Regression Diagnostics meets Forecast Evaluation: Conditional Calibration, Reliability Diagrams, and Coefficient of Determination

Model diagnostics and forecast evaluation are two sides of the same coin. A common principle is that fitted or predicted distributions ought to be calibrated or reliable, ideally in the sense of auto-calibration, where the outcome is a random draw from the posited distribution. For binary responses, this is the universal concept of reliability. For real-valued outcomes, a general theory of calibration has been elusive, despite a recent surge of interest in distributional regression and machine learning. We develop a framework rooted in probability theory, which gives rise to hierarchies of calibration, and applies to both predictive distributions and stand-alone point forecasts. In a nutshell, a prediction - distributional or single-valued - is conditionally T-calibrated if it can be taken at face value in terms of the functional T. Whenever T is defined via an identification function - as in the cases of threshold (non) exceedance probabilities, quantiles, expectiles, and moments - auto-calibration implies T-calibration. We introduce population versions of T-reliability diagrams and revisit a score decomposition into measures of miscalibration (MCB), discrimination (DSC), and uncertainty (UNC). In empirical settings, stable and efficient estimators of T-reliability diagrams and score components arise via nonparametric isotonic regression and the pool-adjacent-violators algorithm. For in-sample model diagnostics, we propose a universal coefficient of determination, $$\text{R}^\ast = \frac{\text{DSC}-\text{MCB}}{\text{UNC}},$$ that nests and reinterprets the classical $\text{R}^2$ in least squares (mean) regression and its natural analogue $\text{R}^1$ in quantile regression, yet applies to T-regression in general, with MCB $\geq 0$, DSC $\geq 0$, and $\text{R}^\ast \in [0,1]$ under modest conditions.

==> figs/tikz/counterAuto.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-01 12:10:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (379.42,195.13);
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (379.42,195.13);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 31.22) --
	( 34.93, 31.22) --
	(117.74, 70.20) --
	(200.55,109.18) --
	(283.36,124.78) --
	(366.17,187.15) --
	(379.42,187.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.93, 21.68) -- (366.17, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.93, 21.68) -- ( 34.93, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.74, 21.68) -- (117.74, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.55, 21.68) -- (200.55, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.36, 21.68) -- (283.36, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.17, 21.68) -- (366.17, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.93,  2.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.74,  2.48) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (200.55,  2.48) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (283.36,  2.48) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (366.17,  2.48) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 30.44) -- ( 21.68,186.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 30.44) -- ( 15.68, 30.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 61.63) -- ( 15.68, 61.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 92.81) -- ( 15.68, 92.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,124.00) -- ( 15.68,124.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,155.18) -- ( 15.68,155.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,186.37) -- ( 15.68,186.37);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 30.44) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 61.63) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 92.81) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,124.00) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,155.18) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,186.37) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(379.42, 21.68) --
	(379.42,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (200.55, 30.08) {$y$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {$F(y)$};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (379.42,195.13);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 29.66) --
	( 34.93, 29.66) --
	(117.74, 68.64) --
	(200.55,107.63) --
	(283.36,169.99) --
	(366.17,185.59) --
	(379.42,185.59);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  0.00, 32.78) --
	( 34.93, 32.78) --
	(117.74, 95.15) --
	(200.55,110.74) --
	(283.36,126.34) --
	(366.17,188.70) --
	(379.42,188.70);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  0.00, 28.11) --
	( 34.93, 28.11) --
	(117.74, 43.70) --
	(200.55,106.07) --
	(283.36,168.44) --
	(366.17,184.03) --
	(379.42,184.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (256.34, 81.68) rectangle (379.42, 21.68);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (265.34, 69.68) -- (283.34, 69.68);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (265.34, 57.68) -- (283.34, 57.68);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (265.34, 45.68) -- (283.34, 45.68);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (265.34, 33.68) -- (283.34, 33.68);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (292.34, 66.24) {$F_1$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (292.34, 54.24) {$F_2$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (292.34, 42.24) {$\mathbb{Q}(Y \leq y \mid F = F_1)$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (292.34, 30.24) {$\mathbb{Q}(Y \leq y \mid F = F_2)$};
\end{scope}
\end{tikzpicture}


==> figs/tikz/example_R2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-22 19:02:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,195.13);
\begin{scope}
\path[clip] ( 25.29, 21.68) rectangle (198.74,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.43, 49.52) circle (  2.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.13, 60.22) circle (  2.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.55, 70.93) circle (  2.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.96,103.05) circle (  2.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.37,113.76) circle (  2.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.79,124.46) circle (  2.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.49,145.88) circle (  2.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.20, 92.34) circle (  2.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.61,167.29) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.72, 21.68) -- (192.32, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.72, 21.68) -- ( 31.72, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.25, 21.68) -- ( 85.25, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.79, 21.68) -- (138.79, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.32, 21.68) -- (192.32, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 31.72,  2.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.25,  2.48) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.79,  2.48) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.32,  2.48) {15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.29, 60.22) -- ( 25.29,167.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.29, 60.22) -- ( 19.29, 60.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.29,113.76) -- ( 19.29,113.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.29,167.29) -- ( 19.29,167.29);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 13.29, 60.22) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 13.29,113.76) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 13.29,167.29) {15};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 25.29, 21.68) --
	(198.74, 21.68) --
	(198.74,195.13) --
	( 25.29,195.13) --
	( 25.29, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (112.02, 30.08) {$x$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 40.89,108.41) {$y$};
\end{scope}
\begin{scope}
\path[clip] ( 25.29, 21.68) rectangle (198.74,195.13);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor,fill opacity=0.15] (138.79,125.00) --
	(149.49,146.41) --
	(160.20,146.41) --
	(181.61,167.83) --
	(160.20,125.00) --
	(149.49,125.00) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 25.29, 41.28) -- (198.74,163.98);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 25.29, 35.02) -- (198.74,181.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 42.43, 50.05) --
	( 53.13, 60.76) --
	( 74.55, 71.47) --
	( 95.96,103.59) --
	(117.37,114.29) --
	(138.79,125.00) --
	(149.49,125.00) --
	(160.20,125.00) --
	(181.61,167.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 42.43, 50.05) --
	( 53.13, 60.76) --
	( 74.55, 71.47) --
	( 95.96,103.59) --
	(117.37,114.29) --
	(138.79,125.00) --
	(149.49,146.41) --
	(160.20,146.41) --
	(181.61,167.83);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 42.43, 48.98) --
	( 53.13, 59.69) --
	( 74.55, 70.40) --
	( 95.96,102.52) --
	(117.37,113.22) --
	(138.79,120.36) --
	(149.49,120.36) --
	(160.20,120.36) --
	(181.61,166.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,195.13);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (198.87,105.68) rectangle (354.85, 21.68);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.87, 93.68) -- (225.87, 93.68);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.87, 69.68) -- (225.87, 69.68);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (207.87, 45.68) -- (225.87, 45.68);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (207.87, 33.68) -- (225.87, 33.68);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (234.87, 90.24) {Linear mean regression};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (234.87, 78.24) {$\operatorname{R}^2 = 0.779$, $\operatorname{R}^1 = 0.611$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (234.87, 66.24) {Linear median regression};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (234.87, 54.24) {$\operatorname{R}^2 = 0.725$, $\operatorname{R}^1 = 0.692$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (234.87, 42.24) {Isotonic mean regression};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (234.87, 30.24) {Isotonic median regression};
\end{scope}
\end{tikzpicture}


==> figs/tikz/mean_score_decomposition.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-06 10:36:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (379.42,195.13);
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (379.42,173.45);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68,120.99) --
	( 28.84,120.99) --
	( 35.99,120.99) --
	( 43.15,120.99) --
	( 50.30,120.99) --
	( 57.45,120.99) --
	( 64.61,120.99) --
	( 71.76,120.99) --
	( 78.92,120.99) --
	( 86.07,120.99) --
	( 93.23,120.99) --
	(100.38,120.99) --
	(107.54,120.99) --
	(114.69,120.99) --
	(121.85,120.99) --
	(129.00,120.99) --
	(136.16,120.99) --
	(143.31,120.99) --
	(150.47,120.99) --
	(157.62,120.99) --
	(164.78,120.99) --
	(171.93,120.99) --
	(179.09,120.99) --
	(186.24,120.99) --
	(193.39,120.99) --
	(200.55,120.99) --
	(207.70,120.99) --
	(214.86,120.99) --
	(222.01,120.99) --
	(229.17,120.99) --
	(236.32,120.99) --
	(243.48,120.99) --
	(250.63,120.99) --
	(257.79,120.99) --
	(264.94,120.99) --
	(272.10,120.99) --
	(279.25,120.99) --
	(286.41,120.99) --
	(293.56,120.99) --
	(300.72,120.99) --
	(307.87,120.99) --
	(315.02,120.99) --
	(322.18,120.99) --
	(329.33,120.99) --
	(336.49,120.99) --
	(343.64,120.99) --
	(350.80,120.99) --
	(357.95,120.99) --
	(365.11,120.99) --
	(372.26,120.99) --
	(379.42,120.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 21.68) -- (379.42, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 21.68) -- ( 21.68, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.23, 21.68) -- ( 93.23, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.78, 21.68) -- (164.78, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.32, 21.68) -- (236.32, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.87, 21.68) -- (307.87, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.42, 21.68) -- (379.42, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 21.68,  2.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.23,  2.48) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (164.78,  2.48) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (236.32,  2.48) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (307.87,  2.48) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (379.42,  2.48) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 27.30) -- ( 21.68,167.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 27.30) -- ( 15.68, 27.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 50.72) -- ( 15.68, 50.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 74.14) -- ( 15.68, 74.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 97.56) -- ( 15.68, 97.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,120.99) -- ( 15.68,120.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,144.41) -- ( 15.68,144.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,167.83) -- ( 15.68,167.83);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 27.30) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 50.72) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 74.14) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 97.56) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,120.99) {2.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,144.41) {2.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,167.83) {3.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(379.42, 21.68) --
	(379.42,173.45) --
	( 21.68,173.45) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (200.55, 30.08) {$\eta_0$};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (379.42,173.45);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 27.30) --
	( 28.84, 27.30) --
	( 35.99, 27.31) --
	( 43.15, 27.33) --
	( 50.30, 27.37) --
	( 57.45, 27.47) --
	( 64.61, 27.65) --
	( 71.76, 27.93) --
	( 78.92, 28.35) --
	( 86.07, 28.92) --
	( 93.23, 29.69) --
	(100.38, 30.68) --
	(107.54, 31.92) --
	(114.69, 33.42) --
	(121.85, 35.22) --
	(129.00, 37.33) --
	(136.16, 39.78) --
	(143.31, 42.56) --
	(150.47, 45.70) --
	(157.62, 49.21) --
	(164.78, 53.08) --
	(171.93, 57.33) --
	(179.09, 61.95) --
	(186.24, 66.95) --
	(193.39, 72.31) --
	(200.55, 78.04) --
	(207.70, 84.13) --
	(214.86, 90.57) --
	(222.01, 97.35) --
	(229.17,104.47) --
	(236.32,111.91) --
	(243.48,119.66) --
	(250.63,127.71) --
	(257.79,136.06) --
	(264.94,144.68) --
	(272.10,153.58) --
	(279.25,162.74) --
	(286.41,172.15) --
	(293.56,181.81) --
	(300.72,191.70) --
	(303.14,195.13);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 74.14) --
	( 28.84, 74.03) --
	( 35.99, 73.68) --
	( 43.15, 73.11) --
	( 50.30, 72.34) --
	( 57.45, 71.39) --
	( 64.61, 70.28) --
	( 71.76, 69.04) --
	( 78.92, 67.69) --
	( 86.07, 66.28) --
	( 93.23, 64.82) --
	(100.38, 63.35) --
	(107.54, 61.89) --
	(114.69, 60.47) --
	(121.85, 59.11) --
	(129.00, 57.83) --
	(136.16, 56.64) --
	(143.31, 55.56) --
	(150.47, 54.60) --
	(157.62, 53.78) --
	(164.78, 53.08) --
	(171.93, 52.53) --
	(179.09, 52.12) --
	(186.24, 51.84) --
	(193.39, 51.70) --
	(200.55, 51.69) --
	(207.70, 51.81) --
	(214.86, 52.04) --
	(222.01, 52.39) --
	(229.17, 52.83) --
	(236.32, 53.36) --
	(243.48, 53.96) --
	(250.63, 54.64) --
	(257.79, 55.37) --
	(264.94, 56.15) --
	(272.10, 56.97) --
	(279.25, 57.82) --
	(286.41, 58.68) --
	(293.56, 59.55) --
	(300.72, 60.42) --
	(307.87, 61.29) --
	(315.02, 62.15) --
	(322.18, 62.98) --
	(329.33, 63.80) --
	(336.49, 64.59) --
	(343.64, 65.34) --
	(350.80, 66.07) --
	(357.95, 66.76) --
	(365.11, 67.41) --
	(372.26, 68.02) --
	(379.42, 68.60);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 74.14) --
	( 28.84, 74.26) --
	( 35.99, 74.61) --
	( 43.15, 75.20) --
	( 50.30, 76.02) --
	( 57.45, 77.07) --
	( 64.61, 78.36) --
	( 71.76, 79.88) --
	( 78.92, 81.64) --
	( 86.07, 83.63) --
	( 93.23, 85.85) --
	(100.38, 88.31) --
	(107.54, 91.01) --
	(114.69, 93.93) --
	(121.85, 97.10) --
	(129.00,100.49) --
	(136.16,104.12) --
	(143.31,107.99) --
	(150.47,112.09) --
	(157.62,116.42) --
	(164.78,120.99) --
	(171.93,125.79) --
	(179.09,130.82) --
	(186.24,136.09) --
	(193.39,141.60) --
	(200.55,147.33) --
	(207.70,153.31) --
	(214.86,159.51) --
	(222.01,165.95) --
	(229.17,172.63) --
	(236.32,179.54) --
	(243.48,186.68) --
	(250.63,194.06) --
	(251.64,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (317.12,173.45) rectangle (379.42,113.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (326.12,161.45) -- (344.12,161.45);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (326.12,149.45) -- (344.12,149.45);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (326.12,137.45) -- (344.12,137.45);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (326.12,125.45) -- (344.12,125.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (353.12,158.00) {MSE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (353.12,146.00) {\sf{MCB}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (353.12,134.00) {\sf{DSC}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (353.12,122.00) {\sf{UNC}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,173.45) -- (135.85,173.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,173.45) -- ( 21.68,179.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.77,173.45) -- ( 78.77,179.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.85,173.45) -- (135.85,179.45);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 21.68,185.45) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.77,185.45) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.85,185.45) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.77,157.85) {$\delta_0$};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (379.42,173.45);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (135.85, 21.68) -- (135.85,173.45);
\end{scope}
\end{tikzpicture}


==> figs/tikz/quant_score_decomp_data.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-27 11:19:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,249.33);
\begin{scope}
\path[clip] ( 21.68, 83.11) rectangle (288.36,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.27,108.78) -- ( 67.00,118.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.22,122.58) -- (108.36,135.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.27,140.59) -- (149.61,155.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.64,159.92) -- (190.55,171.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.00,174.58) -- (231.50,181.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.33,183.27) -- (272.48,183.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.31,104.69) -- ( 33.81,109.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.31,109.19) -- ( 33.81,104.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.46,117.95) -- ( 74.96,122.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.46,122.45) -- ( 74.96,117.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.62,135.73) -- (116.12,140.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.62,140.23) -- (116.12,135.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.77,155.57) -- (157.27,160.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.77,160.07) -- (157.27,155.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.92,170.90) -- (198.42,175.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.92,175.40) -- (198.42,170.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.08,181.01) -- (239.58,185.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.08,185.51) -- (239.58,181.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.23,181.04) -- (280.73,185.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.23,185.54) -- (280.73,181.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,249.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 88.06) -- ( 21.68,204.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 88.06) -- ( 15.68, 88.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,107.53) -- ( 15.68,107.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,127.01) -- ( 15.68,127.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,146.48) -- ( 15.68,146.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,165.95) -- ( 15.68,165.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,185.42) -- ( 15.68,185.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,204.90) -- ( 15.68,204.90);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 88.06) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,127.01) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,165.95) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,204.90) {1.2};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 83.11) --
	(288.36, 83.11) --
	(288.36,216.81) --
	( 21.68,216.81) --
	( 21.68, 83.11);
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 83.11) rectangle (288.36,216.81);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.55, 99.29) -- ( 66.71,100.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.71,100.39) -- (107.87,100.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.84,100.88) -- (149.04,103.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.95,104.85) -- (190.24,109.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.13,110.93) -- (231.37,114.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.33,115.28) -- (272.48,115.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.31, 96.85) -- ( 33.81,101.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.31,101.35) -- ( 33.81, 96.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.46, 98.15) -- ( 74.96,102.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.46,102.65) -- ( 74.96, 98.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.62, 98.11) -- (116.12,102.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.62,102.61) -- (116.12, 98.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.77,101.69) -- (157.27,106.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.77,106.19) -- (157.27,101.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.92,107.95) -- (198.42,112.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.92,112.45) -- (198.42,107.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.08,113.02) -- (239.58,117.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.08,117.52) -- (239.58,113.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.23,113.05) -- (280.73,117.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.23,117.55) -- (280.73,113.05);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.32,146.54) -- ( 66.95,137.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.22,133.86) -- (108.36,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.45,116.22) -- (149.44,104.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.88,100.88) -- (190.31, 94.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.13, 92.37) -- (231.37, 88.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.33, 88.06) -- (272.48, 88.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.31,145.96) -- ( 33.81,150.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.31,150.46) -- ( 33.81,145.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.46,134.00) -- ( 74.96,138.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.46,138.50) -- ( 74.96,134.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.62,116.18) -- (116.12,120.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.62,120.68) -- (116.12,116.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.77, 99.92) -- (157.27,104.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.77,104.42) -- (157.27, 99.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.92, 90.85) -- (198.42, 95.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.92, 95.35) -- (198.42, 90.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.08, 85.81) -- (239.58, 90.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.08, 90.31) -- (239.58, 85.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.23, 85.81) -- (280.73, 90.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.23, 90.31) -- (280.73, 85.81);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.56,156.05) -- ( 66.71,156.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.71,156.05) -- (107.87,156.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.87,156.05) -- (149.02,156.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.02,156.05) -- (190.17,156.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.17,156.05) -- (231.33,156.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.33,156.05) -- (272.48,156.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.31,153.80) -- ( 33.81,158.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.31,158.30) -- ( 33.81,153.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.46,153.80) -- ( 74.96,158.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.46,158.30) -- ( 74.96,153.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.62,153.80) -- (116.12,158.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.62,158.30) -- (116.12,153.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.77,153.80) -- (157.27,158.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.77,158.30) -- (157.27,153.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.92,153.80) -- (198.42,158.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.92,158.30) -- (198.42,153.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.08,153.80) -- (239.58,158.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.08,158.30) -- (239.58,153.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.23,153.80) -- (280.73,158.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.23,158.30) -- (280.73,153.80);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 37.52, 92.81) -- ( 66.75, 89.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 78.71, 88.81) -- (107.87, 88.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (119.86, 88.40) -- (149.02, 89.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (160.98, 89.79) -- (190.21, 93.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (202.16, 94.14) -- (231.34, 96.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (243.32, 96.36) -- (272.48, 95.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.31, 91.23) -- ( 33.81, 95.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.31, 95.73) -- ( 33.81, 91.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.46, 86.65) -- ( 74.96, 91.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.46, 91.15) -- ( 74.96, 86.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.62, 86.02) -- (116.12, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.62, 90.52) -- (116.12, 86.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.77, 86.88) -- (157.27, 91.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.77, 91.38) -- (157.27, 86.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.92, 91.48) -- (198.42, 95.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.92, 95.98) -- (198.42, 91.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (235.08, 94.28) -- (239.58, 98.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (235.08, 98.78) -- (239.58, 94.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.23, 93.13) -- (280.73, 97.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.23, 97.63) -- (280.73, 93.13);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 88.06) -- (288.36, 88.06);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 21.68,216.81) rectangle (212.62,180.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.68,204.81) -- ( 48.68,204.81);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.68,192.81) -- ( 48.68,192.81);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.83,204.81) -- (110.83,204.81);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 92.83,192.81) -- (110.83,192.81);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.97,204.81) -- (172.97,204.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.68,201.37) {QS};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.68,189.37) {$\sf{MCB}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (119.83,201.37) {$\sf{DSC}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (119.83,189.37) {$\sf{MCB_u}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (181.97,201.37) {$\sf{UNC}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00, 83.11) rectangle (289.08,249.33);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (155.02,228.81) {\bfseries Quantile};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (288.36, 79.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 37.47, 66.45) -- ( 66.80, 61.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 78.56, 59.16) -- (108.01, 52.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (119.68, 49.68) -- (149.20, 42.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (160.91, 39.59) -- (190.28, 33.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (202.12, 31.92) -- (231.38, 28.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (243.33, 27.38) -- (272.48, 27.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.31, 65.20) -- ( 33.81, 69.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.31, 69.70) -- ( 33.81, 65.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.46, 58.24) -- ( 74.96, 62.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.46, 62.74) -- ( 74.96, 58.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.62, 48.90) -- (116.12, 53.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.62, 53.40) -- (116.12, 48.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.77, 38.49) -- (157.27, 42.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.77, 42.99) -- (157.27, 38.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.92, 30.44) -- (198.42, 34.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.92, 34.94) -- (198.42, 30.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (235.08, 25.13) -- (239.58, 29.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (235.08, 29.63) -- (239.58, 25.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.23, 25.12) -- (280.73, 29.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.23, 29.62) -- (280.73, 25.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,249.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.56, 21.68) -- (278.48, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.56, 21.68) -- ( 31.56, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.71, 21.68) -- ( 72.71, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.87, 21.68) -- (113.87, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.02, 21.68) -- (155.02, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.17, 21.68) -- (196.17, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.33, 21.68) -- (237.33, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.48, 21.68) -- (278.48, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 31.56,  2.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 72.71,  2.48) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (113.87,  2.48) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (155.02,  2.48) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (196.17,  2.48) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (237.33,  2.48) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (278.48,  2.48) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 23.82) -- ( 21.68, 77.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 23.82) -- ( 15.68, 23.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 41.67) -- ( 15.68, 41.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 59.51) -- ( 15.68, 59.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 77.36) -- ( 15.68, 77.36);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 23.82) {-0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 59.51) {0.5};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(288.36, 21.68) --
	(288.36, 79.50) --
	( 21.68, 79.50) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 83.11);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (155.02, 26.48) {lead time};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (288.36, 79.50);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 41.67) -- (288.36, 41.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (235.90, 79.50) rectangle (288.36, 55.50);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (244.90, 67.50) -- (262.90, 67.50);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (271.90, 64.05) {$\operatorname{R}^\ast$};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_ACF2_BoE0.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-06 11:48:12
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 56.43) -- ( 28.11,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.55, 56.43) -- ( 37.55, 87.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.00, 56.43) -- ( 47.00, 85.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.45, 56.43) -- ( 56.45,103.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.89, 56.43) -- ( 65.89, 63.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.34, 56.43) -- ( 75.34, 78.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.79, 56.43) -- ( 84.79, 71.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.23, 56.43) -- ( 94.23, 51.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.68, 56.43) -- (103.68, 83.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.13, 56.43) -- (113.13, 71.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.58, 56.43) -- (122.58, 65.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.02, 56.43) -- (132.02, 90.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.47, 56.43) -- (141.47, 54.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.92, 56.43) -- (150.92, 74.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.36, 56.43) -- (160.36, 71.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.81, 56.43) -- (169.81, 49.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.26, 56.43) -- (179.26, 72.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.71, 56.43) -- (188.71, 56.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (169.81, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.34, 21.68) -- ( 75.34, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.58, 21.68) -- (122.58, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.81, 21.68) -- (169.81, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 75.34,  2.48) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (122.58,  2.48) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (169.81,  2.48) {15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 29.98) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 29.98) -- ( 15.68, 29.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 56.43) -- ( 15.68, 56.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 82.89) -- ( 15.68, 82.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,109.34) -- ( 15.68,109.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,135.80) -- ( 15.68,135.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,162.25) -- ( 15.68,162.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 29.98) {-0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 56.43) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 82.89) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,109.34) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,135.80) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,162.25) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {lag};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 56.43) -- (195.13, 56.43);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 84.76) -- (195.13, 84.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 28.11) -- (195.13, 28.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries (c) ACF of $\protect\boldmath{(\text{PIT} - \frac12)^2}$};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_ACF2_BoE1.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-06 11:48:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 56.43) -- ( 28.11,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.55, 56.43) -- ( 37.55,133.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.00, 56.43) -- ( 47.00,107.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.45, 56.43) -- ( 56.45,100.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.89, 56.43) -- ( 65.89, 95.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.34, 56.43) -- ( 75.34, 90.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.79, 56.43) -- ( 84.79, 69.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.23, 56.43) -- ( 94.23, 52.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.68, 56.43) -- (103.68, 65.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.13, 56.43) -- (113.13, 72.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.58, 56.43) -- (122.58, 67.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.02, 56.43) -- (132.02, 70.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.47, 56.43) -- (141.47, 62.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.92, 56.43) -- (150.92, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.36, 56.43) -- (160.36, 70.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.81, 56.43) -- (169.81, 58.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.26, 56.43) -- (179.26, 65.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.71, 56.43) -- (188.71, 63.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (169.81, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.34, 21.68) -- ( 75.34, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.58, 21.68) -- (122.58, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.81, 21.68) -- (169.81, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 75.34,  2.48) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (122.58,  2.48) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (169.81,  2.48) {15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 29.98) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 29.98) -- ( 15.68, 29.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 56.43) -- ( 15.68, 56.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 82.89) -- ( 15.68, 82.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,109.34) -- ( 15.68,109.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,135.80) -- ( 15.68,135.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,162.25) -- ( 15.68,162.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 29.98) {-0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 56.43) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 82.89) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,109.34) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,135.80) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,162.25) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {lag};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 56.43) -- (195.13, 56.43);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 84.76) -- (195.13, 84.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 28.11) -- (195.13, 28.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries (c) ACF of $\protect\boldmath{(\text{PIT} - \frac12)^2}$};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_ACF2_BoE2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-06 11:48:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 56.43) -- ( 28.11,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.55, 56.43) -- ( 37.55,112.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.00, 56.43) -- ( 47.00, 97.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.45, 56.43) -- ( 56.45,110.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.89, 56.43) -- ( 65.89,106.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.34, 56.43) -- ( 75.34, 82.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.79, 56.43) -- ( 84.79, 76.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.23, 56.43) -- ( 94.23, 80.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.68, 56.43) -- (103.68, 65.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.13, 56.43) -- (113.13, 52.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.58, 56.43) -- (122.58, 48.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.02, 56.43) -- (132.02, 57.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.47, 56.43) -- (141.47, 60.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.92, 56.43) -- (150.92, 37.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.36, 56.43) -- (160.36, 56.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.81, 56.43) -- (169.81, 61.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.26, 56.43) -- (179.26, 61.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.71, 56.43) -- (188.71, 62.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (169.81, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.34, 21.68) -- ( 75.34, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.58, 21.68) -- (122.58, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.81, 21.68) -- (169.81, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 75.34,  2.48) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (122.58,  2.48) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (169.81,  2.48) {15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 29.98) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 29.98) -- ( 15.68, 29.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 56.43) -- ( 15.68, 56.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 82.89) -- ( 15.68, 82.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,109.34) -- ( 15.68,109.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,135.80) -- ( 15.68,135.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,162.25) -- ( 15.68,162.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 29.98) {-0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 56.43) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 82.89) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,109.34) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,135.80) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,162.25) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {lag};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 56.43) -- (195.13, 56.43);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 84.76) -- (195.13, 84.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 28.11) -- (195.13, 28.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries (c) ACF of $\protect\boldmath{(\text{PIT} - \frac12)^2}$};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_ACF2_BoE3.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-06 11:48:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 56.43) -- ( 28.11,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.55, 56.43) -- ( 37.55,135.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.00, 56.43) -- ( 47.00,107.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.45, 56.43) -- ( 56.45, 89.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.89, 56.43) -- ( 65.89, 93.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.34, 56.43) -- ( 75.34, 96.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.79, 56.43) -- ( 84.79, 92.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.23, 56.43) -- ( 94.23, 89.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.68, 56.43) -- (103.68, 67.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.13, 56.43) -- (113.13, 67.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.58, 56.43) -- (122.58, 57.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.02, 56.43) -- (132.02, 61.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.47, 56.43) -- (141.47, 59.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.92, 56.43) -- (150.92, 51.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.36, 56.43) -- (160.36, 54.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.81, 56.43) -- (169.81, 53.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.26, 56.43) -- (179.26, 60.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.71, 56.43) -- (188.71, 70.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (169.81, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.34, 21.68) -- ( 75.34, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.58, 21.68) -- (122.58, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.81, 21.68) -- (169.81, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 75.34,  2.48) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (122.58,  2.48) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (169.81,  2.48) {15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 29.98) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 29.98) -- ( 15.68, 29.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 56.43) -- ( 15.68, 56.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 82.89) -- ( 15.68, 82.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,109.34) -- ( 15.68,109.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,135.80) -- ( 15.68,135.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,162.25) -- ( 15.68,162.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 29.98) {-0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 56.43) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 82.89) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,109.34) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,135.80) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,162.25) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {lag};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 56.43) -- (195.13, 56.43);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 84.76) -- (195.13, 84.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 28.11) -- (195.13, 28.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries (c) ACF of $\protect\boldmath{(\text{PIT} - \frac12)^2}$};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_ACF2_BoE4.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-06 11:49:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 56.43) -- ( 28.11,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.55, 56.43) -- ( 37.55,142.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.00, 56.43) -- ( 47.00,116.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.45, 56.43) -- ( 56.45,108.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.89, 56.43) -- ( 65.89, 98.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.34, 56.43) -- ( 75.34,106.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.79, 56.43) -- ( 84.79, 98.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.23, 56.43) -- ( 94.23, 98.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.68, 56.43) -- (103.68, 85.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.13, 56.43) -- (113.13, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.58, 56.43) -- (122.58, 75.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.02, 56.43) -- (132.02, 69.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.47, 56.43) -- (141.47, 71.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.92, 56.43) -- (150.92, 61.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.36, 56.43) -- (160.36, 56.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.81, 56.43) -- (169.81, 66.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.26, 56.43) -- (179.26, 67.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.71, 56.43) -- (188.71, 70.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (169.81, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.34, 21.68) -- ( 75.34, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.58, 21.68) -- (122.58, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.81, 21.68) -- (169.81, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 75.34,  2.48) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (122.58,  2.48) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (169.81,  2.48) {15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 29.98) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 29.98) -- ( 15.68, 29.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 56.43) -- ( 15.68, 56.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 82.89) -- ( 15.68, 82.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,109.34) -- ( 15.68,109.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,135.80) -- ( 15.68,135.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,162.25) -- ( 15.68,162.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 29.98) {-0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 56.43) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 82.89) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,109.34) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,135.80) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,162.25) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {lag};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 56.43) -- (195.13, 56.43);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 84.76) -- (195.13, 84.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 28.11) -- (195.13, 28.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries (c) ACF of $\protect\boldmath{(\text{PIT} - \frac12)^2}$};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_ACF2_BoE5.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-06 11:49:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 56.43) -- ( 28.11,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.55, 56.43) -- ( 37.55,145.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.00, 56.43) -- ( 47.00,113.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.45, 56.43) -- ( 56.45, 84.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.89, 56.43) -- ( 65.89, 72.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.34, 56.43) -- ( 75.34, 94.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.79, 56.43) -- ( 84.79, 97.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.23, 56.43) -- ( 94.23, 88.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.68, 56.43) -- (103.68, 72.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.13, 56.43) -- (113.13, 52.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.58, 56.43) -- (122.58, 54.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.02, 56.43) -- (132.02, 62.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.47, 56.43) -- (141.47, 67.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.92, 56.43) -- (150.92, 66.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.36, 56.43) -- (160.36, 51.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.81, 56.43) -- (169.81, 48.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.26, 56.43) -- (179.26, 62.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.71, 56.43) -- (188.71, 76.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (169.81, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.34, 21.68) -- ( 75.34, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.58, 21.68) -- (122.58, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.81, 21.68) -- (169.81, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 75.34,  2.48) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (122.58,  2.48) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (169.81,  2.48) {15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 29.98) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 29.98) -- ( 15.68, 29.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 56.43) -- ( 15.68, 56.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 82.89) -- ( 15.68, 82.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,109.34) -- ( 15.68,109.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,135.80) -- ( 15.68,135.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,162.25) -- ( 15.68,162.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 29.98) {-0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 56.43) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 82.89) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,109.34) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,135.80) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,162.25) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {lag};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 56.43) -- (195.13, 56.43);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 84.76) -- (195.13, 84.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 28.11) -- (195.13, 28.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries (c) ACF of $\protect\boldmath{(\text{PIT} - \frac12)^2}$};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_ACF2_BoE6.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-06 11:49:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 56.43) -- ( 28.11,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.55, 56.43) -- ( 37.55,148.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.00, 56.43) -- ( 47.00,103.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.45, 56.43) -- ( 56.45, 67.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.89, 56.43) -- ( 65.89, 48.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.34, 56.43) -- ( 75.34, 63.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.79, 56.43) -- ( 84.79, 77.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.23, 56.43) -- ( 94.23, 79.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.68, 56.43) -- (103.68, 68.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.13, 56.43) -- (113.13, 51.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.58, 56.43) -- (122.58, 42.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.02, 56.43) -- (132.02, 49.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.47, 56.43) -- (141.47, 57.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.92, 56.43) -- (150.92, 63.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.36, 56.43) -- (160.36, 55.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.81, 56.43) -- (169.81, 53.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.26, 56.43) -- (179.26, 65.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.71, 56.43) -- (188.71, 76.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (169.81, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.34, 21.68) -- ( 75.34, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.58, 21.68) -- (122.58, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.81, 21.68) -- (169.81, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 75.34,  2.48) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (122.58,  2.48) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (169.81,  2.48) {15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 29.98) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 29.98) -- ( 15.68, 29.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 56.43) -- ( 15.68, 56.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 82.89) -- ( 15.68, 82.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,109.34) -- ( 15.68,109.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,135.80) -- ( 15.68,135.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,162.25) -- ( 15.68,162.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 29.98) {-0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 56.43) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 82.89) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,109.34) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,135.80) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,162.25) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {lag};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 56.43) -- (195.13, 56.43);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 84.76) -- (195.13, 84.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 28.11) -- (195.13, 28.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries (c) ACF of $\protect\boldmath{(\text{PIT} - \frac12)^2}$};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_ACF_BoE0.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-06 11:48:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 58.37) -- ( 28.11,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.55, 58.37) -- ( 37.55, 28.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.00, 58.37) -- ( 47.00, 71.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.45, 58.37) -- ( 56.45, 52.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.89, 58.37) -- ( 65.89, 54.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.34, 58.37) -- ( 75.34,100.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.79, 58.37) -- ( 84.79, 57.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.23, 58.37) -- ( 94.23, 68.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.68, 58.37) -- (103.68, 40.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.13, 58.37) -- (113.13, 68.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.58, 58.37) -- (122.58, 63.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.02, 58.37) -- (132.02, 75.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.47, 58.37) -- (141.47, 62.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.92, 58.37) -- (150.92, 40.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.36, 58.37) -- (160.36, 72.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.81, 58.37) -- (169.81, 64.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.26, 58.37) -- (179.26, 44.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.71, 58.37) -- (188.71, 69.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (169.81, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.34, 21.68) -- ( 75.34, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.58, 21.68) -- (122.58, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.81, 21.68) -- (169.81, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 75.34,  2.48) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (122.58,  2.48) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (169.81,  2.48) {15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 32.30) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 32.30) -- ( 15.68, 32.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 58.37) -- ( 15.68, 58.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 84.44) -- ( 15.68, 84.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,110.50) -- ( 15.68,110.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,136.57) -- ( 15.68,136.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,162.64) -- ( 15.68,162.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 32.30) {-0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 58.37) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 84.44) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,110.50) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,136.57) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,162.64) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {lag};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 58.37) -- (195.13, 58.37);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 86.28) -- (195.13, 86.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 30.46) -- (195.13, 30.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries (b) ACF of PIT};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_ACF_BoE1.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-06 11:48:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 56.43) -- ( 28.11,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.55, 56.43) -- ( 37.55, 99.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.00, 56.43) -- ( 47.00, 44.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.45, 56.43) -- ( 56.45, 68.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.89, 56.43) -- ( 65.89, 63.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.34, 56.43) -- ( 75.34, 76.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.79, 56.43) -- ( 84.79, 85.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.23, 56.43) -- ( 94.23, 71.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.68, 56.43) -- (103.68, 53.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.13, 56.43) -- (113.13, 54.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.58, 56.43) -- (122.58, 49.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.02, 56.43) -- (132.02, 62.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.47, 56.43) -- (141.47, 80.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.92, 56.43) -- (150.92, 50.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.36, 56.43) -- (160.36, 49.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.81, 56.43) -- (169.81, 44.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.26, 56.43) -- (179.26, 31.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.71, 56.43) -- (188.71, 49.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (169.81, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.34, 21.68) -- ( 75.34, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.58, 21.68) -- (122.58, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.81, 21.68) -- (169.81, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 75.34,  2.48) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (122.58,  2.48) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (169.81,  2.48) {15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 29.98) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 29.98) -- ( 15.68, 29.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 56.43) -- ( 15.68, 56.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 82.89) -- ( 15.68, 82.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,109.34) -- ( 15.68,109.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,135.80) -- ( 15.68,135.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,162.25) -- ( 15.68,162.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 29.98) {-0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 56.43) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 82.89) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,109.34) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,135.80) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,162.25) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {lag};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 56.43) -- (195.13, 56.43);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 84.76) -- (195.13, 84.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 28.11) -- (195.13, 28.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries (b) ACF of PIT};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_ACF_BoE2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-06 11:48:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 56.43) -- ( 28.11,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.55, 56.43) -- ( 37.55,133.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.00, 56.43) -- ( 47.00, 77.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.45, 56.43) -- ( 56.45, 61.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.89, 56.43) -- ( 65.89, 71.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.34, 56.43) -- ( 75.34, 84.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.79, 56.43) -- ( 84.79, 94.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.23, 56.43) -- ( 94.23, 85.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.68, 56.43) -- (103.68, 56.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.13, 56.43) -- (113.13, 52.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.58, 56.43) -- (122.58, 52.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.02, 56.43) -- (132.02, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.47, 56.43) -- (141.47, 77.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.92, 56.43) -- (150.92, 70.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.36, 56.43) -- (160.36, 44.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.81, 56.43) -- (169.81, 31.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.26, 56.43) -- (179.26, 43.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.71, 56.43) -- (188.71, 53.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (169.81, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.34, 21.68) -- ( 75.34, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.58, 21.68) -- (122.58, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.81, 21.68) -- (169.81, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 75.34,  2.48) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (122.58,  2.48) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (169.81,  2.48) {15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 29.98) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 29.98) -- ( 15.68, 29.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 56.43) -- ( 15.68, 56.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 82.89) -- ( 15.68, 82.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,109.34) -- ( 15.68,109.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,135.80) -- ( 15.68,135.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,162.25) -- ( 15.68,162.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 29.98) {-0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 56.43) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 82.89) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,109.34) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,135.80) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,162.25) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {lag};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 56.43) -- (195.13, 56.43);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 84.76) -- (195.13, 84.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 28.11) -- (195.13, 28.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries (b) ACF of PIT};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_ACF_BoE3.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-06 11:48:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 56.43) -- ( 28.11,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.55, 56.43) -- ( 37.55,149.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.00, 56.43) -- ( 47.00, 99.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.45, 56.43) -- ( 56.45, 74.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.89, 56.43) -- ( 65.89, 73.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.34, 56.43) -- ( 75.34, 86.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.79, 56.43) -- ( 84.79, 96.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.23, 56.43) -- ( 94.23, 87.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.68, 56.43) -- (103.68, 68.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.13, 56.43) -- (113.13, 54.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.58, 56.43) -- (122.58, 54.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.02, 56.43) -- (132.02, 66.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.47, 56.43) -- (141.47, 80.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.92, 56.43) -- (150.92, 67.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.36, 56.43) -- (160.36, 43.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.81, 56.43) -- (169.81, 37.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.26, 56.43) -- (179.26, 48.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.71, 56.43) -- (188.71, 61.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (169.81, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.34, 21.68) -- ( 75.34, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.58, 21.68) -- (122.58, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.81, 21.68) -- (169.81, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 75.34,  2.48) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (122.58,  2.48) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (169.81,  2.48) {15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 29.98) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 29.98) -- ( 15.68, 29.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 56.43) -- ( 15.68, 56.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 82.89) -- ( 15.68, 82.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,109.34) -- ( 15.68,109.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,135.80) -- ( 15.68,135.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,162.25) -- ( 15.68,162.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 29.98) {-0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 56.43) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 82.89) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,109.34) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,135.80) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,162.25) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {lag};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 56.43) -- (195.13, 56.43);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 84.76) -- (195.13, 84.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 28.11) -- (195.13, 28.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries (b) ACF of PIT};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_ACF_BoE4.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-06 11:49:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 56.43) -- ( 28.11,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.55, 56.43) -- ( 37.55,153.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.00, 56.43) -- ( 47.00,109.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.45, 56.43) -- ( 56.45, 89.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.89, 56.43) -- ( 65.89, 81.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.34, 56.43) -- ( 75.34, 80.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.79, 56.43) -- ( 84.79, 89.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.23, 56.43) -- ( 94.23, 92.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.68, 56.43) -- (103.68, 75.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.13, 56.43) -- (113.13, 61.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.58, 56.43) -- (122.58, 58.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.02, 56.43) -- (132.02, 66.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.47, 56.43) -- (141.47, 71.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.92, 56.43) -- (150.92, 65.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.36, 56.43) -- (160.36, 49.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.81, 56.43) -- (169.81, 43.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.26, 56.43) -- (179.26, 50.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.71, 56.43) -- (188.71, 61.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (169.81, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.34, 21.68) -- ( 75.34, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.58, 21.68) -- (122.58, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.81, 21.68) -- (169.81, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 75.34,  2.48) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (122.58,  2.48) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (169.81,  2.48) {15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 29.98) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 29.98) -- ( 15.68, 29.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 56.43) -- ( 15.68, 56.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 82.89) -- ( 15.68, 82.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,109.34) -- ( 15.68,109.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,135.80) -- ( 15.68,135.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,162.25) -- ( 15.68,162.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 29.98) {-0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 56.43) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 82.89) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,109.34) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,135.80) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,162.25) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {lag};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 56.43) -- (195.13, 56.43);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 84.76) -- (195.13, 84.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 28.11) -- (195.13, 28.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries (b) ACF of PIT};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_ACF_BoE5.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-06 11:49:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 56.43) -- ( 28.11,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.55, 56.43) -- ( 37.55,160.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.00, 56.43) -- ( 47.00,118.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.45, 56.43) -- ( 56.45, 93.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.89, 56.43) -- ( 65.89, 82.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.34, 56.43) -- ( 75.34, 78.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.79, 56.43) -- ( 84.79, 83.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.23, 56.43) -- ( 94.23, 86.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.68, 56.43) -- (103.68, 76.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.13, 56.43) -- (113.13, 62.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.58, 56.43) -- (122.58, 54.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.02, 56.43) -- (132.02, 61.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.47, 56.43) -- (141.47, 64.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.92, 56.43) -- (150.92, 59.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.36, 56.43) -- (160.36, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.81, 56.43) -- (169.81, 47.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.26, 56.43) -- (179.26, 48.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.71, 56.43) -- (188.71, 58.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (169.81, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.34, 21.68) -- ( 75.34, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.58, 21.68) -- (122.58, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.81, 21.68) -- (169.81, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 75.34,  2.48) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (122.58,  2.48) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (169.81,  2.48) {15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 29.98) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 29.98) -- ( 15.68, 29.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 56.43) -- ( 15.68, 56.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 82.89) -- ( 15.68, 82.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,109.34) -- ( 15.68,109.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,135.80) -- ( 15.68,135.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,162.25) -- ( 15.68,162.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 29.98) {-0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 56.43) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 82.89) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,109.34) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,135.80) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,162.25) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {lag};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 56.43) -- (195.13, 56.43);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 84.76) -- (195.13, 84.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 28.11) -- (195.13, 28.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries (b) ACF of PIT};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_ACF_BoE6.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-06 11:49:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 56.43) -- ( 28.11,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.55, 56.43) -- ( 37.55,165.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.00, 56.43) -- ( 47.00,132.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.45, 56.43) -- ( 56.45,104.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.89, 56.43) -- ( 65.89, 90.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.34, 56.43) -- ( 75.34, 84.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.79, 56.43) -- ( 84.79, 88.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.23, 56.43) -- ( 94.23, 87.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.68, 56.43) -- (103.68, 77.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.13, 56.43) -- (113.13, 64.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.58, 56.43) -- (122.58, 57.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.02, 56.43) -- (132.02, 60.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.47, 56.43) -- (141.47, 65.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.92, 56.43) -- (150.92, 64.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.36, 56.43) -- (160.36, 58.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.81, 56.43) -- (169.81, 52.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.26, 56.43) -- (179.26, 49.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.71, 56.43) -- (188.71, 53.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (169.81, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.34, 21.68) -- ( 75.34, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.58, 21.68) -- (122.58, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.81, 21.68) -- (169.81, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 75.34,  2.48) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (122.58,  2.48) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (169.81,  2.48) {15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 29.98) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 29.98) -- ( 15.68, 29.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 56.43) -- ( 15.68, 56.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 82.89) -- ( 15.68, 82.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,109.34) -- ( 15.68,109.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,135.80) -- ( 15.68,135.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,162.25) -- ( 15.68,162.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 29.98) {-0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 56.43) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 82.89) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,109.34) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,135.80) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,162.25) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {lag};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 56.43) -- (195.13, 56.43);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 84.76) -- (195.13, 84.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 28.11) -- (195.13, 28.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries (b) ACF of PIT};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_PIT_BoE0.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-06 11:48:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (188.70, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.23, 21.68) -- ( 60.23, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.34, 21.68) -- ( 92.34, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.46, 21.68) -- (124.46, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.59, 21.68) -- (156.59, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 21.68) -- (188.70, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,  2.48) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.34,  2.48) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.46,  2.48) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.59,  2.48) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.70,  2.48) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 15.68, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 60.23) -- ( 15.68, 60.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 92.35) -- ( 15.68, 92.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,124.46) -- ( 15.68,124.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,156.58) -- ( 15.68,156.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 28.11) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 60.23) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 92.35) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,124.46) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,156.58) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {$z$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {fraction of PIT-values $\leq z$};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  0.00, 28.11) -- ( 59.07, 28.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.07, 30.83) -- ( 67.52, 30.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.52, 33.55) -- ( 70.07, 33.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.07, 36.27) -- ( 76.07, 36.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.07, 38.99) -- ( 77.19, 38.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.19, 41.72) -- ( 77.19, 41.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.19, 44.44) -- ( 82.43, 44.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.43, 47.16) -- ( 85.26, 47.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.26, 49.88) -- ( 85.79, 49.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.79, 52.60) -- ( 87.77, 52.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.77, 55.33) -- ( 89.92, 55.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.92, 58.05) -- ( 91.79, 58.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.79, 60.77) -- ( 93.83, 60.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.83, 63.49) -- ( 93.87, 63.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.87, 66.21) -- ( 94.85, 66.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.85, 68.94) -- ( 95.88, 68.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.88, 71.66) -- ( 96.74, 71.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.74, 74.38) -- ( 96.91, 74.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.91, 77.10) -- ( 97.95, 77.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.95, 85.27) -- (100.03, 85.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.03, 87.99) -- (102.11, 87.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.11, 90.71) -- (103.16, 90.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.16, 93.43) -- (105.26, 93.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.26, 96.16) -- (105.26, 96.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.26,101.60) -- (105.42,101.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.42,104.32) -- (106.30,104.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.30,107.04) -- (106.39,107.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.39,109.77) -- (107.35,109.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.35,112.49) -- (108.41,112.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.41,115.21) -- (109.26,115.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.26,117.93) -- (110.51,117.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.51,120.65) -- (111.41,120.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.41,123.38) -- (111.55,123.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.55,126.10) -- (113.48,126.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.48,128.82) -- (113.65,128.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.65,131.54) -- (113.65,131.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.65,136.99) -- (115.74,136.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.74,139.71) -- (116.75,139.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.75,142.43) -- (116.78,142.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.78,145.15) -- (117.80,145.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.80,147.87) -- (120.93,147.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.93,150.60) -- (120.93,150.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.93,153.32) -- (121.96,153.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.96,156.04) -- (122.73,156.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.73,158.76) -- (124.00,158.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.00,161.48) -- (124.93,161.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.93,164.21) -- (126.44,164.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.44,166.93) -- (126.78,166.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.78,169.65) -- (136.83,169.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.83,172.37) -- (138.75,172.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.75,175.09) -- (139.45,175.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.45,177.82) -- (146.48,177.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.48,180.54) -- (150.44,180.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.44,183.26) -- (169.24,183.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.24,185.98) -- (169.63,185.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.63,188.70) -- (195.13,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.07, 28.11) -- ( 59.07, 30.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.52, 30.83) -- ( 67.52, 33.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.07, 33.55) -- ( 70.07, 36.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.07, 36.27) -- ( 76.07, 38.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.19, 38.99) -- ( 77.19, 41.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.19, 41.72) -- ( 77.19, 44.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.43, 44.44) -- ( 82.43, 47.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.26, 47.16) -- ( 85.26, 49.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.79, 49.88) -- ( 85.79, 52.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.77, 52.60) -- ( 87.77, 55.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.92, 55.33) -- ( 89.92, 58.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.79, 58.05) -- ( 91.79, 60.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.83, 60.77) -- ( 93.83, 63.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.87, 63.49) -- ( 93.87, 66.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.85, 66.21) -- ( 94.85, 68.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.88, 68.94) -- ( 95.88, 71.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.74, 71.66) -- ( 96.74, 74.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.91, 74.38) -- ( 96.91, 77.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.95, 77.10) -- ( 97.95, 85.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.03, 85.27) -- (100.03, 87.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.11, 87.99) -- (102.11, 90.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.16, 90.71) -- (103.16, 93.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.26, 93.43) -- (105.26, 96.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.26, 96.16) -- (105.26,101.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.42,101.60) -- (105.42,104.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.30,104.32) -- (106.30,107.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.39,107.04) -- (106.39,109.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.35,109.77) -- (107.35,112.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.41,112.49) -- (108.41,115.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.26,115.21) -- (109.26,117.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.51,117.93) -- (110.51,120.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.41,120.65) -- (111.41,123.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.55,123.38) -- (111.55,126.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.48,126.10) -- (113.48,128.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.65,128.82) -- (113.65,131.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.65,131.54) -- (113.65,136.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.74,136.99) -- (115.74,139.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.75,139.71) -- (116.75,142.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.78,142.43) -- (116.78,145.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.80,145.15) -- (117.80,147.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.93,147.87) -- (120.93,150.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.93,150.60) -- (120.93,153.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.96,153.32) -- (121.96,156.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.73,156.04) -- (122.73,158.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.00,158.76) -- (124.00,161.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.93,161.48) -- (124.93,164.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.44,164.21) -- (126.44,166.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.78,166.93) -- (126.78,169.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.83,169.65) -- (136.83,172.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.75,172.37) -- (138.75,175.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.45,175.09) -- (139.45,177.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.48,177.82) -- (146.48,180.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.44,180.54) -- (150.44,183.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.24,183.26) -- (169.24,185.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.63,185.98) -- (169.63,188.70);

\path[] ( 21.68, 28.11) -- (195.13, 28.11);

\path[] ( 21.68,188.70) -- (195.13,188.70);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 28.11, 28.11) --
	(188.70,188.70);
\definecolor{fillColor}{RGB}{191,239,255}

\path[fill=fillColor] ( 28.11, 28.11) --
	( 28.11, 28.11) --
	( 28.27, 28.11) --
	( 28.27, 30.83) --
	( 28.43, 30.83) --
	( 28.43, 30.83) --
	( 28.59, 30.83) --
	( 28.59, 30.83) --
	( 28.75, 30.83) --
	( 28.75, 30.83) --
	( 28.91, 30.83) --
	( 28.91, 30.83) --
	( 29.07, 30.83) --
	( 29.07, 30.83) --
	( 29.23, 30.83) --
	( 29.23, 33.55) --
	( 29.39, 33.55) --
	( 29.39, 33.55) --
	( 29.55, 33.55) --
	( 29.55, 33.55) --
	( 29.71, 33.55) --
	( 29.71, 33.55) --
	( 29.87, 33.55) --
	( 29.87, 33.55) --
	( 30.03, 33.55) --
	( 30.03, 33.55) --
	( 30.19, 33.55) --
	( 30.19, 36.27) --
	( 30.35, 36.27) --
	( 30.35, 36.27) --
	( 30.51, 36.27) --
	( 30.51, 36.27) --
	( 30.67, 36.27) --
	( 30.67, 36.27) --
	( 30.84, 36.27) --
	( 30.84, 36.27) --
	( 31.00, 36.27) --
	( 31.00, 36.27) --
	( 31.16, 36.27) --
	( 31.16, 36.27) --
	( 31.32, 36.27) --
	( 31.32, 36.27) --
	( 31.48, 36.27) --
	( 31.48, 36.27) --
	( 31.64, 36.27) --
	( 31.64, 36.27) --
	( 31.80, 36.27) --
	( 31.80, 36.27) --
	( 31.96, 36.27) --
	( 31.96, 36.27) --
	( 32.12, 36.27) --
	( 32.12, 38.99) --
	( 32.28, 38.99) --
	( 32.28, 38.99) --
	( 32.44, 38.99) --
	( 32.44, 38.99) --
	( 32.60, 38.99) --
	( 32.60, 38.99) --
	( 32.76, 38.99) --
	( 32.76, 38.99) --
	( 32.92, 38.99) --
	( 32.92, 38.99) --
	( 33.08, 38.99) --
	( 33.08, 38.99) --
	( 33.24, 38.99) --
	( 33.24, 38.99) --
	( 33.40, 38.99) --
	( 33.40, 38.99) --
	( 33.57, 38.99) --
	( 33.57, 38.99) --
	( 33.73, 38.99) --
	( 33.73, 38.99) --
	( 33.89, 38.99) --
	( 33.89, 41.72) --
	( 34.05, 41.72) --
	( 34.05, 41.72) --
	( 34.21, 41.72) --
	( 34.21, 41.72) --
	( 34.37, 41.72) --
	( 34.37, 41.72) --
	( 34.53, 41.72) --
	( 34.53, 41.72) --
	( 34.69, 41.72) --
	( 34.69, 41.72) --
	( 34.85, 41.72) --
	( 34.85, 41.72) --
	( 35.01, 41.72) --
	( 35.01, 41.72) --
	( 35.17, 41.72) --
	( 35.17, 41.72) --
	( 35.33, 41.72) --
	( 35.33, 41.72) --
	( 35.49, 41.72) --
	( 35.49, 41.72) --
	( 35.65, 41.72) --
	( 35.65, 41.72) --
	( 35.81, 41.72) --
	( 35.81, 44.44) --
	( 35.97, 44.44) --
	( 35.97, 44.44) --
	( 36.14, 44.44) --
	( 36.14, 44.44) --
	( 36.30, 44.44) --
	( 36.30, 44.44) --
	( 36.46, 44.44) --
	( 36.46, 44.44) --
	( 36.62, 44.44) --
	( 36.62, 44.44) --
	( 36.78, 44.44) --
	( 36.78, 44.44) --
	( 36.94, 44.44) --
	( 36.94, 44.44) --
	( 37.10, 44.44) --
	( 37.10, 44.44) --
	( 37.26, 44.44) --
	( 37.26, 44.44) --
	( 37.42, 44.44) --
	( 37.42, 44.44) --
	( 37.58, 44.44) --
	( 37.58, 47.16) --
	( 37.74, 47.16) --
	( 37.74, 47.16) --
	( 37.90, 47.16) --
	( 37.90, 47.16) --
	( 38.06, 47.16) --
	( 38.06, 47.16) --
	( 38.22, 47.16) --
	( 38.22, 47.16) --
	( 38.38, 47.16) --
	( 38.38, 47.16) --
	( 38.54, 47.16) --
	( 38.54, 47.16) --
	( 38.70, 47.16) --
	( 38.70, 47.16) --
	( 38.87, 47.16) --
	( 38.87, 47.16) --
	( 39.03, 47.16) --
	( 39.03, 47.16) --
	( 39.19, 47.16) --
	( 39.19, 49.88) --
	( 39.35, 49.88) --
	( 39.35, 49.88) --
	( 39.51, 49.88) --
	( 39.51, 49.88) --
	( 39.67, 49.88) --
	( 39.67, 49.88) --
	( 39.83, 49.88) --
	( 39.83, 49.88) --
	( 39.99, 49.88) --
	( 39.99, 49.88) --
	( 40.15, 49.88) --
	( 40.15, 49.88) --
	( 40.31, 49.88) --
	( 40.31, 49.88) --
	( 40.47, 49.88) --
	( 40.47, 49.88) --
	( 40.63, 49.88) --
	( 40.63, 49.88) --
	( 40.79, 49.88) --
	( 40.79, 49.88) --
	( 40.95, 49.88) --
	( 40.95, 49.88) --
	( 41.11, 49.88) --
	( 41.11, 52.60) --
	( 41.27, 52.60) --
	( 41.27, 52.60) --
	( 41.43, 52.60) --
	( 41.43, 52.60) --
	( 41.60, 52.60) --
	( 41.60, 52.60) --
	( 41.76, 52.60) --
	( 41.76, 52.60) --
	( 41.92, 52.60) --
	( 41.92, 52.60) --
	( 42.08, 52.60) --
	( 42.08, 52.60) --
	( 42.24, 52.60) --
	( 42.24, 52.60) --
	( 42.40, 52.60) --
	( 42.40, 52.60) --
	( 42.56, 52.60) --
	( 42.56, 52.60) --
	( 42.72, 52.60) --
	( 42.72, 52.60) --
	( 42.88, 52.60) --
	( 42.88, 52.60) --
	( 43.04, 52.60) --
	( 43.04, 52.60) --
	( 43.20, 52.60) --
	( 43.20, 52.60) --
	( 43.36, 52.60) --
	( 43.36, 55.33) --
	( 43.52, 55.33) --
	( 43.52, 55.33) --
	( 43.68, 55.33) --
	( 43.68, 55.33) --
	( 43.84, 55.33) --
	( 43.84, 55.33) --
	( 44.00, 55.33) --
	( 44.00, 55.33) --
	( 44.16, 55.33) --
	( 44.16, 55.33) --
	( 44.33, 55.33) --
	( 44.33, 55.33) --
	( 44.49, 55.33) --
	( 44.49, 55.33) --
	( 44.65, 55.33) --
	( 44.65, 55.33) --
	( 44.81, 55.33) --
	( 44.81, 55.33) --
	( 44.97, 55.33) --
	( 44.97, 55.33) --
	( 45.13, 55.33) --
	( 45.13, 55.33) --
	( 45.29, 55.33) --
	( 45.29, 55.33) --
	( 45.45, 55.33) --
	( 45.45, 58.05) --
	( 45.61, 58.05) --
	( 45.61, 58.05) --
	( 45.77, 58.05) --
	( 45.77, 58.05) --
	( 45.93, 58.05) --
	( 45.93, 58.05) --
	( 46.09, 58.05) --
	( 46.09, 58.05) --
	( 46.25, 58.05) --
	( 46.25, 58.05) --
	( 46.41, 58.05) --
	( 46.41, 58.05) --
	( 46.57, 58.05) --
	( 46.57, 58.05) --
	( 46.73, 58.05) --
	( 46.73, 58.05) --
	( 46.90, 58.05) --
	( 46.90, 58.05) --
	( 47.06, 58.05) --
	( 47.06, 58.05) --
	( 47.22, 58.05) --
	( 47.22, 58.05) --
	( 47.38, 58.05) --
	( 47.38, 58.05) --
	( 47.54, 58.05) --
	( 47.54, 58.05) --
	( 47.70, 58.05) --
	( 47.70, 60.77) --
	( 47.86, 60.77) --
	( 47.86, 60.77) --
	( 48.02, 60.77) --
	( 48.02, 60.77) --
	( 48.18, 60.77) --
	( 48.18, 60.77) --
	( 48.34, 60.77) --
	( 48.34, 60.77) --
	( 48.50, 60.77) --
	( 48.50, 60.77) --
	( 48.66, 60.77) --
	( 48.66, 60.77) --
	( 48.82, 60.77) --
	( 48.82, 60.77) --
	( 48.98, 60.77) --
	( 48.98, 60.77) --
	( 49.14, 60.77) --
	( 49.14, 60.77) --
	( 49.30, 60.77) --
	( 49.30, 60.77) --
	( 49.46, 60.77) --
	( 49.46, 60.77) --
	( 49.63, 60.77) --
	( 49.63, 60.77) --
	( 49.79, 60.77) --
	( 49.79, 63.49) --
	( 49.95, 63.49) --
	( 49.95, 63.49) --
	( 50.11, 63.49) --
	( 50.11, 63.49) --
	( 50.27, 63.49) --
	( 50.27, 63.49) --
	( 50.43, 63.49) --
	( 50.43, 63.49) --
	( 50.59, 63.49) --
	( 50.59, 63.49) --
	( 50.75, 63.49) --
	( 50.75, 63.49) --
	( 50.91, 63.49) --
	( 50.91, 63.49) --
	( 51.07, 63.49) --
	( 51.07, 63.49) --
	( 51.23, 63.49) --
	( 51.23, 63.49) --
	( 51.39, 63.49) --
	( 51.39, 63.49) --
	( 51.55, 63.49) --
	( 51.55, 66.21) --
	( 51.71, 66.21) --
	( 51.71, 66.21) --
	( 51.87, 66.21) --
	( 51.87, 66.21) --
	( 52.03, 66.21) --
	( 52.03, 66.21) --
	( 52.20, 66.21) --
	( 52.20, 66.21) --
	( 52.36, 66.21) --
	( 52.36, 66.21) --
	( 52.52, 66.21) --
	( 52.52, 66.21) --
	( 52.68, 66.21) --
	( 52.68, 66.21) --
	( 52.84, 66.21) --
	( 52.84, 66.21) --
	( 53.00, 66.21) --
	( 53.00, 66.21) --
	( 53.16, 66.21) --
	( 53.16, 66.21) --
	( 53.32, 66.21) --
	( 53.32, 66.21) --
	( 53.48, 66.21) --
	( 53.48, 66.21) --
	( 53.64, 66.21) --
	( 53.64, 66.21) --
	( 53.80, 66.21) --
	( 53.80, 66.21) --
	( 53.96, 66.21) --
	( 53.96, 66.21) --
	( 54.12, 66.21) --
	( 54.12, 66.21) --
	( 54.28, 66.21) --
	( 54.28, 66.21) --
	( 54.44, 66.21) --
	( 54.44, 66.21) --
	( 54.60, 66.21) --
	( 54.60, 66.21) --
	( 54.76, 66.21) --
	( 54.76, 66.21) --
	( 54.93, 66.21) --
	( 54.93, 66.21) --
	( 55.09, 66.21) --
	( 55.09, 68.94) --
	( 55.25, 68.94) --
	( 55.25, 68.94) --
	( 55.41, 68.94) --
	( 55.41, 68.94) --
	( 55.57, 68.94) --
	( 55.57, 68.94) --
	( 55.73, 68.94) --
	( 55.73, 68.94) --
	( 55.89, 68.94) --
	( 55.89, 68.94) --
	( 56.05, 68.94) --
	( 56.05, 68.94) --
	( 56.21, 68.94) --
	( 56.21, 68.94) --
	( 56.37, 68.94) --
	( 56.37, 68.94) --
	( 56.53, 68.94) --
	( 56.53, 68.94) --
	( 56.69, 68.94) --
	( 56.69, 68.94) --
	( 56.85, 68.94) --
	( 56.85, 68.94) --
	( 57.01, 68.94) --
	( 57.01, 71.66) --
	( 57.17, 71.66) --
	( 57.17, 71.66) --
	( 57.33, 71.66) --
	( 57.33, 71.66) --
	( 57.49, 71.66) --
	( 57.49, 71.66) --
	( 57.66, 71.66) --
	( 57.66, 71.66) --
	( 57.82, 71.66) --
	( 57.82, 71.66) --
	( 57.98, 71.66) --
	( 57.98, 71.66) --
	( 58.14, 71.66) --
	( 58.14, 71.66) --
	( 58.30, 71.66) --
	( 58.30, 71.66) --
	( 58.46, 71.66) --
	( 58.46, 71.66) --
	( 58.62, 71.66) --
	( 58.62, 71.66) --
	( 58.78, 71.66) --
	( 58.78, 71.66) --
	( 58.94, 71.66) --
	( 58.94, 71.66) --
	( 59.10, 71.66) --
	( 59.10, 71.66) --
	( 59.26, 71.66) --
	( 59.26, 74.38) --
	( 59.42, 74.38) --
	( 59.42, 74.38) --
	( 59.58, 74.38) --
	( 59.58, 74.38) --
	( 59.74, 74.38) --
	( 59.74, 74.38) --
	( 59.90, 74.38) --
	( 59.90, 74.38) --
	( 60.06, 74.38) --
	( 60.06, 74.38) --
	( 60.23, 74.38) --
	( 60.23, 74.38) --
	( 60.39, 74.38) --
	( 60.39, 74.38) --
	( 60.55, 74.38) --
	( 60.55, 74.38) --
	( 60.71, 74.38) --
	( 60.71, 74.38) --
	( 60.87, 74.38) --
	( 60.87, 74.38) --
	( 61.03, 74.38) --
	( 61.03, 74.38) --
	( 61.19, 74.38) --
	( 61.19, 74.38) --
	( 61.35, 74.38) --
	( 61.35, 74.38) --
	( 61.51, 74.38) --
	( 61.51, 74.38) --
	( 61.67, 74.38) --
	( 61.67, 77.10) --
	( 61.83, 77.10) --
	( 61.83, 77.10) --
	( 61.99, 77.10) --
	( 61.99, 77.10) --
	( 62.15, 77.10) --
	( 62.15, 77.10) --
	( 62.31, 77.10) --
	( 62.31, 77.10) --
	( 62.47, 77.10) --
	( 62.47, 77.10) --
	( 62.63, 77.10) --
	( 62.63, 77.10) --
	( 62.79, 77.10) --
	( 62.79, 77.10) --
	( 62.96, 77.10) --
	( 62.96, 77.10) --
	( 63.12, 77.10) --
	( 63.12, 77.10) --
	( 63.28, 77.10) --
	( 63.28, 77.10) --
	( 63.44, 77.10) --
	( 63.44, 77.10) --
	( 63.60, 77.10) --
	( 63.60, 77.10) --
	( 63.76, 77.10) --
	( 63.76, 79.82) --
	( 63.92, 79.82) --
	( 63.92, 79.82) --
	( 64.08, 79.82) --
	( 64.08, 79.82) --
	( 64.24, 79.82) --
	( 64.24, 79.82) --
	( 64.40, 79.82) --
	( 64.40, 79.82) --
	( 64.56, 79.82) --
	( 64.56, 79.82) --
	( 64.72, 79.82) --
	( 64.72, 79.82) --
	( 64.88, 79.82) --
	( 64.88, 79.82) --
	( 65.04, 79.82) --
	( 65.04, 79.82) --
	( 65.20, 79.82) --
	( 65.20, 79.82) --
	( 65.36, 79.82) --
	( 65.36, 79.82) --
	( 65.52, 79.82) --
	( 65.52, 79.82) --
	( 65.69, 79.82) --
	( 65.69, 82.55) --
	( 65.85, 82.55) --
	( 65.85, 82.55) --
	( 66.01, 82.55) --
	( 66.01, 82.55) --
	( 66.17, 82.55) --
	( 66.17, 82.55) --
	( 66.33, 82.55) --
	( 66.33, 82.55) --
	( 66.49, 82.55) --
	( 66.49, 82.55) --
	( 66.65, 82.55) --
	( 66.65, 82.55) --
	( 66.81, 82.55) --
	( 66.81, 82.55) --
	( 66.97, 82.55) --
	( 66.97, 82.55) --
	( 67.13, 82.55) --
	( 67.13, 82.55) --
	( 67.29, 82.55) --
	( 67.29, 82.55) --
	( 67.45, 82.55) --
	( 67.45, 82.55) --
	( 67.61, 82.55) --
	( 67.61, 82.55) --
	( 67.77, 82.55) --
	( 67.77, 82.55) --
	( 67.93, 82.55) --
	( 67.93, 82.55) --
	( 68.09, 82.55) --
	( 68.09, 82.55) --
	( 68.25, 82.55) --
	( 68.25, 82.55) --
	( 68.42, 82.55) --
	( 68.42, 85.27) --
	( 68.58, 85.27) --
	( 68.58, 85.27) --
	( 68.74, 85.27) --
	( 68.74, 85.27) --
	( 68.90, 85.27) --
	( 68.90, 85.27) --
	( 69.06, 85.27) --
	( 69.06, 85.27) --
	( 69.22, 85.27) --
	( 69.22, 85.27) --
	( 69.38, 85.27) --
	( 69.38, 85.27) --
	( 69.54, 85.27) --
	( 69.54, 85.27) --
	( 69.70, 85.27) --
	( 69.70, 85.27) --
	( 69.86, 85.27) --
	( 69.86, 85.27) --
	( 70.02, 85.27) --
	( 70.02, 85.27) --
	( 70.18, 85.27) --
	( 70.18, 85.27) --
	( 70.34, 85.27) --
	( 70.34, 85.27) --
	( 70.50, 85.27) --
	( 70.50, 85.27) --
	( 70.66, 85.27) --
	( 70.66, 85.27) --
	( 70.82, 85.27) --
	( 70.82, 85.27) --
	( 70.99, 85.27) --
	( 70.99, 87.99) --
	( 71.15, 87.99) --
	( 71.15, 87.99) --
	( 71.31, 87.99) --
	( 71.31, 87.99) --
	( 71.47, 87.99) --
	( 71.47, 87.99) --
	( 71.63, 87.99) --
	( 71.63, 87.99) --
	( 71.79, 87.99) --
	( 71.79, 87.99) --
	( 71.95, 87.99) --
	( 71.95, 87.99) --
	( 72.11, 87.99) --
	( 72.11, 87.99) --
	( 72.27, 87.99) --
	( 72.27, 87.99) --
	( 72.43, 87.99) --
	( 72.43, 87.99) --
	( 72.59, 87.99) --
	( 72.59, 87.99) --
	( 72.75, 87.99) --
	( 72.75, 87.99) --
	( 72.91, 87.99) --
	( 72.91, 90.71) --
	( 73.07, 90.71) --
	( 73.07, 90.71) --
	( 73.23, 90.71) --
	( 73.23, 90.71) --
	( 73.39, 90.71) --
	( 73.39, 90.71) --
	( 73.55, 90.71) --
	( 73.55, 90.71) --
	( 73.72, 90.71) --
	( 73.72, 90.71) --
	( 73.88, 90.71) --
	( 73.88, 90.71) --
	( 74.04, 90.71) --
	( 74.04, 90.71) --
	( 74.20, 90.71) --
	( 74.20, 90.71) --
	( 74.36, 90.71) --
	( 74.36, 90.71) --
	( 74.52, 90.71) --
	( 74.52, 90.71) --
	( 74.68, 90.71) --
	( 74.68, 90.71) --
	( 74.84, 90.71) --
	( 74.84, 90.71) --
	( 75.00, 90.71) --
	( 75.00, 90.71) --
	( 75.16, 90.71) --
	( 75.16, 90.71) --
	( 75.32, 90.71) --
	( 75.32, 90.71) --
	( 75.48, 90.71) --
	( 75.48, 90.71) --
	( 75.64, 90.71) --
	( 75.64, 90.71) --
	( 75.80, 90.71) --
	( 75.80, 90.71) --
	( 75.96, 90.71) --
	( 75.96, 90.71) --
	( 76.12, 90.71) --
	( 76.12, 93.43) --
	( 76.28, 93.43) --
	( 76.28, 93.43) --
	( 76.45, 93.43) --
	( 76.45, 93.43) --
	( 76.61, 93.43) --
	( 76.61, 93.43) --
	( 76.77, 93.43) --
	( 76.77, 93.43) --
	( 76.93, 93.43) --
	( 76.93, 93.43) --
	( 77.09, 93.43) --
	( 77.09, 93.43) --
	( 77.25, 93.43) --
	( 77.25, 93.43) --
	( 77.41, 93.43) --
	( 77.41, 93.43) --
	( 77.57, 93.43) --
	( 77.57, 93.43) --
	( 77.73, 93.43) --
	( 77.73, 93.43) --
	( 77.89, 93.43) --
	( 77.89, 93.43) --
	( 78.05, 93.43) --
	( 78.05, 93.43) --
	( 78.21, 93.43) --
	( 78.21, 93.43) --
	( 78.37, 93.43) --
	( 78.37, 96.16) --
	( 78.53, 96.16) --
	( 78.53, 96.16) --
	( 78.69, 96.16) --
	( 78.69, 96.16) --
	( 78.85, 96.16) --
	( 78.85, 96.16) --
	( 79.02, 96.16) --
	( 79.02, 96.16) --
	( 79.18, 96.16) --
	( 79.18, 96.16) --
	( 79.34, 96.16) --
	( 79.34, 96.16) --
	( 79.50, 96.16) --
	( 79.50, 96.16) --
	( 79.66, 96.16) --
	( 79.66, 96.16) --
	( 79.82, 96.16) --
	( 79.82, 96.16) --
	( 79.98, 96.16) --
	( 79.98, 96.16) --
	( 80.14, 96.16) --
	( 80.14, 96.16) --
	( 80.30, 96.16) --
	( 80.30, 96.16) --
	( 80.46, 96.16) --
	( 80.46, 96.16) --
	( 80.62, 96.16) --
	( 80.62, 96.16) --
	( 80.78, 96.16) --
	( 80.78, 96.16) --
	( 80.94, 96.16) --
	( 80.94, 96.16) --
	( 81.10, 96.16) --
	( 81.10, 96.16) --
	( 81.26, 96.16) --
	( 81.26, 96.16) --
	( 81.42, 96.16) --
	( 81.42, 96.16) --
	( 81.58, 96.16) --
	( 81.58, 98.88) --
	( 81.75, 98.88) --
	( 81.75, 98.88) --
	( 81.91, 98.88) --
	( 81.91, 98.88) --
	( 82.07, 98.88) --
	( 82.07, 98.88) --
	( 82.23, 98.88) --
	( 82.23, 98.88) --
	( 82.39, 98.88) --
	( 82.39, 98.88) --
	( 82.55, 98.88) --
	( 82.55, 98.88) --
	( 82.71, 98.88) --
	( 82.71, 98.88) --
	( 82.87, 98.88) --
	( 82.87, 98.88) --
	( 83.03, 98.88) --
	( 83.03, 98.88) --
	( 83.19, 98.88) --
	( 83.19, 98.88) --
	( 83.35, 98.88) --
	( 83.35, 98.88) --
	( 83.51, 98.88) --
	( 83.51, 98.88) --
	( 83.67, 98.88) --
	( 83.67, 98.88) --
	( 83.83, 98.88) --
	( 83.83, 98.88) --
	( 83.99, 98.88) --
	( 83.99, 98.88) --
	( 84.15, 98.88) --
	( 84.15, 98.88) --
	( 84.31, 98.88) --
	( 84.31, 98.88) --
	( 84.48, 98.88) --
	( 84.48, 98.88) --
	( 84.64, 98.88) --
	( 84.64,101.60) --
	( 84.80,101.60) --
	( 84.80,101.60) --
	( 84.96,101.60) --
	( 84.96,101.60) --
	( 85.12,101.60) --
	( 85.12,101.60) --
	( 85.28,101.60) --
	( 85.28,101.60) --
	( 85.44,101.60) --
	( 85.44,101.60) --
	( 85.60,101.60) --
	( 85.60,101.60) --
	( 85.76,101.60) --
	( 85.76,101.60) --
	( 85.92,101.60) --
	( 85.92,101.60) --
	( 86.08,101.60) --
	( 86.08,101.60) --
	( 86.24,101.60) --
	( 86.24,101.60) --
	( 86.40,101.60) --
	( 86.40,101.60) --
	( 86.56,101.60) --
	( 86.56,101.60) --
	( 86.72,101.60) --
	( 86.72,101.60) --
	( 86.88,101.60) --
	( 86.88,101.60) --
	( 87.05,101.60) --
	( 87.05,101.60) --
	( 87.21,101.60) --
	( 87.21,104.32) --
	( 87.37,104.32) --
	( 87.37,104.32) --
	( 87.53,104.32) --
	( 87.53,104.32) --
	( 87.69,104.32) --
	( 87.69,104.32) --
	( 87.85,104.32) --
	( 87.85,104.32) --
	( 88.01,104.32) --
	( 88.01,104.32) --
	( 88.17,104.32) --
	( 88.17,104.32) --
	( 88.33,104.32) --
	( 88.33,104.32) --
	( 88.49,104.32) --
	( 88.49,104.32) --
	( 88.65,104.32) --
	( 88.65,104.32) --
	( 88.81,104.32) --
	( 88.81,107.04) --
	( 88.97,107.04) --
	( 88.97,107.04) --
	( 89.13,107.04) --
	( 89.13,107.04) --
	( 89.29,107.04) --
	( 89.29,107.04) --
	( 89.45,107.04) --
	( 89.45,107.04) --
	( 89.61,107.04) --
	( 89.61,107.04) --
	( 89.78,107.04) --
	( 89.78,107.04) --
	( 89.94,107.04) --
	( 89.94,107.04) --
	( 90.10,107.04) --
	( 90.10,107.04) --
	( 90.26,107.04) --
	( 90.26,107.04) --
	( 90.42,107.04) --
	( 90.42,107.04) --
	( 90.58,107.04) --
	( 90.58,107.04) --
	( 90.74,107.04) --
	( 90.74,107.04) --
	( 90.90,107.04) --
	( 90.90,107.04) --
	( 91.06,107.04) --
	( 91.06,107.04) --
	( 91.22,107.04) --
	( 91.22,107.04) --
	( 91.38,107.04) --
	( 91.38,107.04) --
	( 91.54,107.04) --
	( 91.54,107.04) --
	( 91.70,107.04) --
	( 91.70,107.04) --
	( 91.86,107.04) --
	( 91.86,107.04) --
	( 92.02,107.04) --
	( 92.02,107.04) --
	( 92.18,107.04) --
	( 92.18,107.04) --
	( 92.34,107.04) --
	( 92.34,107.04) --
	( 92.51,107.04) --
	( 92.51,107.04) --
	( 92.67,107.04) --
	( 92.67,107.04) --
	( 92.83,107.04) --
	( 92.83,107.04) --
	( 92.99,107.04) --
	( 92.99,109.77) --
	( 93.15,109.77) --
	( 93.15,109.77) --
	( 93.31,109.77) --
	( 93.31,109.77) --
	( 93.47,109.77) --
	( 93.47,109.77) --
	( 93.63,109.77) --
	( 93.63,109.77) --
	( 93.79,109.77) --
	( 93.79,109.77) --
	( 93.95,109.77) --
	( 93.95,109.77) --
	( 94.11,109.77) --
	( 94.11,109.77) --
	( 94.27,109.77) --
	( 94.27,109.77) --
	( 94.43,109.77) --
	( 94.43,109.77) --
	( 94.59,109.77) --
	( 94.59,109.77) --
	( 94.75,109.77) --
	( 94.75,109.77) --
	( 94.91,109.77) --
	( 94.91,112.49) --
	( 95.08,112.49) --
	( 95.08,112.49) --
	( 95.24,112.49) --
	( 95.24,112.49) --
	( 95.40,112.49) --
	( 95.40,112.49) --
	( 95.56,112.49) --
	( 95.56,112.49) --
	( 95.72,112.49) --
	( 95.72,112.49) --
	( 95.88,112.49) --
	( 95.88,112.49) --
	( 96.04,112.49) --
	( 96.04,112.49) --
	( 96.20,112.49) --
	( 96.20,112.49) --
	( 96.36,112.49) --
	( 96.36,112.49) --
	( 96.52,112.49) --
	( 96.52,112.49) --
	( 96.68,112.49) --
	( 96.68,112.49) --
	( 96.84,112.49) --
	( 96.84,112.49) --
	( 97.00,112.49) --
	( 97.00,112.49) --
	( 97.16,112.49) --
	( 97.16,112.49) --
	( 97.32,112.49) --
	( 97.32,112.49) --
	( 97.48,112.49) --
	( 97.48,112.49) --
	( 97.64,112.49) --
	( 97.64,112.49) --
	( 97.81,112.49) --
	( 97.81,112.49) --
	( 97.97,112.49) --
	( 97.97,115.21) --
	( 98.13,115.21) --
	( 98.13,115.21) --
	( 98.29,115.21) --
	( 98.29,115.21) --
	( 98.45,115.21) --
	( 98.45,115.21) --
	( 98.61,115.21) --
	( 98.61,115.21) --
	( 98.77,115.21) --
	( 98.77,115.21) --
	( 98.93,115.21) --
	( 98.93,115.21) --
	( 99.09,115.21) --
	( 99.09,115.21) --
	( 99.25,115.21) --
	( 99.25,115.21) --
	( 99.41,115.21) --
	( 99.41,115.21) --
	( 99.57,115.21) --
	( 99.57,115.21) --
	( 99.73,115.21) --
	( 99.73,115.21) --
	( 99.89,115.21) --
	( 99.89,115.21) --
	(100.05,115.21) --
	(100.05,115.21) --
	(100.21,115.21) --
	(100.21,115.21) --
	(100.38,115.21) --
	(100.38,115.21) --
	(100.54,115.21) --
	(100.54,115.21) --
	(100.70,115.21) --
	(100.70,117.93) --
	(100.86,117.93) --
	(100.86,117.93) --
	(101.02,117.93) --
	(101.02,117.93) --
	(101.18,117.93) --
	(101.18,117.93) --
	(101.34,117.93) --
	(101.34,117.93) --
	(101.50,117.93) --
	(101.50,117.93) --
	(101.66,117.93) --
	(101.66,117.93) --
	(101.82,117.93) --
	(101.82,117.93) --
	(101.98,117.93) --
	(101.98,117.93) --
	(102.14,117.93) --
	(102.14,117.93) --
	(102.30,117.93) --
	(102.30,117.93) --
	(102.46,117.93) --
	(102.46,117.93) --
	(102.62,117.93) --
	(102.62,117.93) --
	(102.78,117.93) --
	(102.78,117.93) --
	(102.94,117.93) --
	(102.94,120.65) --
	(103.11,120.65) --
	(103.11,120.65) --
	(103.27,120.65) --
	(103.27,120.65) --
	(103.43,120.65) --
	(103.43,120.65) --
	(103.59,120.65) --
	(103.59,120.65) --
	(103.75,120.65) --
	(103.75,120.65) --
	(103.91,120.65) --
	(103.91,120.65) --
	(104.07,120.65) --
	(104.07,120.65) --
	(104.23,120.65) --
	(104.23,120.65) --
	(104.39,120.65) --
	(104.39,120.65) --
	(104.55,120.65) --
	(104.55,120.65) --
	(104.71,120.65) --
	(104.71,120.65) --
	(104.87,120.65) --
	(104.87,120.65) --
	(105.03,120.65) --
	(105.03,120.65) --
	(105.19,120.65) --
	(105.19,120.65) --
	(105.35,120.65) --
	(105.35,120.65) --
	(105.51,120.65) --
	(105.51,120.65) --
	(105.67,120.65) --
	(105.67,120.65) --
	(105.84,120.65) --
	(105.84,120.65) --
	(106.00,120.65) --
	(106.00,120.65) --
	(106.16,120.65) --
	(106.16,120.65) --
	(106.32,120.65) --
	(106.32,120.65) --
	(106.48,120.65) --
	(106.48,120.65) --
	(106.64,120.65) --
	(106.64,123.38) --
	(106.80,123.38) --
	(106.80,123.38) --
	(106.96,123.38) --
	(106.96,123.38) --
	(107.12,123.38) --
	(107.12,123.38) --
	(107.28,123.38) --
	(107.28,123.38) --
	(107.44,123.38) --
	(107.44,123.38) --
	(107.60,123.38) --
	(107.60,123.38) --
	(107.76,123.38) --
	(107.76,123.38) --
	(107.92,123.38) --
	(107.92,123.38) --
	(108.08,123.38) --
	(108.08,123.38) --
	(108.24,123.38) --
	(108.24,123.38) --
	(108.41,123.38) --
	(108.41,123.38) --
	(108.57,123.38) --
	(108.57,123.38) --
	(108.73,123.38) --
	(108.73,126.10) --
	(108.89,126.10) --
	(108.89,126.10) --
	(109.05,126.10) --
	(109.05,126.10) --
	(109.21,126.10) --
	(109.21,126.10) --
	(109.37,126.10) --
	(109.37,126.10) --
	(109.53,126.10) --
	(109.53,126.10) --
	(109.69,126.10) --
	(109.69,126.10) --
	(109.85,126.10) --
	(109.85,126.10) --
	(110.01,126.10) --
	(110.01,126.10) --
	(110.17,126.10) --
	(110.17,126.10) --
	(110.33,126.10) --
	(110.33,126.10) --
	(110.49,126.10) --
	(110.49,126.10) --
	(110.65,126.10) --
	(110.65,126.10) --
	(110.81,126.10) --
	(110.81,126.10) --
	(110.97,126.10) --
	(110.97,126.10) --
	(111.14,126.10) --
	(111.14,126.10) --
	(111.30,126.10) --
	(111.30,126.10) --
	(111.46,126.10) --
	(111.46,128.82) --
	(111.62,128.82) --
	(111.62,128.82) --
	(111.78,128.82) --
	(111.78,128.82) --
	(111.94,128.82) --
	(111.94,128.82) --
	(112.10,128.82) --
	(112.10,128.82) --
	(112.26,128.82) --
	(112.26,128.82) --
	(112.42,128.82) --
	(112.42,128.82) --
	(112.58,128.82) --
	(112.58,128.82) --
	(112.74,128.82) --
	(112.74,128.82) --
	(112.90,128.82) --
	(112.90,128.82) --
	(113.06,128.82) --
	(113.06,128.82) --
	(113.22,128.82) --
	(113.22,128.82) --
	(113.38,128.82) --
	(113.38,128.82) --
	(113.54,128.82) --
	(113.54,128.82) --
	(113.70,128.82) --
	(113.70,128.82) --
	(113.87,128.82) --
	(113.87,128.82) --
	(114.03,128.82) --
	(114.03,128.82) --
	(114.19,128.82) --
	(114.19,131.54) --
	(114.35,131.54) --
	(114.35,131.54) --
	(114.51,131.54) --
	(114.51,131.54) --
	(114.67,131.54) --
	(114.67,131.54) --
	(114.83,131.54) --
	(114.83,131.54) --
	(114.99,131.54) --
	(114.99,131.54) --
	(115.15,131.54) --
	(115.15,131.54) --
	(115.31,131.54) --
	(115.31,131.54) --
	(115.47,131.54) --
	(115.47,131.54) --
	(115.63,131.54) --
	(115.63,131.54) --
	(115.79,131.54) --
	(115.79,131.54) --
	(115.95,131.54) --
	(115.95,131.54) --
	(116.11,131.54) --
	(116.11,131.54) --
	(116.27,131.54) --
	(116.27,131.54) --
	(116.44,131.54) --
	(116.44,131.54) --
	(116.60,131.54) --
	(116.60,131.54) --
	(116.76,131.54) --
	(116.76,134.26) --
	(116.92,134.26) --
	(116.92,134.26) --
	(117.08,134.26) --
	(117.08,134.26) --
	(117.24,134.26) --
	(117.24,134.26) --
	(117.40,134.26) --
	(117.40,134.26) --
	(117.56,134.26) --
	(117.56,134.26) --
	(117.72,134.26) --
	(117.72,134.26) --
	(117.88,134.26) --
	(117.88,134.26) --
	(118.04,134.26) --
	(118.04,134.26) --
	(118.20,134.26) --
	(118.20,134.26) --
	(118.36,134.26) --
	(118.36,134.26) --
	(118.52,134.26) --
	(118.52,134.26) --
	(118.68,134.26) --
	(118.68,134.26) --
	(118.84,134.26) --
	(118.84,134.26) --
	(119.00,134.26) --
	(119.00,136.99) --
	(119.17,136.99) --
	(119.17,136.99) --
	(119.33,136.99) --
	(119.33,136.99) --
	(119.49,136.99) --
	(119.49,136.99) --
	(119.65,136.99) --
	(119.65,136.99) --
	(119.81,136.99) --
	(119.81,136.99) --
	(119.97,136.99) --
	(119.97,136.99) --
	(120.13,136.99) --
	(120.13,136.99) --
	(120.29,136.99) --
	(120.29,136.99) --
	(120.45,136.99) --
	(120.45,136.99) --
	(120.61,136.99) --
	(120.61,136.99) --
	(120.77,136.99) --
	(120.77,136.99) --
	(120.93,136.99) --
	(120.93,136.99) --
	(121.09,136.99) --
	(121.09,136.99) --
	(121.25,136.99) --
	(121.25,136.99) --
	(121.41,136.99) --
	(121.41,136.99) --
	(121.57,136.99) --
	(121.57,136.99) --
	(121.73,136.99) --
	(121.73,136.99) --
	(121.90,136.99) --
	(121.90,136.99) --
	(122.06,136.99) --
	(122.06,139.71) --
	(122.22,139.71) --
	(122.22,139.71) --
	(122.38,139.71) --
	(122.38,139.71) --
	(122.54,139.71) --
	(122.54,139.71) --
	(122.70,139.71) --
	(122.70,139.71) --
	(122.86,139.71) --
	(122.86,139.71) --
	(123.02,139.71) --
	(123.02,139.71) --
	(123.18,139.71) --
	(123.18,139.71) --
	(123.34,139.71) --
	(123.34,139.71) --
	(123.50,139.71) --
	(123.50,139.71) --
	(123.66,139.71) --
	(123.66,139.71) --
	(123.82,139.71) --
	(123.82,139.71) --
	(123.98,139.71) --
	(123.98,139.71) --
	(124.14,139.71) --
	(124.14,139.71) --
	(124.30,139.71) --
	(124.30,139.71) --
	(124.46,139.71) --
	(124.46,139.71) --
	(124.63,139.71) --
	(124.63,139.71) --
	(124.79,139.71) --
	(124.79,139.71) --
	(124.95,139.71) --
	(124.95,139.71) --
	(125.11,139.71) --
	(125.11,142.43) --
	(125.27,142.43) --
	(125.27,142.43) --
	(125.43,142.43) --
	(125.43,142.43) --
	(125.59,142.43) --
	(125.59,142.43) --
	(125.75,142.43) --
	(125.75,142.43) --
	(125.91,142.43) --
	(125.91,142.43) --
	(126.07,142.43) --
	(126.07,142.43) --
	(126.23,142.43) --
	(126.23,142.43) --
	(126.39,142.43) --
	(126.39,142.43) --
	(126.55,142.43) --
	(126.55,142.43) --
	(126.71,142.43) --
	(126.71,142.43) --
	(126.87,142.43) --
	(126.87,142.43) --
	(127.03,142.43) --
	(127.03,142.43) --
	(127.20,142.43) --
	(127.20,142.43) --
	(127.36,142.43) --
	(127.36,142.43) --
	(127.52,142.43) --
	(127.52,142.43) --
	(127.68,142.43) --
	(127.68,145.15) --
	(127.84,145.15) --
	(127.84,145.15) --
	(128.00,145.15) --
	(128.00,145.15) --
	(128.16,145.15) --
	(128.16,145.15) --
	(128.32,145.15) --
	(128.32,145.15) --
	(128.48,145.15) --
	(128.48,145.15) --
	(128.64,145.15) --
	(128.64,145.15) --
	(128.80,145.15) --
	(128.80,145.15) --
	(128.96,145.15) --
	(128.96,145.15) --
	(129.12,145.15) --
	(129.12,145.15) --
	(129.28,145.15) --
	(129.28,145.15) --
	(129.44,145.15) --
	(129.44,145.15) --
	(129.60,145.15) --
	(129.60,145.15) --
	(129.76,145.15) --
	(129.76,145.15) --
	(129.93,145.15) --
	(129.93,145.15) --
	(130.09,145.15) --
	(130.09,145.15) --
	(130.25,145.15) --
	(130.25,145.15) --
	(130.41,145.15) --
	(130.41,145.15) --
	(130.57,145.15) --
	(130.57,145.15) --
	(130.73,145.15) --
	(130.73,147.87) --
	(130.89,147.87) --
	(130.89,147.87) --
	(131.05,147.87) --
	(131.05,147.87) --
	(131.21,147.87) --
	(131.21,147.87) --
	(131.37,147.87) --
	(131.37,147.87) --
	(131.53,147.87) --
	(131.53,147.87) --
	(131.69,147.87) --
	(131.69,147.87) --
	(131.85,147.87) --
	(131.85,147.87) --
	(132.01,147.87) --
	(132.01,147.87) --
	(132.17,147.87) --
	(132.17,147.87) --
	(132.33,147.87) --
	(132.33,147.87) --
	(132.50,147.87) --
	(132.50,147.87) --
	(132.66,147.87) --
	(132.66,147.87) --
	(132.82,147.87) --
	(132.82,147.87) --
	(132.98,147.87) --
	(132.98,147.87) --
	(133.14,147.87) --
	(133.14,147.87) --
	(133.30,147.87) --
	(133.30,147.87) --
	(133.46,147.87) --
	(133.46,147.87) --
	(133.62,147.87) --
	(133.62,150.60) --
	(133.78,150.60) --
	(133.78,150.60) --
	(133.94,150.60) --
	(133.94,150.60) --
	(134.10,150.60) --
	(134.10,150.60) --
	(134.26,150.60) --
	(134.26,150.60) --
	(134.42,150.60) --
	(134.42,150.60) --
	(134.58,150.60) --
	(134.58,150.60) --
	(134.74,150.60) --
	(134.74,150.60) --
	(134.90,150.60) --
	(134.90,150.60) --
	(135.06,150.60) --
	(135.06,150.60) --
	(135.23,150.60) --
	(135.23,150.60) --
	(135.39,150.60) --
	(135.39,150.60) --
	(135.55,150.60) --
	(135.55,150.60) --
	(135.71,150.60) --
	(135.71,150.60) --
	(135.87,150.60) --
	(135.87,150.60) --
	(136.03,150.60) --
	(136.03,150.60) --
	(136.19,150.60) --
	(136.19,150.60) --
	(136.35,150.60) --
	(136.35,153.32) --
	(136.51,153.32) --
	(136.51,153.32) --
	(136.67,153.32) --
	(136.67,153.32) --
	(136.83,153.32) --
	(136.83,153.32) --
	(136.99,153.32) --
	(136.99,153.32) --
	(137.15,153.32) --
	(137.15,153.32) --
	(137.31,153.32) --
	(137.31,153.32) --
	(137.47,153.32) --
	(137.47,153.32) --
	(137.63,153.32) --
	(137.63,153.32) --
	(137.79,153.32) --
	(137.79,153.32) --
	(137.96,153.32) --
	(137.96,153.32) --
	(138.12,153.32) --
	(138.12,153.32) --
	(138.28,153.32) --
	(138.28,153.32) --
	(138.44,153.32) --
	(138.44,153.32) --
	(138.60,153.32) --
	(138.60,153.32) --
	(138.76,153.32) --
	(138.76,153.32) --
	(138.92,153.32) --
	(138.92,153.32) --
	(139.08,153.32) --
	(139.08,156.04) --
	(139.24,156.04) --
	(139.24,156.04) --
	(139.40,156.04) --
	(139.40,156.04) --
	(139.56,156.04) --
	(139.56,156.04) --
	(139.72,156.04) --
	(139.72,156.04) --
	(139.88,156.04) --
	(139.88,156.04) --
	(140.04,156.04) --
	(140.04,156.04) --
	(140.20,156.04) --
	(140.20,156.04) --
	(140.36,156.04) --
	(140.36,156.04) --
	(140.53,156.04) --
	(140.53,156.04) --
	(140.69,156.04) --
	(140.69,156.04) --
	(140.85,156.04) --
	(140.85,156.04) --
	(141.01,156.04) --
	(141.01,156.04) --
	(141.17,156.04) --
	(141.17,156.04) --
	(141.33,156.04) --
	(141.33,158.76) --
	(141.49,158.76) --
	(141.49,158.76) --
	(141.65,158.76) --
	(141.65,158.76) --
	(141.81,158.76) --
	(141.81,158.76) --
	(141.97,158.76) --
	(141.97,158.76) --
	(142.13,158.76) --
	(142.13,158.76) --
	(142.29,158.76) --
	(142.29,158.76) --
	(142.45,158.76) --
	(142.45,158.76) --
	(142.61,158.76) --
	(142.61,158.76) --
	(142.77,158.76) --
	(142.77,158.76) --
	(142.93,158.76) --
	(142.93,158.76) --
	(143.09,158.76) --
	(143.09,158.76) --
	(143.26,158.76) --
	(143.26,158.76) --
	(143.42,158.76) --
	(143.42,158.76) --
	(143.58,158.76) --
	(143.58,158.76) --
	(143.74,158.76) --
	(143.74,158.76) --
	(143.90,158.76) --
	(143.90,158.76) --
	(144.06,158.76) --
	(144.06,161.48) --
	(144.22,161.48) --
	(144.22,161.48) --
	(144.38,161.48) --
	(144.38,161.48) --
	(144.54,161.48) --
	(144.54,161.48) --
	(144.70,161.48) --
	(144.70,161.48) --
	(144.86,161.48) --
	(144.86,161.48) --
	(145.02,161.48) --
	(145.02,161.48) --
	(145.18,161.48) --
	(145.18,161.48) --
	(145.34,161.48) --
	(145.34,161.48) --
	(145.50,161.48) --
	(145.50,161.48) --
	(145.66,161.48) --
	(145.66,161.48) --
	(145.82,161.48) --
	(145.82,161.48) --
	(145.99,161.48) --
	(145.99,161.48) --
	(146.15,161.48) --
	(146.15,161.48) --
	(146.31,161.48) --
	(146.31,161.48) --
	(146.47,161.48) --
	(146.47,161.48) --
	(146.63,161.48) --
	(146.63,161.48) --
	(146.79,161.48) --
	(146.79,161.48) --
	(146.95,161.48) --
	(146.95,164.21) --
	(147.11,164.21) --
	(147.11,164.21) --
	(147.27,164.21) --
	(147.27,164.21) --
	(147.43,164.21) --
	(147.43,164.21) --
	(147.59,164.21) --
	(147.59,164.21) --
	(147.75,164.21) --
	(147.75,164.21) --
	(147.91,164.21) --
	(147.91,164.21) --
	(148.07,164.21) --
	(148.07,164.21) --
	(148.23,164.21) --
	(148.23,164.21) --
	(148.39,164.21) --
	(148.39,164.21) --
	(148.55,164.21) --
	(148.55,164.21) --
	(148.72,164.21) --
	(148.72,164.21) --
	(148.88,164.21) --
	(148.88,164.21) --
	(149.04,164.21) --
	(149.04,164.21) --
	(149.20,164.21) --
	(149.20,164.21) --
	(149.36,164.21) --
	(149.36,164.21) --
	(149.52,164.21) --
	(149.52,164.21) --
	(149.68,164.21) --
	(149.68,164.21) --
	(149.84,164.21) --
	(149.84,164.21) --
	(150.00,164.21) --
	(150.00,164.21) --
	(150.16,164.21) --
	(150.16,164.21) --
	(150.32,164.21) --
	(150.32,164.21) --
	(150.48,164.21) --
	(150.48,164.21) --
	(150.64,164.21) --
	(150.64,164.21) --
	(150.80,164.21) --
	(150.80,166.93) --
	(150.96,166.93) --
	(150.96,166.93) --
	(151.12,166.93) --
	(151.12,166.93) --
	(151.29,166.93) --
	(151.29,166.93) --
	(151.45,166.93) --
	(151.45,166.93) --
	(151.61,166.93) --
	(151.61,166.93) --
	(151.77,166.93) --
	(151.77,166.93) --
	(151.93,166.93) --
	(151.93,166.93) --
	(152.09,166.93) --
	(152.09,166.93) --
	(152.25,166.93) --
	(152.25,166.93) --
	(152.41,166.93) --
	(152.41,166.93) --
	(152.57,166.93) --
	(152.57,166.93) --
	(152.73,166.93) --
	(152.73,166.93) --
	(152.89,166.93) --
	(152.89,166.93) --
	(153.05,166.93) --
	(153.05,166.93) --
	(153.21,166.93) --
	(153.21,166.93) --
	(153.37,166.93) --
	(153.37,166.93) --
	(153.53,166.93) --
	(153.53,166.93) --
	(153.69,166.93) --
	(153.69,166.93) --
	(153.85,166.93) --
	(153.85,166.93) --
	(154.02,166.93) --
	(154.02,166.93) --
	(154.18,166.93) --
	(154.18,166.93) --
	(154.34,166.93) --
	(154.34,166.93) --
	(154.50,166.93) --
	(154.50,166.93) --
	(154.66,166.93) --
	(154.66,166.93) --
	(154.82,166.93) --
	(154.82,169.65) --
	(154.98,169.65) --
	(154.98,169.65) --
	(155.14,169.65) --
	(155.14,169.65) --
	(155.30,169.65) --
	(155.30,169.65) --
	(155.46,169.65) --
	(155.46,169.65) --
	(155.62,169.65) --
	(155.62,169.65) --
	(155.78,169.65) --
	(155.78,169.65) --
	(155.94,169.65) --
	(155.94,169.65) --
	(156.10,169.65) --
	(156.10,169.65) --
	(156.26,169.65) --
	(156.26,169.65) --
	(156.42,169.65) --
	(156.42,169.65) --
	(156.59,169.65) --
	(156.59,169.65) --
	(156.75,169.65) --
	(156.75,169.65) --
	(156.91,169.65) --
	(156.91,169.65) --
	(157.07,169.65) --
	(157.07,169.65) --
	(157.23,169.65) --
	(157.23,172.37) --
	(157.39,172.37) --
	(157.39,172.37) --
	(157.55,172.37) --
	(157.55,172.37) --
	(157.71,172.37) --
	(157.71,172.37) --
	(157.87,172.37) --
	(157.87,172.37) --
	(158.03,172.37) --
	(158.03,172.37) --
	(158.19,172.37) --
	(158.19,172.37) --
	(158.35,172.37) --
	(158.35,172.37) --
	(158.51,172.37) --
	(158.51,172.37) --
	(158.67,172.37) --
	(158.67,172.37) --
	(158.83,172.37) --
	(158.83,172.37) --
	(158.99,172.37) --
	(158.99,172.37) --
	(159.15,172.37) --
	(159.15,172.37) --
	(159.32,172.37) --
	(159.32,172.37) --
	(159.48,172.37) --
	(159.48,172.37) --
	(159.64,172.37) --
	(159.64,172.37) --
	(159.80,172.37) --
	(159.80,172.37) --
	(159.96,172.37) --
	(159.96,172.37) --
	(160.12,172.37) --
	(160.12,172.37) --
	(160.28,172.37) --
	(160.28,172.37) --
	(160.44,172.37) --
	(160.44,172.37) --
	(160.60,172.37) --
	(160.60,172.37) --
	(160.76,172.37) --
	(160.76,172.37) --
	(160.92,172.37) --
	(160.92,175.09) --
	(161.08,175.09) --
	(161.08,175.09) --
	(161.24,175.09) --
	(161.24,175.09) --
	(161.40,175.09) --
	(161.40,175.09) --
	(161.56,175.09) --
	(161.56,175.09) --
	(161.72,175.09) --
	(161.72,175.09) --
	(161.88,175.09) --
	(161.88,175.09) --
	(162.05,175.09) --
	(162.05,175.09) --
	(162.21,175.09) --
	(162.21,175.09) --
	(162.37,175.09) --
	(162.37,175.09) --
	(162.53,175.09) --
	(162.53,175.09) --
	(162.69,175.09) --
	(162.69,175.09) --
	(162.85,175.09) --
	(162.85,175.09) --
	(163.01,175.09) --
	(163.01,175.09) --
	(163.17,175.09) --
	(163.17,175.09) --
	(163.33,175.09) --
	(163.33,175.09) --
	(163.49,175.09) --
	(163.49,175.09) --
	(163.65,175.09) --
	(163.65,175.09) --
	(163.81,175.09) --
	(163.81,175.09) --
	(163.97,175.09) --
	(163.97,175.09) --
	(164.13,175.09) --
	(164.13,175.09) --
	(164.29,175.09) --
	(164.29,175.09) --
	(164.45,175.09) --
	(164.45,175.09) --
	(164.61,175.09) --
	(164.61,175.09) --
	(164.78,175.09) --
	(164.78,175.09) --
	(164.94,175.09) --
	(164.94,177.82) --
	(165.10,177.82) --
	(165.10,177.82) --
	(165.26,177.82) --
	(165.26,177.82) --
	(165.42,177.82) --
	(165.42,177.82) --
	(165.58,177.82) --
	(165.58,177.82) --
	(165.74,177.82) --
	(165.74,177.82) --
	(165.90,177.82) --
	(165.90,177.82) --
	(166.06,177.82) --
	(166.06,177.82) --
	(166.22,177.82) --
	(166.22,177.82) --
	(166.38,177.82) --
	(166.38,177.82) --
	(166.54,177.82) --
	(166.54,177.82) --
	(166.70,177.82) --
	(166.70,177.82) --
	(166.86,177.82) --
	(166.86,177.82) --
	(167.02,177.82) --
	(167.02,177.82) --
	(167.18,177.82) --
	(167.18,177.82) --
	(167.35,177.82) --
	(167.35,177.82) --
	(167.51,177.82) --
	(167.51,177.82) --
	(167.67,177.82) --
	(167.67,177.82) --
	(167.83,177.82) --
	(167.83,177.82) --
	(167.99,177.82) --
	(167.99,177.82) --
	(168.15,177.82) --
	(168.15,177.82) --
	(168.31,177.82) --
	(168.31,177.82) --
	(168.47,177.82) --
	(168.47,177.82) --
	(168.63,177.82) --
	(168.63,177.82) --
	(168.79,177.82) --
	(168.79,180.54) --
	(168.95,180.54) --
	(168.95,180.54) --
	(169.11,180.54) --
	(169.11,180.54) --
	(169.27,180.54) --
	(169.27,180.54) --
	(169.43,180.54) --
	(169.43,180.54) --
	(169.59,180.54) --
	(169.59,180.54) --
	(169.75,180.54) --
	(169.75,180.54) --
	(169.91,180.54) --
	(169.91,180.54) --
	(170.08,180.54) --
	(170.08,180.54) --
	(170.24,180.54) --
	(170.24,180.54) --
	(170.40,180.54) --
	(170.40,180.54) --
	(170.56,180.54) --
	(170.56,180.54) --
	(170.72,180.54) --
	(170.72,180.54) --
	(170.88,180.54) --
	(170.88,180.54) --
	(171.04,180.54) --
	(171.04,180.54) --
	(171.20,180.54) --
	(171.20,180.54) --
	(171.36,180.54) --
	(171.36,180.54) --
	(171.52,180.54) --
	(171.52,180.54) --
	(171.68,180.54) --
	(171.68,180.54) --
	(171.84,180.54) --
	(171.84,180.54) --
	(172.00,180.54) --
	(172.00,180.54) --
	(172.16,180.54) --
	(172.16,180.54) --
	(172.32,180.54) --
	(172.32,183.26) --
	(172.48,183.26) --
	(172.48,183.26) --
	(172.64,183.26) --
	(172.64,183.26) --
	(172.81,183.26) --
	(172.81,183.26) --
	(172.97,183.26) --
	(172.97,183.26) --
	(173.13,183.26) --
	(173.13,183.26) --
	(173.29,183.26) --
	(173.29,183.26) --
	(173.45,183.26) --
	(173.45,183.26) --
	(173.61,183.26) --
	(173.61,183.26) --
	(173.77,183.26) --
	(173.77,183.26) --
	(173.93,183.26) --
	(173.93,183.26) --
	(174.09,183.26) --
	(174.09,183.26) --
	(174.25,183.26) --
	(174.25,183.26) --
	(174.41,183.26) --
	(174.41,183.26) --
	(174.57,183.26) --
	(174.57,183.26) --
	(174.73,183.26) --
	(174.73,183.26) --
	(174.89,183.26) --
	(174.89,183.26) --
	(175.05,183.26) --
	(175.05,183.26) --
	(175.21,183.26) --
	(175.21,183.26) --
	(175.38,183.26) --
	(175.38,183.26) --
	(175.54,183.26) --
	(175.54,183.26) --
	(175.70,183.26) --
	(175.70,183.26) --
	(175.86,183.26) --
	(175.86,183.26) --
	(176.02,183.26) --
	(176.02,183.26) --
	(176.18,183.26) --
	(176.18,183.26) --
	(176.34,183.26) --
	(176.34,183.26) --
	(176.50,183.26) --
	(176.50,185.98) --
	(176.66,185.98) --
	(176.66,185.98) --
	(176.82,185.98) --
	(176.82,185.98) --
	(176.98,185.98) --
	(176.98,185.98) --
	(177.14,185.98) --
	(177.14,185.98) --
	(177.30,185.98) --
	(177.30,185.98) --
	(177.46,185.98) --
	(177.46,185.98) --
	(177.62,185.98) --
	(177.62,185.98) --
	(177.78,185.98) --
	(177.78,185.98) --
	(177.94,185.98) --
	(177.94,185.98) --
	(178.11,185.98) --
	(178.11,185.98) --
	(178.27,185.98) --
	(178.27,185.98) --
	(178.43,185.98) --
	(178.43,185.98) --
	(178.59,185.98) --
	(178.59,185.98) --
	(178.75,185.98) --
	(178.75,185.98) --
	(178.91,185.98) --
	(178.91,185.98) --
	(179.07,185.98) --
	(179.07,185.98) --
	(179.23,185.98) --
	(179.23,185.98) --
	(179.39,185.98) --
	(179.39,185.98) --
	(179.55,185.98) --
	(179.55,185.98) --
	(179.71,185.98) --
	(179.71,185.98) --
	(179.87,185.98) --
	(179.87,185.98) --
	(180.03,185.98) --
	(180.03,185.98) --
	(180.19,185.98) --
	(180.19,185.98) --
	(180.35,185.98) --
	(180.35,185.98) --
	(180.51,185.98) --
	(180.51,185.98) --
	(180.67,185.98) --
	(180.67,185.98) --
	(180.84,185.98) --
	(180.84,185.98) --
	(181.00,185.98) --
	(181.00,185.98) --
	(181.16,185.98) --
	(181.16,188.70) --
	(181.32,188.70) --
	(181.32,188.70) --
	(181.48,188.70) --
	(181.48,188.70) --
	(181.64,188.70) --
	(181.64,188.70) --
	(181.80,188.70) --
	(181.80,188.70) --
	(181.96,188.70) --
	(181.96,188.70) --
	(182.12,188.70) --
	(182.12,188.70) --
	(182.28,188.70) --
	(182.28,188.70) --
	(182.44,188.70) --
	(182.44,188.70) --
	(182.60,188.70) --
	(182.60,188.70) --
	(182.76,188.70) --
	(182.76,188.70) --
	(182.92,188.70) --
	(182.92,188.70) --
	(183.08,188.70) --
	(183.08,188.70) --
	(183.24,188.70) --
	(183.24,188.70) --
	(183.41,188.70) --
	(183.41,188.70) --
	(183.57,188.70) --
	(183.57,188.70) --
	(183.73,188.70) --
	(183.73,188.70) --
	(183.89,188.70) --
	(183.89,188.70) --
	(184.05,188.70) --
	(184.05,188.70) --
	(184.21,188.70) --
	(184.21,188.70) --
	(184.37,188.70) --
	(184.37,188.70) --
	(184.53,188.70) --
	(184.53,188.70) --
	(184.69,188.70) --
	(184.69,188.70) --
	(184.85,188.70) --
	(184.85,188.70) --
	(185.01,188.70) --
	(185.01,188.70) --
	(185.17,188.70) --
	(185.17,188.70) --
	(185.33,188.70) --
	(185.33,188.70) --
	(185.49,188.70) --
	(185.49,188.70) --
	(185.65,188.70) --
	(185.65,188.70) --
	(185.81,188.70) --
	(185.81,188.70) --
	(185.97,188.70) --
	(185.97,188.70) --
	(186.14,188.70) --
	(186.14,188.70) --
	(186.30,188.70) --
	(186.30,188.70) --
	(186.46,188.70) --
	(186.46,188.70) --
	(186.62,188.70) --
	(186.62,188.70) --
	(186.78,188.70) --
	(186.78,188.70) --
	(186.94,188.70) --
	(186.94,188.70) --
	(187.10,188.70) --
	(187.10,188.70) --
	(187.26,188.70) --
	(187.26,188.70) --
	(187.42,188.70) --
	(187.42,188.70) --
	(187.58,188.70) --
	(187.58,188.70) --
	(187.74,188.70) --
	(187.74,188.70) --
	(187.90,188.70) --
	(187.90,188.70) --
	(188.06,188.70) --
	(188.06,188.70) --
	(188.22,188.70) --
	(188.22,188.70) --
	(188.38,188.70) --
	(188.38,188.70) --
	(188.54,188.70) --
	(188.54,188.70) --
	(188.70,188.70) --
	(188.70,188.70) --
	(188.70,188.70) --
	(188.70,188.70) --
	(188.70,188.70) --
	(188.70,188.70) --
	(188.54,188.70) --
	(188.54,185.98) --
	(188.38,185.98) --
	(188.38,185.98) --
	(188.22,185.98) --
	(188.22,185.98) --
	(188.06,185.98) --
	(188.06,185.98) --
	(187.90,185.98) --
	(187.90,185.98) --
	(187.74,185.98) --
	(187.74,183.26) --
	(187.58,183.26) --
	(187.58,183.26) --
	(187.42,183.26) --
	(187.42,183.26) --
	(187.26,183.26) --
	(187.26,183.26) --
	(187.10,183.26) --
	(187.10,183.26) --
	(186.94,183.26) --
	(186.94,183.26) --
	(186.78,183.26) --
	(186.78,183.26) --
	(186.62,183.26) --
	(186.62,183.26) --
	(186.46,183.26) --
	(186.46,180.54) --
	(186.30,180.54) --
	(186.30,180.54) --
	(186.14,180.54) --
	(186.14,180.54) --
	(185.97,180.54) --
	(185.97,180.54) --
	(185.81,180.54) --
	(185.81,180.54) --
	(185.65,180.54) --
	(185.65,180.54) --
	(185.49,180.54) --
	(185.49,180.54) --
	(185.33,180.54) --
	(185.33,180.54) --
	(185.17,180.54) --
	(185.17,177.82) --
	(185.01,177.82) --
	(185.01,177.82) --
	(184.85,177.82) --
	(184.85,177.82) --
	(184.69,177.82) --
	(184.69,177.82) --
	(184.53,177.82) --
	(184.53,177.82) --
	(184.37,177.82) --
	(184.37,177.82) --
	(184.21,177.82) --
	(184.21,177.82) --
	(184.05,177.82) --
	(184.05,177.82) --
	(183.89,177.82) --
	(183.89,177.82) --
	(183.73,177.82) --
	(183.73,175.09) --
	(183.57,175.09) --
	(183.57,175.09) --
	(183.41,175.09) --
	(183.41,175.09) --
	(183.24,175.09) --
	(183.24,175.09) --
	(183.08,175.09) --
	(183.08,175.09) --
	(182.92,175.09) --
	(182.92,175.09) --
	(182.76,175.09) --
	(182.76,175.09) --
	(182.60,175.09) --
	(182.60,175.09) --
	(182.44,175.09) --
	(182.44,175.09) --
	(182.28,175.09) --
	(182.28,175.09) --
	(182.12,175.09) --
	(182.12,175.09) --
	(181.96,175.09) --
	(181.96,175.09) --
	(181.80,175.09) --
	(181.80,172.37) --
	(181.64,172.37) --
	(181.64,172.37) --
	(181.48,172.37) --
	(181.48,172.37) --
	(181.32,172.37) --
	(181.32,172.37) --
	(181.16,172.37) --
	(181.16,172.37) --
	(181.00,172.37) --
	(181.00,172.37) --
	(180.84,172.37) --
	(180.84,172.37) --
	(180.67,172.37) --
	(180.67,172.37) --
	(180.51,172.37) --
	(180.51,172.37) --
	(180.35,172.37) --
	(180.35,172.37) --
	(180.19,172.37) --
	(180.19,172.37) --
	(180.03,172.37) --
	(180.03,172.37) --
	(179.87,172.37) --
	(179.87,172.37) --
	(179.71,172.37) --
	(179.71,169.65) --
	(179.55,169.65) --
	(179.55,169.65) --
	(179.39,169.65) --
	(179.39,169.65) --
	(179.23,169.65) --
	(179.23,169.65) --
	(179.07,169.65) --
	(179.07,169.65) --
	(178.91,169.65) --
	(178.91,169.65) --
	(178.75,169.65) --
	(178.75,169.65) --
	(178.59,169.65) --
	(178.59,169.65) --
	(178.43,169.65) --
	(178.43,169.65) --
	(178.27,169.65) --
	(178.27,169.65) --
	(178.11,169.65) --
	(178.11,169.65) --
	(177.94,169.65) --
	(177.94,169.65) --
	(177.78,169.65) --
	(177.78,166.93) --
	(177.62,166.93) --
	(177.62,166.93) --
	(177.46,166.93) --
	(177.46,166.93) --
	(177.30,166.93) --
	(177.30,166.93) --
	(177.14,166.93) --
	(177.14,166.93) --
	(176.98,166.93) --
	(176.98,166.93) --
	(176.82,166.93) --
	(176.82,166.93) --
	(176.66,166.93) --
	(176.66,166.93) --
	(176.50,166.93) --
	(176.50,166.93) --
	(176.34,166.93) --
	(176.34,166.93) --
	(176.18,166.93) --
	(176.18,166.93) --
	(176.02,166.93) --
	(176.02,166.93) --
	(175.86,166.93) --
	(175.86,166.93) --
	(175.70,166.93) --
	(175.70,164.21) --
	(175.54,164.21) --
	(175.54,164.21) --
	(175.38,164.21) --
	(175.38,164.21) --
	(175.21,164.21) --
	(175.21,164.21) --
	(175.05,164.21) --
	(175.05,164.21) --
	(174.89,164.21) --
	(174.89,164.21) --
	(174.73,164.21) --
	(174.73,164.21) --
	(174.57,164.21) --
	(174.57,164.21) --
	(174.41,164.21) --
	(174.41,164.21) --
	(174.25,164.21) --
	(174.25,164.21) --
	(174.09,164.21) --
	(174.09,164.21) --
	(173.93,164.21) --
	(173.93,164.21) --
	(173.77,164.21) --
	(173.77,164.21) --
	(173.61,164.21) --
	(173.61,164.21) --
	(173.45,164.21) --
	(173.45,164.21) --
	(173.29,164.21) --
	(173.29,161.48) --
	(173.13,161.48) --
	(173.13,161.48) --
	(172.97,161.48) --
	(172.97,161.48) --
	(172.81,161.48) --
	(172.81,161.48) --
	(172.64,161.48) --
	(172.64,161.48) --
	(172.48,161.48) --
	(172.48,161.48) --
	(172.32,161.48) --
	(172.32,161.48) --
	(172.16,161.48) --
	(172.16,161.48) --
	(172.00,161.48) --
	(172.00,161.48) --
	(171.84,161.48) --
	(171.84,161.48) --
	(171.68,161.48) --
	(171.68,161.48) --
	(171.52,161.48) --
	(171.52,158.76) --
	(171.36,158.76) --
	(171.36,158.76) --
	(171.20,158.76) --
	(171.20,158.76) --
	(171.04,158.76) --
	(171.04,158.76) --
	(170.88,158.76) --
	(170.88,158.76) --
	(170.72,158.76) --
	(170.72,158.76) --
	(170.56,158.76) --
	(170.56,158.76) --
	(170.40,158.76) --
	(170.40,158.76) --
	(170.24,158.76) --
	(170.24,158.76) --
	(170.08,158.76) --
	(170.08,158.76) --
	(169.91,158.76) --
	(169.91,158.76) --
	(169.75,158.76) --
	(169.75,158.76) --
	(169.59,158.76) --
	(169.59,158.76) --
	(169.43,158.76) --
	(169.43,156.04) --
	(169.27,156.04) --
	(169.27,156.04) --
	(169.11,156.04) --
	(169.11,156.04) --
	(168.95,156.04) --
	(168.95,156.04) --
	(168.79,156.04) --
	(168.79,156.04) --
	(168.63,156.04) --
	(168.63,156.04) --
	(168.47,156.04) --
	(168.47,156.04) --
	(168.31,156.04) --
	(168.31,156.04) --
	(168.15,156.04) --
	(168.15,156.04) --
	(167.99,156.04) --
	(167.99,156.04) --
	(167.83,156.04) --
	(167.83,156.04) --
	(167.67,156.04) --
	(167.67,153.32) --
	(167.51,153.32) --
	(167.51,153.32) --
	(167.35,153.32) --
	(167.35,153.32) --
	(167.18,153.32) --
	(167.18,153.32) --
	(167.02,153.32) --
	(167.02,153.32) --
	(166.86,153.32) --
	(166.86,153.32) --
	(166.70,153.32) --
	(166.70,153.32) --
	(166.54,153.32) --
	(166.54,153.32) --
	(166.38,153.32) --
	(166.38,153.32) --
	(166.22,153.32) --
	(166.22,153.32) --
	(166.06,153.32) --
	(166.06,153.32) --
	(165.90,153.32) --
	(165.90,153.32) --
	(165.74,153.32) --
	(165.74,153.32) --
	(165.58,153.32) --
	(165.58,153.32) --
	(165.42,153.32) --
	(165.42,153.32) --
	(165.26,153.32) --
	(165.26,153.32) --
	(165.10,153.32) --
	(165.10,150.60) --
	(164.94,150.60) --
	(164.94,150.60) --
	(164.78,150.60) --
	(164.78,150.60) --
	(164.61,150.60) --
	(164.61,150.60) --
	(164.45,150.60) --
	(164.45,150.60) --
	(164.29,150.60) --
	(164.29,150.60) --
	(164.13,150.60) --
	(164.13,150.60) --
	(163.97,150.60) --
	(163.97,150.60) --
	(163.81,150.60) --
	(163.81,150.60) --
	(163.65,150.60) --
	(163.65,150.60) --
	(163.49,150.60) --
	(163.49,150.60) --
	(163.33,150.60) --
	(163.33,150.60) --
	(163.17,150.60) --
	(163.17,150.60) --
	(163.01,150.60) --
	(163.01,150.60) --
	(162.85,150.60) --
	(162.85,147.87) --
	(162.69,147.87) --
	(162.69,147.87) --
	(162.53,147.87) --
	(162.53,147.87) --
	(162.37,147.87) --
	(162.37,147.87) --
	(162.21,147.87) --
	(162.21,147.87) --
	(162.05,147.87) --
	(162.05,147.87) --
	(161.88,147.87) --
	(161.88,147.87) --
	(161.72,147.87) --
	(161.72,147.87) --
	(161.56,147.87) --
	(161.56,147.87) --
	(161.40,147.87) --
	(161.40,147.87) --
	(161.24,147.87) --
	(161.24,147.87) --
	(161.08,147.87) --
	(161.08,147.87) --
	(160.92,147.87) --
	(160.92,147.87) --
	(160.76,147.87) --
	(160.76,147.87) --
	(160.60,147.87) --
	(160.60,147.87) --
	(160.44,147.87) --
	(160.44,147.87) --
	(160.28,147.87) --
	(160.28,147.87) --
	(160.12,147.87) --
	(160.12,147.87) --
	(159.96,147.87) --
	(159.96,145.15) --
	(159.80,145.15) --
	(159.80,145.15) --
	(159.64,145.15) --
	(159.64,145.15) --
	(159.48,145.15) --
	(159.48,145.15) --
	(159.32,145.15) --
	(159.32,145.15) --
	(159.15,145.15) --
	(159.15,145.15) --
	(158.99,145.15) --
	(158.99,145.15) --
	(158.83,145.15) --
	(158.83,145.15) --
	(158.67,145.15) --
	(158.67,145.15) --
	(158.51,145.15) --
	(158.51,145.15) --
	(158.35,145.15) --
	(158.35,142.43) --
	(158.19,142.43) --
	(158.19,142.43) --
	(158.03,142.43) --
	(158.03,142.43) --
	(157.87,142.43) --
	(157.87,142.43) --
	(157.71,142.43) --
	(157.71,142.43) --
	(157.55,142.43) --
	(157.55,142.43) --
	(157.39,142.43) --
	(157.39,142.43) --
	(157.23,142.43) --
	(157.23,142.43) --
	(157.07,142.43) --
	(157.07,142.43) --
	(156.91,142.43) --
	(156.91,142.43) --
	(156.75,142.43) --
	(156.75,142.43) --
	(156.59,142.43) --
	(156.59,142.43) --
	(156.42,142.43) --
	(156.42,142.43) --
	(156.26,142.43) --
	(156.26,142.43) --
	(156.10,142.43) --
	(156.10,139.71) --
	(155.94,139.71) --
	(155.94,139.71) --
	(155.78,139.71) --
	(155.78,139.71) --
	(155.62,139.71) --
	(155.62,139.71) --
	(155.46,139.71) --
	(155.46,139.71) --
	(155.30,139.71) --
	(155.30,139.71) --
	(155.14,139.71) --
	(155.14,139.71) --
	(154.98,139.71) --
	(154.98,139.71) --
	(154.82,139.71) --
	(154.82,139.71) --
	(154.66,139.71) --
	(154.66,139.71) --
	(154.50,139.71) --
	(154.50,139.71) --
	(154.34,139.71) --
	(154.34,139.71) --
	(154.18,139.71) --
	(154.18,139.71) --
	(154.02,139.71) --
	(154.02,139.71) --
	(153.85,139.71) --
	(153.85,136.99) --
	(153.69,136.99) --
	(153.69,136.99) --
	(153.53,136.99) --
	(153.53,136.99) --
	(153.37,136.99) --
	(153.37,136.99) --
	(153.21,136.99) --
	(153.21,136.99) --
	(153.05,136.99) --
	(153.05,136.99) --
	(152.89,136.99) --
	(152.89,136.99) --
	(152.73,136.99) --
	(152.73,136.99) --
	(152.57,136.99) --
	(152.57,136.99) --
	(152.41,136.99) --
	(152.41,136.99) --
	(152.25,136.99) --
	(152.25,136.99) --
	(152.09,136.99) --
	(152.09,136.99) --
	(151.93,136.99) --
	(151.93,136.99) --
	(151.77,136.99) --
	(151.77,136.99) --
	(151.61,136.99) --
	(151.61,136.99) --
	(151.45,136.99) --
	(151.45,136.99) --
	(151.29,136.99) --
	(151.29,136.99) --
	(151.12,136.99) --
	(151.12,134.26) --
	(150.96,134.26) --
	(150.96,134.26) --
	(150.80,134.26) --
	(150.80,134.26) --
	(150.64,134.26) --
	(150.64,134.26) --
	(150.48,134.26) --
	(150.48,134.26) --
	(150.32,134.26) --
	(150.32,134.26) --
	(150.16,134.26) --
	(150.16,134.26) --
	(150.00,134.26) --
	(150.00,134.26) --
	(149.84,134.26) --
	(149.84,134.26) --
	(149.68,134.26) --
	(149.68,134.26) --
	(149.52,134.26) --
	(149.52,134.26) --
	(149.36,134.26) --
	(149.36,134.26) --
	(149.20,134.26) --
	(149.20,134.26) --
	(149.04,134.26) --
	(149.04,134.26) --
	(148.88,134.26) --
	(148.88,134.26) --
	(148.72,134.26) --
	(148.72,134.26) --
	(148.55,134.26) --
	(148.55,131.54) --
	(148.39,131.54) --
	(148.39,131.54) --
	(148.23,131.54) --
	(148.23,131.54) --
	(148.07,131.54) --
	(148.07,131.54) --
	(147.91,131.54) --
	(147.91,131.54) --
	(147.75,131.54) --
	(147.75,131.54) --
	(147.59,131.54) --
	(147.59,131.54) --
	(147.43,131.54) --
	(147.43,131.54) --
	(147.27,131.54) --
	(147.27,131.54) --
	(147.11,131.54) --
	(147.11,131.54) --
	(146.95,131.54) --
	(146.95,131.54) --
	(146.79,131.54) --
	(146.79,131.54) --
	(146.63,131.54) --
	(146.63,131.54) --
	(146.47,131.54) --
	(146.47,131.54) --
	(146.31,131.54) --
	(146.31,128.82) --
	(146.15,128.82) --
	(146.15,128.82) --
	(145.99,128.82) --
	(145.99,128.82) --
	(145.82,128.82) --
	(145.82,128.82) --
	(145.66,128.82) --
	(145.66,128.82) --
	(145.50,128.82) --
	(145.50,128.82) --
	(145.34,128.82) --
	(145.34,128.82) --
	(145.18,128.82) --
	(145.18,128.82) --
	(145.02,128.82) --
	(145.02,128.82) --
	(144.86,128.82) --
	(144.86,128.82) --
	(144.70,128.82) --
	(144.70,128.82) --
	(144.54,128.82) --
	(144.54,128.82) --
	(144.38,128.82) --
	(144.38,128.82) --
	(144.22,128.82) --
	(144.22,128.82) --
	(144.06,128.82) --
	(144.06,128.82) --
	(143.90,128.82) --
	(143.90,128.82) --
	(143.74,128.82) --
	(143.74,126.10) --
	(143.58,126.10) --
	(143.58,126.10) --
	(143.42,126.10) --
	(143.42,126.10) --
	(143.26,126.10) --
	(143.26,126.10) --
	(143.09,126.10) --
	(143.09,126.10) --
	(142.93,126.10) --
	(142.93,126.10) --
	(142.77,126.10) --
	(142.77,126.10) --
	(142.61,126.10) --
	(142.61,126.10) --
	(142.45,126.10) --
	(142.45,126.10) --
	(142.29,126.10) --
	(142.29,126.10) --
	(142.13,126.10) --
	(142.13,126.10) --
	(141.97,126.10) --
	(141.97,126.10) --
	(141.81,126.10) --
	(141.81,126.10) --
	(141.65,126.10) --
	(141.65,126.10) --
	(141.49,126.10) --
	(141.49,126.10) --
	(141.33,126.10) --
	(141.33,126.10) --
	(141.17,126.10) --
	(141.17,126.10) --
	(141.01,126.10) --
	(141.01,126.10) --
	(140.85,126.10) --
	(140.85,123.38) --
	(140.69,123.38) --
	(140.69,123.38) --
	(140.53,123.38) --
	(140.53,123.38) --
	(140.36,123.38) --
	(140.36,123.38) --
	(140.20,123.38) --
	(140.20,123.38) --
	(140.04,123.38) --
	(140.04,123.38) --
	(139.88,123.38) --
	(139.88,123.38) --
	(139.72,123.38) --
	(139.72,123.38) --
	(139.56,123.38) --
	(139.56,123.38) --
	(139.40,123.38) --
	(139.40,123.38) --
	(139.24,123.38) --
	(139.24,123.38) --
	(139.08,123.38) --
	(139.08,123.38) --
	(138.92,123.38) --
	(138.92,120.65) --
	(138.76,120.65) --
	(138.76,120.65) --
	(138.60,120.65) --
	(138.60,120.65) --
	(138.44,120.65) --
	(138.44,120.65) --
	(138.28,120.65) --
	(138.28,120.65) --
	(138.12,120.65) --
	(138.12,120.65) --
	(137.96,120.65) --
	(137.96,120.65) --
	(137.79,120.65) --
	(137.79,120.65) --
	(137.63,120.65) --
	(137.63,120.65) --
	(137.47,120.65) --
	(137.47,120.65) --
	(137.31,120.65) --
	(137.31,120.65) --
	(137.15,120.65) --
	(137.15,120.65) --
	(136.99,120.65) --
	(136.99,117.93) --
	(136.83,117.93) --
	(136.83,117.93) --
	(136.67,117.93) --
	(136.67,117.93) --
	(136.51,117.93) --
	(136.51,117.93) --
	(136.35,117.93) --
	(136.35,117.93) --
	(136.19,117.93) --
	(136.19,117.93) --
	(136.03,117.93) --
	(136.03,117.93) --
	(135.87,117.93) --
	(135.87,117.93) --
	(135.71,117.93) --
	(135.71,117.93) --
	(135.55,117.93) --
	(135.55,117.93) --
	(135.39,117.93) --
	(135.39,117.93) --
	(135.23,117.93) --
	(135.23,117.93) --
	(135.06,117.93) --
	(135.06,117.93) --
	(134.90,117.93) --
	(134.90,117.93) --
	(134.74,117.93) --
	(134.74,117.93) --
	(134.58,117.93) --
	(134.58,117.93) --
	(134.42,117.93) --
	(134.42,117.93) --
	(134.26,117.93) --
	(134.26,117.93) --
	(134.10,117.93) --
	(134.10,117.93) --
	(133.94,117.93) --
	(133.94,115.21) --
	(133.78,115.21) --
	(133.78,115.21) --
	(133.62,115.21) --
	(133.62,115.21) --
	(133.46,115.21) --
	(133.46,115.21) --
	(133.30,115.21) --
	(133.30,115.21) --
	(133.14,115.21) --
	(133.14,115.21) --
	(132.98,115.21) --
	(132.98,115.21) --
	(132.82,115.21) --
	(132.82,115.21) --
	(132.66,115.21) --
	(132.66,115.21) --
	(132.50,115.21) --
	(132.50,115.21) --
	(132.33,115.21) --
	(132.33,115.21) --
	(132.17,115.21) --
	(132.17,115.21) --
	(132.01,115.21) --
	(132.01,115.21) --
	(131.85,115.21) --
	(131.85,115.21) --
	(131.69,115.21) --
	(131.69,115.21) --
	(131.53,115.21) --
	(131.53,115.21) --
	(131.37,115.21) --
	(131.37,115.21) --
	(131.21,115.21) --
	(131.21,112.49) --
	(131.05,112.49) --
	(131.05,112.49) --
	(130.89,112.49) --
	(130.89,112.49) --
	(130.73,112.49) --
	(130.73,112.49) --
	(130.57,112.49) --
	(130.57,112.49) --
	(130.41,112.49) --
	(130.41,112.49) --
	(130.25,112.49) --
	(130.25,112.49) --
	(130.09,112.49) --
	(130.09,112.49) --
	(129.93,112.49) --
	(129.93,112.49) --
	(129.76,112.49) --
	(129.76,112.49) --
	(129.60,112.49) --
	(129.60,112.49) --
	(129.44,112.49) --
	(129.44,112.49) --
	(129.28,112.49) --
	(129.28,112.49) --
	(129.12,112.49) --
	(129.12,112.49) --
	(128.96,112.49) --
	(128.96,112.49) --
	(128.80,112.49) --
	(128.80,112.49) --
	(128.64,112.49) --
	(128.64,109.77) --
	(128.48,109.77) --
	(128.48,109.77) --
	(128.32,109.77) --
	(128.32,109.77) --
	(128.16,109.77) --
	(128.16,109.77) --
	(128.00,109.77) --
	(128.00,109.77) --
	(127.84,109.77) --
	(127.84,109.77) --
	(127.68,109.77) --
	(127.68,109.77) --
	(127.52,109.77) --
	(127.52,109.77) --
	(127.36,109.77) --
	(127.36,109.77) --
	(127.20,109.77) --
	(127.20,109.77) --
	(127.03,109.77) --
	(127.03,109.77) --
	(126.87,109.77) --
	(126.87,109.77) --
	(126.71,109.77) --
	(126.71,109.77) --
	(126.55,109.77) --
	(126.55,109.77) --
	(126.39,109.77) --
	(126.39,109.77) --
	(126.23,109.77) --
	(126.23,109.77) --
	(126.07,109.77) --
	(126.07,109.77) --
	(125.91,109.77) --
	(125.91,109.77) --
	(125.75,109.77) --
	(125.75,109.77) --
	(125.59,109.77) --
	(125.59,107.04) --
	(125.43,107.04) --
	(125.43,107.04) --
	(125.27,107.04) --
	(125.27,107.04) --
	(125.11,107.04) --
	(125.11,107.04) --
	(124.95,107.04) --
	(124.95,107.04) --
	(124.79,107.04) --
	(124.79,107.04) --
	(124.63,107.04) --
	(124.63,107.04) --
	(124.46,107.04) --
	(124.46,107.04) --
	(124.30,107.04) --
	(124.30,107.04) --
	(124.14,107.04) --
	(124.14,107.04) --
	(123.98,107.04) --
	(123.98,107.04) --
	(123.82,107.04) --
	(123.82,107.04) --
	(123.66,107.04) --
	(123.66,107.04) --
	(123.50,107.04) --
	(123.50,107.04) --
	(123.34,107.04) --
	(123.34,104.32) --
	(123.18,104.32) --
	(123.18,104.32) --
	(123.02,104.32) --
	(123.02,104.32) --
	(122.86,104.32) --
	(122.86,104.32) --
	(122.70,104.32) --
	(122.70,104.32) --
	(122.54,104.32) --
	(122.54,104.32) --
	(122.38,104.32) --
	(122.38,104.32) --
	(122.22,104.32) --
	(122.22,104.32) --
	(122.06,104.32) --
	(122.06,104.32) --
	(121.90,104.32) --
	(121.90,104.32) --
	(121.73,104.32) --
	(121.73,104.32) --
	(121.57,104.32) --
	(121.57,104.32) --
	(121.41,104.32) --
	(121.41,104.32) --
	(121.25,104.32) --
	(121.25,104.32) --
	(121.09,104.32) --
	(121.09,101.60) --
	(120.93,101.60) --
	(120.93,101.60) --
	(120.77,101.60) --
	(120.77,101.60) --
	(120.61,101.60) --
	(120.61,101.60) --
	(120.45,101.60) --
	(120.45,101.60) --
	(120.29,101.60) --
	(120.29,101.60) --
	(120.13,101.60) --
	(120.13,101.60) --
	(119.97,101.60) --
	(119.97,101.60) --
	(119.81,101.60) --
	(119.81,101.60) --
	(119.65,101.60) --
	(119.65,101.60) --
	(119.49,101.60) --
	(119.49,101.60) --
	(119.33,101.60) --
	(119.33,101.60) --
	(119.17,101.60) --
	(119.17,101.60) --
	(119.00,101.60) --
	(119.00,101.60) --
	(118.84,101.60) --
	(118.84,101.60) --
	(118.68,101.60) --
	(118.68,101.60) --
	(118.52,101.60) --
	(118.52,101.60) --
	(118.36,101.60) --
	(118.36,101.60) --
	(118.20,101.60) --
	(118.20, 98.88) --
	(118.04, 98.88) --
	(118.04, 98.88) --
	(117.88, 98.88) --
	(117.88, 98.88) --
	(117.72, 98.88) --
	(117.72, 98.88) --
	(117.56, 98.88) --
	(117.56, 98.88) --
	(117.40, 98.88) --
	(117.40, 98.88) --
	(117.24, 98.88) --
	(117.24, 98.88) --
	(117.08, 98.88) --
	(117.08, 98.88) --
	(116.92, 98.88) --
	(116.92, 98.88) --
	(116.76, 98.88) --
	(116.76, 98.88) --
	(116.60, 98.88) --
	(116.60, 98.88) --
	(116.44, 98.88) --
	(116.44, 98.88) --
	(116.27, 98.88) --
	(116.27, 98.88) --
	(116.11, 98.88) --
	(116.11, 98.88) --
	(115.95, 98.88) --
	(115.95, 98.88) --
	(115.79, 98.88) --
	(115.79, 98.88) --
	(115.63, 98.88) --
	(115.63, 98.88) --
	(115.47, 98.88) --
	(115.47, 98.88) --
	(115.31, 98.88) --
	(115.31, 96.16) --
	(115.15, 96.16) --
	(115.15, 96.16) --
	(114.99, 96.16) --
	(114.99, 96.16) --
	(114.83, 96.16) --
	(114.83, 96.16) --
	(114.67, 96.16) --
	(114.67, 96.16) --
	(114.51, 96.16) --
	(114.51, 96.16) --
	(114.35, 96.16) --
	(114.35, 96.16) --
	(114.19, 96.16) --
	(114.19, 96.16) --
	(114.03, 96.16) --
	(114.03, 96.16) --
	(113.87, 96.16) --
	(113.87, 96.16) --
	(113.70, 96.16) --
	(113.70, 96.16) --
	(113.54, 96.16) --
	(113.54, 96.16) --
	(113.38, 96.16) --
	(113.38, 96.16) --
	(113.22, 96.16) --
	(113.22, 96.16) --
	(113.06, 96.16) --
	(113.06, 96.16) --
	(112.90, 96.16) --
	(112.90, 96.16) --
	(112.74, 96.16) --
	(112.74, 96.16) --
	(112.58, 96.16) --
	(112.58, 96.16) --
	(112.42, 96.16) --
	(112.42, 96.16) --
	(112.26, 96.16) --
	(112.26, 93.43) --
	(112.10, 93.43) --
	(112.10, 93.43) --
	(111.94, 93.43) --
	(111.94, 93.43) --
	(111.78, 93.43) --
	(111.78, 93.43) --
	(111.62, 93.43) --
	(111.62, 93.43) --
	(111.46, 93.43) --
	(111.46, 93.43) --
	(111.30, 93.43) --
	(111.30, 93.43) --
	(111.14, 93.43) --
	(111.14, 93.43) --
	(110.97, 93.43) --
	(110.97, 93.43) --
	(110.81, 93.43) --
	(110.81, 93.43) --
	(110.65, 93.43) --
	(110.65, 93.43) --
	(110.49, 93.43) --
	(110.49, 93.43) --
	(110.33, 93.43) --
	(110.33, 93.43) --
	(110.17, 93.43) --
	(110.17, 93.43) --
	(110.01, 93.43) --
	(110.01, 93.43) --
	(109.85, 93.43) --
	(109.85, 93.43) --
	(109.69, 93.43) --
	(109.69, 93.43) --
	(109.53, 93.43) --
	(109.53, 93.43) --
	(109.37, 93.43) --
	(109.37, 93.43) --
	(109.21, 93.43) --
	(109.21, 90.71) --
	(109.05, 90.71) --
	(109.05, 90.71) --
	(108.89, 90.71) --
	(108.89, 90.71) --
	(108.73, 90.71) --
	(108.73, 90.71) --
	(108.57, 90.71) --
	(108.57, 90.71) --
	(108.41, 90.71) --
	(108.41, 90.71) --
	(108.24, 90.71) --
	(108.24, 90.71) --
	(108.08, 90.71) --
	(108.08, 90.71) --
	(107.92, 90.71) --
	(107.92, 90.71) --
	(107.76, 90.71) --
	(107.76, 90.71) --
	(107.60, 90.71) --
	(107.60, 90.71) --
	(107.44, 90.71) --
	(107.44, 90.71) --
	(107.28, 90.71) --
	(107.28, 90.71) --
	(107.12, 90.71) --
	(107.12, 90.71) --
	(106.96, 90.71) --
	(106.96, 90.71) --
	(106.80, 90.71) --
	(106.80, 87.99) --
	(106.64, 87.99) --
	(106.64, 87.99) --
	(106.48, 87.99) --
	(106.48, 87.99) --
	(106.32, 87.99) --
	(106.32, 87.99) --
	(106.16, 87.99) --
	(106.16, 87.99) --
	(106.00, 87.99) --
	(106.00, 87.99) --
	(105.84, 87.99) --
	(105.84, 87.99) --
	(105.67, 87.99) --
	(105.67, 87.99) --
	(105.51, 87.99) --
	(105.51, 87.99) --
	(105.35, 87.99) --
	(105.35, 87.99) --
	(105.19, 87.99) --
	(105.19, 87.99) --
	(105.03, 87.99) --
	(105.03, 87.99) --
	(104.87, 87.99) --
	(104.87, 87.99) --
	(104.71, 87.99) --
	(104.71, 87.99) --
	(104.55, 87.99) --
	(104.55, 87.99) --
	(104.39, 87.99) --
	(104.39, 87.99) --
	(104.23, 87.99) --
	(104.23, 87.99) --
	(104.07, 87.99) --
	(104.07, 87.99) --
	(103.91, 87.99) --
	(103.91, 85.27) --
	(103.75, 85.27) --
	(103.75, 85.27) --
	(103.59, 85.27) --
	(103.59, 85.27) --
	(103.43, 85.27) --
	(103.43, 85.27) --
	(103.27, 85.27) --
	(103.27, 85.27) --
	(103.11, 85.27) --
	(103.11, 85.27) --
	(102.94, 85.27) --
	(102.94, 85.27) --
	(102.78, 85.27) --
	(102.78, 85.27) --
	(102.62, 85.27) --
	(102.62, 85.27) --
	(102.46, 85.27) --
	(102.46, 85.27) --
	(102.30, 85.27) --
	(102.30, 85.27) --
	(102.14, 85.27) --
	(102.14, 85.27) --
	(101.98, 85.27) --
	(101.98, 85.27) --
	(101.82, 85.27) --
	(101.82, 85.27) --
	(101.66, 85.27) --
	(101.66, 85.27) --
	(101.50, 85.27) --
	(101.50, 85.27) --
	(101.34, 85.27) --
	(101.34, 85.27) --
	(101.18, 85.27) --
	(101.18, 85.27) --
	(101.02, 85.27) --
	(101.02, 85.27) --
	(100.86, 85.27) --
	(100.86, 82.55) --
	(100.70, 82.55) --
	(100.70, 82.55) --
	(100.54, 82.55) --
	(100.54, 82.55) --
	(100.38, 82.55) --
	(100.38, 82.55) --
	(100.21, 82.55) --
	(100.21, 82.55) --
	(100.05, 82.55) --
	(100.05, 82.55) --
	( 99.89, 82.55) --
	( 99.89, 82.55) --
	( 99.73, 82.55) --
	( 99.73, 82.55) --
	( 99.57, 82.55) --
	( 99.57, 82.55) --
	( 99.41, 82.55) --
	( 99.41, 82.55) --
	( 99.25, 82.55) --
	( 99.25, 82.55) --
	( 99.09, 82.55) --
	( 99.09, 82.55) --
	( 98.93, 82.55) --
	( 98.93, 82.55) --
	( 98.77, 82.55) --
	( 98.77, 82.55) --
	( 98.61, 82.55) --
	( 98.61, 82.55) --
	( 98.45, 82.55) --
	( 98.45, 79.82) --
	( 98.29, 79.82) --
	( 98.29, 79.82) --
	( 98.13, 79.82) --
	( 98.13, 79.82) --
	( 97.97, 79.82) --
	( 97.97, 79.82) --
	( 97.81, 79.82) --
	( 97.81, 79.82) --
	( 97.64, 79.82) --
	( 97.64, 79.82) --
	( 97.48, 79.82) --
	( 97.48, 79.82) --
	( 97.32, 79.82) --
	( 97.32, 79.82) --
	( 97.16, 79.82) --
	( 97.16, 79.82) --
	( 97.00, 79.82) --
	( 97.00, 79.82) --
	( 96.84, 79.82) --
	( 96.84, 79.82) --
	( 96.68, 79.82) --
	( 96.68, 79.82) --
	( 96.52, 79.82) --
	( 96.52, 79.82) --
	( 96.36, 79.82) --
	( 96.36, 79.82) --
	( 96.20, 79.82) --
	( 96.20, 79.82) --
	( 96.04, 79.82) --
	( 96.04, 79.82) --
	( 95.88, 79.82) --
	( 95.88, 79.82) --
	( 95.72, 79.82) --
	( 95.72, 79.82) --
	( 95.56, 79.82) --
	( 95.56, 79.82) --
	( 95.40, 79.82) --
	( 95.40, 77.10) --
	( 95.24, 77.10) --
	( 95.24, 77.10) --
	( 95.08, 77.10) --
	( 95.08, 77.10) --
	( 94.91, 77.10) --
	( 94.91, 77.10) --
	( 94.75, 77.10) --
	( 94.75, 77.10) --
	( 94.59, 77.10) --
	( 94.59, 77.10) --
	( 94.43, 77.10) --
	( 94.43, 77.10) --
	( 94.27, 77.10) --
	( 94.27, 77.10) --
	( 94.11, 77.10) --
	( 94.11, 77.10) --
	( 93.95, 77.10) --
	( 93.95, 77.10) --
	( 93.79, 77.10) --
	( 93.79, 77.10) --
	( 93.63, 77.10) --
	( 93.63, 77.10) --
	( 93.47, 77.10) --
	( 93.47, 77.10) --
	( 93.31, 77.10) --
	( 93.31, 74.38) --
	( 93.15, 74.38) --
	( 93.15, 74.38) --
	( 92.99, 74.38) --
	( 92.99, 74.38) --
	( 92.83, 74.38) --
	( 92.83, 74.38) --
	( 92.67, 74.38) --
	( 92.67, 74.38) --
	( 92.51, 74.38) --
	( 92.51, 74.38) --
	( 92.34, 74.38) --
	( 92.34, 74.38) --
	( 92.18, 74.38) --
	( 92.18, 74.38) --
	( 92.02, 74.38) --
	( 92.02, 74.38) --
	( 91.86, 74.38) --
	( 91.86, 74.38) --
	( 91.70, 74.38) --
	( 91.70, 74.38) --
	( 91.54, 74.38) --
	( 91.54, 74.38) --
	( 91.38, 74.38) --
	( 91.38, 74.38) --
	( 91.22, 74.38) --
	( 91.22, 74.38) --
	( 91.06, 74.38) --
	( 91.06, 74.38) --
	( 90.90, 74.38) --
	( 90.90, 74.38) --
	( 90.74, 74.38) --
	( 90.74, 74.38) --
	( 90.58, 74.38) --
	( 90.58, 74.38) --
	( 90.42, 74.38) --
	( 90.42, 74.38) --
	( 90.26, 74.38) --
	( 90.26, 74.38) --
	( 90.10, 74.38) --
	( 90.10, 71.66) --
	( 89.94, 71.66) --
	( 89.94, 71.66) --
	( 89.78, 71.66) --
	( 89.78, 71.66) --
	( 89.61, 71.66) --
	( 89.61, 71.66) --
	( 89.45, 71.66) --
	( 89.45, 71.66) --
	( 89.29, 71.66) --
	( 89.29, 71.66) --
	( 89.13, 71.66) --
	( 89.13, 71.66) --
	( 88.97, 71.66) --
	( 88.97, 71.66) --
	( 88.81, 71.66) --
	( 88.81, 71.66) --
	( 88.65, 71.66) --
	( 88.65, 71.66) --
	( 88.49, 71.66) --
	( 88.49, 71.66) --
	( 88.33, 71.66) --
	( 88.33, 71.66) --
	( 88.17, 71.66) --
	( 88.17, 71.66) --
	( 88.01, 71.66) --
	( 88.01, 71.66) --
	( 87.85, 71.66) --
	( 87.85, 71.66) --
	( 87.69, 71.66) --
	( 87.69, 71.66) --
	( 87.53, 71.66) --
	( 87.53, 71.66) --
	( 87.37, 71.66) --
	( 87.37, 71.66) --
	( 87.21, 71.66) --
	( 87.21, 71.66) --
	( 87.05, 71.66) --
	( 87.05, 71.66) --
	( 86.88, 71.66) --
	( 86.88, 68.94) --
	( 86.72, 68.94) --
	( 86.72, 68.94) --
	( 86.56, 68.94) --
	( 86.56, 68.94) --
	( 86.40, 68.94) --
	( 86.40, 68.94) --
	( 86.24, 68.94) --
	( 86.24, 68.94) --
	( 86.08, 68.94) --
	( 86.08, 68.94) --
	( 85.92, 68.94) --
	( 85.92, 68.94) --
	( 85.76, 68.94) --
	( 85.76, 68.94) --
	( 85.60, 68.94) --
	( 85.60, 68.94) --
	( 85.44, 68.94) --
	( 85.44, 68.94) --
	( 85.28, 68.94) --
	( 85.28, 68.94) --
	( 85.12, 68.94) --
	( 85.12, 68.94) --
	( 84.96, 68.94) --
	( 84.96, 68.94) --
	( 84.80, 68.94) --
	( 84.80, 68.94) --
	( 84.64, 68.94) --
	( 84.64, 68.94) --
	( 84.48, 68.94) --
	( 84.48, 68.94) --
	( 84.31, 68.94) --
	( 84.31, 68.94) --
	( 84.15, 68.94) --
	( 84.15, 68.94) --
	( 83.99, 68.94) --
	( 83.99, 68.94) --
	( 83.83, 68.94) --
	( 83.83, 68.94) --
	( 83.67, 68.94) --
	( 83.67, 68.94) --
	( 83.51, 68.94) --
	( 83.51, 66.21) --
	( 83.35, 66.21) --
	( 83.35, 66.21) --
	( 83.19, 66.21) --
	( 83.19, 66.21) --
	( 83.03, 66.21) --
	( 83.03, 66.21) --
	( 82.87, 66.21) --
	( 82.87, 66.21) --
	( 82.71, 66.21) --
	( 82.71, 66.21) --
	( 82.55, 66.21) --
	( 82.55, 66.21) --
	( 82.39, 66.21) --
	( 82.39, 66.21) --
	( 82.23, 66.21) --
	( 82.23, 66.21) --
	( 82.07, 66.21) --
	( 82.07, 66.21) --
	( 81.91, 66.21) --
	( 81.91, 66.21) --
	( 81.75, 66.21) --
	( 81.75, 66.21) --
	( 81.58, 66.21) --
	( 81.58, 66.21) --
	( 81.42, 66.21) --
	( 81.42, 66.21) --
	( 81.26, 66.21) --
	( 81.26, 66.21) --
	( 81.10, 66.21) --
	( 81.10, 63.49) --
	( 80.94, 63.49) --
	( 80.94, 63.49) --
	( 80.78, 63.49) --
	( 80.78, 63.49) --
	( 80.62, 63.49) --
	( 80.62, 63.49) --
	( 80.46, 63.49) --
	( 80.46, 63.49) --
	( 80.30, 63.49) --
	( 80.30, 63.49) --
	( 80.14, 63.49) --
	( 80.14, 63.49) --
	( 79.98, 63.49) --
	( 79.98, 63.49) --
	( 79.82, 63.49) --
	( 79.82, 63.49) --
	( 79.66, 63.49) --
	( 79.66, 63.49) --
	( 79.50, 63.49) --
	( 79.50, 63.49) --
	( 79.34, 63.49) --
	( 79.34, 63.49) --
	( 79.18, 63.49) --
	( 79.18, 63.49) --
	( 79.02, 63.49) --
	( 79.02, 63.49) --
	( 78.85, 63.49) --
	( 78.85, 63.49) --
	( 78.69, 63.49) --
	( 78.69, 63.49) --
	( 78.53, 63.49) --
	( 78.53, 63.49) --
	( 78.37, 63.49) --
	( 78.37, 63.49) --
	( 78.21, 63.49) --
	( 78.21, 63.49) --
	( 78.05, 63.49) --
	( 78.05, 63.49) --
	( 77.89, 63.49) --
	( 77.89, 63.49) --
	( 77.73, 63.49) --
	( 77.73, 60.77) --
	( 77.57, 60.77) --
	( 77.57, 60.77) --
	( 77.41, 60.77) --
	( 77.41, 60.77) --
	( 77.25, 60.77) --
	( 77.25, 60.77) --
	( 77.09, 60.77) --
	( 77.09, 60.77) --
	( 76.93, 60.77) --
	( 76.93, 60.77) --
	( 76.77, 60.77) --
	( 76.77, 60.77) --
	( 76.61, 60.77) --
	( 76.61, 60.77) --
	( 76.45, 60.77) --
	( 76.45, 60.77) --
	( 76.28, 60.77) --
	( 76.28, 60.77) --
	( 76.12, 60.77) --
	( 76.12, 60.77) --
	( 75.96, 60.77) --
	( 75.96, 60.77) --
	( 75.80, 60.77) --
	( 75.80, 60.77) --
	( 75.64, 60.77) --
	( 75.64, 60.77) --
	( 75.48, 60.77) --
	( 75.48, 60.77) --
	( 75.32, 60.77) --
	( 75.32, 60.77) --
	( 75.16, 60.77) --
	( 75.16, 60.77) --
	( 75.00, 60.77) --
	( 75.00, 60.77) --
	( 74.84, 60.77) --
	( 74.84, 60.77) --
	( 74.68, 60.77) --
	( 74.68, 60.77) --
	( 74.52, 60.77) --
	( 74.52, 58.05) --
	( 74.36, 58.05) --
	( 74.36, 58.05) --
	( 74.20, 58.05) --
	( 74.20, 58.05) --
	( 74.04, 58.05) --
	( 74.04, 58.05) --
	( 73.88, 58.05) --
	( 73.88, 58.05) --
	( 73.72, 58.05) --
	( 73.72, 58.05) --
	( 73.55, 58.05) --
	( 73.55, 58.05) --
	( 73.39, 58.05) --
	( 73.39, 58.05) --
	( 73.23, 58.05) --
	( 73.23, 58.05) --
	( 73.07, 58.05) --
	( 73.07, 58.05) --
	( 72.91, 58.05) --
	( 72.91, 58.05) --
	( 72.75, 58.05) --
	( 72.75, 58.05) --
	( 72.59, 58.05) --
	( 72.59, 58.05) --
	( 72.43, 58.05) --
	( 72.43, 58.05) --
	( 72.27, 58.05) --
	( 72.27, 58.05) --
	( 72.11, 58.05) --
	( 72.11, 58.05) --
	( 71.95, 58.05) --
	( 71.95, 58.05) --
	( 71.79, 58.05) --
	( 71.79, 58.05) --
	( 71.63, 58.05) --
	( 71.63, 58.05) --
	( 71.47, 58.05) --
	( 71.47, 58.05) --
	( 71.31, 58.05) --
	( 71.31, 55.33) --
	( 71.15, 55.33) --
	( 71.15, 55.33) --
	( 70.99, 55.33) --
	( 70.99, 55.33) --
	( 70.82, 55.33) --
	( 70.82, 55.33) --
	( 70.66, 55.33) --
	( 70.66, 55.33) --
	( 70.50, 55.33) --
	( 70.50, 55.33) --
	( 70.34, 55.33) --
	( 70.34, 55.33) --
	( 70.18, 55.33) --
	( 70.18, 55.33) --
	( 70.02, 55.33) --
	( 70.02, 55.33) --
	( 69.86, 55.33) --
	( 69.86, 55.33) --
	( 69.70, 55.33) --
	( 69.70, 55.33) --
	( 69.54, 55.33) --
	( 69.54, 55.33) --
	( 69.38, 55.33) --
	( 69.38, 55.33) --
	( 69.22, 55.33) --
	( 69.22, 55.33) --
	( 69.06, 55.33) --
	( 69.06, 55.33) --
	( 68.90, 55.33) --
	( 68.90, 55.33) --
	( 68.74, 55.33) --
	( 68.74, 55.33) --
	( 68.58, 55.33) --
	( 68.58, 52.60) --
	( 68.42, 52.60) --
	( 68.42, 52.60) --
	( 68.25, 52.60) --
	( 68.25, 52.60) --
	( 68.09, 52.60) --
	( 68.09, 52.60) --
	( 67.93, 52.60) --
	( 67.93, 52.60) --
	( 67.77, 52.60) --
	( 67.77, 52.60) --
	( 67.61, 52.60) --
	( 67.61, 52.60) --
	( 67.45, 52.60) --
	( 67.45, 52.60) --
	( 67.29, 52.60) --
	( 67.29, 52.60) --
	( 67.13, 52.60) --
	( 67.13, 52.60) --
	( 66.97, 52.60) --
	( 66.97, 52.60) --
	( 66.81, 52.60) --
	( 66.81, 52.60) --
	( 66.65, 52.60) --
	( 66.65, 52.60) --
	( 66.49, 52.60) --
	( 66.49, 52.60) --
	( 66.33, 52.60) --
	( 66.33, 52.60) --
	( 66.17, 52.60) --
	( 66.17, 52.60) --
	( 66.01, 52.60) --
	( 66.01, 52.60) --
	( 65.85, 52.60) --
	( 65.85, 52.60) --
	( 65.69, 52.60) --
	( 65.69, 52.60) --
	( 65.52, 52.60) --
	( 65.52, 52.60) --
	( 65.36, 52.60) --
	( 65.36, 52.60) --
	( 65.20, 52.60) --
	( 65.20, 49.88) --
	( 65.04, 49.88) --
	( 65.04, 49.88) --
	( 64.88, 49.88) --
	( 64.88, 49.88) --
	( 64.72, 49.88) --
	( 64.72, 49.88) --
	( 64.56, 49.88) --
	( 64.56, 49.88) --
	( 64.40, 49.88) --
	( 64.40, 49.88) --
	( 64.24, 49.88) --
	( 64.24, 49.88) --
	( 64.08, 49.88) --
	( 64.08, 49.88) --
	( 63.92, 49.88) --
	( 63.92, 49.88) --
	( 63.76, 49.88) --
	( 63.76, 49.88) --
	( 63.60, 49.88) --
	( 63.60, 49.88) --
	( 63.44, 49.88) --
	( 63.44, 49.88) --
	( 63.28, 49.88) --
	( 63.28, 49.88) --
	( 63.12, 49.88) --
	( 63.12, 49.88) --
	( 62.96, 49.88) --
	( 62.96, 49.88) --
	( 62.79, 49.88) --
	( 62.79, 49.88) --
	( 62.63, 49.88) --
	( 62.63, 49.88) --
	( 62.47, 49.88) --
	( 62.47, 49.88) --
	( 62.31, 49.88) --
	( 62.31, 49.88) --
	( 62.15, 49.88) --
	( 62.15, 47.16) --
	( 61.99, 47.16) --
	( 61.99, 47.16) --
	( 61.83, 47.16) --
	( 61.83, 47.16) --
	( 61.67, 47.16) --
	( 61.67, 47.16) --
	( 61.51, 47.16) --
	( 61.51, 47.16) --
	( 61.35, 47.16) --
	( 61.35, 47.16) --
	( 61.19, 47.16) --
	( 61.19, 47.16) --
	( 61.03, 47.16) --
	( 61.03, 47.16) --
	( 60.87, 47.16) --
	( 60.87, 47.16) --
	( 60.71, 47.16) --
	( 60.71, 47.16) --
	( 60.55, 47.16) --
	( 60.55, 47.16) --
	( 60.39, 47.16) --
	( 60.39, 47.16) --
	( 60.23, 47.16) --
	( 60.23, 47.16) --
	( 60.06, 47.16) --
	( 60.06, 47.16) --
	( 59.90, 47.16) --
	( 59.90, 47.16) --
	( 59.74, 47.16) --
	( 59.74, 44.44) --
	( 59.58, 44.44) --
	( 59.58, 44.44) --
	( 59.42, 44.44) --
	( 59.42, 44.44) --
	( 59.26, 44.44) --
	( 59.26, 44.44) --
	( 59.10, 44.44) --
	( 59.10, 44.44) --
	( 58.94, 44.44) --
	( 58.94, 44.44) --
	( 58.78, 44.44) --
	( 58.78, 44.44) --
	( 58.62, 44.44) --
	( 58.62, 44.44) --
	( 58.46, 44.44) --
	( 58.46, 44.44) --
	( 58.30, 44.44) --
	( 58.30, 44.44) --
	( 58.14, 44.44) --
	( 58.14, 44.44) --
	( 57.98, 44.44) --
	( 57.98, 44.44) --
	( 57.82, 44.44) --
	( 57.82, 44.44) --
	( 57.66, 44.44) --
	( 57.66, 44.44) --
	( 57.49, 44.44) --
	( 57.49, 44.44) --
	( 57.33, 44.44) --
	( 57.33, 44.44) --
	( 57.17, 44.44) --
	( 57.17, 44.44) --
	( 57.01, 44.44) --
	( 57.01, 44.44) --
	( 56.85, 44.44) --
	( 56.85, 44.44) --
	( 56.69, 44.44) --
	( 56.69, 44.44) --
	( 56.53, 44.44) --
	( 56.53, 44.44) --
	( 56.37, 44.44) --
	( 56.37, 44.44) --
	( 56.21, 44.44) --
	( 56.21, 44.44) --
	( 56.05, 44.44) --
	( 56.05, 44.44) --
	( 55.89, 44.44) --
	( 55.89, 41.72) --
	( 55.73, 41.72) --
	( 55.73, 41.72) --
	( 55.57, 41.72) --
	( 55.57, 41.72) --
	( 55.41, 41.72) --
	( 55.41, 41.72) --
	( 55.25, 41.72) --
	( 55.25, 41.72) --
	( 55.09, 41.72) --
	( 55.09, 41.72) --
	( 54.93, 41.72) --
	( 54.93, 41.72) --
	( 54.76, 41.72) --
	( 54.76, 41.72) --
	( 54.60, 41.72) --
	( 54.60, 41.72) --
	( 54.44, 41.72) --
	( 54.44, 41.72) --
	( 54.28, 41.72) --
	( 54.28, 41.72) --
	( 54.12, 41.72) --
	( 54.12, 41.72) --
	( 53.96, 41.72) --
	( 53.96, 41.72) --
	( 53.80, 41.72) --
	( 53.80, 41.72) --
	( 53.64, 41.72) --
	( 53.64, 41.72) --
	( 53.48, 41.72) --
	( 53.48, 41.72) --
	( 53.32, 41.72) --
	( 53.32, 41.72) --
	( 53.16, 41.72) --
	( 53.16, 41.72) --
	( 53.00, 41.72) --
	( 53.00, 38.99) --
	( 52.84, 38.99) --
	( 52.84, 38.99) --
	( 52.68, 38.99) --
	( 52.68, 38.99) --
	( 52.52, 38.99) --
	( 52.52, 38.99) --
	( 52.36, 38.99) --
	( 52.36, 38.99) --
	( 52.20, 38.99) --
	( 52.20, 38.99) --
	( 52.03, 38.99) --
	( 52.03, 38.99) --
	( 51.87, 38.99) --
	( 51.87, 38.99) --
	( 51.71, 38.99) --
	( 51.71, 38.99) --
	( 51.55, 38.99) --
	( 51.55, 38.99) --
	( 51.39, 38.99) --
	( 51.39, 38.99) --
	( 51.23, 38.99) --
	( 51.23, 38.99) --
	( 51.07, 38.99) --
	( 51.07, 38.99) --
	( 50.91, 38.99) --
	( 50.91, 38.99) --
	( 50.75, 38.99) --
	( 50.75, 38.99) --
	( 50.59, 38.99) --
	( 50.59, 38.99) --
	( 50.43, 38.99) --
	( 50.43, 38.99) --
	( 50.27, 38.99) --
	( 50.27, 38.99) --
	( 50.11, 38.99) --
	( 50.11, 38.99) --
	( 49.95, 38.99) --
	( 49.95, 38.99) --
	( 49.79, 38.99) --
	( 49.79, 38.99) --
	( 49.63, 38.99) --
	( 49.63, 38.99) --
	( 49.46, 38.99) --
	( 49.46, 38.99) --
	( 49.30, 38.99) --
	( 49.30, 38.99) --
	( 49.14, 38.99) --
	( 49.14, 38.99) --
	( 48.98, 38.99) --
	( 48.98, 38.99) --
	( 48.82, 38.99) --
	( 48.82, 38.99) --
	( 48.66, 38.99) --
	( 48.66, 36.27) --
	( 48.50, 36.27) --
	( 48.50, 36.27) --
	( 48.34, 36.27) --
	( 48.34, 36.27) --
	( 48.18, 36.27) --
	( 48.18, 36.27) --
	( 48.02, 36.27) --
	( 48.02, 36.27) --
	( 47.86, 36.27) --
	( 47.86, 36.27) --
	( 47.70, 36.27) --
	( 47.70, 36.27) --
	( 47.54, 36.27) --
	( 47.54, 36.27) --
	( 47.38, 36.27) --
	( 47.38, 36.27) --
	( 47.22, 36.27) --
	( 47.22, 36.27) --
	( 47.06, 36.27) --
	( 47.06, 36.27) --
	( 46.90, 36.27) --
	( 46.90, 36.27) --
	( 46.73, 36.27) --
	( 46.73, 36.27) --
	( 46.57, 36.27) --
	( 46.57, 36.27) --
	( 46.41, 36.27) --
	( 46.41, 36.27) --
	( 46.25, 36.27) --
	( 46.25, 36.27) --
	( 46.09, 36.27) --
	( 46.09, 36.27) --
	( 45.93, 36.27) --
	( 45.93, 36.27) --
	( 45.77, 36.27) --
	( 45.77, 36.27) --
	( 45.61, 36.27) --
	( 45.61, 36.27) --
	( 45.45, 36.27) --
	( 45.45, 36.27) --
	( 45.29, 36.27) --
	( 45.29, 36.27) --
	( 45.13, 36.27) --
	( 45.13, 36.27) --
	( 44.97, 36.27) --
	( 44.97, 33.55) --
	( 44.81, 33.55) --
	( 44.81, 33.55) --
	( 44.65, 33.55) --
	( 44.65, 33.55) --
	( 44.49, 33.55) --
	( 44.49, 33.55) --
	( 44.33, 33.55) --
	( 44.33, 33.55) --
	( 44.16, 33.55) --
	( 44.16, 33.55) --
	( 44.00, 33.55) --
	( 44.00, 33.55) --
	( 43.84, 33.55) --
	( 43.84, 33.55) --
	( 43.68, 33.55) --
	( 43.68, 33.55) --
	( 43.52, 33.55) --
	( 43.52, 33.55) --
	( 43.36, 33.55) --
	( 43.36, 33.55) --
	( 43.20, 33.55) --
	( 43.20, 33.55) --
	( 43.04, 33.55) --
	( 43.04, 33.55) --
	( 42.88, 33.55) --
	( 42.88, 33.55) --
	( 42.72, 33.55) --
	( 42.72, 33.55) --
	( 42.56, 33.55) --
	( 42.56, 33.55) --
	( 42.40, 33.55) --
	( 42.40, 33.55) --
	( 42.24, 33.55) --
	( 42.24, 33.55) --
	( 42.08, 33.55) --
	( 42.08, 33.55) --
	( 41.92, 33.55) --
	( 41.92, 33.55) --
	( 41.76, 33.55) --
	( 41.76, 33.55) --
	( 41.60, 33.55) --
	( 41.60, 33.55) --
	( 41.43, 33.55) --
	( 41.43, 33.55) --
	( 41.27, 33.55) --
	( 41.27, 30.83) --
	( 41.11, 30.83) --
	( 41.11, 30.83) --
	( 40.95, 30.83) --
	( 40.95, 30.83) --
	( 40.79, 30.83) --
	( 40.79, 30.83) --
	( 40.63, 30.83) --
	( 40.63, 30.83) --
	( 40.47, 30.83) --
	( 40.47, 30.83) --
	( 40.31, 30.83) --
	( 40.31, 30.83) --
	( 40.15, 30.83) --
	( 40.15, 30.83) --
	( 39.99, 30.83) --
	( 39.99, 30.83) --
	( 39.83, 30.83) --
	( 39.83, 30.83) --
	( 39.67, 30.83) --
	( 39.67, 30.83) --
	( 39.51, 30.83) --
	( 39.51, 30.83) --
	( 39.35, 30.83) --
	( 39.35, 30.83) --
	( 39.19, 30.83) --
	( 39.19, 30.83) --
	( 39.03, 30.83) --
	( 39.03, 30.83) --
	( 38.87, 30.83) --
	( 38.87, 30.83) --
	( 38.70, 30.83) --
	( 38.70, 30.83) --
	( 38.54, 30.83) --
	( 38.54, 30.83) --
	( 38.38, 30.83) --
	( 38.38, 30.83) --
	( 38.22, 30.83) --
	( 38.22, 30.83) --
	( 38.06, 30.83) --
	( 38.06, 30.83) --
	( 37.90, 30.83) --
	( 37.90, 30.83) --
	( 37.74, 30.83) --
	( 37.74, 30.83) --
	( 37.58, 30.83) --
	( 37.58, 30.83) --
	( 37.42, 30.83) --
	( 37.42, 30.83) --
	( 37.26, 30.83) --
	( 37.26, 30.83) --
	( 37.10, 30.83) --
	( 37.10, 30.83) --
	( 36.94, 30.83) --
	( 36.94, 30.83) --
	( 36.78, 30.83) --
	( 36.78, 30.83) --
	( 36.62, 30.83) --
	( 36.62, 30.83) --
	( 36.46, 30.83) --
	( 36.46, 28.11) --
	( 36.30, 28.11) --
	( 36.30, 28.11) --
	( 36.14, 28.11) --
	( 36.14, 28.11) --
	( 35.97, 28.11) --
	( 35.97, 28.11) --
	( 35.81, 28.11) --
	( 35.81, 28.11) --
	( 35.65, 28.11) --
	( 35.65, 28.11) --
	( 35.49, 28.11) --
	( 35.49, 28.11) --
	( 35.33, 28.11) --
	( 35.33, 28.11) --
	( 35.17, 28.11) --
	( 35.17, 28.11) --
	( 35.01, 28.11) --
	( 35.01, 28.11) --
	( 34.85, 28.11) --
	( 34.85, 28.11) --
	( 34.69, 28.11) --
	( 34.69, 28.11) --
	( 34.53, 28.11) --
	( 34.53, 28.11) --
	( 34.37, 28.11) --
	( 34.37, 28.11) --
	( 34.21, 28.11) --
	( 34.21, 28.11) --
	( 34.05, 28.11) --
	( 34.05, 28.11) --
	( 33.89, 28.11) --
	( 33.89, 28.11) --
	( 33.73, 28.11) --
	( 33.73, 28.11) --
	( 33.57, 28.11) --
	( 33.57, 28.11) --
	( 33.40, 28.11) --
	( 33.40, 28.11) --
	( 33.24, 28.11) --
	( 33.24, 28.11) --
	( 33.08, 28.11) --
	( 33.08, 28.11) --
	( 32.92, 28.11) --
	( 32.92, 28.11) --
	( 32.76, 28.11) --
	( 32.76, 28.11) --
	( 32.60, 28.11) --
	( 32.60, 28.11) --
	( 32.44, 28.11) --
	( 32.44, 28.11) --
	( 32.28, 28.11) --
	( 32.28, 28.11) --
	( 32.12, 28.11) --
	( 32.12, 28.11) --
	( 31.96, 28.11) --
	( 31.96, 28.11) --
	( 31.80, 28.11) --
	( 31.80, 28.11) --
	( 31.64, 28.11) --
	( 31.64, 28.11) --
	( 31.48, 28.11) --
	( 31.48, 28.11) --
	( 31.32, 28.11) --
	( 31.32, 28.11) --
	( 31.16, 28.11) --
	( 31.16, 28.11) --
	( 31.00, 28.11) --
	( 31.00, 28.11) --
	( 30.84, 28.11) --
	( 30.84, 28.11) --
	( 30.67, 28.11) --
	( 30.67, 28.11) --
	( 30.51, 28.11) --
	( 30.51, 28.11) --
	( 30.35, 28.11) --
	( 30.35, 28.11) --
	( 30.19, 28.11) --
	( 30.19, 28.11) --
	( 30.03, 28.11) --
	( 30.03, 28.11) --
	( 29.87, 28.11) --
	( 29.87, 28.11) --
	( 29.71, 28.11) --
	( 29.71, 28.11) --
	( 29.55, 28.11) --
	( 29.55, 28.11) --
	( 29.39, 28.11) --
	( 29.39, 28.11) --
	( 29.23, 28.11) --
	( 29.23, 28.11) --
	( 29.07, 28.11) --
	( 29.07, 28.11) --
	( 28.91, 28.11) --
	( 28.91, 28.11) --
	( 28.75, 28.11) --
	( 28.75, 28.11) --
	( 28.59, 28.11) --
	( 28.59, 28.11) --
	( 28.43, 28.11) --
	( 28.43, 28.11) --
	( 28.27, 28.11) --
	( 28.27, 28.11) --
	( 28.11, 28.11) --
	( 28.11, 28.11) --
	( 28.11, 28.11) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,238}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 28.11) --
	( 28.27, 28.11) --
	( 28.43, 28.11) --
	( 28.59, 28.11) --
	( 28.75, 28.11) --
	( 28.91, 28.11) --
	( 29.07, 28.11) --
	( 29.23, 28.11) --
	( 29.39, 28.11) --
	( 29.55, 28.11) --
	( 29.71, 28.11) --
	( 29.87, 28.11) --
	( 30.03, 28.11) --
	( 30.19, 28.11) --
	( 30.35, 28.11) --
	( 30.51, 28.11) --
	( 30.67, 28.11) --
	( 30.84, 28.11) --
	( 31.00, 28.11) --
	( 31.16, 28.11) --
	( 31.32, 28.11) --
	( 31.48, 28.11) --
	( 31.64, 28.11) --
	( 31.80, 28.11) --
	( 31.96, 28.11) --
	( 32.12, 28.11) --
	( 32.28, 28.11) --
	( 32.44, 28.11) --
	( 32.60, 28.11) --
	( 32.76, 28.11) --
	( 32.92, 28.11) --
	( 33.08, 28.11) --
	( 33.24, 28.11) --
	( 33.40, 28.11) --
	( 33.57, 28.11) --
	( 33.73, 28.11) --
	( 33.89, 28.11) --
	( 34.05, 28.11) --
	( 34.21, 28.11) --
	( 34.37, 28.11) --
	( 34.53, 28.11) --
	( 34.69, 28.11) --
	( 34.85, 28.11) --
	( 35.01, 28.11) --
	( 35.17, 28.11) --
	( 35.33, 28.11) --
	( 35.49, 28.11) --
	( 35.65, 28.11) --
	( 35.81, 28.11) --
	( 35.97, 28.11) --
	( 36.14, 28.11) --
	( 36.30, 28.11) --
	( 36.46, 30.83) --
	( 36.62, 30.83) --
	( 36.78, 30.83) --
	( 36.94, 30.83) --
	( 37.10, 30.83) --
	( 37.26, 30.83) --
	( 37.42, 30.83) --
	( 37.58, 30.83) --
	( 37.74, 30.83) --
	( 37.90, 30.83) --
	( 38.06, 30.83) --
	( 38.22, 30.83) --
	( 38.38, 30.83) --
	( 38.54, 30.83) --
	( 38.70, 30.83) --
	( 38.87, 30.83) --
	( 39.03, 30.83) --
	( 39.19, 30.83) --
	( 39.35, 30.83) --
	( 39.51, 30.83) --
	( 39.67, 30.83) --
	( 39.83, 30.83) --
	( 39.99, 30.83) --
	( 40.15, 30.83) --
	( 40.31, 30.83) --
	( 40.47, 30.83) --
	( 40.63, 30.83) --
	( 40.79, 30.83) --
	( 40.95, 30.83) --
	( 41.11, 30.83) --
	( 41.27, 33.55) --
	( 41.43, 33.55) --
	( 41.60, 33.55) --
	( 41.76, 33.55) --
	( 41.92, 33.55) --
	( 42.08, 33.55) --
	( 42.24, 33.55) --
	( 42.40, 33.55) --
	( 42.56, 33.55) --
	( 42.72, 33.55) --
	( 42.88, 33.55) --
	( 43.04, 33.55) --
	( 43.20, 33.55) --
	( 43.36, 33.55) --
	( 43.52, 33.55) --
	( 43.68, 33.55) --
	( 43.84, 33.55) --
	( 44.00, 33.55) --
	( 44.16, 33.55) --
	( 44.33, 33.55) --
	( 44.49, 33.55) --
	( 44.65, 33.55) --
	( 44.81, 33.55) --
	( 44.97, 36.27) --
	( 45.13, 36.27) --
	( 45.29, 36.27) --
	( 45.45, 36.27) --
	( 45.61, 36.27) --
	( 45.77, 36.27) --
	( 45.93, 36.27) --
	( 46.09, 36.27) --
	( 46.25, 36.27) --
	( 46.41, 36.27) --
	( 46.57, 36.27) --
	( 46.73, 36.27) --
	( 46.90, 36.27) --
	( 47.06, 36.27) --
	( 47.22, 36.27) --
	( 47.38, 36.27) --
	( 47.54, 36.27) --
	( 47.70, 36.27) --
	( 47.86, 36.27) --
	( 48.02, 36.27) --
	( 48.18, 36.27) --
	( 48.34, 36.27) --
	( 48.50, 36.27) --
	( 48.66, 38.99) --
	( 48.82, 38.99) --
	( 48.98, 38.99) --
	( 49.14, 38.99) --
	( 49.30, 38.99) --
	( 49.46, 38.99) --
	( 49.63, 38.99) --
	( 49.79, 38.99) --
	( 49.95, 38.99) --
	( 50.11, 38.99) --
	( 50.27, 38.99) --
	( 50.43, 38.99) --
	( 50.59, 38.99) --
	( 50.75, 38.99) --
	( 50.91, 38.99) --
	( 51.07, 38.99) --
	( 51.23, 38.99) --
	( 51.39, 38.99) --
	( 51.55, 38.99) --
	( 51.71, 38.99) --
	( 51.87, 38.99) --
	( 52.03, 38.99) --
	( 52.20, 38.99) --
	( 52.36, 38.99) --
	( 52.52, 38.99) --
	( 52.68, 38.99) --
	( 52.84, 38.99) --
	( 53.00, 41.72) --
	( 53.16, 41.72) --
	( 53.32, 41.72) --
	( 53.48, 41.72) --
	( 53.64, 41.72) --
	( 53.80, 41.72) --
	( 53.96, 41.72) --
	( 54.12, 41.72) --
	( 54.28, 41.72) --
	( 54.44, 41.72) --
	( 54.60, 41.72) --
	( 54.76, 41.72) --
	( 54.93, 41.72) --
	( 55.09, 41.72) --
	( 55.25, 41.72) --
	( 55.41, 41.72) --
	( 55.57, 41.72) --
	( 55.73, 41.72) --
	( 55.89, 44.44) --
	( 56.05, 44.44) --
	( 56.21, 44.44) --
	( 56.37, 44.44) --
	( 56.53, 44.44) --
	( 56.69, 44.44) --
	( 56.85, 44.44) --
	( 57.01, 44.44) --
	( 57.17, 44.44) --
	( 57.33, 44.44) --
	( 57.49, 44.44) --
	( 57.66, 44.44) --
	( 57.82, 44.44) --
	( 57.98, 44.44) --
	( 58.14, 44.44) --
	( 58.30, 44.44) --
	( 58.46, 44.44) --
	( 58.62, 44.44) --
	( 58.78, 44.44) --
	( 58.94, 44.44) --
	( 59.10, 44.44) --
	( 59.26, 44.44) --
	( 59.42, 44.44) --
	( 59.58, 44.44) --
	( 59.74, 47.16) --
	( 59.90, 47.16) --
	( 60.06, 47.16) --
	( 60.23, 47.16) --
	( 60.39, 47.16) --
	( 60.55, 47.16) --
	( 60.71, 47.16) --
	( 60.87, 47.16) --
	( 61.03, 47.16) --
	( 61.19, 47.16) --
	( 61.35, 47.16) --
	( 61.51, 47.16) --
	( 61.67, 47.16) --
	( 61.83, 47.16) --
	( 61.99, 47.16) --
	( 62.15, 49.88) --
	( 62.31, 49.88) --
	( 62.47, 49.88) --
	( 62.63, 49.88) --
	( 62.79, 49.88) --
	( 62.96, 49.88) --
	( 63.12, 49.88) --
	( 63.28, 49.88) --
	( 63.44, 49.88) --
	( 63.60, 49.88) --
	( 63.76, 49.88) --
	( 63.92, 49.88) --
	( 64.08, 49.88) --
	( 64.24, 49.88) --
	( 64.40, 49.88) --
	( 64.56, 49.88) --
	( 64.72, 49.88) --
	( 64.88, 49.88) --
	( 65.04, 49.88) --
	( 65.20, 52.60) --
	( 65.36, 52.60) --
	( 65.52, 52.60) --
	( 65.69, 52.60) --
	( 65.85, 52.60) --
	( 66.01, 52.60) --
	( 66.17, 52.60) --
	( 66.33, 52.60) --
	( 66.49, 52.60) --
	( 66.65, 52.60) --
	( 66.81, 52.60) --
	( 66.97, 52.60) --
	( 67.13, 52.60) --
	( 67.29, 52.60) --
	( 67.45, 52.60) --
	( 67.61, 52.60) --
	( 67.77, 52.60) --
	( 67.93, 52.60) --
	( 68.09, 52.60) --
	( 68.25, 52.60) --
	( 68.42, 52.60) --
	( 68.58, 55.33) --
	( 68.74, 55.33) --
	( 68.90, 55.33) --
	( 69.06, 55.33) --
	( 69.22, 55.33) --
	( 69.38, 55.33) --
	( 69.54, 55.33) --
	( 69.70, 55.33) --
	( 69.86, 55.33) --
	( 70.02, 55.33) --
	( 70.18, 55.33) --
	( 70.34, 55.33) --
	( 70.50, 55.33) --
	( 70.66, 55.33) --
	( 70.82, 55.33) --
	( 70.99, 55.33) --
	( 71.15, 55.33) --
	( 71.31, 58.05) --
	( 71.47, 58.05) --
	( 71.63, 58.05) --
	( 71.79, 58.05) --
	( 71.95, 58.05) --
	( 72.11, 58.05) --
	( 72.27, 58.05) --
	( 72.43, 58.05) --
	( 72.59, 58.05) --
	( 72.75, 58.05) --
	( 72.91, 58.05) --
	( 73.07, 58.05) --
	( 73.23, 58.05) --
	( 73.39, 58.05) --
	( 73.55, 58.05) --
	( 73.72, 58.05) --
	( 73.88, 58.05) --
	( 74.04, 58.05) --
	( 74.20, 58.05) --
	( 74.36, 58.05) --
	( 74.52, 60.77) --
	( 74.68, 60.77) --
	( 74.84, 60.77) --
	( 75.00, 60.77) --
	( 75.16, 60.77) --
	( 75.32, 60.77) --
	( 75.48, 60.77) --
	( 75.64, 60.77) --
	( 75.80, 60.77) --
	( 75.96, 60.77) --
	( 76.12, 60.77) --
	( 76.28, 60.77) --
	( 76.45, 60.77) --
	( 76.61, 60.77) --
	( 76.77, 60.77) --
	( 76.93, 60.77) --
	( 77.09, 60.77) --
	( 77.25, 60.77) --
	( 77.41, 60.77) --
	( 77.57, 60.77) --
	( 77.73, 63.49) --
	( 77.89, 63.49) --
	( 78.05, 63.49) --
	( 78.21, 63.49) --
	( 78.37, 63.49) --
	( 78.53, 63.49) --
	( 78.69, 63.49) --
	( 78.85, 63.49) --
	( 79.02, 63.49) --
	( 79.18, 63.49) --
	( 79.34, 63.49) --
	( 79.50, 63.49) --
	( 79.66, 63.49) --
	( 79.82, 63.49) --
	( 79.98, 63.49) --
	( 80.14, 63.49) --
	( 80.30, 63.49) --
	( 80.46, 63.49) --
	( 80.62, 63.49) --
	( 80.78, 63.49) --
	( 80.94, 63.49) --
	( 81.10, 66.21) --
	( 81.26, 66.21) --
	( 81.42, 66.21) --
	( 81.58, 66.21) --
	( 81.75, 66.21) --
	( 81.91, 66.21) --
	( 82.07, 66.21) --
	( 82.23, 66.21) --
	( 82.39, 66.21) --
	( 82.55, 66.21) --
	( 82.71, 66.21) --
	( 82.87, 66.21) --
	( 83.03, 66.21) --
	( 83.19, 66.21) --
	( 83.35, 66.21) --
	( 83.51, 68.94) --
	( 83.67, 68.94) --
	( 83.83, 68.94) --
	( 83.99, 68.94) --
	( 84.15, 68.94) --
	( 84.31, 68.94) --
	( 84.48, 68.94) --
	( 84.64, 68.94) --
	( 84.80, 68.94) --
	( 84.96, 68.94) --
	( 85.12, 68.94) --
	( 85.28, 68.94) --
	( 85.44, 68.94) --
	( 85.60, 68.94) --
	( 85.76, 68.94) --
	( 85.92, 68.94) --
	( 86.08, 68.94) --
	( 86.24, 68.94) --
	( 86.40, 68.94) --
	( 86.56, 68.94) --
	( 86.72, 68.94) --
	( 86.88, 71.66) --
	( 87.05, 71.66) --
	( 87.21, 71.66) --
	( 87.37, 71.66) --
	( 87.53, 71.66) --
	( 87.69, 71.66) --
	( 87.85, 71.66) --
	( 88.01, 71.66) --
	( 88.17, 71.66) --
	( 88.33, 71.66) --
	( 88.49, 71.66) --
	( 88.65, 71.66) --
	( 88.81, 71.66) --
	( 88.97, 71.66) --
	( 89.13, 71.66) --
	( 89.29, 71.66) --
	( 89.45, 71.66) --
	( 89.61, 71.66) --
	( 89.78, 71.66) --
	( 89.94, 71.66) --
	( 90.10, 74.38) --
	( 90.26, 74.38) --
	( 90.42, 74.38) --
	( 90.58, 74.38) --
	( 90.74, 74.38) --
	( 90.90, 74.38) --
	( 91.06, 74.38) --
	( 91.22, 74.38) --
	( 91.38, 74.38) --
	( 91.54, 74.38) --
	( 91.70, 74.38) --
	( 91.86, 74.38) --
	( 92.02, 74.38) --
	( 92.18, 74.38) --
	( 92.34, 74.38) --
	( 92.51, 74.38) --
	( 92.67, 74.38) --
	( 92.83, 74.38) --
	( 92.99, 74.38) --
	( 93.15, 74.38) --
	( 93.31, 77.10) --
	( 93.47, 77.10) --
	( 93.63, 77.10) --
	( 93.79, 77.10) --
	( 93.95, 77.10) --
	( 94.11, 77.10) --
	( 94.27, 77.10) --
	( 94.43, 77.10) --
	( 94.59, 77.10) --
	( 94.75, 77.10) --
	( 94.91, 77.10) --
	( 95.08, 77.10) --
	( 95.24, 77.10) --
	( 95.40, 79.82) --
	( 95.56, 79.82) --
	( 95.72, 79.82) --
	( 95.88, 79.82) --
	( 96.04, 79.82) --
	( 96.20, 79.82) --
	( 96.36, 79.82) --
	( 96.52, 79.82) --
	( 96.68, 79.82) --
	( 96.84, 79.82) --
	( 97.00, 79.82) --
	( 97.16, 79.82) --
	( 97.32, 79.82) --
	( 97.48, 79.82) --
	( 97.64, 79.82) --
	( 97.81, 79.82) --
	( 97.97, 79.82) --
	( 98.13, 79.82) --
	( 98.29, 79.82) --
	( 98.45, 82.55) --
	( 98.61, 82.55) --
	( 98.77, 82.55) --
	( 98.93, 82.55) --
	( 99.09, 82.55) --
	( 99.25, 82.55) --
	( 99.41, 82.55) --
	( 99.57, 82.55) --
	( 99.73, 82.55) --
	( 99.89, 82.55) --
	(100.05, 82.55) --
	(100.21, 82.55) --
	(100.38, 82.55) --
	(100.54, 82.55) --
	(100.70, 82.55) --
	(100.86, 85.27) --
	(101.02, 85.27) --
	(101.18, 85.27) --
	(101.34, 85.27) --
	(101.50, 85.27) --
	(101.66, 85.27) --
	(101.82, 85.27) --
	(101.98, 85.27) --
	(102.14, 85.27) --
	(102.30, 85.27) --
	(102.46, 85.27) --
	(102.62, 85.27) --
	(102.78, 85.27) --
	(102.94, 85.27) --
	(103.11, 85.27) --
	(103.27, 85.27) --
	(103.43, 85.27) --
	(103.59, 85.27) --
	(103.75, 85.27) --
	(103.91, 87.99) --
	(104.07, 87.99) --
	(104.23, 87.99) --
	(104.39, 87.99) --
	(104.55, 87.99) --
	(104.71, 87.99) --
	(104.87, 87.99) --
	(105.03, 87.99) --
	(105.19, 87.99) --
	(105.35, 87.99) --
	(105.51, 87.99) --
	(105.67, 87.99) --
	(105.84, 87.99) --
	(106.00, 87.99) --
	(106.16, 87.99) --
	(106.32, 87.99) --
	(106.48, 87.99) --
	(106.64, 87.99) --
	(106.80, 90.71) --
	(106.96, 90.71) --
	(107.12, 90.71) --
	(107.28, 90.71) --
	(107.44, 90.71) --
	(107.60, 90.71) --
	(107.76, 90.71) --
	(107.92, 90.71) --
	(108.08, 90.71) --
	(108.24, 90.71) --
	(108.41, 90.71) --
	(108.57, 90.71) --
	(108.73, 90.71) --
	(108.89, 90.71) --
	(109.05, 90.71) --
	(109.21, 93.43) --
	(109.37, 93.43) --
	(109.53, 93.43) --
	(109.69, 93.43) --
	(109.85, 93.43) --
	(110.01, 93.43) --
	(110.17, 93.43) --
	(110.33, 93.43) --
	(110.49, 93.43) --
	(110.65, 93.43) --
	(110.81, 93.43) --
	(110.97, 93.43) --
	(111.14, 93.43) --
	(111.30, 93.43) --
	(111.46, 93.43) --
	(111.62, 93.43) --
	(111.78, 93.43) --
	(111.94, 93.43) --
	(112.10, 93.43) --
	(112.26, 96.16) --
	(112.42, 96.16) --
	(112.58, 96.16) --
	(112.74, 96.16) --
	(112.90, 96.16) --
	(113.06, 96.16) --
	(113.22, 96.16) --
	(113.38, 96.16) --
	(113.54, 96.16) --
	(113.70, 96.16) --
	(113.87, 96.16) --
	(114.03, 96.16) --
	(114.19, 96.16) --
	(114.35, 96.16) --
	(114.51, 96.16) --
	(114.67, 96.16) --
	(114.83, 96.16) --
	(114.99, 96.16) --
	(115.15, 96.16) --
	(115.31, 98.88) --
	(115.47, 98.88) --
	(115.63, 98.88) --
	(115.79, 98.88) --
	(115.95, 98.88) --
	(116.11, 98.88) --
	(116.27, 98.88) --
	(116.44, 98.88) --
	(116.60, 98.88) --
	(116.76, 98.88) --
	(116.92, 98.88) --
	(117.08, 98.88) --
	(117.24, 98.88) --
	(117.40, 98.88) --
	(117.56, 98.88) --
	(117.72, 98.88) --
	(117.88, 98.88) --
	(118.04, 98.88) --
	(118.20,101.60) --
	(118.36,101.60) --
	(118.52,101.60) --
	(118.68,101.60) --
	(118.84,101.60) --
	(119.00,101.60) --
	(119.17,101.60) --
	(119.33,101.60) --
	(119.49,101.60) --
	(119.65,101.60) --
	(119.81,101.60) --
	(119.97,101.60) --
	(120.13,101.60) --
	(120.29,101.60) --
	(120.45,101.60) --
	(120.61,101.60) --
	(120.77,101.60) --
	(120.93,101.60) --
	(121.09,104.32) --
	(121.25,104.32) --
	(121.41,104.32) --
	(121.57,104.32) --
	(121.73,104.32) --
	(121.90,104.32) --
	(122.06,104.32) --
	(122.22,104.32) --
	(122.38,104.32) --
	(122.54,104.32) --
	(122.70,104.32) --
	(122.86,104.32) --
	(123.02,104.32) --
	(123.18,104.32) --
	(123.34,107.04) --
	(123.50,107.04) --
	(123.66,107.04) --
	(123.82,107.04) --
	(123.98,107.04) --
	(124.14,107.04) --
	(124.30,107.04) --
	(124.46,107.04) --
	(124.63,107.04) --
	(124.79,107.04) --
	(124.95,107.04) --
	(125.11,107.04) --
	(125.27,107.04) --
	(125.43,107.04) --
	(125.59,109.77) --
	(125.75,109.77) --
	(125.91,109.77) --
	(126.07,109.77) --
	(126.23,109.77) --
	(126.39,109.77) --
	(126.55,109.77) --
	(126.71,109.77) --
	(126.87,109.77) --
	(127.03,109.77) --
	(127.20,109.77) --
	(127.36,109.77) --
	(127.52,109.77) --
	(127.68,109.77) --
	(127.84,109.77) --
	(128.00,109.77) --
	(128.16,109.77) --
	(128.32,109.77) --
	(128.48,109.77) --
	(128.64,112.49) --
	(128.80,112.49) --
	(128.96,112.49) --
	(129.12,112.49) --
	(129.28,112.49) --
	(129.44,112.49) --
	(129.60,112.49) --
	(129.76,112.49) --
	(129.93,112.49) --
	(130.09,112.49) --
	(130.25,112.49) --
	(130.41,112.49) --
	(130.57,112.49) --
	(130.73,112.49) --
	(130.89,112.49) --
	(131.05,112.49) --
	(131.21,115.21) --
	(131.37,115.21) --
	(131.53,115.21) --
	(131.69,115.21) --
	(131.85,115.21) --
	(132.01,115.21) --
	(132.17,115.21) --
	(132.33,115.21) --
	(132.50,115.21) --
	(132.66,115.21) --
	(132.82,115.21) --
	(132.98,115.21) --
	(133.14,115.21) --
	(133.30,115.21) --
	(133.46,115.21) --
	(133.62,115.21) --
	(133.78,115.21) --
	(133.94,117.93) --
	(134.10,117.93) --
	(134.26,117.93) --
	(134.42,117.93) --
	(134.58,117.93) --
	(134.74,117.93) --
	(134.90,117.93) --
	(135.06,117.93) --
	(135.23,117.93) --
	(135.39,117.93) --
	(135.55,117.93) --
	(135.71,117.93) --
	(135.87,117.93) --
	(136.03,117.93) --
	(136.19,117.93) --
	(136.35,117.93) --
	(136.51,117.93) --
	(136.67,117.93) --
	(136.83,117.93) --
	(136.99,120.65) --
	(137.15,120.65) --
	(137.31,120.65) --
	(137.47,120.65) --
	(137.63,120.65) --
	(137.79,120.65) --
	(137.96,120.65) --
	(138.12,120.65) --
	(138.28,120.65) --
	(138.44,120.65) --
	(138.60,120.65) --
	(138.76,120.65) --
	(138.92,123.38) --
	(139.08,123.38) --
	(139.24,123.38) --
	(139.40,123.38) --
	(139.56,123.38) --
	(139.72,123.38) --
	(139.88,123.38) --
	(140.04,123.38) --
	(140.20,123.38) --
	(140.36,123.38) --
	(140.53,123.38) --
	(140.69,123.38) --
	(140.85,126.10) --
	(141.01,126.10) --
	(141.17,126.10) --
	(141.33,126.10) --
	(141.49,126.10) --
	(141.65,126.10) --
	(141.81,126.10) --
	(141.97,126.10) --
	(142.13,126.10) --
	(142.29,126.10) --
	(142.45,126.10) --
	(142.61,126.10) --
	(142.77,126.10) --
	(142.93,126.10) --
	(143.09,126.10) --
	(143.26,126.10) --
	(143.42,126.10) --
	(143.58,126.10) --
	(143.74,128.82) --
	(143.90,128.82) --
	(144.06,128.82) --
	(144.22,128.82) --
	(144.38,128.82) --
	(144.54,128.82) --
	(144.70,128.82) --
	(144.86,128.82) --
	(145.02,128.82) --
	(145.18,128.82) --
	(145.34,128.82) --
	(145.50,128.82) --
	(145.66,128.82) --
	(145.82,128.82) --
	(145.99,128.82) --
	(146.15,128.82) --
	(146.31,131.54) --
	(146.47,131.54) --
	(146.63,131.54) --
	(146.79,131.54) --
	(146.95,131.54) --
	(147.11,131.54) --
	(147.27,131.54) --
	(147.43,131.54) --
	(147.59,131.54) --
	(147.75,131.54) --
	(147.91,131.54) --
	(148.07,131.54) --
	(148.23,131.54) --
	(148.39,131.54) --
	(148.55,134.26) --
	(148.72,134.26) --
	(148.88,134.26) --
	(149.04,134.26) --
	(149.20,134.26) --
	(149.36,134.26) --
	(149.52,134.26) --
	(149.68,134.26) --
	(149.84,134.26) --
	(150.00,134.26) --
	(150.16,134.26) --
	(150.32,134.26) --
	(150.48,134.26) --
	(150.64,134.26) --
	(150.80,134.26) --
	(150.96,134.26) --
	(151.12,136.99) --
	(151.29,136.99) --
	(151.45,136.99) --
	(151.61,136.99) --
	(151.77,136.99) --
	(151.93,136.99) --
	(152.09,136.99) --
	(152.25,136.99) --
	(152.41,136.99) --
	(152.57,136.99) --
	(152.73,136.99) --
	(152.89,136.99) --
	(153.05,136.99) --
	(153.21,136.99) --
	(153.37,136.99) --
	(153.53,136.99) --
	(153.69,136.99) --
	(153.85,139.71) --
	(154.02,139.71) --
	(154.18,139.71) --
	(154.34,139.71) --
	(154.50,139.71) --
	(154.66,139.71) --
	(154.82,139.71) --
	(154.98,139.71) --
	(155.14,139.71) --
	(155.30,139.71) --
	(155.46,139.71) --
	(155.62,139.71) --
	(155.78,139.71) --
	(155.94,139.71) --
	(156.10,142.43) --
	(156.26,142.43) --
	(156.42,142.43) --
	(156.59,142.43) --
	(156.75,142.43) --
	(156.91,142.43) --
	(157.07,142.43) --
	(157.23,142.43) --
	(157.39,142.43) --
	(157.55,142.43) --
	(157.71,142.43) --
	(157.87,142.43) --
	(158.03,142.43) --
	(158.19,142.43) --
	(158.35,145.15) --
	(158.51,145.15) --
	(158.67,145.15) --
	(158.83,145.15) --
	(158.99,145.15) --
	(159.15,145.15) --
	(159.32,145.15) --
	(159.48,145.15) --
	(159.64,145.15) --
	(159.80,145.15) --
	(159.96,147.87) --
	(160.12,147.87) --
	(160.28,147.87) --
	(160.44,147.87) --
	(160.60,147.87) --
	(160.76,147.87) --
	(160.92,147.87) --
	(161.08,147.87) --
	(161.24,147.87) --
	(161.40,147.87) --
	(161.56,147.87) --
	(161.72,147.87) --
	(161.88,147.87) --
	(162.05,147.87) --
	(162.21,147.87) --
	(162.37,147.87) --
	(162.53,147.87) --
	(162.69,147.87) --
	(162.85,150.60) --
	(163.01,150.60) --
	(163.17,150.60) --
	(163.33,150.60) --
	(163.49,150.60) --
	(163.65,150.60) --
	(163.81,150.60) --
	(163.97,150.60) --
	(164.13,150.60) --
	(164.29,150.60) --
	(164.45,150.60) --
	(164.61,150.60) --
	(164.78,150.60) --
	(164.94,150.60) --
	(165.10,153.32) --
	(165.26,153.32) --
	(165.42,153.32) --
	(165.58,153.32) --
	(165.74,153.32) --
	(165.90,153.32) --
	(166.06,153.32) --
	(166.22,153.32) --
	(166.38,153.32) --
	(166.54,153.32) --
	(166.70,153.32) --
	(166.86,153.32) --
	(167.02,153.32) --
	(167.18,153.32) --
	(167.35,153.32) --
	(167.51,153.32) --
	(167.67,156.04) --
	(167.83,156.04) --
	(167.99,156.04) --
	(168.15,156.04) --
	(168.31,156.04) --
	(168.47,156.04) --
	(168.63,156.04) --
	(168.79,156.04) --
	(168.95,156.04) --
	(169.11,156.04) --
	(169.27,156.04) --
	(169.43,158.76) --
	(169.59,158.76) --
	(169.75,158.76) --
	(169.91,158.76) --
	(170.08,158.76) --
	(170.24,158.76) --
	(170.40,158.76) --
	(170.56,158.76) --
	(170.72,158.76) --
	(170.88,158.76) --
	(171.04,158.76) --
	(171.20,158.76) --
	(171.36,158.76) --
	(171.52,161.48) --
	(171.68,161.48) --
	(171.84,161.48) --
	(172.00,161.48) --
	(172.16,161.48) --
	(172.32,161.48) --
	(172.48,161.48) --
	(172.64,161.48) --
	(172.81,161.48) --
	(172.97,161.48) --
	(173.13,161.48) --
	(173.29,164.21) --
	(173.45,164.21) --
	(173.61,164.21) --
	(173.77,164.21) --
	(173.93,164.21) --
	(174.09,164.21) --
	(174.25,164.21) --
	(174.41,164.21) --
	(174.57,164.21) --
	(174.73,164.21) --
	(174.89,164.21) --
	(175.05,164.21) --
	(175.21,164.21) --
	(175.38,164.21) --
	(175.54,164.21) --
	(175.70,166.93) --
	(175.86,166.93) --
	(176.02,166.93) --
	(176.18,166.93) --
	(176.34,166.93) --
	(176.50,166.93) --
	(176.66,166.93) --
	(176.82,166.93) --
	(176.98,166.93) --
	(177.14,166.93) --
	(177.30,166.93) --
	(177.46,166.93) --
	(177.62,166.93) --
	(177.78,169.65) --
	(177.94,169.65) --
	(178.11,169.65) --
	(178.27,169.65) --
	(178.43,169.65) --
	(178.59,169.65) --
	(178.75,169.65) --
	(178.91,169.65) --
	(179.07,169.65) --
	(179.23,169.65) --
	(179.39,169.65) --
	(179.55,169.65) --
	(179.71,172.37) --
	(179.87,172.37) --
	(180.03,172.37) --
	(180.19,172.37) --
	(180.35,172.37) --
	(180.51,172.37) --
	(180.67,172.37) --
	(180.84,172.37) --
	(181.00,172.37) --
	(181.16,172.37) --
	(181.32,172.37) --
	(181.48,172.37) --
	(181.64,172.37) --
	(181.80,175.09) --
	(181.96,175.09) --
	(182.12,175.09) --
	(182.28,175.09) --
	(182.44,175.09) --
	(182.60,175.09) --
	(182.76,175.09) --
	(182.92,175.09) --
	(183.08,175.09) --
	(183.24,175.09) --
	(183.41,175.09) --
	(183.57,175.09) --
	(183.73,177.82) --
	(183.89,177.82) --
	(184.05,177.82) --
	(184.21,177.82) --
	(184.37,177.82) --
	(184.53,177.82) --
	(184.69,177.82) --
	(184.85,177.82) --
	(185.01,177.82) --
	(185.17,180.54) --
	(185.33,180.54) --
	(185.49,180.54) --
	(185.65,180.54) --
	(185.81,180.54) --
	(185.97,180.54) --
	(186.14,180.54) --
	(186.30,180.54) --
	(186.46,183.26) --
	(186.62,183.26) --
	(186.78,183.26) --
	(186.94,183.26) --
	(187.10,183.26) --
	(187.26,183.26) --
	(187.42,183.26) --
	(187.58,183.26) --
	(187.74,185.98) --
	(187.90,185.98) --
	(188.06,185.98) --
	(188.22,185.98) --
	(188.38,185.98) --
	(188.54,188.70) --
	(188.70,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 28.11) --
	( 28.27, 30.83) --
	( 28.43, 30.83) --
	( 28.59, 30.83) --
	( 28.75, 30.83) --
	( 28.91, 30.83) --
	( 29.07, 30.83) --
	( 29.23, 33.55) --
	( 29.39, 33.55) --
	( 29.55, 33.55) --
	( 29.71, 33.55) --
	( 29.87, 33.55) --
	( 30.03, 33.55) --
	( 30.19, 36.27) --
	( 30.35, 36.27) --
	( 30.51, 36.27) --
	( 30.67, 36.27) --
	( 30.84, 36.27) --
	( 31.00, 36.27) --
	( 31.16, 36.27) --
	( 31.32, 36.27) --
	( 31.48, 36.27) --
	( 31.64, 36.27) --
	( 31.80, 36.27) --
	( 31.96, 36.27) --
	( 32.12, 38.99) --
	( 32.28, 38.99) --
	( 32.44, 38.99) --
	( 32.60, 38.99) --
	( 32.76, 38.99) --
	( 32.92, 38.99) --
	( 33.08, 38.99) --
	( 33.24, 38.99) --
	( 33.40, 38.99) --
	( 33.57, 38.99) --
	( 33.73, 38.99) --
	( 33.89, 41.72) --
	( 34.05, 41.72) --
	( 34.21, 41.72) --
	( 34.37, 41.72) --
	( 34.53, 41.72) --
	( 34.69, 41.72) --
	( 34.85, 41.72) --
	( 35.01, 41.72) --
	( 35.17, 41.72) --
	( 35.33, 41.72) --
	( 35.49, 41.72) --
	( 35.65, 41.72) --
	( 35.81, 44.44) --
	( 35.97, 44.44) --
	( 36.14, 44.44) --
	( 36.30, 44.44) --
	( 36.46, 44.44) --
	( 36.62, 44.44) --
	( 36.78, 44.44) --
	( 36.94, 44.44) --
	( 37.10, 44.44) --
	( 37.26, 44.44) --
	( 37.42, 44.44) --
	( 37.58, 47.16) --
	( 37.74, 47.16) --
	( 37.90, 47.16) --
	( 38.06, 47.16) --
	( 38.22, 47.16) --
	( 38.38, 47.16) --
	( 38.54, 47.16) --
	( 38.70, 47.16) --
	( 38.87, 47.16) --
	( 39.03, 47.16) --
	( 39.19, 49.88) --
	( 39.35, 49.88) --
	( 39.51, 49.88) --
	( 39.67, 49.88) --
	( 39.83, 49.88) --
	( 39.99, 49.88) --
	( 40.15, 49.88) --
	( 40.31, 49.88) --
	( 40.47, 49.88) --
	( 40.63, 49.88) --
	( 40.79, 49.88) --
	( 40.95, 49.88) --
	( 41.11, 52.60) --
	( 41.27, 52.60) --
	( 41.43, 52.60) --
	( 41.60, 52.60) --
	( 41.76, 52.60) --
	( 41.92, 52.60) --
	( 42.08, 52.60) --
	( 42.24, 52.60) --
	( 42.40, 52.60) --
	( 42.56, 52.60) --
	( 42.72, 52.60) --
	( 42.88, 52.60) --
	( 43.04, 52.60) --
	( 43.20, 52.60) --
	( 43.36, 55.33) --
	( 43.52, 55.33) --
	( 43.68, 55.33) --
	( 43.84, 55.33) --
	( 44.00, 55.33) --
	( 44.16, 55.33) --
	( 44.33, 55.33) --
	( 44.49, 55.33) --
	( 44.65, 55.33) --
	( 44.81, 55.33) --
	( 44.97, 55.33) --
	( 45.13, 55.33) --
	( 45.29, 55.33) --
	( 45.45, 58.05) --
	( 45.61, 58.05) --
	( 45.77, 58.05) --
	( 45.93, 58.05) --
	( 46.09, 58.05) --
	( 46.25, 58.05) --
	( 46.41, 58.05) --
	( 46.57, 58.05) --
	( 46.73, 58.05) --
	( 46.90, 58.05) --
	( 47.06, 58.05) --
	( 47.22, 58.05) --
	( 47.38, 58.05) --
	( 47.54, 58.05) --
	( 47.70, 60.77) --
	( 47.86, 60.77) --
	( 48.02, 60.77) --
	( 48.18, 60.77) --
	( 48.34, 60.77) --
	( 48.50, 60.77) --
	( 48.66, 60.77) --
	( 48.82, 60.77) --
	( 48.98, 60.77) --
	( 49.14, 60.77) --
	( 49.30, 60.77) --
	( 49.46, 60.77) --
	( 49.63, 60.77) --
	( 49.79, 63.49) --
	( 49.95, 63.49) --
	( 50.11, 63.49) --
	( 50.27, 63.49) --
	( 50.43, 63.49) --
	( 50.59, 63.49) --
	( 50.75, 63.49) --
	( 50.91, 63.49) --
	( 51.07, 63.49) --
	( 51.23, 63.49) --
	( 51.39, 63.49) --
	( 51.55, 66.21) --
	( 51.71, 66.21) --
	( 51.87, 66.21) --
	( 52.03, 66.21) --
	( 52.20, 66.21) --
	( 52.36, 66.21) --
	( 52.52, 66.21) --
	( 52.68, 66.21) --
	( 52.84, 66.21) --
	( 53.00, 66.21) --
	( 53.16, 66.21) --
	( 53.32, 66.21) --
	( 53.48, 66.21) --
	( 53.64, 66.21) --
	( 53.80, 66.21) --
	( 53.96, 66.21) --
	( 54.12, 66.21) --
	( 54.28, 66.21) --
	( 54.44, 66.21) --
	( 54.60, 66.21) --
	( 54.76, 66.21) --
	( 54.93, 66.21) --
	( 55.09, 68.94) --
	( 55.25, 68.94) --
	( 55.41, 68.94) --
	( 55.57, 68.94) --
	( 55.73, 68.94) --
	( 55.89, 68.94) --
	( 56.05, 68.94) --
	( 56.21, 68.94) --
	( 56.37, 68.94) --
	( 56.53, 68.94) --
	( 56.69, 68.94) --
	( 56.85, 68.94) --
	( 57.01, 71.66) --
	( 57.17, 71.66) --
	( 57.33, 71.66) --
	( 57.49, 71.66) --
	( 57.66, 71.66) --
	( 57.82, 71.66) --
	( 57.98, 71.66) --
	( 58.14, 71.66) --
	( 58.30, 71.66) --
	( 58.46, 71.66) --
	( 58.62, 71.66) --
	( 58.78, 71.66) --
	( 58.94, 71.66) --
	( 59.10, 71.66) --
	( 59.26, 74.38) --
	( 59.42, 74.38) --
	( 59.58, 74.38) --
	( 59.74, 74.38) --
	( 59.90, 74.38) --
	( 60.06, 74.38) --
	( 60.23, 74.38) --
	( 60.39, 74.38) --
	( 60.55, 74.38) --
	( 60.71, 74.38) --
	( 60.87, 74.38) --
	( 61.03, 74.38) --
	( 61.19, 74.38) --
	( 61.35, 74.38) --
	( 61.51, 74.38) --
	( 61.67, 77.10) --
	( 61.83, 77.10) --
	( 61.99, 77.10) --
	( 62.15, 77.10) --
	( 62.31, 77.10) --
	( 62.47, 77.10) --
	( 62.63, 77.10) --
	( 62.79, 77.10) --
	( 62.96, 77.10) --
	( 63.12, 77.10) --
	( 63.28, 77.10) --
	( 63.44, 77.10) --
	( 63.60, 77.10) --
	( 63.76, 79.82) --
	( 63.92, 79.82) --
	( 64.08, 79.82) --
	( 64.24, 79.82) --
	( 64.40, 79.82) --
	( 64.56, 79.82) --
	( 64.72, 79.82) --
	( 64.88, 79.82) --
	( 65.04, 79.82) --
	( 65.20, 79.82) --
	( 65.36, 79.82) --
	( 65.52, 79.82) --
	( 65.69, 82.55) --
	( 65.85, 82.55) --
	( 66.01, 82.55) --
	( 66.17, 82.55) --
	( 66.33, 82.55) --
	( 66.49, 82.55) --
	( 66.65, 82.55) --
	( 66.81, 82.55) --
	( 66.97, 82.55) --
	( 67.13, 82.55) --
	( 67.29, 82.55) --
	( 67.45, 82.55) --
	( 67.61, 82.55) --
	( 67.77, 82.55) --
	( 67.93, 82.55) --
	( 68.09, 82.55) --
	( 68.25, 82.55) --
	( 68.42, 85.27) --
	( 68.58, 85.27) --
	( 68.74, 85.27) --
	( 68.90, 85.27) --
	( 69.06, 85.27) --
	( 69.22, 85.27) --
	( 69.38, 85.27) --
	( 69.54, 85.27) --
	( 69.70, 85.27) --
	( 69.86, 85.27) --
	( 70.02, 85.27) --
	( 70.18, 85.27) --
	( 70.34, 85.27) --
	( 70.50, 85.27) --
	( 70.66, 85.27) --
	( 70.82, 85.27) --
	( 70.99, 87.99) --
	( 71.15, 87.99) --
	( 71.31, 87.99) --
	( 71.47, 87.99) --
	( 71.63, 87.99) --
	( 71.79, 87.99) --
	( 71.95, 87.99) --
	( 72.11, 87.99) --
	( 72.27, 87.99) --
	( 72.43, 87.99) --
	( 72.59, 87.99) --
	( 72.75, 87.99) --
	( 72.91, 90.71) --
	( 73.07, 90.71) --
	( 73.23, 90.71) --
	( 73.39, 90.71) --
	( 73.55, 90.71) --
	( 73.72, 90.71) --
	( 73.88, 90.71) --
	( 74.04, 90.71) --
	( 74.20, 90.71) --
	( 74.36, 90.71) --
	( 74.52, 90.71) --
	( 74.68, 90.71) --
	( 74.84, 90.71) --
	( 75.00, 90.71) --
	( 75.16, 90.71) --
	( 75.32, 90.71) --
	( 75.48, 90.71) --
	( 75.64, 90.71) --
	( 75.80, 90.71) --
	( 75.96, 90.71) --
	( 76.12, 93.43) --
	( 76.28, 93.43) --
	( 76.45, 93.43) --
	( 76.61, 93.43) --
	( 76.77, 93.43) --
	( 76.93, 93.43) --
	( 77.09, 93.43) --
	( 77.25, 93.43) --
	( 77.41, 93.43) --
	( 77.57, 93.43) --
	( 77.73, 93.43) --
	( 77.89, 93.43) --
	( 78.05, 93.43) --
	( 78.21, 93.43) --
	( 78.37, 96.16) --
	( 78.53, 96.16) --
	( 78.69, 96.16) --
	( 78.85, 96.16) --
	( 79.02, 96.16) --
	( 79.18, 96.16) --
	( 79.34, 96.16) --
	( 79.50, 96.16) --
	( 79.66, 96.16) --
	( 79.82, 96.16) --
	( 79.98, 96.16) --
	( 80.14, 96.16) --
	( 80.30, 96.16) --
	( 80.46, 96.16) --
	( 80.62, 96.16) --
	( 80.78, 96.16) --
	( 80.94, 96.16) --
	( 81.10, 96.16) --
	( 81.26, 96.16) --
	( 81.42, 96.16) --
	( 81.58, 98.88) --
	( 81.75, 98.88) --
	( 81.91, 98.88) --
	( 82.07, 98.88) --
	( 82.23, 98.88) --
	( 82.39, 98.88) --
	( 82.55, 98.88) --
	( 82.71, 98.88) --
	( 82.87, 98.88) --
	( 83.03, 98.88) --
	( 83.19, 98.88) --
	( 83.35, 98.88) --
	( 83.51, 98.88) --
	( 83.67, 98.88) --
	( 83.83, 98.88) --
	( 83.99, 98.88) --
	( 84.15, 98.88) --
	( 84.31, 98.88) --
	( 84.48, 98.88) --
	( 84.64,101.60) --
	( 84.80,101.60) --
	( 84.96,101.60) --
	( 85.12,101.60) --
	( 85.28,101.60) --
	( 85.44,101.60) --
	( 85.60,101.60) --
	( 85.76,101.60) --
	( 85.92,101.60) --
	( 86.08,101.60) --
	( 86.24,101.60) --
	( 86.40,101.60) --
	( 86.56,101.60) --
	( 86.72,101.60) --
	( 86.88,101.60) --
	( 87.05,101.60) --
	( 87.21,104.32) --
	( 87.37,104.32) --
	( 87.53,104.32) --
	( 87.69,104.32) --
	( 87.85,104.32) --
	( 88.01,104.32) --
	( 88.17,104.32) --
	( 88.33,104.32) --
	( 88.49,104.32) --
	( 88.65,104.32) --
	( 88.81,107.04) --
	( 88.97,107.04) --
	( 89.13,107.04) --
	( 89.29,107.04) --
	( 89.45,107.04) --
	( 89.61,107.04) --
	( 89.78,107.04) --
	( 89.94,107.04) --
	( 90.10,107.04) --
	( 90.26,107.04) --
	( 90.42,107.04) --
	( 90.58,107.04) --
	( 90.74,107.04) --
	( 90.90,107.04) --
	( 91.06,107.04) --
	( 91.22,107.04) --
	( 91.38,107.04) --
	( 91.54,107.04) --
	( 91.70,107.04) --
	( 91.86,107.04) --
	( 92.02,107.04) --
	( 92.18,107.04) --
	( 92.34,107.04) --
	( 92.51,107.04) --
	( 92.67,107.04) --
	( 92.83,107.04) --
	( 92.99,109.77) --
	( 93.15,109.77) --
	( 93.31,109.77) --
	( 93.47,109.77) --
	( 93.63,109.77) --
	( 93.79,109.77) --
	( 93.95,109.77) --
	( 94.11,109.77) --
	( 94.27,109.77) --
	( 94.43,109.77) --
	( 94.59,109.77) --
	( 94.75,109.77) --
	( 94.91,112.49) --
	( 95.08,112.49) --
	( 95.24,112.49) --
	( 95.40,112.49) --
	( 95.56,112.49) --
	( 95.72,112.49) --
	( 95.88,112.49) --
	( 96.04,112.49) --
	( 96.20,112.49) --
	( 96.36,112.49) --
	( 96.52,112.49) --
	( 96.68,112.49) --
	( 96.84,112.49) --
	( 97.00,112.49) --
	( 97.16,112.49) --
	( 97.32,112.49) --
	( 97.48,112.49) --
	( 97.64,112.49) --
	( 97.81,112.49) --
	( 97.97,115.21) --
	( 98.13,115.21) --
	( 98.29,115.21) --
	( 98.45,115.21) --
	( 98.61,115.21) --
	( 98.77,115.21) --
	( 98.93,115.21) --
	( 99.09,115.21) --
	( 99.25,115.21) --
	( 99.41,115.21) --
	( 99.57,115.21) --
	( 99.73,115.21) --
	( 99.89,115.21) --
	(100.05,115.21) --
	(100.21,115.21) --
	(100.38,115.21) --
	(100.54,115.21) --
	(100.70,117.93) --
	(100.86,117.93) --
	(101.02,117.93) --
	(101.18,117.93) --
	(101.34,117.93) --
	(101.50,117.93) --
	(101.66,117.93) --
	(101.82,117.93) --
	(101.98,117.93) --
	(102.14,117.93) --
	(102.30,117.93) --
	(102.46,117.93) --
	(102.62,117.93) --
	(102.78,117.93) --
	(102.94,120.65) --
	(103.11,120.65) --
	(103.27,120.65) --
	(103.43,120.65) --
	(103.59,120.65) --
	(103.75,120.65) --
	(103.91,120.65) --
	(104.07,120.65) --
	(104.23,120.65) --
	(104.39,120.65) --
	(104.55,120.65) --
	(104.71,120.65) --
	(104.87,120.65) --
	(105.03,120.65) --
	(105.19,120.65) --
	(105.35,120.65) --
	(105.51,120.65) --
	(105.67,120.65) --
	(105.84,120.65) --
	(106.00,120.65) --
	(106.16,120.65) --
	(106.32,120.65) --
	(106.48,120.65) --
	(106.64,123.38) --
	(106.80,123.38) --
	(106.96,123.38) --
	(107.12,123.38) --
	(107.28,123.38) --
	(107.44,123.38) --
	(107.60,123.38) --
	(107.76,123.38) --
	(107.92,123.38) --
	(108.08,123.38) --
	(108.24,123.38) --
	(108.41,123.38) --
	(108.57,123.38) --
	(108.73,126.10) --
	(108.89,126.10) --
	(109.05,126.10) --
	(109.21,126.10) --
	(109.37,126.10) --
	(109.53,126.10) --
	(109.69,126.10) --
	(109.85,126.10) --
	(110.01,126.10) --
	(110.17,126.10) --
	(110.33,126.10) --
	(110.49,126.10) --
	(110.65,126.10) --
	(110.81,126.10) --
	(110.97,126.10) --
	(111.14,126.10) --
	(111.30,126.10) --
	(111.46,128.82) --
	(111.62,128.82) --
	(111.78,128.82) --
	(111.94,128.82) --
	(112.10,128.82) --
	(112.26,128.82) --
	(112.42,128.82) --
	(112.58,128.82) --
	(112.74,128.82) --
	(112.90,128.82) --
	(113.06,128.82) --
	(113.22,128.82) --
	(113.38,128.82) --
	(113.54,128.82) --
	(113.70,128.82) --
	(113.87,128.82) --
	(114.03,128.82) --
	(114.19,131.54) --
	(114.35,131.54) --
	(114.51,131.54) --
	(114.67,131.54) --
	(114.83,131.54) --
	(114.99,131.54) --
	(115.15,131.54) --
	(115.31,131.54) --
	(115.47,131.54) --
	(115.63,131.54) --
	(115.79,131.54) --
	(115.95,131.54) --
	(116.11,131.54) --
	(116.27,131.54) --
	(116.44,131.54) --
	(116.60,131.54) --
	(116.76,134.26) --
	(116.92,134.26) --
	(117.08,134.26) --
	(117.24,134.26) --
	(117.40,134.26) --
	(117.56,134.26) --
	(117.72,134.26) --
	(117.88,134.26) --
	(118.04,134.26) --
	(118.20,134.26) --
	(118.36,134.26) --
	(118.52,134.26) --
	(118.68,134.26) --
	(118.84,134.26) --
	(119.00,136.99) --
	(119.17,136.99) --
	(119.33,136.99) --
	(119.49,136.99) --
	(119.65,136.99) --
	(119.81,136.99) --
	(119.97,136.99) --
	(120.13,136.99) --
	(120.29,136.99) --
	(120.45,136.99) --
	(120.61,136.99) --
	(120.77,136.99) --
	(120.93,136.99) --
	(121.09,136.99) --
	(121.25,136.99) --
	(121.41,136.99) --
	(121.57,136.99) --
	(121.73,136.99) --
	(121.90,136.99) --
	(122.06,139.71) --
	(122.22,139.71) --
	(122.38,139.71) --
	(122.54,139.71) --
	(122.70,139.71) --
	(122.86,139.71) --
	(123.02,139.71) --
	(123.18,139.71) --
	(123.34,139.71) --
	(123.50,139.71) --
	(123.66,139.71) --
	(123.82,139.71) --
	(123.98,139.71) --
	(124.14,139.71) --
	(124.30,139.71) --
	(124.46,139.71) --
	(124.63,139.71) --
	(124.79,139.71) --
	(124.95,139.71) --
	(125.11,142.43) --
	(125.27,142.43) --
	(125.43,142.43) --
	(125.59,142.43) --
	(125.75,142.43) --
	(125.91,142.43) --
	(126.07,142.43) --
	(126.23,142.43) --
	(126.39,142.43) --
	(126.55,142.43) --
	(126.71,142.43) --
	(126.87,142.43) --
	(127.03,142.43) --
	(127.20,142.43) --
	(127.36,142.43) --
	(127.52,142.43) --
	(127.68,145.15) --
	(127.84,145.15) --
	(128.00,145.15) --
	(128.16,145.15) --
	(128.32,145.15) --
	(128.48,145.15) --
	(128.64,145.15) --
	(128.80,145.15) --
	(128.96,145.15) --
	(129.12,145.15) --
	(129.28,145.15) --
	(129.44,145.15) --
	(129.60,145.15) --
	(129.76,145.15) --
	(129.93,145.15) --
	(130.09,145.15) --
	(130.25,145.15) --
	(130.41,145.15) --
	(130.57,145.15) --
	(130.73,147.87) --
	(130.89,147.87) --
	(131.05,147.87) --
	(131.21,147.87) --
	(131.37,147.87) --
	(131.53,147.87) --
	(131.69,147.87) --
	(131.85,147.87) --
	(132.01,147.87) --
	(132.17,147.87) --
	(132.33,147.87) --
	(132.50,147.87) --
	(132.66,147.87) --
	(132.82,147.87) --
	(132.98,147.87) --
	(133.14,147.87) --
	(133.30,147.87) --
	(133.46,147.87) --
	(133.62,150.60) --
	(133.78,150.60) --
	(133.94,150.60) --
	(134.10,150.60) --
	(134.26,150.60) --
	(134.42,150.60) --
	(134.58,150.60) --
	(134.74,150.60) --
	(134.90,150.60) --
	(135.06,150.60) --
	(135.23,150.60) --
	(135.39,150.60) --
	(135.55,150.60) --
	(135.71,150.60) --
	(135.87,150.60) --
	(136.03,150.60) --
	(136.19,150.60) --
	(136.35,153.32) --
	(136.51,153.32) --
	(136.67,153.32) --
	(136.83,153.32) --
	(136.99,153.32) --
	(137.15,153.32) --
	(137.31,153.32) --
	(137.47,153.32) --
	(137.63,153.32) --
	(137.79,153.32) --
	(137.96,153.32) --
	(138.12,153.32) --
	(138.28,153.32) --
	(138.44,153.32) --
	(138.60,153.32) --
	(138.76,153.32) --
	(138.92,153.32) --
	(139.08,156.04) --
	(139.24,156.04) --
	(139.40,156.04) --
	(139.56,156.04) --
	(139.72,156.04) --
	(139.88,156.04) --
	(140.04,156.04) --
	(140.20,156.04) --
	(140.36,156.04) --
	(140.53,156.04) --
	(140.69,156.04) --
	(140.85,156.04) --
	(141.01,156.04) --
	(141.17,156.04) --
	(141.33,158.76) --
	(141.49,158.76) --
	(141.65,158.76) --
	(141.81,158.76) --
	(141.97,158.76) --
	(142.13,158.76) --
	(142.29,158.76) --
	(142.45,158.76) --
	(142.61,158.76) --
	(142.77,158.76) --
	(142.93,158.76) --
	(143.09,158.76) --
	(143.26,158.76) --
	(143.42,158.76) --
	(143.58,158.76) --
	(143.74,158.76) --
	(143.90,158.76) --
	(144.06,161.48) --
	(144.22,161.48) --
	(144.38,161.48) --
	(144.54,161.48) --
	(144.70,161.48) --
	(144.86,161.48) --
	(145.02,161.48) --
	(145.18,161.48) --
	(145.34,161.48) --
	(145.50,161.48) --
	(145.66,161.48) --
	(145.82,161.48) --
	(145.99,161.48) --
	(146.15,161.48) --
	(146.31,161.48) --
	(146.47,161.48) --
	(146.63,161.48) --
	(146.79,161.48) --
	(146.95,164.21) --
	(147.11,164.21) --
	(147.27,164.21) --
	(147.43,164.21) --
	(147.59,164.21) --
	(147.75,164.21) --
	(147.91,164.21) --
	(148.07,164.21) --
	(148.23,164.21) --
	(148.39,164.21) --
	(148.55,164.21) --
	(148.72,164.21) --
	(148.88,164.21) --
	(149.04,164.21) --
	(149.20,164.21) --
	(149.36,164.21) --
	(149.52,164.21) --
	(149.68,164.21) --
	(149.84,164.21) --
	(150.00,164.21) --
	(150.16,164.21) --
	(150.32,164.21) --
	(150.48,164.21) --
	(150.64,164.21) --
	(150.80,166.93) --
	(150.96,166.93) --
	(151.12,166.93) --
	(151.29,166.93) --
	(151.45,166.93) --
	(151.61,166.93) --
	(151.77,166.93) --
	(151.93,166.93) --
	(152.09,166.93) --
	(152.25,166.93) --
	(152.41,166.93) --
	(152.57,166.93) --
	(152.73,166.93) --
	(152.89,166.93) --
	(153.05,166.93) --
	(153.21,166.93) --
	(153.37,166.93) --
	(153.53,166.93) --
	(153.69,166.93) --
	(153.85,166.93) --
	(154.02,166.93) --
	(154.18,166.93) --
	(154.34,166.93) --
	(154.50,166.93) --
	(154.66,166.93) --
	(154.82,169.65) --
	(154.98,169.65) --
	(155.14,169.65) --
	(155.30,169.65) --
	(155.46,169.65) --
	(155.62,169.65) --
	(155.78,169.65) --
	(155.94,169.65) --
	(156.10,169.65) --
	(156.26,169.65) --
	(156.42,169.65) --
	(156.59,169.65) --
	(156.75,169.65) --
	(156.91,169.65) --
	(157.07,169.65) --
	(157.23,172.37) --
	(157.39,172.37) --
	(157.55,172.37) --
	(157.71,172.37) --
	(157.87,172.37) --
	(158.03,172.37) --
	(158.19,172.37) --
	(158.35,172.37) --
	(158.51,172.37) --
	(158.67,172.37) --
	(158.83,172.37) --
	(158.99,172.37) --
	(159.15,172.37) --
	(159.32,172.37) --
	(159.48,172.37) --
	(159.64,172.37) --
	(159.80,172.37) --
	(159.96,172.37) --
	(160.12,172.37) --
	(160.28,172.37) --
	(160.44,172.37) --
	(160.60,172.37) --
	(160.76,172.37) --
	(160.92,175.09) --
	(161.08,175.09) --
	(161.24,175.09) --
	(161.40,175.09) --
	(161.56,175.09) --
	(161.72,175.09) --
	(161.88,175.09) --
	(162.05,175.09) --
	(162.21,175.09) --
	(162.37,175.09) --
	(162.53,175.09) --
	(162.69,175.09) --
	(162.85,175.09) --
	(163.01,175.09) --
	(163.17,175.09) --
	(163.33,175.09) --
	(163.49,175.09) --
	(163.65,175.09) --
	(163.81,175.09) --
	(163.97,175.09) --
	(164.13,175.09) --
	(164.29,175.09) --
	(164.45,175.09) --
	(164.61,175.09) --
	(164.78,175.09) --
	(164.94,177.82) --
	(165.10,177.82) --
	(165.26,177.82) --
	(165.42,177.82) --
	(165.58,177.82) --
	(165.74,177.82) --
	(165.90,177.82) --
	(166.06,177.82) --
	(166.22,177.82) --
	(166.38,177.82) --
	(166.54,177.82) --
	(166.70,177.82) --
	(166.86,177.82) --
	(167.02,177.82) --
	(167.18,177.82) --
	(167.35,177.82) --
	(167.51,177.82) --
	(167.67,177.82) --
	(167.83,177.82) --
	(167.99,177.82) --
	(168.15,177.82) --
	(168.31,177.82) --
	(168.47,177.82) --
	(168.63,177.82) --
	(168.79,180.54) --
	(168.95,180.54) --
	(169.11,180.54) --
	(169.27,180.54) --
	(169.43,180.54) --
	(169.59,180.54) --
	(169.75,180.54) --
	(169.91,180.54) --
	(170.08,180.54) --
	(170.24,180.54) --
	(170.40,180.54) --
	(170.56,180.54) --
	(170.72,180.54) --
	(170.88,180.54) --
	(171.04,180.54) --
	(171.20,180.54) --
	(171.36,180.54) --
	(171.52,180.54) --
	(171.68,180.54) --
	(171.84,180.54) --
	(172.00,180.54) --
	(172.16,180.54) --
	(172.32,183.26) --
	(172.48,183.26) --
	(172.64,183.26) --
	(172.81,183.26) --
	(172.97,183.26) --
	(173.13,183.26) --
	(173.29,183.26) --
	(173.45,183.26) --
	(173.61,183.26) --
	(173.77,183.26) --
	(173.93,183.26) --
	(174.09,183.26) --
	(174.25,183.26) --
	(174.41,183.26) --
	(174.57,183.26) --
	(174.73,183.26) --
	(174.89,183.26) --
	(175.05,183.26) --
	(175.21,183.26) --
	(175.38,183.26) --
	(175.54,183.26) --
	(175.70,183.26) --
	(175.86,183.26) --
	(176.02,183.26) --
	(176.18,183.26) --
	(176.34,183.26) --
	(176.50,185.98) --
	(176.66,185.98) --
	(176.82,185.98) --
	(176.98,185.98) --
	(177.14,185.98) --
	(177.30,185.98) --
	(177.46,185.98) --
	(177.62,185.98) --
	(177.78,185.98) --
	(177.94,185.98) --
	(178.11,185.98) --
	(178.27,185.98) --
	(178.43,185.98) --
	(178.59,185.98) --
	(178.75,185.98) --
	(178.91,185.98) --
	(179.07,185.98) --
	(179.23,185.98) --
	(179.39,185.98) --
	(179.55,185.98) --
	(179.71,185.98) --
	(179.87,185.98) --
	(180.03,185.98) --
	(180.19,185.98) --
	(180.35,185.98) --
	(180.51,185.98) --
	(180.67,185.98) --
	(180.84,185.98) --
	(181.00,185.98) --
	(181.16,188.70) --
	(181.32,188.70) --
	(181.48,188.70) --
	(181.64,188.70) --
	(181.80,188.70) --
	(181.96,188.70) --
	(182.12,188.70) --
	(182.28,188.70) --
	(182.44,188.70) --
	(182.60,188.70) --
	(182.76,188.70) --
	(182.92,188.70) --
	(183.08,188.70) --
	(183.24,188.70) --
	(183.41,188.70) --
	(183.57,188.70) --
	(183.73,188.70) --
	(183.89,188.70) --
	(184.05,188.70) --
	(184.21,188.70) --
	(184.37,188.70) --
	(184.53,188.70) --
	(184.69,188.70) --
	(184.85,188.70) --
	(185.01,188.70) --
	(185.17,188.70) --
	(185.33,188.70) --
	(185.49,188.70) --
	(185.65,188.70) --
	(185.81,188.70) --
	(185.97,188.70) --
	(186.14,188.70) --
	(186.30,188.70) --
	(186.46,188.70) --
	(186.62,188.70) --
	(186.78,188.70) --
	(186.94,188.70) --
	(187.10,188.70) --
	(187.26,188.70) --
	(187.42,188.70) --
	(187.58,188.70) --
	(187.74,188.70) --
	(187.90,188.70) --
	(188.06,188.70) --
	(188.22,188.70) --
	(188.38,188.70) --
	(188.54,188.70) --
	(188.70,188.70);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 28.11, 28.11) --
	(188.70,188.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  0.00, 28.11) -- ( 59.07, 28.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.07, 30.83) -- ( 67.52, 30.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.52, 33.55) -- ( 70.07, 33.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.07, 36.27) -- ( 76.07, 36.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.07, 38.99) -- ( 77.19, 38.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.19, 41.72) -- ( 77.19, 41.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.19, 44.44) -- ( 82.43, 44.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.43, 47.16) -- ( 85.26, 47.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.26, 49.88) -- ( 85.79, 49.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.79, 52.60) -- ( 87.77, 52.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.77, 55.33) -- ( 89.92, 55.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.92, 58.05) -- ( 91.79, 58.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.79, 60.77) -- ( 93.83, 60.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.83, 63.49) -- ( 93.87, 63.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.87, 66.21) -- ( 94.85, 66.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.85, 68.94) -- ( 95.88, 68.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.88, 71.66) -- ( 96.74, 71.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.74, 74.38) -- ( 96.91, 74.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.91, 77.10) -- ( 97.95, 77.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.95, 85.27) -- (100.03, 85.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.03, 87.99) -- (102.11, 87.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.11, 90.71) -- (103.16, 90.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.16, 93.43) -- (105.26, 93.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.26, 96.16) -- (105.26, 96.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.26,101.60) -- (105.42,101.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.42,104.32) -- (106.30,104.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.30,107.04) -- (106.39,107.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.39,109.77) -- (107.35,109.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.35,112.49) -- (108.41,112.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.41,115.21) -- (109.26,115.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.26,117.93) -- (110.51,117.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.51,120.65) -- (111.41,120.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.41,123.38) -- (111.55,123.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.55,126.10) -- (113.48,126.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.48,128.82) -- (113.65,128.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.65,131.54) -- (113.65,131.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.65,136.99) -- (115.74,136.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.74,139.71) -- (116.75,139.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.75,142.43) -- (116.78,142.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.78,145.15) -- (117.80,145.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.80,147.87) -- (120.93,147.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.93,150.60) -- (120.93,150.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.93,153.32) -- (121.96,153.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.96,156.04) -- (122.73,156.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.73,158.76) -- (124.00,158.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.00,161.48) -- (124.93,161.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.93,164.21) -- (126.44,164.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.44,166.93) -- (126.78,166.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.78,169.65) -- (136.83,169.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.83,172.37) -- (138.75,172.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.75,175.09) -- (139.45,175.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.45,177.82) -- (146.48,177.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.48,180.54) -- (150.44,180.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.44,183.26) -- (169.24,183.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.24,185.98) -- (169.63,185.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.63,188.70) -- (195.13,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.07, 28.11) -- ( 59.07, 30.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.52, 30.83) -- ( 67.52, 33.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.07, 33.55) -- ( 70.07, 36.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.07, 36.27) -- ( 76.07, 38.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.19, 38.99) -- ( 77.19, 41.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.19, 41.72) -- ( 77.19, 44.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.43, 44.44) -- ( 82.43, 47.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.26, 47.16) -- ( 85.26, 49.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.79, 49.88) -- ( 85.79, 52.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.77, 52.60) -- ( 87.77, 55.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.92, 55.33) -- ( 89.92, 58.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.79, 58.05) -- ( 91.79, 60.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.83, 60.77) -- ( 93.83, 63.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.87, 63.49) -- ( 93.87, 66.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.85, 66.21) -- ( 94.85, 68.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.88, 68.94) -- ( 95.88, 71.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.74, 71.66) -- ( 96.74, 74.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.91, 74.38) -- ( 96.91, 77.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.95, 77.10) -- ( 97.95, 85.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.03, 85.27) -- (100.03, 87.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.11, 87.99) -- (102.11, 90.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.16, 90.71) -- (103.16, 93.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.26, 93.43) -- (105.26, 96.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.26, 96.16) -- (105.26,101.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.42,101.60) -- (105.42,104.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.30,104.32) -- (106.30,107.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.39,107.04) -- (106.39,109.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.35,109.77) -- (107.35,112.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.41,112.49) -- (108.41,115.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.26,115.21) -- (109.26,117.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.51,117.93) -- (110.51,120.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.41,120.65) -- (111.41,123.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.55,123.38) -- (111.55,126.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.48,126.10) -- (113.48,128.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.65,128.82) -- (113.65,131.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.65,131.54) -- (113.65,136.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.74,136.99) -- (115.74,139.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.75,139.71) -- (116.75,142.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.78,142.43) -- (116.78,145.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.80,145.15) -- (117.80,147.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.93,147.87) -- (120.93,150.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.93,150.60) -- (120.93,153.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.96,153.32) -- (121.96,156.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.73,156.04) -- (122.73,158.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.00,158.76) -- (124.00,161.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.93,161.48) -- (124.93,164.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.44,164.21) -- (126.44,166.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.78,166.93) -- (126.78,169.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.83,169.65) -- (136.83,172.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.75,172.37) -- (138.75,175.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.45,175.09) -- (139.45,177.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.48,177.82) -- (146.48,180.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.44,180.54) -- (150.44,183.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.24,183.26) -- (169.24,185.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.63,185.98) -- (169.63,188.70);

\path[] ( 21.68, 28.11) -- (195.13, 28.11);

\path[] ( 21.68,188.70) -- (195.13,188.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries (a) PIT};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_PIT_BoE1.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-06 11:48:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (188.70, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.23, 21.68) -- ( 60.23, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.34, 21.68) -- ( 92.34, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.46, 21.68) -- (124.46, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.59, 21.68) -- (156.59, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 21.68) -- (188.70, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,  2.48) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.34,  2.48) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.46,  2.48) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.59,  2.48) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.70,  2.48) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 15.68, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 60.23) -- ( 15.68, 60.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 92.35) -- ( 15.68, 92.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,124.46) -- ( 15.68,124.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,156.58) -- ( 15.68,156.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 28.11) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 60.23) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 92.35) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,124.46) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,156.58) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {$z$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {fraction of PIT-values $\leq z$};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  0.00, 28.11) -- ( 33.77, 28.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.77, 30.83) -- ( 34.73, 30.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.73, 33.55) -- ( 48.27, 33.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.27, 36.27) -- ( 51.75, 36.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.75, 38.99) -- ( 51.86, 38.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.86, 41.72) -- ( 59.24, 41.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.24, 44.44) -- ( 59.75, 44.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.75, 47.16) -- ( 64.27, 47.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.27, 49.88) -- ( 66.81, 49.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.81, 52.60) -- ( 72.03, 52.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.03, 55.33) -- ( 77.73, 55.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.73, 58.05) -- ( 81.57, 58.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.57, 60.77) -- ( 82.24, 60.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.24, 63.49) -- ( 83.94, 63.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.94, 66.21) -- ( 84.93, 66.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.93, 68.94) -- ( 85.83, 68.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.83, 71.66) -- ( 86.98, 71.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.98, 74.38) -- ( 88.36, 74.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.36, 77.10) -- ( 92.04, 77.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.04, 79.82) -- ( 92.55, 79.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.55, 82.55) -- ( 94.48, 82.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.48, 85.27) -- ( 96.10, 85.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.10, 87.99) -- ( 96.82, 87.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.82, 90.71) -- (103.31, 90.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.31, 93.43) -- (103.62, 93.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.62, 96.16) -- (106.22, 96.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.22, 98.88) -- (106.48, 98.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.48,101.60) -- (106.74,101.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.74,104.32) -- (107.16,104.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.16,107.04) -- (107.94,107.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.94,109.77) -- (108.41,109.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.41,112.49) -- (109.13,112.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.13,115.21) -- (110.59,115.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.59,117.93) -- (112.77,117.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.77,120.65) -- (113.50,120.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.50,123.38) -- (115.67,123.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.67,126.10) -- (119.27,126.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.27,128.82) -- (119.99,128.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.99,131.54) -- (122.81,131.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.81,134.26) -- (125.92,134.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.92,136.99) -- (126.36,136.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.36,139.71) -- (126.39,139.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.39,142.43) -- (127.76,142.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.76,147.87) -- (142.68,147.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.68,150.60) -- (142.70,150.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.70,153.32) -- (143.56,153.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.56,156.04) -- (146.86,156.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.86,158.76) -- (146.99,158.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.99,161.48) -- (151.63,161.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.63,164.21) -- (152.19,164.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.19,166.93) -- (152.39,166.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.39,169.65) -- (153.33,169.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.33,172.37) -- (154.51,172.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.51,175.09) -- (169.24,175.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.24,177.82) -- (170.65,177.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.65,180.54) -- (171.87,180.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.87,183.26) -- (173.33,183.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.33,185.98) -- (187.20,185.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.20,188.70) -- (195.13,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.77, 28.11) -- ( 33.77, 30.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.73, 30.83) -- ( 34.73, 33.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.27, 33.55) -- ( 48.27, 36.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.75, 36.27) -- ( 51.75, 38.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.86, 38.99) -- ( 51.86, 41.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.24, 41.72) -- ( 59.24, 44.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.75, 44.44) -- ( 59.75, 47.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.27, 47.16) -- ( 64.27, 49.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.81, 49.88) -- ( 66.81, 52.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.03, 52.60) -- ( 72.03, 55.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.73, 55.33) -- ( 77.73, 58.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.57, 58.05) -- ( 81.57, 60.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.24, 60.77) -- ( 82.24, 63.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.94, 63.49) -- ( 83.94, 66.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.93, 66.21) -- ( 84.93, 68.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.83, 68.94) -- ( 85.83, 71.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.98, 71.66) -- ( 86.98, 74.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.36, 74.38) -- ( 88.36, 77.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.04, 77.10) -- ( 92.04, 79.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.55, 79.82) -- ( 92.55, 82.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.48, 82.55) -- ( 94.48, 85.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.10, 85.27) -- ( 96.10, 87.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.82, 87.99) -- ( 96.82, 90.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.31, 90.71) -- (103.31, 93.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.62, 93.43) -- (103.62, 96.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.22, 96.16) -- (106.22, 98.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.48, 98.88) -- (106.48,101.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.74,101.60) -- (106.74,104.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.16,104.32) -- (107.16,107.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.94,107.04) -- (107.94,109.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.41,109.77) -- (108.41,112.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.13,112.49) -- (109.13,115.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.59,115.21) -- (110.59,117.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.77,117.93) -- (112.77,120.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.50,120.65) -- (113.50,123.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.67,123.38) -- (115.67,126.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.27,126.10) -- (119.27,128.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.99,128.82) -- (119.99,131.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.81,131.54) -- (122.81,134.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.92,134.26) -- (125.92,136.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.36,136.99) -- (126.36,139.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.39,139.71) -- (126.39,142.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.76,142.43) -- (127.76,147.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.68,147.87) -- (142.68,150.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.70,150.60) -- (142.70,153.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.56,153.32) -- (143.56,156.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.86,156.04) -- (146.86,158.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.99,158.76) -- (146.99,161.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.63,161.48) -- (151.63,164.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.19,164.21) -- (152.19,166.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.39,166.93) -- (152.39,169.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.33,169.65) -- (153.33,172.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.51,172.37) -- (154.51,175.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.24,175.09) -- (169.24,177.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.65,177.82) -- (170.65,180.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.87,180.54) -- (171.87,183.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.33,183.26) -- (173.33,185.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.20,185.98) -- (187.20,188.70);

\path[] ( 21.68, 28.11) -- (195.13, 28.11);

\path[] ( 21.68,188.70) -- (195.13,188.70);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 28.11, 28.11) --
	(188.70,188.70);
\definecolor{fillColor}{RGB}{191,239,255}

\path[fill=fillColor] ( 28.11, 28.11) --
	( 28.11, 28.11) --
	( 28.27, 28.11) --
	( 28.27, 30.83) --
	( 28.43, 30.83) --
	( 28.43, 30.83) --
	( 28.59, 30.83) --
	( 28.59, 30.83) --
	( 28.75, 30.83) --
	( 28.75, 30.83) --
	( 28.91, 30.83) --
	( 28.91, 30.83) --
	( 29.07, 30.83) --
	( 29.07, 33.55) --
	( 29.23, 33.55) --
	( 29.23, 33.55) --
	( 29.39, 33.55) --
	( 29.39, 33.55) --
	( 29.55, 33.55) --
	( 29.55, 33.55) --
	( 29.71, 33.55) --
	( 29.71, 33.55) --
	( 29.87, 33.55) --
	( 29.87, 33.55) --
	( 30.03, 33.55) --
	( 30.03, 33.55) --
	( 30.19, 33.55) --
	( 30.19, 33.55) --
	( 30.35, 33.55) --
	( 30.35, 36.27) --
	( 30.51, 36.27) --
	( 30.51, 36.27) --
	( 30.67, 36.27) --
	( 30.67, 36.27) --
	( 30.84, 36.27) --
	( 30.84, 36.27) --
	( 31.00, 36.27) --
	( 31.00, 36.27) --
	( 31.16, 36.27) --
	( 31.16, 36.27) --
	( 31.32, 36.27) --
	( 31.32, 36.27) --
	( 31.48, 36.27) --
	( 31.48, 36.27) --
	( 31.64, 36.27) --
	( 31.64, 36.27) --
	( 31.80, 36.27) --
	( 31.80, 36.27) --
	( 31.96, 36.27) --
	( 31.96, 38.99) --
	( 32.12, 38.99) --
	( 32.12, 38.99) --
	( 32.28, 38.99) --
	( 32.28, 38.99) --
	( 32.44, 38.99) --
	( 32.44, 38.99) --
	( 32.60, 38.99) --
	( 32.60, 38.99) --
	( 32.76, 38.99) --
	( 32.76, 38.99) --
	( 32.92, 38.99) --
	( 32.92, 38.99) --
	( 33.08, 38.99) --
	( 33.08, 38.99) --
	( 33.24, 38.99) --
	( 33.24, 38.99) --
	( 33.40, 38.99) --
	( 33.40, 38.99) --
	( 33.57, 38.99) --
	( 33.57, 38.99) --
	( 33.73, 38.99) --
	( 33.73, 38.99) --
	( 33.89, 38.99) --
	( 33.89, 38.99) --
	( 34.05, 38.99) --
	( 34.05, 41.72) --
	( 34.21, 41.72) --
	( 34.21, 41.72) --
	( 34.37, 41.72) --
	( 34.37, 41.72) --
	( 34.53, 41.72) --
	( 34.53, 41.72) --
	( 34.69, 41.72) --
	( 34.69, 41.72) --
	( 34.85, 41.72) --
	( 34.85, 41.72) --
	( 35.01, 41.72) --
	( 35.01, 41.72) --
	( 35.17, 41.72) --
	( 35.17, 44.44) --
	( 35.33, 44.44) --
	( 35.33, 44.44) --
	( 35.49, 44.44) --
	( 35.49, 44.44) --
	( 35.65, 44.44) --
	( 35.65, 44.44) --
	( 35.81, 44.44) --
	( 35.81, 44.44) --
	( 35.97, 44.44) --
	( 35.97, 44.44) --
	( 36.14, 44.44) --
	( 36.14, 44.44) --
	( 36.30, 44.44) --
	( 36.30, 44.44) --
	( 36.46, 44.44) --
	( 36.46, 44.44) --
	( 36.62, 44.44) --
	( 36.62, 44.44) --
	( 36.78, 44.44) --
	( 36.78, 44.44) --
	( 36.94, 44.44) --
	( 36.94, 44.44) --
	( 37.10, 44.44) --
	( 37.10, 44.44) --
	( 37.26, 44.44) --
	( 37.26, 44.44) --
	( 37.42, 44.44) --
	( 37.42, 47.16) --
	( 37.58, 47.16) --
	( 37.58, 47.16) --
	( 37.74, 47.16) --
	( 37.74, 47.16) --
	( 37.90, 47.16) --
	( 37.90, 47.16) --
	( 38.06, 47.16) --
	( 38.06, 47.16) --
	( 38.22, 47.16) --
	( 38.22, 47.16) --
	( 38.38, 47.16) --
	( 38.38, 47.16) --
	( 38.54, 47.16) --
	( 38.54, 47.16) --
	( 38.70, 47.16) --
	( 38.70, 47.16) --
	( 38.87, 47.16) --
	( 38.87, 47.16) --
	( 39.03, 47.16) --
	( 39.03, 47.16) --
	( 39.19, 47.16) --
	( 39.19, 47.16) --
	( 39.35, 47.16) --
	( 39.35, 47.16) --
	( 39.51, 47.16) --
	( 39.51, 49.88) --
	( 39.67, 49.88) --
	( 39.67, 49.88) --
	( 39.83, 49.88) --
	( 39.83, 49.88) --
	( 39.99, 49.88) --
	( 39.99, 49.88) --
	( 40.15, 49.88) --
	( 40.15, 49.88) --
	( 40.31, 49.88) --
	( 40.31, 49.88) --
	( 40.47, 49.88) --
	( 40.47, 49.88) --
	( 40.63, 49.88) --
	( 40.63, 49.88) --
	( 40.79, 49.88) --
	( 40.79, 49.88) --
	( 40.95, 49.88) --
	( 40.95, 49.88) --
	( 41.11, 49.88) --
	( 41.11, 49.88) --
	( 41.27, 49.88) --
	( 41.27, 49.88) --
	( 41.43, 49.88) --
	( 41.43, 49.88) --
	( 41.60, 49.88) --
	( 41.60, 52.60) --
	( 41.76, 52.60) --
	( 41.76, 52.60) --
	( 41.92, 52.60) --
	( 41.92, 52.60) --
	( 42.08, 52.60) --
	( 42.08, 52.60) --
	( 42.24, 52.60) --
	( 42.24, 52.60) --
	( 42.40, 52.60) --
	( 42.40, 52.60) --
	( 42.56, 52.60) --
	( 42.56, 52.60) --
	( 42.72, 52.60) --
	( 42.72, 52.60) --
	( 42.88, 52.60) --
	( 42.88, 52.60) --
	( 43.04, 52.60) --
	( 43.04, 52.60) --
	( 43.20, 52.60) --
	( 43.20, 52.60) --
	( 43.36, 52.60) --
	( 43.36, 52.60) --
	( 43.52, 52.60) --
	( 43.52, 52.60) --
	( 43.68, 52.60) --
	( 43.68, 52.60) --
	( 43.84, 52.60) --
	( 43.84, 52.60) --
	( 44.00, 52.60) --
	( 44.00, 52.60) --
	( 44.16, 52.60) --
	( 44.16, 55.33) --
	( 44.33, 55.33) --
	( 44.33, 55.33) --
	( 44.49, 55.33) --
	( 44.49, 55.33) --
	( 44.65, 55.33) --
	( 44.65, 55.33) --
	( 44.81, 55.33) --
	( 44.81, 55.33) --
	( 44.97, 55.33) --
	( 44.97, 55.33) --
	( 45.13, 55.33) --
	( 45.13, 55.33) --
	( 45.29, 55.33) --
	( 45.29, 55.33) --
	( 45.45, 55.33) --
	( 45.45, 55.33) --
	( 45.61, 55.33) --
	( 45.61, 55.33) --
	( 45.77, 55.33) --
	( 45.77, 55.33) --
	( 45.93, 55.33) --
	( 45.93, 55.33) --
	( 46.09, 55.33) --
	( 46.09, 55.33) --
	( 46.25, 55.33) --
	( 46.25, 58.05) --
	( 46.41, 58.05) --
	( 46.41, 58.05) --
	( 46.57, 58.05) --
	( 46.57, 58.05) --
	( 46.73, 58.05) --
	( 46.73, 58.05) --
	( 46.90, 58.05) --
	( 46.90, 58.05) --
	( 47.06, 58.05) --
	( 47.06, 58.05) --
	( 47.22, 58.05) --
	( 47.22, 58.05) --
	( 47.38, 58.05) --
	( 47.38, 58.05) --
	( 47.54, 58.05) --
	( 47.54, 58.05) --
	( 47.70, 58.05) --
	( 47.70, 58.05) --
	( 47.86, 58.05) --
	( 47.86, 58.05) --
	( 48.02, 58.05) --
	( 48.02, 58.05) --
	( 48.18, 58.05) --
	( 48.18, 58.05) --
	( 48.34, 58.05) --
	( 48.34, 58.05) --
	( 48.50, 58.05) --
	( 48.50, 58.05) --
	( 48.66, 58.05) --
	( 48.66, 60.77) --
	( 48.82, 60.77) --
	( 48.82, 60.77) --
	( 48.98, 60.77) --
	( 48.98, 60.77) --
	( 49.14, 60.77) --
	( 49.14, 60.77) --
	( 49.30, 60.77) --
	( 49.30, 60.77) --
	( 49.46, 60.77) --
	( 49.46, 60.77) --
	( 49.63, 60.77) --
	( 49.63, 60.77) --
	( 49.79, 60.77) --
	( 49.79, 60.77) --
	( 49.95, 60.77) --
	( 49.95, 60.77) --
	( 50.11, 60.77) --
	( 50.11, 60.77) --
	( 50.27, 60.77) --
	( 50.27, 60.77) --
	( 50.43, 60.77) --
	( 50.43, 60.77) --
	( 50.59, 60.77) --
	( 50.59, 60.77) --
	( 50.75, 60.77) --
	( 50.75, 60.77) --
	( 50.91, 60.77) --
	( 50.91, 60.77) --
	( 51.07, 60.77) --
	( 51.07, 63.49) --
	( 51.23, 63.49) --
	( 51.23, 63.49) --
	( 51.39, 63.49) --
	( 51.39, 63.49) --
	( 51.55, 63.49) --
	( 51.55, 63.49) --
	( 51.71, 63.49) --
	( 51.71, 63.49) --
	( 51.87, 63.49) --
	( 51.87, 63.49) --
	( 52.03, 63.49) --
	( 52.03, 63.49) --
	( 52.20, 63.49) --
	( 52.20, 63.49) --
	( 52.36, 63.49) --
	( 52.36, 63.49) --
	( 52.52, 63.49) --
	( 52.52, 66.21) --
	( 52.68, 66.21) --
	( 52.68, 66.21) --
	( 52.84, 66.21) --
	( 52.84, 66.21) --
	( 53.00, 66.21) --
	( 53.00, 66.21) --
	( 53.16, 66.21) --
	( 53.16, 66.21) --
	( 53.32, 66.21) --
	( 53.32, 66.21) --
	( 53.48, 66.21) --
	( 53.48, 66.21) --
	( 53.64, 66.21) --
	( 53.64, 66.21) --
	( 53.80, 66.21) --
	( 53.80, 66.21) --
	( 53.96, 66.21) --
	( 53.96, 66.21) --
	( 54.12, 66.21) --
	( 54.12, 66.21) --
	( 54.28, 66.21) --
	( 54.28, 66.21) --
	( 54.44, 66.21) --
	( 54.44, 66.21) --
	( 54.60, 66.21) --
	( 54.60, 66.21) --
	( 54.76, 66.21) --
	( 54.76, 66.21) --
	( 54.93, 66.21) --
	( 54.93, 66.21) --
	( 55.09, 66.21) --
	( 55.09, 66.21) --
	( 55.25, 66.21) --
	( 55.25, 68.94) --
	( 55.41, 68.94) --
	( 55.41, 68.94) --
	( 55.57, 68.94) --
	( 55.57, 68.94) --
	( 55.73, 68.94) --
	( 55.73, 68.94) --
	( 55.89, 68.94) --
	( 55.89, 68.94) --
	( 56.05, 68.94) --
	( 56.05, 68.94) --
	( 56.21, 68.94) --
	( 56.21, 68.94) --
	( 56.37, 68.94) --
	( 56.37, 68.94) --
	( 56.53, 68.94) --
	( 56.53, 68.94) --
	( 56.69, 68.94) --
	( 56.69, 68.94) --
	( 56.85, 68.94) --
	( 56.85, 68.94) --
	( 57.01, 68.94) --
	( 57.01, 68.94) --
	( 57.17, 68.94) --
	( 57.17, 68.94) --
	( 57.33, 68.94) --
	( 57.33, 71.66) --
	( 57.49, 71.66) --
	( 57.49, 71.66) --
	( 57.66, 71.66) --
	( 57.66, 71.66) --
	( 57.82, 71.66) --
	( 57.82, 71.66) --
	( 57.98, 71.66) --
	( 57.98, 71.66) --
	( 58.14, 71.66) --
	( 58.14, 71.66) --
	( 58.30, 71.66) --
	( 58.30, 71.66) --
	( 58.46, 71.66) --
	( 58.46, 71.66) --
	( 58.62, 71.66) --
	( 58.62, 71.66) --
	( 58.78, 71.66) --
	( 58.78, 71.66) --
	( 58.94, 71.66) --
	( 58.94, 71.66) --
	( 59.10, 71.66) --
	( 59.10, 71.66) --
	( 59.26, 71.66) --
	( 59.26, 71.66) --
	( 59.42, 71.66) --
	( 59.42, 71.66) --
	( 59.58, 71.66) --
	( 59.58, 71.66) --
	( 59.74, 71.66) --
	( 59.74, 71.66) --
	( 59.90, 71.66) --
	( 59.90, 71.66) --
	( 60.06, 71.66) --
	( 60.06, 74.38) --
	( 60.23, 74.38) --
	( 60.23, 74.38) --
	( 60.39, 74.38) --
	( 60.39, 74.38) --
	( 60.55, 74.38) --
	( 60.55, 74.38) --
	( 60.71, 74.38) --
	( 60.71, 74.38) --
	( 60.87, 74.38) --
	( 60.87, 74.38) --
	( 61.03, 74.38) --
	( 61.03, 74.38) --
	( 61.19, 74.38) --
	( 61.19, 74.38) --
	( 61.35, 74.38) --
	( 61.35, 74.38) --
	( 61.51, 74.38) --
	( 61.51, 74.38) --
	( 61.67, 74.38) --
	( 61.67, 74.38) --
	( 61.83, 74.38) --
	( 61.83, 74.38) --
	( 61.99, 74.38) --
	( 61.99, 74.38) --
	( 62.15, 74.38) --
	( 62.15, 74.38) --
	( 62.31, 74.38) --
	( 62.31, 74.38) --
	( 62.47, 74.38) --
	( 62.47, 74.38) --
	( 62.63, 74.38) --
	( 62.63, 74.38) --
	( 62.79, 74.38) --
	( 62.79, 74.38) --
	( 62.96, 74.38) --
	( 62.96, 77.10) --
	( 63.12, 77.10) --
	( 63.12, 77.10) --
	( 63.28, 77.10) --
	( 63.28, 77.10) --
	( 63.44, 77.10) --
	( 63.44, 77.10) --
	( 63.60, 77.10) --
	( 63.60, 77.10) --
	( 63.76, 77.10) --
	( 63.76, 77.10) --
	( 63.92, 77.10) --
	( 63.92, 77.10) --
	( 64.08, 77.10) --
	( 64.08, 77.10) --
	( 64.24, 77.10) --
	( 64.24, 77.10) --
	( 64.40, 77.10) --
	( 64.40, 77.10) --
	( 64.56, 77.10) --
	( 64.56, 77.10) --
	( 64.72, 77.10) --
	( 64.72, 77.10) --
	( 64.88, 77.10) --
	( 64.88, 79.82) --
	( 65.04, 79.82) --
	( 65.04, 79.82) --
	( 65.20, 79.82) --
	( 65.20, 79.82) --
	( 65.36, 79.82) --
	( 65.36, 79.82) --
	( 65.52, 79.82) --
	( 65.52, 79.82) --
	( 65.69, 79.82) --
	( 65.69, 79.82) --
	( 65.85, 79.82) --
	( 65.85, 79.82) --
	( 66.01, 79.82) --
	( 66.01, 79.82) --
	( 66.17, 79.82) --
	( 66.17, 79.82) --
	( 66.33, 79.82) --
	( 66.33, 79.82) --
	( 66.49, 79.82) --
	( 66.49, 79.82) --
	( 66.65, 79.82) --
	( 66.65, 79.82) --
	( 66.81, 79.82) --
	( 66.81, 79.82) --
	( 66.97, 79.82) --
	( 66.97, 82.55) --
	( 67.13, 82.55) --
	( 67.13, 82.55) --
	( 67.29, 82.55) --
	( 67.29, 82.55) --
	( 67.45, 82.55) --
	( 67.45, 82.55) --
	( 67.61, 82.55) --
	( 67.61, 82.55) --
	( 67.77, 82.55) --
	( 67.77, 82.55) --
	( 67.93, 82.55) --
	( 67.93, 82.55) --
	( 68.09, 82.55) --
	( 68.09, 82.55) --
	( 68.25, 82.55) --
	( 68.25, 82.55) --
	( 68.42, 82.55) --
	( 68.42, 82.55) --
	( 68.58, 82.55) --
	( 68.58, 82.55) --
	( 68.74, 82.55) --
	( 68.74, 82.55) --
	( 68.90, 82.55) --
	( 68.90, 82.55) --
	( 69.06, 82.55) --
	( 69.06, 82.55) --
	( 69.22, 82.55) --
	( 69.22, 82.55) --
	( 69.38, 82.55) --
	( 69.38, 82.55) --
	( 69.54, 82.55) --
	( 69.54, 82.55) --
	( 69.70, 82.55) --
	( 69.70, 85.27) --
	( 69.86, 85.27) --
	( 69.86, 85.27) --
	( 70.02, 85.27) --
	( 70.02, 85.27) --
	( 70.18, 85.27) --
	( 70.18, 85.27) --
	( 70.34, 85.27) --
	( 70.34, 85.27) --
	( 70.50, 85.27) --
	( 70.50, 85.27) --
	( 70.66, 85.27) --
	( 70.66, 85.27) --
	( 70.82, 85.27) --
	( 70.82, 85.27) --
	( 70.99, 85.27) --
	( 70.99, 85.27) --
	( 71.15, 85.27) --
	( 71.15, 85.27) --
	( 71.31, 85.27) --
	( 71.31, 85.27) --
	( 71.47, 85.27) --
	( 71.47, 85.27) --
	( 71.63, 85.27) --
	( 71.63, 85.27) --
	( 71.79, 85.27) --
	( 71.79, 85.27) --
	( 71.95, 85.27) --
	( 71.95, 85.27) --
	( 72.11, 85.27) --
	( 72.11, 85.27) --
	( 72.27, 85.27) --
	( 72.27, 85.27) --
	( 72.43, 85.27) --
	( 72.43, 85.27) --
	( 72.59, 85.27) --
	( 72.59, 85.27) --
	( 72.75, 85.27) --
	( 72.75, 85.27) --
	( 72.91, 85.27) --
	( 72.91, 87.99) --
	( 73.07, 87.99) --
	( 73.07, 87.99) --
	( 73.23, 87.99) --
	( 73.23, 87.99) --
	( 73.39, 87.99) --
	( 73.39, 87.99) --
	( 73.55, 87.99) --
	( 73.55, 87.99) --
	( 73.72, 87.99) --
	( 73.72, 87.99) --
	( 73.88, 87.99) --
	( 73.88, 87.99) --
	( 74.04, 87.99) --
	( 74.04, 87.99) --
	( 74.20, 87.99) --
	( 74.20, 87.99) --
	( 74.36, 87.99) --
	( 74.36, 87.99) --
	( 74.52, 87.99) --
	( 74.52, 87.99) --
	( 74.68, 87.99) --
	( 74.68, 87.99) --
	( 74.84, 87.99) --
	( 74.84, 90.71) --
	( 75.00, 90.71) --
	( 75.00, 90.71) --
	( 75.16, 90.71) --
	( 75.16, 90.71) --
	( 75.32, 90.71) --
	( 75.32, 90.71) --
	( 75.48, 90.71) --
	( 75.48, 90.71) --
	( 75.64, 90.71) --
	( 75.64, 90.71) --
	( 75.80, 90.71) --
	( 75.80, 90.71) --
	( 75.96, 90.71) --
	( 75.96, 90.71) --
	( 76.12, 90.71) --
	( 76.12, 90.71) --
	( 76.28, 90.71) --
	( 76.28, 90.71) --
	( 76.45, 90.71) --
	( 76.45, 90.71) --
	( 76.61, 90.71) --
	( 76.61, 90.71) --
	( 76.77, 90.71) --
	( 76.77, 90.71) --
	( 76.93, 90.71) --
	( 76.93, 90.71) --
	( 77.09, 90.71) --
	( 77.09, 93.43) --
	( 77.25, 93.43) --
	( 77.25, 93.43) --
	( 77.41, 93.43) --
	( 77.41, 93.43) --
	( 77.57, 93.43) --
	( 77.57, 93.43) --
	( 77.73, 93.43) --
	( 77.73, 93.43) --
	( 77.89, 93.43) --
	( 77.89, 93.43) --
	( 78.05, 93.43) --
	( 78.05, 93.43) --
	( 78.21, 93.43) --
	( 78.21, 93.43) --
	( 78.37, 93.43) --
	( 78.37, 93.43) --
	( 78.53, 93.43) --
	( 78.53, 93.43) --
	( 78.69, 93.43) --
	( 78.69, 93.43) --
	( 78.85, 93.43) --
	( 78.85, 93.43) --
	( 79.02, 93.43) --
	( 79.02, 93.43) --
	( 79.18, 93.43) --
	( 79.18, 93.43) --
	( 79.34, 93.43) --
	( 79.34, 96.16) --
	( 79.50, 96.16) --
	( 79.50, 96.16) --
	( 79.66, 96.16) --
	( 79.66, 96.16) --
	( 79.82, 96.16) --
	( 79.82, 96.16) --
	( 79.98, 96.16) --
	( 79.98, 96.16) --
	( 80.14, 96.16) --
	( 80.14, 96.16) --
	( 80.30, 96.16) --
	( 80.30, 96.16) --
	( 80.46, 96.16) --
	( 80.46, 96.16) --
	( 80.62, 96.16) --
	( 80.62, 96.16) --
	( 80.78, 96.16) --
	( 80.78, 96.16) --
	( 80.94, 96.16) --
	( 80.94, 96.16) --
	( 81.10, 96.16) --
	( 81.10, 96.16) --
	( 81.26, 96.16) --
	( 81.26, 96.16) --
	( 81.42, 96.16) --
	( 81.42, 96.16) --
	( 81.58, 96.16) --
	( 81.58, 96.16) --
	( 81.75, 96.16) --
	( 81.75, 96.16) --
	( 81.91, 96.16) --
	( 81.91, 96.16) --
	( 82.07, 96.16) --
	( 82.07, 96.16) --
	( 82.23, 96.16) --
	( 82.23, 96.16) --
	( 82.39, 96.16) --
	( 82.39, 96.16) --
	( 82.55, 96.16) --
	( 82.55, 96.16) --
	( 82.71, 96.16) --
	( 82.71, 98.88) --
	( 82.87, 98.88) --
	( 82.87, 98.88) --
	( 83.03, 98.88) --
	( 83.03, 98.88) --
	( 83.19, 98.88) --
	( 83.19, 98.88) --
	( 83.35, 98.88) --
	( 83.35, 98.88) --
	( 83.51, 98.88) --
	( 83.51, 98.88) --
	( 83.67, 98.88) --
	( 83.67, 98.88) --
	( 83.83, 98.88) --
	( 83.83, 98.88) --
	( 83.99, 98.88) --
	( 83.99, 98.88) --
	( 84.15, 98.88) --
	( 84.15, 98.88) --
	( 84.31, 98.88) --
	( 84.31, 98.88) --
	( 84.48, 98.88) --
	( 84.48, 98.88) --
	( 84.64, 98.88) --
	( 84.64, 98.88) --
	( 84.80, 98.88) --
	( 84.80, 98.88) --
	( 84.96, 98.88) --
	( 84.96,101.60) --
	( 85.12,101.60) --
	( 85.12,101.60) --
	( 85.28,101.60) --
	( 85.28,101.60) --
	( 85.44,101.60) --
	( 85.44,101.60) --
	( 85.60,101.60) --
	( 85.60,101.60) --
	( 85.76,101.60) --
	( 85.76,101.60) --
	( 85.92,101.60) --
	( 85.92,101.60) --
	( 86.08,101.60) --
	( 86.08,101.60) --
	( 86.24,101.60) --
	( 86.24,101.60) --
	( 86.40,101.60) --
	( 86.40,101.60) --
	( 86.56,101.60) --
	( 86.56,101.60) --
	( 86.72,101.60) --
	( 86.72,101.60) --
	( 86.88,101.60) --
	( 86.88,101.60) --
	( 87.05,101.60) --
	( 87.05,101.60) --
	( 87.21,101.60) --
	( 87.21,101.60) --
	( 87.37,101.60) --
	( 87.37,101.60) --
	( 87.53,101.60) --
	( 87.53,104.32) --
	( 87.69,104.32) --
	( 87.69,104.32) --
	( 87.85,104.32) --
	( 87.85,104.32) --
	( 88.01,104.32) --
	( 88.01,104.32) --
	( 88.17,104.32) --
	( 88.17,104.32) --
	( 88.33,104.32) --
	( 88.33,104.32) --
	( 88.49,104.32) --
	( 88.49,104.32) --
	( 88.65,104.32) --
	( 88.65,104.32) --
	( 88.81,104.32) --
	( 88.81,104.32) --
	( 88.97,104.32) --
	( 88.97,104.32) --
	( 89.13,104.32) --
	( 89.13,104.32) --
	( 89.29,104.32) --
	( 89.29,107.04) --
	( 89.45,107.04) --
	( 89.45,107.04) --
	( 89.61,107.04) --
	( 89.61,107.04) --
	( 89.78,107.04) --
	( 89.78,107.04) --
	( 89.94,107.04) --
	( 89.94,107.04) --
	( 90.10,107.04) --
	( 90.10,107.04) --
	( 90.26,107.04) --
	( 90.26,107.04) --
	( 90.42,107.04) --
	( 90.42,107.04) --
	( 90.58,107.04) --
	( 90.58,107.04) --
	( 90.74,107.04) --
	( 90.74,107.04) --
	( 90.90,107.04) --
	( 90.90,107.04) --
	( 91.06,107.04) --
	( 91.06,107.04) --
	( 91.22,107.04) --
	( 91.22,107.04) --
	( 91.38,107.04) --
	( 91.38,107.04) --
	( 91.54,107.04) --
	( 91.54,107.04) --
	( 91.70,107.04) --
	( 91.70,107.04) --
	( 91.86,107.04) --
	( 91.86,107.04) --
	( 92.02,107.04) --
	( 92.02,107.04) --
	( 92.18,107.04) --
	( 92.18,107.04) --
	( 92.34,107.04) --
	( 92.34,109.77) --
	( 92.51,109.77) --
	( 92.51,109.77) --
	( 92.67,109.77) --
	( 92.67,109.77) --
	( 92.83,109.77) --
	( 92.83,109.77) --
	( 92.99,109.77) --
	( 92.99,109.77) --
	( 93.15,109.77) --
	( 93.15,109.77) --
	( 93.31,109.77) --
	( 93.31,109.77) --
	( 93.47,109.77) --
	( 93.47,109.77) --
	( 93.63,109.77) --
	( 93.63,109.77) --
	( 93.79,109.77) --
	( 93.79,109.77) --
	( 93.95,109.77) --
	( 93.95,109.77) --
	( 94.11,109.77) --
	( 94.11,109.77) --
	( 94.27,109.77) --
	( 94.27,109.77) --
	( 94.43,109.77) --
	( 94.43,109.77) --
	( 94.59,109.77) --
	( 94.59,109.77) --
	( 94.75,109.77) --
	( 94.75,112.49) --
	( 94.91,112.49) --
	( 94.91,112.49) --
	( 95.08,112.49) --
	( 95.08,112.49) --
	( 95.24,112.49) --
	( 95.24,112.49) --
	( 95.40,112.49) --
	( 95.40,112.49) --
	( 95.56,112.49) --
	( 95.56,112.49) --
	( 95.72,112.49) --
	( 95.72,112.49) --
	( 95.88,112.49) --
	( 95.88,112.49) --
	( 96.04,112.49) --
	( 96.04,112.49) --
	( 96.20,112.49) --
	( 96.20,112.49) --
	( 96.36,112.49) --
	( 96.36,112.49) --
	( 96.52,112.49) --
	( 96.52,112.49) --
	( 96.68,112.49) --
	( 96.68,112.49) --
	( 96.84,112.49) --
	( 96.84,112.49) --
	( 97.00,112.49) --
	( 97.00,112.49) --
	( 97.16,112.49) --
	( 97.16,112.49) --
	( 97.32,112.49) --
	( 97.32,112.49) --
	( 97.48,112.49) --
	( 97.48,115.21) --
	( 97.64,115.21) --
	( 97.64,115.21) --
	( 97.81,115.21) --
	( 97.81,115.21) --
	( 97.97,115.21) --
	( 97.97,115.21) --
	( 98.13,115.21) --
	( 98.13,115.21) --
	( 98.29,115.21) --
	( 98.29,115.21) --
	( 98.45,115.21) --
	( 98.45,115.21) --
	( 98.61,115.21) --
	( 98.61,115.21) --
	( 98.77,115.21) --
	( 98.77,115.21) --
	( 98.93,115.21) --
	( 98.93,115.21) --
	( 99.09,115.21) --
	( 99.09,115.21) --
	( 99.25,115.21) --
	( 99.25,115.21) --
	( 99.41,115.21) --
	( 99.41,115.21) --
	( 99.57,115.21) --
	( 99.57,115.21) --
	( 99.73,115.21) --
	( 99.73,115.21) --
	( 99.89,115.21) --
	( 99.89,115.21) --
	(100.05,115.21) --
	(100.05,115.21) --
	(100.21,115.21) --
	(100.21,115.21) --
	(100.38,115.21) --
	(100.38,115.21) --
	(100.54,115.21) --
	(100.54,115.21) --
	(100.70,115.21) --
	(100.70,117.93) --
	(100.86,117.93) --
	(100.86,117.93) --
	(101.02,117.93) --
	(101.02,117.93) --
	(101.18,117.93) --
	(101.18,117.93) --
	(101.34,117.93) --
	(101.34,117.93) --
	(101.50,117.93) --
	(101.50,117.93) --
	(101.66,117.93) --
	(101.66,117.93) --
	(101.82,117.93) --
	(101.82,117.93) --
	(101.98,117.93) --
	(101.98,117.93) --
	(102.14,117.93) --
	(102.14,117.93) --
	(102.30,117.93) --
	(102.30,117.93) --
	(102.46,117.93) --
	(102.46,117.93) --
	(102.62,117.93) --
	(102.62,117.93) --
	(102.78,117.93) --
	(102.78,117.93) --
	(102.94,117.93) --
	(102.94,117.93) --
	(103.11,117.93) --
	(103.11,117.93) --
	(103.27,117.93) --
	(103.27,120.65) --
	(103.43,120.65) --
	(103.43,120.65) --
	(103.59,120.65) --
	(103.59,120.65) --
	(103.75,120.65) --
	(103.75,120.65) --
	(103.91,120.65) --
	(103.91,120.65) --
	(104.07,120.65) --
	(104.07,120.65) --
	(104.23,120.65) --
	(104.23,120.65) --
	(104.39,120.65) --
	(104.39,120.65) --
	(104.55,120.65) --
	(104.55,120.65) --
	(104.71,120.65) --
	(104.71,120.65) --
	(104.87,120.65) --
	(104.87,120.65) --
	(105.03,120.65) --
	(105.03,120.65) --
	(105.19,120.65) --
	(105.19,120.65) --
	(105.35,120.65) --
	(105.35,120.65) --
	(105.51,120.65) --
	(105.51,120.65) --
	(105.67,120.65) --
	(105.67,120.65) --
	(105.84,120.65) --
	(105.84,120.65) --
	(106.00,120.65) --
	(106.00,123.38) --
	(106.16,123.38) --
	(106.16,123.38) --
	(106.32,123.38) --
	(106.32,123.38) --
	(106.48,123.38) --
	(106.48,123.38) --
	(106.64,123.38) --
	(106.64,123.38) --
	(106.80,123.38) --
	(106.80,123.38) --
	(106.96,123.38) --
	(106.96,123.38) --
	(107.12,123.38) --
	(107.12,123.38) --
	(107.28,123.38) --
	(107.28,123.38) --
	(107.44,123.38) --
	(107.44,123.38) --
	(107.60,123.38) --
	(107.60,123.38) --
	(107.76,123.38) --
	(107.76,123.38) --
	(107.92,123.38) --
	(107.92,123.38) --
	(108.08,123.38) --
	(108.08,123.38) --
	(108.24,123.38) --
	(108.24,126.10) --
	(108.41,126.10) --
	(108.41,126.10) --
	(108.57,126.10) --
	(108.57,126.10) --
	(108.73,126.10) --
	(108.73,126.10) --
	(108.89,126.10) --
	(108.89,126.10) --
	(109.05,126.10) --
	(109.05,126.10) --
	(109.21,126.10) --
	(109.21,126.10) --
	(109.37,126.10) --
	(109.37,126.10) --
	(109.53,126.10) --
	(109.53,126.10) --
	(109.69,126.10) --
	(109.69,126.10) --
	(109.85,126.10) --
	(109.85,126.10) --
	(110.01,126.10) --
	(110.01,126.10) --
	(110.17,126.10) --
	(110.17,126.10) --
	(110.33,126.10) --
	(110.33,126.10) --
	(110.49,126.10) --
	(110.49,126.10) --
	(110.65,126.10) --
	(110.65,126.10) --
	(110.81,126.10) --
	(110.81,128.82) --
	(110.97,128.82) --
	(110.97,128.82) --
	(111.14,128.82) --
	(111.14,128.82) --
	(111.30,128.82) --
	(111.30,128.82) --
	(111.46,128.82) --
	(111.46,128.82) --
	(111.62,128.82) --
	(111.62,128.82) --
	(111.78,128.82) --
	(111.78,128.82) --
	(111.94,128.82) --
	(111.94,128.82) --
	(112.10,128.82) --
	(112.10,128.82) --
	(112.26,128.82) --
	(112.26,128.82) --
	(112.42,128.82) --
	(112.42,128.82) --
	(112.58,128.82) --
	(112.58,128.82) --
	(112.74,128.82) --
	(112.74,128.82) --
	(112.90,128.82) --
	(112.90,128.82) --
	(113.06,128.82) --
	(113.06,128.82) --
	(113.22,128.82) --
	(113.22,128.82) --
	(113.38,128.82) --
	(113.38,128.82) --
	(113.54,128.82) --
	(113.54,128.82) --
	(113.70,128.82) --
	(113.70,131.54) --
	(113.87,131.54) --
	(113.87,131.54) --
	(114.03,131.54) --
	(114.03,131.54) --
	(114.19,131.54) --
	(114.19,131.54) --
	(114.35,131.54) --
	(114.35,131.54) --
	(114.51,131.54) --
	(114.51,131.54) --
	(114.67,131.54) --
	(114.67,131.54) --
	(114.83,131.54) --
	(114.83,131.54) --
	(114.99,131.54) --
	(114.99,131.54) --
	(115.15,131.54) --
	(115.15,131.54) --
	(115.31,131.54) --
	(115.31,131.54) --
	(115.47,131.54) --
	(115.47,131.54) --
	(115.63,131.54) --
	(115.63,131.54) --
	(115.79,131.54) --
	(115.79,131.54) --
	(115.95,131.54) --
	(115.95,131.54) --
	(116.11,131.54) --
	(116.11,131.54) --
	(116.27,131.54) --
	(116.27,131.54) --
	(116.44,131.54) --
	(116.44,131.54) --
	(116.60,131.54) --
	(116.60,131.54) --
	(116.76,131.54) --
	(116.76,131.54) --
	(116.92,131.54) --
	(116.92,131.54) --
	(117.08,131.54) --
	(117.08,134.26) --
	(117.24,134.26) --
	(117.24,134.26) --
	(117.40,134.26) --
	(117.40,134.26) --
	(117.56,134.26) --
	(117.56,134.26) --
	(117.72,134.26) --
	(117.72,134.26) --
	(117.88,134.26) --
	(117.88,134.26) --
	(118.04,134.26) --
	(118.04,134.26) --
	(118.20,134.26) --
	(118.20,134.26) --
	(118.36,134.26) --
	(118.36,134.26) --
	(118.52,134.26) --
	(118.52,134.26) --
	(118.68,134.26) --
	(118.68,134.26) --
	(118.84,134.26) --
	(118.84,134.26) --
	(119.00,134.26) --
	(119.00,134.26) --
	(119.17,134.26) --
	(119.17,134.26) --
	(119.33,134.26) --
	(119.33,134.26) --
	(119.49,134.26) --
	(119.49,134.26) --
	(119.65,134.26) --
	(119.65,134.26) --
	(119.81,134.26) --
	(119.81,134.26) --
	(119.97,134.26) --
	(119.97,134.26) --
	(120.13,134.26) --
	(120.13,136.99) --
	(120.29,136.99) --
	(120.29,136.99) --
	(120.45,136.99) --
	(120.45,136.99) --
	(120.61,136.99) --
	(120.61,136.99) --
	(120.77,136.99) --
	(120.77,136.99) --
	(120.93,136.99) --
	(120.93,136.99) --
	(121.09,136.99) --
	(121.09,136.99) --
	(121.25,136.99) --
	(121.25,136.99) --
	(121.41,136.99) --
	(121.41,136.99) --
	(121.57,136.99) --
	(121.57,136.99) --
	(121.73,136.99) --
	(121.73,136.99) --
	(121.90,136.99) --
	(121.90,136.99) --
	(122.06,136.99) --
	(122.06,136.99) --
	(122.22,136.99) --
	(122.22,136.99) --
	(122.38,136.99) --
	(122.38,139.71) --
	(122.54,139.71) --
	(122.54,139.71) --
	(122.70,139.71) --
	(122.70,139.71) --
	(122.86,139.71) --
	(122.86,139.71) --
	(123.02,139.71) --
	(123.02,139.71) --
	(123.18,139.71) --
	(123.18,139.71) --
	(123.34,139.71) --
	(123.34,139.71) --
	(123.50,139.71) --
	(123.50,139.71) --
	(123.66,139.71) --
	(123.66,139.71) --
	(123.82,139.71) --
	(123.82,139.71) --
	(123.98,139.71) --
	(123.98,139.71) --
	(124.14,139.71) --
	(124.14,139.71) --
	(124.30,139.71) --
	(124.30,139.71) --
	(124.46,139.71) --
	(124.46,139.71) --
	(124.63,139.71) --
	(124.63,139.71) --
	(124.79,139.71) --
	(124.79,139.71) --
	(124.95,139.71) --
	(124.95,142.43) --
	(125.11,142.43) --
	(125.11,142.43) --
	(125.27,142.43) --
	(125.27,142.43) --
	(125.43,142.43) --
	(125.43,142.43) --
	(125.59,142.43) --
	(125.59,142.43) --
	(125.75,142.43) --
	(125.75,142.43) --
	(125.91,142.43) --
	(125.91,142.43) --
	(126.07,142.43) --
	(126.07,142.43) --
	(126.23,142.43) --
	(126.23,142.43) --
	(126.39,142.43) --
	(126.39,142.43) --
	(126.55,142.43) --
	(126.55,142.43) --
	(126.71,142.43) --
	(126.71,142.43) --
	(126.87,142.43) --
	(126.87,142.43) --
	(127.03,142.43) --
	(127.03,142.43) --
	(127.20,142.43) --
	(127.20,142.43) --
	(127.36,142.43) --
	(127.36,142.43) --
	(127.52,142.43) --
	(127.52,142.43) --
	(127.68,142.43) --
	(127.68,142.43) --
	(127.84,142.43) --
	(127.84,142.43) --
	(128.00,142.43) --
	(128.00,142.43) --
	(128.16,142.43) --
	(128.16,142.43) --
	(128.32,142.43) --
	(128.32,142.43) --
	(128.48,142.43) --
	(128.48,142.43) --
	(128.64,142.43) --
	(128.64,142.43) --
	(128.80,142.43) --
	(128.80,142.43) --
	(128.96,142.43) --
	(128.96,145.15) --
	(129.12,145.15) --
	(129.12,145.15) --
	(129.28,145.15) --
	(129.28,145.15) --
	(129.44,145.15) --
	(129.44,145.15) --
	(129.60,145.15) --
	(129.60,145.15) --
	(129.76,145.15) --
	(129.76,145.15) --
	(129.93,145.15) --
	(129.93,145.15) --
	(130.09,145.15) --
	(130.09,145.15) --
	(130.25,145.15) --
	(130.25,145.15) --
	(130.41,145.15) --
	(130.41,145.15) --
	(130.57,145.15) --
	(130.57,145.15) --
	(130.73,145.15) --
	(130.73,145.15) --
	(130.89,145.15) --
	(130.89,145.15) --
	(131.05,145.15) --
	(131.05,145.15) --
	(131.21,145.15) --
	(131.21,145.15) --
	(131.37,145.15) --
	(131.37,145.15) --
	(131.53,145.15) --
	(131.53,145.15) --
	(131.69,145.15) --
	(131.69,145.15) --
	(131.85,145.15) --
	(131.85,147.87) --
	(132.01,147.87) --
	(132.01,147.87) --
	(132.17,147.87) --
	(132.17,147.87) --
	(132.33,147.87) --
	(132.33,147.87) --
	(132.50,147.87) --
	(132.50,147.87) --
	(132.66,147.87) --
	(132.66,147.87) --
	(132.82,147.87) --
	(132.82,147.87) --
	(132.98,147.87) --
	(132.98,147.87) --
	(133.14,147.87) --
	(133.14,147.87) --
	(133.30,147.87) --
	(133.30,147.87) --
	(133.46,147.87) --
	(133.46,147.87) --
	(133.62,147.87) --
	(133.62,147.87) --
	(133.78,147.87) --
	(133.78,147.87) --
	(133.94,147.87) --
	(133.94,147.87) --
	(134.10,147.87) --
	(134.10,147.87) --
	(134.26,147.87) --
	(134.26,147.87) --
	(134.42,147.87) --
	(134.42,150.60) --
	(134.58,150.60) --
	(134.58,150.60) --
	(134.74,150.60) --
	(134.74,150.60) --
	(134.90,150.60) --
	(134.90,150.60) --
	(135.06,150.60) --
	(135.06,150.60) --
	(135.23,150.60) --
	(135.23,150.60) --
	(135.39,150.60) --
	(135.39,150.60) --
	(135.55,150.60) --
	(135.55,150.60) --
	(135.71,150.60) --
	(135.71,150.60) --
	(135.87,150.60) --
	(135.87,150.60) --
	(136.03,150.60) --
	(136.03,150.60) --
	(136.19,150.60) --
	(136.19,150.60) --
	(136.35,150.60) --
	(136.35,150.60) --
	(136.51,150.60) --
	(136.51,150.60) --
	(136.67,150.60) --
	(136.67,150.60) --
	(136.83,150.60) --
	(136.83,150.60) --
	(136.99,150.60) --
	(136.99,150.60) --
	(137.15,150.60) --
	(137.15,150.60) --
	(137.31,150.60) --
	(137.31,153.32) --
	(137.47,153.32) --
	(137.47,153.32) --
	(137.63,153.32) --
	(137.63,153.32) --
	(137.79,153.32) --
	(137.79,153.32) --
	(137.96,153.32) --
	(137.96,153.32) --
	(138.12,153.32) --
	(138.12,153.32) --
	(138.28,153.32) --
	(138.28,153.32) --
	(138.44,153.32) --
	(138.44,153.32) --
	(138.60,153.32) --
	(138.60,153.32) --
	(138.76,153.32) --
	(138.76,153.32) --
	(138.92,153.32) --
	(138.92,153.32) --
	(139.08,153.32) --
	(139.08,153.32) --
	(139.24,153.32) --
	(139.24,153.32) --
	(139.40,153.32) --
	(139.40,153.32) --
	(139.56,153.32) --
	(139.56,153.32) --
	(139.72,153.32) --
	(139.72,153.32) --
	(139.88,153.32) --
	(139.88,156.04) --
	(140.04,156.04) --
	(140.04,156.04) --
	(140.20,156.04) --
	(140.20,156.04) --
	(140.36,156.04) --
	(140.36,156.04) --
	(140.53,156.04) --
	(140.53,156.04) --
	(140.69,156.04) --
	(140.69,156.04) --
	(140.85,156.04) --
	(140.85,156.04) --
	(141.01,156.04) --
	(141.01,156.04) --
	(141.17,156.04) --
	(141.17,156.04) --
	(141.33,156.04) --
	(141.33,156.04) --
	(141.49,156.04) --
	(141.49,156.04) --
	(141.65,156.04) --
	(141.65,156.04) --
	(141.81,156.04) --
	(141.81,156.04) --
	(141.97,156.04) --
	(141.97,156.04) --
	(142.13,156.04) --
	(142.13,156.04) --
	(142.29,156.04) --
	(142.29,156.04) --
	(142.45,156.04) --
	(142.45,156.04) --
	(142.61,156.04) --
	(142.61,156.04) --
	(142.77,156.04) --
	(142.77,156.04) --
	(142.93,156.04) --
	(142.93,158.76) --
	(143.09,158.76) --
	(143.09,158.76) --
	(143.26,158.76) --
	(143.26,158.76) --
	(143.42,158.76) --
	(143.42,158.76) --
	(143.58,158.76) --
	(143.58,158.76) --
	(143.74,158.76) --
	(143.74,158.76) --
	(143.90,158.76) --
	(143.90,158.76) --
	(144.06,158.76) --
	(144.06,158.76) --
	(144.22,158.76) --
	(144.22,158.76) --
	(144.38,158.76) --
	(144.38,158.76) --
	(144.54,158.76) --
	(144.54,158.76) --
	(144.70,158.76) --
	(144.70,158.76) --
	(144.86,158.76) --
	(144.86,158.76) --
	(145.02,158.76) --
	(145.02,158.76) --
	(145.18,158.76) --
	(145.18,158.76) --
	(145.34,158.76) --
	(145.34,158.76) --
	(145.50,158.76) --
	(145.50,158.76) --
	(145.66,158.76) --
	(145.66,158.76) --
	(145.82,158.76) --
	(145.82,158.76) --
	(145.99,158.76) --
	(145.99,161.48) --
	(146.15,161.48) --
	(146.15,161.48) --
	(146.31,161.48) --
	(146.31,161.48) --
	(146.47,161.48) --
	(146.47,161.48) --
	(146.63,161.48) --
	(146.63,161.48) --
	(146.79,161.48) --
	(146.79,161.48) --
	(146.95,161.48) --
	(146.95,161.48) --
	(147.11,161.48) --
	(147.11,161.48) --
	(147.27,161.48) --
	(147.27,161.48) --
	(147.43,161.48) --
	(147.43,161.48) --
	(147.59,161.48) --
	(147.59,161.48) --
	(147.75,161.48) --
	(147.75,161.48) --
	(147.91,161.48) --
	(147.91,161.48) --
	(148.07,161.48) --
	(148.07,161.48) --
	(148.23,161.48) --
	(148.23,161.48) --
	(148.39,161.48) --
	(148.39,161.48) --
	(148.55,161.48) --
	(148.55,161.48) --
	(148.72,161.48) --
	(148.72,161.48) --
	(148.88,161.48) --
	(148.88,161.48) --
	(149.04,161.48) --
	(149.04,161.48) --
	(149.20,161.48) --
	(149.20,161.48) --
	(149.36,161.48) --
	(149.36,161.48) --
	(149.52,161.48) --
	(149.52,164.21) --
	(149.68,164.21) --
	(149.68,164.21) --
	(149.84,164.21) --
	(149.84,164.21) --
	(150.00,164.21) --
	(150.00,164.21) --
	(150.16,164.21) --
	(150.16,164.21) --
	(150.32,164.21) --
	(150.32,164.21) --
	(150.48,164.21) --
	(150.48,164.21) --
	(150.64,164.21) --
	(150.64,164.21) --
	(150.80,164.21) --
	(150.80,164.21) --
	(150.96,164.21) --
	(150.96,164.21) --
	(151.12,164.21) --
	(151.12,164.21) --
	(151.29,164.21) --
	(151.29,164.21) --
	(151.45,164.21) --
	(151.45,164.21) --
	(151.61,164.21) --
	(151.61,164.21) --
	(151.77,164.21) --
	(151.77,164.21) --
	(151.93,164.21) --
	(151.93,164.21) --
	(152.09,164.21) --
	(152.09,164.21) --
	(152.25,164.21) --
	(152.25,164.21) --
	(152.41,164.21) --
	(152.41,164.21) --
	(152.57,164.21) --
	(152.57,164.21) --
	(152.73,164.21) --
	(152.73,164.21) --
	(152.89,164.21) --
	(152.89,166.93) --
	(153.05,166.93) --
	(153.05,166.93) --
	(153.21,166.93) --
	(153.21,166.93) --
	(153.37,166.93) --
	(153.37,166.93) --
	(153.53,166.93) --
	(153.53,166.93) --
	(153.69,166.93) --
	(153.69,166.93) --
	(153.85,166.93) --
	(153.85,166.93) --
	(154.02,166.93) --
	(154.02,166.93) --
	(154.18,166.93) --
	(154.18,166.93) --
	(154.34,166.93) --
	(154.34,166.93) --
	(154.50,166.93) --
	(154.50,166.93) --
	(154.66,166.93) --
	(154.66,166.93) --
	(154.82,166.93) --
	(154.82,166.93) --
	(154.98,166.93) --
	(154.98,166.93) --
	(155.14,166.93) --
	(155.14,166.93) --
	(155.30,166.93) --
	(155.30,166.93) --
	(155.46,166.93) --
	(155.46,166.93) --
	(155.62,166.93) --
	(155.62,169.65) --
	(155.78,169.65) --
	(155.78,169.65) --
	(155.94,169.65) --
	(155.94,169.65) --
	(156.10,169.65) --
	(156.10,169.65) --
	(156.26,169.65) --
	(156.26,169.65) --
	(156.42,169.65) --
	(156.42,169.65) --
	(156.59,169.65) --
	(156.59,169.65) --
	(156.75,169.65) --
	(156.75,169.65) --
	(156.91,169.65) --
	(156.91,169.65) --
	(157.07,169.65) --
	(157.07,169.65) --
	(157.23,169.65) --
	(157.23,169.65) --
	(157.39,169.65) --
	(157.39,169.65) --
	(157.55,169.65) --
	(157.55,169.65) --
	(157.71,169.65) --
	(157.71,169.65) --
	(157.87,169.65) --
	(157.87,169.65) --
	(158.03,169.65) --
	(158.03,169.65) --
	(158.19,169.65) --
	(158.19,172.37) --
	(158.35,172.37) --
	(158.35,172.37) --
	(158.51,172.37) --
	(158.51,172.37) --
	(158.67,172.37) --
	(158.67,172.37) --
	(158.83,172.37) --
	(158.83,172.37) --
	(158.99,172.37) --
	(158.99,172.37) --
	(159.15,172.37) --
	(159.15,172.37) --
	(159.32,172.37) --
	(159.32,172.37) --
	(159.48,172.37) --
	(159.48,172.37) --
	(159.64,172.37) --
	(159.64,172.37) --
	(159.80,172.37) --
	(159.80,172.37) --
	(159.96,172.37) --
	(159.96,172.37) --
	(160.12,172.37) --
	(160.12,172.37) --
	(160.28,172.37) --
	(160.28,172.37) --
	(160.44,172.37) --
	(160.44,172.37) --
	(160.60,172.37) --
	(160.60,172.37) --
	(160.76,172.37) --
	(160.76,172.37) --
	(160.92,172.37) --
	(160.92,172.37) --
	(161.08,172.37) --
	(161.08,172.37) --
	(161.24,172.37) --
	(161.24,172.37) --
	(161.40,172.37) --
	(161.40,172.37) --
	(161.56,172.37) --
	(161.56,172.37) --
	(161.72,172.37) --
	(161.72,175.09) --
	(161.88,175.09) --
	(161.88,175.09) --
	(162.05,175.09) --
	(162.05,175.09) --
	(162.21,175.09) --
	(162.21,175.09) --
	(162.37,175.09) --
	(162.37,175.09) --
	(162.53,175.09) --
	(162.53,175.09) --
	(162.69,175.09) --
	(162.69,175.09) --
	(162.85,175.09) --
	(162.85,175.09) --
	(163.01,175.09) --
	(163.01,175.09) --
	(163.17,175.09) --
	(163.17,175.09) --
	(163.33,175.09) --
	(163.33,175.09) --
	(163.49,175.09) --
	(163.49,175.09) --
	(163.65,175.09) --
	(163.65,175.09) --
	(163.81,175.09) --
	(163.81,175.09) --
	(163.97,175.09) --
	(163.97,175.09) --
	(164.13,175.09) --
	(164.13,175.09) --
	(164.29,175.09) --
	(164.29,175.09) --
	(164.45,175.09) --
	(164.45,175.09) --
	(164.61,175.09) --
	(164.61,175.09) --
	(164.78,175.09) --
	(164.78,175.09) --
	(164.94,175.09) --
	(164.94,175.09) --
	(165.10,175.09) --
	(165.10,175.09) --
	(165.26,175.09) --
	(165.26,175.09) --
	(165.42,175.09) --
	(165.42,175.09) --
	(165.58,175.09) --
	(165.58,175.09) --
	(165.74,175.09) --
	(165.74,177.82) --
	(165.90,177.82) --
	(165.90,177.82) --
	(166.06,177.82) --
	(166.06,177.82) --
	(166.22,177.82) --
	(166.22,177.82) --
	(166.38,177.82) --
	(166.38,177.82) --
	(166.54,177.82) --
	(166.54,177.82) --
	(166.70,177.82) --
	(166.70,177.82) --
	(166.86,177.82) --
	(166.86,177.82) --
	(167.02,177.82) --
	(167.02,177.82) --
	(167.18,177.82) --
	(167.18,177.82) --
	(167.35,177.82) --
	(167.35,177.82) --
	(167.51,177.82) --
	(167.51,177.82) --
	(167.67,177.82) --
	(167.67,177.82) --
	(167.83,177.82) --
	(167.83,177.82) --
	(167.99,177.82) --
	(167.99,177.82) --
	(168.15,177.82) --
	(168.15,177.82) --
	(168.31,177.82) --
	(168.31,177.82) --
	(168.47,177.82) --
	(168.47,177.82) --
	(168.63,177.82) --
	(168.63,177.82) --
	(168.79,177.82) --
	(168.79,177.82) --
	(168.95,177.82) --
	(168.95,177.82) --
	(169.11,177.82) --
	(169.11,180.54) --
	(169.27,180.54) --
	(169.27,180.54) --
	(169.43,180.54) --
	(169.43,180.54) --
	(169.59,180.54) --
	(169.59,180.54) --
	(169.75,180.54) --
	(169.75,180.54) --
	(169.91,180.54) --
	(169.91,180.54) --
	(170.08,180.54) --
	(170.08,180.54) --
	(170.24,180.54) --
	(170.24,180.54) --
	(170.40,180.54) --
	(170.40,180.54) --
	(170.56,180.54) --
	(170.56,180.54) --
	(170.72,180.54) --
	(170.72,180.54) --
	(170.88,180.54) --
	(170.88,180.54) --
	(171.04,180.54) --
	(171.04,180.54) --
	(171.20,180.54) --
	(171.20,180.54) --
	(171.36,180.54) --
	(171.36,180.54) --
	(171.52,180.54) --
	(171.52,180.54) --
	(171.68,180.54) --
	(171.68,180.54) --
	(171.84,180.54) --
	(171.84,180.54) --
	(172.00,180.54) --
	(172.00,180.54) --
	(172.16,180.54) --
	(172.16,180.54) --
	(172.32,180.54) --
	(172.32,180.54) --
	(172.48,180.54) --
	(172.48,180.54) --
	(172.64,180.54) --
	(172.64,183.26) --
	(172.81,183.26) --
	(172.81,183.26) --
	(172.97,183.26) --
	(172.97,183.26) --
	(173.13,183.26) --
	(173.13,183.26) --
	(173.29,183.26) --
	(173.29,183.26) --
	(173.45,183.26) --
	(173.45,183.26) --
	(173.61,183.26) --
	(173.61,183.26) --
	(173.77,183.26) --
	(173.77,183.26) --
	(173.93,183.26) --
	(173.93,183.26) --
	(174.09,183.26) --
	(174.09,183.26) --
	(174.25,183.26) --
	(174.25,183.26) --
	(174.41,183.26) --
	(174.41,183.26) --
	(174.57,183.26) --
	(174.57,183.26) --
	(174.73,183.26) --
	(174.73,183.26) --
	(174.89,183.26) --
	(174.89,183.26) --
	(175.05,183.26) --
	(175.05,183.26) --
	(175.21,183.26) --
	(175.21,183.26) --
	(175.38,183.26) --
	(175.38,183.26) --
	(175.54,183.26) --
	(175.54,183.26) --
	(175.70,183.26) --
	(175.70,183.26) --
	(175.86,183.26) --
	(175.86,183.26) --
	(176.02,183.26) --
	(176.02,183.26) --
	(176.18,183.26) --
	(176.18,183.26) --
	(176.34,183.26) --
	(176.34,183.26) --
	(176.50,183.26) --
	(176.50,183.26) --
	(176.66,183.26) --
	(176.66,185.98) --
	(176.82,185.98) --
	(176.82,185.98) --
	(176.98,185.98) --
	(176.98,185.98) --
	(177.14,185.98) --
	(177.14,185.98) --
	(177.30,185.98) --
	(177.30,185.98) --
	(177.46,185.98) --
	(177.46,185.98) --
	(177.62,185.98) --
	(177.62,185.98) --
	(177.78,185.98) --
	(177.78,185.98) --
	(177.94,185.98) --
	(177.94,185.98) --
	(178.11,185.98) --
	(178.11,185.98) --
	(178.27,185.98) --
	(178.27,185.98) --
	(178.43,185.98) --
	(178.43,185.98) --
	(178.59,185.98) --
	(178.59,185.98) --
	(178.75,185.98) --
	(178.75,185.98) --
	(178.91,185.98) --
	(178.91,185.98) --
	(179.07,185.98) --
	(179.07,185.98) --
	(179.23,185.98) --
	(179.23,185.98) --
	(179.39,185.98) --
	(179.39,185.98) --
	(179.55,185.98) --
	(179.55,185.98) --
	(179.71,185.98) --
	(179.71,185.98) --
	(179.87,185.98) --
	(179.87,185.98) --
	(180.03,185.98) --
	(180.03,185.98) --
	(180.19,185.98) --
	(180.19,185.98) --
	(180.35,185.98) --
	(180.35,188.70) --
	(180.51,188.70) --
	(180.51,188.70) --
	(180.67,188.70) --
	(180.67,188.70) --
	(180.84,188.70) --
	(180.84,188.70) --
	(181.00,188.70) --
	(181.00,188.70) --
	(181.16,188.70) --
	(181.16,188.70) --
	(181.32,188.70) --
	(181.32,188.70) --
	(181.48,188.70) --
	(181.48,188.70) --
	(181.64,188.70) --
	(181.64,188.70) --
	(181.80,188.70) --
	(181.80,188.70) --
	(181.96,188.70) --
	(181.96,188.70) --
	(182.12,188.70) --
	(182.12,188.70) --
	(182.28,188.70) --
	(182.28,188.70) --
	(182.44,188.70) --
	(182.44,188.70) --
	(182.60,188.70) --
	(182.60,188.70) --
	(182.76,188.70) --
	(182.76,188.70) --
	(182.92,188.70) --
	(182.92,188.70) --
	(183.08,188.70) --
	(183.08,188.70) --
	(183.24,188.70) --
	(183.24,188.70) --
	(183.41,188.70) --
	(183.41,188.70) --
	(183.57,188.70) --
	(183.57,188.70) --
	(183.73,188.70) --
	(183.73,188.70) --
	(183.89,188.70) --
	(183.89,188.70) --
	(184.05,188.70) --
	(184.05,188.70) --
	(184.21,188.70) --
	(184.21,188.70) --
	(184.37,188.70) --
	(184.37,188.70) --
	(184.53,188.70) --
	(184.53,188.70) --
	(184.69,188.70) --
	(184.69,188.70) --
	(184.85,188.70) --
	(184.85,188.70) --
	(185.01,188.70) --
	(185.01,188.70) --
	(185.17,188.70) --
	(185.17,188.70) --
	(185.33,188.70) --
	(185.33,188.70) --
	(185.49,188.70) --
	(185.49,188.70) --
	(185.65,188.70) --
	(185.65,188.70) --
	(185.81,188.70) --
	(185.81,188.70) --
	(185.97,188.70) --
	(185.97,188.70) --
	(186.14,188.70) --
	(186.14,188.70) --
	(186.30,188.70) --
	(186.30,188.70) --
	(186.46,188.70) --
	(186.46,188.70) --
	(186.62,188.70) --
	(186.62,188.70) --
	(186.78,188.70) --
	(186.78,188.70) --
	(186.94,188.70) --
	(186.94,188.70) --
	(187.10,188.70) --
	(187.10,188.70) --
	(187.26,188.70) --
	(187.26,188.70) --
	(187.42,188.70) --
	(187.42,188.70) --
	(187.58,188.70) --
	(187.58,188.70) --
	(187.74,188.70) --
	(187.74,188.70) --
	(187.90,188.70) --
	(187.90,188.70) --
	(188.06,188.70) --
	(188.06,188.70) --
	(188.22,188.70) --
	(188.22,188.70) --
	(188.38,188.70) --
	(188.38,188.70) --
	(188.54,188.70) --
	(188.54,188.70) --
	(188.70,188.70) --
	(188.70,188.70) --
	(188.70,188.70) --
	(188.70,188.70) --
	(188.70,188.70) --
	(188.70,185.98) --
	(188.54,185.98) --
	(188.54,185.98) --
	(188.38,185.98) --
	(188.38,185.98) --
	(188.22,185.98) --
	(188.22,185.98) --
	(188.06,185.98) --
	(188.06,185.98) --
	(187.90,185.98) --
	(187.90,185.98) --
	(187.74,185.98) --
	(187.74,183.26) --
	(187.58,183.26) --
	(187.58,183.26) --
	(187.42,183.26) --
	(187.42,183.26) --
	(187.26,183.26) --
	(187.26,183.26) --
	(187.10,183.26) --
	(187.10,183.26) --
	(186.94,183.26) --
	(186.94,183.26) --
	(186.78,183.26) --
	(186.78,183.26) --
	(186.62,183.26) --
	(186.62,183.26) --
	(186.46,183.26) --
	(186.46,180.54) --
	(186.30,180.54) --
	(186.30,180.54) --
	(186.14,180.54) --
	(186.14,180.54) --
	(185.97,180.54) --
	(185.97,180.54) --
	(185.81,180.54) --
	(185.81,180.54) --
	(185.65,180.54) --
	(185.65,180.54) --
	(185.49,180.54) --
	(185.49,180.54) --
	(185.33,180.54) --
	(185.33,180.54) --
	(185.17,180.54) --
	(185.17,180.54) --
	(185.01,180.54) --
	(185.01,177.82) --
	(184.85,177.82) --
	(184.85,177.82) --
	(184.69,177.82) --
	(184.69,177.82) --
	(184.53,177.82) --
	(184.53,177.82) --
	(184.37,177.82) --
	(184.37,177.82) --
	(184.21,177.82) --
	(184.21,177.82) --
	(184.05,177.82) --
	(184.05,177.82) --
	(183.89,177.82) --
	(183.89,177.82) --
	(183.73,177.82) --
	(183.73,177.82) --
	(183.57,177.82) --
	(183.57,177.82) --
	(183.41,177.82) --
	(183.41,177.82) --
	(183.24,177.82) --
	(183.24,175.09) --
	(183.08,175.09) --
	(183.08,175.09) --
	(182.92,175.09) --
	(182.92,175.09) --
	(182.76,175.09) --
	(182.76,175.09) --
	(182.60,175.09) --
	(182.60,175.09) --
	(182.44,175.09) --
	(182.44,175.09) --
	(182.28,175.09) --
	(182.28,175.09) --
	(182.12,175.09) --
	(182.12,175.09) --
	(181.96,175.09) --
	(181.96,175.09) --
	(181.80,175.09) --
	(181.80,175.09) --
	(181.64,175.09) --
	(181.64,172.37) --
	(181.48,172.37) --
	(181.48,172.37) --
	(181.32,172.37) --
	(181.32,172.37) --
	(181.16,172.37) --
	(181.16,172.37) --
	(181.00,172.37) --
	(181.00,172.37) --
	(180.84,172.37) --
	(180.84,172.37) --
	(180.67,172.37) --
	(180.67,172.37) --
	(180.51,172.37) --
	(180.51,172.37) --
	(180.35,172.37) --
	(180.35,172.37) --
	(180.19,172.37) --
	(180.19,172.37) --
	(180.03,172.37) --
	(180.03,172.37) --
	(179.87,172.37) --
	(179.87,172.37) --
	(179.71,172.37) --
	(179.71,169.65) --
	(179.55,169.65) --
	(179.55,169.65) --
	(179.39,169.65) --
	(179.39,169.65) --
	(179.23,169.65) --
	(179.23,169.65) --
	(179.07,169.65) --
	(179.07,169.65) --
	(178.91,169.65) --
	(178.91,169.65) --
	(178.75,169.65) --
	(178.75,169.65) --
	(178.59,169.65) --
	(178.59,169.65) --
	(178.43,169.65) --
	(178.43,169.65) --
	(178.27,169.65) --
	(178.27,169.65) --
	(178.11,169.65) --
	(178.11,169.65) --
	(177.94,169.65) --
	(177.94,169.65) --
	(177.78,169.65) --
	(177.78,169.65) --
	(177.62,169.65) --
	(177.62,169.65) --
	(177.46,169.65) --
	(177.46,169.65) --
	(177.30,169.65) --
	(177.30,166.93) --
	(177.14,166.93) --
	(177.14,166.93) --
	(176.98,166.93) --
	(176.98,166.93) --
	(176.82,166.93) --
	(176.82,166.93) --
	(176.66,166.93) --
	(176.66,166.93) --
	(176.50,166.93) --
	(176.50,166.93) --
	(176.34,166.93) --
	(176.34,166.93) --
	(176.18,166.93) --
	(176.18,166.93) --
	(176.02,166.93) --
	(176.02,166.93) --
	(175.86,166.93) --
	(175.86,166.93) --
	(175.70,166.93) --
	(175.70,166.93) --
	(175.54,166.93) --
	(175.54,166.93) --
	(175.38,166.93) --
	(175.38,164.21) --
	(175.21,164.21) --
	(175.21,164.21) --
	(175.05,164.21) --
	(175.05,164.21) --
	(174.89,164.21) --
	(174.89,164.21) --
	(174.73,164.21) --
	(174.73,164.21) --
	(174.57,164.21) --
	(174.57,164.21) --
	(174.41,164.21) --
	(174.41,164.21) --
	(174.25,164.21) --
	(174.25,164.21) --
	(174.09,164.21) --
	(174.09,164.21) --
	(173.93,164.21) --
	(173.93,164.21) --
	(173.77,164.21) --
	(173.77,164.21) --
	(173.61,164.21) --
	(173.61,164.21) --
	(173.45,164.21) --
	(173.45,164.21) --
	(173.29,164.21) --
	(173.29,164.21) --
	(173.13,164.21) --
	(173.13,164.21) --
	(172.97,164.21) --
	(172.97,161.48) --
	(172.81,161.48) --
	(172.81,161.48) --
	(172.64,161.48) --
	(172.64,161.48) --
	(172.48,161.48) --
	(172.48,161.48) --
	(172.32,161.48) --
	(172.32,161.48) --
	(172.16,161.48) --
	(172.16,161.48) --
	(172.00,161.48) --
	(172.00,161.48) --
	(171.84,161.48) --
	(171.84,161.48) --
	(171.68,161.48) --
	(171.68,161.48) --
	(171.52,161.48) --
	(171.52,161.48) --
	(171.36,161.48) --
	(171.36,161.48) --
	(171.20,161.48) --
	(171.20,161.48) --
	(171.04,161.48) --
	(171.04,158.76) --
	(170.88,158.76) --
	(170.88,158.76) --
	(170.72,158.76) --
	(170.72,158.76) --
	(170.56,158.76) --
	(170.56,158.76) --
	(170.40,158.76) --
	(170.40,158.76) --
	(170.24,158.76) --
	(170.24,158.76) --
	(170.08,158.76) --
	(170.08,158.76) --
	(169.91,158.76) --
	(169.91,158.76) --
	(169.75,158.76) --
	(169.75,158.76) --
	(169.59,158.76) --
	(169.59,158.76) --
	(169.43,158.76) --
	(169.43,158.76) --
	(169.27,158.76) --
	(169.27,158.76) --
	(169.11,158.76) --
	(169.11,158.76) --
	(168.95,158.76) --
	(168.95,156.04) --
	(168.79,156.04) --
	(168.79,156.04) --
	(168.63,156.04) --
	(168.63,156.04) --
	(168.47,156.04) --
	(168.47,156.04) --
	(168.31,156.04) --
	(168.31,156.04) --
	(168.15,156.04) --
	(168.15,156.04) --
	(167.99,156.04) --
	(167.99,156.04) --
	(167.83,156.04) --
	(167.83,156.04) --
	(167.67,156.04) --
	(167.67,156.04) --
	(167.51,156.04) --
	(167.51,156.04) --
	(167.35,156.04) --
	(167.35,156.04) --
	(167.18,156.04) --
	(167.18,156.04) --
	(167.02,156.04) --
	(167.02,156.04) --
	(166.86,156.04) --
	(166.86,156.04) --
	(166.70,156.04) --
	(166.70,156.04) --
	(166.54,156.04) --
	(166.54,153.32) --
	(166.38,153.32) --
	(166.38,153.32) --
	(166.22,153.32) --
	(166.22,153.32) --
	(166.06,153.32) --
	(166.06,153.32) --
	(165.90,153.32) --
	(165.90,153.32) --
	(165.74,153.32) --
	(165.74,153.32) --
	(165.58,153.32) --
	(165.58,153.32) --
	(165.42,153.32) --
	(165.42,153.32) --
	(165.26,153.32) --
	(165.26,153.32) --
	(165.10,153.32) --
	(165.10,153.32) --
	(164.94,153.32) --
	(164.94,153.32) --
	(164.78,153.32) --
	(164.78,153.32) --
	(164.61,153.32) --
	(164.61,153.32) --
	(164.45,153.32) --
	(164.45,153.32) --
	(164.29,153.32) --
	(164.29,153.32) --
	(164.13,153.32) --
	(164.13,150.60) --
	(163.97,150.60) --
	(163.97,150.60) --
	(163.81,150.60) --
	(163.81,150.60) --
	(163.65,150.60) --
	(163.65,150.60) --
	(163.49,150.60) --
	(163.49,150.60) --
	(163.33,150.60) --
	(163.33,150.60) --
	(163.17,150.60) --
	(163.17,150.60) --
	(163.01,150.60) --
	(163.01,150.60) --
	(162.85,150.60) --
	(162.85,150.60) --
	(162.69,150.60) --
	(162.69,150.60) --
	(162.53,150.60) --
	(162.53,150.60) --
	(162.37,150.60) --
	(162.37,150.60) --
	(162.21,150.60) --
	(162.21,150.60) --
	(162.05,150.60) --
	(162.05,150.60) --
	(161.88,150.60) --
	(161.88,150.60) --
	(161.72,150.60) --
	(161.72,147.87) --
	(161.56,147.87) --
	(161.56,147.87) --
	(161.40,147.87) --
	(161.40,147.87) --
	(161.24,147.87) --
	(161.24,147.87) --
	(161.08,147.87) --
	(161.08,147.87) --
	(160.92,147.87) --
	(160.92,147.87) --
	(160.76,147.87) --
	(160.76,147.87) --
	(160.60,147.87) --
	(160.60,147.87) --
	(160.44,147.87) --
	(160.44,147.87) --
	(160.28,147.87) --
	(160.28,147.87) --
	(160.12,147.87) --
	(160.12,147.87) --
	(159.96,147.87) --
	(159.96,147.87) --
	(159.80,147.87) --
	(159.80,147.87) --
	(159.64,147.87) --
	(159.64,147.87) --
	(159.48,147.87) --
	(159.48,147.87) --
	(159.32,147.87) --
	(159.32,145.15) --
	(159.15,145.15) --
	(159.15,145.15) --
	(158.99,145.15) --
	(158.99,145.15) --
	(158.83,145.15) --
	(158.83,145.15) --
	(158.67,145.15) --
	(158.67,145.15) --
	(158.51,145.15) --
	(158.51,145.15) --
	(158.35,145.15) --
	(158.35,145.15) --
	(158.19,145.15) --
	(158.19,145.15) --
	(158.03,145.15) --
	(158.03,145.15) --
	(157.87,145.15) --
	(157.87,145.15) --
	(157.71,145.15) --
	(157.71,145.15) --
	(157.55,145.15) --
	(157.55,145.15) --
	(157.39,145.15) --
	(157.39,145.15) --
	(157.23,145.15) --
	(157.23,145.15) --
	(157.07,145.15) --
	(157.07,145.15) --
	(156.91,145.15) --
	(156.91,142.43) --
	(156.75,142.43) --
	(156.75,142.43) --
	(156.59,142.43) --
	(156.59,142.43) --
	(156.42,142.43) --
	(156.42,142.43) --
	(156.26,142.43) --
	(156.26,142.43) --
	(156.10,142.43) --
	(156.10,142.43) --
	(155.94,142.43) --
	(155.94,142.43) --
	(155.78,142.43) --
	(155.78,142.43) --
	(155.62,142.43) --
	(155.62,142.43) --
	(155.46,142.43) --
	(155.46,142.43) --
	(155.30,142.43) --
	(155.30,142.43) --
	(155.14,142.43) --
	(155.14,142.43) --
	(154.98,142.43) --
	(154.98,142.43) --
	(154.82,142.43) --
	(154.82,139.71) --
	(154.66,139.71) --
	(154.66,139.71) --
	(154.50,139.71) --
	(154.50,139.71) --
	(154.34,139.71) --
	(154.34,139.71) --
	(154.18,139.71) --
	(154.18,139.71) --
	(154.02,139.71) --
	(154.02,139.71) --
	(153.85,139.71) --
	(153.85,139.71) --
	(153.69,139.71) --
	(153.69,139.71) --
	(153.53,139.71) --
	(153.53,139.71) --
	(153.37,139.71) --
	(153.37,139.71) --
	(153.21,139.71) --
	(153.21,136.99) --
	(153.05,136.99) --
	(153.05,136.99) --
	(152.89,136.99) --
	(152.89,136.99) --
	(152.73,136.99) --
	(152.73,136.99) --
	(152.57,136.99) --
	(152.57,136.99) --
	(152.41,136.99) --
	(152.41,136.99) --
	(152.25,136.99) --
	(152.25,136.99) --
	(152.09,136.99) --
	(152.09,136.99) --
	(151.93,136.99) --
	(151.93,136.99) --
	(151.77,136.99) --
	(151.77,136.99) --
	(151.61,136.99) --
	(151.61,136.99) --
	(151.45,136.99) --
	(151.45,136.99) --
	(151.29,136.99) --
	(151.29,136.99) --
	(151.12,136.99) --
	(151.12,136.99) --
	(150.96,136.99) --
	(150.96,136.99) --
	(150.80,136.99) --
	(150.80,136.99) --
	(150.64,136.99) --
	(150.64,136.99) --
	(150.48,136.99) --
	(150.48,134.26) --
	(150.32,134.26) --
	(150.32,134.26) --
	(150.16,134.26) --
	(150.16,134.26) --
	(150.00,134.26) --
	(150.00,134.26) --
	(149.84,134.26) --
	(149.84,134.26) --
	(149.68,134.26) --
	(149.68,134.26) --
	(149.52,134.26) --
	(149.52,134.26) --
	(149.36,134.26) --
	(149.36,134.26) --
	(149.20,134.26) --
	(149.20,134.26) --
	(149.04,134.26) --
	(149.04,134.26) --
	(148.88,134.26) --
	(148.88,134.26) --
	(148.72,134.26) --
	(148.72,134.26) --
	(148.55,134.26) --
	(148.55,134.26) --
	(148.39,134.26) --
	(148.39,134.26) --
	(148.23,134.26) --
	(148.23,131.54) --
	(148.07,131.54) --
	(148.07,131.54) --
	(147.91,131.54) --
	(147.91,131.54) --
	(147.75,131.54) --
	(147.75,131.54) --
	(147.59,131.54) --
	(147.59,131.54) --
	(147.43,131.54) --
	(147.43,131.54) --
	(147.27,131.54) --
	(147.27,131.54) --
	(147.11,131.54) --
	(147.11,131.54) --
	(146.95,131.54) --
	(146.95,131.54) --
	(146.79,131.54) --
	(146.79,131.54) --
	(146.63,131.54) --
	(146.63,131.54) --
	(146.47,131.54) --
	(146.47,131.54) --
	(146.31,131.54) --
	(146.31,128.82) --
	(146.15,128.82) --
	(146.15,128.82) --
	(145.99,128.82) --
	(145.99,128.82) --
	(145.82,128.82) --
	(145.82,128.82) --
	(145.66,128.82) --
	(145.66,128.82) --
	(145.50,128.82) --
	(145.50,128.82) --
	(145.34,128.82) --
	(145.34,128.82) --
	(145.18,128.82) --
	(145.18,128.82) --
	(145.02,128.82) --
	(145.02,128.82) --
	(144.86,128.82) --
	(144.86,128.82) --
	(144.70,128.82) --
	(144.70,128.82) --
	(144.54,128.82) --
	(144.54,128.82) --
	(144.38,128.82) --
	(144.38,128.82) --
	(144.22,128.82) --
	(144.22,128.82) --
	(144.06,128.82) --
	(144.06,128.82) --
	(143.90,128.82) --
	(143.90,126.10) --
	(143.74,126.10) --
	(143.74,126.10) --
	(143.58,126.10) --
	(143.58,126.10) --
	(143.42,126.10) --
	(143.42,126.10) --
	(143.26,126.10) --
	(143.26,126.10) --
	(143.09,126.10) --
	(143.09,126.10) --
	(142.93,126.10) --
	(142.93,126.10) --
	(142.77,126.10) --
	(142.77,126.10) --
	(142.61,126.10) --
	(142.61,126.10) --
	(142.45,126.10) --
	(142.45,126.10) --
	(142.29,126.10) --
	(142.29,126.10) --
	(142.13,126.10) --
	(142.13,126.10) --
	(141.97,126.10) --
	(141.97,126.10) --
	(141.81,126.10) --
	(141.81,126.10) --
	(141.65,126.10) --
	(141.65,126.10) --
	(141.49,126.10) --
	(141.49,126.10) --
	(141.33,126.10) --
	(141.33,123.38) --
	(141.17,123.38) --
	(141.17,123.38) --
	(141.01,123.38) --
	(141.01,123.38) --
	(140.85,123.38) --
	(140.85,123.38) --
	(140.69,123.38) --
	(140.69,123.38) --
	(140.53,123.38) --
	(140.53,123.38) --
	(140.36,123.38) --
	(140.36,123.38) --
	(140.20,123.38) --
	(140.20,123.38) --
	(140.04,123.38) --
	(140.04,123.38) --
	(139.88,123.38) --
	(139.88,123.38) --
	(139.72,123.38) --
	(139.72,123.38) --
	(139.56,123.38) --
	(139.56,123.38) --
	(139.40,123.38) --
	(139.40,123.38) --
	(139.24,123.38) --
	(139.24,123.38) --
	(139.08,123.38) --
	(139.08,123.38) --
	(138.92,123.38) --
	(138.92,120.65) --
	(138.76,120.65) --
	(138.76,120.65) --
	(138.60,120.65) --
	(138.60,120.65) --
	(138.44,120.65) --
	(138.44,120.65) --
	(138.28,120.65) --
	(138.28,120.65) --
	(138.12,120.65) --
	(138.12,120.65) --
	(137.96,120.65) --
	(137.96,120.65) --
	(137.79,120.65) --
	(137.79,120.65) --
	(137.63,120.65) --
	(137.63,120.65) --
	(137.47,120.65) --
	(137.47,120.65) --
	(137.31,120.65) --
	(137.31,120.65) --
	(137.15,120.65) --
	(137.15,120.65) --
	(136.99,120.65) --
	(136.99,120.65) --
	(136.83,120.65) --
	(136.83,120.65) --
	(136.67,120.65) --
	(136.67,120.65) --
	(136.51,120.65) --
	(136.51,120.65) --
	(136.35,120.65) --
	(136.35,120.65) --
	(136.19,120.65) --
	(136.19,120.65) --
	(136.03,120.65) --
	(136.03,120.65) --
	(135.87,120.65) --
	(135.87,117.93) --
	(135.71,117.93) --
	(135.71,117.93) --
	(135.55,117.93) --
	(135.55,117.93) --
	(135.39,117.93) --
	(135.39,117.93) --
	(135.23,117.93) --
	(135.23,117.93) --
	(135.06,117.93) --
	(135.06,117.93) --
	(134.90,117.93) --
	(134.90,117.93) --
	(134.74,117.93) --
	(134.74,117.93) --
	(134.58,117.93) --
	(134.58,117.93) --
	(134.42,117.93) --
	(134.42,117.93) --
	(134.26,117.93) --
	(134.26,117.93) --
	(134.10,117.93) --
	(134.10,117.93) --
	(133.94,117.93) --
	(133.94,117.93) --
	(133.78,117.93) --
	(133.78,115.21) --
	(133.62,115.21) --
	(133.62,115.21) --
	(133.46,115.21) --
	(133.46,115.21) --
	(133.30,115.21) --
	(133.30,115.21) --
	(133.14,115.21) --
	(133.14,115.21) --
	(132.98,115.21) --
	(132.98,115.21) --
	(132.82,115.21) --
	(132.82,115.21) --
	(132.66,115.21) --
	(132.66,115.21) --
	(132.50,115.21) --
	(132.50,115.21) --
	(132.33,115.21) --
	(132.33,115.21) --
	(132.17,115.21) --
	(132.17,115.21) --
	(132.01,115.21) --
	(132.01,115.21) --
	(131.85,115.21) --
	(131.85,115.21) --
	(131.69,115.21) --
	(131.69,115.21) --
	(131.53,115.21) --
	(131.53,115.21) --
	(131.37,115.21) --
	(131.37,115.21) --
	(131.21,115.21) --
	(131.21,115.21) --
	(131.05,115.21) --
	(131.05,115.21) --
	(130.89,115.21) --
	(130.89,115.21) --
	(130.73,115.21) --
	(130.73,115.21) --
	(130.57,115.21) --
	(130.57,112.49) --
	(130.41,112.49) --
	(130.41,112.49) --
	(130.25,112.49) --
	(130.25,112.49) --
	(130.09,112.49) --
	(130.09,112.49) --
	(129.93,112.49) --
	(129.93,112.49) --
	(129.76,112.49) --
	(129.76,112.49) --
	(129.60,112.49) --
	(129.60,112.49) --
	(129.44,112.49) --
	(129.44,112.49) --
	(129.28,112.49) --
	(129.28,112.49) --
	(129.12,112.49) --
	(129.12,112.49) --
	(128.96,112.49) --
	(128.96,112.49) --
	(128.80,112.49) --
	(128.80,112.49) --
	(128.64,112.49) --
	(128.64,112.49) --
	(128.48,112.49) --
	(128.48,112.49) --
	(128.32,112.49) --
	(128.32,112.49) --
	(128.16,112.49) --
	(128.16,112.49) --
	(128.00,112.49) --
	(128.00,109.77) --
	(127.84,109.77) --
	(127.84,109.77) --
	(127.68,109.77) --
	(127.68,109.77) --
	(127.52,109.77) --
	(127.52,109.77) --
	(127.36,109.77) --
	(127.36,109.77) --
	(127.20,109.77) --
	(127.20,109.77) --
	(127.03,109.77) --
	(127.03,109.77) --
	(126.87,109.77) --
	(126.87,109.77) --
	(126.71,109.77) --
	(126.71,109.77) --
	(126.55,109.77) --
	(126.55,109.77) --
	(126.39,109.77) --
	(126.39,109.77) --
	(126.23,109.77) --
	(126.23,109.77) --
	(126.07,109.77) --
	(126.07,109.77) --
	(125.91,109.77) --
	(125.91,109.77) --
	(125.75,109.77) --
	(125.75,107.04) --
	(125.59,107.04) --
	(125.59,107.04) --
	(125.43,107.04) --
	(125.43,107.04) --
	(125.27,107.04) --
	(125.27,107.04) --
	(125.11,107.04) --
	(125.11,107.04) --
	(124.95,107.04) --
	(124.95,107.04) --
	(124.79,107.04) --
	(124.79,107.04) --
	(124.63,107.04) --
	(124.63,107.04) --
	(124.46,107.04) --
	(124.46,107.04) --
	(124.30,107.04) --
	(124.30,107.04) --
	(124.14,107.04) --
	(124.14,107.04) --
	(123.98,107.04) --
	(123.98,107.04) --
	(123.82,107.04) --
	(123.82,107.04) --
	(123.66,107.04) --
	(123.66,107.04) --
	(123.50,107.04) --
	(123.50,107.04) --
	(123.34,107.04) --
	(123.34,107.04) --
	(123.18,107.04) --
	(123.18,107.04) --
	(123.02,107.04) --
	(123.02,107.04) --
	(122.86,107.04) --
	(122.86,104.32) --
	(122.70,104.32) --
	(122.70,104.32) --
	(122.54,104.32) --
	(122.54,104.32) --
	(122.38,104.32) --
	(122.38,104.32) --
	(122.22,104.32) --
	(122.22,104.32) --
	(122.06,104.32) --
	(122.06,104.32) --
	(121.90,104.32) --
	(121.90,104.32) --
	(121.73,104.32) --
	(121.73,104.32) --
	(121.57,104.32) --
	(121.57,104.32) --
	(121.41,104.32) --
	(121.41,104.32) --
	(121.25,104.32) --
	(121.25,104.32) --
	(121.09,104.32) --
	(121.09,104.32) --
	(120.93,104.32) --
	(120.93,104.32) --
	(120.77,104.32) --
	(120.77,104.32) --
	(120.61,104.32) --
	(120.61,104.32) --
	(120.45,104.32) --
	(120.45,104.32) --
	(120.29,104.32) --
	(120.29,104.32) --
	(120.13,104.32) --
	(120.13,101.60) --
	(119.97,101.60) --
	(119.97,101.60) --
	(119.81,101.60) --
	(119.81,101.60) --
	(119.65,101.60) --
	(119.65,101.60) --
	(119.49,101.60) --
	(119.49,101.60) --
	(119.33,101.60) --
	(119.33,101.60) --
	(119.17,101.60) --
	(119.17,101.60) --
	(119.00,101.60) --
	(119.00,101.60) --
	(118.84,101.60) --
	(118.84,101.60) --
	(118.68,101.60) --
	(118.68,101.60) --
	(118.52,101.60) --
	(118.52,101.60) --
	(118.36,101.60) --
	(118.36,101.60) --
	(118.20,101.60) --
	(118.20,101.60) --
	(118.04,101.60) --
	(118.04,101.60) --
	(117.88,101.60) --
	(117.88,101.60) --
	(117.72,101.60) --
	(117.72, 98.88) --
	(117.56, 98.88) --
	(117.56, 98.88) --
	(117.40, 98.88) --
	(117.40, 98.88) --
	(117.24, 98.88) --
	(117.24, 98.88) --
	(117.08, 98.88) --
	(117.08, 98.88) --
	(116.92, 98.88) --
	(116.92, 98.88) --
	(116.76, 98.88) --
	(116.76, 98.88) --
	(116.60, 98.88) --
	(116.60, 98.88) --
	(116.44, 98.88) --
	(116.44, 98.88) --
	(116.27, 98.88) --
	(116.27, 98.88) --
	(116.11, 98.88) --
	(116.11, 98.88) --
	(115.95, 98.88) --
	(115.95, 98.88) --
	(115.79, 98.88) --
	(115.79, 98.88) --
	(115.63, 98.88) --
	(115.63, 98.88) --
	(115.47, 98.88) --
	(115.47, 98.88) --
	(115.31, 98.88) --
	(115.31, 98.88) --
	(115.15, 98.88) --
	(115.15, 98.88) --
	(114.99, 98.88) --
	(114.99, 96.16) --
	(114.83, 96.16) --
	(114.83, 96.16) --
	(114.67, 96.16) --
	(114.67, 96.16) --
	(114.51, 96.16) --
	(114.51, 96.16) --
	(114.35, 96.16) --
	(114.35, 96.16) --
	(114.19, 96.16) --
	(114.19, 96.16) --
	(114.03, 96.16) --
	(114.03, 96.16) --
	(113.87, 96.16) --
	(113.87, 96.16) --
	(113.70, 96.16) --
	(113.70, 96.16) --
	(113.54, 96.16) --
	(113.54, 96.16) --
	(113.38, 96.16) --
	(113.38, 96.16) --
	(113.22, 96.16) --
	(113.22, 96.16) --
	(113.06, 96.16) --
	(113.06, 96.16) --
	(112.90, 96.16) --
	(112.90, 96.16) --
	(112.74, 96.16) --
	(112.74, 96.16) --
	(112.58, 96.16) --
	(112.58, 96.16) --
	(112.42, 96.16) --
	(112.42, 96.16) --
	(112.26, 96.16) --
	(112.26, 96.16) --
	(112.10, 96.16) --
	(112.10, 93.43) --
	(111.94, 93.43) --
	(111.94, 93.43) --
	(111.78, 93.43) --
	(111.78, 93.43) --
	(111.62, 93.43) --
	(111.62, 93.43) --
	(111.46, 93.43) --
	(111.46, 93.43) --
	(111.30, 93.43) --
	(111.30, 93.43) --
	(111.14, 93.43) --
	(111.14, 93.43) --
	(110.97, 93.43) --
	(110.97, 93.43) --
	(110.81, 93.43) --
	(110.81, 93.43) --
	(110.65, 93.43) --
	(110.65, 93.43) --
	(110.49, 93.43) --
	(110.49, 93.43) --
	(110.33, 93.43) --
	(110.33, 93.43) --
	(110.17, 93.43) --
	(110.17, 93.43) --
	(110.01, 93.43) --
	(110.01, 93.43) --
	(109.85, 93.43) --
	(109.85, 93.43) --
	(109.69, 93.43) --
	(109.69, 93.43) --
	(109.53, 93.43) --
	(109.53, 93.43) --
	(109.37, 93.43) --
	(109.37, 93.43) --
	(109.21, 93.43) --
	(109.21, 90.71) --
	(109.05, 90.71) --
	(109.05, 90.71) --
	(108.89, 90.71) --
	(108.89, 90.71) --
	(108.73, 90.71) --
	(108.73, 90.71) --
	(108.57, 90.71) --
	(108.57, 90.71) --
	(108.41, 90.71) --
	(108.41, 90.71) --
	(108.24, 90.71) --
	(108.24, 90.71) --
	(108.08, 90.71) --
	(108.08, 90.71) --
	(107.92, 90.71) --
	(107.92, 90.71) --
	(107.76, 90.71) --
	(107.76, 90.71) --
	(107.60, 90.71) --
	(107.60, 90.71) --
	(107.44, 90.71) --
	(107.44, 90.71) --
	(107.28, 90.71) --
	(107.28, 90.71) --
	(107.12, 90.71) --
	(107.12, 90.71) --
	(106.96, 90.71) --
	(106.96, 90.71) --
	(106.80, 90.71) --
	(106.80, 90.71) --
	(106.64, 90.71) --
	(106.64, 90.71) --
	(106.48, 90.71) --
	(106.48, 87.99) --
	(106.32, 87.99) --
	(106.32, 87.99) --
	(106.16, 87.99) --
	(106.16, 87.99) --
	(106.00, 87.99) --
	(106.00, 87.99) --
	(105.84, 87.99) --
	(105.84, 87.99) --
	(105.67, 87.99) --
	(105.67, 87.99) --
	(105.51, 87.99) --
	(105.51, 87.99) --
	(105.35, 87.99) --
	(105.35, 87.99) --
	(105.19, 87.99) --
	(105.19, 87.99) --
	(105.03, 87.99) --
	(105.03, 87.99) --
	(104.87, 87.99) --
	(104.87, 87.99) --
	(104.71, 87.99) --
	(104.71, 87.99) --
	(104.55, 87.99) --
	(104.55, 87.99) --
	(104.39, 87.99) --
	(104.39, 87.99) --
	(104.23, 87.99) --
	(104.23, 87.99) --
	(104.07, 87.99) --
	(104.07, 85.27) --
	(103.91, 85.27) --
	(103.91, 85.27) --
	(103.75, 85.27) --
	(103.75, 85.27) --
	(103.59, 85.27) --
	(103.59, 85.27) --
	(103.43, 85.27) --
	(103.43, 85.27) --
	(103.27, 85.27) --
	(103.27, 85.27) --
	(103.11, 85.27) --
	(103.11, 85.27) --
	(102.94, 85.27) --
	(102.94, 85.27) --
	(102.78, 85.27) --
	(102.78, 85.27) --
	(102.62, 85.27) --
	(102.62, 85.27) --
	(102.46, 85.27) --
	(102.46, 85.27) --
	(102.30, 85.27) --
	(102.30, 85.27) --
	(102.14, 85.27) --
	(102.14, 85.27) --
	(101.98, 85.27) --
	(101.98, 85.27) --
	(101.82, 85.27) --
	(101.82, 85.27) --
	(101.66, 85.27) --
	(101.66, 85.27) --
	(101.50, 85.27) --
	(101.50, 85.27) --
	(101.34, 85.27) --
	(101.34, 85.27) --
	(101.18, 85.27) --
	(101.18, 85.27) --
	(101.02, 85.27) --
	(101.02, 85.27) --
	(100.86, 85.27) --
	(100.86, 82.55) --
	(100.70, 82.55) --
	(100.70, 82.55) --
	(100.54, 82.55) --
	(100.54, 82.55) --
	(100.38, 82.55) --
	(100.38, 82.55) --
	(100.21, 82.55) --
	(100.21, 82.55) --
	(100.05, 82.55) --
	(100.05, 82.55) --
	( 99.89, 82.55) --
	( 99.89, 82.55) --
	( 99.73, 82.55) --
	( 99.73, 82.55) --
	( 99.57, 82.55) --
	( 99.57, 82.55) --
	( 99.41, 82.55) --
	( 99.41, 82.55) --
	( 99.25, 82.55) --
	( 99.25, 82.55) --
	( 99.09, 82.55) --
	( 99.09, 82.55) --
	( 98.93, 82.55) --
	( 98.93, 82.55) --
	( 98.77, 82.55) --
	( 98.77, 82.55) --
	( 98.61, 82.55) --
	( 98.61, 82.55) --
	( 98.45, 82.55) --
	( 98.45, 82.55) --
	( 98.29, 82.55) --
	( 98.29, 82.55) --
	( 98.13, 82.55) --
	( 98.13, 82.55) --
	( 97.97, 82.55) --
	( 97.97, 82.55) --
	( 97.81, 82.55) --
	( 97.81, 79.82) --
	( 97.64, 79.82) --
	( 97.64, 79.82) --
	( 97.48, 79.82) --
	( 97.48, 79.82) --
	( 97.32, 79.82) --
	( 97.32, 79.82) --
	( 97.16, 79.82) --
	( 97.16, 79.82) --
	( 97.00, 79.82) --
	( 97.00, 79.82) --
	( 96.84, 79.82) --
	( 96.84, 79.82) --
	( 96.68, 79.82) --
	( 96.68, 79.82) --
	( 96.52, 79.82) --
	( 96.52, 79.82) --
	( 96.36, 79.82) --
	( 96.36, 79.82) --
	( 96.20, 79.82) --
	( 96.20, 79.82) --
	( 96.04, 79.82) --
	( 96.04, 79.82) --
	( 95.88, 79.82) --
	( 95.88, 79.82) --
	( 95.72, 79.82) --
	( 95.72, 79.82) --
	( 95.56, 79.82) --
	( 95.56, 79.82) --
	( 95.40, 79.82) --
	( 95.40, 79.82) --
	( 95.24, 79.82) --
	( 95.24, 79.82) --
	( 95.08, 79.82) --
	( 95.08, 77.10) --
	( 94.91, 77.10) --
	( 94.91, 77.10) --
	( 94.75, 77.10) --
	( 94.75, 77.10) --
	( 94.59, 77.10) --
	( 94.59, 77.10) --
	( 94.43, 77.10) --
	( 94.43, 77.10) --
	( 94.27, 77.10) --
	( 94.27, 77.10) --
	( 94.11, 77.10) --
	( 94.11, 77.10) --
	( 93.95, 77.10) --
	( 93.95, 77.10) --
	( 93.79, 77.10) --
	( 93.79, 77.10) --
	( 93.63, 77.10) --
	( 93.63, 77.10) --
	( 93.47, 77.10) --
	( 93.47, 77.10) --
	( 93.31, 77.10) --
	( 93.31, 77.10) --
	( 93.15, 77.10) --
	( 93.15, 77.10) --
	( 92.99, 77.10) --
	( 92.99, 77.10) --
	( 92.83, 77.10) --
	( 92.83, 77.10) --
	( 92.67, 77.10) --
	( 92.67, 74.38) --
	( 92.51, 74.38) --
	( 92.51, 74.38) --
	( 92.34, 74.38) --
	( 92.34, 74.38) --
	( 92.18, 74.38) --
	( 92.18, 74.38) --
	( 92.02, 74.38) --
	( 92.02, 74.38) --
	( 91.86, 74.38) --
	( 91.86, 74.38) --
	( 91.70, 74.38) --
	( 91.70, 74.38) --
	( 91.54, 74.38) --
	( 91.54, 74.38) --
	( 91.38, 74.38) --
	( 91.38, 74.38) --
	( 91.22, 74.38) --
	( 91.22, 74.38) --
	( 91.06, 74.38) --
	( 91.06, 74.38) --
	( 90.90, 74.38) --
	( 90.90, 74.38) --
	( 90.74, 74.38) --
	( 90.74, 74.38) --
	( 90.58, 74.38) --
	( 90.58, 74.38) --
	( 90.42, 74.38) --
	( 90.42, 74.38) --
	( 90.26, 74.38) --
	( 90.26, 74.38) --
	( 90.10, 74.38) --
	( 90.10, 71.66) --
	( 89.94, 71.66) --
	( 89.94, 71.66) --
	( 89.78, 71.66) --
	( 89.78, 71.66) --
	( 89.61, 71.66) --
	( 89.61, 71.66) --
	( 89.45, 71.66) --
	( 89.45, 71.66) --
	( 89.29, 71.66) --
	( 89.29, 71.66) --
	( 89.13, 71.66) --
	( 89.13, 71.66) --
	( 88.97, 71.66) --
	( 88.97, 71.66) --
	( 88.81, 71.66) --
	( 88.81, 71.66) --
	( 88.65, 71.66) --
	( 88.65, 71.66) --
	( 88.49, 71.66) --
	( 88.49, 71.66) --
	( 88.33, 71.66) --
	( 88.33, 71.66) --
	( 88.17, 71.66) --
	( 88.17, 71.66) --
	( 88.01, 71.66) --
	( 88.01, 71.66) --
	( 87.85, 71.66) --
	( 87.85, 71.66) --
	( 87.69, 71.66) --
	( 87.69, 71.66) --
	( 87.53, 71.66) --
	( 87.53, 71.66) --
	( 87.37, 71.66) --
	( 87.37, 71.66) --
	( 87.21, 71.66) --
	( 87.21, 71.66) --
	( 87.05, 71.66) --
	( 87.05, 68.94) --
	( 86.88, 68.94) --
	( 86.88, 68.94) --
	( 86.72, 68.94) --
	( 86.72, 68.94) --
	( 86.56, 68.94) --
	( 86.56, 68.94) --
	( 86.40, 68.94) --
	( 86.40, 68.94) --
	( 86.24, 68.94) --
	( 86.24, 68.94) --
	( 86.08, 68.94) --
	( 86.08, 68.94) --
	( 85.92, 68.94) --
	( 85.92, 68.94) --
	( 85.76, 68.94) --
	( 85.76, 68.94) --
	( 85.60, 68.94) --
	( 85.60, 68.94) --
	( 85.44, 68.94) --
	( 85.44, 68.94) --
	( 85.28, 68.94) --
	( 85.28, 68.94) --
	( 85.12, 68.94) --
	( 85.12, 68.94) --
	( 84.96, 68.94) --
	( 84.96, 66.21) --
	( 84.80, 66.21) --
	( 84.80, 66.21) --
	( 84.64, 66.21) --
	( 84.64, 66.21) --
	( 84.48, 66.21) --
	( 84.48, 66.21) --
	( 84.31, 66.21) --
	( 84.31, 66.21) --
	( 84.15, 66.21) --
	( 84.15, 66.21) --
	( 83.99, 66.21) --
	( 83.99, 66.21) --
	( 83.83, 66.21) --
	( 83.83, 66.21) --
	( 83.67, 66.21) --
	( 83.67, 66.21) --
	( 83.51, 66.21) --
	( 83.51, 66.21) --
	( 83.35, 66.21) --
	( 83.35, 66.21) --
	( 83.19, 66.21) --
	( 83.19, 66.21) --
	( 83.03, 66.21) --
	( 83.03, 66.21) --
	( 82.87, 66.21) --
	( 82.87, 66.21) --
	( 82.71, 66.21) --
	( 82.71, 66.21) --
	( 82.55, 66.21) --
	( 82.55, 66.21) --
	( 82.39, 66.21) --
	( 82.39, 66.21) --
	( 82.23, 66.21) --
	( 82.23, 66.21) --
	( 82.07, 66.21) --
	( 82.07, 63.49) --
	( 81.91, 63.49) --
	( 81.91, 63.49) --
	( 81.75, 63.49) --
	( 81.75, 63.49) --
	( 81.58, 63.49) --
	( 81.58, 63.49) --
	( 81.42, 63.49) --
	( 81.42, 63.49) --
	( 81.26, 63.49) --
	( 81.26, 63.49) --
	( 81.10, 63.49) --
	( 81.10, 63.49) --
	( 80.94, 63.49) --
	( 80.94, 63.49) --
	( 80.78, 63.49) --
	( 80.78, 63.49) --
	( 80.62, 63.49) --
	( 80.62, 63.49) --
	( 80.46, 63.49) --
	( 80.46, 63.49) --
	( 80.30, 63.49) --
	( 80.30, 63.49) --
	( 80.14, 63.49) --
	( 80.14, 63.49) --
	( 79.98, 63.49) --
	( 79.98, 63.49) --
	( 79.82, 63.49) --
	( 79.82, 63.49) --
	( 79.66, 63.49) --
	( 79.66, 63.49) --
	( 79.50, 63.49) --
	( 79.50, 63.49) --
	( 79.34, 63.49) --
	( 79.34, 60.77) --
	( 79.18, 60.77) --
	( 79.18, 60.77) --
	( 79.02, 60.77) --
	( 79.02, 60.77) --
	( 78.85, 60.77) --
	( 78.85, 60.77) --
	( 78.69, 60.77) --
	( 78.69, 60.77) --
	( 78.53, 60.77) --
	( 78.53, 60.77) --
	( 78.37, 60.77) --
	( 78.37, 60.77) --
	( 78.21, 60.77) --
	( 78.21, 60.77) --
	( 78.05, 60.77) --
	( 78.05, 60.77) --
	( 77.89, 60.77) --
	( 77.89, 60.77) --
	( 77.73, 60.77) --
	( 77.73, 60.77) --
	( 77.57, 60.77) --
	( 77.57, 60.77) --
	( 77.41, 60.77) --
	( 77.41, 60.77) --
	( 77.25, 60.77) --
	( 77.25, 60.77) --
	( 77.09, 60.77) --
	( 77.09, 60.77) --
	( 76.93, 60.77) --
	( 76.93, 60.77) --
	( 76.77, 60.77) --
	( 76.77, 60.77) --
	( 76.61, 60.77) --
	( 76.61, 60.77) --
	( 76.45, 60.77) --
	( 76.45, 60.77) --
	( 76.28, 60.77) --
	( 76.28, 60.77) --
	( 76.12, 60.77) --
	( 76.12, 60.77) --
	( 75.96, 60.77) --
	( 75.96, 60.77) --
	( 75.80, 60.77) --
	( 75.80, 60.77) --
	( 75.64, 60.77) --
	( 75.64, 58.05) --
	( 75.48, 58.05) --
	( 75.48, 58.05) --
	( 75.32, 58.05) --
	( 75.32, 58.05) --
	( 75.16, 58.05) --
	( 75.16, 58.05) --
	( 75.00, 58.05) --
	( 75.00, 58.05) --
	( 74.84, 58.05) --
	( 74.84, 58.05) --
	( 74.68, 58.05) --
	( 74.68, 58.05) --
	( 74.52, 58.05) --
	( 74.52, 58.05) --
	( 74.36, 58.05) --
	( 74.36, 58.05) --
	( 74.20, 58.05) --
	( 74.20, 58.05) --
	( 74.04, 58.05) --
	( 74.04, 58.05) --
	( 73.88, 58.05) --
	( 73.88, 58.05) --
	( 73.72, 58.05) --
	( 73.72, 58.05) --
	( 73.55, 58.05) --
	( 73.55, 58.05) --
	( 73.39, 58.05) --
	( 73.39, 58.05) --
	( 73.23, 58.05) --
	( 73.23, 58.05) --
	( 73.07, 58.05) --
	( 73.07, 58.05) --
	( 72.91, 58.05) --
	( 72.91, 58.05) --
	( 72.75, 58.05) --
	( 72.75, 58.05) --
	( 72.59, 58.05) --
	( 72.59, 58.05) --
	( 72.43, 58.05) --
	( 72.43, 55.33) --
	( 72.27, 55.33) --
	( 72.27, 55.33) --
	( 72.11, 55.33) --
	( 72.11, 55.33) --
	( 71.95, 55.33) --
	( 71.95, 55.33) --
	( 71.79, 55.33) --
	( 71.79, 55.33) --
	( 71.63, 55.33) --
	( 71.63, 55.33) --
	( 71.47, 55.33) --
	( 71.47, 55.33) --
	( 71.31, 55.33) --
	( 71.31, 55.33) --
	( 71.15, 55.33) --
	( 71.15, 55.33) --
	( 70.99, 55.33) --
	( 70.99, 55.33) --
	( 70.82, 55.33) --
	( 70.82, 55.33) --
	( 70.66, 55.33) --
	( 70.66, 55.33) --
	( 70.50, 55.33) --
	( 70.50, 55.33) --
	( 70.34, 55.33) --
	( 70.34, 55.33) --
	( 70.18, 55.33) --
	( 70.18, 55.33) --
	( 70.02, 55.33) --
	( 70.02, 55.33) --
	( 69.86, 55.33) --
	( 69.86, 55.33) --
	( 69.70, 55.33) --
	( 69.70, 55.33) --
	( 69.54, 55.33) --
	( 69.54, 55.33) --
	( 69.38, 55.33) --
	( 69.38, 52.60) --
	( 69.22, 52.60) --
	( 69.22, 52.60) --
	( 69.06, 52.60) --
	( 69.06, 52.60) --
	( 68.90, 52.60) --
	( 68.90, 52.60) --
	( 68.74, 52.60) --
	( 68.74, 52.60) --
	( 68.58, 52.60) --
	( 68.58, 52.60) --
	( 68.42, 52.60) --
	( 68.42, 52.60) --
	( 68.25, 52.60) --
	( 68.25, 52.60) --
	( 68.09, 52.60) --
	( 68.09, 52.60) --
	( 67.93, 52.60) --
	( 67.93, 52.60) --
	( 67.77, 52.60) --
	( 67.77, 52.60) --
	( 67.61, 52.60) --
	( 67.61, 52.60) --
	( 67.45, 52.60) --
	( 67.45, 52.60) --
	( 67.29, 52.60) --
	( 67.29, 52.60) --
	( 67.13, 52.60) --
	( 67.13, 52.60) --
	( 66.97, 52.60) --
	( 66.97, 52.60) --
	( 66.81, 52.60) --
	( 66.81, 52.60) --
	( 66.65, 52.60) --
	( 66.65, 52.60) --
	( 66.49, 52.60) --
	( 66.49, 52.60) --
	( 66.33, 52.60) --
	( 66.33, 52.60) --
	( 66.17, 52.60) --
	( 66.17, 52.60) --
	( 66.01, 52.60) --
	( 66.01, 52.60) --
	( 65.85, 52.60) --
	( 65.85, 52.60) --
	( 65.69, 52.60) --
	( 65.69, 52.60) --
	( 65.52, 52.60) --
	( 65.52, 49.88) --
	( 65.36, 49.88) --
	( 65.36, 49.88) --
	( 65.20, 49.88) --
	( 65.20, 49.88) --
	( 65.04, 49.88) --
	( 65.04, 49.88) --
	( 64.88, 49.88) --
	( 64.88, 49.88) --
	( 64.72, 49.88) --
	( 64.72, 49.88) --
	( 64.56, 49.88) --
	( 64.56, 49.88) --
	( 64.40, 49.88) --
	( 64.40, 49.88) --
	( 64.24, 49.88) --
	( 64.24, 49.88) --
	( 64.08, 49.88) --
	( 64.08, 49.88) --
	( 63.92, 49.88) --
	( 63.92, 49.88) --
	( 63.76, 49.88) --
	( 63.76, 49.88) --
	( 63.60, 49.88) --
	( 63.60, 49.88) --
	( 63.44, 49.88) --
	( 63.44, 49.88) --
	( 63.28, 49.88) --
	( 63.28, 49.88) --
	( 63.12, 49.88) --
	( 63.12, 49.88) --
	( 62.96, 49.88) --
	( 62.96, 49.88) --
	( 62.79, 49.88) --
	( 62.79, 49.88) --
	( 62.63, 49.88) --
	( 62.63, 49.88) --
	( 62.47, 49.88) --
	( 62.47, 49.88) --
	( 62.31, 49.88) --
	( 62.31, 49.88) --
	( 62.15, 49.88) --
	( 62.15, 49.88) --
	( 61.99, 49.88) --
	( 61.99, 49.88) --
	( 61.83, 49.88) --
	( 61.83, 47.16) --
	( 61.67, 47.16) --
	( 61.67, 47.16) --
	( 61.51, 47.16) --
	( 61.51, 47.16) --
	( 61.35, 47.16) --
	( 61.35, 47.16) --
	( 61.19, 47.16) --
	( 61.19, 47.16) --
	( 61.03, 47.16) --
	( 61.03, 47.16) --
	( 60.87, 47.16) --
	( 60.87, 47.16) --
	( 60.71, 47.16) --
	( 60.71, 47.16) --
	( 60.55, 47.16) --
	( 60.55, 47.16) --
	( 60.39, 47.16) --
	( 60.39, 47.16) --
	( 60.23, 47.16) --
	( 60.23, 47.16) --
	( 60.06, 47.16) --
	( 60.06, 47.16) --
	( 59.90, 47.16) --
	( 59.90, 47.16) --
	( 59.74, 47.16) --
	( 59.74, 47.16) --
	( 59.58, 47.16) --
	( 59.58, 47.16) --
	( 59.42, 47.16) --
	( 59.42, 47.16) --
	( 59.26, 47.16) --
	( 59.26, 47.16) --
	( 59.10, 47.16) --
	( 59.10, 47.16) --
	( 58.94, 47.16) --
	( 58.94, 44.44) --
	( 58.78, 44.44) --
	( 58.78, 44.44) --
	( 58.62, 44.44) --
	( 58.62, 44.44) --
	( 58.46, 44.44) --
	( 58.46, 44.44) --
	( 58.30, 44.44) --
	( 58.30, 44.44) --
	( 58.14, 44.44) --
	( 58.14, 44.44) --
	( 57.98, 44.44) --
	( 57.98, 44.44) --
	( 57.82, 44.44) --
	( 57.82, 44.44) --
	( 57.66, 44.44) --
	( 57.66, 44.44) --
	( 57.49, 44.44) --
	( 57.49, 44.44) --
	( 57.33, 44.44) --
	( 57.33, 44.44) --
	( 57.17, 44.44) --
	( 57.17, 44.44) --
	( 57.01, 44.44) --
	( 57.01, 44.44) --
	( 56.85, 44.44) --
	( 56.85, 44.44) --
	( 56.69, 44.44) --
	( 56.69, 44.44) --
	( 56.53, 44.44) --
	( 56.53, 44.44) --
	( 56.37, 44.44) --
	( 56.37, 44.44) --
	( 56.21, 44.44) --
	( 56.21, 44.44) --
	( 56.05, 44.44) --
	( 56.05, 41.72) --
	( 55.89, 41.72) --
	( 55.89, 41.72) --
	( 55.73, 41.72) --
	( 55.73, 41.72) --
	( 55.57, 41.72) --
	( 55.57, 41.72) --
	( 55.41, 41.72) --
	( 55.41, 41.72) --
	( 55.25, 41.72) --
	( 55.25, 41.72) --
	( 55.09, 41.72) --
	( 55.09, 41.72) --
	( 54.93, 41.72) --
	( 54.93, 41.72) --
	( 54.76, 41.72) --
	( 54.76, 41.72) --
	( 54.60, 41.72) --
	( 54.60, 41.72) --
	( 54.44, 41.72) --
	( 54.44, 41.72) --
	( 54.28, 41.72) --
	( 54.28, 41.72) --
	( 54.12, 41.72) --
	( 54.12, 41.72) --
	( 53.96, 41.72) --
	( 53.96, 41.72) --
	( 53.80, 41.72) --
	( 53.80, 41.72) --
	( 53.64, 41.72) --
	( 53.64, 41.72) --
	( 53.48, 41.72) --
	( 53.48, 41.72) --
	( 53.32, 41.72) --
	( 53.32, 41.72) --
	( 53.16, 41.72) --
	( 53.16, 41.72) --
	( 53.00, 41.72) --
	( 53.00, 41.72) --
	( 52.84, 41.72) --
	( 52.84, 41.72) --
	( 52.68, 41.72) --
	( 52.68, 41.72) --
	( 52.52, 41.72) --
	( 52.52, 41.72) --
	( 52.36, 41.72) --
	( 52.36, 41.72) --
	( 52.20, 41.72) --
	( 52.20, 38.99) --
	( 52.03, 38.99) --
	( 52.03, 38.99) --
	( 51.87, 38.99) --
	( 51.87, 38.99) --
	( 51.71, 38.99) --
	( 51.71, 38.99) --
	( 51.55, 38.99) --
	( 51.55, 38.99) --
	( 51.39, 38.99) --
	( 51.39, 38.99) --
	( 51.23, 38.99) --
	( 51.23, 38.99) --
	( 51.07, 38.99) --
	( 51.07, 38.99) --
	( 50.91, 38.99) --
	( 50.91, 38.99) --
	( 50.75, 38.99) --
	( 50.75, 38.99) --
	( 50.59, 38.99) --
	( 50.59, 38.99) --
	( 50.43, 38.99) --
	( 50.43, 38.99) --
	( 50.27, 38.99) --
	( 50.27, 38.99) --
	( 50.11, 38.99) --
	( 50.11, 38.99) --
	( 49.95, 38.99) --
	( 49.95, 38.99) --
	( 49.79, 38.99) --
	( 49.79, 38.99) --
	( 49.63, 38.99) --
	( 49.63, 38.99) --
	( 49.46, 38.99) --
	( 49.46, 38.99) --
	( 49.30, 38.99) --
	( 49.30, 38.99) --
	( 49.14, 38.99) --
	( 49.14, 38.99) --
	( 48.98, 38.99) --
	( 48.98, 38.99) --
	( 48.82, 38.99) --
	( 48.82, 36.27) --
	( 48.66, 36.27) --
	( 48.66, 36.27) --
	( 48.50, 36.27) --
	( 48.50, 36.27) --
	( 48.34, 36.27) --
	( 48.34, 36.27) --
	( 48.18, 36.27) --
	( 48.18, 36.27) --
	( 48.02, 36.27) --
	( 48.02, 36.27) --
	( 47.86, 36.27) --
	( 47.86, 36.27) --
	( 47.70, 36.27) --
	( 47.70, 36.27) --
	( 47.54, 36.27) --
	( 47.54, 36.27) --
	( 47.38, 36.27) --
	( 47.38, 36.27) --
	( 47.22, 36.27) --
	( 47.22, 36.27) --
	( 47.06, 36.27) --
	( 47.06, 36.27) --
	( 46.90, 36.27) --
	( 46.90, 36.27) --
	( 46.73, 36.27) --
	( 46.73, 36.27) --
	( 46.57, 36.27) --
	( 46.57, 36.27) --
	( 46.41, 36.27) --
	( 46.41, 36.27) --
	( 46.25, 36.27) --
	( 46.25, 36.27) --
	( 46.09, 36.27) --
	( 46.09, 36.27) --
	( 45.93, 36.27) --
	( 45.93, 36.27) --
	( 45.77, 36.27) --
	( 45.77, 36.27) --
	( 45.61, 36.27) --
	( 45.61, 36.27) --
	( 45.45, 36.27) --
	( 45.45, 36.27) --
	( 45.29, 36.27) --
	( 45.29, 33.55) --
	( 45.13, 33.55) --
	( 45.13, 33.55) --
	( 44.97, 33.55) --
	( 44.97, 33.55) --
	( 44.81, 33.55) --
	( 44.81, 33.55) --
	( 44.65, 33.55) --
	( 44.65, 33.55) --
	( 44.49, 33.55) --
	( 44.49, 33.55) --
	( 44.33, 33.55) --
	( 44.33, 33.55) --
	( 44.16, 33.55) --
	( 44.16, 33.55) --
	( 44.00, 33.55) --
	( 44.00, 33.55) --
	( 43.84, 33.55) --
	( 43.84, 33.55) --
	( 43.68, 33.55) --
	( 43.68, 33.55) --
	( 43.52, 33.55) --
	( 43.52, 33.55) --
	( 43.36, 33.55) --
	( 43.36, 33.55) --
	( 43.20, 33.55) --
	( 43.20, 33.55) --
	( 43.04, 33.55) --
	( 43.04, 33.55) --
	( 42.88, 33.55) --
	( 42.88, 33.55) --
	( 42.72, 33.55) --
	( 42.72, 33.55) --
	( 42.56, 33.55) --
	( 42.56, 33.55) --
	( 42.40, 33.55) --
	( 42.40, 33.55) --
	( 42.24, 33.55) --
	( 42.24, 33.55) --
	( 42.08, 33.55) --
	( 42.08, 33.55) --
	( 41.92, 33.55) --
	( 41.92, 33.55) --
	( 41.76, 33.55) --
	( 41.76, 33.55) --
	( 41.60, 33.55) --
	( 41.60, 33.55) --
	( 41.43, 33.55) --
	( 41.43, 33.55) --
	( 41.27, 33.55) --
	( 41.27, 33.55) --
	( 41.11, 33.55) --
	( 41.11, 33.55) --
	( 40.95, 33.55) --
	( 40.95, 30.83) --
	( 40.79, 30.83) --
	( 40.79, 30.83) --
	( 40.63, 30.83) --
	( 40.63, 30.83) --
	( 40.47, 30.83) --
	( 40.47, 30.83) --
	( 40.31, 30.83) --
	( 40.31, 30.83) --
	( 40.15, 30.83) --
	( 40.15, 30.83) --
	( 39.99, 30.83) --
	( 39.99, 30.83) --
	( 39.83, 30.83) --
	( 39.83, 30.83) --
	( 39.67, 30.83) --
	( 39.67, 30.83) --
	( 39.51, 30.83) --
	( 39.51, 30.83) --
	( 39.35, 30.83) --
	( 39.35, 30.83) --
	( 39.19, 30.83) --
	( 39.19, 30.83) --
	( 39.03, 30.83) --
	( 39.03, 30.83) --
	( 38.87, 30.83) --
	( 38.87, 30.83) --
	( 38.70, 30.83) --
	( 38.70, 30.83) --
	( 38.54, 30.83) --
	( 38.54, 30.83) --
	( 38.38, 30.83) --
	( 38.38, 30.83) --
	( 38.22, 30.83) --
	( 38.22, 30.83) --
	( 38.06, 30.83) --
	( 38.06, 30.83) --
	( 37.90, 30.83) --
	( 37.90, 30.83) --
	( 37.74, 30.83) --
	( 37.74, 30.83) --
	( 37.58, 30.83) --
	( 37.58, 30.83) --
	( 37.42, 30.83) --
	( 37.42, 30.83) --
	( 37.26, 30.83) --
	( 37.26, 30.83) --
	( 37.10, 30.83) --
	( 37.10, 30.83) --
	( 36.94, 30.83) --
	( 36.94, 30.83) --
	( 36.78, 30.83) --
	( 36.78, 30.83) --
	( 36.62, 30.83) --
	( 36.62, 30.83) --
	( 36.46, 30.83) --
	( 36.46, 30.83) --
	( 36.30, 30.83) --
	( 36.30, 28.11) --
	( 36.14, 28.11) --
	( 36.14, 28.11) --
	( 35.97, 28.11) --
	( 35.97, 28.11) --
	( 35.81, 28.11) --
	( 35.81, 28.11) --
	( 35.65, 28.11) --
	( 35.65, 28.11) --
	( 35.49, 28.11) --
	( 35.49, 28.11) --
	( 35.33, 28.11) --
	( 35.33, 28.11) --
	( 35.17, 28.11) --
	( 35.17, 28.11) --
	( 35.01, 28.11) --
	( 35.01, 28.11) --
	( 34.85, 28.11) --
	( 34.85, 28.11) --
	( 34.69, 28.11) --
	( 34.69, 28.11) --
	( 34.53, 28.11) --
	( 34.53, 28.11) --
	( 34.37, 28.11) --
	( 34.37, 28.11) --
	( 34.21, 28.11) --
	( 34.21, 28.11) --
	( 34.05, 28.11) --
	( 34.05, 28.11) --
	( 33.89, 28.11) --
	( 33.89, 28.11) --
	( 33.73, 28.11) --
	( 33.73, 28.11) --
	( 33.57, 28.11) --
	( 33.57, 28.11) --
	( 33.40, 28.11) --
	( 33.40, 28.11) --
	( 33.24, 28.11) --
	( 33.24, 28.11) --
	( 33.08, 28.11) --
	( 33.08, 28.11) --
	( 32.92, 28.11) --
	( 32.92, 28.11) --
	( 32.76, 28.11) --
	( 32.76, 28.11) --
	( 32.60, 28.11) --
	( 32.60, 28.11) --
	( 32.44, 28.11) --
	( 32.44, 28.11) --
	( 32.28, 28.11) --
	( 32.28, 28.11) --
	( 32.12, 28.11) --
	( 32.12, 28.11) --
	( 31.96, 28.11) --
	( 31.96, 28.11) --
	( 31.80, 28.11) --
	( 31.80, 28.11) --
	( 31.64, 28.11) --
	( 31.64, 28.11) --
	( 31.48, 28.11) --
	( 31.48, 28.11) --
	( 31.32, 28.11) --
	( 31.32, 28.11) --
	( 31.16, 28.11) --
	( 31.16, 28.11) --
	( 31.00, 28.11) --
	( 31.00, 28.11) --
	( 30.84, 28.11) --
	( 30.84, 28.11) --
	( 30.67, 28.11) --
	( 30.67, 28.11) --
	( 30.51, 28.11) --
	( 30.51, 28.11) --
	( 30.35, 28.11) --
	( 30.35, 28.11) --
	( 30.19, 28.11) --
	( 30.19, 28.11) --
	( 30.03, 28.11) --
	( 30.03, 28.11) --
	( 29.87, 28.11) --
	( 29.87, 28.11) --
	( 29.71, 28.11) --
	( 29.71, 28.11) --
	( 29.55, 28.11) --
	( 29.55, 28.11) --
	( 29.39, 28.11) --
	( 29.39, 28.11) --
	( 29.23, 28.11) --
	( 29.23, 28.11) --
	( 29.07, 28.11) --
	( 29.07, 28.11) --
	( 28.91, 28.11) --
	( 28.91, 28.11) --
	( 28.75, 28.11) --
	( 28.75, 28.11) --
	( 28.59, 28.11) --
	( 28.59, 28.11) --
	( 28.43, 28.11) --
	( 28.43, 28.11) --
	( 28.27, 28.11) --
	( 28.27, 28.11) --
	( 28.11, 28.11) --
	( 28.11, 28.11) --
	( 28.11, 28.11) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,238}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 28.11) --
	( 28.27, 28.11) --
	( 28.43, 28.11) --
	( 28.59, 28.11) --
	( 28.75, 28.11) --
	( 28.91, 28.11) --
	( 29.07, 28.11) --
	( 29.23, 28.11) --
	( 29.39, 28.11) --
	( 29.55, 28.11) --
	( 29.71, 28.11) --
	( 29.87, 28.11) --
	( 30.03, 28.11) --
	( 30.19, 28.11) --
	( 30.35, 28.11) --
	( 30.51, 28.11) --
	( 30.67, 28.11) --
	( 30.84, 28.11) --
	( 31.00, 28.11) --
	( 31.16, 28.11) --
	( 31.32, 28.11) --
	( 31.48, 28.11) --
	( 31.64, 28.11) --
	( 31.80, 28.11) --
	( 31.96, 28.11) --
	( 32.12, 28.11) --
	( 32.28, 28.11) --
	( 32.44, 28.11) --
	( 32.60, 28.11) --
	( 32.76, 28.11) --
	( 32.92, 28.11) --
	( 33.08, 28.11) --
	( 33.24, 28.11) --
	( 33.40, 28.11) --
	( 33.57, 28.11) --
	( 33.73, 28.11) --
	( 33.89, 28.11) --
	( 34.05, 28.11) --
	( 34.21, 28.11) --
	( 34.37, 28.11) --
	( 34.53, 28.11) --
	( 34.69, 28.11) --
	( 34.85, 28.11) --
	( 35.01, 28.11) --
	( 35.17, 28.11) --
	( 35.33, 28.11) --
	( 35.49, 28.11) --
	( 35.65, 28.11) --
	( 35.81, 28.11) --
	( 35.97, 28.11) --
	( 36.14, 28.11) --
	( 36.30, 30.83) --
	( 36.46, 30.83) --
	( 36.62, 30.83) --
	( 36.78, 30.83) --
	( 36.94, 30.83) --
	( 37.10, 30.83) --
	( 37.26, 30.83) --
	( 37.42, 30.83) --
	( 37.58, 30.83) --
	( 37.74, 30.83) --
	( 37.90, 30.83) --
	( 38.06, 30.83) --
	( 38.22, 30.83) --
	( 38.38, 30.83) --
	( 38.54, 30.83) --
	( 38.70, 30.83) --
	( 38.87, 30.83) --
	( 39.03, 30.83) --
	( 39.19, 30.83) --
	( 39.35, 30.83) --
	( 39.51, 30.83) --
	( 39.67, 30.83) --
	( 39.83, 30.83) --
	( 39.99, 30.83) --
	( 40.15, 30.83) --
	( 40.31, 30.83) --
	( 40.47, 30.83) --
	( 40.63, 30.83) --
	( 40.79, 30.83) --
	( 40.95, 33.55) --
	( 41.11, 33.55) --
	( 41.27, 33.55) --
	( 41.43, 33.55) --
	( 41.60, 33.55) --
	( 41.76, 33.55) --
	( 41.92, 33.55) --
	( 42.08, 33.55) --
	( 42.24, 33.55) --
	( 42.40, 33.55) --
	( 42.56, 33.55) --
	( 42.72, 33.55) --
	( 42.88, 33.55) --
	( 43.04, 33.55) --
	( 43.20, 33.55) --
	( 43.36, 33.55) --
	( 43.52, 33.55) --
	( 43.68, 33.55) --
	( 43.84, 33.55) --
	( 44.00, 33.55) --
	( 44.16, 33.55) --
	( 44.33, 33.55) --
	( 44.49, 33.55) --
	( 44.65, 33.55) --
	( 44.81, 33.55) --
	( 44.97, 33.55) --
	( 45.13, 33.55) --
	( 45.29, 36.27) --
	( 45.45, 36.27) --
	( 45.61, 36.27) --
	( 45.77, 36.27) --
	( 45.93, 36.27) --
	( 46.09, 36.27) --
	( 46.25, 36.27) --
	( 46.41, 36.27) --
	( 46.57, 36.27) --
	( 46.73, 36.27) --
	( 46.90, 36.27) --
	( 47.06, 36.27) --
	( 47.22, 36.27) --
	( 47.38, 36.27) --
	( 47.54, 36.27) --
	( 47.70, 36.27) --
	( 47.86, 36.27) --
	( 48.02, 36.27) --
	( 48.18, 36.27) --
	( 48.34, 36.27) --
	( 48.50, 36.27) --
	( 48.66, 36.27) --
	( 48.82, 38.99) --
	( 48.98, 38.99) --
	( 49.14, 38.99) --
	( 49.30, 38.99) --
	( 49.46, 38.99) --
	( 49.63, 38.99) --
	( 49.79, 38.99) --
	( 49.95, 38.99) --
	( 50.11, 38.99) --
	( 50.27, 38.99) --
	( 50.43, 38.99) --
	( 50.59, 38.99) --
	( 50.75, 38.99) --
	( 50.91, 38.99) --
	( 51.07, 38.99) --
	( 51.23, 38.99) --
	( 51.39, 38.99) --
	( 51.55, 38.99) --
	( 51.71, 38.99) --
	( 51.87, 38.99) --
	( 52.03, 38.99) --
	( 52.20, 41.72) --
	( 52.36, 41.72) --
	( 52.52, 41.72) --
	( 52.68, 41.72) --
	( 52.84, 41.72) --
	( 53.00, 41.72) --
	( 53.16, 41.72) --
	( 53.32, 41.72) --
	( 53.48, 41.72) --
	( 53.64, 41.72) --
	( 53.80, 41.72) --
	( 53.96, 41.72) --
	( 54.12, 41.72) --
	( 54.28, 41.72) --
	( 54.44, 41.72) --
	( 54.60, 41.72) --
	( 54.76, 41.72) --
	( 54.93, 41.72) --
	( 55.09, 41.72) --
	( 55.25, 41.72) --
	( 55.41, 41.72) --
	( 55.57, 41.72) --
	( 55.73, 41.72) --
	( 55.89, 41.72) --
	( 56.05, 44.44) --
	( 56.21, 44.44) --
	( 56.37, 44.44) --
	( 56.53, 44.44) --
	( 56.69, 44.44) --
	( 56.85, 44.44) --
	( 57.01, 44.44) --
	( 57.17, 44.44) --
	( 57.33, 44.44) --
	( 57.49, 44.44) --
	( 57.66, 44.44) --
	( 57.82, 44.44) --
	( 57.98, 44.44) --
	( 58.14, 44.44) --
	( 58.30, 44.44) --
	( 58.46, 44.44) --
	( 58.62, 44.44) --
	( 58.78, 44.44) --
	( 58.94, 47.16) --
	( 59.10, 47.16) --
	( 59.26, 47.16) --
	( 59.42, 47.16) --
	( 59.58, 47.16) --
	( 59.74, 47.16) --
	( 59.90, 47.16) --
	( 60.06, 47.16) --
	( 60.23, 47.16) --
	( 60.39, 47.16) --
	( 60.55, 47.16) --
	( 60.71, 47.16) --
	( 60.87, 47.16) --
	( 61.03, 47.16) --
	( 61.19, 47.16) --
	( 61.35, 47.16) --
	( 61.51, 47.16) --
	( 61.67, 47.16) --
	( 61.83, 49.88) --
	( 61.99, 49.88) --
	( 62.15, 49.88) --
	( 62.31, 49.88) --
	( 62.47, 49.88) --
	( 62.63, 49.88) --
	( 62.79, 49.88) --
	( 62.96, 49.88) --
	( 63.12, 49.88) --
	( 63.28, 49.88) --
	( 63.44, 49.88) --
	( 63.60, 49.88) --
	( 63.76, 49.88) --
	( 63.92, 49.88) --
	( 64.08, 49.88) --
	( 64.24, 49.88) --
	( 64.40, 49.88) --
	( 64.56, 49.88) --
	( 64.72, 49.88) --
	( 64.88, 49.88) --
	( 65.04, 49.88) --
	( 65.20, 49.88) --
	( 65.36, 49.88) --
	( 65.52, 52.60) --
	( 65.69, 52.60) --
	( 65.85, 52.60) --
	( 66.01, 52.60) --
	( 66.17, 52.60) --
	( 66.33, 52.60) --
	( 66.49, 52.60) --
	( 66.65, 52.60) --
	( 66.81, 52.60) --
	( 66.97, 52.60) --
	( 67.13, 52.60) --
	( 67.29, 52.60) --
	( 67.45, 52.60) --
	( 67.61, 52.60) --
	( 67.77, 52.60) --
	( 67.93, 52.60) --
	( 68.09, 52.60) --
	( 68.25, 52.60) --
	( 68.42, 52.60) --
	( 68.58, 52.60) --
	( 68.74, 52.60) --
	( 68.90, 52.60) --
	( 69.06, 52.60) --
	( 69.22, 52.60) --
	( 69.38, 55.33) --
	( 69.54, 55.33) --
	( 69.70, 55.33) --
	( 69.86, 55.33) --
	( 70.02, 55.33) --
	( 70.18, 55.33) --
	( 70.34, 55.33) --
	( 70.50, 55.33) --
	( 70.66, 55.33) --
	( 70.82, 55.33) --
	( 70.99, 55.33) --
	( 71.15, 55.33) --
	( 71.31, 55.33) --
	( 71.47, 55.33) --
	( 71.63, 55.33) --
	( 71.79, 55.33) --
	( 71.95, 55.33) --
	( 72.11, 55.33) --
	( 72.27, 55.33) --
	( 72.43, 58.05) --
	( 72.59, 58.05) --
	( 72.75, 58.05) --
	( 72.91, 58.05) --
	( 73.07, 58.05) --
	( 73.23, 58.05) --
	( 73.39, 58.05) --
	( 73.55, 58.05) --
	( 73.72, 58.05) --
	( 73.88, 58.05) --
	( 74.04, 58.05) --
	( 74.20, 58.05) --
	( 74.36, 58.05) --
	( 74.52, 58.05) --
	( 74.68, 58.05) --
	( 74.84, 58.05) --
	( 75.00, 58.05) --
	( 75.16, 58.05) --
	( 75.32, 58.05) --
	( 75.48, 58.05) --
	( 75.64, 60.77) --
	( 75.80, 60.77) --
	( 75.96, 60.77) --
	( 76.12, 60.77) --
	( 76.28, 60.77) --
	( 76.45, 60.77) --
	( 76.61, 60.77) --
	( 76.77, 60.77) --
	( 76.93, 60.77) --
	( 77.09, 60.77) --
	( 77.25, 60.77) --
	( 77.41, 60.77) --
	( 77.57, 60.77) --
	( 77.73, 60.77) --
	( 77.89, 60.77) --
	( 78.05, 60.77) --
	( 78.21, 60.77) --
	( 78.37, 60.77) --
	( 78.53, 60.77) --
	( 78.69, 60.77) --
	( 78.85, 60.77) --
	( 79.02, 60.77) --
	( 79.18, 60.77) --
	( 79.34, 63.49) --
	( 79.50, 63.49) --
	( 79.66, 63.49) --
	( 79.82, 63.49) --
	( 79.98, 63.49) --
	( 80.14, 63.49) --
	( 80.30, 63.49) --
	( 80.46, 63.49) --
	( 80.62, 63.49) --
	( 80.78, 63.49) --
	( 80.94, 63.49) --
	( 81.10, 63.49) --
	( 81.26, 63.49) --
	( 81.42, 63.49) --
	( 81.58, 63.49) --
	( 81.75, 63.49) --
	( 81.91, 63.49) --
	( 82.07, 66.21) --
	( 82.23, 66.21) --
	( 82.39, 66.21) --
	( 82.55, 66.21) --
	( 82.71, 66.21) --
	( 82.87, 66.21) --
	( 83.03, 66.21) --
	( 83.19, 66.21) --
	( 83.35, 66.21) --
	( 83.51, 66.21) --
	( 83.67, 66.21) --
	( 83.83, 66.21) --
	( 83.99, 66.21) --
	( 84.15, 66.21) --
	( 84.31, 66.21) --
	( 84.48, 66.21) --
	( 84.64, 66.21) --
	( 84.80, 66.21) --
	( 84.96, 68.94) --
	( 85.12, 68.94) --
	( 85.28, 68.94) --
	( 85.44, 68.94) --
	( 85.60, 68.94) --
	( 85.76, 68.94) --
	( 85.92, 68.94) --
	( 86.08, 68.94) --
	( 86.24, 68.94) --
	( 86.40, 68.94) --
	( 86.56, 68.94) --
	( 86.72, 68.94) --
	( 86.88, 68.94) --
	( 87.05, 71.66) --
	( 87.21, 71.66) --
	( 87.37, 71.66) --
	( 87.53, 71.66) --
	( 87.69, 71.66) --
	( 87.85, 71.66) --
	( 88.01, 71.66) --
	( 88.17, 71.66) --
	( 88.33, 71.66) --
	( 88.49, 71.66) --
	( 88.65, 71.66) --
	( 88.81, 71.66) --
	( 88.97, 71.66) --
	( 89.13, 71.66) --
	( 89.29, 71.66) --
	( 89.45, 71.66) --
	( 89.61, 71.66) --
	( 89.78, 71.66) --
	( 89.94, 71.66) --
	( 90.10, 74.38) --
	( 90.26, 74.38) --
	( 90.42, 74.38) --
	( 90.58, 74.38) --
	( 90.74, 74.38) --
	( 90.90, 74.38) --
	( 91.06, 74.38) --
	( 91.22, 74.38) --
	( 91.38, 74.38) --
	( 91.54, 74.38) --
	( 91.70, 74.38) --
	( 91.86, 74.38) --
	( 92.02, 74.38) --
	( 92.18, 74.38) --
	( 92.34, 74.38) --
	( 92.51, 74.38) --
	( 92.67, 77.10) --
	( 92.83, 77.10) --
	( 92.99, 77.10) --
	( 93.15, 77.10) --
	( 93.31, 77.10) --
	( 93.47, 77.10) --
	( 93.63, 77.10) --
	( 93.79, 77.10) --
	( 93.95, 77.10) --
	( 94.11, 77.10) --
	( 94.27, 77.10) --
	( 94.43, 77.10) --
	( 94.59, 77.10) --
	( 94.75, 77.10) --
	( 94.91, 77.10) --
	( 95.08, 79.82) --
	( 95.24, 79.82) --
	( 95.40, 79.82) --
	( 95.56, 79.82) --
	( 95.72, 79.82) --
	( 95.88, 79.82) --
	( 96.04, 79.82) --
	( 96.20, 79.82) --
	( 96.36, 79.82) --
	( 96.52, 79.82) --
	( 96.68, 79.82) --
	( 96.84, 79.82) --
	( 97.00, 79.82) --
	( 97.16, 79.82) --
	( 97.32, 79.82) --
	( 97.48, 79.82) --
	( 97.64, 79.82) --
	( 97.81, 82.55) --
	( 97.97, 82.55) --
	( 98.13, 82.55) --
	( 98.29, 82.55) --
	( 98.45, 82.55) --
	( 98.61, 82.55) --
	( 98.77, 82.55) --
	( 98.93, 82.55) --
	( 99.09, 82.55) --
	( 99.25, 82.55) --
	( 99.41, 82.55) --
	( 99.57, 82.55) --
	( 99.73, 82.55) --
	( 99.89, 82.55) --
	(100.05, 82.55) --
	(100.21, 82.55) --
	(100.38, 82.55) --
	(100.54, 82.55) --
	(100.70, 82.55) --
	(100.86, 85.27) --
	(101.02, 85.27) --
	(101.18, 85.27) --
	(101.34, 85.27) --
	(101.50, 85.27) --
	(101.66, 85.27) --
	(101.82, 85.27) --
	(101.98, 85.27) --
	(102.14, 85.27) --
	(102.30, 85.27) --
	(102.46, 85.27) --
	(102.62, 85.27) --
	(102.78, 85.27) --
	(102.94, 85.27) --
	(103.11, 85.27) --
	(103.27, 85.27) --
	(103.43, 85.27) --
	(103.59, 85.27) --
	(103.75, 85.27) --
	(103.91, 85.27) --
	(104.07, 87.99) --
	(104.23, 87.99) --
	(104.39, 87.99) --
	(104.55, 87.99) --
	(104.71, 87.99) --
	(104.87, 87.99) --
	(105.03, 87.99) --
	(105.19, 87.99) --
	(105.35, 87.99) --
	(105.51, 87.99) --
	(105.67, 87.99) --
	(105.84, 87.99) --
	(106.00, 87.99) --
	(106.16, 87.99) --
	(106.32, 87.99) --
	(106.48, 90.71) --
	(106.64, 90.71) --
	(106.80, 90.71) --
	(106.96, 90.71) --
	(107.12, 90.71) --
	(107.28, 90.71) --
	(107.44, 90.71) --
	(107.60, 90.71) --
	(107.76, 90.71) --
	(107.92, 90.71) --
	(108.08, 90.71) --
	(108.24, 90.71) --
	(108.41, 90.71) --
	(108.57, 90.71) --
	(108.73, 90.71) --
	(108.89, 90.71) --
	(109.05, 90.71) --
	(109.21, 93.43) --
	(109.37, 93.43) --
	(109.53, 93.43) --
	(109.69, 93.43) --
	(109.85, 93.43) --
	(110.01, 93.43) --
	(110.17, 93.43) --
	(110.33, 93.43) --
	(110.49, 93.43) --
	(110.65, 93.43) --
	(110.81, 93.43) --
	(110.97, 93.43) --
	(111.14, 93.43) --
	(111.30, 93.43) --
	(111.46, 93.43) --
	(111.62, 93.43) --
	(111.78, 93.43) --
	(111.94, 93.43) --
	(112.10, 96.16) --
	(112.26, 96.16) --
	(112.42, 96.16) --
	(112.58, 96.16) --
	(112.74, 96.16) --
	(112.90, 96.16) --
	(113.06, 96.16) --
	(113.22, 96.16) --
	(113.38, 96.16) --
	(113.54, 96.16) --
	(113.70, 96.16) --
	(113.87, 96.16) --
	(114.03, 96.16) --
	(114.19, 96.16) --
	(114.35, 96.16) --
	(114.51, 96.16) --
	(114.67, 96.16) --
	(114.83, 96.16) --
	(114.99, 98.88) --
	(115.15, 98.88) --
	(115.31, 98.88) --
	(115.47, 98.88) --
	(115.63, 98.88) --
	(115.79, 98.88) --
	(115.95, 98.88) --
	(116.11, 98.88) --
	(116.27, 98.88) --
	(116.44, 98.88) --
	(116.60, 98.88) --
	(116.76, 98.88) --
	(116.92, 98.88) --
	(117.08, 98.88) --
	(117.24, 98.88) --
	(117.40, 98.88) --
	(117.56, 98.88) --
	(117.72,101.60) --
	(117.88,101.60) --
	(118.04,101.60) --
	(118.20,101.60) --
	(118.36,101.60) --
	(118.52,101.60) --
	(118.68,101.60) --
	(118.84,101.60) --
	(119.00,101.60) --
	(119.17,101.60) --
	(119.33,101.60) --
	(119.49,101.60) --
	(119.65,101.60) --
	(119.81,101.60) --
	(119.97,101.60) --
	(120.13,104.32) --
	(120.29,104.32) --
	(120.45,104.32) --
	(120.61,104.32) --
	(120.77,104.32) --
	(120.93,104.32) --
	(121.09,104.32) --
	(121.25,104.32) --
	(121.41,104.32) --
	(121.57,104.32) --
	(121.73,104.32) --
	(121.90,104.32) --
	(122.06,104.32) --
	(122.22,104.32) --
	(122.38,104.32) --
	(122.54,104.32) --
	(122.70,104.32) --
	(122.86,107.04) --
	(123.02,107.04) --
	(123.18,107.04) --
	(123.34,107.04) --
	(123.50,107.04) --
	(123.66,107.04) --
	(123.82,107.04) --
	(123.98,107.04) --
	(124.14,107.04) --
	(124.30,107.04) --
	(124.46,107.04) --
	(124.63,107.04) --
	(124.79,107.04) --
	(124.95,107.04) --
	(125.11,107.04) --
	(125.27,107.04) --
	(125.43,107.04) --
	(125.59,107.04) --
	(125.75,109.77) --
	(125.91,109.77) --
	(126.07,109.77) --
	(126.23,109.77) --
	(126.39,109.77) --
	(126.55,109.77) --
	(126.71,109.77) --
	(126.87,109.77) --
	(127.03,109.77) --
	(127.20,109.77) --
	(127.36,109.77) --
	(127.52,109.77) --
	(127.68,109.77) --
	(127.84,109.77) --
	(128.00,112.49) --
	(128.16,112.49) --
	(128.32,112.49) --
	(128.48,112.49) --
	(128.64,112.49) --
	(128.80,112.49) --
	(128.96,112.49) --
	(129.12,112.49) --
	(129.28,112.49) --
	(129.44,112.49) --
	(129.60,112.49) --
	(129.76,112.49) --
	(129.93,112.49) --
	(130.09,112.49) --
	(130.25,112.49) --
	(130.41,112.49) --
	(130.57,115.21) --
	(130.73,115.21) --
	(130.89,115.21) --
	(131.05,115.21) --
	(131.21,115.21) --
	(131.37,115.21) --
	(131.53,115.21) --
	(131.69,115.21) --
	(131.85,115.21) --
	(132.01,115.21) --
	(132.17,115.21) --
	(132.33,115.21) --
	(132.50,115.21) --
	(132.66,115.21) --
	(132.82,115.21) --
	(132.98,115.21) --
	(133.14,115.21) --
	(133.30,115.21) --
	(133.46,115.21) --
	(133.62,115.21) --
	(133.78,117.93) --
	(133.94,117.93) --
	(134.10,117.93) --
	(134.26,117.93) --
	(134.42,117.93) --
	(134.58,117.93) --
	(134.74,117.93) --
	(134.90,117.93) --
	(135.06,117.93) --
	(135.23,117.93) --
	(135.39,117.93) --
	(135.55,117.93) --
	(135.71,117.93) --
	(135.87,120.65) --
	(136.03,120.65) --
	(136.19,120.65) --
	(136.35,120.65) --
	(136.51,120.65) --
	(136.67,120.65) --
	(136.83,120.65) --
	(136.99,120.65) --
	(137.15,120.65) --
	(137.31,120.65) --
	(137.47,120.65) --
	(137.63,120.65) --
	(137.79,120.65) --
	(137.96,120.65) --
	(138.12,120.65) --
	(138.28,120.65) --
	(138.44,120.65) --
	(138.60,120.65) --
	(138.76,120.65) --
	(138.92,123.38) --
	(139.08,123.38) --
	(139.24,123.38) --
	(139.40,123.38) --
	(139.56,123.38) --
	(139.72,123.38) --
	(139.88,123.38) --
	(140.04,123.38) --
	(140.20,123.38) --
	(140.36,123.38) --
	(140.53,123.38) --
	(140.69,123.38) --
	(140.85,123.38) --
	(141.01,123.38) --
	(141.17,123.38) --
	(141.33,126.10) --
	(141.49,126.10) --
	(141.65,126.10) --
	(141.81,126.10) --
	(141.97,126.10) --
	(142.13,126.10) --
	(142.29,126.10) --
	(142.45,126.10) --
	(142.61,126.10) --
	(142.77,126.10) --
	(142.93,126.10) --
	(143.09,126.10) --
	(143.26,126.10) --
	(143.42,126.10) --
	(143.58,126.10) --
	(143.74,126.10) --
	(143.90,128.82) --
	(144.06,128.82) --
	(144.22,128.82) --
	(144.38,128.82) --
	(144.54,128.82) --
	(144.70,128.82) --
	(144.86,128.82) --
	(145.02,128.82) --
	(145.18,128.82) --
	(145.34,128.82) --
	(145.50,128.82) --
	(145.66,128.82) --
	(145.82,128.82) --
	(145.99,128.82) --
	(146.15,128.82) --
	(146.31,131.54) --
	(146.47,131.54) --
	(146.63,131.54) --
	(146.79,131.54) --
	(146.95,131.54) --
	(147.11,131.54) --
	(147.27,131.54) --
	(147.43,131.54) --
	(147.59,131.54) --
	(147.75,131.54) --
	(147.91,131.54) --
	(148.07,131.54) --
	(148.23,134.26) --
	(148.39,134.26) --
	(148.55,134.26) --
	(148.72,134.26) --
	(148.88,134.26) --
	(149.04,134.26) --
	(149.20,134.26) --
	(149.36,134.26) --
	(149.52,134.26) --
	(149.68,134.26) --
	(149.84,134.26) --
	(150.00,134.26) --
	(150.16,134.26) --
	(150.32,134.26) --
	(150.48,136.99) --
	(150.64,136.99) --
	(150.80,136.99) --
	(150.96,136.99) --
	(151.12,136.99) --
	(151.29,136.99) --
	(151.45,136.99) --
	(151.61,136.99) --
	(151.77,136.99) --
	(151.93,136.99) --
	(152.09,136.99) --
	(152.25,136.99) --
	(152.41,136.99) --
	(152.57,136.99) --
	(152.73,136.99) --
	(152.89,136.99) --
	(153.05,136.99) --
	(153.21,139.71) --
	(153.37,139.71) --
	(153.53,139.71) --
	(153.69,139.71) --
	(153.85,139.71) --
	(154.02,139.71) --
	(154.18,139.71) --
	(154.34,139.71) --
	(154.50,139.71) --
	(154.66,139.71) --
	(154.82,142.43) --
	(154.98,142.43) --
	(155.14,142.43) --
	(155.30,142.43) --
	(155.46,142.43) --
	(155.62,142.43) --
	(155.78,142.43) --
	(155.94,142.43) --
	(156.10,142.43) --
	(156.26,142.43) --
	(156.42,142.43) --
	(156.59,142.43) --
	(156.75,142.43) --
	(156.91,145.15) --
	(157.07,145.15) --
	(157.23,145.15) --
	(157.39,145.15) --
	(157.55,145.15) --
	(157.71,145.15) --
	(157.87,145.15) --
	(158.03,145.15) --
	(158.19,145.15) --
	(158.35,145.15) --
	(158.51,145.15) --
	(158.67,145.15) --
	(158.83,145.15) --
	(158.99,145.15) --
	(159.15,145.15) --
	(159.32,147.87) --
	(159.48,147.87) --
	(159.64,147.87) --
	(159.80,147.87) --
	(159.96,147.87) --
	(160.12,147.87) --
	(160.28,147.87) --
	(160.44,147.87) --
	(160.60,147.87) --
	(160.76,147.87) --
	(160.92,147.87) --
	(161.08,147.87) --
	(161.24,147.87) --
	(161.40,147.87) --
	(161.56,147.87) --
	(161.72,150.60) --
	(161.88,150.60) --
	(162.05,150.60) --
	(162.21,150.60) --
	(162.37,150.60) --
	(162.53,150.60) --
	(162.69,150.60) --
	(162.85,150.60) --
	(163.01,150.60) --
	(163.17,150.60) --
	(163.33,150.60) --
	(163.49,150.60) --
	(163.65,150.60) --
	(163.81,150.60) --
	(163.97,150.60) --
	(164.13,153.32) --
	(164.29,153.32) --
	(164.45,153.32) --
	(164.61,153.32) --
	(164.78,153.32) --
	(164.94,153.32) --
	(165.10,153.32) --
	(165.26,153.32) --
	(165.42,153.32) --
	(165.58,153.32) --
	(165.74,153.32) --
	(165.90,153.32) --
	(166.06,153.32) --
	(166.22,153.32) --
	(166.38,153.32) --
	(166.54,156.04) --
	(166.70,156.04) --
	(166.86,156.04) --
	(167.02,156.04) --
	(167.18,156.04) --
	(167.35,156.04) --
	(167.51,156.04) --
	(167.67,156.04) --
	(167.83,156.04) --
	(167.99,156.04) --
	(168.15,156.04) --
	(168.31,156.04) --
	(168.47,156.04) --
	(168.63,156.04) --
	(168.79,156.04) --
	(168.95,158.76) --
	(169.11,158.76) --
	(169.27,158.76) --
	(169.43,158.76) --
	(169.59,158.76) --
	(169.75,158.76) --
	(169.91,158.76) --
	(170.08,158.76) --
	(170.24,158.76) --
	(170.40,158.76) --
	(170.56,158.76) --
	(170.72,158.76) --
	(170.88,158.76) --
	(171.04,161.48) --
	(171.20,161.48) --
	(171.36,161.48) --
	(171.52,161.48) --
	(171.68,161.48) --
	(171.84,161.48) --
	(172.00,161.48) --
	(172.16,161.48) --
	(172.32,161.48) --
	(172.48,161.48) --
	(172.64,161.48) --
	(172.81,161.48) --
	(172.97,164.21) --
	(173.13,164.21) --
	(173.29,164.21) --
	(173.45,164.21) --
	(173.61,164.21) --
	(173.77,164.21) --
	(173.93,164.21) --
	(174.09,164.21) --
	(174.25,164.21) --
	(174.41,164.21) --
	(174.57,164.21) --
	(174.73,164.21) --
	(174.89,164.21) --
	(175.05,164.21) --
	(175.21,164.21) --
	(175.38,166.93) --
	(175.54,166.93) --
	(175.70,166.93) --
	(175.86,166.93) --
	(176.02,166.93) --
	(176.18,166.93) --
	(176.34,166.93) --
	(176.50,166.93) --
	(176.66,166.93) --
	(176.82,166.93) --
	(176.98,166.93) --
	(177.14,166.93) --
	(177.30,169.65) --
	(177.46,169.65) --
	(177.62,169.65) --
	(177.78,169.65) --
	(177.94,169.65) --
	(178.11,169.65) --
	(178.27,169.65) --
	(178.43,169.65) --
	(178.59,169.65) --
	(178.75,169.65) --
	(178.91,169.65) --
	(179.07,169.65) --
	(179.23,169.65) --
	(179.39,169.65) --
	(179.55,169.65) --
	(179.71,172.37) --
	(179.87,172.37) --
	(180.03,172.37) --
	(180.19,172.37) --
	(180.35,172.37) --
	(180.51,172.37) --
	(180.67,172.37) --
	(180.84,172.37) --
	(181.00,172.37) --
	(181.16,172.37) --
	(181.32,172.37) --
	(181.48,172.37) --
	(181.64,175.09) --
	(181.80,175.09) --
	(181.96,175.09) --
	(182.12,175.09) --
	(182.28,175.09) --
	(182.44,175.09) --
	(182.60,175.09) --
	(182.76,175.09) --
	(182.92,175.09) --
	(183.08,175.09) --
	(183.24,177.82) --
	(183.41,177.82) --
	(183.57,177.82) --
	(183.73,177.82) --
	(183.89,177.82) --
	(184.05,177.82) --
	(184.21,177.82) --
	(184.37,177.82) --
	(184.53,177.82) --
	(184.69,177.82) --
	(184.85,177.82) --
	(185.01,180.54) --
	(185.17,180.54) --
	(185.33,180.54) --
	(185.49,180.54) --
	(185.65,180.54) --
	(185.81,180.54) --
	(185.97,180.54) --
	(186.14,180.54) --
	(186.30,180.54) --
	(186.46,183.26) --
	(186.62,183.26) --
	(186.78,183.26) --
	(186.94,183.26) --
	(187.10,183.26) --
	(187.26,183.26) --
	(187.42,183.26) --
	(187.58,183.26) --
	(187.74,185.98) --
	(187.90,185.98) --
	(188.06,185.98) --
	(188.22,185.98) --
	(188.38,185.98) --
	(188.54,185.98) --
	(188.70,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 28.11) --
	( 28.27, 30.83) --
	( 28.43, 30.83) --
	( 28.59, 30.83) --
	( 28.75, 30.83) --
	( 28.91, 30.83) --
	( 29.07, 33.55) --
	( 29.23, 33.55) --
	( 29.39, 33.55) --
	( 29.55, 33.55) --
	( 29.71, 33.55) --
	( 29.87, 33.55) --
	( 30.03, 33.55) --
	( 30.19, 33.55) --
	( 30.35, 36.27) --
	( 30.51, 36.27) --
	( 30.67, 36.27) --
	( 30.84, 36.27) --
	( 31.00, 36.27) --
	( 31.16, 36.27) --
	( 31.32, 36.27) --
	( 31.48, 36.27) --
	( 31.64, 36.27) --
	( 31.80, 36.27) --
	( 31.96, 38.99) --
	( 32.12, 38.99) --
	( 32.28, 38.99) --
	( 32.44, 38.99) --
	( 32.60, 38.99) --
	( 32.76, 38.99) --
	( 32.92, 38.99) --
	( 33.08, 38.99) --
	( 33.24, 38.99) --
	( 33.40, 38.99) --
	( 33.57, 38.99) --
	( 33.73, 38.99) --
	( 33.89, 38.99) --
	( 34.05, 41.72) --
	( 34.21, 41.72) --
	( 34.37, 41.72) --
	( 34.53, 41.72) --
	( 34.69, 41.72) --
	( 34.85, 41.72) --
	( 35.01, 41.72) --
	( 35.17, 44.44) --
	( 35.33, 44.44) --
	( 35.49, 44.44) --
	( 35.65, 44.44) --
	( 35.81, 44.44) --
	( 35.97, 44.44) --
	( 36.14, 44.44) --
	( 36.30, 44.44) --
	( 36.46, 44.44) --
	( 36.62, 44.44) --
	( 36.78, 44.44) --
	( 36.94, 44.44) --
	( 37.10, 44.44) --
	( 37.26, 44.44) --
	( 37.42, 47.16) --
	( 37.58, 47.16) --
	( 37.74, 47.16) --
	( 37.90, 47.16) --
	( 38.06, 47.16) --
	( 38.22, 47.16) --
	( 38.38, 47.16) --
	( 38.54, 47.16) --
	( 38.70, 47.16) --
	( 38.87, 47.16) --
	( 39.03, 47.16) --
	( 39.19, 47.16) --
	( 39.35, 47.16) --
	( 39.51, 49.88) --
	( 39.67, 49.88) --
	( 39.83, 49.88) --
	( 39.99, 49.88) --
	( 40.15, 49.88) --
	( 40.31, 49.88) --
	( 40.47, 49.88) --
	( 40.63, 49.88) --
	( 40.79, 49.88) --
	( 40.95, 49.88) --
	( 41.11, 49.88) --
	( 41.27, 49.88) --
	( 41.43, 49.88) --
	( 41.60, 52.60) --
	( 41.76, 52.60) --
	( 41.92, 52.60) --
	( 42.08, 52.60) --
	( 42.24, 52.60) --
	( 42.40, 52.60) --
	( 42.56, 52.60) --
	( 42.72, 52.60) --
	( 42.88, 52.60) --
	( 43.04, 52.60) --
	( 43.20, 52.60) --
	( 43.36, 52.60) --
	( 43.52, 52.60) --
	( 43.68, 52.60) --
	( 43.84, 52.60) --
	( 44.00, 52.60) --
	( 44.16, 55.33) --
	( 44.33, 55.33) --
	( 44.49, 55.33) --
	( 44.65, 55.33) --
	( 44.81, 55.33) --
	( 44.97, 55.33) --
	( 45.13, 55.33) --
	( 45.29, 55.33) --
	( 45.45, 55.33) --
	( 45.61, 55.33) --
	( 45.77, 55.33) --
	( 45.93, 55.33) --
	( 46.09, 55.33) --
	( 46.25, 58.05) --
	( 46.41, 58.05) --
	( 46.57, 58.05) --
	( 46.73, 58.05) --
	( 46.90, 58.05) --
	( 47.06, 58.05) --
	( 47.22, 58.05) --
	( 47.38, 58.05) --
	( 47.54, 58.05) --
	( 47.70, 58.05) --
	( 47.86, 58.05) --
	( 48.02, 58.05) --
	( 48.18, 58.05) --
	( 48.34, 58.05) --
	( 48.50, 58.05) --
	( 48.66, 60.77) --
	( 48.82, 60.77) --
	( 48.98, 60.77) --
	( 49.14, 60.77) --
	( 49.30, 60.77) --
	( 49.46, 60.77) --
	( 49.63, 60.77) --
	( 49.79, 60.77) --
	( 49.95, 60.77) --
	( 50.11, 60.77) --
	( 50.27, 60.77) --
	( 50.43, 60.77) --
	( 50.59, 60.77) --
	( 50.75, 60.77) --
	( 50.91, 60.77) --
	( 51.07, 63.49) --
	( 51.23, 63.49) --
	( 51.39, 63.49) --
	( 51.55, 63.49) --
	( 51.71, 63.49) --
	( 51.87, 63.49) --
	( 52.03, 63.49) --
	( 52.20, 63.49) --
	( 52.36, 63.49) --
	( 52.52, 66.21) --
	( 52.68, 66.21) --
	( 52.84, 66.21) --
	( 53.00, 66.21) --
	( 53.16, 66.21) --
	( 53.32, 66.21) --
	( 53.48, 66.21) --
	( 53.64, 66.21) --
	( 53.80, 66.21) --
	( 53.96, 66.21) --
	( 54.12, 66.21) --
	( 54.28, 66.21) --
	( 54.44, 66.21) --
	( 54.60, 66.21) --
	( 54.76, 66.21) --
	( 54.93, 66.21) --
	( 55.09, 66.21) --
	( 55.25, 68.94) --
	( 55.41, 68.94) --
	( 55.57, 68.94) --
	( 55.73, 68.94) --
	( 55.89, 68.94) --
	( 56.05, 68.94) --
	( 56.21, 68.94) --
	( 56.37, 68.94) --
	( 56.53, 68.94) --
	( 56.69, 68.94) --
	( 56.85, 68.94) --
	( 57.01, 68.94) --
	( 57.17, 68.94) --
	( 57.33, 71.66) --
	( 57.49, 71.66) --
	( 57.66, 71.66) --
	( 57.82, 71.66) --
	( 57.98, 71.66) --
	( 58.14, 71.66) --
	( 58.30, 71.66) --
	( 58.46, 71.66) --
	( 58.62, 71.66) --
	( 58.78, 71.66) --
	( 58.94, 71.66) --
	( 59.10, 71.66) --
	( 59.26, 71.66) --
	( 59.42, 71.66) --
	( 59.58, 71.66) --
	( 59.74, 71.66) --
	( 59.90, 71.66) --
	( 60.06, 74.38) --
	( 60.23, 74.38) --
	( 60.39, 74.38) --
	( 60.55, 74.38) --
	( 60.71, 74.38) --
	( 60.87, 74.38) --
	( 61.03, 74.38) --
	( 61.19, 74.38) --
	( 61.35, 74.38) --
	( 61.51, 74.38) --
	( 61.67, 74.38) --
	( 61.83, 74.38) --
	( 61.99, 74.38) --
	( 62.15, 74.38) --
	( 62.31, 74.38) --
	( 62.47, 74.38) --
	( 62.63, 74.38) --
	( 62.79, 74.38) --
	( 62.96, 77.10) --
	( 63.12, 77.10) --
	( 63.28, 77.10) --
	( 63.44, 77.10) --
	( 63.60, 77.10) --
	( 63.76, 77.10) --
	( 63.92, 77.10) --
	( 64.08, 77.10) --
	( 64.24, 77.10) --
	( 64.40, 77.10) --
	( 64.56, 77.10) --
	( 64.72, 77.10) --
	( 64.88, 79.82) --
	( 65.04, 79.82) --
	( 65.20, 79.82) --
	( 65.36, 79.82) --
	( 65.52, 79.82) --
	( 65.69, 79.82) --
	( 65.85, 79.82) --
	( 66.01, 79.82) --
	( 66.17, 79.82) --
	( 66.33, 79.82) --
	( 66.49, 79.82) --
	( 66.65, 79.82) --
	( 66.81, 79.82) --
	( 66.97, 82.55) --
	( 67.13, 82.55) --
	( 67.29, 82.55) --
	( 67.45, 82.55) --
	( 67.61, 82.55) --
	( 67.77, 82.55) --
	( 67.93, 82.55) --
	( 68.09, 82.55) --
	( 68.25, 82.55) --
	( 68.42, 82.55) --
	( 68.58, 82.55) --
	( 68.74, 82.55) --
	( 68.90, 82.55) --
	( 69.06, 82.55) --
	( 69.22, 82.55) --
	( 69.38, 82.55) --
	( 69.54, 82.55) --
	( 69.70, 85.27) --
	( 69.86, 85.27) --
	( 70.02, 85.27) --
	( 70.18, 85.27) --
	( 70.34, 85.27) --
	( 70.50, 85.27) --
	( 70.66, 85.27) --
	( 70.82, 85.27) --
	( 70.99, 85.27) --
	( 71.15, 85.27) --
	( 71.31, 85.27) --
	( 71.47, 85.27) --
	( 71.63, 85.27) --
	( 71.79, 85.27) --
	( 71.95, 85.27) --
	( 72.11, 85.27) --
	( 72.27, 85.27) --
	( 72.43, 85.27) --
	( 72.59, 85.27) --
	( 72.75, 85.27) --
	( 72.91, 87.99) --
	( 73.07, 87.99) --
	( 73.23, 87.99) --
	( 73.39, 87.99) --
	( 73.55, 87.99) --
	( 73.72, 87.99) --
	( 73.88, 87.99) --
	( 74.04, 87.99) --
	( 74.20, 87.99) --
	( 74.36, 87.99) --
	( 74.52, 87.99) --
	( 74.68, 87.99) --
	( 74.84, 90.71) --
	( 75.00, 90.71) --
	( 75.16, 90.71) --
	( 75.32, 90.71) --
	( 75.48, 90.71) --
	( 75.64, 90.71) --
	( 75.80, 90.71) --
	( 75.96, 90.71) --
	( 76.12, 90.71) --
	( 76.28, 90.71) --
	( 76.45, 90.71) --
	( 76.61, 90.71) --
	( 76.77, 90.71) --
	( 76.93, 90.71) --
	( 77.09, 93.43) --
	( 77.25, 93.43) --
	( 77.41, 93.43) --
	( 77.57, 93.43) --
	( 77.73, 93.43) --
	( 77.89, 93.43) --
	( 78.05, 93.43) --
	( 78.21, 93.43) --
	( 78.37, 93.43) --
	( 78.53, 93.43) --
	( 78.69, 93.43) --
	( 78.85, 93.43) --
	( 79.02, 93.43) --
	( 79.18, 93.43) --
	( 79.34, 96.16) --
	( 79.50, 96.16) --
	( 79.66, 96.16) --
	( 79.82, 96.16) --
	( 79.98, 96.16) --
	( 80.14, 96.16) --
	( 80.30, 96.16) --
	( 80.46, 96.16) --
	( 80.62, 96.16) --
	( 80.78, 96.16) --
	( 80.94, 96.16) --
	( 81.10, 96.16) --
	( 81.26, 96.16) --
	( 81.42, 96.16) --
	( 81.58, 96.16) --
	( 81.75, 96.16) --
	( 81.91, 96.16) --
	( 82.07, 96.16) --
	( 82.23, 96.16) --
	( 82.39, 96.16) --
	( 82.55, 96.16) --
	( 82.71, 98.88) --
	( 82.87, 98.88) --
	( 83.03, 98.88) --
	( 83.19, 98.88) --
	( 83.35, 98.88) --
	( 83.51, 98.88) --
	( 83.67, 98.88) --
	( 83.83, 98.88) --
	( 83.99, 98.88) --
	( 84.15, 98.88) --
	( 84.31, 98.88) --
	( 84.48, 98.88) --
	( 84.64, 98.88) --
	( 84.80, 98.88) --
	( 84.96,101.60) --
	( 85.12,101.60) --
	( 85.28,101.60) --
	( 85.44,101.60) --
	( 85.60,101.60) --
	( 85.76,101.60) --
	( 85.92,101.60) --
	( 86.08,101.60) --
	( 86.24,101.60) --
	( 86.40,101.60) --
	( 86.56,101.60) --
	( 86.72,101.60) --
	( 86.88,101.60) --
	( 87.05,101.60) --
	( 87.21,101.60) --
	( 87.37,101.60) --
	( 87.53,104.32) --
	( 87.69,104.32) --
	( 87.85,104.32) --
	( 88.01,104.32) --
	( 88.17,104.32) --
	( 88.33,104.32) --
	( 88.49,104.32) --
	( 88.65,104.32) --
	( 88.81,104.32) --
	( 88.97,104.32) --
	( 89.13,104.32) --
	( 89.29,107.04) --
	( 89.45,107.04) --
	( 89.61,107.04) --
	( 89.78,107.04) --
	( 89.94,107.04) --
	( 90.10,107.04) --
	( 90.26,107.04) --
	( 90.42,107.04) --
	( 90.58,107.04) --
	( 90.74,107.04) --
	( 90.90,107.04) --
	( 91.06,107.04) --
	( 91.22,107.04) --
	( 91.38,107.04) --
	( 91.54,107.04) --
	( 91.70,107.04) --
	( 91.86,107.04) --
	( 92.02,107.04) --
	( 92.18,107.04) --
	( 92.34,109.77) --
	( 92.51,109.77) --
	( 92.67,109.77) --
	( 92.83,109.77) --
	( 92.99,109.77) --
	( 93.15,109.77) --
	( 93.31,109.77) --
	( 93.47,109.77) --
	( 93.63,109.77) --
	( 93.79,109.77) --
	( 93.95,109.77) --
	( 94.11,109.77) --
	( 94.27,109.77) --
	( 94.43,109.77) --
	( 94.59,109.77) --
	( 94.75,112.49) --
	( 94.91,112.49) --
	( 95.08,112.49) --
	( 95.24,112.49) --
	( 95.40,112.49) --
	( 95.56,112.49) --
	( 95.72,112.49) --
	( 95.88,112.49) --
	( 96.04,112.49) --
	( 96.20,112.49) --
	( 96.36,112.49) --
	( 96.52,112.49) --
	( 96.68,112.49) --
	( 96.84,112.49) --
	( 97.00,112.49) --
	( 97.16,112.49) --
	( 97.32,112.49) --
	( 97.48,115.21) --
	( 97.64,115.21) --
	( 97.81,115.21) --
	( 97.97,115.21) --
	( 98.13,115.21) --
	( 98.29,115.21) --
	( 98.45,115.21) --
	( 98.61,115.21) --
	( 98.77,115.21) --
	( 98.93,115.21) --
	( 99.09,115.21) --
	( 99.25,115.21) --
	( 99.41,115.21) --
	( 99.57,115.21) --
	( 99.73,115.21) --
	( 99.89,115.21) --
	(100.05,115.21) --
	(100.21,115.21) --
	(100.38,115.21) --
	(100.54,115.21) --
	(100.70,117.93) --
	(100.86,117.93) --
	(101.02,117.93) --
	(101.18,117.93) --
	(101.34,117.93) --
	(101.50,117.93) --
	(101.66,117.93) --
	(101.82,117.93) --
	(101.98,117.93) --
	(102.14,117.93) --
	(102.30,117.93) --
	(102.46,117.93) --
	(102.62,117.93) --
	(102.78,117.93) --
	(102.94,117.93) --
	(103.11,117.93) --
	(103.27,120.65) --
	(103.43,120.65) --
	(103.59,120.65) --
	(103.75,120.65) --
	(103.91,120.65) --
	(104.07,120.65) --
	(104.23,120.65) --
	(104.39,120.65) --
	(104.55,120.65) --
	(104.71,120.65) --
	(104.87,120.65) --
	(105.03,120.65) --
	(105.19,120.65) --
	(105.35,120.65) --
	(105.51,120.65) --
	(105.67,120.65) --
	(105.84,120.65) --
	(106.00,123.38) --
	(106.16,123.38) --
	(106.32,123.38) --
	(106.48,123.38) --
	(106.64,123.38) --
	(106.80,123.38) --
	(106.96,123.38) --
	(107.12,123.38) --
	(107.28,123.38) --
	(107.44,123.38) --
	(107.60,123.38) --
	(107.76,123.38) --
	(107.92,123.38) --
	(108.08,123.38) --
	(108.24,126.10) --
	(108.41,126.10) --
	(108.57,126.10) --
	(108.73,126.10) --
	(108.89,126.10) --
	(109.05,126.10) --
	(109.21,126.10) --
	(109.37,126.10) --
	(109.53,126.10) --
	(109.69,126.10) --
	(109.85,126.10) --
	(110.01,126.10) --
	(110.17,126.10) --
	(110.33,126.10) --
	(110.49,126.10) --
	(110.65,126.10) --
	(110.81,128.82) --
	(110.97,128.82) --
	(111.14,128.82) --
	(111.30,128.82) --
	(111.46,128.82) --
	(111.62,128.82) --
	(111.78,128.82) --
	(111.94,128.82) --
	(112.10,128.82) --
	(112.26,128.82) --
	(112.42,128.82) --
	(112.58,128.82) --
	(112.74,128.82) --
	(112.90,128.82) --
	(113.06,128.82) --
	(113.22,128.82) --
	(113.38,128.82) --
	(113.54,128.82) --
	(113.70,131.54) --
	(113.87,131.54) --
	(114.03,131.54) --
	(114.19,131.54) --
	(114.35,131.54) --
	(114.51,131.54) --
	(114.67,131.54) --
	(114.83,131.54) --
	(114.99,131.54) --
	(115.15,131.54) --
	(115.31,131.54) --
	(115.47,131.54) --
	(115.63,131.54) --
	(115.79,131.54) --
	(115.95,131.54) --
	(116.11,131.54) --
	(116.27,131.54) --
	(116.44,131.54) --
	(116.60,131.54) --
	(116.76,131.54) --
	(116.92,131.54) --
	(117.08,134.26) --
	(117.24,134.26) --
	(117.40,134.26) --
	(117.56,134.26) --
	(117.72,134.26) --
	(117.88,134.26) --
	(118.04,134.26) --
	(118.20,134.26) --
	(118.36,134.26) --
	(118.52,134.26) --
	(118.68,134.26) --
	(118.84,134.26) --
	(119.00,134.26) --
	(119.17,134.26) --
	(119.33,134.26) --
	(119.49,134.26) --
	(119.65,134.26) --
	(119.81,134.26) --
	(119.97,134.26) --
	(120.13,136.99) --
	(120.29,136.99) --
	(120.45,136.99) --
	(120.61,136.99) --
	(120.77,136.99) --
	(120.93,136.99) --
	(121.09,136.99) --
	(121.25,136.99) --
	(121.41,136.99) --
	(121.57,136.99) --
	(121.73,136.99) --
	(121.90,136.99) --
	(122.06,136.99) --
	(122.22,136.99) --
	(122.38,139.71) --
	(122.54,139.71) --
	(122.70,139.71) --
	(122.86,139.71) --
	(123.02,139.71) --
	(123.18,139.71) --
	(123.34,139.71) --
	(123.50,139.71) --
	(123.66,139.71) --
	(123.82,139.71) --
	(123.98,139.71) --
	(124.14,139.71) --
	(124.30,139.71) --
	(124.46,139.71) --
	(124.63,139.71) --
	(124.79,139.71) --
	(124.95,142.43) --
	(125.11,142.43) --
	(125.27,142.43) --
	(125.43,142.43) --
	(125.59,142.43) --
	(125.75,142.43) --
	(125.91,142.43) --
	(126.07,142.43) --
	(126.23,142.43) --
	(126.39,142.43) --
	(126.55,142.43) --
	(126.71,142.43) --
	(126.87,142.43) --
	(127.03,142.43) --
	(127.20,142.43) --
	(127.36,142.43) --
	(127.52,142.43) --
	(127.68,142.43) --
	(127.84,142.43) --
	(128.00,142.43) --
	(128.16,142.43) --
	(128.32,142.43) --
	(128.48,142.43) --
	(128.64,142.43) --
	(128.80,142.43) --
	(128.96,145.15) --
	(129.12,145.15) --
	(129.28,145.15) --
	(129.44,145.15) --
	(129.60,145.15) --
	(129.76,145.15) --
	(129.93,145.15) --
	(130.09,145.15) --
	(130.25,145.15) --
	(130.41,145.15) --
	(130.57,145.15) --
	(130.73,145.15) --
	(130.89,145.15) --
	(131.05,145.15) --
	(131.21,145.15) --
	(131.37,145.15) --
	(131.53,145.15) --
	(131.69,145.15) --
	(131.85,147.87) --
	(132.01,147.87) --
	(132.17,147.87) --
	(132.33,147.87) --
	(132.50,147.87) --
	(132.66,147.87) --
	(132.82,147.87) --
	(132.98,147.87) --
	(133.14,147.87) --
	(133.30,147.87) --
	(133.46,147.87) --
	(133.62,147.87) --
	(133.78,147.87) --
	(133.94,147.87) --
	(134.10,147.87) --
	(134.26,147.87) --
	(134.42,150.60) --
	(134.58,150.60) --
	(134.74,150.60) --
	(134.90,150.60) --
	(135.06,150.60) --
	(135.23,150.60) --
	(135.39,150.60) --
	(135.55,150.60) --
	(135.71,150.60) --
	(135.87,150.60) --
	(136.03,150.60) --
	(136.19,150.60) --
	(136.35,150.60) --
	(136.51,150.60) --
	(136.67,150.60) --
	(136.83,150.60) --
	(136.99,150.60) --
	(137.15,150.60) --
	(137.31,153.32) --
	(137.47,153.32) --
	(137.63,153.32) --
	(137.79,153.32) --
	(137.96,153.32) --
	(138.12,153.32) --
	(138.28,153.32) --
	(138.44,153.32) --
	(138.60,153.32) --
	(138.76,153.32) --
	(138.92,153.32) --
	(139.08,153.32) --
	(139.24,153.32) --
	(139.40,153.32) --
	(139.56,153.32) --
	(139.72,153.32) --
	(139.88,156.04) --
	(140.04,156.04) --
	(140.20,156.04) --
	(140.36,156.04) --
	(140.53,156.04) --
	(140.69,156.04) --
	(140.85,156.04) --
	(141.01,156.04) --
	(141.17,156.04) --
	(141.33,156.04) --
	(141.49,156.04) --
	(141.65,156.04) --
	(141.81,156.04) --
	(141.97,156.04) --
	(142.13,156.04) --
	(142.29,156.04) --
	(142.45,156.04) --
	(142.61,156.04) --
	(142.77,156.04) --
	(142.93,158.76) --
	(143.09,158.76) --
	(143.26,158.76) --
	(143.42,158.76) --
	(143.58,158.76) --
	(143.74,158.76) --
	(143.90,158.76) --
	(144.06,158.76) --
	(144.22,158.76) --
	(144.38,158.76) --
	(144.54,158.76) --
	(144.70,158.76) --
	(144.86,158.76) --
	(145.02,158.76) --
	(145.18,158.76) --
	(145.34,158.76) --
	(145.50,158.76) --
	(145.66,158.76) --
	(145.82,158.76) --
	(145.99,161.48) --
	(146.15,161.48) --
	(146.31,161.48) --
	(146.47,161.48) --
	(146.63,161.48) --
	(146.79,161.48) --
	(146.95,161.48) --
	(147.11,161.48) --
	(147.27,161.48) --
	(147.43,161.48) --
	(147.59,161.48) --
	(147.75,161.48) --
	(147.91,161.48) --
	(148.07,161.48) --
	(148.23,161.48) --
	(148.39,161.48) --
	(148.55,161.48) --
	(148.72,161.48) --
	(148.88,161.48) --
	(149.04,161.48) --
	(149.20,161.48) --
	(149.36,161.48) --
	(149.52,164.21) --
	(149.68,164.21) --
	(149.84,164.21) --
	(150.00,164.21) --
	(150.16,164.21) --
	(150.32,164.21) --
	(150.48,164.21) --
	(150.64,164.21) --
	(150.80,164.21) --
	(150.96,164.21) --
	(151.12,164.21) --
	(151.29,164.21) --
	(151.45,164.21) --
	(151.61,164.21) --
	(151.77,164.21) --
	(151.93,164.21) --
	(152.09,164.21) --
	(152.25,164.21) --
	(152.41,164.21) --
	(152.57,164.21) --
	(152.73,164.21) --
	(152.89,166.93) --
	(153.05,166.93) --
	(153.21,166.93) --
	(153.37,166.93) --
	(153.53,166.93) --
	(153.69,166.93) --
	(153.85,166.93) --
	(154.02,166.93) --
	(154.18,166.93) --
	(154.34,166.93) --
	(154.50,166.93) --
	(154.66,166.93) --
	(154.82,166.93) --
	(154.98,166.93) --
	(155.14,166.93) --
	(155.30,166.93) --
	(155.46,166.93) --
	(155.62,169.65) --
	(155.78,169.65) --
	(155.94,169.65) --
	(156.10,169.65) --
	(156.26,169.65) --
	(156.42,169.65) --
	(156.59,169.65) --
	(156.75,169.65) --
	(156.91,169.65) --
	(157.07,169.65) --
	(157.23,169.65) --
	(157.39,169.65) --
	(157.55,169.65) --
	(157.71,169.65) --
	(157.87,169.65) --
	(158.03,169.65) --
	(158.19,172.37) --
	(158.35,172.37) --
	(158.51,172.37) --
	(158.67,172.37) --
	(158.83,172.37) --
	(158.99,172.37) --
	(159.15,172.37) --
	(159.32,172.37) --
	(159.48,172.37) --
	(159.64,172.37) --
	(159.80,172.37) --
	(159.96,172.37) --
	(160.12,172.37) --
	(160.28,172.37) --
	(160.44,172.37) --
	(160.60,172.37) --
	(160.76,172.37) --
	(160.92,172.37) --
	(161.08,172.37) --
	(161.24,172.37) --
	(161.40,172.37) --
	(161.56,172.37) --
	(161.72,175.09) --
	(161.88,175.09) --
	(162.05,175.09) --
	(162.21,175.09) --
	(162.37,175.09) --
	(162.53,175.09) --
	(162.69,175.09) --
	(162.85,175.09) --
	(163.01,175.09) --
	(163.17,175.09) --
	(163.33,175.09) --
	(163.49,175.09) --
	(163.65,175.09) --
	(163.81,175.09) --
	(163.97,175.09) --
	(164.13,175.09) --
	(164.29,175.09) --
	(164.45,175.09) --
	(164.61,175.09) --
	(164.78,175.09) --
	(164.94,175.09) --
	(165.10,175.09) --
	(165.26,175.09) --
	(165.42,175.09) --
	(165.58,175.09) --
	(165.74,177.82) --
	(165.90,177.82) --
	(166.06,177.82) --
	(166.22,177.82) --
	(166.38,177.82) --
	(166.54,177.82) --
	(166.70,177.82) --
	(166.86,177.82) --
	(167.02,177.82) --
	(167.18,177.82) --
	(167.35,177.82) --
	(167.51,177.82) --
	(167.67,177.82) --
	(167.83,177.82) --
	(167.99,177.82) --
	(168.15,177.82) --
	(168.31,177.82) --
	(168.47,177.82) --
	(168.63,177.82) --
	(168.79,177.82) --
	(168.95,177.82) --
	(169.11,180.54) --
	(169.27,180.54) --
	(169.43,180.54) --
	(169.59,180.54) --
	(169.75,180.54) --
	(169.91,180.54) --
	(170.08,180.54) --
	(170.24,180.54) --
	(170.40,180.54) --
	(170.56,180.54) --
	(170.72,180.54) --
	(170.88,180.54) --
	(171.04,180.54) --
	(171.20,180.54) --
	(171.36,180.54) --
	(171.52,180.54) --
	(171.68,180.54) --
	(171.84,180.54) --
	(172.00,180.54) --
	(172.16,180.54) --
	(172.32,180.54) --
	(172.48,180.54) --
	(172.64,183.26) --
	(172.81,183.26) --
	(172.97,183.26) --
	(173.13,183.26) --
	(173.29,183.26) --
	(173.45,183.26) --
	(173.61,183.26) --
	(173.77,183.26) --
	(173.93,183.26) --
	(174.09,183.26) --
	(174.25,183.26) --
	(174.41,183.26) --
	(174.57,183.26) --
	(174.73,183.26) --
	(174.89,183.26) --
	(175.05,183.26) --
	(175.21,183.26) --
	(175.38,183.26) --
	(175.54,183.26) --
	(175.70,183.26) --
	(175.86,183.26) --
	(176.02,183.26) --
	(176.18,183.26) --
	(176.34,183.26) --
	(176.50,183.26) --
	(176.66,185.98) --
	(176.82,185.98) --
	(176.98,185.98) --
	(177.14,185.98) --
	(177.30,185.98) --
	(177.46,185.98) --
	(177.62,185.98) --
	(177.78,185.98) --
	(177.94,185.98) --
	(178.11,185.98) --
	(178.27,185.98) --
	(178.43,185.98) --
	(178.59,185.98) --
	(178.75,185.98) --
	(178.91,185.98) --
	(179.07,185.98) --
	(179.23,185.98) --
	(179.39,185.98) --
	(179.55,185.98) --
	(179.71,185.98) --
	(179.87,185.98) --
	(180.03,185.98) --
	(180.19,185.98) --
	(180.35,188.70) --
	(180.51,188.70) --
	(180.67,188.70) --
	(180.84,188.70) --
	(181.00,188.70) --
	(181.16,188.70) --
	(181.32,188.70) --
	(181.48,188.70) --
	(181.64,188.70) --
	(181.80,188.70) --
	(181.96,188.70) --
	(182.12,188.70) --
	(182.28,188.70) --
	(182.44,188.70) --
	(182.60,188.70) --
	(182.76,188.70) --
	(182.92,188.70) --
	(183.08,188.70) --
	(183.24,188.70) --
	(183.41,188.70) --
	(183.57,188.70) --
	(183.73,188.70) --
	(183.89,188.70) --
	(184.05,188.70) --
	(184.21,188.70) --
	(184.37,188.70) --
	(184.53,188.70) --
	(184.69,188.70) --
	(184.85,188.70) --
	(185.01,188.70) --
	(185.17,188.70) --
	(185.33,188.70) --
	(185.49,188.70) --
	(185.65,188.70) --
	(185.81,188.70) --
	(185.97,188.70) --
	(186.14,188.70) --
	(186.30,188.70) --
	(186.46,188.70) --
	(186.62,188.70) --
	(186.78,188.70) --
	(186.94,188.70) --
	(187.10,188.70) --
	(187.26,188.70) --
	(187.42,188.70) --
	(187.58,188.70) --
	(187.74,188.70) --
	(187.90,188.70) --
	(188.06,188.70) --
	(188.22,188.70) --
	(188.38,188.70) --
	(188.54,188.70) --
	(188.70,188.70);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 28.11, 28.11) --
	(188.70,188.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  0.00, 28.11) -- ( 33.77, 28.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.77, 30.83) -- ( 34.73, 30.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.73, 33.55) -- ( 48.27, 33.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.27, 36.27) -- ( 51.75, 36.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.75, 38.99) -- ( 51.86, 38.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.86, 41.72) -- ( 59.24, 41.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.24, 44.44) -- ( 59.75, 44.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.75, 47.16) -- ( 64.27, 47.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.27, 49.88) -- ( 66.81, 49.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.81, 52.60) -- ( 72.03, 52.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.03, 55.33) -- ( 77.73, 55.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.73, 58.05) -- ( 81.57, 58.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.57, 60.77) -- ( 82.24, 60.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.24, 63.49) -- ( 83.94, 63.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.94, 66.21) -- ( 84.93, 66.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.93, 68.94) -- ( 85.83, 68.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.83, 71.66) -- ( 86.98, 71.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.98, 74.38) -- ( 88.36, 74.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.36, 77.10) -- ( 92.04, 77.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.04, 79.82) -- ( 92.55, 79.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.55, 82.55) -- ( 94.48, 82.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.48, 85.27) -- ( 96.10, 85.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.10, 87.99) -- ( 96.82, 87.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.82, 90.71) -- (103.31, 90.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.31, 93.43) -- (103.62, 93.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.62, 96.16) -- (106.22, 96.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.22, 98.88) -- (106.48, 98.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.48,101.60) -- (106.74,101.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.74,104.32) -- (107.16,104.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.16,107.04) -- (107.94,107.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.94,109.77) -- (108.41,109.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.41,112.49) -- (109.13,112.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.13,115.21) -- (110.59,115.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.59,117.93) -- (112.77,117.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.77,120.65) -- (113.50,120.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.50,123.38) -- (115.67,123.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.67,126.10) -- (119.27,126.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.27,128.82) -- (119.99,128.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.99,131.54) -- (122.81,131.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.81,134.26) -- (125.92,134.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.92,136.99) -- (126.36,136.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.36,139.71) -- (126.39,139.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.39,142.43) -- (127.76,142.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.76,147.87) -- (142.68,147.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.68,150.60) -- (142.70,150.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.70,153.32) -- (143.56,153.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.56,156.04) -- (146.86,156.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.86,158.76) -- (146.99,158.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.99,161.48) -- (151.63,161.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.63,164.21) -- (152.19,164.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.19,166.93) -- (152.39,166.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.39,169.65) -- (153.33,169.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.33,172.37) -- (154.51,172.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.51,175.09) -- (169.24,175.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.24,177.82) -- (170.65,177.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.65,180.54) -- (171.87,180.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.87,183.26) -- (173.33,183.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.33,185.98) -- (187.20,185.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.20,188.70) -- (195.13,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.77, 28.11) -- ( 33.77, 30.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.73, 30.83) -- ( 34.73, 33.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.27, 33.55) -- ( 48.27, 36.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.75, 36.27) -- ( 51.75, 38.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.86, 38.99) -- ( 51.86, 41.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.24, 41.72) -- ( 59.24, 44.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.75, 44.44) -- ( 59.75, 47.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.27, 47.16) -- ( 64.27, 49.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.81, 49.88) -- ( 66.81, 52.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.03, 52.60) -- ( 72.03, 55.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.73, 55.33) -- ( 77.73, 58.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.57, 58.05) -- ( 81.57, 60.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.24, 60.77) -- ( 82.24, 63.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.94, 63.49) -- ( 83.94, 66.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.93, 66.21) -- ( 84.93, 68.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.83, 68.94) -- ( 85.83, 71.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.98, 71.66) -- ( 86.98, 74.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.36, 74.38) -- ( 88.36, 77.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.04, 77.10) -- ( 92.04, 79.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.55, 79.82) -- ( 92.55, 82.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.48, 82.55) -- ( 94.48, 85.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.10, 85.27) -- ( 96.10, 87.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.82, 87.99) -- ( 96.82, 90.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.31, 90.71) -- (103.31, 93.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.62, 93.43) -- (103.62, 96.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.22, 96.16) -- (106.22, 98.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.48, 98.88) -- (106.48,101.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.74,101.60) -- (106.74,104.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.16,104.32) -- (107.16,107.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.94,107.04) -- (107.94,109.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.41,109.77) -- (108.41,112.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.13,112.49) -- (109.13,115.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.59,115.21) -- (110.59,117.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.77,117.93) -- (112.77,120.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.50,120.65) -- (113.50,123.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.67,123.38) -- (115.67,126.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.27,126.10) -- (119.27,128.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.99,128.82) -- (119.99,131.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.81,131.54) -- (122.81,134.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.92,134.26) -- (125.92,136.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.36,136.99) -- (126.36,139.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.39,139.71) -- (126.39,142.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.76,142.43) -- (127.76,147.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.68,147.87) -- (142.68,150.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.70,150.60) -- (142.70,153.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.56,153.32) -- (143.56,156.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.86,156.04) -- (146.86,158.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.99,158.76) -- (146.99,161.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.63,161.48) -- (151.63,164.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.19,164.21) -- (152.19,166.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.39,166.93) -- (152.39,169.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.33,169.65) -- (153.33,172.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.51,172.37) -- (154.51,175.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.24,175.09) -- (169.24,177.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.65,177.82) -- (170.65,180.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.87,180.54) -- (171.87,183.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.33,183.26) -- (173.33,185.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.20,185.98) -- (187.20,188.70);

\path[] ( 21.68, 28.11) -- (195.13, 28.11);

\path[] ( 21.68,188.70) -- (195.13,188.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries (a) PIT};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_PIT_BoE2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-06 11:48:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (188.70, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.23, 21.68) -- ( 60.23, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.34, 21.68) -- ( 92.34, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.46, 21.68) -- (124.46, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.59, 21.68) -- (156.59, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 21.68) -- (188.70, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,  2.48) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.34,  2.48) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.46,  2.48) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.59,  2.48) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.70,  2.48) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 15.68, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 60.23) -- ( 15.68, 60.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 92.35) -- ( 15.68, 92.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,124.46) -- ( 15.68,124.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,156.58) -- ( 15.68,156.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 28.11) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 60.23) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 92.35) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,124.46) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,156.58) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {$z$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {fraction of PIT-values $\leq z$};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  0.00, 28.11) -- ( 28.42, 28.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.42, 30.83) -- ( 36.53, 30.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.53, 33.55) -- ( 41.89, 33.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.89, 36.27) -- ( 54.65, 36.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.65, 38.99) -- ( 54.65, 38.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.65, 41.72) -- ( 60.32, 41.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.32, 44.44) -- ( 63.31, 44.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.31, 47.16) -- ( 66.38, 47.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.38, 49.88) -- ( 67.45, 49.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.45, 52.60) -- ( 76.86, 52.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.86, 55.33) -- ( 77.91, 55.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.91, 58.05) -- ( 77.96, 58.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.96, 60.77) -- ( 79.45, 60.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.45, 63.49) -- ( 81.01, 63.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.01, 66.21) -- ( 84.73, 66.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.73, 68.94) -- ( 85.60, 68.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.60, 71.66) -- ( 88.07, 71.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.07, 74.38) -- ( 90.19, 74.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.19, 77.10) -- ( 94.10, 77.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.10, 79.82) -- ( 95.22, 79.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.22, 85.27) -- ( 97.42, 85.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.42, 87.99) -- ( 98.63, 87.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.63, 90.71) -- ( 99.20, 90.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.20, 93.43) -- (100.92, 93.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.92, 96.16) -- (106.10, 96.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.10, 98.88) -- (106.67, 98.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.67,101.60) -- (106.97,101.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.97,104.32) -- (108.41,104.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.41,107.04) -- (110.71,107.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.71,112.49) -- (113.15,112.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.15,115.21) -- (116.46,115.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.46,117.93) -- (117.00,117.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.00,120.65) -- (118.75,120.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.75,123.38) -- (119.10,123.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.10,126.10) -- (121.02,126.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.02,128.82) -- (123.28,128.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.28,131.54) -- (123.80,131.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.80,134.26) -- (124.98,134.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.98,136.99) -- (127.62,136.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.62,139.71) -- (133.55,139.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.55,142.43) -- (140.03,142.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.03,145.15) -- (141.80,145.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.80,147.87) -- (145.33,147.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.33,150.60) -- (147.06,150.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.06,153.32) -- (156.49,153.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.49,156.04) -- (157.71,156.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.71,158.76) -- (160.15,158.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.15,161.48) -- (163.46,161.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.46,164.21) -- (164.89,164.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.89,166.93) -- (165.78,166.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.78,169.65) -- (169.74,169.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.74,172.37) -- (171.26,172.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.26,175.09) -- (174.72,175.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.72,177.82) -- (177.29,177.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.29,180.54) -- (187.04,180.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.04,183.26) -- (187.88,183.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.88,185.98) -- (188.64,185.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.64,188.70) -- (195.13,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.42, 28.11) -- ( 28.42, 30.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.53, 30.83) -- ( 36.53, 33.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.89, 33.55) -- ( 41.89, 36.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.65, 36.27) -- ( 54.65, 38.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.65, 38.99) -- ( 54.65, 41.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.32, 41.72) -- ( 60.32, 44.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.31, 44.44) -- ( 63.31, 47.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.38, 47.16) -- ( 66.38, 49.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.45, 49.88) -- ( 67.45, 52.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.86, 52.60) -- ( 76.86, 55.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.91, 55.33) -- ( 77.91, 58.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.96, 58.05) -- ( 77.96, 60.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.45, 60.77) -- ( 79.45, 63.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.01, 63.49) -- ( 81.01, 66.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.73, 66.21) -- ( 84.73, 68.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.60, 68.94) -- ( 85.60, 71.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.07, 71.66) -- ( 88.07, 74.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.19, 74.38) -- ( 90.19, 77.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.10, 77.10) -- ( 94.10, 79.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.22, 79.82) -- ( 95.22, 85.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.42, 85.27) -- ( 97.42, 87.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.63, 87.99) -- ( 98.63, 90.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.20, 90.71) -- ( 99.20, 93.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.92, 93.43) -- (100.92, 96.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.10, 96.16) -- (106.10, 98.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.67, 98.88) -- (106.67,101.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.97,101.60) -- (106.97,104.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.41,104.32) -- (108.41,107.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.71,107.04) -- (110.71,112.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.15,112.49) -- (113.15,115.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.46,115.21) -- (116.46,117.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.00,117.93) -- (117.00,120.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.75,120.65) -- (118.75,123.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.10,123.38) -- (119.10,126.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.02,126.10) -- (121.02,128.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.28,128.82) -- (123.28,131.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.80,131.54) -- (123.80,134.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.98,134.26) -- (124.98,136.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.62,136.99) -- (127.62,139.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.55,139.71) -- (133.55,142.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.03,142.43) -- (140.03,145.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.80,145.15) -- (141.80,147.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.33,147.87) -- (145.33,150.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.06,150.60) -- (147.06,153.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.49,153.32) -- (156.49,156.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.71,156.04) -- (157.71,158.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.15,158.76) -- (160.15,161.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.46,161.48) -- (163.46,164.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.89,164.21) -- (164.89,166.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.78,166.93) -- (165.78,169.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.74,169.65) -- (169.74,172.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.26,172.37) -- (171.26,175.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.72,175.09) -- (174.72,177.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.29,177.82) -- (177.29,180.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.04,180.54) -- (187.04,183.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.88,183.26) -- (187.88,185.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.64,185.98) -- (188.64,188.70);

\path[] ( 21.68, 28.11) -- (195.13, 28.11);

\path[] ( 21.68,188.70) -- (195.13,188.70);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 28.11, 28.11) --
	(188.70,188.70);
\definecolor{fillColor}{RGB}{191,239,255}

\path[fill=fillColor] ( 28.11, 28.11) --
	( 28.11, 28.11) --
	( 28.27, 28.11) --
	( 28.27, 30.83) --
	( 28.43, 30.83) --
	( 28.43, 30.83) --
	( 28.59, 30.83) --
	( 28.59, 30.83) --
	( 28.75, 30.83) --
	( 28.75, 30.83) --
	( 28.91, 30.83) --
	( 28.91, 30.83) --
	( 29.07, 30.83) --
	( 29.07, 33.55) --
	( 29.23, 33.55) --
	( 29.23, 33.55) --
	( 29.39, 33.55) --
	( 29.39, 33.55) --
	( 29.55, 33.55) --
	( 29.55, 33.55) --
	( 29.71, 33.55) --
	( 29.71, 33.55) --
	( 29.87, 33.55) --
	( 29.87, 33.55) --
	( 30.03, 33.55) --
	( 30.03, 33.55) --
	( 30.19, 33.55) --
	( 30.19, 33.55) --
	( 30.35, 33.55) --
	( 30.35, 36.27) --
	( 30.51, 36.27) --
	( 30.51, 36.27) --
	( 30.67, 36.27) --
	( 30.67, 36.27) --
	( 30.84, 36.27) --
	( 30.84, 36.27) --
	( 31.00, 36.27) --
	( 31.00, 36.27) --
	( 31.16, 36.27) --
	( 31.16, 36.27) --
	( 31.32, 36.27) --
	( 31.32, 36.27) --
	( 31.48, 36.27) --
	( 31.48, 36.27) --
	( 31.64, 36.27) --
	( 31.64, 36.27) --
	( 31.80, 36.27) --
	( 31.80, 38.99) --
	( 31.96, 38.99) --
	( 31.96, 38.99) --
	( 32.12, 38.99) --
	( 32.12, 38.99) --
	( 32.28, 38.99) --
	( 32.28, 38.99) --
	( 32.44, 38.99) --
	( 32.44, 38.99) --
	( 32.60, 38.99) --
	( 32.60, 38.99) --
	( 32.76, 38.99) --
	( 32.76, 38.99) --
	( 32.92, 38.99) --
	( 32.92, 38.99) --
	( 33.08, 38.99) --
	( 33.08, 38.99) --
	( 33.24, 38.99) --
	( 33.24, 38.99) --
	( 33.40, 38.99) --
	( 33.40, 38.99) --
	( 33.57, 38.99) --
	( 33.57, 38.99) --
	( 33.73, 38.99) --
	( 33.73, 41.72) --
	( 33.89, 41.72) --
	( 33.89, 41.72) --
	( 34.05, 41.72) --
	( 34.05, 41.72) --
	( 34.21, 41.72) --
	( 34.21, 41.72) --
	( 34.37, 41.72) --
	( 34.37, 41.72) --
	( 34.53, 41.72) --
	( 34.53, 41.72) --
	( 34.69, 41.72) --
	( 34.69, 41.72) --
	( 34.85, 41.72) --
	( 34.85, 41.72) --
	( 35.01, 41.72) --
	( 35.01, 41.72) --
	( 35.17, 41.72) --
	( 35.17, 41.72) --
	( 35.33, 41.72) --
	( 35.33, 41.72) --
	( 35.49, 41.72) --
	( 35.49, 41.72) --
	( 35.65, 41.72) --
	( 35.65, 44.44) --
	( 35.81, 44.44) --
	( 35.81, 44.44) --
	( 35.97, 44.44) --
	( 35.97, 44.44) --
	( 36.14, 44.44) --
	( 36.14, 44.44) --
	( 36.30, 44.44) --
	( 36.30, 44.44) --
	( 36.46, 44.44) --
	( 36.46, 44.44) --
	( 36.62, 44.44) --
	( 36.62, 44.44) --
	( 36.78, 44.44) --
	( 36.78, 44.44) --
	( 36.94, 44.44) --
	( 36.94, 44.44) --
	( 37.10, 44.44) --
	( 37.10, 44.44) --
	( 37.26, 44.44) --
	( 37.26, 44.44) --
	( 37.42, 44.44) --
	( 37.42, 47.16) --
	( 37.58, 47.16) --
	( 37.58, 47.16) --
	( 37.74, 47.16) --
	( 37.74, 47.16) --
	( 37.90, 47.16) --
	( 37.90, 47.16) --
	( 38.06, 47.16) --
	( 38.06, 47.16) --
	( 38.22, 47.16) --
	( 38.22, 47.16) --
	( 38.38, 47.16) --
	( 38.38, 47.16) --
	( 38.54, 47.16) --
	( 38.54, 47.16) --
	( 38.70, 47.16) --
	( 38.70, 47.16) --
	( 38.87, 47.16) --
	( 38.87, 47.16) --
	( 39.03, 47.16) --
	( 39.03, 47.16) --
	( 39.19, 47.16) --
	( 39.19, 47.16) --
	( 39.35, 47.16) --
	( 39.35, 47.16) --
	( 39.51, 47.16) --
	( 39.51, 49.88) --
	( 39.67, 49.88) --
	( 39.67, 49.88) --
	( 39.83, 49.88) --
	( 39.83, 49.88) --
	( 39.99, 49.88) --
	( 39.99, 49.88) --
	( 40.15, 49.88) --
	( 40.15, 49.88) --
	( 40.31, 49.88) --
	( 40.31, 49.88) --
	( 40.47, 49.88) --
	( 40.47, 49.88) --
	( 40.63, 49.88) --
	( 40.63, 49.88) --
	( 40.79, 49.88) --
	( 40.79, 49.88) --
	( 40.95, 49.88) --
	( 40.95, 49.88) --
	( 41.11, 49.88) --
	( 41.11, 49.88) --
	( 41.27, 49.88) --
	( 41.27, 49.88) --
	( 41.43, 49.88) --
	( 41.43, 52.60) --
	( 41.60, 52.60) --
	( 41.60, 52.60) --
	( 41.76, 52.60) --
	( 41.76, 52.60) --
	( 41.92, 52.60) --
	( 41.92, 52.60) --
	( 42.08, 52.60) --
	( 42.08, 52.60) --
	( 42.24, 52.60) --
	( 42.24, 52.60) --
	( 42.40, 52.60) --
	( 42.40, 52.60) --
	( 42.56, 52.60) --
	( 42.56, 52.60) --
	( 42.72, 52.60) --
	( 42.72, 52.60) --
	( 42.88, 52.60) --
	( 42.88, 52.60) --
	( 43.04, 52.60) --
	( 43.04, 52.60) --
	( 43.20, 52.60) --
	( 43.20, 52.60) --
	( 43.36, 52.60) --
	( 43.36, 52.60) --
	( 43.52, 52.60) --
	( 43.52, 55.33) --
	( 43.68, 55.33) --
	( 43.68, 55.33) --
	( 43.84, 55.33) --
	( 43.84, 55.33) --
	( 44.00, 55.33) --
	( 44.00, 55.33) --
	( 44.16, 55.33) --
	( 44.16, 55.33) --
	( 44.33, 55.33) --
	( 44.33, 55.33) --
	( 44.49, 55.33) --
	( 44.49, 55.33) --
	( 44.65, 55.33) --
	( 44.65, 55.33) --
	( 44.81, 55.33) --
	( 44.81, 55.33) --
	( 44.97, 55.33) --
	( 44.97, 55.33) --
	( 45.13, 55.33) --
	( 45.13, 55.33) --
	( 45.29, 55.33) --
	( 45.29, 55.33) --
	( 45.45, 55.33) --
	( 45.45, 58.05) --
	( 45.61, 58.05) --
	( 45.61, 58.05) --
	( 45.77, 58.05) --
	( 45.77, 58.05) --
	( 45.93, 58.05) --
	( 45.93, 58.05) --
	( 46.09, 58.05) --
	( 46.09, 58.05) --
	( 46.25, 58.05) --
	( 46.25, 58.05) --
	( 46.41, 58.05) --
	( 46.41, 58.05) --
	( 46.57, 58.05) --
	( 46.57, 58.05) --
	( 46.73, 58.05) --
	( 46.73, 58.05) --
	( 46.90, 58.05) --
	( 46.90, 58.05) --
	( 47.06, 58.05) --
	( 47.06, 58.05) --
	( 47.22, 58.05) --
	( 47.22, 58.05) --
	( 47.38, 58.05) --
	( 47.38, 58.05) --
	( 47.54, 58.05) --
	( 47.54, 60.77) --
	( 47.70, 60.77) --
	( 47.70, 60.77) --
	( 47.86, 60.77) --
	( 47.86, 60.77) --
	( 48.02, 60.77) --
	( 48.02, 60.77) --
	( 48.18, 60.77) --
	( 48.18, 60.77) --
	( 48.34, 60.77) --
	( 48.34, 60.77) --
	( 48.50, 60.77) --
	( 48.50, 60.77) --
	( 48.66, 60.77) --
	( 48.66, 60.77) --
	( 48.82, 60.77) --
	( 48.82, 60.77) --
	( 48.98, 60.77) --
	( 48.98, 60.77) --
	( 49.14, 60.77) --
	( 49.14, 60.77) --
	( 49.30, 60.77) --
	( 49.30, 60.77) --
	( 49.46, 60.77) --
	( 49.46, 60.77) --
	( 49.63, 60.77) --
	( 49.63, 60.77) --
	( 49.79, 60.77) --
	( 49.79, 63.49) --
	( 49.95, 63.49) --
	( 49.95, 63.49) --
	( 50.11, 63.49) --
	( 50.11, 63.49) --
	( 50.27, 63.49) --
	( 50.27, 63.49) --
	( 50.43, 63.49) --
	( 50.43, 63.49) --
	( 50.59, 63.49) --
	( 50.59, 63.49) --
	( 50.75, 63.49) --
	( 50.75, 63.49) --
	( 50.91, 63.49) --
	( 50.91, 63.49) --
	( 51.07, 63.49) --
	( 51.07, 63.49) --
	( 51.23, 63.49) --
	( 51.23, 63.49) --
	( 51.39, 63.49) --
	( 51.39, 63.49) --
	( 51.55, 63.49) --
	( 51.55, 63.49) --
	( 51.71, 63.49) --
	( 51.71, 63.49) --
	( 51.87, 63.49) --
	( 51.87, 63.49) --
	( 52.03, 63.49) --
	( 52.03, 63.49) --
	( 52.20, 63.49) --
	( 52.20, 63.49) --
	( 52.36, 63.49) --
	( 52.36, 66.21) --
	( 52.52, 66.21) --
	( 52.52, 66.21) --
	( 52.68, 66.21) --
	( 52.68, 66.21) --
	( 52.84, 66.21) --
	( 52.84, 66.21) --
	( 53.00, 66.21) --
	( 53.00, 66.21) --
	( 53.16, 66.21) --
	( 53.16, 66.21) --
	( 53.32, 66.21) --
	( 53.32, 66.21) --
	( 53.48, 66.21) --
	( 53.48, 66.21) --
	( 53.64, 66.21) --
	( 53.64, 66.21) --
	( 53.80, 66.21) --
	( 53.80, 66.21) --
	( 53.96, 66.21) --
	( 53.96, 68.94) --
	( 54.12, 68.94) --
	( 54.12, 68.94) --
	( 54.28, 68.94) --
	( 54.28, 68.94) --
	( 54.44, 68.94) --
	( 54.44, 68.94) --
	( 54.60, 68.94) --
	( 54.60, 68.94) --
	( 54.76, 68.94) --
	( 54.76, 68.94) --
	( 54.93, 68.94) --
	( 54.93, 68.94) --
	( 55.09, 68.94) --
	( 55.09, 68.94) --
	( 55.25, 68.94) --
	( 55.25, 68.94) --
	( 55.41, 68.94) --
	( 55.41, 68.94) --
	( 55.57, 68.94) --
	( 55.57, 68.94) --
	( 55.73, 68.94) --
	( 55.73, 68.94) --
	( 55.89, 68.94) --
	( 55.89, 68.94) --
	( 56.05, 68.94) --
	( 56.05, 68.94) --
	( 56.21, 68.94) --
	( 56.21, 71.66) --
	( 56.37, 71.66) --
	( 56.37, 71.66) --
	( 56.53, 71.66) --
	( 56.53, 71.66) --
	( 56.69, 71.66) --
	( 56.69, 71.66) --
	( 56.85, 71.66) --
	( 56.85, 71.66) --
	( 57.01, 71.66) --
	( 57.01, 71.66) --
	( 57.17, 71.66) --
	( 57.17, 71.66) --
	( 57.33, 71.66) --
	( 57.33, 71.66) --
	( 57.49, 71.66) --
	( 57.49, 71.66) --
	( 57.66, 71.66) --
	( 57.66, 71.66) --
	( 57.82, 71.66) --
	( 57.82, 71.66) --
	( 57.98, 71.66) --
	( 57.98, 71.66) --
	( 58.14, 71.66) --
	( 58.14, 71.66) --
	( 58.30, 71.66) --
	( 58.30, 71.66) --
	( 58.46, 71.66) --
	( 58.46, 71.66) --
	( 58.62, 71.66) --
	( 58.62, 74.38) --
	( 58.78, 74.38) --
	( 58.78, 74.38) --
	( 58.94, 74.38) --
	( 58.94, 74.38) --
	( 59.10, 74.38) --
	( 59.10, 74.38) --
	( 59.26, 74.38) --
	( 59.26, 74.38) --
	( 59.42, 74.38) --
	( 59.42, 74.38) --
	( 59.58, 74.38) --
	( 59.58, 74.38) --
	( 59.74, 74.38) --
	( 59.74, 74.38) --
	( 59.90, 74.38) --
	( 59.90, 74.38) --
	( 60.06, 74.38) --
	( 60.06, 74.38) --
	( 60.23, 74.38) --
	( 60.23, 74.38) --
	( 60.39, 74.38) --
	( 60.39, 74.38) --
	( 60.55, 74.38) --
	( 60.55, 74.38) --
	( 60.71, 74.38) --
	( 60.71, 74.38) --
	( 60.87, 74.38) --
	( 60.87, 77.10) --
	( 61.03, 77.10) --
	( 61.03, 77.10) --
	( 61.19, 77.10) --
	( 61.19, 77.10) --
	( 61.35, 77.10) --
	( 61.35, 77.10) --
	( 61.51, 77.10) --
	( 61.51, 77.10) --
	( 61.67, 77.10) --
	( 61.67, 77.10) --
	( 61.83, 77.10) --
	( 61.83, 77.10) --
	( 61.99, 77.10) --
	( 61.99, 77.10) --
	( 62.15, 77.10) --
	( 62.15, 77.10) --
	( 62.31, 77.10) --
	( 62.31, 77.10) --
	( 62.47, 77.10) --
	( 62.47, 77.10) --
	( 62.63, 77.10) --
	( 62.63, 77.10) --
	( 62.79, 77.10) --
	( 62.79, 77.10) --
	( 62.96, 77.10) --
	( 62.96, 77.10) --
	( 63.12, 77.10) --
	( 63.12, 77.10) --
	( 63.28, 77.10) --
	( 63.28, 77.10) --
	( 63.44, 77.10) --
	( 63.44, 77.10) --
	( 63.60, 77.10) --
	( 63.60, 79.82) --
	( 63.76, 79.82) --
	( 63.76, 79.82) --
	( 63.92, 79.82) --
	( 63.92, 79.82) --
	( 64.08, 79.82) --
	( 64.08, 79.82) --
	( 64.24, 79.82) --
	( 64.24, 79.82) --
	( 64.40, 79.82) --
	( 64.40, 79.82) --
	( 64.56, 79.82) --
	( 64.56, 79.82) --
	( 64.72, 79.82) --
	( 64.72, 79.82) --
	( 64.88, 79.82) --
	( 64.88, 79.82) --
	( 65.04, 79.82) --
	( 65.04, 79.82) --
	( 65.20, 79.82) --
	( 65.20, 79.82) --
	( 65.36, 79.82) --
	( 65.36, 79.82) --
	( 65.52, 79.82) --
	( 65.52, 79.82) --
	( 65.69, 79.82) --
	( 65.69, 82.55) --
	( 65.85, 82.55) --
	( 65.85, 82.55) --
	( 66.01, 82.55) --
	( 66.01, 82.55) --
	( 66.17, 82.55) --
	( 66.17, 82.55) --
	( 66.33, 82.55) --
	( 66.33, 82.55) --
	( 66.49, 82.55) --
	( 66.49, 82.55) --
	( 66.65, 82.55) --
	( 66.65, 82.55) --
	( 66.81, 82.55) --
	( 66.81, 82.55) --
	( 66.97, 82.55) --
	( 66.97, 85.27) --
	( 67.13, 85.27) --
	( 67.13, 85.27) --
	( 67.29, 85.27) --
	( 67.29, 85.27) --
	( 67.45, 85.27) --
	( 67.45, 85.27) --
	( 67.61, 85.27) --
	( 67.61, 85.27) --
	( 67.77, 85.27) --
	( 67.77, 85.27) --
	( 67.93, 85.27) --
	( 67.93, 85.27) --
	( 68.09, 85.27) --
	( 68.09, 85.27) --
	( 68.25, 85.27) --
	( 68.25, 85.27) --
	( 68.42, 85.27) --
	( 68.42, 85.27) --
	( 68.58, 85.27) --
	( 68.58, 85.27) --
	( 68.74, 85.27) --
	( 68.74, 85.27) --
	( 68.90, 85.27) --
	( 68.90, 85.27) --
	( 69.06, 85.27) --
	( 69.06, 85.27) --
	( 69.22, 85.27) --
	( 69.22, 85.27) --
	( 69.38, 85.27) --
	( 69.38, 85.27) --
	( 69.54, 85.27) --
	( 69.54, 85.27) --
	( 69.70, 85.27) --
	( 69.70, 85.27) --
	( 69.86, 85.27) --
	( 69.86, 87.99) --
	( 70.02, 87.99) --
	( 70.02, 87.99) --
	( 70.18, 87.99) --
	( 70.18, 87.99) --
	( 70.34, 87.99) --
	( 70.34, 87.99) --
	( 70.50, 87.99) --
	( 70.50, 87.99) --
	( 70.66, 87.99) --
	( 70.66, 87.99) --
	( 70.82, 87.99) --
	( 70.82, 87.99) --
	( 70.99, 87.99) --
	( 70.99, 87.99) --
	( 71.15, 87.99) --
	( 71.15, 87.99) --
	( 71.31, 87.99) --
	( 71.31, 87.99) --
	( 71.47, 87.99) --
	( 71.47, 87.99) --
	( 71.63, 87.99) --
	( 71.63, 87.99) --
	( 71.79, 87.99) --
	( 71.79, 87.99) --
	( 71.95, 87.99) --
	( 71.95, 87.99) --
	( 72.11, 87.99) --
	( 72.11, 87.99) --
	( 72.27, 87.99) --
	( 72.27, 87.99) --
	( 72.43, 87.99) --
	( 72.43, 87.99) --
	( 72.59, 87.99) --
	( 72.59, 90.71) --
	( 72.75, 90.71) --
	( 72.75, 90.71) --
	( 72.91, 90.71) --
	( 72.91, 90.71) --
	( 73.07, 90.71) --
	( 73.07, 90.71) --
	( 73.23, 90.71) --
	( 73.23, 90.71) --
	( 73.39, 90.71) --
	( 73.39, 90.71) --
	( 73.55, 90.71) --
	( 73.55, 90.71) --
	( 73.72, 90.71) --
	( 73.72, 90.71) --
	( 73.88, 90.71) --
	( 73.88, 90.71) --
	( 74.04, 90.71) --
	( 74.04, 90.71) --
	( 74.20, 90.71) --
	( 74.20, 90.71) --
	( 74.36, 90.71) --
	( 74.36, 90.71) --
	( 74.52, 90.71) --
	( 74.52, 90.71) --
	( 74.68, 90.71) --
	( 74.68, 90.71) --
	( 74.84, 90.71) --
	( 74.84, 90.71) --
	( 75.00, 90.71) --
	( 75.00, 90.71) --
	( 75.16, 90.71) --
	( 75.16, 90.71) --
	( 75.32, 90.71) --
	( 75.32, 90.71) --
	( 75.48, 90.71) --
	( 75.48, 93.43) --
	( 75.64, 93.43) --
	( 75.64, 93.43) --
	( 75.80, 93.43) --
	( 75.80, 93.43) --
	( 75.96, 93.43) --
	( 75.96, 93.43) --
	( 76.12, 93.43) --
	( 76.12, 93.43) --
	( 76.28, 93.43) --
	( 76.28, 93.43) --
	( 76.45, 93.43) --
	( 76.45, 93.43) --
	( 76.61, 93.43) --
	( 76.61, 93.43) --
	( 76.77, 93.43) --
	( 76.77, 93.43) --
	( 76.93, 93.43) --
	( 76.93, 93.43) --
	( 77.09, 93.43) --
	( 77.09, 93.43) --
	( 77.25, 93.43) --
	( 77.25, 93.43) --
	( 77.41, 93.43) --
	( 77.41, 93.43) --
	( 77.57, 93.43) --
	( 77.57, 93.43) --
	( 77.73, 93.43) --
	( 77.73, 93.43) --
	( 77.89, 93.43) --
	( 77.89, 93.43) --
	( 78.05, 93.43) --
	( 78.05, 96.16) --
	( 78.21, 96.16) --
	( 78.21, 96.16) --
	( 78.37, 96.16) --
	( 78.37, 96.16) --
	( 78.53, 96.16) --
	( 78.53, 96.16) --
	( 78.69, 96.16) --
	( 78.69, 96.16) --
	( 78.85, 96.16) --
	( 78.85, 96.16) --
	( 79.02, 96.16) --
	( 79.02, 96.16) --
	( 79.18, 96.16) --
	( 79.18, 96.16) --
	( 79.34, 96.16) --
	( 79.34, 96.16) --
	( 79.50, 96.16) --
	( 79.50, 96.16) --
	( 79.66, 96.16) --
	( 79.66, 96.16) --
	( 79.82, 96.16) --
	( 79.82, 96.16) --
	( 79.98, 96.16) --
	( 79.98, 96.16) --
	( 80.14, 96.16) --
	( 80.14, 96.16) --
	( 80.30, 96.16) --
	( 80.30, 96.16) --
	( 80.46, 96.16) --
	( 80.46, 98.88) --
	( 80.62, 98.88) --
	( 80.62, 98.88) --
	( 80.78, 98.88) --
	( 80.78, 98.88) --
	( 80.94, 98.88) --
	( 80.94, 98.88) --
	( 81.10, 98.88) --
	( 81.10, 98.88) --
	( 81.26, 98.88) --
	( 81.26, 98.88) --
	( 81.42, 98.88) --
	( 81.42, 98.88) --
	( 81.58, 98.88) --
	( 81.58, 98.88) --
	( 81.75, 98.88) --
	( 81.75, 98.88) --
	( 81.91, 98.88) --
	( 81.91, 98.88) --
	( 82.07, 98.88) --
	( 82.07, 98.88) --
	( 82.23, 98.88) --
	( 82.23, 98.88) --
	( 82.39, 98.88) --
	( 82.39,101.60) --
	( 82.55,101.60) --
	( 82.55,101.60) --
	( 82.71,101.60) --
	( 82.71,101.60) --
	( 82.87,101.60) --
	( 82.87,101.60) --
	( 83.03,101.60) --
	( 83.03,101.60) --
	( 83.19,101.60) --
	( 83.19,101.60) --
	( 83.35,101.60) --
	( 83.35,101.60) --
	( 83.51,101.60) --
	( 83.51,101.60) --
	( 83.67,101.60) --
	( 83.67,101.60) --
	( 83.83,101.60) --
	( 83.83,101.60) --
	( 83.99,101.60) --
	( 83.99,101.60) --
	( 84.15,101.60) --
	( 84.15,101.60) --
	( 84.31,101.60) --
	( 84.31,101.60) --
	( 84.48,101.60) --
	( 84.48,101.60) --
	( 84.64,101.60) --
	( 84.64,101.60) --
	( 84.80,101.60) --
	( 84.80,101.60) --
	( 84.96,101.60) --
	( 84.96,101.60) --
	( 85.12,101.60) --
	( 85.12,101.60) --
	( 85.28,101.60) --
	( 85.28,104.32) --
	( 85.44,104.32) --
	( 85.44,104.32) --
	( 85.60,104.32) --
	( 85.60,104.32) --
	( 85.76,104.32) --
	( 85.76,104.32) --
	( 85.92,104.32) --
	( 85.92,104.32) --
	( 86.08,104.32) --
	( 86.08,104.32) --
	( 86.24,104.32) --
	( 86.24,104.32) --
	( 86.40,104.32) --
	( 86.40,104.32) --
	( 86.56,104.32) --
	( 86.56,104.32) --
	( 86.72,104.32) --
	( 86.72,104.32) --
	( 86.88,104.32) --
	( 86.88,104.32) --
	( 87.05,104.32) --
	( 87.05,104.32) --
	( 87.21,104.32) --
	( 87.21,104.32) --
	( 87.37,104.32) --
	( 87.37,104.32) --
	( 87.53,104.32) --
	( 87.53,104.32) --
	( 87.69,104.32) --
	( 87.69,104.32) --
	( 87.85,104.32) --
	( 87.85,104.32) --
	( 88.01,104.32) --
	( 88.01,104.32) --
	( 88.17,104.32) --
	( 88.17,104.32) --
	( 88.33,104.32) --
	( 88.33,104.32) --
	( 88.49,104.32) --
	( 88.49,104.32) --
	( 88.65,104.32) --
	( 88.65,107.04) --
	( 88.81,107.04) --
	( 88.81,107.04) --
	( 88.97,107.04) --
	( 88.97,107.04) --
	( 89.13,107.04) --
	( 89.13,107.04) --
	( 89.29,107.04) --
	( 89.29,107.04) --
	( 89.45,107.04) --
	( 89.45,107.04) --
	( 89.61,107.04) --
	( 89.61,107.04) --
	( 89.78,107.04) --
	( 89.78,107.04) --
	( 89.94,107.04) --
	( 89.94,107.04) --
	( 90.10,107.04) --
	( 90.10,107.04) --
	( 90.26,107.04) --
	( 90.26,107.04) --
	( 90.42,107.04) --
	( 90.42,107.04) --
	( 90.58,107.04) --
	( 90.58,107.04) --
	( 90.74,107.04) --
	( 90.74,107.04) --
	( 90.90,107.04) --
	( 90.90,107.04) --
	( 91.06,107.04) --
	( 91.06,107.04) --
	( 91.22,107.04) --
	( 91.22,107.04) --
	( 91.38,107.04) --
	( 91.38,109.77) --
	( 91.54,109.77) --
	( 91.54,109.77) --
	( 91.70,109.77) --
	( 91.70,109.77) --
	( 91.86,109.77) --
	( 91.86,109.77) --
	( 92.02,109.77) --
	( 92.02,109.77) --
	( 92.18,109.77) --
	( 92.18,109.77) --
	( 92.34,109.77) --
	( 92.34,109.77) --
	( 92.51,109.77) --
	( 92.51,109.77) --
	( 92.67,109.77) --
	( 92.67,109.77) --
	( 92.83,109.77) --
	( 92.83,109.77) --
	( 92.99,109.77) --
	( 92.99,109.77) --
	( 93.15,109.77) --
	( 93.15,109.77) --
	( 93.31,109.77) --
	( 93.31,109.77) --
	( 93.47,109.77) --
	( 93.47,109.77) --
	( 93.63,109.77) --
	( 93.63,109.77) --
	( 93.79,109.77) --
	( 93.79,112.49) --
	( 93.95,112.49) --
	( 93.95,112.49) --
	( 94.11,112.49) --
	( 94.11,112.49) --
	( 94.27,112.49) --
	( 94.27,112.49) --
	( 94.43,112.49) --
	( 94.43,112.49) --
	( 94.59,112.49) --
	( 94.59,112.49) --
	( 94.75,112.49) --
	( 94.75,112.49) --
	( 94.91,112.49) --
	( 94.91,112.49) --
	( 95.08,112.49) --
	( 95.08,112.49) --
	( 95.24,112.49) --
	( 95.24,112.49) --
	( 95.40,112.49) --
	( 95.40,112.49) --
	( 95.56,112.49) --
	( 95.56,112.49) --
	( 95.72,112.49) --
	( 95.72,112.49) --
	( 95.88,112.49) --
	( 95.88,112.49) --
	( 96.04,112.49) --
	( 96.04,112.49) --
	( 96.20,112.49) --
	( 96.20,112.49) --
	( 96.36,112.49) --
	( 96.36,112.49) --
	( 96.52,112.49) --
	( 96.52,115.21) --
	( 96.68,115.21) --
	( 96.68,115.21) --
	( 96.84,115.21) --
	( 96.84,115.21) --
	( 97.00,115.21) --
	( 97.00,115.21) --
	( 97.16,115.21) --
	( 97.16,115.21) --
	( 97.32,115.21) --
	( 97.32,115.21) --
	( 97.48,115.21) --
	( 97.48,115.21) --
	( 97.64,115.21) --
	( 97.64,115.21) --
	( 97.81,115.21) --
	( 97.81,115.21) --
	( 97.97,115.21) --
	( 97.97,115.21) --
	( 98.13,115.21) --
	( 98.13,115.21) --
	( 98.29,115.21) --
	( 98.29,115.21) --
	( 98.45,115.21) --
	( 98.45,115.21) --
	( 98.61,115.21) --
	( 98.61,117.93) --
	( 98.77,117.93) --
	( 98.77,117.93) --
	( 98.93,117.93) --
	( 98.93,117.93) --
	( 99.09,117.93) --
	( 99.09,117.93) --
	( 99.25,117.93) --
	( 99.25,117.93) --
	( 99.41,117.93) --
	( 99.41,117.93) --
	( 99.57,117.93) --
	( 99.57,117.93) --
	( 99.73,117.93) --
	( 99.73,117.93) --
	( 99.89,117.93) --
	( 99.89,117.93) --
	(100.05,117.93) --
	(100.05,117.93) --
	(100.21,117.93) --
	(100.21,117.93) --
	(100.38,117.93) --
	(100.38,117.93) --
	(100.54,117.93) --
	(100.54,117.93) --
	(100.70,117.93) --
	(100.70,117.93) --
	(100.86,117.93) --
	(100.86,117.93) --
	(101.02,117.93) --
	(101.02,117.93) --
	(101.18,117.93) --
	(101.18,117.93) --
	(101.34,117.93) --
	(101.34,117.93) --
	(101.50,117.93) --
	(101.50,117.93) --
	(101.66,117.93) --
	(101.66,117.93) --
	(101.82,117.93) --
	(101.82,117.93) --
	(101.98,117.93) --
	(101.98,120.65) --
	(102.14,120.65) --
	(102.14,120.65) --
	(102.30,120.65) --
	(102.30,120.65) --
	(102.46,120.65) --
	(102.46,120.65) --
	(102.62,120.65) --
	(102.62,120.65) --
	(102.78,120.65) --
	(102.78,120.65) --
	(102.94,120.65) --
	(102.94,120.65) --
	(103.11,120.65) --
	(103.11,120.65) --
	(103.27,120.65) --
	(103.27,120.65) --
	(103.43,120.65) --
	(103.43,120.65) --
	(103.59,120.65) --
	(103.59,120.65) --
	(103.75,120.65) --
	(103.75,120.65) --
	(103.91,120.65) --
	(103.91,120.65) --
	(104.07,120.65) --
	(104.07,120.65) --
	(104.23,120.65) --
	(104.23,120.65) --
	(104.39,120.65) --
	(104.39,120.65) --
	(104.55,120.65) --
	(104.55,120.65) --
	(104.71,120.65) --
	(104.71,123.38) --
	(104.87,123.38) --
	(104.87,123.38) --
	(105.03,123.38) --
	(105.03,123.38) --
	(105.19,123.38) --
	(105.19,123.38) --
	(105.35,123.38) --
	(105.35,123.38) --
	(105.51,123.38) --
	(105.51,123.38) --
	(105.67,123.38) --
	(105.67,123.38) --
	(105.84,123.38) --
	(105.84,123.38) --
	(106.00,123.38) --
	(106.00,123.38) --
	(106.16,123.38) --
	(106.16,123.38) --
	(106.32,123.38) --
	(106.32,123.38) --
	(106.48,123.38) --
	(106.48,123.38) --
	(106.64,123.38) --
	(106.64,123.38) --
	(106.80,123.38) --
	(106.80,123.38) --
	(106.96,123.38) --
	(106.96,123.38) --
	(107.12,123.38) --
	(107.12,126.10) --
	(107.28,126.10) --
	(107.28,126.10) --
	(107.44,126.10) --
	(107.44,126.10) --
	(107.60,126.10) --
	(107.60,126.10) --
	(107.76,126.10) --
	(107.76,126.10) --
	(107.92,126.10) --
	(107.92,126.10) --
	(108.08,126.10) --
	(108.08,126.10) --
	(108.24,126.10) --
	(108.24,126.10) --
	(108.41,126.10) --
	(108.41,126.10) --
	(108.57,126.10) --
	(108.57,126.10) --
	(108.73,126.10) --
	(108.73,126.10) --
	(108.89,126.10) --
	(108.89,126.10) --
	(109.05,126.10) --
	(109.05,126.10) --
	(109.21,126.10) --
	(109.21,126.10) --
	(109.37,126.10) --
	(109.37,126.10) --
	(109.53,126.10) --
	(109.53,126.10) --
	(109.69,126.10) --
	(109.69,126.10) --
	(109.85,126.10) --
	(109.85,128.82) --
	(110.01,128.82) --
	(110.01,128.82) --
	(110.17,128.82) --
	(110.17,128.82) --
	(110.33,128.82) --
	(110.33,128.82) --
	(110.49,128.82) --
	(110.49,128.82) --
	(110.65,128.82) --
	(110.65,128.82) --
	(110.81,128.82) --
	(110.81,128.82) --
	(110.97,128.82) --
	(110.97,128.82) --
	(111.14,128.82) --
	(111.14,128.82) --
	(111.30,128.82) --
	(111.30,128.82) --
	(111.46,128.82) --
	(111.46,128.82) --
	(111.62,128.82) --
	(111.62,128.82) --
	(111.78,128.82) --
	(111.78,128.82) --
	(111.94,128.82) --
	(111.94,128.82) --
	(112.10,128.82) --
	(112.10,128.82) --
	(112.26,128.82) --
	(112.26,128.82) --
	(112.42,128.82) --
	(112.42,128.82) --
	(112.58,128.82) --
	(112.58,128.82) --
	(112.74,128.82) --
	(112.74,128.82) --
	(112.90,128.82) --
	(112.90,128.82) --
	(113.06,128.82) --
	(113.06,128.82) --
	(113.22,128.82) --
	(113.22,128.82) --
	(113.38,128.82) --
	(113.38,128.82) --
	(113.54,128.82) --
	(113.54,131.54) --
	(113.70,131.54) --
	(113.70,131.54) --
	(113.87,131.54) --
	(113.87,131.54) --
	(114.03,131.54) --
	(114.03,131.54) --
	(114.19,131.54) --
	(114.19,131.54) --
	(114.35,131.54) --
	(114.35,131.54) --
	(114.51,131.54) --
	(114.51,131.54) --
	(114.67,131.54) --
	(114.67,131.54) --
	(114.83,131.54) --
	(114.83,131.54) --
	(114.99,131.54) --
	(114.99,131.54) --
	(115.15,131.54) --
	(115.15,131.54) --
	(115.31,131.54) --
	(115.31,131.54) --
	(115.47,131.54) --
	(115.47,131.54) --
	(115.63,131.54) --
	(115.63,131.54) --
	(115.79,131.54) --
	(115.79,131.54) --
	(115.95,131.54) --
	(115.95,134.26) --
	(116.11,134.26) --
	(116.11,134.26) --
	(116.27,134.26) --
	(116.27,134.26) --
	(116.44,134.26) --
	(116.44,134.26) --
	(116.60,134.26) --
	(116.60,134.26) --
	(116.76,134.26) --
	(116.76,134.26) --
	(116.92,134.26) --
	(116.92,134.26) --
	(117.08,134.26) --
	(117.08,134.26) --
	(117.24,134.26) --
	(117.24,134.26) --
	(117.40,134.26) --
	(117.40,134.26) --
	(117.56,134.26) --
	(117.56,134.26) --
	(117.72,134.26) --
	(117.72,134.26) --
	(117.88,134.26) --
	(117.88,134.26) --
	(118.04,134.26) --
	(118.04,134.26) --
	(118.20,134.26) --
	(118.20,134.26) --
	(118.36,134.26) --
	(118.36,136.99) --
	(118.52,136.99) --
	(118.52,136.99) --
	(118.68,136.99) --
	(118.68,136.99) --
	(118.84,136.99) --
	(118.84,136.99) --
	(119.00,136.99) --
	(119.00,136.99) --
	(119.17,136.99) --
	(119.17,136.99) --
	(119.33,136.99) --
	(119.33,136.99) --
	(119.49,136.99) --
	(119.49,136.99) --
	(119.65,136.99) --
	(119.65,136.99) --
	(119.81,136.99) --
	(119.81,136.99) --
	(119.97,136.99) --
	(119.97,136.99) --
	(120.13,136.99) --
	(120.13,136.99) --
	(120.29,136.99) --
	(120.29,136.99) --
	(120.45,136.99) --
	(120.45,136.99) --
	(120.61,136.99) --
	(120.61,136.99) --
	(120.77,136.99) --
	(120.77,136.99) --
	(120.93,136.99) --
	(120.93,136.99) --
	(121.09,136.99) --
	(121.09,139.71) --
	(121.25,139.71) --
	(121.25,139.71) --
	(121.41,139.71) --
	(121.41,139.71) --
	(121.57,139.71) --
	(121.57,139.71) --
	(121.73,139.71) --
	(121.73,139.71) --
	(121.90,139.71) --
	(121.90,139.71) --
	(122.06,139.71) --
	(122.06,139.71) --
	(122.22,139.71) --
	(122.22,139.71) --
	(122.38,139.71) --
	(122.38,139.71) --
	(122.54,139.71) --
	(122.54,139.71) --
	(122.70,139.71) --
	(122.70,139.71) --
	(122.86,139.71) --
	(122.86,139.71) --
	(123.02,139.71) --
	(123.02,142.43) --
	(123.18,142.43) --
	(123.18,142.43) --
	(123.34,142.43) --
	(123.34,142.43) --
	(123.50,142.43) --
	(123.50,142.43) --
	(123.66,142.43) --
	(123.66,142.43) --
	(123.82,142.43) --
	(123.82,142.43) --
	(123.98,142.43) --
	(123.98,142.43) --
	(124.14,142.43) --
	(124.14,142.43) --
	(124.30,142.43) --
	(124.30,142.43) --
	(124.46,142.43) --
	(124.46,142.43) --
	(124.63,142.43) --
	(124.63,142.43) --
	(124.79,142.43) --
	(124.79,142.43) --
	(124.95,142.43) --
	(124.95,142.43) --
	(125.11,142.43) --
	(125.11,142.43) --
	(125.27,142.43) --
	(125.27,142.43) --
	(125.43,142.43) --
	(125.43,142.43) --
	(125.59,142.43) --
	(125.59,142.43) --
	(125.75,142.43) --
	(125.75,142.43) --
	(125.91,142.43) --
	(125.91,142.43) --
	(126.07,142.43) --
	(126.07,142.43) --
	(126.23,142.43) --
	(126.23,142.43) --
	(126.39,142.43) --
	(126.39,142.43) --
	(126.55,142.43) --
	(126.55,142.43) --
	(126.71,142.43) --
	(126.71,145.15) --
	(126.87,145.15) --
	(126.87,145.15) --
	(127.03,145.15) --
	(127.03,145.15) --
	(127.20,145.15) --
	(127.20,145.15) --
	(127.36,145.15) --
	(127.36,145.15) --
	(127.52,145.15) --
	(127.52,145.15) --
	(127.68,145.15) --
	(127.68,145.15) --
	(127.84,145.15) --
	(127.84,145.15) --
	(128.00,145.15) --
	(128.00,145.15) --
	(128.16,145.15) --
	(128.16,145.15) --
	(128.32,145.15) --
	(128.32,145.15) --
	(128.48,145.15) --
	(128.48,145.15) --
	(128.64,145.15) --
	(128.64,145.15) --
	(128.80,145.15) --
	(128.80,145.15) --
	(128.96,145.15) --
	(128.96,145.15) --
	(129.12,145.15) --
	(129.12,145.15) --
	(129.28,145.15) --
	(129.28,145.15) --
	(129.44,145.15) --
	(129.44,147.87) --
	(129.60,147.87) --
	(129.60,147.87) --
	(129.76,147.87) --
	(129.76,147.87) --
	(129.93,147.87) --
	(129.93,147.87) --
	(130.09,147.87) --
	(130.09,147.87) --
	(130.25,147.87) --
	(130.25,147.87) --
	(130.41,147.87) --
	(130.41,147.87) --
	(130.57,147.87) --
	(130.57,147.87) --
	(130.73,147.87) --
	(130.73,147.87) --
	(130.89,147.87) --
	(130.89,147.87) --
	(131.05,147.87) --
	(131.05,147.87) --
	(131.21,147.87) --
	(131.21,147.87) --
	(131.37,147.87) --
	(131.37,147.87) --
	(131.53,147.87) --
	(131.53,147.87) --
	(131.69,147.87) --
	(131.69,147.87) --
	(131.85,147.87) --
	(131.85,147.87) --
	(132.01,147.87) --
	(132.01,147.87) --
	(132.17,147.87) --
	(132.17,147.87) --
	(132.33,147.87) --
	(132.33,147.87) --
	(132.50,147.87) --
	(132.50,147.87) --
	(132.66,147.87) --
	(132.66,150.60) --
	(132.82,150.60) --
	(132.82,150.60) --
	(132.98,150.60) --
	(132.98,150.60) --
	(133.14,150.60) --
	(133.14,150.60) --
	(133.30,150.60) --
	(133.30,150.60) --
	(133.46,150.60) --
	(133.46,150.60) --
	(133.62,150.60) --
	(133.62,150.60) --
	(133.78,150.60) --
	(133.78,150.60) --
	(133.94,150.60) --
	(133.94,150.60) --
	(134.10,150.60) --
	(134.10,150.60) --
	(134.26,150.60) --
	(134.26,150.60) --
	(134.42,150.60) --
	(134.42,150.60) --
	(134.58,150.60) --
	(134.58,150.60) --
	(134.74,150.60) --
	(134.74,150.60) --
	(134.90,150.60) --
	(134.90,150.60) --
	(135.06,150.60) --
	(135.06,150.60) --
	(135.23,150.60) --
	(135.23,153.32) --
	(135.39,153.32) --
	(135.39,153.32) --
	(135.55,153.32) --
	(135.55,153.32) --
	(135.71,153.32) --
	(135.71,153.32) --
	(135.87,153.32) --
	(135.87,153.32) --
	(136.03,153.32) --
	(136.03,153.32) --
	(136.19,153.32) --
	(136.19,153.32) --
	(136.35,153.32) --
	(136.35,153.32) --
	(136.51,153.32) --
	(136.51,153.32) --
	(136.67,153.32) --
	(136.67,153.32) --
	(136.83,153.32) --
	(136.83,153.32) --
	(136.99,153.32) --
	(136.99,153.32) --
	(137.15,153.32) --
	(137.15,153.32) --
	(137.31,153.32) --
	(137.31,153.32) --
	(137.47,153.32) --
	(137.47,153.32) --
	(137.63,153.32) --
	(137.63,156.04) --
	(137.79,156.04) --
	(137.79,156.04) --
	(137.96,156.04) --
	(137.96,156.04) --
	(138.12,156.04) --
	(138.12,156.04) --
	(138.28,156.04) --
	(138.28,156.04) --
	(138.44,156.04) --
	(138.44,156.04) --
	(138.60,156.04) --
	(138.60,156.04) --
	(138.76,156.04) --
	(138.76,156.04) --
	(138.92,156.04) --
	(138.92,156.04) --
	(139.08,156.04) --
	(139.08,156.04) --
	(139.24,156.04) --
	(139.24,156.04) --
	(139.40,156.04) --
	(139.40,156.04) --
	(139.56,156.04) --
	(139.56,156.04) --
	(139.72,156.04) --
	(139.72,156.04) --
	(139.88,156.04) --
	(139.88,156.04) --
	(140.04,156.04) --
	(140.04,156.04) --
	(140.20,156.04) --
	(140.20,156.04) --
	(140.36,156.04) --
	(140.36,156.04) --
	(140.53,156.04) --
	(140.53,156.04) --
	(140.69,156.04) --
	(140.69,156.04) --
	(140.85,156.04) --
	(140.85,156.04) --
	(141.01,156.04) --
	(141.01,156.04) --
	(141.17,156.04) --
	(141.17,156.04) --
	(141.33,156.04) --
	(141.33,156.04) --
	(141.49,156.04) --
	(141.49,156.04) --
	(141.65,156.04) --
	(141.65,156.04) --
	(141.81,156.04) --
	(141.81,156.04) --
	(141.97,156.04) --
	(141.97,156.04) --
	(142.13,156.04) --
	(142.13,158.76) --
	(142.29,158.76) --
	(142.29,158.76) --
	(142.45,158.76) --
	(142.45,158.76) --
	(142.61,158.76) --
	(142.61,158.76) --
	(142.77,158.76) --
	(142.77,158.76) --
	(142.93,158.76) --
	(142.93,158.76) --
	(143.09,158.76) --
	(143.09,158.76) --
	(143.26,158.76) --
	(143.26,158.76) --
	(143.42,158.76) --
	(143.42,158.76) --
	(143.58,158.76) --
	(143.58,158.76) --
	(143.74,158.76) --
	(143.74,158.76) --
	(143.90,158.76) --
	(143.90,158.76) --
	(144.06,158.76) --
	(144.06,158.76) --
	(144.22,158.76) --
	(144.22,158.76) --
	(144.38,158.76) --
	(144.38,158.76) --
	(144.54,158.76) --
	(144.54,158.76) --
	(144.70,158.76) --
	(144.70,158.76) --
	(144.86,158.76) --
	(144.86,158.76) --
	(145.02,158.76) --
	(145.02,161.48) --
	(145.18,161.48) --
	(145.18,161.48) --
	(145.34,161.48) --
	(145.34,161.48) --
	(145.50,161.48) --
	(145.50,161.48) --
	(145.66,161.48) --
	(145.66,161.48) --
	(145.82,161.48) --
	(145.82,161.48) --
	(145.99,161.48) --
	(145.99,161.48) --
	(146.15,161.48) --
	(146.15,161.48) --
	(146.31,161.48) --
	(146.31,161.48) --
	(146.47,161.48) --
	(146.47,161.48) --
	(146.63,161.48) --
	(146.63,161.48) --
	(146.79,161.48) --
	(146.79,161.48) --
	(146.95,161.48) --
	(146.95,161.48) --
	(147.11,161.48) --
	(147.11,161.48) --
	(147.27,161.48) --
	(147.27,161.48) --
	(147.43,161.48) --
	(147.43,161.48) --
	(147.59,161.48) --
	(147.59,161.48) --
	(147.75,161.48) --
	(147.75,161.48) --
	(147.91,161.48) --
	(147.91,164.21) --
	(148.07,164.21) --
	(148.07,164.21) --
	(148.23,164.21) --
	(148.23,164.21) --
	(148.39,164.21) --
	(148.39,164.21) --
	(148.55,164.21) --
	(148.55,164.21) --
	(148.72,164.21) --
	(148.72,164.21) --
	(148.88,164.21) --
	(148.88,164.21) --
	(149.04,164.21) --
	(149.04,164.21) --
	(149.20,164.21) --
	(149.20,164.21) --
	(149.36,164.21) --
	(149.36,164.21) --
	(149.52,164.21) --
	(149.52,164.21) --
	(149.68,164.21) --
	(149.68,164.21) --
	(149.84,164.21) --
	(149.84,164.21) --
	(150.00,164.21) --
	(150.00,164.21) --
	(150.16,164.21) --
	(150.16,164.21) --
	(150.32,164.21) --
	(150.32,164.21) --
	(150.48,164.21) --
	(150.48,164.21) --
	(150.64,164.21) --
	(150.64,164.21) --
	(150.80,164.21) --
	(150.80,166.93) --
	(150.96,166.93) --
	(150.96,166.93) --
	(151.12,166.93) --
	(151.12,166.93) --
	(151.29,166.93) --
	(151.29,166.93) --
	(151.45,166.93) --
	(151.45,166.93) --
	(151.61,166.93) --
	(151.61,166.93) --
	(151.77,166.93) --
	(151.77,166.93) --
	(151.93,166.93) --
	(151.93,166.93) --
	(152.09,166.93) --
	(152.09,166.93) --
	(152.25,166.93) --
	(152.25,166.93) --
	(152.41,166.93) --
	(152.41,166.93) --
	(152.57,166.93) --
	(152.57,166.93) --
	(152.73,166.93) --
	(152.73,166.93) --
	(152.89,166.93) --
	(152.89,166.93) --
	(153.05,166.93) --
	(153.05,166.93) --
	(153.21,166.93) --
	(153.21,166.93) --
	(153.37,166.93) --
	(153.37,166.93) --
	(153.53,166.93) --
	(153.53,166.93) --
	(153.69,166.93) --
	(153.69,166.93) --
	(153.85,166.93) --
	(153.85,166.93) --
	(154.02,166.93) --
	(154.02,166.93) --
	(154.18,166.93) --
	(154.18,166.93) --
	(154.34,166.93) --
	(154.34,166.93) --
	(154.50,166.93) --
	(154.50,169.65) --
	(154.66,169.65) --
	(154.66,169.65) --
	(154.82,169.65) --
	(154.82,169.65) --
	(154.98,169.65) --
	(154.98,169.65) --
	(155.14,169.65) --
	(155.14,169.65) --
	(155.30,169.65) --
	(155.30,169.65) --
	(155.46,169.65) --
	(155.46,169.65) --
	(155.62,169.65) --
	(155.62,169.65) --
	(155.78,169.65) --
	(155.78,169.65) --
	(155.94,169.65) --
	(155.94,169.65) --
	(156.10,169.65) --
	(156.10,169.65) --
	(156.26,169.65) --
	(156.26,169.65) --
	(156.42,169.65) --
	(156.42,169.65) --
	(156.59,169.65) --
	(156.59,169.65) --
	(156.75,169.65) --
	(156.75,169.65) --
	(156.91,169.65) --
	(156.91,169.65) --
	(157.07,169.65) --
	(157.07,169.65) --
	(157.23,169.65) --
	(157.23,169.65) --
	(157.39,169.65) --
	(157.39,169.65) --
	(157.55,169.65) --
	(157.55,169.65) --
	(157.71,169.65) --
	(157.71,169.65) --
	(157.87,169.65) --
	(157.87,169.65) --
	(158.03,169.65) --
	(158.03,172.37) --
	(158.19,172.37) --
	(158.19,172.37) --
	(158.35,172.37) --
	(158.35,172.37) --
	(158.51,172.37) --
	(158.51,172.37) --
	(158.67,172.37) --
	(158.67,172.37) --
	(158.83,172.37) --
	(158.83,172.37) --
	(158.99,172.37) --
	(158.99,172.37) --
	(159.15,172.37) --
	(159.15,172.37) --
	(159.32,172.37) --
	(159.32,172.37) --
	(159.48,172.37) --
	(159.48,172.37) --
	(159.64,172.37) --
	(159.64,172.37) --
	(159.80,172.37) --
	(159.80,172.37) --
	(159.96,172.37) --
	(159.96,172.37) --
	(160.12,172.37) --
	(160.12,172.37) --
	(160.28,172.37) --
	(160.28,172.37) --
	(160.44,172.37) --
	(160.44,172.37) --
	(160.60,172.37) --
	(160.60,172.37) --
	(160.76,172.37) --
	(160.76,172.37) --
	(160.92,172.37) --
	(160.92,172.37) --
	(161.08,172.37) --
	(161.08,172.37) --
	(161.24,172.37) --
	(161.24,172.37) --
	(161.40,172.37) --
	(161.40,172.37) --
	(161.56,172.37) --
	(161.56,172.37) --
	(161.72,172.37) --
	(161.72,175.09) --
	(161.88,175.09) --
	(161.88,175.09) --
	(162.05,175.09) --
	(162.05,175.09) --
	(162.21,175.09) --
	(162.21,175.09) --
	(162.37,175.09) --
	(162.37,175.09) --
	(162.53,175.09) --
	(162.53,175.09) --
	(162.69,175.09) --
	(162.69,175.09) --
	(162.85,175.09) --
	(162.85,175.09) --
	(163.01,175.09) --
	(163.01,175.09) --
	(163.17,175.09) --
	(163.17,175.09) --
	(163.33,175.09) --
	(163.33,175.09) --
	(163.49,175.09) --
	(163.49,175.09) --
	(163.65,175.09) --
	(163.65,175.09) --
	(163.81,175.09) --
	(163.81,175.09) --
	(163.97,175.09) --
	(163.97,175.09) --
	(164.13,175.09) --
	(164.13,175.09) --
	(164.29,175.09) --
	(164.29,175.09) --
	(164.45,175.09) --
	(164.45,175.09) --
	(164.61,175.09) --
	(164.61,177.82) --
	(164.78,177.82) --
	(164.78,177.82) --
	(164.94,177.82) --
	(164.94,177.82) --
	(165.10,177.82) --
	(165.10,177.82) --
	(165.26,177.82) --
	(165.26,177.82) --
	(165.42,177.82) --
	(165.42,177.82) --
	(165.58,177.82) --
	(165.58,177.82) --
	(165.74,177.82) --
	(165.74,177.82) --
	(165.90,177.82) --
	(165.90,177.82) --
	(166.06,177.82) --
	(166.06,177.82) --
	(166.22,177.82) --
	(166.22,177.82) --
	(166.38,177.82) --
	(166.38,177.82) --
	(166.54,177.82) --
	(166.54,177.82) --
	(166.70,177.82) --
	(166.70,177.82) --
	(166.86,177.82) --
	(166.86,177.82) --
	(167.02,177.82) --
	(167.02,177.82) --
	(167.18,177.82) --
	(167.18,177.82) --
	(167.35,177.82) --
	(167.35,177.82) --
	(167.51,177.82) --
	(167.51,177.82) --
	(167.67,177.82) --
	(167.67,177.82) --
	(167.83,177.82) --
	(167.83,177.82) --
	(167.99,177.82) --
	(167.99,177.82) --
	(168.15,177.82) --
	(168.15,177.82) --
	(168.31,177.82) --
	(168.31,177.82) --
	(168.47,177.82) --
	(168.47,180.54) --
	(168.63,180.54) --
	(168.63,180.54) --
	(168.79,180.54) --
	(168.79,180.54) --
	(168.95,180.54) --
	(168.95,180.54) --
	(169.11,180.54) --
	(169.11,180.54) --
	(169.27,180.54) --
	(169.27,180.54) --
	(169.43,180.54) --
	(169.43,180.54) --
	(169.59,180.54) --
	(169.59,180.54) --
	(169.75,180.54) --
	(169.75,180.54) --
	(169.91,180.54) --
	(169.91,180.54) --
	(170.08,180.54) --
	(170.08,180.54) --
	(170.24,180.54) --
	(170.24,180.54) --
	(170.40,180.54) --
	(170.40,180.54) --
	(170.56,180.54) --
	(170.56,180.54) --
	(170.72,180.54) --
	(170.72,180.54) --
	(170.88,180.54) --
	(170.88,180.54) --
	(171.04,180.54) --
	(171.04,180.54) --
	(171.20,180.54) --
	(171.20,180.54) --
	(171.36,180.54) --
	(171.36,180.54) --
	(171.52,180.54) --
	(171.52,180.54) --
	(171.68,180.54) --
	(171.68,180.54) --
	(171.84,180.54) --
	(171.84,180.54) --
	(172.00,180.54) --
	(172.00,180.54) --
	(172.16,180.54) --
	(172.16,180.54) --
	(172.32,180.54) --
	(172.32,180.54) --
	(172.48,180.54) --
	(172.48,183.26) --
	(172.64,183.26) --
	(172.64,183.26) --
	(172.81,183.26) --
	(172.81,183.26) --
	(172.97,183.26) --
	(172.97,183.26) --
	(173.13,183.26) --
	(173.13,183.26) --
	(173.29,183.26) --
	(173.29,183.26) --
	(173.45,183.26) --
	(173.45,183.26) --
	(173.61,183.26) --
	(173.61,183.26) --
	(173.77,183.26) --
	(173.77,183.26) --
	(173.93,183.26) --
	(173.93,183.26) --
	(174.09,183.26) --
	(174.09,183.26) --
	(174.25,183.26) --
	(174.25,183.26) --
	(174.41,183.26) --
	(174.41,183.26) --
	(174.57,183.26) --
	(174.57,183.26) --
	(174.73,183.26) --
	(174.73,183.26) --
	(174.89,183.26) --
	(174.89,183.26) --
	(175.05,183.26) --
	(175.05,183.26) --
	(175.21,183.26) --
	(175.21,183.26) --
	(175.38,183.26) --
	(175.38,183.26) --
	(175.54,183.26) --
	(175.54,183.26) --
	(175.70,183.26) --
	(175.70,183.26) --
	(175.86,183.26) --
	(175.86,183.26) --
	(176.02,183.26) --
	(176.02,183.26) --
	(176.18,183.26) --
	(176.18,183.26) --
	(176.34,183.26) --
	(176.34,183.26) --
	(176.50,183.26) --
	(176.50,183.26) --
	(176.66,183.26) --
	(176.66,183.26) --
	(176.82,183.26) --
	(176.82,185.98) --
	(176.98,185.98) --
	(176.98,185.98) --
	(177.14,185.98) --
	(177.14,185.98) --
	(177.30,185.98) --
	(177.30,185.98) --
	(177.46,185.98) --
	(177.46,185.98) --
	(177.62,185.98) --
	(177.62,185.98) --
	(177.78,185.98) --
	(177.78,185.98) --
	(177.94,185.98) --
	(177.94,185.98) --
	(178.11,185.98) --
	(178.11,185.98) --
	(178.27,185.98) --
	(178.27,185.98) --
	(178.43,185.98) --
	(178.43,185.98) --
	(178.59,185.98) --
	(178.59,185.98) --
	(178.75,185.98) --
	(178.75,185.98) --
	(178.91,185.98) --
	(178.91,185.98) --
	(179.07,185.98) --
	(179.07,185.98) --
	(179.23,185.98) --
	(179.23,185.98) --
	(179.39,185.98) --
	(179.39,185.98) --
	(179.55,185.98) --
	(179.55,185.98) --
	(179.71,185.98) --
	(179.71,185.98) --
	(179.87,185.98) --
	(179.87,185.98) --
	(180.03,185.98) --
	(180.03,185.98) --
	(180.19,185.98) --
	(180.19,185.98) --
	(180.35,185.98) --
	(180.35,185.98) --
	(180.51,185.98) --
	(180.51,185.98) --
	(180.67,185.98) --
	(180.67,185.98) --
	(180.84,185.98) --
	(180.84,188.70) --
	(181.00,188.70) --
	(181.00,188.70) --
	(181.16,188.70) --
	(181.16,188.70) --
	(181.32,188.70) --
	(181.32,188.70) --
	(181.48,188.70) --
	(181.48,188.70) --
	(181.64,188.70) --
	(181.64,188.70) --
	(181.80,188.70) --
	(181.80,188.70) --
	(181.96,188.70) --
	(181.96,188.70) --
	(182.12,188.70) --
	(182.12,188.70) --
	(182.28,188.70) --
	(182.28,188.70) --
	(182.44,188.70) --
	(182.44,188.70) --
	(182.60,188.70) --
	(182.60,188.70) --
	(182.76,188.70) --
	(182.76,188.70) --
	(182.92,188.70) --
	(182.92,188.70) --
	(183.08,188.70) --
	(183.08,188.70) --
	(183.24,188.70) --
	(183.24,188.70) --
	(183.41,188.70) --
	(183.41,188.70) --
	(183.57,188.70) --
	(183.57,188.70) --
	(183.73,188.70) --
	(183.73,188.70) --
	(183.89,188.70) --
	(183.89,188.70) --
	(184.05,188.70) --
	(184.05,188.70) --
	(184.21,188.70) --
	(184.21,188.70) --
	(184.37,188.70) --
	(184.37,188.70) --
	(184.53,188.70) --
	(184.53,188.70) --
	(184.69,188.70) --
	(184.69,188.70) --
	(184.85,188.70) --
	(184.85,188.70) --
	(185.01,188.70) --
	(185.01,188.70) --
	(185.17,188.70) --
	(185.17,188.70) --
	(185.33,188.70) --
	(185.33,188.70) --
	(185.49,188.70) --
	(185.49,188.70) --
	(185.65,188.70) --
	(185.65,188.70) --
	(185.81,188.70) --
	(185.81,188.70) --
	(185.97,188.70) --
	(185.97,188.70) --
	(186.14,188.70) --
	(186.14,188.70) --
	(186.30,188.70) --
	(186.30,188.70) --
	(186.46,188.70) --
	(186.46,188.70) --
	(186.62,188.70) --
	(186.62,188.70) --
	(186.78,188.70) --
	(186.78,188.70) --
	(186.94,188.70) --
	(186.94,188.70) --
	(187.10,188.70) --
	(187.10,188.70) --
	(187.26,188.70) --
	(187.26,188.70) --
	(187.42,188.70) --
	(187.42,188.70) --
	(187.58,188.70) --
	(187.58,188.70) --
	(187.74,188.70) --
	(187.74,188.70) --
	(187.90,188.70) --
	(187.90,188.70) --
	(188.06,188.70) --
	(188.06,188.70) --
	(188.22,188.70) --
	(188.22,188.70) --
	(188.38,188.70) --
	(188.38,188.70) --
	(188.54,188.70) --
	(188.54,188.70) --
	(188.70,188.70) --
	(188.70,188.70) --
	(188.70,188.70) --
	(188.70,188.70) --
	(188.70,188.70) --
	(188.70,185.98) --
	(188.54,185.98) --
	(188.54,185.98) --
	(188.38,185.98) --
	(188.38,185.98) --
	(188.22,185.98) --
	(188.22,185.98) --
	(188.06,185.98) --
	(188.06,185.98) --
	(187.90,185.98) --
	(187.90,185.98) --
	(187.74,185.98) --
	(187.74,183.26) --
	(187.58,183.26) --
	(187.58,183.26) --
	(187.42,183.26) --
	(187.42,183.26) --
	(187.26,183.26) --
	(187.26,183.26) --
	(187.10,183.26) --
	(187.10,183.26) --
	(186.94,183.26) --
	(186.94,183.26) --
	(186.78,183.26) --
	(186.78,183.26) --
	(186.62,183.26) --
	(186.62,183.26) --
	(186.46,183.26) --
	(186.46,180.54) --
	(186.30,180.54) --
	(186.30,180.54) --
	(186.14,180.54) --
	(186.14,180.54) --
	(185.97,180.54) --
	(185.97,180.54) --
	(185.81,180.54) --
	(185.81,180.54) --
	(185.65,180.54) --
	(185.65,180.54) --
	(185.49,180.54) --
	(185.49,180.54) --
	(185.33,180.54) --
	(185.33,180.54) --
	(185.17,180.54) --
	(185.17,177.82) --
	(185.01,177.82) --
	(185.01,177.82) --
	(184.85,177.82) --
	(184.85,177.82) --
	(184.69,177.82) --
	(184.69,177.82) --
	(184.53,177.82) --
	(184.53,177.82) --
	(184.37,177.82) --
	(184.37,177.82) --
	(184.21,177.82) --
	(184.21,177.82) --
	(184.05,177.82) --
	(184.05,177.82) --
	(183.89,177.82) --
	(183.89,177.82) --
	(183.73,177.82) --
	(183.73,177.82) --
	(183.57,177.82) --
	(183.57,177.82) --
	(183.41,177.82) --
	(183.41,175.09) --
	(183.24,175.09) --
	(183.24,175.09) --
	(183.08,175.09) --
	(183.08,175.09) --
	(182.92,175.09) --
	(182.92,175.09) --
	(182.76,175.09) --
	(182.76,175.09) --
	(182.60,175.09) --
	(182.60,175.09) --
	(182.44,175.09) --
	(182.44,175.09) --
	(182.28,175.09) --
	(182.28,175.09) --
	(182.12,175.09) --
	(182.12,175.09) --
	(181.96,175.09) --
	(181.96,175.09) --
	(181.80,175.09) --
	(181.80,175.09) --
	(181.64,175.09) --
	(181.64,175.09) --
	(181.48,175.09) --
	(181.48,172.37) --
	(181.32,172.37) --
	(181.32,172.37) --
	(181.16,172.37) --
	(181.16,172.37) --
	(181.00,172.37) --
	(181.00,172.37) --
	(180.84,172.37) --
	(180.84,172.37) --
	(180.67,172.37) --
	(180.67,172.37) --
	(180.51,172.37) --
	(180.51,172.37) --
	(180.35,172.37) --
	(180.35,172.37) --
	(180.19,172.37) --
	(180.19,172.37) --
	(180.03,172.37) --
	(180.03,172.37) --
	(179.87,172.37) --
	(179.87,172.37) --
	(179.71,172.37) --
	(179.71,169.65) --
	(179.55,169.65) --
	(179.55,169.65) --
	(179.39,169.65) --
	(179.39,169.65) --
	(179.23,169.65) --
	(179.23,169.65) --
	(179.07,169.65) --
	(179.07,169.65) --
	(178.91,169.65) --
	(178.91,169.65) --
	(178.75,169.65) --
	(178.75,169.65) --
	(178.59,169.65) --
	(178.59,169.65) --
	(178.43,169.65) --
	(178.43,169.65) --
	(178.27,169.65) --
	(178.27,169.65) --
	(178.11,169.65) --
	(178.11,169.65) --
	(177.94,169.65) --
	(177.94,169.65) --
	(177.78,169.65) --
	(177.78,166.93) --
	(177.62,166.93) --
	(177.62,166.93) --
	(177.46,166.93) --
	(177.46,166.93) --
	(177.30,166.93) --
	(177.30,166.93) --
	(177.14,166.93) --
	(177.14,166.93) --
	(176.98,166.93) --
	(176.98,166.93) --
	(176.82,166.93) --
	(176.82,166.93) --
	(176.66,166.93) --
	(176.66,166.93) --
	(176.50,166.93) --
	(176.50,166.93) --
	(176.34,166.93) --
	(176.34,166.93) --
	(176.18,166.93) --
	(176.18,166.93) --
	(176.02,166.93) --
	(176.02,166.93) --
	(175.86,166.93) --
	(175.86,166.93) --
	(175.70,166.93) --
	(175.70,166.93) --
	(175.54,166.93) --
	(175.54,166.93) --
	(175.38,166.93) --
	(175.38,164.21) --
	(175.21,164.21) --
	(175.21,164.21) --
	(175.05,164.21) --
	(175.05,164.21) --
	(174.89,164.21) --
	(174.89,164.21) --
	(174.73,164.21) --
	(174.73,164.21) --
	(174.57,164.21) --
	(174.57,164.21) --
	(174.41,164.21) --
	(174.41,164.21) --
	(174.25,164.21) --
	(174.25,164.21) --
	(174.09,164.21) --
	(174.09,164.21) --
	(173.93,164.21) --
	(173.93,164.21) --
	(173.77,164.21) --
	(173.77,164.21) --
	(173.61,164.21) --
	(173.61,164.21) --
	(173.45,164.21) --
	(173.45,164.21) --
	(173.29,164.21) --
	(173.29,164.21) --
	(173.13,164.21) --
	(173.13,161.48) --
	(172.97,161.48) --
	(172.97,161.48) --
	(172.81,161.48) --
	(172.81,161.48) --
	(172.64,161.48) --
	(172.64,161.48) --
	(172.48,161.48) --
	(172.48,161.48) --
	(172.32,161.48) --
	(172.32,161.48) --
	(172.16,161.48) --
	(172.16,161.48) --
	(172.00,161.48) --
	(172.00,161.48) --
	(171.84,161.48) --
	(171.84,161.48) --
	(171.68,161.48) --
	(171.68,161.48) --
	(171.52,161.48) --
	(171.52,161.48) --
	(171.36,161.48) --
	(171.36,161.48) --
	(171.20,161.48) --
	(171.20,161.48) --
	(171.04,161.48) --
	(171.04,158.76) --
	(170.88,158.76) --
	(170.88,158.76) --
	(170.72,158.76) --
	(170.72,158.76) --
	(170.56,158.76) --
	(170.56,158.76) --
	(170.40,158.76) --
	(170.40,158.76) --
	(170.24,158.76) --
	(170.24,158.76) --
	(170.08,158.76) --
	(170.08,158.76) --
	(169.91,158.76) --
	(169.91,158.76) --
	(169.75,158.76) --
	(169.75,158.76) --
	(169.59,158.76) --
	(169.59,158.76) --
	(169.43,158.76) --
	(169.43,158.76) --
	(169.27,158.76) --
	(169.27,158.76) --
	(169.11,158.76) --
	(169.11,158.76) --
	(168.95,158.76) --
	(168.95,156.04) --
	(168.79,156.04) --
	(168.79,156.04) --
	(168.63,156.04) --
	(168.63,156.04) --
	(168.47,156.04) --
	(168.47,156.04) --
	(168.31,156.04) --
	(168.31,156.04) --
	(168.15,156.04) --
	(168.15,156.04) --
	(167.99,156.04) --
	(167.99,156.04) --
	(167.83,156.04) --
	(167.83,156.04) --
	(167.67,156.04) --
	(167.67,156.04) --
	(167.51,156.04) --
	(167.51,156.04) --
	(167.35,156.04) --
	(167.35,156.04) --
	(167.18,156.04) --
	(167.18,156.04) --
	(167.02,156.04) --
	(167.02,156.04) --
	(166.86,156.04) --
	(166.86,156.04) --
	(166.70,156.04) --
	(166.70,156.04) --
	(166.54,156.04) --
	(166.54,153.32) --
	(166.38,153.32) --
	(166.38,153.32) --
	(166.22,153.32) --
	(166.22,153.32) --
	(166.06,153.32) --
	(166.06,153.32) --
	(165.90,153.32) --
	(165.90,153.32) --
	(165.74,153.32) --
	(165.74,153.32) --
	(165.58,153.32) --
	(165.58,153.32) --
	(165.42,153.32) --
	(165.42,153.32) --
	(165.26,153.32) --
	(165.26,153.32) --
	(165.10,153.32) --
	(165.10,153.32) --
	(164.94,153.32) --
	(164.94,153.32) --
	(164.78,153.32) --
	(164.78,153.32) --
	(164.61,153.32) --
	(164.61,150.60) --
	(164.45,150.60) --
	(164.45,150.60) --
	(164.29,150.60) --
	(164.29,150.60) --
	(164.13,150.60) --
	(164.13,150.60) --
	(163.97,150.60) --
	(163.97,150.60) --
	(163.81,150.60) --
	(163.81,150.60) --
	(163.65,150.60) --
	(163.65,150.60) --
	(163.49,150.60) --
	(163.49,150.60) --
	(163.33,150.60) --
	(163.33,150.60) --
	(163.17,150.60) --
	(163.17,150.60) --
	(163.01,150.60) --
	(163.01,150.60) --
	(162.85,150.60) --
	(162.85,150.60) --
	(162.69,150.60) --
	(162.69,150.60) --
	(162.53,150.60) --
	(162.53,147.87) --
	(162.37,147.87) --
	(162.37,147.87) --
	(162.21,147.87) --
	(162.21,147.87) --
	(162.05,147.87) --
	(162.05,147.87) --
	(161.88,147.87) --
	(161.88,147.87) --
	(161.72,147.87) --
	(161.72,147.87) --
	(161.56,147.87) --
	(161.56,147.87) --
	(161.40,147.87) --
	(161.40,147.87) --
	(161.24,147.87) --
	(161.24,147.87) --
	(161.08,147.87) --
	(161.08,147.87) --
	(160.92,147.87) --
	(160.92,147.87) --
	(160.76,147.87) --
	(160.76,147.87) --
	(160.60,147.87) --
	(160.60,147.87) --
	(160.44,147.87) --
	(160.44,147.87) --
	(160.28,147.87) --
	(160.28,147.87) --
	(160.12,147.87) --
	(160.12,147.87) --
	(159.96,147.87) --
	(159.96,147.87) --
	(159.80,147.87) --
	(159.80,147.87) --
	(159.64,147.87) --
	(159.64,145.15) --
	(159.48,145.15) --
	(159.48,145.15) --
	(159.32,145.15) --
	(159.32,145.15) --
	(159.15,145.15) --
	(159.15,145.15) --
	(158.99,145.15) --
	(158.99,145.15) --
	(158.83,145.15) --
	(158.83,145.15) --
	(158.67,145.15) --
	(158.67,145.15) --
	(158.51,145.15) --
	(158.51,145.15) --
	(158.35,145.15) --
	(158.35,145.15) --
	(158.19,145.15) --
	(158.19,145.15) --
	(158.03,145.15) --
	(158.03,142.43) --
	(157.87,142.43) --
	(157.87,142.43) --
	(157.71,142.43) --
	(157.71,142.43) --
	(157.55,142.43) --
	(157.55,142.43) --
	(157.39,142.43) --
	(157.39,142.43) --
	(157.23,142.43) --
	(157.23,142.43) --
	(157.07,142.43) --
	(157.07,142.43) --
	(156.91,142.43) --
	(156.91,142.43) --
	(156.75,142.43) --
	(156.75,142.43) --
	(156.59,142.43) --
	(156.59,142.43) --
	(156.42,142.43) --
	(156.42,142.43) --
	(156.26,142.43) --
	(156.26,142.43) --
	(156.10,142.43) --
	(156.10,142.43) --
	(155.94,142.43) --
	(155.94,142.43) --
	(155.78,142.43) --
	(155.78,142.43) --
	(155.62,142.43) --
	(155.62,142.43) --
	(155.46,142.43) --
	(155.46,142.43) --
	(155.30,142.43) --
	(155.30,139.71) --
	(155.14,139.71) --
	(155.14,139.71) --
	(154.98,139.71) --
	(154.98,139.71) --
	(154.82,139.71) --
	(154.82,139.71) --
	(154.66,139.71) --
	(154.66,139.71) --
	(154.50,139.71) --
	(154.50,139.71) --
	(154.34,139.71) --
	(154.34,139.71) --
	(154.18,139.71) --
	(154.18,139.71) --
	(154.02,139.71) --
	(154.02,139.71) --
	(153.85,139.71) --
	(153.85,139.71) --
	(153.69,139.71) --
	(153.69,139.71) --
	(153.53,139.71) --
	(153.53,139.71) --
	(153.37,139.71) --
	(153.37,139.71) --
	(153.21,139.71) --
	(153.21,139.71) --
	(153.05,139.71) --
	(153.05,139.71) --
	(152.89,139.71) --
	(152.89,139.71) --
	(152.73,139.71) --
	(152.73,136.99) --
	(152.57,136.99) --
	(152.57,136.99) --
	(152.41,136.99) --
	(152.41,136.99) --
	(152.25,136.99) --
	(152.25,136.99) --
	(152.09,136.99) --
	(152.09,136.99) --
	(151.93,136.99) --
	(151.93,136.99) --
	(151.77,136.99) --
	(151.77,136.99) --
	(151.61,136.99) --
	(151.61,136.99) --
	(151.45,136.99) --
	(151.45,136.99) --
	(151.29,136.99) --
	(151.29,136.99) --
	(151.12,136.99) --
	(151.12,136.99) --
	(150.96,136.99) --
	(150.96,136.99) --
	(150.80,136.99) --
	(150.80,136.99) --
	(150.64,136.99) --
	(150.64,134.26) --
	(150.48,134.26) --
	(150.48,134.26) --
	(150.32,134.26) --
	(150.32,134.26) --
	(150.16,134.26) --
	(150.16,134.26) --
	(150.00,134.26) --
	(150.00,134.26) --
	(149.84,134.26) --
	(149.84,134.26) --
	(149.68,134.26) --
	(149.68,134.26) --
	(149.52,134.26) --
	(149.52,134.26) --
	(149.36,134.26) --
	(149.36,134.26) --
	(149.20,134.26) --
	(149.20,134.26) --
	(149.04,134.26) --
	(149.04,134.26) --
	(148.88,134.26) --
	(148.88,134.26) --
	(148.72,134.26) --
	(148.72,131.54) --
	(148.55,131.54) --
	(148.55,131.54) --
	(148.39,131.54) --
	(148.39,131.54) --
	(148.23,131.54) --
	(148.23,131.54) --
	(148.07,131.54) --
	(148.07,131.54) --
	(147.91,131.54) --
	(147.91,131.54) --
	(147.75,131.54) --
	(147.75,131.54) --
	(147.59,131.54) --
	(147.59,131.54) --
	(147.43,131.54) --
	(147.43,131.54) --
	(147.27,131.54) --
	(147.27,131.54) --
	(147.11,131.54) --
	(147.11,131.54) --
	(146.95,131.54) --
	(146.95,131.54) --
	(146.79,131.54) --
	(146.79,131.54) --
	(146.63,131.54) --
	(146.63,131.54) --
	(146.47,131.54) --
	(146.47,131.54) --
	(146.31,131.54) --
	(146.31,128.82) --
	(146.15,128.82) --
	(146.15,128.82) --
	(145.99,128.82) --
	(145.99,128.82) --
	(145.82,128.82) --
	(145.82,128.82) --
	(145.66,128.82) --
	(145.66,128.82) --
	(145.50,128.82) --
	(145.50,128.82) --
	(145.34,128.82) --
	(145.34,128.82) --
	(145.18,128.82) --
	(145.18,128.82) --
	(145.02,128.82) --
	(145.02,128.82) --
	(144.86,128.82) --
	(144.86,128.82) --
	(144.70,128.82) --
	(144.70,128.82) --
	(144.54,128.82) --
	(144.54,128.82) --
	(144.38,128.82) --
	(144.38,128.82) --
	(144.22,128.82) --
	(144.22,128.82) --
	(144.06,128.82) --
	(144.06,128.82) --
	(143.90,128.82) --
	(143.90,126.10) --
	(143.74,126.10) --
	(143.74,126.10) --
	(143.58,126.10) --
	(143.58,126.10) --
	(143.42,126.10) --
	(143.42,126.10) --
	(143.26,126.10) --
	(143.26,126.10) --
	(143.09,126.10) --
	(143.09,126.10) --
	(142.93,126.10) --
	(142.93,126.10) --
	(142.77,126.10) --
	(142.77,126.10) --
	(142.61,126.10) --
	(142.61,126.10) --
	(142.45,126.10) --
	(142.45,126.10) --
	(142.29,126.10) --
	(142.29,126.10) --
	(142.13,126.10) --
	(142.13,126.10) --
	(141.97,126.10) --
	(141.97,126.10) --
	(141.81,126.10) --
	(141.81,126.10) --
	(141.65,126.10) --
	(141.65,126.10) --
	(141.49,126.10) --
	(141.49,126.10) --
	(141.33,126.10) --
	(141.33,126.10) --
	(141.17,126.10) --
	(141.17,126.10) --
	(141.01,126.10) --
	(141.01,126.10) --
	(140.85,126.10) --
	(140.85,123.38) --
	(140.69,123.38) --
	(140.69,123.38) --
	(140.53,123.38) --
	(140.53,123.38) --
	(140.36,123.38) --
	(140.36,123.38) --
	(140.20,123.38) --
	(140.20,123.38) --
	(140.04,123.38) --
	(140.04,123.38) --
	(139.88,123.38) --
	(139.88,123.38) --
	(139.72,123.38) --
	(139.72,123.38) --
	(139.56,123.38) --
	(139.56,123.38) --
	(139.40,123.38) --
	(139.40,123.38) --
	(139.24,123.38) --
	(139.24,123.38) --
	(139.08,123.38) --
	(139.08,123.38) --
	(138.92,123.38) --
	(138.92,123.38) --
	(138.76,123.38) --
	(138.76,123.38) --
	(138.60,123.38) --
	(138.60,123.38) --
	(138.44,123.38) --
	(138.44,120.65) --
	(138.28,120.65) --
	(138.28,120.65) --
	(138.12,120.65) --
	(138.12,120.65) --
	(137.96,120.65) --
	(137.96,120.65) --
	(137.79,120.65) --
	(137.79,120.65) --
	(137.63,120.65) --
	(137.63,120.65) --
	(137.47,120.65) --
	(137.47,120.65) --
	(137.31,120.65) --
	(137.31,120.65) --
	(137.15,120.65) --
	(137.15,120.65) --
	(136.99,120.65) --
	(136.99,120.65) --
	(136.83,120.65) --
	(136.83,120.65) --
	(136.67,120.65) --
	(136.67,120.65) --
	(136.51,120.65) --
	(136.51,120.65) --
	(136.35,120.65) --
	(136.35,120.65) --
	(136.19,120.65) --
	(136.19,120.65) --
	(136.03,120.65) --
	(136.03,120.65) --
	(135.87,120.65) --
	(135.87,120.65) --
	(135.71,120.65) --
	(135.71,120.65) --
	(135.55,120.65) --
	(135.55,117.93) --
	(135.39,117.93) --
	(135.39,117.93) --
	(135.23,117.93) --
	(135.23,117.93) --
	(135.06,117.93) --
	(135.06,117.93) --
	(134.90,117.93) --
	(134.90,117.93) --
	(134.74,117.93) --
	(134.74,117.93) --
	(134.58,117.93) --
	(134.58,117.93) --
	(134.42,117.93) --
	(134.42,117.93) --
	(134.26,117.93) --
	(134.26,117.93) --
	(134.10,117.93) --
	(134.10,117.93) --
	(133.94,117.93) --
	(133.94,117.93) --
	(133.78,117.93) --
	(133.78,117.93) --
	(133.62,117.93) --
	(133.62,117.93) --
	(133.46,117.93) --
	(133.46,117.93) --
	(133.30,117.93) --
	(133.30,117.93) --
	(133.14,117.93) --
	(133.14,117.93) --
	(132.98,117.93) --
	(132.98,117.93) --
	(132.82,117.93) --
	(132.82,115.21) --
	(132.66,115.21) --
	(132.66,115.21) --
	(132.50,115.21) --
	(132.50,115.21) --
	(132.33,115.21) --
	(132.33,115.21) --
	(132.17,115.21) --
	(132.17,115.21) --
	(132.01,115.21) --
	(132.01,115.21) --
	(131.85,115.21) --
	(131.85,115.21) --
	(131.69,115.21) --
	(131.69,115.21) --
	(131.53,115.21) --
	(131.53,115.21) --
	(131.37,115.21) --
	(131.37,115.21) --
	(131.21,115.21) --
	(131.21,115.21) --
	(131.05,115.21) --
	(131.05,115.21) --
	(130.89,115.21) --
	(130.89,115.21) --
	(130.73,115.21) --
	(130.73,112.49) --
	(130.57,112.49) --
	(130.57,112.49) --
	(130.41,112.49) --
	(130.41,112.49) --
	(130.25,112.49) --
	(130.25,112.49) --
	(130.09,112.49) --
	(130.09,112.49) --
	(129.93,112.49) --
	(129.93,112.49) --
	(129.76,112.49) --
	(129.76,112.49) --
	(129.60,112.49) --
	(129.60,112.49) --
	(129.44,112.49) --
	(129.44,112.49) --
	(129.28,112.49) --
	(129.28,112.49) --
	(129.12,112.49) --
	(129.12,112.49) --
	(128.96,112.49) --
	(128.96,112.49) --
	(128.80,112.49) --
	(128.80,112.49) --
	(128.64,112.49) --
	(128.64,112.49) --
	(128.48,112.49) --
	(128.48,112.49) --
	(128.32,112.49) --
	(128.32,112.49) --
	(128.16,112.49) --
	(128.16,109.77) --
	(128.00,109.77) --
	(128.00,109.77) --
	(127.84,109.77) --
	(127.84,109.77) --
	(127.68,109.77) --
	(127.68,109.77) --
	(127.52,109.77) --
	(127.52,109.77) --
	(127.36,109.77) --
	(127.36,109.77) --
	(127.20,109.77) --
	(127.20,109.77) --
	(127.03,109.77) --
	(127.03,109.77) --
	(126.87,109.77) --
	(126.87,109.77) --
	(126.71,109.77) --
	(126.71,109.77) --
	(126.55,109.77) --
	(126.55,109.77) --
	(126.39,109.77) --
	(126.39,109.77) --
	(126.23,109.77) --
	(126.23,109.77) --
	(126.07,109.77) --
	(126.07,109.77) --
	(125.91,109.77) --
	(125.91,109.77) --
	(125.75,109.77) --
	(125.75,107.04) --
	(125.59,107.04) --
	(125.59,107.04) --
	(125.43,107.04) --
	(125.43,107.04) --
	(125.27,107.04) --
	(125.27,107.04) --
	(125.11,107.04) --
	(125.11,107.04) --
	(124.95,107.04) --
	(124.95,107.04) --
	(124.79,107.04) --
	(124.79,107.04) --
	(124.63,107.04) --
	(124.63,107.04) --
	(124.46,107.04) --
	(124.46,107.04) --
	(124.30,107.04) --
	(124.30,107.04) --
	(124.14,107.04) --
	(124.14,107.04) --
	(123.98,107.04) --
	(123.98,107.04) --
	(123.82,107.04) --
	(123.82,107.04) --
	(123.66,107.04) --
	(123.66,107.04) --
	(123.50,107.04) --
	(123.50,107.04) --
	(123.34,107.04) --
	(123.34,107.04) --
	(123.18,107.04) --
	(123.18,104.32) --
	(123.02,104.32) --
	(123.02,104.32) --
	(122.86,104.32) --
	(122.86,104.32) --
	(122.70,104.32) --
	(122.70,104.32) --
	(122.54,104.32) --
	(122.54,104.32) --
	(122.38,104.32) --
	(122.38,104.32) --
	(122.22,104.32) --
	(122.22,104.32) --
	(122.06,104.32) --
	(122.06,104.32) --
	(121.90,104.32) --
	(121.90,104.32) --
	(121.73,104.32) --
	(121.73,104.32) --
	(121.57,104.32) --
	(121.57,104.32) --
	(121.41,104.32) --
	(121.41,104.32) --
	(121.25,104.32) --
	(121.25,104.32) --
	(121.09,104.32) --
	(121.09,104.32) --
	(120.93,104.32) --
	(120.93,104.32) --
	(120.77,104.32) --
	(120.77,104.32) --
	(120.61,104.32) --
	(120.61,104.32) --
	(120.45,104.32) --
	(120.45,101.60) --
	(120.29,101.60) --
	(120.29,101.60) --
	(120.13,101.60) --
	(120.13,101.60) --
	(119.97,101.60) --
	(119.97,101.60) --
	(119.81,101.60) --
	(119.81,101.60) --
	(119.65,101.60) --
	(119.65,101.60) --
	(119.49,101.60) --
	(119.49,101.60) --
	(119.33,101.60) --
	(119.33,101.60) --
	(119.17,101.60) --
	(119.17,101.60) --
	(119.00,101.60) --
	(119.00,101.60) --
	(118.84,101.60) --
	(118.84,101.60) --
	(118.68,101.60) --
	(118.68,101.60) --
	(118.52,101.60) --
	(118.52,101.60) --
	(118.36,101.60) --
	(118.36,101.60) --
	(118.20,101.60) --
	(118.20,101.60) --
	(118.04,101.60) --
	(118.04,101.60) --
	(117.88,101.60) --
	(117.88,101.60) --
	(117.72,101.60) --
	(117.72,101.60) --
	(117.56,101.60) --
	(117.56,101.60) --
	(117.40,101.60) --
	(117.40,101.60) --
	(117.24,101.60) --
	(117.24, 98.88) --
	(117.08, 98.88) --
	(117.08, 98.88) --
	(116.92, 98.88) --
	(116.92, 98.88) --
	(116.76, 98.88) --
	(116.76, 98.88) --
	(116.60, 98.88) --
	(116.60, 98.88) --
	(116.44, 98.88) --
	(116.44, 98.88) --
	(116.27, 98.88) --
	(116.27, 98.88) --
	(116.11, 98.88) --
	(116.11, 98.88) --
	(115.95, 98.88) --
	(115.95, 98.88) --
	(115.79, 98.88) --
	(115.79, 98.88) --
	(115.63, 98.88) --
	(115.63, 98.88) --
	(115.47, 98.88) --
	(115.47, 98.88) --
	(115.31, 98.88) --
	(115.31, 98.88) --
	(115.15, 98.88) --
	(115.15, 98.88) --
	(114.99, 98.88) --
	(114.99, 96.16) --
	(114.83, 96.16) --
	(114.83, 96.16) --
	(114.67, 96.16) --
	(114.67, 96.16) --
	(114.51, 96.16) --
	(114.51, 96.16) --
	(114.35, 96.16) --
	(114.35, 96.16) --
	(114.19, 96.16) --
	(114.19, 96.16) --
	(114.03, 96.16) --
	(114.03, 96.16) --
	(113.87, 96.16) --
	(113.87, 96.16) --
	(113.70, 96.16) --
	(113.70, 96.16) --
	(113.54, 96.16) --
	(113.54, 96.16) --
	(113.38, 96.16) --
	(113.38, 96.16) --
	(113.22, 96.16) --
	(113.22, 96.16) --
	(113.06, 96.16) --
	(113.06, 96.16) --
	(112.90, 96.16) --
	(112.90, 96.16) --
	(112.74, 96.16) --
	(112.74, 96.16) --
	(112.58, 96.16) --
	(112.58, 96.16) --
	(112.42, 96.16) --
	(112.42, 96.16) --
	(112.26, 96.16) --
	(112.26, 96.16) --
	(112.10, 96.16) --
	(112.10, 96.16) --
	(111.94, 96.16) --
	(111.94, 96.16) --
	(111.78, 96.16) --
	(111.78, 93.43) --
	(111.62, 93.43) --
	(111.62, 93.43) --
	(111.46, 93.43) --
	(111.46, 93.43) --
	(111.30, 93.43) --
	(111.30, 93.43) --
	(111.14, 93.43) --
	(111.14, 93.43) --
	(110.97, 93.43) --
	(110.97, 93.43) --
	(110.81, 93.43) --
	(110.81, 93.43) --
	(110.65, 93.43) --
	(110.65, 93.43) --
	(110.49, 93.43) --
	(110.49, 93.43) --
	(110.33, 93.43) --
	(110.33, 93.43) --
	(110.17, 93.43) --
	(110.17, 93.43) --
	(110.01, 93.43) --
	(110.01, 93.43) --
	(109.85, 93.43) --
	(109.85, 93.43) --
	(109.69, 93.43) --
	(109.69, 93.43) --
	(109.53, 93.43) --
	(109.53, 93.43) --
	(109.37, 93.43) --
	(109.37, 93.43) --
	(109.21, 93.43) --
	(109.21, 93.43) --
	(109.05, 93.43) --
	(109.05, 93.43) --
	(108.89, 93.43) --
	(108.89, 93.43) --
	(108.73, 93.43) --
	(108.73, 90.71) --
	(108.57, 90.71) --
	(108.57, 90.71) --
	(108.41, 90.71) --
	(108.41, 90.71) --
	(108.24, 90.71) --
	(108.24, 90.71) --
	(108.08, 90.71) --
	(108.08, 90.71) --
	(107.92, 90.71) --
	(107.92, 90.71) --
	(107.76, 90.71) --
	(107.76, 90.71) --
	(107.60, 90.71) --
	(107.60, 90.71) --
	(107.44, 90.71) --
	(107.44, 90.71) --
	(107.28, 90.71) --
	(107.28, 90.71) --
	(107.12, 90.71) --
	(107.12, 90.71) --
	(106.96, 90.71) --
	(106.96, 90.71) --
	(106.80, 90.71) --
	(106.80, 90.71) --
	(106.64, 90.71) --
	(106.64, 90.71) --
	(106.48, 90.71) --
	(106.48, 90.71) --
	(106.32, 90.71) --
	(106.32, 87.99) --
	(106.16, 87.99) --
	(106.16, 87.99) --
	(106.00, 87.99) --
	(106.00, 87.99) --
	(105.84, 87.99) --
	(105.84, 87.99) --
	(105.67, 87.99) --
	(105.67, 87.99) --
	(105.51, 87.99) --
	(105.51, 87.99) --
	(105.35, 87.99) --
	(105.35, 87.99) --
	(105.19, 87.99) --
	(105.19, 87.99) --
	(105.03, 87.99) --
	(105.03, 87.99) --
	(104.87, 87.99) --
	(104.87, 87.99) --
	(104.71, 87.99) --
	(104.71, 87.99) --
	(104.55, 87.99) --
	(104.55, 87.99) --
	(104.39, 87.99) --
	(104.39, 87.99) --
	(104.23, 87.99) --
	(104.23, 87.99) --
	(104.07, 87.99) --
	(104.07, 87.99) --
	(103.91, 87.99) --
	(103.91, 87.99) --
	(103.75, 87.99) --
	(103.75, 87.99) --
	(103.59, 87.99) --
	(103.59, 85.27) --
	(103.43, 85.27) --
	(103.43, 85.27) --
	(103.27, 85.27) --
	(103.27, 85.27) --
	(103.11, 85.27) --
	(103.11, 85.27) --
	(102.94, 85.27) --
	(102.94, 85.27) --
	(102.78, 85.27) --
	(102.78, 85.27) --
	(102.62, 85.27) --
	(102.62, 85.27) --
	(102.46, 85.27) --
	(102.46, 85.27) --
	(102.30, 85.27) --
	(102.30, 85.27) --
	(102.14, 85.27) --
	(102.14, 85.27) --
	(101.98, 85.27) --
	(101.98, 85.27) --
	(101.82, 85.27) --
	(101.82, 85.27) --
	(101.66, 85.27) --
	(101.66, 85.27) --
	(101.50, 85.27) --
	(101.50, 85.27) --
	(101.34, 85.27) --
	(101.34, 85.27) --
	(101.18, 85.27) --
	(101.18, 82.55) --
	(101.02, 82.55) --
	(101.02, 82.55) --
	(100.86, 82.55) --
	(100.86, 82.55) --
	(100.70, 82.55) --
	(100.70, 82.55) --
	(100.54, 82.55) --
	(100.54, 82.55) --
	(100.38, 82.55) --
	(100.38, 82.55) --
	(100.21, 82.55) --
	(100.21, 82.55) --
	(100.05, 82.55) --
	(100.05, 82.55) --
	( 99.89, 82.55) --
	( 99.89, 82.55) --
	( 99.73, 82.55) --
	( 99.73, 82.55) --
	( 99.57, 82.55) --
	( 99.57, 82.55) --
	( 99.41, 82.55) --
	( 99.41, 82.55) --
	( 99.25, 82.55) --
	( 99.25, 82.55) --
	( 99.09, 82.55) --
	( 99.09, 82.55) --
	( 98.93, 82.55) --
	( 98.93, 82.55) --
	( 98.77, 82.55) --
	( 98.77, 82.55) --
	( 98.61, 82.55) --
	( 98.61, 79.82) --
	( 98.45, 79.82) --
	( 98.45, 79.82) --
	( 98.29, 79.82) --
	( 98.29, 79.82) --
	( 98.13, 79.82) --
	( 98.13, 79.82) --
	( 97.97, 79.82) --
	( 97.97, 79.82) --
	( 97.81, 79.82) --
	( 97.81, 79.82) --
	( 97.64, 79.82) --
	( 97.64, 79.82) --
	( 97.48, 79.82) --
	( 97.48, 79.82) --
	( 97.32, 79.82) --
	( 97.32, 79.82) --
	( 97.16, 79.82) --
	( 97.16, 79.82) --
	( 97.00, 79.82) --
	( 97.00, 79.82) --
	( 96.84, 79.82) --
	( 96.84, 79.82) --
	( 96.68, 79.82) --
	( 96.68, 79.82) --
	( 96.52, 79.82) --
	( 96.52, 79.82) --
	( 96.36, 79.82) --
	( 96.36, 79.82) --
	( 96.20, 79.82) --
	( 96.20, 79.82) --
	( 96.04, 79.82) --
	( 96.04, 79.82) --
	( 95.88, 79.82) --
	( 95.88, 79.82) --
	( 95.72, 79.82) --
	( 95.72, 79.82) --
	( 95.56, 79.82) --
	( 95.56, 79.82) --
	( 95.40, 79.82) --
	( 95.40, 77.10) --
	( 95.24, 77.10) --
	( 95.24, 77.10) --
	( 95.08, 77.10) --
	( 95.08, 77.10) --
	( 94.91, 77.10) --
	( 94.91, 77.10) --
	( 94.75, 77.10) --
	( 94.75, 77.10) --
	( 94.59, 77.10) --
	( 94.59, 77.10) --
	( 94.43, 77.10) --
	( 94.43, 77.10) --
	( 94.27, 77.10) --
	( 94.27, 77.10) --
	( 94.11, 77.10) --
	( 94.11, 77.10) --
	( 93.95, 77.10) --
	( 93.95, 77.10) --
	( 93.79, 77.10) --
	( 93.79, 77.10) --
	( 93.63, 77.10) --
	( 93.63, 77.10) --
	( 93.47, 77.10) --
	( 93.47, 77.10) --
	( 93.31, 77.10) --
	( 93.31, 77.10) --
	( 93.15, 77.10) --
	( 93.15, 77.10) --
	( 92.99, 77.10) --
	( 92.99, 77.10) --
	( 92.83, 77.10) --
	( 92.83, 77.10) --
	( 92.67, 77.10) --
	( 92.67, 77.10) --
	( 92.51, 77.10) --
	( 92.51, 74.38) --
	( 92.34, 74.38) --
	( 92.34, 74.38) --
	( 92.18, 74.38) --
	( 92.18, 74.38) --
	( 92.02, 74.38) --
	( 92.02, 74.38) --
	( 91.86, 74.38) --
	( 91.86, 74.38) --
	( 91.70, 74.38) --
	( 91.70, 74.38) --
	( 91.54, 74.38) --
	( 91.54, 74.38) --
	( 91.38, 74.38) --
	( 91.38, 74.38) --
	( 91.22, 74.38) --
	( 91.22, 74.38) --
	( 91.06, 74.38) --
	( 91.06, 74.38) --
	( 90.90, 74.38) --
	( 90.90, 74.38) --
	( 90.74, 74.38) --
	( 90.74, 74.38) --
	( 90.58, 74.38) --
	( 90.58, 74.38) --
	( 90.42, 74.38) --
	( 90.42, 74.38) --
	( 90.26, 74.38) --
	( 90.26, 74.38) --
	( 90.10, 74.38) --
	( 90.10, 74.38) --
	( 89.94, 74.38) --
	( 89.94, 74.38) --
	( 89.78, 74.38) --
	( 89.78, 74.38) --
	( 89.61, 74.38) --
	( 89.61, 74.38) --
	( 89.45, 74.38) --
	( 89.45, 71.66) --
	( 89.29, 71.66) --
	( 89.29, 71.66) --
	( 89.13, 71.66) --
	( 89.13, 71.66) --
	( 88.97, 71.66) --
	( 88.97, 71.66) --
	( 88.81, 71.66) --
	( 88.81, 71.66) --
	( 88.65, 71.66) --
	( 88.65, 71.66) --
	( 88.49, 71.66) --
	( 88.49, 71.66) --
	( 88.33, 71.66) --
	( 88.33, 71.66) --
	( 88.17, 71.66) --
	( 88.17, 71.66) --
	( 88.01, 71.66) --
	( 88.01, 71.66) --
	( 87.85, 71.66) --
	( 87.85, 71.66) --
	( 87.69, 71.66) --
	( 87.69, 71.66) --
	( 87.53, 71.66) --
	( 87.53, 71.66) --
	( 87.37, 71.66) --
	( 87.37, 71.66) --
	( 87.21, 71.66) --
	( 87.21, 71.66) --
	( 87.05, 71.66) --
	( 87.05, 71.66) --
	( 86.88, 71.66) --
	( 86.88, 68.94) --
	( 86.72, 68.94) --
	( 86.72, 68.94) --
	( 86.56, 68.94) --
	( 86.56, 68.94) --
	( 86.40, 68.94) --
	( 86.40, 68.94) --
	( 86.24, 68.94) --
	( 86.24, 68.94) --
	( 86.08, 68.94) --
	( 86.08, 68.94) --
	( 85.92, 68.94) --
	( 85.92, 68.94) --
	( 85.76, 68.94) --
	( 85.76, 68.94) --
	( 85.60, 68.94) --
	( 85.60, 68.94) --
	( 85.44, 68.94) --
	( 85.44, 68.94) --
	( 85.28, 68.94) --
	( 85.28, 68.94) --
	( 85.12, 68.94) --
	( 85.12, 68.94) --
	( 84.96, 68.94) --
	( 84.96, 68.94) --
	( 84.80, 68.94) --
	( 84.80, 68.94) --
	( 84.64, 68.94) --
	( 84.64, 68.94) --
	( 84.48, 68.94) --
	( 84.48, 68.94) --
	( 84.31, 68.94) --
	( 84.31, 68.94) --
	( 84.15, 68.94) --
	( 84.15, 68.94) --
	( 83.99, 68.94) --
	( 83.99, 68.94) --
	( 83.83, 68.94) --
	( 83.83, 66.21) --
	( 83.67, 66.21) --
	( 83.67, 66.21) --
	( 83.51, 66.21) --
	( 83.51, 66.21) --
	( 83.35, 66.21) --
	( 83.35, 66.21) --
	( 83.19, 66.21) --
	( 83.19, 66.21) --
	( 83.03, 66.21) --
	( 83.03, 66.21) --
	( 82.87, 66.21) --
	( 82.87, 66.21) --
	( 82.71, 66.21) --
	( 82.71, 66.21) --
	( 82.55, 66.21) --
	( 82.55, 66.21) --
	( 82.39, 66.21) --
	( 82.39, 66.21) --
	( 82.23, 66.21) --
	( 82.23, 66.21) --
	( 82.07, 66.21) --
	( 82.07, 66.21) --
	( 81.91, 66.21) --
	( 81.91, 66.21) --
	( 81.75, 66.21) --
	( 81.75, 66.21) --
	( 81.58, 66.21) --
	( 81.58, 66.21) --
	( 81.42, 66.21) --
	( 81.42, 66.21) --
	( 81.26, 66.21) --
	( 81.26, 66.21) --
	( 81.10, 66.21) --
	( 81.10, 66.21) --
	( 80.94, 66.21) --
	( 80.94, 66.21) --
	( 80.78, 66.21) --
	( 80.78, 66.21) --
	( 80.62, 66.21) --
	( 80.62, 66.21) --
	( 80.46, 66.21) --
	( 80.46, 66.21) --
	( 80.30, 66.21) --
	( 80.30, 66.21) --
	( 80.14, 66.21) --
	( 80.14, 66.21) --
	( 79.98, 66.21) --
	( 79.98, 63.49) --
	( 79.82, 63.49) --
	( 79.82, 63.49) --
	( 79.66, 63.49) --
	( 79.66, 63.49) --
	( 79.50, 63.49) --
	( 79.50, 63.49) --
	( 79.34, 63.49) --
	( 79.34, 63.49) --
	( 79.18, 63.49) --
	( 79.18, 63.49) --
	( 79.02, 63.49) --
	( 79.02, 63.49) --
	( 78.85, 63.49) --
	( 78.85, 63.49) --
	( 78.69, 63.49) --
	( 78.69, 63.49) --
	( 78.53, 63.49) --
	( 78.53, 63.49) --
	( 78.37, 63.49) --
	( 78.37, 63.49) --
	( 78.21, 63.49) --
	( 78.21, 63.49) --
	( 78.05, 63.49) --
	( 78.05, 63.49) --
	( 77.89, 63.49) --
	( 77.89, 63.49) --
	( 77.73, 63.49) --
	( 77.73, 63.49) --
	( 77.57, 63.49) --
	( 77.57, 63.49) --
	( 77.41, 63.49) --
	( 77.41, 60.77) --
	( 77.25, 60.77) --
	( 77.25, 60.77) --
	( 77.09, 60.77) --
	( 77.09, 60.77) --
	( 76.93, 60.77) --
	( 76.93, 60.77) --
	( 76.77, 60.77) --
	( 76.77, 60.77) --
	( 76.61, 60.77) --
	( 76.61, 60.77) --
	( 76.45, 60.77) --
	( 76.45, 60.77) --
	( 76.28, 60.77) --
	( 76.28, 60.77) --
	( 76.12, 60.77) --
	( 76.12, 60.77) --
	( 75.96, 60.77) --
	( 75.96, 60.77) --
	( 75.80, 60.77) --
	( 75.80, 60.77) --
	( 75.64, 60.77) --
	( 75.64, 60.77) --
	( 75.48, 60.77) --
	( 75.48, 60.77) --
	( 75.32, 60.77) --
	( 75.32, 60.77) --
	( 75.16, 60.77) --
	( 75.16, 60.77) --
	( 75.00, 60.77) --
	( 75.00, 60.77) --
	( 74.84, 60.77) --
	( 74.84, 60.77) --
	( 74.68, 60.77) --
	( 74.68, 60.77) --
	( 74.52, 60.77) --
	( 74.52, 60.77) --
	( 74.36, 60.77) --
	( 74.36, 60.77) --
	( 74.20, 60.77) --
	( 74.20, 60.77) --
	( 74.04, 60.77) --
	( 74.04, 58.05) --
	( 73.88, 58.05) --
	( 73.88, 58.05) --
	( 73.72, 58.05) --
	( 73.72, 58.05) --
	( 73.55, 58.05) --
	( 73.55, 58.05) --
	( 73.39, 58.05) --
	( 73.39, 58.05) --
	( 73.23, 58.05) --
	( 73.23, 58.05) --
	( 73.07, 58.05) --
	( 73.07, 58.05) --
	( 72.91, 58.05) --
	( 72.91, 58.05) --
	( 72.75, 58.05) --
	( 72.75, 58.05) --
	( 72.59, 58.05) --
	( 72.59, 58.05) --
	( 72.43, 58.05) --
	( 72.43, 58.05) --
	( 72.27, 58.05) --
	( 72.27, 58.05) --
	( 72.11, 58.05) --
	( 72.11, 58.05) --
	( 71.95, 58.05) --
	( 71.95, 58.05) --
	( 71.79, 58.05) --
	( 71.79, 55.33) --
	( 71.63, 55.33) --
	( 71.63, 55.33) --
	( 71.47, 55.33) --
	( 71.47, 55.33) --
	( 71.31, 55.33) --
	( 71.31, 55.33) --
	( 71.15, 55.33) --
	( 71.15, 55.33) --
	( 70.99, 55.33) --
	( 70.99, 55.33) --
	( 70.82, 55.33) --
	( 70.82, 55.33) --
	( 70.66, 55.33) --
	( 70.66, 55.33) --
	( 70.50, 55.33) --
	( 70.50, 55.33) --
	( 70.34, 55.33) --
	( 70.34, 55.33) --
	( 70.18, 55.33) --
	( 70.18, 55.33) --
	( 70.02, 55.33) --
	( 70.02, 55.33) --
	( 69.86, 55.33) --
	( 69.86, 55.33) --
	( 69.70, 55.33) --
	( 69.70, 55.33) --
	( 69.54, 55.33) --
	( 69.54, 55.33) --
	( 69.38, 55.33) --
	( 69.38, 55.33) --
	( 69.22, 55.33) --
	( 69.22, 55.33) --
	( 69.06, 55.33) --
	( 69.06, 55.33) --
	( 68.90, 55.33) --
	( 68.90, 55.33) --
	( 68.74, 55.33) --
	( 68.74, 52.60) --
	( 68.58, 52.60) --
	( 68.58, 52.60) --
	( 68.42, 52.60) --
	( 68.42, 52.60) --
	( 68.25, 52.60) --
	( 68.25, 52.60) --
	( 68.09, 52.60) --
	( 68.09, 52.60) --
	( 67.93, 52.60) --
	( 67.93, 52.60) --
	( 67.77, 52.60) --
	( 67.77, 52.60) --
	( 67.61, 52.60) --
	( 67.61, 52.60) --
	( 67.45, 52.60) --
	( 67.45, 52.60) --
	( 67.29, 52.60) --
	( 67.29, 52.60) --
	( 67.13, 52.60) --
	( 67.13, 52.60) --
	( 66.97, 52.60) --
	( 66.97, 52.60) --
	( 66.81, 52.60) --
	( 66.81, 52.60) --
	( 66.65, 52.60) --
	( 66.65, 52.60) --
	( 66.49, 52.60) --
	( 66.49, 52.60) --
	( 66.33, 52.60) --
	( 66.33, 52.60) --
	( 66.17, 52.60) --
	( 66.17, 52.60) --
	( 66.01, 52.60) --
	( 66.01, 52.60) --
	( 65.85, 52.60) --
	( 65.85, 52.60) --
	( 65.69, 52.60) --
	( 65.69, 52.60) --
	( 65.52, 52.60) --
	( 65.52, 49.88) --
	( 65.36, 49.88) --
	( 65.36, 49.88) --
	( 65.20, 49.88) --
	( 65.20, 49.88) --
	( 65.04, 49.88) --
	( 65.04, 49.88) --
	( 64.88, 49.88) --
	( 64.88, 49.88) --
	( 64.72, 49.88) --
	( 64.72, 49.88) --
	( 64.56, 49.88) --
	( 64.56, 49.88) --
	( 64.40, 49.88) --
	( 64.40, 49.88) --
	( 64.24, 49.88) --
	( 64.24, 49.88) --
	( 64.08, 49.88) --
	( 64.08, 49.88) --
	( 63.92, 49.88) --
	( 63.92, 49.88) --
	( 63.76, 49.88) --
	( 63.76, 49.88) --
	( 63.60, 49.88) --
	( 63.60, 49.88) --
	( 63.44, 49.88) --
	( 63.44, 49.88) --
	( 63.28, 49.88) --
	( 63.28, 49.88) --
	( 63.12, 49.88) --
	( 63.12, 49.88) --
	( 62.96, 49.88) --
	( 62.96, 49.88) --
	( 62.79, 49.88) --
	( 62.79, 49.88) --
	( 62.63, 49.88) --
	( 62.63, 49.88) --
	( 62.47, 49.88) --
	( 62.47, 49.88) --
	( 62.31, 49.88) --
	( 62.31, 49.88) --
	( 62.15, 49.88) --
	( 62.15, 49.88) --
	( 61.99, 49.88) --
	( 61.99, 49.88) --
	( 61.83, 49.88) --
	( 61.83, 49.88) --
	( 61.67, 49.88) --
	( 61.67, 47.16) --
	( 61.51, 47.16) --
	( 61.51, 47.16) --
	( 61.35, 47.16) --
	( 61.35, 47.16) --
	( 61.19, 47.16) --
	( 61.19, 47.16) --
	( 61.03, 47.16) --
	( 61.03, 47.16) --
	( 60.87, 47.16) --
	( 60.87, 47.16) --
	( 60.71, 47.16) --
	( 60.71, 47.16) --
	( 60.55, 47.16) --
	( 60.55, 47.16) --
	( 60.39, 47.16) --
	( 60.39, 47.16) --
	( 60.23, 47.16) --
	( 60.23, 47.16) --
	( 60.06, 47.16) --
	( 60.06, 47.16) --
	( 59.90, 47.16) --
	( 59.90, 47.16) --
	( 59.74, 47.16) --
	( 59.74, 47.16) --
	( 59.58, 47.16) --
	( 59.58, 47.16) --
	( 59.42, 47.16) --
	( 59.42, 47.16) --
	( 59.26, 47.16) --
	( 59.26, 47.16) --
	( 59.10, 47.16) --
	( 59.10, 47.16) --
	( 58.94, 47.16) --
	( 58.94, 47.16) --
	( 58.78, 47.16) --
	( 58.78, 47.16) --
	( 58.62, 47.16) --
	( 58.62, 47.16) --
	( 58.46, 47.16) --
	( 58.46, 44.44) --
	( 58.30, 44.44) --
	( 58.30, 44.44) --
	( 58.14, 44.44) --
	( 58.14, 44.44) --
	( 57.98, 44.44) --
	( 57.98, 44.44) --
	( 57.82, 44.44) --
	( 57.82, 44.44) --
	( 57.66, 44.44) --
	( 57.66, 44.44) --
	( 57.49, 44.44) --
	( 57.49, 44.44) --
	( 57.33, 44.44) --
	( 57.33, 44.44) --
	( 57.17, 44.44) --
	( 57.17, 44.44) --
	( 57.01, 44.44) --
	( 57.01, 44.44) --
	( 56.85, 44.44) --
	( 56.85, 44.44) --
	( 56.69, 44.44) --
	( 56.69, 44.44) --
	( 56.53, 44.44) --
	( 56.53, 44.44) --
	( 56.37, 44.44) --
	( 56.37, 44.44) --
	( 56.21, 44.44) --
	( 56.21, 44.44) --
	( 56.05, 44.44) --
	( 56.05, 44.44) --
	( 55.89, 44.44) --
	( 55.89, 44.44) --
	( 55.73, 44.44) --
	( 55.73, 44.44) --
	( 55.57, 44.44) --
	( 55.57, 44.44) --
	( 55.41, 44.44) --
	( 55.41, 44.44) --
	( 55.25, 44.44) --
	( 55.25, 44.44) --
	( 55.09, 44.44) --
	( 55.09, 44.44) --
	( 54.93, 44.44) --
	( 54.93, 41.72) --
	( 54.76, 41.72) --
	( 54.76, 41.72) --
	( 54.60, 41.72) --
	( 54.60, 41.72) --
	( 54.44, 41.72) --
	( 54.44, 41.72) --
	( 54.28, 41.72) --
	( 54.28, 41.72) --
	( 54.12, 41.72) --
	( 54.12, 41.72) --
	( 53.96, 41.72) --
	( 53.96, 41.72) --
	( 53.80, 41.72) --
	( 53.80, 41.72) --
	( 53.64, 41.72) --
	( 53.64, 41.72) --
	( 53.48, 41.72) --
	( 53.48, 41.72) --
	( 53.32, 41.72) --
	( 53.32, 41.72) --
	( 53.16, 41.72) --
	( 53.16, 41.72) --
	( 53.00, 41.72) --
	( 53.00, 41.72) --
	( 52.84, 41.72) --
	( 52.84, 41.72) --
	( 52.68, 41.72) --
	( 52.68, 41.72) --
	( 52.52, 41.72) --
	( 52.52, 41.72) --
	( 52.36, 41.72) --
	( 52.36, 41.72) --
	( 52.20, 41.72) --
	( 52.20, 41.72) --
	( 52.03, 41.72) --
	( 52.03, 41.72) --
	( 51.87, 41.72) --
	( 51.87, 41.72) --
	( 51.71, 41.72) --
	( 51.71, 41.72) --
	( 51.55, 41.72) --
	( 51.55, 38.99) --
	( 51.39, 38.99) --
	( 51.39, 38.99) --
	( 51.23, 38.99) --
	( 51.23, 38.99) --
	( 51.07, 38.99) --
	( 51.07, 38.99) --
	( 50.91, 38.99) --
	( 50.91, 38.99) --
	( 50.75, 38.99) --
	( 50.75, 38.99) --
	( 50.59, 38.99) --
	( 50.59, 38.99) --
	( 50.43, 38.99) --
	( 50.43, 38.99) --
	( 50.27, 38.99) --
	( 50.27, 38.99) --
	( 50.11, 38.99) --
	( 50.11, 38.99) --
	( 49.95, 38.99) --
	( 49.95, 38.99) --
	( 49.79, 38.99) --
	( 49.79, 38.99) --
	( 49.63, 38.99) --
	( 49.63, 38.99) --
	( 49.46, 38.99) --
	( 49.46, 38.99) --
	( 49.30, 38.99) --
	( 49.30, 38.99) --
	( 49.14, 38.99) --
	( 49.14, 38.99) --
	( 48.98, 38.99) --
	( 48.98, 38.99) --
	( 48.82, 38.99) --
	( 48.82, 38.99) --
	( 48.66, 38.99) --
	( 48.66, 38.99) --
	( 48.50, 38.99) --
	( 48.50, 38.99) --
	( 48.34, 38.99) --
	( 48.34, 38.99) --
	( 48.18, 38.99) --
	( 48.18, 38.99) --
	( 48.02, 38.99) --
	( 48.02, 38.99) --
	( 47.86, 38.99) --
	( 47.86, 36.27) --
	( 47.70, 36.27) --
	( 47.70, 36.27) --
	( 47.54, 36.27) --
	( 47.54, 36.27) --
	( 47.38, 36.27) --
	( 47.38, 36.27) --
	( 47.22, 36.27) --
	( 47.22, 36.27) --
	( 47.06, 36.27) --
	( 47.06, 36.27) --
	( 46.90, 36.27) --
	( 46.90, 36.27) --
	( 46.73, 36.27) --
	( 46.73, 36.27) --
	( 46.57, 36.27) --
	( 46.57, 36.27) --
	( 46.41, 36.27) --
	( 46.41, 36.27) --
	( 46.25, 36.27) --
	( 46.25, 36.27) --
	( 46.09, 36.27) --
	( 46.09, 36.27) --
	( 45.93, 36.27) --
	( 45.93, 36.27) --
	( 45.77, 36.27) --
	( 45.77, 36.27) --
	( 45.61, 36.27) --
	( 45.61, 36.27) --
	( 45.45, 36.27) --
	( 45.45, 36.27) --
	( 45.29, 36.27) --
	( 45.29, 36.27) --
	( 45.13, 36.27) --
	( 45.13, 36.27) --
	( 44.97, 36.27) --
	( 44.97, 36.27) --
	( 44.81, 36.27) --
	( 44.81, 36.27) --
	( 44.65, 36.27) --
	( 44.65, 36.27) --
	( 44.49, 36.27) --
	( 44.49, 36.27) --
	( 44.33, 36.27) --
	( 44.33, 36.27) --
	( 44.16, 36.27) --
	( 44.16, 36.27) --
	( 44.00, 36.27) --
	( 44.00, 33.55) --
	( 43.84, 33.55) --
	( 43.84, 33.55) --
	( 43.68, 33.55) --
	( 43.68, 33.55) --
	( 43.52, 33.55) --
	( 43.52, 33.55) --
	( 43.36, 33.55) --
	( 43.36, 33.55) --
	( 43.20, 33.55) --
	( 43.20, 33.55) --
	( 43.04, 33.55) --
	( 43.04, 33.55) --
	( 42.88, 33.55) --
	( 42.88, 33.55) --
	( 42.72, 33.55) --
	( 42.72, 33.55) --
	( 42.56, 33.55) --
	( 42.56, 33.55) --
	( 42.40, 33.55) --
	( 42.40, 33.55) --
	( 42.24, 33.55) --
	( 42.24, 33.55) --
	( 42.08, 33.55) --
	( 42.08, 33.55) --
	( 41.92, 33.55) --
	( 41.92, 33.55) --
	( 41.76, 33.55) --
	( 41.76, 33.55) --
	( 41.60, 33.55) --
	( 41.60, 33.55) --
	( 41.43, 33.55) --
	( 41.43, 33.55) --
	( 41.27, 33.55) --
	( 41.27, 33.55) --
	( 41.11, 33.55) --
	( 41.11, 33.55) --
	( 40.95, 33.55) --
	( 40.95, 33.55) --
	( 40.79, 33.55) --
	( 40.79, 33.55) --
	( 40.63, 33.55) --
	( 40.63, 33.55) --
	( 40.47, 33.55) --
	( 40.47, 33.55) --
	( 40.31, 33.55) --
	( 40.31, 33.55) --
	( 40.15, 33.55) --
	( 40.15, 33.55) --
	( 39.99, 33.55) --
	( 39.99, 30.83) --
	( 39.83, 30.83) --
	( 39.83, 30.83) --
	( 39.67, 30.83) --
	( 39.67, 30.83) --
	( 39.51, 30.83) --
	( 39.51, 30.83) --
	( 39.35, 30.83) --
	( 39.35, 30.83) --
	( 39.19, 30.83) --
	( 39.19, 30.83) --
	( 39.03, 30.83) --
	( 39.03, 30.83) --
	( 38.87, 30.83) --
	( 38.87, 30.83) --
	( 38.70, 30.83) --
	( 38.70, 30.83) --
	( 38.54, 30.83) --
	( 38.54, 30.83) --
	( 38.38, 30.83) --
	( 38.38, 30.83) --
	( 38.22, 30.83) --
	( 38.22, 30.83) --
	( 38.06, 30.83) --
	( 38.06, 30.83) --
	( 37.90, 30.83) --
	( 37.90, 30.83) --
	( 37.74, 30.83) --
	( 37.74, 30.83) --
	( 37.58, 30.83) --
	( 37.58, 30.83) --
	( 37.42, 30.83) --
	( 37.42, 30.83) --
	( 37.26, 30.83) --
	( 37.26, 30.83) --
	( 37.10, 30.83) --
	( 37.10, 30.83) --
	( 36.94, 30.83) --
	( 36.94, 30.83) --
	( 36.78, 30.83) --
	( 36.78, 30.83) --
	( 36.62, 30.83) --
	( 36.62, 30.83) --
	( 36.46, 30.83) --
	( 36.46, 30.83) --
	( 36.30, 30.83) --
	( 36.30, 30.83) --
	( 36.14, 30.83) --
	( 36.14, 30.83) --
	( 35.97, 30.83) --
	( 35.97, 28.11) --
	( 35.81, 28.11) --
	( 35.81, 28.11) --
	( 35.65, 28.11) --
	( 35.65, 28.11) --
	( 35.49, 28.11) --
	( 35.49, 28.11) --
	( 35.33, 28.11) --
	( 35.33, 28.11) --
	( 35.17, 28.11) --
	( 35.17, 28.11) --
	( 35.01, 28.11) --
	( 35.01, 28.11) --
	( 34.85, 28.11) --
	( 34.85, 28.11) --
	( 34.69, 28.11) --
	( 34.69, 28.11) --
	( 34.53, 28.11) --
	( 34.53, 28.11) --
	( 34.37, 28.11) --
	( 34.37, 28.11) --
	( 34.21, 28.11) --
	( 34.21, 28.11) --
	( 34.05, 28.11) --
	( 34.05, 28.11) --
	( 33.89, 28.11) --
	( 33.89, 28.11) --
	( 33.73, 28.11) --
	( 33.73, 28.11) --
	( 33.57, 28.11) --
	( 33.57, 28.11) --
	( 33.40, 28.11) --
	( 33.40, 28.11) --
	( 33.24, 28.11) --
	( 33.24, 28.11) --
	( 33.08, 28.11) --
	( 33.08, 28.11) --
	( 32.92, 28.11) --
	( 32.92, 28.11) --
	( 32.76, 28.11) --
	( 32.76, 28.11) --
	( 32.60, 28.11) --
	( 32.60, 28.11) --
	( 32.44, 28.11) --
	( 32.44, 28.11) --
	( 32.28, 28.11) --
	( 32.28, 28.11) --
	( 32.12, 28.11) --
	( 32.12, 28.11) --
	( 31.96, 28.11) --
	( 31.96, 28.11) --
	( 31.80, 28.11) --
	( 31.80, 28.11) --
	( 31.64, 28.11) --
	( 31.64, 28.11) --
	( 31.48, 28.11) --
	( 31.48, 28.11) --
	( 31.32, 28.11) --
	( 31.32, 28.11) --
	( 31.16, 28.11) --
	( 31.16, 28.11) --
	( 31.00, 28.11) --
	( 31.00, 28.11) --
	( 30.84, 28.11) --
	( 30.84, 28.11) --
	( 30.67, 28.11) --
	( 30.67, 28.11) --
	( 30.51, 28.11) --
	( 30.51, 28.11) --
	( 30.35, 28.11) --
	( 30.35, 28.11) --
	( 30.19, 28.11) --
	( 30.19, 28.11) --
	( 30.03, 28.11) --
	( 30.03, 28.11) --
	( 29.87, 28.11) --
	( 29.87, 28.11) --
	( 29.71, 28.11) --
	( 29.71, 28.11) --
	( 29.55, 28.11) --
	( 29.55, 28.11) --
	( 29.39, 28.11) --
	( 29.39, 28.11) --
	( 29.23, 28.11) --
	( 29.23, 28.11) --
	( 29.07, 28.11) --
	( 29.07, 28.11) --
	( 28.91, 28.11) --
	( 28.91, 28.11) --
	( 28.75, 28.11) --
	( 28.75, 28.11) --
	( 28.59, 28.11) --
	( 28.59, 28.11) --
	( 28.43, 28.11) --
	( 28.43, 28.11) --
	( 28.27, 28.11) --
	( 28.27, 28.11) --
	( 28.11, 28.11) --
	( 28.11, 28.11) --
	( 28.11, 28.11) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,238}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 28.11) --
	( 28.27, 28.11) --
	( 28.43, 28.11) --
	( 28.59, 28.11) --
	( 28.75, 28.11) --
	( 28.91, 28.11) --
	( 29.07, 28.11) --
	( 29.23, 28.11) --
	( 29.39, 28.11) --
	( 29.55, 28.11) --
	( 29.71, 28.11) --
	( 29.87, 28.11) --
	( 30.03, 28.11) --
	( 30.19, 28.11) --
	( 30.35, 28.11) --
	( 30.51, 28.11) --
	( 30.67, 28.11) --
	( 30.84, 28.11) --
	( 31.00, 28.11) --
	( 31.16, 28.11) --
	( 31.32, 28.11) --
	( 31.48, 28.11) --
	( 31.64, 28.11) --
	( 31.80, 28.11) --
	( 31.96, 28.11) --
	( 32.12, 28.11) --
	( 32.28, 28.11) --
	( 32.44, 28.11) --
	( 32.60, 28.11) --
	( 32.76, 28.11) --
	( 32.92, 28.11) --
	( 33.08, 28.11) --
	( 33.24, 28.11) --
	( 33.40, 28.11) --
	( 33.57, 28.11) --
	( 33.73, 28.11) --
	( 33.89, 28.11) --
	( 34.05, 28.11) --
	( 34.21, 28.11) --
	( 34.37, 28.11) --
	( 34.53, 28.11) --
	( 34.69, 28.11) --
	( 34.85, 28.11) --
	( 35.01, 28.11) --
	( 35.17, 28.11) --
	( 35.33, 28.11) --
	( 35.49, 28.11) --
	( 35.65, 28.11) --
	( 35.81, 28.11) --
	( 35.97, 30.83) --
	( 36.14, 30.83) --
	( 36.30, 30.83) --
	( 36.46, 30.83) --
	( 36.62, 30.83) --
	( 36.78, 30.83) --
	( 36.94, 30.83) --
	( 37.10, 30.83) --
	( 37.26, 30.83) --
	( 37.42, 30.83) --
	( 37.58, 30.83) --
	( 37.74, 30.83) --
	( 37.90, 30.83) --
	( 38.06, 30.83) --
	( 38.22, 30.83) --
	( 38.38, 30.83) --
	( 38.54, 30.83) --
	( 38.70, 30.83) --
	( 38.87, 30.83) --
	( 39.03, 30.83) --
	( 39.19, 30.83) --
	( 39.35, 30.83) --
	( 39.51, 30.83) --
	( 39.67, 30.83) --
	( 39.83, 30.83) --
	( 39.99, 33.55) --
	( 40.15, 33.55) --
	( 40.31, 33.55) --
	( 40.47, 33.55) --
	( 40.63, 33.55) --
	( 40.79, 33.55) --
	( 40.95, 33.55) --
	( 41.11, 33.55) --
	( 41.27, 33.55) --
	( 41.43, 33.55) --
	( 41.60, 33.55) --
	( 41.76, 33.55) --
	( 41.92, 33.55) --
	( 42.08, 33.55) --
	( 42.24, 33.55) --
	( 42.40, 33.55) --
	( 42.56, 33.55) --
	( 42.72, 33.55) --
	( 42.88, 33.55) --
	( 43.04, 33.55) --
	( 43.20, 33.55) --
	( 43.36, 33.55) --
	( 43.52, 33.55) --
	( 43.68, 33.55) --
	( 43.84, 33.55) --
	( 44.00, 36.27) --
	( 44.16, 36.27) --
	( 44.33, 36.27) --
	( 44.49, 36.27) --
	( 44.65, 36.27) --
	( 44.81, 36.27) --
	( 44.97, 36.27) --
	( 45.13, 36.27) --
	( 45.29, 36.27) --
	( 45.45, 36.27) --
	( 45.61, 36.27) --
	( 45.77, 36.27) --
	( 45.93, 36.27) --
	( 46.09, 36.27) --
	( 46.25, 36.27) --
	( 46.41, 36.27) --
	( 46.57, 36.27) --
	( 46.73, 36.27) --
	( 46.90, 36.27) --
	( 47.06, 36.27) --
	( 47.22, 36.27) --
	( 47.38, 36.27) --
	( 47.54, 36.27) --
	( 47.70, 36.27) --
	( 47.86, 38.99) --
	( 48.02, 38.99) --
	( 48.18, 38.99) --
	( 48.34, 38.99) --
	( 48.50, 38.99) --
	( 48.66, 38.99) --
	( 48.82, 38.99) --
	( 48.98, 38.99) --
	( 49.14, 38.99) --
	( 49.30, 38.99) --
	( 49.46, 38.99) --
	( 49.63, 38.99) --
	( 49.79, 38.99) --
	( 49.95, 38.99) --
	( 50.11, 38.99) --
	( 50.27, 38.99) --
	( 50.43, 38.99) --
	( 50.59, 38.99) --
	( 50.75, 38.99) --
	( 50.91, 38.99) --
	( 51.07, 38.99) --
	( 51.23, 38.99) --
	( 51.39, 38.99) --
	( 51.55, 41.72) --
	( 51.71, 41.72) --
	( 51.87, 41.72) --
	( 52.03, 41.72) --
	( 52.20, 41.72) --
	( 52.36, 41.72) --
	( 52.52, 41.72) --
	( 52.68, 41.72) --
	( 52.84, 41.72) --
	( 53.00, 41.72) --
	( 53.16, 41.72) --
	( 53.32, 41.72) --
	( 53.48, 41.72) --
	( 53.64, 41.72) --
	( 53.80, 41.72) --
	( 53.96, 41.72) --
	( 54.12, 41.72) --
	( 54.28, 41.72) --
	( 54.44, 41.72) --
	( 54.60, 41.72) --
	( 54.76, 41.72) --
	( 54.93, 44.44) --
	( 55.09, 44.44) --
	( 55.25, 44.44) --
	( 55.41, 44.44) --
	( 55.57, 44.44) --
	( 55.73, 44.44) --
	( 55.89, 44.44) --
	( 56.05, 44.44) --
	( 56.21, 44.44) --
	( 56.37, 44.44) --
	( 56.53, 44.44) --
	( 56.69, 44.44) --
	( 56.85, 44.44) --
	( 57.01, 44.44) --
	( 57.17, 44.44) --
	( 57.33, 44.44) --
	( 57.49, 44.44) --
	( 57.66, 44.44) --
	( 57.82, 44.44) --
	( 57.98, 44.44) --
	( 58.14, 44.44) --
	( 58.30, 44.44) --
	( 58.46, 47.16) --
	( 58.62, 47.16) --
	( 58.78, 47.16) --
	( 58.94, 47.16) --
	( 59.10, 47.16) --
	( 59.26, 47.16) --
	( 59.42, 47.16) --
	( 59.58, 47.16) --
	( 59.74, 47.16) --
	( 59.90, 47.16) --
	( 60.06, 47.16) --
	( 60.23, 47.16) --
	( 60.39, 47.16) --
	( 60.55, 47.16) --
	( 60.71, 47.16) --
	( 60.87, 47.16) --
	( 61.03, 47.16) --
	( 61.19, 47.16) --
	( 61.35, 47.16) --
	( 61.51, 47.16) --
	( 61.67, 49.88) --
	( 61.83, 49.88) --
	( 61.99, 49.88) --
	( 62.15, 49.88) --
	( 62.31, 49.88) --
	( 62.47, 49.88) --
	( 62.63, 49.88) --
	( 62.79, 49.88) --
	( 62.96, 49.88) --
	( 63.12, 49.88) --
	( 63.28, 49.88) --
	( 63.44, 49.88) --
	( 63.60, 49.88) --
	( 63.76, 49.88) --
	( 63.92, 49.88) --
	( 64.08, 49.88) --
	( 64.24, 49.88) --
	( 64.40, 49.88) --
	( 64.56, 49.88) --
	( 64.72, 49.88) --
	( 64.88, 49.88) --
	( 65.04, 49.88) --
	( 65.20, 49.88) --
	( 65.36, 49.88) --
	( 65.52, 52.60) --
	( 65.69, 52.60) --
	( 65.85, 52.60) --
	( 66.01, 52.60) --
	( 66.17, 52.60) --
	( 66.33, 52.60) --
	( 66.49, 52.60) --
	( 66.65, 52.60) --
	( 66.81, 52.60) --
	( 66.97, 52.60) --
	( 67.13, 52.60) --
	( 67.29, 52.60) --
	( 67.45, 52.60) --
	( 67.61, 52.60) --
	( 67.77, 52.60) --
	( 67.93, 52.60) --
	( 68.09, 52.60) --
	( 68.25, 52.60) --
	( 68.42, 52.60) --
	( 68.58, 52.60) --
	( 68.74, 55.33) --
	( 68.90, 55.33) --
	( 69.06, 55.33) --
	( 69.22, 55.33) --
	( 69.38, 55.33) --
	( 69.54, 55.33) --
	( 69.70, 55.33) --
	( 69.86, 55.33) --
	( 70.02, 55.33) --
	( 70.18, 55.33) --
	( 70.34, 55.33) --
	( 70.50, 55.33) --
	( 70.66, 55.33) --
	( 70.82, 55.33) --
	( 70.99, 55.33) --
	( 71.15, 55.33) --
	( 71.31, 55.33) --
	( 71.47, 55.33) --
	( 71.63, 55.33) --
	( 71.79, 58.05) --
	( 71.95, 58.05) --
	( 72.11, 58.05) --
	( 72.27, 58.05) --
	( 72.43, 58.05) --
	( 72.59, 58.05) --
	( 72.75, 58.05) --
	( 72.91, 58.05) --
	( 73.07, 58.05) --
	( 73.23, 58.05) --
	( 73.39, 58.05) --
	( 73.55, 58.05) --
	( 73.72, 58.05) --
	( 73.88, 58.05) --
	( 74.04, 60.77) --
	( 74.20, 60.77) --
	( 74.36, 60.77) --
	( 74.52, 60.77) --
	( 74.68, 60.77) --
	( 74.84, 60.77) --
	( 75.00, 60.77) --
	( 75.16, 60.77) --
	( 75.32, 60.77) --
	( 75.48, 60.77) --
	( 75.64, 60.77) --
	( 75.80, 60.77) --
	( 75.96, 60.77) --
	( 76.12, 60.77) --
	( 76.28, 60.77) --
	( 76.45, 60.77) --
	( 76.61, 60.77) --
	( 76.77, 60.77) --
	( 76.93, 60.77) --
	( 77.09, 60.77) --
	( 77.25, 60.77) --
	( 77.41, 63.49) --
	( 77.57, 63.49) --
	( 77.73, 63.49) --
	( 77.89, 63.49) --
	( 78.05, 63.49) --
	( 78.21, 63.49) --
	( 78.37, 63.49) --
	( 78.53, 63.49) --
	( 78.69, 63.49) --
	( 78.85, 63.49) --
	( 79.02, 63.49) --
	( 79.18, 63.49) --
	( 79.34, 63.49) --
	( 79.50, 63.49) --
	( 79.66, 63.49) --
	( 79.82, 63.49) --
	( 79.98, 66.21) --
	( 80.14, 66.21) --
	( 80.30, 66.21) --
	( 80.46, 66.21) --
	( 80.62, 66.21) --
	( 80.78, 66.21) --
	( 80.94, 66.21) --
	( 81.10, 66.21) --
	( 81.26, 66.21) --
	( 81.42, 66.21) --
	( 81.58, 66.21) --
	( 81.75, 66.21) --
	( 81.91, 66.21) --
	( 82.07, 66.21) --
	( 82.23, 66.21) --
	( 82.39, 66.21) --
	( 82.55, 66.21) --
	( 82.71, 66.21) --
	( 82.87, 66.21) --
	( 83.03, 66.21) --
	( 83.19, 66.21) --
	( 83.35, 66.21) --
	( 83.51, 66.21) --
	( 83.67, 66.21) --
	( 83.83, 68.94) --
	( 83.99, 68.94) --
	( 84.15, 68.94) --
	( 84.31, 68.94) --
	( 84.48, 68.94) --
	( 84.64, 68.94) --
	( 84.80, 68.94) --
	( 84.96, 68.94) --
	( 85.12, 68.94) --
	( 85.28, 68.94) --
	( 85.44, 68.94) --
	( 85.60, 68.94) --
	( 85.76, 68.94) --
	( 85.92, 68.94) --
	( 86.08, 68.94) --
	( 86.24, 68.94) --
	( 86.40, 68.94) --
	( 86.56, 68.94) --
	( 86.72, 68.94) --
	( 86.88, 71.66) --
	( 87.05, 71.66) --
	( 87.21, 71.66) --
	( 87.37, 71.66) --
	( 87.53, 71.66) --
	( 87.69, 71.66) --
	( 87.85, 71.66) --
	( 88.01, 71.66) --
	( 88.17, 71.66) --
	( 88.33, 71.66) --
	( 88.49, 71.66) --
	( 88.65, 71.66) --
	( 88.81, 71.66) --
	( 88.97, 71.66) --
	( 89.13, 71.66) --
	( 89.29, 71.66) --
	( 89.45, 74.38) --
	( 89.61, 74.38) --
	( 89.78, 74.38) --
	( 89.94, 74.38) --
	( 90.10, 74.38) --
	( 90.26, 74.38) --
	( 90.42, 74.38) --
	( 90.58, 74.38) --
	( 90.74, 74.38) --
	( 90.90, 74.38) --
	( 91.06, 74.38) --
	( 91.22, 74.38) --
	( 91.38, 74.38) --
	( 91.54, 74.38) --
	( 91.70, 74.38) --
	( 91.86, 74.38) --
	( 92.02, 74.38) --
	( 92.18, 74.38) --
	( 92.34, 74.38) --
	( 92.51, 77.10) --
	( 92.67, 77.10) --
	( 92.83, 77.10) --
	( 92.99, 77.10) --
	( 93.15, 77.10) --
	( 93.31, 77.10) --
	( 93.47, 77.10) --
	( 93.63, 77.10) --
	( 93.79, 77.10) --
	( 93.95, 77.10) --
	( 94.11, 77.10) --
	( 94.27, 77.10) --
	( 94.43, 77.10) --
	( 94.59, 77.10) --
	( 94.75, 77.10) --
	( 94.91, 77.10) --
	( 95.08, 77.10) --
	( 95.24, 77.10) --
	( 95.40, 79.82) --
	( 95.56, 79.82) --
	( 95.72, 79.82) --
	( 95.88, 79.82) --
	( 96.04, 79.82) --
	( 96.20, 79.82) --
	( 96.36, 79.82) --
	( 96.52, 79.82) --
	( 96.68, 79.82) --
	( 96.84, 79.82) --
	( 97.00, 79.82) --
	( 97.16, 79.82) --
	( 97.32, 79.82) --
	( 97.48, 79.82) --
	( 97.64, 79.82) --
	( 97.81, 79.82) --
	( 97.97, 79.82) --
	( 98.13, 79.82) --
	( 98.29, 79.82) --
	( 98.45, 79.82) --
	( 98.61, 82.55) --
	( 98.77, 82.55) --
	( 98.93, 82.55) --
	( 99.09, 82.55) --
	( 99.25, 82.55) --
	( 99.41, 82.55) --
	( 99.57, 82.55) --
	( 99.73, 82.55) --
	( 99.89, 82.55) --
	(100.05, 82.55) --
	(100.21, 82.55) --
	(100.38, 82.55) --
	(100.54, 82.55) --
	(100.70, 82.55) --
	(100.86, 82.55) --
	(101.02, 82.55) --
	(101.18, 85.27) --
	(101.34, 85.27) --
	(101.50, 85.27) --
	(101.66, 85.27) --
	(101.82, 85.27) --
	(101.98, 85.27) --
	(102.14, 85.27) --
	(102.30, 85.27) --
	(102.46, 85.27) --
	(102.62, 85.27) --
	(102.78, 85.27) --
	(102.94, 85.27) --
	(103.11, 85.27) --
	(103.27, 85.27) --
	(103.43, 85.27) --
	(103.59, 87.99) --
	(103.75, 87.99) --
	(103.91, 87.99) --
	(104.07, 87.99) --
	(104.23, 87.99) --
	(104.39, 87.99) --
	(104.55, 87.99) --
	(104.71, 87.99) --
	(104.87, 87.99) --
	(105.03, 87.99) --
	(105.19, 87.99) --
	(105.35, 87.99) --
	(105.51, 87.99) --
	(105.67, 87.99) --
	(105.84, 87.99) --
	(106.00, 87.99) --
	(106.16, 87.99) --
	(106.32, 90.71) --
	(106.48, 90.71) --
	(106.64, 90.71) --
	(106.80, 90.71) --
	(106.96, 90.71) --
	(107.12, 90.71) --
	(107.28, 90.71) --
	(107.44, 90.71) --
	(107.60, 90.71) --
	(107.76, 90.71) --
	(107.92, 90.71) --
	(108.08, 90.71) --
	(108.24, 90.71) --
	(108.41, 90.71) --
	(108.57, 90.71) --
	(108.73, 93.43) --
	(108.89, 93.43) --
	(109.05, 93.43) --
	(109.21, 93.43) --
	(109.37, 93.43) --
	(109.53, 93.43) --
	(109.69, 93.43) --
	(109.85, 93.43) --
	(110.01, 93.43) --
	(110.17, 93.43) --
	(110.33, 93.43) --
	(110.49, 93.43) --
	(110.65, 93.43) --
	(110.81, 93.43) --
	(110.97, 93.43) --
	(111.14, 93.43) --
	(111.30, 93.43) --
	(111.46, 93.43) --
	(111.62, 93.43) --
	(111.78, 96.16) --
	(111.94, 96.16) --
	(112.10, 96.16) --
	(112.26, 96.16) --
	(112.42, 96.16) --
	(112.58, 96.16) --
	(112.74, 96.16) --
	(112.90, 96.16) --
	(113.06, 96.16) --
	(113.22, 96.16) --
	(113.38, 96.16) --
	(113.54, 96.16) --
	(113.70, 96.16) --
	(113.87, 96.16) --
	(114.03, 96.16) --
	(114.19, 96.16) --
	(114.35, 96.16) --
	(114.51, 96.16) --
	(114.67, 96.16) --
	(114.83, 96.16) --
	(114.99, 98.88) --
	(115.15, 98.88) --
	(115.31, 98.88) --
	(115.47, 98.88) --
	(115.63, 98.88) --
	(115.79, 98.88) --
	(115.95, 98.88) --
	(116.11, 98.88) --
	(116.27, 98.88) --
	(116.44, 98.88) --
	(116.60, 98.88) --
	(116.76, 98.88) --
	(116.92, 98.88) --
	(117.08, 98.88) --
	(117.24,101.60) --
	(117.40,101.60) --
	(117.56,101.60) --
	(117.72,101.60) --
	(117.88,101.60) --
	(118.04,101.60) --
	(118.20,101.60) --
	(118.36,101.60) --
	(118.52,101.60) --
	(118.68,101.60) --
	(118.84,101.60) --
	(119.00,101.60) --
	(119.17,101.60) --
	(119.33,101.60) --
	(119.49,101.60) --
	(119.65,101.60) --
	(119.81,101.60) --
	(119.97,101.60) --
	(120.13,101.60) --
	(120.29,101.60) --
	(120.45,104.32) --
	(120.61,104.32) --
	(120.77,104.32) --
	(120.93,104.32) --
	(121.09,104.32) --
	(121.25,104.32) --
	(121.41,104.32) --
	(121.57,104.32) --
	(121.73,104.32) --
	(121.90,104.32) --
	(122.06,104.32) --
	(122.22,104.32) --
	(122.38,104.32) --
	(122.54,104.32) --
	(122.70,104.32) --
	(122.86,104.32) --
	(123.02,104.32) --
	(123.18,107.04) --
	(123.34,107.04) --
	(123.50,107.04) --
	(123.66,107.04) --
	(123.82,107.04) --
	(123.98,107.04) --
	(124.14,107.04) --
	(124.30,107.04) --
	(124.46,107.04) --
	(124.63,107.04) --
	(124.79,107.04) --
	(124.95,107.04) --
	(125.11,107.04) --
	(125.27,107.04) --
	(125.43,107.04) --
	(125.59,107.04) --
	(125.75,109.77) --
	(125.91,109.77) --
	(126.07,109.77) --
	(126.23,109.77) --
	(126.39,109.77) --
	(126.55,109.77) --
	(126.71,109.77) --
	(126.87,109.77) --
	(127.03,109.77) --
	(127.20,109.77) --
	(127.36,109.77) --
	(127.52,109.77) --
	(127.68,109.77) --
	(127.84,109.77) --
	(128.00,109.77) --
	(128.16,112.49) --
	(128.32,112.49) --
	(128.48,112.49) --
	(128.64,112.49) --
	(128.80,112.49) --
	(128.96,112.49) --
	(129.12,112.49) --
	(129.28,112.49) --
	(129.44,112.49) --
	(129.60,112.49) --
	(129.76,112.49) --
	(129.93,112.49) --
	(130.09,112.49) --
	(130.25,112.49) --
	(130.41,112.49) --
	(130.57,112.49) --
	(130.73,115.21) --
	(130.89,115.21) --
	(131.05,115.21) --
	(131.21,115.21) --
	(131.37,115.21) --
	(131.53,115.21) --
	(131.69,115.21) --
	(131.85,115.21) --
	(132.01,115.21) --
	(132.17,115.21) --
	(132.33,115.21) --
	(132.50,115.21) --
	(132.66,115.21) --
	(132.82,117.93) --
	(132.98,117.93) --
	(133.14,117.93) --
	(133.30,117.93) --
	(133.46,117.93) --
	(133.62,117.93) --
	(133.78,117.93) --
	(133.94,117.93) --
	(134.10,117.93) --
	(134.26,117.93) --
	(134.42,117.93) --
	(134.58,117.93) --
	(134.74,117.93) --
	(134.90,117.93) --
	(135.06,117.93) --
	(135.23,117.93) --
	(135.39,117.93) --
	(135.55,120.65) --
	(135.71,120.65) --
	(135.87,120.65) --
	(136.03,120.65) --
	(136.19,120.65) --
	(136.35,120.65) --
	(136.51,120.65) --
	(136.67,120.65) --
	(136.83,120.65) --
	(136.99,120.65) --
	(137.15,120.65) --
	(137.31,120.65) --
	(137.47,120.65) --
	(137.63,120.65) --
	(137.79,120.65) --
	(137.96,120.65) --
	(138.12,120.65) --
	(138.28,120.65) --
	(138.44,123.38) --
	(138.60,123.38) --
	(138.76,123.38) --
	(138.92,123.38) --
	(139.08,123.38) --
	(139.24,123.38) --
	(139.40,123.38) --
	(139.56,123.38) --
	(139.72,123.38) --
	(139.88,123.38) --
	(140.04,123.38) --
	(140.20,123.38) --
	(140.36,123.38) --
	(140.53,123.38) --
	(140.69,123.38) --
	(140.85,126.10) --
	(141.01,126.10) --
	(141.17,126.10) --
	(141.33,126.10) --
	(141.49,126.10) --
	(141.65,126.10) --
	(141.81,126.10) --
	(141.97,126.10) --
	(142.13,126.10) --
	(142.29,126.10) --
	(142.45,126.10) --
	(142.61,126.10) --
	(142.77,126.10) --
	(142.93,126.10) --
	(143.09,126.10) --
	(143.26,126.10) --
	(143.42,126.10) --
	(143.58,126.10) --
	(143.74,126.10) --
	(143.90,128.82) --
	(144.06,128.82) --
	(144.22,128.82) --
	(144.38,128.82) --
	(144.54,128.82) --
	(144.70,128.82) --
	(144.86,128.82) --
	(145.02,128.82) --
	(145.18,128.82) --
	(145.34,128.82) --
	(145.50,128.82) --
	(145.66,128.82) --
	(145.82,128.82) --
	(145.99,128.82) --
	(146.15,128.82) --
	(146.31,131.54) --
	(146.47,131.54) --
	(146.63,131.54) --
	(146.79,131.54) --
	(146.95,131.54) --
	(147.11,131.54) --
	(147.27,131.54) --
	(147.43,131.54) --
	(147.59,131.54) --
	(147.75,131.54) --
	(147.91,131.54) --
	(148.07,131.54) --
	(148.23,131.54) --
	(148.39,131.54) --
	(148.55,131.54) --
	(148.72,134.26) --
	(148.88,134.26) --
	(149.04,134.26) --
	(149.20,134.26) --
	(149.36,134.26) --
	(149.52,134.26) --
	(149.68,134.26) --
	(149.84,134.26) --
	(150.00,134.26) --
	(150.16,134.26) --
	(150.32,134.26) --
	(150.48,134.26) --
	(150.64,136.99) --
	(150.80,136.99) --
	(150.96,136.99) --
	(151.12,136.99) --
	(151.29,136.99) --
	(151.45,136.99) --
	(151.61,136.99) --
	(151.77,136.99) --
	(151.93,136.99) --
	(152.09,136.99) --
	(152.25,136.99) --
	(152.41,136.99) --
	(152.57,136.99) --
	(152.73,139.71) --
	(152.89,139.71) --
	(153.05,139.71) --
	(153.21,139.71) --
	(153.37,139.71) --
	(153.53,139.71) --
	(153.69,139.71) --
	(153.85,139.71) --
	(154.02,139.71) --
	(154.18,139.71) --
	(154.34,139.71) --
	(154.50,139.71) --
	(154.66,139.71) --
	(154.82,139.71) --
	(154.98,139.71) --
	(155.14,139.71) --
	(155.30,142.43) --
	(155.46,142.43) --
	(155.62,142.43) --
	(155.78,142.43) --
	(155.94,142.43) --
	(156.10,142.43) --
	(156.26,142.43) --
	(156.42,142.43) --
	(156.59,142.43) --
	(156.75,142.43) --
	(156.91,142.43) --
	(157.07,142.43) --
	(157.23,142.43) --
	(157.39,142.43) --
	(157.55,142.43) --
	(157.71,142.43) --
	(157.87,142.43) --
	(158.03,145.15) --
	(158.19,145.15) --
	(158.35,145.15) --
	(158.51,145.15) --
	(158.67,145.15) --
	(158.83,145.15) --
	(158.99,145.15) --
	(159.15,145.15) --
	(159.32,145.15) --
	(159.48,145.15) --
	(159.64,147.87) --
	(159.80,147.87) --
	(159.96,147.87) --
	(160.12,147.87) --
	(160.28,147.87) --
	(160.44,147.87) --
	(160.60,147.87) --
	(160.76,147.87) --
	(160.92,147.87) --
	(161.08,147.87) --
	(161.24,147.87) --
	(161.40,147.87) --
	(161.56,147.87) --
	(161.72,147.87) --
	(161.88,147.87) --
	(162.05,147.87) --
	(162.21,147.87) --
	(162.37,147.87) --
	(162.53,150.60) --
	(162.69,150.60) --
	(162.85,150.60) --
	(163.01,150.60) --
	(163.17,150.60) --
	(163.33,150.60) --
	(163.49,150.60) --
	(163.65,150.60) --
	(163.81,150.60) --
	(163.97,150.60) --
	(164.13,150.60) --
	(164.29,150.60) --
	(164.45,150.60) --
	(164.61,153.32) --
	(164.78,153.32) --
	(164.94,153.32) --
	(165.10,153.32) --
	(165.26,153.32) --
	(165.42,153.32) --
	(165.58,153.32) --
	(165.74,153.32) --
	(165.90,153.32) --
	(166.06,153.32) --
	(166.22,153.32) --
	(166.38,153.32) --
	(166.54,156.04) --
	(166.70,156.04) --
	(166.86,156.04) --
	(167.02,156.04) --
	(167.18,156.04) --
	(167.35,156.04) --
	(167.51,156.04) --
	(167.67,156.04) --
	(167.83,156.04) --
	(167.99,156.04) --
	(168.15,156.04) --
	(168.31,156.04) --
	(168.47,156.04) --
	(168.63,156.04) --
	(168.79,156.04) --
	(168.95,158.76) --
	(169.11,158.76) --
	(169.27,158.76) --
	(169.43,158.76) --
	(169.59,158.76) --
	(169.75,158.76) --
	(169.91,158.76) --
	(170.08,158.76) --
	(170.24,158.76) --
	(170.40,158.76) --
	(170.56,158.76) --
	(170.72,158.76) --
	(170.88,158.76) --
	(171.04,161.48) --
	(171.20,161.48) --
	(171.36,161.48) --
	(171.52,161.48) --
	(171.68,161.48) --
	(171.84,161.48) --
	(172.00,161.48) --
	(172.16,161.48) --
	(172.32,161.48) --
	(172.48,161.48) --
	(172.64,161.48) --
	(172.81,161.48) --
	(172.97,161.48) --
	(173.13,164.21) --
	(173.29,164.21) --
	(173.45,164.21) --
	(173.61,164.21) --
	(173.77,164.21) --
	(173.93,164.21) --
	(174.09,164.21) --
	(174.25,164.21) --
	(174.41,164.21) --
	(174.57,164.21) --
	(174.73,164.21) --
	(174.89,164.21) --
	(175.05,164.21) --
	(175.21,164.21) --
	(175.38,166.93) --
	(175.54,166.93) --
	(175.70,166.93) --
	(175.86,166.93) --
	(176.02,166.93) --
	(176.18,166.93) --
	(176.34,166.93) --
	(176.50,166.93) --
	(176.66,166.93) --
	(176.82,166.93) --
	(176.98,166.93) --
	(177.14,166.93) --
	(177.30,166.93) --
	(177.46,166.93) --
	(177.62,166.93) --
	(177.78,169.65) --
	(177.94,169.65) --
	(178.11,169.65) --
	(178.27,169.65) --
	(178.43,169.65) --
	(178.59,169.65) --
	(178.75,169.65) --
	(178.91,169.65) --
	(179.07,169.65) --
	(179.23,169.65) --
	(179.39,169.65) --
	(179.55,169.65) --
	(179.71,172.37) --
	(179.87,172.37) --
	(180.03,172.37) --
	(180.19,172.37) --
	(180.35,172.37) --
	(180.51,172.37) --
	(180.67,172.37) --
	(180.84,172.37) --
	(181.00,172.37) --
	(181.16,172.37) --
	(181.32,172.37) --
	(181.48,175.09) --
	(181.64,175.09) --
	(181.80,175.09) --
	(181.96,175.09) --
	(182.12,175.09) --
	(182.28,175.09) --
	(182.44,175.09) --
	(182.60,175.09) --
	(182.76,175.09) --
	(182.92,175.09) --
	(183.08,175.09) --
	(183.24,175.09) --
	(183.41,177.82) --
	(183.57,177.82) --
	(183.73,177.82) --
	(183.89,177.82) --
	(184.05,177.82) --
	(184.21,177.82) --
	(184.37,177.82) --
	(184.53,177.82) --
	(184.69,177.82) --
	(184.85,177.82) --
	(185.01,177.82) --
	(185.17,180.54) --
	(185.33,180.54) --
	(185.49,180.54) --
	(185.65,180.54) --
	(185.81,180.54) --
	(185.97,180.54) --
	(186.14,180.54) --
	(186.30,180.54) --
	(186.46,183.26) --
	(186.62,183.26) --
	(186.78,183.26) --
	(186.94,183.26) --
	(187.10,183.26) --
	(187.26,183.26) --
	(187.42,183.26) --
	(187.58,183.26) --
	(187.74,185.98) --
	(187.90,185.98) --
	(188.06,185.98) --
	(188.22,185.98) --
	(188.38,185.98) --
	(188.54,185.98) --
	(188.70,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 28.11) --
	( 28.27, 30.83) --
	( 28.43, 30.83) --
	( 28.59, 30.83) --
	( 28.75, 30.83) --
	( 28.91, 30.83) --
	( 29.07, 33.55) --
	( 29.23, 33.55) --
	( 29.39, 33.55) --
	( 29.55, 33.55) --
	( 29.71, 33.55) --
	( 29.87, 33.55) --
	( 30.03, 33.55) --
	( 30.19, 33.55) --
	( 30.35, 36.27) --
	( 30.51, 36.27) --
	( 30.67, 36.27) --
	( 30.84, 36.27) --
	( 31.00, 36.27) --
	( 31.16, 36.27) --
	( 31.32, 36.27) --
	( 31.48, 36.27) --
	( 31.64, 36.27) --
	( 31.80, 38.99) --
	( 31.96, 38.99) --
	( 32.12, 38.99) --
	( 32.28, 38.99) --
	( 32.44, 38.99) --
	( 32.60, 38.99) --
	( 32.76, 38.99) --
	( 32.92, 38.99) --
	( 33.08, 38.99) --
	( 33.24, 38.99) --
	( 33.40, 38.99) --
	( 33.57, 38.99) --
	( 33.73, 41.72) --
	( 33.89, 41.72) --
	( 34.05, 41.72) --
	( 34.21, 41.72) --
	( 34.37, 41.72) --
	( 34.53, 41.72) --
	( 34.69, 41.72) --
	( 34.85, 41.72) --
	( 35.01, 41.72) --
	( 35.17, 41.72) --
	( 35.33, 41.72) --
	( 35.49, 41.72) --
	( 35.65, 44.44) --
	( 35.81, 44.44) --
	( 35.97, 44.44) --
	( 36.14, 44.44) --
	( 36.30, 44.44) --
	( 36.46, 44.44) --
	( 36.62, 44.44) --
	( 36.78, 44.44) --
	( 36.94, 44.44) --
	( 37.10, 44.44) --
	( 37.26, 44.44) --
	( 37.42, 47.16) --
	( 37.58, 47.16) --
	( 37.74, 47.16) --
	( 37.90, 47.16) --
	( 38.06, 47.16) --
	( 38.22, 47.16) --
	( 38.38, 47.16) --
	( 38.54, 47.16) --
	( 38.70, 47.16) --
	( 38.87, 47.16) --
	( 39.03, 47.16) --
	( 39.19, 47.16) --
	( 39.35, 47.16) --
	( 39.51, 49.88) --
	( 39.67, 49.88) --
	( 39.83, 49.88) --
	( 39.99, 49.88) --
	( 40.15, 49.88) --
	( 40.31, 49.88) --
	( 40.47, 49.88) --
	( 40.63, 49.88) --
	( 40.79, 49.88) --
	( 40.95, 49.88) --
	( 41.11, 49.88) --
	( 41.27, 49.88) --
	( 41.43, 52.60) --
	( 41.60, 52.60) --
	( 41.76, 52.60) --
	( 41.92, 52.60) --
	( 42.08, 52.60) --
	( 42.24, 52.60) --
	( 42.40, 52.60) --
	( 42.56, 52.60) --
	( 42.72, 52.60) --
	( 42.88, 52.60) --
	( 43.04, 52.60) --
	( 43.20, 52.60) --
	( 43.36, 52.60) --
	( 43.52, 55.33) --
	( 43.68, 55.33) --
	( 43.84, 55.33) --
	( 44.00, 55.33) --
	( 44.16, 55.33) --
	( 44.33, 55.33) --
	( 44.49, 55.33) --
	( 44.65, 55.33) --
	( 44.81, 55.33) --
	( 44.97, 55.33) --
	( 45.13, 55.33) --
	( 45.29, 55.33) --
	( 45.45, 58.05) --
	( 45.61, 58.05) --
	( 45.77, 58.05) --
	( 45.93, 58.05) --
	( 46.09, 58.05) --
	( 46.25, 58.05) --
	( 46.41, 58.05) --
	( 46.57, 58.05) --
	( 46.73, 58.05) --
	( 46.90, 58.05) --
	( 47.06, 58.05) --
	( 47.22, 58.05) --
	( 47.38, 58.05) --
	( 47.54, 60.77) --
	( 47.70, 60.77) --
	( 47.86, 60.77) --
	( 48.02, 60.77) --
	( 48.18, 60.77) --
	( 48.34, 60.77) --
	( 48.50, 60.77) --
	( 48.66, 60.77) --
	( 48.82, 60.77) --
	( 48.98, 60.77) --
	( 49.14, 60.77) --
	( 49.30, 60.77) --
	( 49.46, 60.77) --
	( 49.63, 60.77) --
	( 49.79, 63.49) --
	( 49.95, 63.49) --
	( 50.11, 63.49) --
	( 50.27, 63.49) --
	( 50.43, 63.49) --
	( 50.59, 63.49) --
	( 50.75, 63.49) --
	( 50.91, 63.49) --
	( 51.07, 63.49) --
	( 51.23, 63.49) --
	( 51.39, 63.49) --
	( 51.55, 63.49) --
	( 51.71, 63.49) --
	( 51.87, 63.49) --
	( 52.03, 63.49) --
	( 52.20, 63.49) --
	( 52.36, 66.21) --
	( 52.52, 66.21) --
	( 52.68, 66.21) --
	( 52.84, 66.21) --
	( 53.00, 66.21) --
	( 53.16, 66.21) --
	( 53.32, 66.21) --
	( 53.48, 66.21) --
	( 53.64, 66.21) --
	( 53.80, 66.21) --
	( 53.96, 68.94) --
	( 54.12, 68.94) --
	( 54.28, 68.94) --
	( 54.44, 68.94) --
	( 54.60, 68.94) --
	( 54.76, 68.94) --
	( 54.93, 68.94) --
	( 55.09, 68.94) --
	( 55.25, 68.94) --
	( 55.41, 68.94) --
	( 55.57, 68.94) --
	( 55.73, 68.94) --
	( 55.89, 68.94) --
	( 56.05, 68.94) --
	( 56.21, 71.66) --
	( 56.37, 71.66) --
	( 56.53, 71.66) --
	( 56.69, 71.66) --
	( 56.85, 71.66) --
	( 57.01, 71.66) --
	( 57.17, 71.66) --
	( 57.33, 71.66) --
	( 57.49, 71.66) --
	( 57.66, 71.66) --
	( 57.82, 71.66) --
	( 57.98, 71.66) --
	( 58.14, 71.66) --
	( 58.30, 71.66) --
	( 58.46, 71.66) --
	( 58.62, 74.38) --
	( 58.78, 74.38) --
	( 58.94, 74.38) --
	( 59.10, 74.38) --
	( 59.26, 74.38) --
	( 59.42, 74.38) --
	( 59.58, 74.38) --
	( 59.74, 74.38) --
	( 59.90, 74.38) --
	( 60.06, 74.38) --
	( 60.23, 74.38) --
	( 60.39, 74.38) --
	( 60.55, 74.38) --
	( 60.71, 74.38) --
	( 60.87, 77.10) --
	( 61.03, 77.10) --
	( 61.19, 77.10) --
	( 61.35, 77.10) --
	( 61.51, 77.10) --
	( 61.67, 77.10) --
	( 61.83, 77.10) --
	( 61.99, 77.10) --
	( 62.15, 77.10) --
	( 62.31, 77.10) --
	( 62.47, 77.10) --
	( 62.63, 77.10) --
	( 62.79, 77.10) --
	( 62.96, 77.10) --
	( 63.12, 77.10) --
	( 63.28, 77.10) --
	( 63.44, 77.10) --
	( 63.60, 79.82) --
	( 63.76, 79.82) --
	( 63.92, 79.82) --
	( 64.08, 79.82) --
	( 64.24, 79.82) --
	( 64.40, 79.82) --
	( 64.56, 79.82) --
	( 64.72, 79.82) --
	( 64.88, 79.82) --
	( 65.04, 79.82) --
	( 65.20, 79.82) --
	( 65.36, 79.82) --
	( 65.52, 79.82) --
	( 65.69, 82.55) --
	( 65.85, 82.55) --
	( 66.01, 82.55) --
	( 66.17, 82.55) --
	( 66.33, 82.55) --
	( 66.49, 82.55) --
	( 66.65, 82.55) --
	( 66.81, 82.55) --
	( 66.97, 85.27) --
	( 67.13, 85.27) --
	( 67.29, 85.27) --
	( 67.45, 85.27) --
	( 67.61, 85.27) --
	( 67.77, 85.27) --
	( 67.93, 85.27) --
	( 68.09, 85.27) --
	( 68.25, 85.27) --
	( 68.42, 85.27) --
	( 68.58, 85.27) --
	( 68.74, 85.27) --
	( 68.90, 85.27) --
	( 69.06, 85.27) --
	( 69.22, 85.27) --
	( 69.38, 85.27) --
	( 69.54, 85.27) --
	( 69.70, 85.27) --
	( 69.86, 87.99) --
	( 70.02, 87.99) --
	( 70.18, 87.99) --
	( 70.34, 87.99) --
	( 70.50, 87.99) --
	( 70.66, 87.99) --
	( 70.82, 87.99) --
	( 70.99, 87.99) --
	( 71.15, 87.99) --
	( 71.31, 87.99) --
	( 71.47, 87.99) --
	( 71.63, 87.99) --
	( 71.79, 87.99) --
	( 71.95, 87.99) --
	( 72.11, 87.99) --
	( 72.27, 87.99) --
	( 72.43, 87.99) --
	( 72.59, 90.71) --
	( 72.75, 90.71) --
	( 72.91, 90.71) --
	( 73.07, 90.71) --
	( 73.23, 90.71) --
	( 73.39, 90.71) --
	( 73.55, 90.71) --
	( 73.72, 90.71) --
	( 73.88, 90.71) --
	( 74.04, 90.71) --
	( 74.20, 90.71) --
	( 74.36, 90.71) --
	( 74.52, 90.71) --
	( 74.68, 90.71) --
	( 74.84, 90.71) --
	( 75.00, 90.71) --
	( 75.16, 90.71) --
	( 75.32, 90.71) --
	( 75.48, 93.43) --
	( 75.64, 93.43) --
	( 75.80, 93.43) --
	( 75.96, 93.43) --
	( 76.12, 93.43) --
	( 76.28, 93.43) --
	( 76.45, 93.43) --
	( 76.61, 93.43) --
	( 76.77, 93.43) --
	( 76.93, 93.43) --
	( 77.09, 93.43) --
	( 77.25, 93.43) --
	( 77.41, 93.43) --
	( 77.57, 93.43) --
	( 77.73, 93.43) --
	( 77.89, 93.43) --
	( 78.05, 96.16) --
	( 78.21, 96.16) --
	( 78.37, 96.16) --
	( 78.53, 96.16) --
	( 78.69, 96.16) --
	( 78.85, 96.16) --
	( 79.02, 96.16) --
	( 79.18, 96.16) --
	( 79.34, 96.16) --
	( 79.50, 96.16) --
	( 79.66, 96.16) --
	( 79.82, 96.16) --
	( 79.98, 96.16) --
	( 80.14, 96.16) --
	( 80.30, 96.16) --
	( 80.46, 98.88) --
	( 80.62, 98.88) --
	( 80.78, 98.88) --
	( 80.94, 98.88) --
	( 81.10, 98.88) --
	( 81.26, 98.88) --
	( 81.42, 98.88) --
	( 81.58, 98.88) --
	( 81.75, 98.88) --
	( 81.91, 98.88) --
	( 82.07, 98.88) --
	( 82.23, 98.88) --
	( 82.39,101.60) --
	( 82.55,101.60) --
	( 82.71,101.60) --
	( 82.87,101.60) --
	( 83.03,101.60) --
	( 83.19,101.60) --
	( 83.35,101.60) --
	( 83.51,101.60) --
	( 83.67,101.60) --
	( 83.83,101.60) --
	( 83.99,101.60) --
	( 84.15,101.60) --
	( 84.31,101.60) --
	( 84.48,101.60) --
	( 84.64,101.60) --
	( 84.80,101.60) --
	( 84.96,101.60) --
	( 85.12,101.60) --
	( 85.28,104.32) --
	( 85.44,104.32) --
	( 85.60,104.32) --
	( 85.76,104.32) --
	( 85.92,104.32) --
	( 86.08,104.32) --
	( 86.24,104.32) --
	( 86.40,104.32) --
	( 86.56,104.32) --
	( 86.72,104.32) --
	( 86.88,104.32) --
	( 87.05,104.32) --
	( 87.21,104.32) --
	( 87.37,104.32) --
	( 87.53,104.32) --
	( 87.69,104.32) --
	( 87.85,104.32) --
	( 88.01,104.32) --
	( 88.17,104.32) --
	( 88.33,104.32) --
	( 88.49,104.32) --
	( 88.65,107.04) --
	( 88.81,107.04) --
	( 88.97,107.04) --
	( 89.13,107.04) --
	( 89.29,107.04) --
	( 89.45,107.04) --
	( 89.61,107.04) --
	( 89.78,107.04) --
	( 89.94,107.04) --
	( 90.10,107.04) --
	( 90.26,107.04) --
	( 90.42,107.04) --
	( 90.58,107.04) --
	( 90.74,107.04) --
	( 90.90,107.04) --
	( 91.06,107.04) --
	( 91.22,107.04) --
	( 91.38,109.77) --
	( 91.54,109.77) --
	( 91.70,109.77) --
	( 91.86,109.77) --
	( 92.02,109.77) --
	( 92.18,109.77) --
	( 92.34,109.77) --
	( 92.51,109.77) --
	( 92.67,109.77) --
	( 92.83,109.77) --
	( 92.99,109.77) --
	( 93.15,109.77) --
	( 93.31,109.77) --
	( 93.47,109.77) --
	( 93.63,109.77) --
	( 93.79,112.49) --
	( 93.95,112.49) --
	( 94.11,112.49) --
	( 94.27,112.49) --
	( 94.43,112.49) --
	( 94.59,112.49) --
	( 94.75,112.49) --
	( 94.91,112.49) --
	( 95.08,112.49) --
	( 95.24,112.49) --
	( 95.40,112.49) --
	( 95.56,112.49) --
	( 95.72,112.49) --
	( 95.88,112.49) --
	( 96.04,112.49) --
	( 96.20,112.49) --
	( 96.36,112.49) --
	( 96.52,115.21) --
	( 96.68,115.21) --
	( 96.84,115.21) --
	( 97.00,115.21) --
	( 97.16,115.21) --
	( 97.32,115.21) --
	( 97.48,115.21) --
	( 97.64,115.21) --
	( 97.81,115.21) --
	( 97.97,115.21) --
	( 98.13,115.21) --
	( 98.29,115.21) --
	( 98.45,115.21) --
	( 98.61,117.93) --
	( 98.77,117.93) --
	( 98.93,117.93) --
	( 99.09,117.93) --
	( 99.25,117.93) --
	( 99.41,117.93) --
	( 99.57,117.93) --
	( 99.73,117.93) --
	( 99.89,117.93) --
	(100.05,117.93) --
	(100.21,117.93) --
	(100.38,117.93) --
	(100.54,117.93) --
	(100.70,117.93) --
	(100.86,117.93) --
	(101.02,117.93) --
	(101.18,117.93) --
	(101.34,117.93) --
	(101.50,117.93) --
	(101.66,117.93) --
	(101.82,117.93) --
	(101.98,120.65) --
	(102.14,120.65) --
	(102.30,120.65) --
	(102.46,120.65) --
	(102.62,120.65) --
	(102.78,120.65) --
	(102.94,120.65) --
	(103.11,120.65) --
	(103.27,120.65) --
	(103.43,120.65) --
	(103.59,120.65) --
	(103.75,120.65) --
	(103.91,120.65) --
	(104.07,120.65) --
	(104.23,120.65) --
	(104.39,120.65) --
	(104.55,120.65) --
	(104.71,123.38) --
	(104.87,123.38) --
	(105.03,123.38) --
	(105.19,123.38) --
	(105.35,123.38) --
	(105.51,123.38) --
	(105.67,123.38) --
	(105.84,123.38) --
	(106.00,123.38) --
	(106.16,123.38) --
	(106.32,123.38) --
	(106.48,123.38) --
	(106.64,123.38) --
	(106.80,123.38) --
	(106.96,123.38) --
	(107.12,126.10) --
	(107.28,126.10) --
	(107.44,126.10) --
	(107.60,126.10) --
	(107.76,126.10) --
	(107.92,126.10) --
	(108.08,126.10) --
	(108.24,126.10) --
	(108.41,126.10) --
	(108.57,126.10) --
	(108.73,126.10) --
	(108.89,126.10) --
	(109.05,126.10) --
	(109.21,126.10) --
	(109.37,126.10) --
	(109.53,126.10) --
	(109.69,126.10) --
	(109.85,128.82) --
	(110.01,128.82) --
	(110.17,128.82) --
	(110.33,128.82) --
	(110.49,128.82) --
	(110.65,128.82) --
	(110.81,128.82) --
	(110.97,128.82) --
	(111.14,128.82) --
	(111.30,128.82) --
	(111.46,128.82) --
	(111.62,128.82) --
	(111.78,128.82) --
	(111.94,128.82) --
	(112.10,128.82) --
	(112.26,128.82) --
	(112.42,128.82) --
	(112.58,128.82) --
	(112.74,128.82) --
	(112.90,128.82) --
	(113.06,128.82) --
	(113.22,128.82) --
	(113.38,128.82) --
	(113.54,131.54) --
	(113.70,131.54) --
	(113.87,131.54) --
	(114.03,131.54) --
	(114.19,131.54) --
	(114.35,131.54) --
	(114.51,131.54) --
	(114.67,131.54) --
	(114.83,131.54) --
	(114.99,131.54) --
	(115.15,131.54) --
	(115.31,131.54) --
	(115.47,131.54) --
	(115.63,131.54) --
	(115.79,131.54) --
	(115.95,134.26) --
	(116.11,134.26) --
	(116.27,134.26) --
	(116.44,134.26) --
	(116.60,134.26) --
	(116.76,134.26) --
	(116.92,134.26) --
	(117.08,134.26) --
	(117.24,134.26) --
	(117.40,134.26) --
	(117.56,134.26) --
	(117.72,134.26) --
	(117.88,134.26) --
	(118.04,134.26) --
	(118.20,134.26) --
	(118.36,136.99) --
	(118.52,136.99) --
	(118.68,136.99) --
	(118.84,136.99) --
	(119.00,136.99) --
	(119.17,136.99) --
	(119.33,136.99) --
	(119.49,136.99) --
	(119.65,136.99) --
	(119.81,136.99) --
	(119.97,136.99) --
	(120.13,136.99) --
	(120.29,136.99) --
	(120.45,136.99) --
	(120.61,136.99) --
	(120.77,136.99) --
	(120.93,136.99) --
	(121.09,139.71) --
	(121.25,139.71) --
	(121.41,139.71) --
	(121.57,139.71) --
	(121.73,139.71) --
	(121.90,139.71) --
	(122.06,139.71) --
	(122.22,139.71) --
	(122.38,139.71) --
	(122.54,139.71) --
	(122.70,139.71) --
	(122.86,139.71) --
	(123.02,142.43) --
	(123.18,142.43) --
	(123.34,142.43) --
	(123.50,142.43) --
	(123.66,142.43) --
	(123.82,142.43) --
	(123.98,142.43) --
	(124.14,142.43) --
	(124.30,142.43) --
	(124.46,142.43) --
	(124.63,142.43) --
	(124.79,142.43) --
	(124.95,142.43) --
	(125.11,142.43) --
	(125.27,142.43) --
	(125.43,142.43) --
	(125.59,142.43) --
	(125.75,142.43) --
	(125.91,142.43) --
	(126.07,142.43) --
	(126.23,142.43) --
	(126.39,142.43) --
	(126.55,142.43) --
	(126.71,145.15) --
	(126.87,145.15) --
	(127.03,145.15) --
	(127.20,145.15) --
	(127.36,145.15) --
	(127.52,145.15) --
	(127.68,145.15) --
	(127.84,145.15) --
	(128.00,145.15) --
	(128.16,145.15) --
	(128.32,145.15) --
	(128.48,145.15) --
	(128.64,145.15) --
	(128.80,145.15) --
	(128.96,145.15) --
	(129.12,145.15) --
	(129.28,145.15) --
	(129.44,147.87) --
	(129.60,147.87) --
	(129.76,147.87) --
	(129.93,147.87) --
	(130.09,147.87) --
	(130.25,147.87) --
	(130.41,147.87) --
	(130.57,147.87) --
	(130.73,147.87) --
	(130.89,147.87) --
	(131.05,147.87) --
	(131.21,147.87) --
	(131.37,147.87) --
	(131.53,147.87) --
	(131.69,147.87) --
	(131.85,147.87) --
	(132.01,147.87) --
	(132.17,147.87) --
	(132.33,147.87) --
	(132.50,147.87) --
	(132.66,150.60) --
	(132.82,150.60) --
	(132.98,150.60) --
	(133.14,150.60) --
	(133.30,150.60) --
	(133.46,150.60) --
	(133.62,150.60) --
	(133.78,150.60) --
	(133.94,150.60) --
	(134.10,150.60) --
	(134.26,150.60) --
	(134.42,150.60) --
	(134.58,150.60) --
	(134.74,150.60) --
	(134.90,150.60) --
	(135.06,150.60) --
	(135.23,153.32) --
	(135.39,153.32) --
	(135.55,153.32) --
	(135.71,153.32) --
	(135.87,153.32) --
	(136.03,153.32) --
	(136.19,153.32) --
	(136.35,153.32) --
	(136.51,153.32) --
	(136.67,153.32) --
	(136.83,153.32) --
	(136.99,153.32) --
	(137.15,153.32) --
	(137.31,153.32) --
	(137.47,153.32) --
	(137.63,156.04) --
	(137.79,156.04) --
	(137.96,156.04) --
	(138.12,156.04) --
	(138.28,156.04) --
	(138.44,156.04) --
	(138.60,156.04) --
	(138.76,156.04) --
	(138.92,156.04) --
	(139.08,156.04) --
	(139.24,156.04) --
	(139.40,156.04) --
	(139.56,156.04) --
	(139.72,156.04) --
	(139.88,156.04) --
	(140.04,156.04) --
	(140.20,156.04) --
	(140.36,156.04) --
	(140.53,156.04) --
	(140.69,156.04) --
	(140.85,156.04) --
	(141.01,156.04) --
	(141.17,156.04) --
	(141.33,156.04) --
	(141.49,156.04) --
	(141.65,156.04) --
	(141.81,156.04) --
	(141.97,156.04) --
	(142.13,158.76) --
	(142.29,158.76) --
	(142.45,158.76) --
	(142.61,158.76) --
	(142.77,158.76) --
	(142.93,158.76) --
	(143.09,158.76) --
	(143.26,158.76) --
	(143.42,158.76) --
	(143.58,158.76) --
	(143.74,158.76) --
	(143.90,158.76) --
	(144.06,158.76) --
	(144.22,158.76) --
	(144.38,158.76) --
	(144.54,158.76) --
	(144.70,158.76) --
	(144.86,158.76) --
	(145.02,161.48) --
	(145.18,161.48) --
	(145.34,161.48) --
	(145.50,161.48) --
	(145.66,161.48) --
	(145.82,161.48) --
	(145.99,161.48) --
	(146.15,161.48) --
	(146.31,161.48) --
	(146.47,161.48) --
	(146.63,161.48) --
	(146.79,161.48) --
	(146.95,161.48) --
	(147.11,161.48) --
	(147.27,161.48) --
	(147.43,161.48) --
	(147.59,161.48) --
	(147.75,161.48) --
	(147.91,164.21) --
	(148.07,164.21) --
	(148.23,164.21) --
	(148.39,164.21) --
	(148.55,164.21) --
	(148.72,164.21) --
	(148.88,164.21) --
	(149.04,164.21) --
	(149.20,164.21) --
	(149.36,164.21) --
	(149.52,164.21) --
	(149.68,164.21) --
	(149.84,164.21) --
	(150.00,164.21) --
	(150.16,164.21) --
	(150.32,164.21) --
	(150.48,164.21) --
	(150.64,164.21) --
	(150.80,166.93) --
	(150.96,166.93) --
	(151.12,166.93) --
	(151.29,166.93) --
	(151.45,166.93) --
	(151.61,166.93) --
	(151.77,166.93) --
	(151.93,166.93) --
	(152.09,166.93) --
	(152.25,166.93) --
	(152.41,166.93) --
	(152.57,166.93) --
	(152.73,166.93) --
	(152.89,166.93) --
	(153.05,166.93) --
	(153.21,166.93) --
	(153.37,166.93) --
	(153.53,166.93) --
	(153.69,166.93) --
	(153.85,166.93) --
	(154.02,166.93) --
	(154.18,166.93) --
	(154.34,166.93) --
	(154.50,169.65) --
	(154.66,169.65) --
	(154.82,169.65) --
	(154.98,169.65) --
	(155.14,169.65) --
	(155.30,169.65) --
	(155.46,169.65) --
	(155.62,169.65) --
	(155.78,169.65) --
	(155.94,169.65) --
	(156.10,169.65) --
	(156.26,169.65) --
	(156.42,169.65) --
	(156.59,169.65) --
	(156.75,169.65) --
	(156.91,169.65) --
	(157.07,169.65) --
	(157.23,169.65) --
	(157.39,169.65) --
	(157.55,169.65) --
	(157.71,169.65) --
	(157.87,169.65) --
	(158.03,172.37) --
	(158.19,172.37) --
	(158.35,172.37) --
	(158.51,172.37) --
	(158.67,172.37) --
	(158.83,172.37) --
	(158.99,172.37) --
	(159.15,172.37) --
	(159.32,172.37) --
	(159.48,172.37) --
	(159.64,172.37) --
	(159.80,172.37) --
	(159.96,172.37) --
	(160.12,172.37) --
	(160.28,172.37) --
	(160.44,172.37) --
	(160.60,172.37) --
	(160.76,172.37) --
	(160.92,172.37) --
	(161.08,172.37) --
	(161.24,172.37) --
	(161.40,172.37) --
	(161.56,172.37) --
	(161.72,175.09) --
	(161.88,175.09) --
	(162.05,175.09) --
	(162.21,175.09) --
	(162.37,175.09) --
	(162.53,175.09) --
	(162.69,175.09) --
	(162.85,175.09) --
	(163.01,175.09) --
	(163.17,175.09) --
	(163.33,175.09) --
	(163.49,175.09) --
	(163.65,175.09) --
	(163.81,175.09) --
	(163.97,175.09) --
	(164.13,175.09) --
	(164.29,175.09) --
	(164.45,175.09) --
	(164.61,177.82) --
	(164.78,177.82) --
	(164.94,177.82) --
	(165.10,177.82) --
	(165.26,177.82) --
	(165.42,177.82) --
	(165.58,177.82) --
	(165.74,177.82) --
	(165.90,177.82) --
	(166.06,177.82) --
	(166.22,177.82) --
	(166.38,177.82) --
	(166.54,177.82) --
	(166.70,177.82) --
	(166.86,177.82) --
	(167.02,177.82) --
	(167.18,177.82) --
	(167.35,177.82) --
	(167.51,177.82) --
	(167.67,177.82) --
	(167.83,177.82) --
	(167.99,177.82) --
	(168.15,177.82) --
	(168.31,177.82) --
	(168.47,180.54) --
	(168.63,180.54) --
	(168.79,180.54) --
	(168.95,180.54) --
	(169.11,180.54) --
	(169.27,180.54) --
	(169.43,180.54) --
	(169.59,180.54) --
	(169.75,180.54) --
	(169.91,180.54) --
	(170.08,180.54) --
	(170.24,180.54) --
	(170.40,180.54) --
	(170.56,180.54) --
	(170.72,180.54) --
	(170.88,180.54) --
	(171.04,180.54) --
	(171.20,180.54) --
	(171.36,180.54) --
	(171.52,180.54) --
	(171.68,180.54) --
	(171.84,180.54) --
	(172.00,180.54) --
	(172.16,180.54) --
	(172.32,180.54) --
	(172.48,183.26) --
	(172.64,183.26) --
	(172.81,183.26) --
	(172.97,183.26) --
	(173.13,183.26) --
	(173.29,183.26) --
	(173.45,183.26) --
	(173.61,183.26) --
	(173.77,183.26) --
	(173.93,183.26) --
	(174.09,183.26) --
	(174.25,183.26) --
	(174.41,183.26) --
	(174.57,183.26) --
	(174.73,183.26) --
	(174.89,183.26) --
	(175.05,183.26) --
	(175.21,183.26) --
	(175.38,183.26) --
	(175.54,183.26) --
	(175.70,183.26) --
	(175.86,183.26) --
	(176.02,183.26) --
	(176.18,183.26) --
	(176.34,183.26) --
	(176.50,183.26) --
	(176.66,183.26) --
	(176.82,185.98) --
	(176.98,185.98) --
	(177.14,185.98) --
	(177.30,185.98) --
	(177.46,185.98) --
	(177.62,185.98) --
	(177.78,185.98) --
	(177.94,185.98) --
	(178.11,185.98) --
	(178.27,185.98) --
	(178.43,185.98) --
	(178.59,185.98) --
	(178.75,185.98) --
	(178.91,185.98) --
	(179.07,185.98) --
	(179.23,185.98) --
	(179.39,185.98) --
	(179.55,185.98) --
	(179.71,185.98) --
	(179.87,185.98) --
	(180.03,185.98) --
	(180.19,185.98) --
	(180.35,185.98) --
	(180.51,185.98) --
	(180.67,185.98) --
	(180.84,188.70) --
	(181.00,188.70) --
	(181.16,188.70) --
	(181.32,188.70) --
	(181.48,188.70) --
	(181.64,188.70) --
	(181.80,188.70) --
	(181.96,188.70) --
	(182.12,188.70) --
	(182.28,188.70) --
	(182.44,188.70) --
	(182.60,188.70) --
	(182.76,188.70) --
	(182.92,188.70) --
	(183.08,188.70) --
	(183.24,188.70) --
	(183.41,188.70) --
	(183.57,188.70) --
	(183.73,188.70) --
	(183.89,188.70) --
	(184.05,188.70) --
	(184.21,188.70) --
	(184.37,188.70) --
	(184.53,188.70) --
	(184.69,188.70) --
	(184.85,188.70) --
	(185.01,188.70) --
	(185.17,188.70) --
	(185.33,188.70) --
	(185.49,188.70) --
	(185.65,188.70) --
	(185.81,188.70) --
	(185.97,188.70) --
	(186.14,188.70) --
	(186.30,188.70) --
	(186.46,188.70) --
	(186.62,188.70) --
	(186.78,188.70) --
	(186.94,188.70) --
	(187.10,188.70) --
	(187.26,188.70) --
	(187.42,188.70) --
	(187.58,188.70) --
	(187.74,188.70) --
	(187.90,188.70) --
	(188.06,188.70) --
	(188.22,188.70) --
	(188.38,188.70) --
	(188.54,188.70) --
	(188.70,188.70);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 28.11, 28.11) --
	(188.70,188.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  0.00, 28.11) -- ( 28.42, 28.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.42, 30.83) -- ( 36.53, 30.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.53, 33.55) -- ( 41.89, 33.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.89, 36.27) -- ( 54.65, 36.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.65, 38.99) -- ( 54.65, 38.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.65, 41.72) -- ( 60.32, 41.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.32, 44.44) -- ( 63.31, 44.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.31, 47.16) -- ( 66.38, 47.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.38, 49.88) -- ( 67.45, 49.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.45, 52.60) -- ( 76.86, 52.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.86, 55.33) -- ( 77.91, 55.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.91, 58.05) -- ( 77.96, 58.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.96, 60.77) -- ( 79.45, 60.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.45, 63.49) -- ( 81.01, 63.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.01, 66.21) -- ( 84.73, 66.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.73, 68.94) -- ( 85.60, 68.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.60, 71.66) -- ( 88.07, 71.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.07, 74.38) -- ( 90.19, 74.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.19, 77.10) -- ( 94.10, 77.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.10, 79.82) -- ( 95.22, 79.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.22, 85.27) -- ( 97.42, 85.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.42, 87.99) -- ( 98.63, 87.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.63, 90.71) -- ( 99.20, 90.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.20, 93.43) -- (100.92, 93.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.92, 96.16) -- (106.10, 96.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.10, 98.88) -- (106.67, 98.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.67,101.60) -- (106.97,101.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.97,104.32) -- (108.41,104.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.41,107.04) -- (110.71,107.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.71,112.49) -- (113.15,112.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.15,115.21) -- (116.46,115.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.46,117.93) -- (117.00,117.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.00,120.65) -- (118.75,120.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.75,123.38) -- (119.10,123.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.10,126.10) -- (121.02,126.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.02,128.82) -- (123.28,128.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.28,131.54) -- (123.80,131.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.80,134.26) -- (124.98,134.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.98,136.99) -- (127.62,136.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.62,139.71) -- (133.55,139.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.55,142.43) -- (140.03,142.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.03,145.15) -- (141.80,145.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.80,147.87) -- (145.33,147.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.33,150.60) -- (147.06,150.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.06,153.32) -- (156.49,153.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.49,156.04) -- (157.71,156.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.71,158.76) -- (160.15,158.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.15,161.48) -- (163.46,161.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.46,164.21) -- (164.89,164.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.89,166.93) -- (165.78,166.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.78,169.65) -- (169.74,169.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.74,172.37) -- (171.26,172.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.26,175.09) -- (174.72,175.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.72,177.82) -- (177.29,177.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.29,180.54) -- (187.04,180.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.04,183.26) -- (187.88,183.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.88,185.98) -- (188.64,185.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.64,188.70) -- (195.13,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.42, 28.11) -- ( 28.42, 30.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.53, 30.83) -- ( 36.53, 33.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.89, 33.55) -- ( 41.89, 36.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.65, 36.27) -- ( 54.65, 38.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.65, 38.99) -- ( 54.65, 41.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.32, 41.72) -- ( 60.32, 44.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.31, 44.44) -- ( 63.31, 47.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.38, 47.16) -- ( 66.38, 49.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.45, 49.88) -- ( 67.45, 52.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.86, 52.60) -- ( 76.86, 55.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.91, 55.33) -- ( 77.91, 58.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.96, 58.05) -- ( 77.96, 60.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.45, 60.77) -- ( 79.45, 63.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.01, 63.49) -- ( 81.01, 66.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.73, 66.21) -- ( 84.73, 68.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.60, 68.94) -- ( 85.60, 71.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.07, 71.66) -- ( 88.07, 74.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.19, 74.38) -- ( 90.19, 77.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.10, 77.10) -- ( 94.10, 79.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.22, 79.82) -- ( 95.22, 85.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.42, 85.27) -- ( 97.42, 87.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.63, 87.99) -- ( 98.63, 90.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.20, 90.71) -- ( 99.20, 93.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.92, 93.43) -- (100.92, 96.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.10, 96.16) -- (106.10, 98.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.67, 98.88) -- (106.67,101.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.97,101.60) -- (106.97,104.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.41,104.32) -- (108.41,107.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.71,107.04) -- (110.71,112.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.15,112.49) -- (113.15,115.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.46,115.21) -- (116.46,117.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.00,117.93) -- (117.00,120.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.75,120.65) -- (118.75,123.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.10,123.38) -- (119.10,126.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.02,126.10) -- (121.02,128.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.28,128.82) -- (123.28,131.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.80,131.54) -- (123.80,134.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.98,134.26) -- (124.98,136.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.62,136.99) -- (127.62,139.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.55,139.71) -- (133.55,142.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.03,142.43) -- (140.03,145.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.80,145.15) -- (141.80,147.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.33,147.87) -- (145.33,150.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.06,150.60) -- (147.06,153.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.49,153.32) -- (156.49,156.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.71,156.04) -- (157.71,158.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.15,158.76) -- (160.15,161.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.46,161.48) -- (163.46,164.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.89,164.21) -- (164.89,166.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.78,166.93) -- (165.78,169.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.74,169.65) -- (169.74,172.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.26,172.37) -- (171.26,175.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.72,175.09) -- (174.72,177.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.29,177.82) -- (177.29,180.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.04,180.54) -- (187.04,183.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.88,183.26) -- (187.88,185.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.64,185.98) -- (188.64,188.70);

\path[] ( 21.68, 28.11) -- (195.13, 28.11);

\path[] ( 21.68,188.70) -- (195.13,188.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries (a) PIT};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_PIT_BoE3.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-06 11:48:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (188.70, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.23, 21.68) -- ( 60.23, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.34, 21.68) -- ( 92.34, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.46, 21.68) -- (124.46, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.59, 21.68) -- (156.59, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 21.68) -- (188.70, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,  2.48) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.34,  2.48) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.46,  2.48) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.59,  2.48) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.70,  2.48) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 15.68, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 60.23) -- ( 15.68, 60.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 92.35) -- ( 15.68, 92.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,124.46) -- ( 15.68,124.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,156.58) -- ( 15.68,156.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 28.11) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 60.23) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 92.35) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,124.46) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,156.58) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {$z$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {fraction of PIT-values $\leq z$};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  0.00, 28.11) -- ( 28.55, 28.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.55, 30.83) -- ( 39.59, 30.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.59, 33.55) -- ( 44.11, 33.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.11, 36.27) -- ( 49.05, 36.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.05, 38.99) -- ( 56.77, 38.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.77, 41.72) -- ( 60.90, 41.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.90, 44.44) -- ( 61.62, 44.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.62, 47.16) -- ( 62.73, 47.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.73, 49.88) -- ( 63.84, 49.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.84, 52.60) -- ( 64.22, 52.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.22, 55.33) -- ( 77.14, 55.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.14, 58.05) -- ( 78.12, 58.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.12, 60.77) -- ( 80.13, 60.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.13, 63.49) -- ( 80.59, 63.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.59, 66.21) -- ( 82.37, 66.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.37, 68.94) -- ( 89.54, 68.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.54, 71.66) -- ( 90.12, 71.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.12, 74.38) -- ( 91.46, 74.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.46, 77.10) -- ( 91.94, 77.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.94, 79.82) -- ( 92.35, 79.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.35, 82.55) -- ( 94.39, 82.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.39, 85.27) -- ( 94.39, 85.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.39, 87.99) -- ( 95.84, 87.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.84, 90.71) -- ( 96.37, 90.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.37, 93.43) -- (101.14, 93.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.14, 96.16) -- (102.36, 96.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.36, 98.88) -- (105.38, 98.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.38,101.60) -- (109.92,101.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.92,104.32) -- (110.42,104.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.42,107.04) -- (111.93,107.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.93,109.77) -- (113.48,109.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.48,112.49) -- (116.76,112.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.76,115.21) -- (119.95,115.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.95,117.93) -- (123.89,117.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.89,120.65) -- (125.49,120.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.49,123.38) -- (127.11,123.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.11,126.10) -- (127.29,126.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.29,128.82) -- (128.93,128.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.93,131.54) -- (142.31,131.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.31,134.26) -- (145.83,134.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.83,136.99) -- (147.48,136.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.48,139.71) -- (152.11,139.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.11,142.43) -- (152.36,142.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.36,145.15) -- (166.91,145.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.91,147.87) -- (167.07,147.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.07,150.60) -- (169.48,150.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.48,153.32) -- (169.61,153.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.61,156.04) -- (170.49,156.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.49,158.76) -- (176.15,158.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.15,161.48) -- (176.23,161.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.23,164.21) -- (179.24,164.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.24,166.93) -- (182.90,166.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.90,169.65) -- (182.93,169.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.93,172.37) -- (183.41,172.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.41,175.09) -- (183.63,175.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.63,177.82) -- (184.94,177.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.94,180.54) -- (186.50,180.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.50,183.26) -- (187.85,183.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.85,185.98) -- (188.70,185.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.70,188.70) -- (195.13,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.55, 28.11) -- ( 28.55, 30.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.59, 30.83) -- ( 39.59, 33.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.11, 33.55) -- ( 44.11, 36.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.05, 36.27) -- ( 49.05, 38.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.77, 38.99) -- ( 56.77, 41.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.90, 41.72) -- ( 60.90, 44.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.62, 44.44) -- ( 61.62, 47.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.73, 47.16) -- ( 62.73, 49.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.84, 49.88) -- ( 63.84, 52.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.22, 52.60) -- ( 64.22, 55.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.14, 55.33) -- ( 77.14, 58.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.12, 58.05) -- ( 78.12, 60.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.13, 60.77) -- ( 80.13, 63.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.59, 63.49) -- ( 80.59, 66.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.37, 66.21) -- ( 82.37, 68.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.54, 68.94) -- ( 89.54, 71.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.12, 71.66) -- ( 90.12, 74.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.46, 74.38) -- ( 91.46, 77.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.94, 77.10) -- ( 91.94, 79.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.35, 79.82) -- ( 92.35, 82.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.39, 82.55) -- ( 94.39, 85.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.39, 85.27) -- ( 94.39, 87.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.84, 87.99) -- ( 95.84, 90.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.37, 90.71) -- ( 96.37, 93.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.14, 93.43) -- (101.14, 96.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.36, 96.16) -- (102.36, 98.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.38, 98.88) -- (105.38,101.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.92,101.60) -- (109.92,104.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.42,104.32) -- (110.42,107.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.93,107.04) -- (111.93,109.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.48,109.77) -- (113.48,112.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.76,112.49) -- (116.76,115.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.95,115.21) -- (119.95,117.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.89,117.93) -- (123.89,120.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.49,120.65) -- (125.49,123.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.11,123.38) -- (127.11,126.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.29,126.10) -- (127.29,128.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.93,128.82) -- (128.93,131.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.31,131.54) -- (142.31,134.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.83,134.26) -- (145.83,136.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.48,136.99) -- (147.48,139.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.11,139.71) -- (152.11,142.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.36,142.43) -- (152.36,145.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.91,145.15) -- (166.91,147.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.07,147.87) -- (167.07,150.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.48,150.60) -- (169.48,153.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.61,153.32) -- (169.61,156.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.49,156.04) -- (170.49,158.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.15,158.76) -- (176.15,161.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.23,161.48) -- (176.23,164.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.24,164.21) -- (179.24,166.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.90,166.93) -- (182.90,169.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.93,169.65) -- (182.93,172.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.41,172.37) -- (183.41,175.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.63,175.09) -- (183.63,177.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.94,177.82) -- (184.94,180.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.50,180.54) -- (186.50,183.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.85,183.26) -- (187.85,185.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.70,185.98) -- (188.70,188.70);

\path[] ( 21.68, 28.11) -- (195.13, 28.11);

\path[] ( 21.68,188.70) -- (195.13,188.70);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 28.11, 28.11) --
	(188.70,188.70);
\definecolor{fillColor}{RGB}{191,239,255}

\path[fill=fillColor] ( 28.11, 28.11) --
	( 28.11, 28.11) --
	( 28.27, 28.11) --
	( 28.27, 30.83) --
	( 28.43, 30.83) --
	( 28.43, 30.83) --
	( 28.59, 30.83) --
	( 28.59, 30.83) --
	( 28.75, 30.83) --
	( 28.75, 30.83) --
	( 28.91, 30.83) --
	( 28.91, 30.83) --
	( 29.07, 30.83) --
	( 29.07, 30.83) --
	( 29.23, 30.83) --
	( 29.23, 33.55) --
	( 29.39, 33.55) --
	( 29.39, 33.55) --
	( 29.55, 33.55) --
	( 29.55, 33.55) --
	( 29.71, 33.55) --
	( 29.71, 33.55) --
	( 29.87, 33.55) --
	( 29.87, 33.55) --
	( 30.03, 33.55) --
	( 30.03, 33.55) --
	( 30.19, 33.55) --
	( 30.19, 33.55) --
	( 30.35, 33.55) --
	( 30.35, 36.27) --
	( 30.51, 36.27) --
	( 30.51, 36.27) --
	( 30.67, 36.27) --
	( 30.67, 36.27) --
	( 30.84, 36.27) --
	( 30.84, 36.27) --
	( 31.00, 36.27) --
	( 31.00, 36.27) --
	( 31.16, 36.27) --
	( 31.16, 36.27) --
	( 31.32, 36.27) --
	( 31.32, 36.27) --
	( 31.48, 36.27) --
	( 31.48, 36.27) --
	( 31.64, 36.27) --
	( 31.64, 36.27) --
	( 31.80, 36.27) --
	( 31.80, 38.99) --
	( 31.96, 38.99) --
	( 31.96, 38.99) --
	( 32.12, 38.99) --
	( 32.12, 38.99) --
	( 32.28, 38.99) --
	( 32.28, 38.99) --
	( 32.44, 38.99) --
	( 32.44, 38.99) --
	( 32.60, 38.99) --
	( 32.60, 38.99) --
	( 32.76, 38.99) --
	( 32.76, 38.99) --
	( 32.92, 38.99) --
	( 32.92, 38.99) --
	( 33.08, 38.99) --
	( 33.08, 38.99) --
	( 33.24, 38.99) --
	( 33.24, 38.99) --
	( 33.40, 38.99) --
	( 33.40, 41.72) --
	( 33.57, 41.72) --
	( 33.57, 41.72) --
	( 33.73, 41.72) --
	( 33.73, 41.72) --
	( 33.89, 41.72) --
	( 33.89, 41.72) --
	( 34.05, 41.72) --
	( 34.05, 41.72) --
	( 34.21, 41.72) --
	( 34.21, 41.72) --
	( 34.37, 41.72) --
	( 34.37, 41.72) --
	( 34.53, 41.72) --
	( 34.53, 41.72) --
	( 34.69, 41.72) --
	( 34.69, 41.72) --
	( 34.85, 41.72) --
	( 34.85, 41.72) --
	( 35.01, 41.72) --
	( 35.01, 41.72) --
	( 35.17, 41.72) --
	( 35.17, 41.72) --
	( 35.33, 41.72) --
	( 35.33, 41.72) --
	( 35.49, 41.72) --
	( 35.49, 44.44) --
	( 35.65, 44.44) --
	( 35.65, 44.44) --
	( 35.81, 44.44) --
	( 35.81, 44.44) --
	( 35.97, 44.44) --
	( 35.97, 44.44) --
	( 36.14, 44.44) --
	( 36.14, 44.44) --
	( 36.30, 44.44) --
	( 36.30, 44.44) --
	( 36.46, 44.44) --
	( 36.46, 44.44) --
	( 36.62, 44.44) --
	( 36.62, 44.44) --
	( 36.78, 44.44) --
	( 36.78, 44.44) --
	( 36.94, 44.44) --
	( 36.94, 44.44) --
	( 37.10, 44.44) --
	( 37.10, 47.16) --
	( 37.26, 47.16) --
	( 37.26, 47.16) --
	( 37.42, 47.16) --
	( 37.42, 47.16) --
	( 37.58, 47.16) --
	( 37.58, 47.16) --
	( 37.74, 47.16) --
	( 37.74, 47.16) --
	( 37.90, 47.16) --
	( 37.90, 47.16) --
	( 38.06, 47.16) --
	( 38.06, 47.16) --
	( 38.22, 47.16) --
	( 38.22, 47.16) --
	( 38.38, 47.16) --
	( 38.38, 47.16) --
	( 38.54, 47.16) --
	( 38.54, 47.16) --
	( 38.70, 47.16) --
	( 38.70, 47.16) --
	( 38.87, 47.16) --
	( 38.87, 47.16) --
	( 39.03, 47.16) --
	( 39.03, 49.88) --
	( 39.19, 49.88) --
	( 39.19, 49.88) --
	( 39.35, 49.88) --
	( 39.35, 49.88) --
	( 39.51, 49.88) --
	( 39.51, 49.88) --
	( 39.67, 49.88) --
	( 39.67, 49.88) --
	( 39.83, 49.88) --
	( 39.83, 49.88) --
	( 39.99, 49.88) --
	( 39.99, 49.88) --
	( 40.15, 49.88) --
	( 40.15, 49.88) --
	( 40.31, 49.88) --
	( 40.31, 49.88) --
	( 40.47, 49.88) --
	( 40.47, 49.88) --
	( 40.63, 49.88) --
	( 40.63, 49.88) --
	( 40.79, 49.88) --
	( 40.79, 49.88) --
	( 40.95, 49.88) --
	( 40.95, 49.88) --
	( 41.11, 49.88) --
	( 41.11, 49.88) --
	( 41.27, 49.88) --
	( 41.27, 49.88) --
	( 41.43, 49.88) --
	( 41.43, 49.88) --
	( 41.60, 49.88) --
	( 41.60, 49.88) --
	( 41.76, 49.88) --
	( 41.76, 52.60) --
	( 41.92, 52.60) --
	( 41.92, 52.60) --
	( 42.08, 52.60) --
	( 42.08, 52.60) --
	( 42.24, 52.60) --
	( 42.24, 52.60) --
	( 42.40, 52.60) --
	( 42.40, 52.60) --
	( 42.56, 52.60) --
	( 42.56, 52.60) --
	( 42.72, 52.60) --
	( 42.72, 52.60) --
	( 42.88, 52.60) --
	( 42.88, 52.60) --
	( 43.04, 52.60) --
	( 43.04, 52.60) --
	( 43.20, 52.60) --
	( 43.20, 52.60) --
	( 43.36, 52.60) --
	( 43.36, 55.33) --
	( 43.52, 55.33) --
	( 43.52, 55.33) --
	( 43.68, 55.33) --
	( 43.68, 55.33) --
	( 43.84, 55.33) --
	( 43.84, 55.33) --
	( 44.00, 55.33) --
	( 44.00, 55.33) --
	( 44.16, 55.33) --
	( 44.16, 55.33) --
	( 44.33, 55.33) --
	( 44.33, 55.33) --
	( 44.49, 55.33) --
	( 44.49, 55.33) --
	( 44.65, 55.33) --
	( 44.65, 55.33) --
	( 44.81, 55.33) --
	( 44.81, 55.33) --
	( 44.97, 55.33) --
	( 44.97, 55.33) --
	( 45.13, 55.33) --
	( 45.13, 55.33) --
	( 45.29, 55.33) --
	( 45.29, 55.33) --
	( 45.45, 55.33) --
	( 45.45, 55.33) --
	( 45.61, 55.33) --
	( 45.61, 58.05) --
	( 45.77, 58.05) --
	( 45.77, 58.05) --
	( 45.93, 58.05) --
	( 45.93, 58.05) --
	( 46.09, 58.05) --
	( 46.09, 58.05) --
	( 46.25, 58.05) --
	( 46.25, 58.05) --
	( 46.41, 58.05) --
	( 46.41, 58.05) --
	( 46.57, 58.05) --
	( 46.57, 58.05) --
	( 46.73, 58.05) --
	( 46.73, 58.05) --
	( 46.90, 58.05) --
	( 46.90, 58.05) --
	( 47.06, 58.05) --
	( 47.06, 58.05) --
	( 47.22, 58.05) --
	( 47.22, 60.77) --
	( 47.38, 60.77) --
	( 47.38, 60.77) --
	( 47.54, 60.77) --
	( 47.54, 60.77) --
	( 47.70, 60.77) --
	( 47.70, 60.77) --
	( 47.86, 60.77) --
	( 47.86, 60.77) --
	( 48.02, 60.77) --
	( 48.02, 60.77) --
	( 48.18, 60.77) --
	( 48.18, 60.77) --
	( 48.34, 60.77) --
	( 48.34, 60.77) --
	( 48.50, 60.77) --
	( 48.50, 60.77) --
	( 48.66, 60.77) --
	( 48.66, 60.77) --
	( 48.82, 60.77) --
	( 48.82, 60.77) --
	( 48.98, 60.77) --
	( 48.98, 60.77) --
	( 49.14, 60.77) --
	( 49.14, 60.77) --
	( 49.30, 60.77) --
	( 49.30, 63.49) --
	( 49.46, 63.49) --
	( 49.46, 63.49) --
	( 49.63, 63.49) --
	( 49.63, 63.49) --
	( 49.79, 63.49) --
	( 49.79, 63.49) --
	( 49.95, 63.49) --
	( 49.95, 63.49) --
	( 50.11, 63.49) --
	( 50.11, 63.49) --
	( 50.27, 63.49) --
	( 50.27, 63.49) --
	( 50.43, 63.49) --
	( 50.43, 63.49) --
	( 50.59, 63.49) --
	( 50.59, 63.49) --
	( 50.75, 63.49) --
	( 50.75, 63.49) --
	( 50.91, 63.49) --
	( 50.91, 63.49) --
	( 51.07, 63.49) --
	( 51.07, 63.49) --
	( 51.23, 63.49) --
	( 51.23, 63.49) --
	( 51.39, 63.49) --
	( 51.39, 63.49) --
	( 51.55, 63.49) --
	( 51.55, 63.49) --
	( 51.71, 63.49) --
	( 51.71, 63.49) --
	( 51.87, 63.49) --
	( 51.87, 66.21) --
	( 52.03, 66.21) --
	( 52.03, 66.21) --
	( 52.20, 66.21) --
	( 52.20, 66.21) --
	( 52.36, 66.21) --
	( 52.36, 66.21) --
	( 52.52, 66.21) --
	( 52.52, 66.21) --
	( 52.68, 66.21) --
	( 52.68, 66.21) --
	( 52.84, 66.21) --
	( 52.84, 66.21) --
	( 53.00, 66.21) --
	( 53.00, 66.21) --
	( 53.16, 66.21) --
	( 53.16, 66.21) --
	( 53.32, 66.21) --
	( 53.32, 66.21) --
	( 53.48, 66.21) --
	( 53.48, 66.21) --
	( 53.64, 66.21) --
	( 53.64, 66.21) --
	( 53.80, 66.21) --
	( 53.80, 66.21) --
	( 53.96, 66.21) --
	( 53.96, 66.21) --
	( 54.12, 66.21) --
	( 54.12, 66.21) --
	( 54.28, 66.21) --
	( 54.28, 68.94) --
	( 54.44, 68.94) --
	( 54.44, 68.94) --
	( 54.60, 68.94) --
	( 54.60, 68.94) --
	( 54.76, 68.94) --
	( 54.76, 68.94) --
	( 54.93, 68.94) --
	( 54.93, 68.94) --
	( 55.09, 68.94) --
	( 55.09, 68.94) --
	( 55.25, 68.94) --
	( 55.25, 68.94) --
	( 55.41, 68.94) --
	( 55.41, 68.94) --
	( 55.57, 68.94) --
	( 55.57, 68.94) --
	( 55.73, 68.94) --
	( 55.73, 68.94) --
	( 55.89, 68.94) --
	( 55.89, 68.94) --
	( 56.05, 68.94) --
	( 56.05, 68.94) --
	( 56.21, 68.94) --
	( 56.21, 68.94) --
	( 56.37, 68.94) --
	( 56.37, 68.94) --
	( 56.53, 68.94) --
	( 56.53, 68.94) --
	( 56.69, 68.94) --
	( 56.69, 71.66) --
	( 56.85, 71.66) --
	( 56.85, 71.66) --
	( 57.01, 71.66) --
	( 57.01, 71.66) --
	( 57.17, 71.66) --
	( 57.17, 71.66) --
	( 57.33, 71.66) --
	( 57.33, 71.66) --
	( 57.49, 71.66) --
	( 57.49, 71.66) --
	( 57.66, 71.66) --
	( 57.66, 71.66) --
	( 57.82, 71.66) --
	( 57.82, 71.66) --
	( 57.98, 71.66) --
	( 57.98, 71.66) --
	( 58.14, 71.66) --
	( 58.14, 71.66) --
	( 58.30, 71.66) --
	( 58.30, 71.66) --
	( 58.46, 71.66) --
	( 58.46, 71.66) --
	( 58.62, 71.66) --
	( 58.62, 71.66) --
	( 58.78, 71.66) --
	( 58.78, 74.38) --
	( 58.94, 74.38) --
	( 58.94, 74.38) --
	( 59.10, 74.38) --
	( 59.10, 74.38) --
	( 59.26, 74.38) --
	( 59.26, 74.38) --
	( 59.42, 74.38) --
	( 59.42, 74.38) --
	( 59.58, 74.38) --
	( 59.58, 74.38) --
	( 59.74, 74.38) --
	( 59.74, 74.38) --
	( 59.90, 74.38) --
	( 59.90, 74.38) --
	( 60.06, 74.38) --
	( 60.06, 74.38) --
	( 60.23, 74.38) --
	( 60.23, 74.38) --
	( 60.39, 74.38) --
	( 60.39, 74.38) --
	( 60.55, 74.38) --
	( 60.55, 74.38) --
	( 60.71, 74.38) --
	( 60.71, 74.38) --
	( 60.87, 74.38) --
	( 60.87, 74.38) --
	( 61.03, 74.38) --
	( 61.03, 77.10) --
	( 61.19, 77.10) --
	( 61.19, 77.10) --
	( 61.35, 77.10) --
	( 61.35, 77.10) --
	( 61.51, 77.10) --
	( 61.51, 77.10) --
	( 61.67, 77.10) --
	( 61.67, 77.10) --
	( 61.83, 77.10) --
	( 61.83, 77.10) --
	( 61.99, 77.10) --
	( 61.99, 77.10) --
	( 62.15, 77.10) --
	( 62.15, 77.10) --
	( 62.31, 77.10) --
	( 62.31, 77.10) --
	( 62.47, 77.10) --
	( 62.47, 77.10) --
	( 62.63, 77.10) --
	( 62.63, 77.10) --
	( 62.79, 77.10) --
	( 62.79, 77.10) --
	( 62.96, 77.10) --
	( 62.96, 77.10) --
	( 63.12, 77.10) --
	( 63.12, 79.82) --
	( 63.28, 79.82) --
	( 63.28, 79.82) --
	( 63.44, 79.82) --
	( 63.44, 79.82) --
	( 63.60, 79.82) --
	( 63.60, 79.82) --
	( 63.76, 79.82) --
	( 63.76, 79.82) --
	( 63.92, 79.82) --
	( 63.92, 79.82) --
	( 64.08, 79.82) --
	( 64.08, 79.82) --
	( 64.24, 79.82) --
	( 64.24, 79.82) --
	( 64.40, 79.82) --
	( 64.40, 79.82) --
	( 64.56, 79.82) --
	( 64.56, 79.82) --
	( 64.72, 79.82) --
	( 64.72, 79.82) --
	( 64.88, 79.82) --
	( 64.88, 79.82) --
	( 65.04, 79.82) --
	( 65.04, 79.82) --
	( 65.20, 79.82) --
	( 65.20, 79.82) --
	( 65.36, 79.82) --
	( 65.36, 79.82) --
	( 65.52, 79.82) --
	( 65.52, 79.82) --
	( 65.69, 79.82) --
	( 65.69, 79.82) --
	( 65.85, 79.82) --
	( 65.85, 82.55) --
	( 66.01, 82.55) --
	( 66.01, 82.55) --
	( 66.17, 82.55) --
	( 66.17, 82.55) --
	( 66.33, 82.55) --
	( 66.33, 82.55) --
	( 66.49, 82.55) --
	( 66.49, 82.55) --
	( 66.65, 82.55) --
	( 66.65, 82.55) --
	( 66.81, 82.55) --
	( 66.81, 82.55) --
	( 66.97, 82.55) --
	( 66.97, 82.55) --
	( 67.13, 82.55) --
	( 67.13, 82.55) --
	( 67.29, 82.55) --
	( 67.29, 82.55) --
	( 67.45, 82.55) --
	( 67.45, 82.55) --
	( 67.61, 82.55) --
	( 67.61, 85.27) --
	( 67.77, 85.27) --
	( 67.77, 85.27) --
	( 67.93, 85.27) --
	( 67.93, 85.27) --
	( 68.09, 85.27) --
	( 68.09, 85.27) --
	( 68.25, 85.27) --
	( 68.25, 85.27) --
	( 68.42, 85.27) --
	( 68.42, 85.27) --
	( 68.58, 85.27) --
	( 68.58, 85.27) --
	( 68.74, 85.27) --
	( 68.74, 85.27) --
	( 68.90, 85.27) --
	( 68.90, 85.27) --
	( 69.06, 85.27) --
	( 69.06, 85.27) --
	( 69.22, 85.27) --
	( 69.22, 85.27) --
	( 69.38, 85.27) --
	( 69.38, 85.27) --
	( 69.54, 85.27) --
	( 69.54, 85.27) --
	( 69.70, 85.27) --
	( 69.70, 85.27) --
	( 69.86, 85.27) --
	( 69.86, 87.99) --
	( 70.02, 87.99) --
	( 70.02, 87.99) --
	( 70.18, 87.99) --
	( 70.18, 87.99) --
	( 70.34, 87.99) --
	( 70.34, 87.99) --
	( 70.50, 87.99) --
	( 70.50, 87.99) --
	( 70.66, 87.99) --
	( 70.66, 87.99) --
	( 70.82, 87.99) --
	( 70.82, 87.99) --
	( 70.99, 87.99) --
	( 70.99, 87.99) --
	( 71.15, 87.99) --
	( 71.15, 87.99) --
	( 71.31, 87.99) --
	( 71.31, 87.99) --
	( 71.47, 87.99) --
	( 71.47, 87.99) --
	( 71.63, 87.99) --
	( 71.63, 87.99) --
	( 71.79, 87.99) --
	( 71.79, 90.71) --
	( 71.95, 90.71) --
	( 71.95, 90.71) --
	( 72.11, 90.71) --
	( 72.11, 90.71) --
	( 72.27, 90.71) --
	( 72.27, 90.71) --
	( 72.43, 90.71) --
	( 72.43, 90.71) --
	( 72.59, 90.71) --
	( 72.59, 90.71) --
	( 72.75, 90.71) --
	( 72.75, 90.71) --
	( 72.91, 90.71) --
	( 72.91, 90.71) --
	( 73.07, 90.71) --
	( 73.07, 90.71) --
	( 73.23, 90.71) --
	( 73.23, 90.71) --
	( 73.39, 90.71) --
	( 73.39, 90.71) --
	( 73.55, 90.71) --
	( 73.55, 90.71) --
	( 73.72, 90.71) --
	( 73.72, 90.71) --
	( 73.88, 90.71) --
	( 73.88, 90.71) --
	( 74.04, 90.71) --
	( 74.04, 93.43) --
	( 74.20, 93.43) --
	( 74.20, 93.43) --
	( 74.36, 93.43) --
	( 74.36, 93.43) --
	( 74.52, 93.43) --
	( 74.52, 93.43) --
	( 74.68, 93.43) --
	( 74.68, 93.43) --
	( 74.84, 93.43) --
	( 74.84, 93.43) --
	( 75.00, 93.43) --
	( 75.00, 93.43) --
	( 75.16, 93.43) --
	( 75.16, 93.43) --
	( 75.32, 93.43) --
	( 75.32, 93.43) --
	( 75.48, 93.43) --
	( 75.48, 93.43) --
	( 75.64, 93.43) --
	( 75.64, 93.43) --
	( 75.80, 93.43) --
	( 75.80, 93.43) --
	( 75.96, 93.43) --
	( 75.96, 93.43) --
	( 76.12, 93.43) --
	( 76.12, 93.43) --
	( 76.28, 93.43) --
	( 76.28, 93.43) --
	( 76.45, 93.43) --
	( 76.45, 93.43) --
	( 76.61, 93.43) --
	( 76.61, 93.43) --
	( 76.77, 93.43) --
	( 76.77, 96.16) --
	( 76.93, 96.16) --
	( 76.93, 96.16) --
	( 77.09, 96.16) --
	( 77.09, 96.16) --
	( 77.25, 96.16) --
	( 77.25, 96.16) --
	( 77.41, 96.16) --
	( 77.41, 96.16) --
	( 77.57, 96.16) --
	( 77.57, 96.16) --
	( 77.73, 96.16) --
	( 77.73, 96.16) --
	( 77.89, 96.16) --
	( 77.89, 96.16) --
	( 78.05, 96.16) --
	( 78.05, 96.16) --
	( 78.21, 96.16) --
	( 78.21, 96.16) --
	( 78.37, 96.16) --
	( 78.37, 96.16) --
	( 78.53, 96.16) --
	( 78.53, 96.16) --
	( 78.69, 96.16) --
	( 78.69, 96.16) --
	( 78.85, 96.16) --
	( 78.85, 96.16) --
	( 79.02, 96.16) --
	( 79.02, 96.16) --
	( 79.18, 96.16) --
	( 79.18, 96.16) --
	( 79.34, 96.16) --
	( 79.34, 96.16) --
	( 79.50, 96.16) --
	( 79.50, 96.16) --
	( 79.66, 96.16) --
	( 79.66, 96.16) --
	( 79.82, 96.16) --
	( 79.82, 96.16) --
	( 79.98, 96.16) --
	( 79.98, 96.16) --
	( 80.14, 96.16) --
	( 80.14, 98.88) --
	( 80.30, 98.88) --
	( 80.30, 98.88) --
	( 80.46, 98.88) --
	( 80.46, 98.88) --
	( 80.62, 98.88) --
	( 80.62, 98.88) --
	( 80.78, 98.88) --
	( 80.78, 98.88) --
	( 80.94, 98.88) --
	( 80.94, 98.88) --
	( 81.10, 98.88) --
	( 81.10, 98.88) --
	( 81.26, 98.88) --
	( 81.26, 98.88) --
	( 81.42, 98.88) --
	( 81.42, 98.88) --
	( 81.58, 98.88) --
	( 81.58, 98.88) --
	( 81.75, 98.88) --
	( 81.75, 98.88) --
	( 81.91, 98.88) --
	( 81.91, 98.88) --
	( 82.07, 98.88) --
	( 82.07, 98.88) --
	( 82.23, 98.88) --
	( 82.23, 98.88) --
	( 82.39, 98.88) --
	( 82.39, 98.88) --
	( 82.55, 98.88) --
	( 82.55, 98.88) --
	( 82.71, 98.88) --
	( 82.71, 98.88) --
	( 82.87, 98.88) --
	( 82.87,101.60) --
	( 83.03,101.60) --
	( 83.03,101.60) --
	( 83.19,101.60) --
	( 83.19,101.60) --
	( 83.35,101.60) --
	( 83.35,101.60) --
	( 83.51,101.60) --
	( 83.51,101.60) --
	( 83.67,101.60) --
	( 83.67,101.60) --
	( 83.83,101.60) --
	( 83.83,101.60) --
	( 83.99,101.60) --
	( 83.99,101.60) --
	( 84.15,101.60) --
	( 84.15,101.60) --
	( 84.31,101.60) --
	( 84.31,101.60) --
	( 84.48,101.60) --
	( 84.48,101.60) --
	( 84.64,101.60) --
	( 84.64,101.60) --
	( 84.80,101.60) --
	( 84.80,101.60) --
	( 84.96,101.60) --
	( 84.96,101.60) --
	( 85.12,101.60) --
	( 85.12,101.60) --
	( 85.28,101.60) --
	( 85.28,101.60) --
	( 85.44,101.60) --
	( 85.44,101.60) --
	( 85.60,101.60) --
	( 85.60,101.60) --
	( 85.76,101.60) --
	( 85.76,104.32) --
	( 85.92,104.32) --
	( 85.92,104.32) --
	( 86.08,104.32) --
	( 86.08,104.32) --
	( 86.24,104.32) --
	( 86.24,104.32) --
	( 86.40,104.32) --
	( 86.40,104.32) --
	( 86.56,104.32) --
	( 86.56,104.32) --
	( 86.72,104.32) --
	( 86.72,104.32) --
	( 86.88,104.32) --
	( 86.88,104.32) --
	( 87.05,104.32) --
	( 87.05,104.32) --
	( 87.21,104.32) --
	( 87.21,104.32) --
	( 87.37,104.32) --
	( 87.37,104.32) --
	( 87.53,104.32) --
	( 87.53,104.32) --
	( 87.69,104.32) --
	( 87.69,104.32) --
	( 87.85,104.32) --
	( 87.85,104.32) --
	( 88.01,104.32) --
	( 88.01,104.32) --
	( 88.17,104.32) --
	( 88.17,104.32) --
	( 88.33,104.32) --
	( 88.33,104.32) --
	( 88.49,104.32) --
	( 88.49,104.32) --
	( 88.65,104.32) --
	( 88.65,107.04) --
	( 88.81,107.04) --
	( 88.81,107.04) --
	( 88.97,107.04) --
	( 88.97,107.04) --
	( 89.13,107.04) --
	( 89.13,107.04) --
	( 89.29,107.04) --
	( 89.29,107.04) --
	( 89.45,107.04) --
	( 89.45,107.04) --
	( 89.61,107.04) --
	( 89.61,107.04) --
	( 89.78,107.04) --
	( 89.78,107.04) --
	( 89.94,107.04) --
	( 89.94,107.04) --
	( 90.10,107.04) --
	( 90.10,107.04) --
	( 90.26,107.04) --
	( 90.26,107.04) --
	( 90.42,107.04) --
	( 90.42,107.04) --
	( 90.58,107.04) --
	( 90.58,107.04) --
	( 90.74,107.04) --
	( 90.74,107.04) --
	( 90.90,107.04) --
	( 90.90,107.04) --
	( 91.06,107.04) --
	( 91.06,107.04) --
	( 91.22,107.04) --
	( 91.22,107.04) --
	( 91.38,107.04) --
	( 91.38,109.77) --
	( 91.54,109.77) --
	( 91.54,109.77) --
	( 91.70,109.77) --
	( 91.70,109.77) --
	( 91.86,109.77) --
	( 91.86,109.77) --
	( 92.02,109.77) --
	( 92.02,109.77) --
	( 92.18,109.77) --
	( 92.18,109.77) --
	( 92.34,109.77) --
	( 92.34,109.77) --
	( 92.51,109.77) --
	( 92.51,109.77) --
	( 92.67,109.77) --
	( 92.67,109.77) --
	( 92.83,109.77) --
	( 92.83,109.77) --
	( 92.99,109.77) --
	( 92.99,109.77) --
	( 93.15,109.77) --
	( 93.15,109.77) --
	( 93.31,109.77) --
	( 93.31,109.77) --
	( 93.47,109.77) --
	( 93.47,109.77) --
	( 93.63,109.77) --
	( 93.63,109.77) --
	( 93.79,109.77) --
	( 93.79,112.49) --
	( 93.95,112.49) --
	( 93.95,112.49) --
	( 94.11,112.49) --
	( 94.11,112.49) --
	( 94.27,112.49) --
	( 94.27,112.49) --
	( 94.43,112.49) --
	( 94.43,112.49) --
	( 94.59,112.49) --
	( 94.59,112.49) --
	( 94.75,112.49) --
	( 94.75,112.49) --
	( 94.91,112.49) --
	( 94.91,112.49) --
	( 95.08,112.49) --
	( 95.08,112.49) --
	( 95.24,112.49) --
	( 95.24,112.49) --
	( 95.40,112.49) --
	( 95.40,112.49) --
	( 95.56,112.49) --
	( 95.56,112.49) --
	( 95.72,112.49) --
	( 95.72,112.49) --
	( 95.88,112.49) --
	( 95.88,112.49) --
	( 96.04,112.49) --
	( 96.04,112.49) --
	( 96.20,112.49) --
	( 96.20,112.49) --
	( 96.36,112.49) --
	( 96.36,115.21) --
	( 96.52,115.21) --
	( 96.52,115.21) --
	( 96.68,115.21) --
	( 96.68,115.21) --
	( 96.84,115.21) --
	( 96.84,115.21) --
	( 97.00,115.21) --
	( 97.00,115.21) --
	( 97.16,115.21) --
	( 97.16,115.21) --
	( 97.32,115.21) --
	( 97.32,115.21) --
	( 97.48,115.21) --
	( 97.48,115.21) --
	( 97.64,115.21) --
	( 97.64,115.21) --
	( 97.81,115.21) --
	( 97.81,115.21) --
	( 97.97,115.21) --
	( 97.97,115.21) --
	( 98.13,115.21) --
	( 98.13,115.21) --
	( 98.29,115.21) --
	( 98.29,115.21) --
	( 98.45,115.21) --
	( 98.45,115.21) --
	( 98.61,115.21) --
	( 98.61,117.93) --
	( 98.77,117.93) --
	( 98.77,117.93) --
	( 98.93,117.93) --
	( 98.93,117.93) --
	( 99.09,117.93) --
	( 99.09,117.93) --
	( 99.25,117.93) --
	( 99.25,117.93) --
	( 99.41,117.93) --
	( 99.41,117.93) --
	( 99.57,117.93) --
	( 99.57,117.93) --
	( 99.73,117.93) --
	( 99.73,117.93) --
	( 99.89,117.93) --
	( 99.89,117.93) --
	(100.05,117.93) --
	(100.05,117.93) --
	(100.21,117.93) --
	(100.21,117.93) --
	(100.38,117.93) --
	(100.38,117.93) --
	(100.54,117.93) --
	(100.54,117.93) --
	(100.70,117.93) --
	(100.70,120.65) --
	(100.86,120.65) --
	(100.86,120.65) --
	(101.02,120.65) --
	(101.02,120.65) --
	(101.18,120.65) --
	(101.18,120.65) --
	(101.34,120.65) --
	(101.34,120.65) --
	(101.50,120.65) --
	(101.50,120.65) --
	(101.66,120.65) --
	(101.66,120.65) --
	(101.82,120.65) --
	(101.82,120.65) --
	(101.98,120.65) --
	(101.98,120.65) --
	(102.14,120.65) --
	(102.14,120.65) --
	(102.30,120.65) --
	(102.30,120.65) --
	(102.46,120.65) --
	(102.46,120.65) --
	(102.62,120.65) --
	(102.62,120.65) --
	(102.78,120.65) --
	(102.78,120.65) --
	(102.94,120.65) --
	(102.94,120.65) --
	(103.11,120.65) --
	(103.11,120.65) --
	(103.27,120.65) --
	(103.27,120.65) --
	(103.43,120.65) --
	(103.43,120.65) --
	(103.59,120.65) --
	(103.59,120.65) --
	(103.75,120.65) --
	(103.75,123.38) --
	(103.91,123.38) --
	(103.91,123.38) --
	(104.07,123.38) --
	(104.07,123.38) --
	(104.23,123.38) --
	(104.23,123.38) --
	(104.39,123.38) --
	(104.39,123.38) --
	(104.55,123.38) --
	(104.55,123.38) --
	(104.71,123.38) --
	(104.71,123.38) --
	(104.87,123.38) --
	(104.87,123.38) --
	(105.03,123.38) --
	(105.03,123.38) --
	(105.19,123.38) --
	(105.19,123.38) --
	(105.35,123.38) --
	(105.35,123.38) --
	(105.51,123.38) --
	(105.51,123.38) --
	(105.67,123.38) --
	(105.67,123.38) --
	(105.84,123.38) --
	(105.84,123.38) --
	(106.00,123.38) --
	(106.00,123.38) --
	(106.16,123.38) --
	(106.16,123.38) --
	(106.32,123.38) --
	(106.32,123.38) --
	(106.48,123.38) --
	(106.48,123.38) --
	(106.64,123.38) --
	(106.64,126.10) --
	(106.80,126.10) --
	(106.80,126.10) --
	(106.96,126.10) --
	(106.96,126.10) --
	(107.12,126.10) --
	(107.12,126.10) --
	(107.28,126.10) --
	(107.28,126.10) --
	(107.44,126.10) --
	(107.44,126.10) --
	(107.60,126.10) --
	(107.60,126.10) --
	(107.76,126.10) --
	(107.76,126.10) --
	(107.92,126.10) --
	(107.92,126.10) --
	(108.08,126.10) --
	(108.08,126.10) --
	(108.24,126.10) --
	(108.24,126.10) --
	(108.41,126.10) --
	(108.41,126.10) --
	(108.57,126.10) --
	(108.57,126.10) --
	(108.73,126.10) --
	(108.73,126.10) --
	(108.89,126.10) --
	(108.89,126.10) --
	(109.05,126.10) --
	(109.05,126.10) --
	(109.21,126.10) --
	(109.21,126.10) --
	(109.37,126.10) --
	(109.37,128.82) --
	(109.53,128.82) --
	(109.53,128.82) --
	(109.69,128.82) --
	(109.69,128.82) --
	(109.85,128.82) --
	(109.85,128.82) --
	(110.01,128.82) --
	(110.01,128.82) --
	(110.17,128.82) --
	(110.17,128.82) --
	(110.33,128.82) --
	(110.33,128.82) --
	(110.49,128.82) --
	(110.49,128.82) --
	(110.65,128.82) --
	(110.65,128.82) --
	(110.81,128.82) --
	(110.81,128.82) --
	(110.97,128.82) --
	(110.97,128.82) --
	(111.14,128.82) --
	(111.14,128.82) --
	(111.30,128.82) --
	(111.30,128.82) --
	(111.46,128.82) --
	(111.46,128.82) --
	(111.62,128.82) --
	(111.62,128.82) --
	(111.78,128.82) --
	(111.78,128.82) --
	(111.94,128.82) --
	(111.94,128.82) --
	(112.10,128.82) --
	(112.10,131.54) --
	(112.26,131.54) --
	(112.26,131.54) --
	(112.42,131.54) --
	(112.42,131.54) --
	(112.58,131.54) --
	(112.58,131.54) --
	(112.74,131.54) --
	(112.74,131.54) --
	(112.90,131.54) --
	(112.90,131.54) --
	(113.06,131.54) --
	(113.06,131.54) --
	(113.22,131.54) --
	(113.22,131.54) --
	(113.38,131.54) --
	(113.38,131.54) --
	(113.54,131.54) --
	(113.54,131.54) --
	(113.70,131.54) --
	(113.70,131.54) --
	(113.87,131.54) --
	(113.87,131.54) --
	(114.03,131.54) --
	(114.03,131.54) --
	(114.19,131.54) --
	(114.19,131.54) --
	(114.35,131.54) --
	(114.35,131.54) --
	(114.51,131.54) --
	(114.51,131.54) --
	(114.67,131.54) --
	(114.67,131.54) --
	(114.83,131.54) --
	(114.83,131.54) --
	(114.99,131.54) --
	(114.99,131.54) --
	(115.15,131.54) --
	(115.15,134.26) --
	(115.31,134.26) --
	(115.31,134.26) --
	(115.47,134.26) --
	(115.47,134.26) --
	(115.63,134.26) --
	(115.63,134.26) --
	(115.79,134.26) --
	(115.79,134.26) --
	(115.95,134.26) --
	(115.95,134.26) --
	(116.11,134.26) --
	(116.11,134.26) --
	(116.27,134.26) --
	(116.27,134.26) --
	(116.44,134.26) --
	(116.44,134.26) --
	(116.60,134.26) --
	(116.60,134.26) --
	(116.76,134.26) --
	(116.76,134.26) --
	(116.92,134.26) --
	(116.92,134.26) --
	(117.08,134.26) --
	(117.08,134.26) --
	(117.24,134.26) --
	(117.24,134.26) --
	(117.40,134.26) --
	(117.40,134.26) --
	(117.56,134.26) --
	(117.56,134.26) --
	(117.72,134.26) --
	(117.72,134.26) --
	(117.88,134.26) --
	(117.88,134.26) --
	(118.04,134.26) --
	(118.04,134.26) --
	(118.20,134.26) --
	(118.20,136.99) --
	(118.36,136.99) --
	(118.36,136.99) --
	(118.52,136.99) --
	(118.52,136.99) --
	(118.68,136.99) --
	(118.68,136.99) --
	(118.84,136.99) --
	(118.84,136.99) --
	(119.00,136.99) --
	(119.00,136.99) --
	(119.17,136.99) --
	(119.17,136.99) --
	(119.33,136.99) --
	(119.33,136.99) --
	(119.49,136.99) --
	(119.49,136.99) --
	(119.65,136.99) --
	(119.65,136.99) --
	(119.81,136.99) --
	(119.81,136.99) --
	(119.97,136.99) --
	(119.97,136.99) --
	(120.13,136.99) --
	(120.13,136.99) --
	(120.29,136.99) --
	(120.29,136.99) --
	(120.45,136.99) --
	(120.45,136.99) --
	(120.61,136.99) --
	(120.61,139.71) --
	(120.77,139.71) --
	(120.77,139.71) --
	(120.93,139.71) --
	(120.93,139.71) --
	(121.09,139.71) --
	(121.09,139.71) --
	(121.25,139.71) --
	(121.25,139.71) --
	(121.41,139.71) --
	(121.41,139.71) --
	(121.57,139.71) --
	(121.57,139.71) --
	(121.73,139.71) --
	(121.73,139.71) --
	(121.90,139.71) --
	(121.90,139.71) --
	(122.06,139.71) --
	(122.06,139.71) --
	(122.22,139.71) --
	(122.22,139.71) --
	(122.38,139.71) --
	(122.38,139.71) --
	(122.54,139.71) --
	(122.54,139.71) --
	(122.70,139.71) --
	(122.70,139.71) --
	(122.86,139.71) --
	(122.86,139.71) --
	(123.02,139.71) --
	(123.02,139.71) --
	(123.18,139.71) --
	(123.18,139.71) --
	(123.34,139.71) --
	(123.34,139.71) --
	(123.50,139.71) --
	(123.50,139.71) --
	(123.66,139.71) --
	(123.66,139.71) --
	(123.82,139.71) --
	(123.82,139.71) --
	(123.98,139.71) --
	(123.98,139.71) --
	(124.14,139.71) --
	(124.14,142.43) --
	(124.30,142.43) --
	(124.30,142.43) --
	(124.46,142.43) --
	(124.46,142.43) --
	(124.63,142.43) --
	(124.63,142.43) --
	(124.79,142.43) --
	(124.79,142.43) --
	(124.95,142.43) --
	(124.95,142.43) --
	(125.11,142.43) --
	(125.11,142.43) --
	(125.27,142.43) --
	(125.27,142.43) --
	(125.43,142.43) --
	(125.43,142.43) --
	(125.59,142.43) --
	(125.59,142.43) --
	(125.75,142.43) --
	(125.75,142.43) --
	(125.91,142.43) --
	(125.91,142.43) --
	(126.07,142.43) --
	(126.07,145.15) --
	(126.23,145.15) --
	(126.23,145.15) --
	(126.39,145.15) --
	(126.39,145.15) --
	(126.55,145.15) --
	(126.55,145.15) --
	(126.71,145.15) --
	(126.71,145.15) --
	(126.87,145.15) --
	(126.87,145.15) --
	(127.03,145.15) --
	(127.03,145.15) --
	(127.20,145.15) --
	(127.20,145.15) --
	(127.36,145.15) --
	(127.36,145.15) --
	(127.52,145.15) --
	(127.52,145.15) --
	(127.68,145.15) --
	(127.68,145.15) --
	(127.84,145.15) --
	(127.84,145.15) --
	(128.00,145.15) --
	(128.00,145.15) --
	(128.16,145.15) --
	(128.16,145.15) --
	(128.32,145.15) --
	(128.32,145.15) --
	(128.48,145.15) --
	(128.48,145.15) --
	(128.64,145.15) --
	(128.64,145.15) --
	(128.80,145.15) --
	(128.80,145.15) --
	(128.96,145.15) --
	(128.96,145.15) --
	(129.12,145.15) --
	(129.12,145.15) --
	(129.28,145.15) --
	(129.28,145.15) --
	(129.44,145.15) --
	(129.44,145.15) --
	(129.60,145.15) --
	(129.60,145.15) --
	(129.76,145.15) --
	(129.76,145.15) --
	(129.93,145.15) --
	(129.93,147.87) --
	(130.09,147.87) --
	(130.09,147.87) --
	(130.25,147.87) --
	(130.25,147.87) --
	(130.41,147.87) --
	(130.41,147.87) --
	(130.57,147.87) --
	(130.57,147.87) --
	(130.73,147.87) --
	(130.73,147.87) --
	(130.89,147.87) --
	(130.89,147.87) --
	(131.05,147.87) --
	(131.05,147.87) --
	(131.21,147.87) --
	(131.21,147.87) --
	(131.37,147.87) --
	(131.37,147.87) --
	(131.53,147.87) --
	(131.53,147.87) --
	(131.69,147.87) --
	(131.69,147.87) --
	(131.85,147.87) --
	(131.85,147.87) --
	(132.01,147.87) --
	(132.01,147.87) --
	(132.17,147.87) --
	(132.17,147.87) --
	(132.33,147.87) --
	(132.33,147.87) --
	(132.50,147.87) --
	(132.50,147.87) --
	(132.66,147.87) --
	(132.66,150.60) --
	(132.82,150.60) --
	(132.82,150.60) --
	(132.98,150.60) --
	(132.98,150.60) --
	(133.14,150.60) --
	(133.14,150.60) --
	(133.30,150.60) --
	(133.30,150.60) --
	(133.46,150.60) --
	(133.46,150.60) --
	(133.62,150.60) --
	(133.62,150.60) --
	(133.78,150.60) --
	(133.78,150.60) --
	(133.94,150.60) --
	(133.94,150.60) --
	(134.10,150.60) --
	(134.10,150.60) --
	(134.26,150.60) --
	(134.26,150.60) --
	(134.42,150.60) --
	(134.42,150.60) --
	(134.58,150.60) --
	(134.58,150.60) --
	(134.74,150.60) --
	(134.74,150.60) --
	(134.90,150.60) --
	(134.90,150.60) --
	(135.06,150.60) --
	(135.06,150.60) --
	(135.23,150.60) --
	(135.23,150.60) --
	(135.39,150.60) --
	(135.39,153.32) --
	(135.55,153.32) --
	(135.55,153.32) --
	(135.71,153.32) --
	(135.71,153.32) --
	(135.87,153.32) --
	(135.87,153.32) --
	(136.03,153.32) --
	(136.03,153.32) --
	(136.19,153.32) --
	(136.19,153.32) --
	(136.35,153.32) --
	(136.35,153.32) --
	(136.51,153.32) --
	(136.51,153.32) --
	(136.67,153.32) --
	(136.67,153.32) --
	(136.83,153.32) --
	(136.83,153.32) --
	(136.99,153.32) --
	(136.99,153.32) --
	(137.15,153.32) --
	(137.15,153.32) --
	(137.31,153.32) --
	(137.31,153.32) --
	(137.47,153.32) --
	(137.47,153.32) --
	(137.63,153.32) --
	(137.63,153.32) --
	(137.79,153.32) --
	(137.79,153.32) --
	(137.96,153.32) --
	(137.96,156.04) --
	(138.12,156.04) --
	(138.12,156.04) --
	(138.28,156.04) --
	(138.28,156.04) --
	(138.44,156.04) --
	(138.44,156.04) --
	(138.60,156.04) --
	(138.60,156.04) --
	(138.76,156.04) --
	(138.76,156.04) --
	(138.92,156.04) --
	(138.92,156.04) --
	(139.08,156.04) --
	(139.08,156.04) --
	(139.24,156.04) --
	(139.24,156.04) --
	(139.40,156.04) --
	(139.40,156.04) --
	(139.56,156.04) --
	(139.56,156.04) --
	(139.72,156.04) --
	(139.72,156.04) --
	(139.88,156.04) --
	(139.88,156.04) --
	(140.04,156.04) --
	(140.04,156.04) --
	(140.20,156.04) --
	(140.20,156.04) --
	(140.36,156.04) --
	(140.36,156.04) --
	(140.53,156.04) --
	(140.53,156.04) --
	(140.69,156.04) --
	(140.69,156.04) --
	(140.85,156.04) --
	(140.85,156.04) --
	(141.01,156.04) --
	(141.01,156.04) --
	(141.17,156.04) --
	(141.17,156.04) --
	(141.33,156.04) --
	(141.33,156.04) --
	(141.49,156.04) --
	(141.49,156.04) --
	(141.65,156.04) --
	(141.65,156.04) --
	(141.81,156.04) --
	(141.81,158.76) --
	(141.97,158.76) --
	(141.97,158.76) --
	(142.13,158.76) --
	(142.13,158.76) --
	(142.29,158.76) --
	(142.29,158.76) --
	(142.45,158.76) --
	(142.45,158.76) --
	(142.61,158.76) --
	(142.61,158.76) --
	(142.77,158.76) --
	(142.77,158.76) --
	(142.93,158.76) --
	(142.93,158.76) --
	(143.09,158.76) --
	(143.09,158.76) --
	(143.26,158.76) --
	(143.26,158.76) --
	(143.42,158.76) --
	(143.42,158.76) --
	(143.58,158.76) --
	(143.58,158.76) --
	(143.74,158.76) --
	(143.74,158.76) --
	(143.90,158.76) --
	(143.90,158.76) --
	(144.06,158.76) --
	(144.06,158.76) --
	(144.22,158.76) --
	(144.22,161.48) --
	(144.38,161.48) --
	(144.38,161.48) --
	(144.54,161.48) --
	(144.54,161.48) --
	(144.70,161.48) --
	(144.70,161.48) --
	(144.86,161.48) --
	(144.86,161.48) --
	(145.02,161.48) --
	(145.02,161.48) --
	(145.18,161.48) --
	(145.18,161.48) --
	(145.34,161.48) --
	(145.34,161.48) --
	(145.50,161.48) --
	(145.50,161.48) --
	(145.66,161.48) --
	(145.66,161.48) --
	(145.82,161.48) --
	(145.82,161.48) --
	(145.99,161.48) --
	(145.99,161.48) --
	(146.15,161.48) --
	(146.15,161.48) --
	(146.31,161.48) --
	(146.31,161.48) --
	(146.47,161.48) --
	(146.47,161.48) --
	(146.63,161.48) --
	(146.63,161.48) --
	(146.79,161.48) --
	(146.79,161.48) --
	(146.95,161.48) --
	(146.95,161.48) --
	(147.11,161.48) --
	(147.11,161.48) --
	(147.27,161.48) --
	(147.27,161.48) --
	(147.43,161.48) --
	(147.43,161.48) --
	(147.59,161.48) --
	(147.59,161.48) --
	(147.75,161.48) --
	(147.75,164.21) --
	(147.91,164.21) --
	(147.91,164.21) --
	(148.07,164.21) --
	(148.07,164.21) --
	(148.23,164.21) --
	(148.23,164.21) --
	(148.39,164.21) --
	(148.39,164.21) --
	(148.55,164.21) --
	(148.55,164.21) --
	(148.72,164.21) --
	(148.72,164.21) --
	(148.88,164.21) --
	(148.88,164.21) --
	(149.04,164.21) --
	(149.04,164.21) --
	(149.20,164.21) --
	(149.20,164.21) --
	(149.36,164.21) --
	(149.36,164.21) --
	(149.52,164.21) --
	(149.52,164.21) --
	(149.68,164.21) --
	(149.68,164.21) --
	(149.84,164.21) --
	(149.84,164.21) --
	(150.00,164.21) --
	(150.00,164.21) --
	(150.16,164.21) --
	(150.16,164.21) --
	(150.32,164.21) --
	(150.32,164.21) --
	(150.48,164.21) --
	(150.48,164.21) --
	(150.64,164.21) --
	(150.64,164.21) --
	(150.80,164.21) --
	(150.80,164.21) --
	(150.96,164.21) --
	(150.96,166.93) --
	(151.12,166.93) --
	(151.12,166.93) --
	(151.29,166.93) --
	(151.29,166.93) --
	(151.45,166.93) --
	(151.45,166.93) --
	(151.61,166.93) --
	(151.61,166.93) --
	(151.77,166.93) --
	(151.77,166.93) --
	(151.93,166.93) --
	(151.93,166.93) --
	(152.09,166.93) --
	(152.09,166.93) --
	(152.25,166.93) --
	(152.25,166.93) --
	(152.41,166.93) --
	(152.41,166.93) --
	(152.57,166.93) --
	(152.57,166.93) --
	(152.73,166.93) --
	(152.73,166.93) --
	(152.89,166.93) --
	(152.89,166.93) --
	(153.05,166.93) --
	(153.05,166.93) --
	(153.21,166.93) --
	(153.21,166.93) --
	(153.37,166.93) --
	(153.37,166.93) --
	(153.53,166.93) --
	(153.53,166.93) --
	(153.69,166.93) --
	(153.69,166.93) --
	(153.85,166.93) --
	(153.85,166.93) --
	(154.02,166.93) --
	(154.02,166.93) --
	(154.18,166.93) --
	(154.18,169.65) --
	(154.34,169.65) --
	(154.34,169.65) --
	(154.50,169.65) --
	(154.50,169.65) --
	(154.66,169.65) --
	(154.66,169.65) --
	(154.82,169.65) --
	(154.82,169.65) --
	(154.98,169.65) --
	(154.98,169.65) --
	(155.14,169.65) --
	(155.14,169.65) --
	(155.30,169.65) --
	(155.30,169.65) --
	(155.46,169.65) --
	(155.46,169.65) --
	(155.62,169.65) --
	(155.62,169.65) --
	(155.78,169.65) --
	(155.78,169.65) --
	(155.94,169.65) --
	(155.94,169.65) --
	(156.10,169.65) --
	(156.10,169.65) --
	(156.26,169.65) --
	(156.26,169.65) --
	(156.42,169.65) --
	(156.42,169.65) --
	(156.59,169.65) --
	(156.59,169.65) --
	(156.75,169.65) --
	(156.75,169.65) --
	(156.91,169.65) --
	(156.91,169.65) --
	(157.07,169.65) --
	(157.07,169.65) --
	(157.23,169.65) --
	(157.23,169.65) --
	(157.39,169.65) --
	(157.39,172.37) --
	(157.55,172.37) --
	(157.55,172.37) --
	(157.71,172.37) --
	(157.71,172.37) --
	(157.87,172.37) --
	(157.87,172.37) --
	(158.03,172.37) --
	(158.03,172.37) --
	(158.19,172.37) --
	(158.19,172.37) --
	(158.35,172.37) --
	(158.35,172.37) --
	(158.51,172.37) --
	(158.51,172.37) --
	(158.67,172.37) --
	(158.67,172.37) --
	(158.83,172.37) --
	(158.83,172.37) --
	(158.99,172.37) --
	(158.99,172.37) --
	(159.15,172.37) --
	(159.15,172.37) --
	(159.32,172.37) --
	(159.32,172.37) --
	(159.48,172.37) --
	(159.48,172.37) --
	(159.64,172.37) --
	(159.64,172.37) --
	(159.80,172.37) --
	(159.80,172.37) --
	(159.96,172.37) --
	(159.96,172.37) --
	(160.12,172.37) --
	(160.12,172.37) --
	(160.28,172.37) --
	(160.28,172.37) --
	(160.44,172.37) --
	(160.44,172.37) --
	(160.60,172.37) --
	(160.60,172.37) --
	(160.76,172.37) --
	(160.76,172.37) --
	(160.92,172.37) --
	(160.92,172.37) --
	(161.08,172.37) --
	(161.08,172.37) --
	(161.24,172.37) --
	(161.24,172.37) --
	(161.40,172.37) --
	(161.40,172.37) --
	(161.56,172.37) --
	(161.56,172.37) --
	(161.72,172.37) --
	(161.72,172.37) --
	(161.88,172.37) --
	(161.88,172.37) --
	(162.05,172.37) --
	(162.05,175.09) --
	(162.21,175.09) --
	(162.21,175.09) --
	(162.37,175.09) --
	(162.37,175.09) --
	(162.53,175.09) --
	(162.53,175.09) --
	(162.69,175.09) --
	(162.69,175.09) --
	(162.85,175.09) --
	(162.85,175.09) --
	(163.01,175.09) --
	(163.01,175.09) --
	(163.17,175.09) --
	(163.17,175.09) --
	(163.33,175.09) --
	(163.33,175.09) --
	(163.49,175.09) --
	(163.49,175.09) --
	(163.65,175.09) --
	(163.65,175.09) --
	(163.81,175.09) --
	(163.81,175.09) --
	(163.97,175.09) --
	(163.97,175.09) --
	(164.13,175.09) --
	(164.13,175.09) --
	(164.29,175.09) --
	(164.29,175.09) --
	(164.45,175.09) --
	(164.45,175.09) --
	(164.61,175.09) --
	(164.61,175.09) --
	(164.78,175.09) --
	(164.78,175.09) --
	(164.94,175.09) --
	(164.94,175.09) --
	(165.10,175.09) --
	(165.10,177.82) --
	(165.26,177.82) --
	(165.26,177.82) --
	(165.42,177.82) --
	(165.42,177.82) --
	(165.58,177.82) --
	(165.58,177.82) --
	(165.74,177.82) --
	(165.74,177.82) --
	(165.90,177.82) --
	(165.90,177.82) --
	(166.06,177.82) --
	(166.06,177.82) --
	(166.22,177.82) --
	(166.22,177.82) --
	(166.38,177.82) --
	(166.38,177.82) --
	(166.54,177.82) --
	(166.54,177.82) --
	(166.70,177.82) --
	(166.70,177.82) --
	(166.86,177.82) --
	(166.86,177.82) --
	(167.02,177.82) --
	(167.02,177.82) --
	(167.18,177.82) --
	(167.18,177.82) --
	(167.35,177.82) --
	(167.35,177.82) --
	(167.51,177.82) --
	(167.51,177.82) --
	(167.67,177.82) --
	(167.67,177.82) --
	(167.83,177.82) --
	(167.83,177.82) --
	(167.99,177.82) --
	(167.99,177.82) --
	(168.15,177.82) --
	(168.15,177.82) --
	(168.31,177.82) --
	(168.31,177.82) --
	(168.47,177.82) --
	(168.47,177.82) --
	(168.63,177.82) --
	(168.63,180.54) --
	(168.79,180.54) --
	(168.79,180.54) --
	(168.95,180.54) --
	(168.95,180.54) --
	(169.11,180.54) --
	(169.11,180.54) --
	(169.27,180.54) --
	(169.27,180.54) --
	(169.43,180.54) --
	(169.43,180.54) --
	(169.59,180.54) --
	(169.59,180.54) --
	(169.75,180.54) --
	(169.75,180.54) --
	(169.91,180.54) --
	(169.91,180.54) --
	(170.08,180.54) --
	(170.08,180.54) --
	(170.24,180.54) --
	(170.24,180.54) --
	(170.40,180.54) --
	(170.40,180.54) --
	(170.56,180.54) --
	(170.56,180.54) --
	(170.72,180.54) --
	(170.72,180.54) --
	(170.88,180.54) --
	(170.88,180.54) --
	(171.04,180.54) --
	(171.04,180.54) --
	(171.20,180.54) --
	(171.20,180.54) --
	(171.36,180.54) --
	(171.36,180.54) --
	(171.52,180.54) --
	(171.52,180.54) --
	(171.68,180.54) --
	(171.68,183.26) --
	(171.84,183.26) --
	(171.84,183.26) --
	(172.00,183.26) --
	(172.00,183.26) --
	(172.16,183.26) --
	(172.16,183.26) --
	(172.32,183.26) --
	(172.32,183.26) --
	(172.48,183.26) --
	(172.48,183.26) --
	(172.64,183.26) --
	(172.64,183.26) --
	(172.81,183.26) --
	(172.81,183.26) --
	(172.97,183.26) --
	(172.97,183.26) --
	(173.13,183.26) --
	(173.13,183.26) --
	(173.29,183.26) --
	(173.29,183.26) --
	(173.45,183.26) --
	(173.45,183.26) --
	(173.61,183.26) --
	(173.61,183.26) --
	(173.77,183.26) --
	(173.77,183.26) --
	(173.93,183.26) --
	(173.93,183.26) --
	(174.09,183.26) --
	(174.09,183.26) --
	(174.25,183.26) --
	(174.25,183.26) --
	(174.41,183.26) --
	(174.41,183.26) --
	(174.57,183.26) --
	(174.57,183.26) --
	(174.73,183.26) --
	(174.73,183.26) --
	(174.89,183.26) --
	(174.89,183.26) --
	(175.05,183.26) --
	(175.05,183.26) --
	(175.21,183.26) --
	(175.21,183.26) --
	(175.38,183.26) --
	(175.38,183.26) --
	(175.54,183.26) --
	(175.54,183.26) --
	(175.70,183.26) --
	(175.70,183.26) --
	(175.86,183.26) --
	(175.86,183.26) --
	(176.02,183.26) --
	(176.02,183.26) --
	(176.18,183.26) --
	(176.18,183.26) --
	(176.34,183.26) --
	(176.34,183.26) --
	(176.50,183.26) --
	(176.50,183.26) --
	(176.66,183.26) --
	(176.66,185.98) --
	(176.82,185.98) --
	(176.82,185.98) --
	(176.98,185.98) --
	(176.98,185.98) --
	(177.14,185.98) --
	(177.14,185.98) --
	(177.30,185.98) --
	(177.30,185.98) --
	(177.46,185.98) --
	(177.46,185.98) --
	(177.62,185.98) --
	(177.62,185.98) --
	(177.78,185.98) --
	(177.78,185.98) --
	(177.94,185.98) --
	(177.94,185.98) --
	(178.11,185.98) --
	(178.11,185.98) --
	(178.27,185.98) --
	(178.27,185.98) --
	(178.43,185.98) --
	(178.43,185.98) --
	(178.59,185.98) --
	(178.59,185.98) --
	(178.75,185.98) --
	(178.75,185.98) --
	(178.91,185.98) --
	(178.91,185.98) --
	(179.07,185.98) --
	(179.07,185.98) --
	(179.23,185.98) --
	(179.23,185.98) --
	(179.39,185.98) --
	(179.39,185.98) --
	(179.55,185.98) --
	(179.55,185.98) --
	(179.71,185.98) --
	(179.71,185.98) --
	(179.87,185.98) --
	(179.87,185.98) --
	(180.03,185.98) --
	(180.03,185.98) --
	(180.19,185.98) --
	(180.19,185.98) --
	(180.35,185.98) --
	(180.35,185.98) --
	(180.51,185.98) --
	(180.51,185.98) --
	(180.67,185.98) --
	(180.67,185.98) --
	(180.84,185.98) --
	(180.84,185.98) --
	(181.00,185.98) --
	(181.00,188.70) --
	(181.16,188.70) --
	(181.16,188.70) --
	(181.32,188.70) --
	(181.32,188.70) --
	(181.48,188.70) --
	(181.48,188.70) --
	(181.64,188.70) --
	(181.64,188.70) --
	(181.80,188.70) --
	(181.80,188.70) --
	(181.96,188.70) --
	(181.96,188.70) --
	(182.12,188.70) --
	(182.12,188.70) --
	(182.28,188.70) --
	(182.28,188.70) --
	(182.44,188.70) --
	(182.44,188.70) --
	(182.60,188.70) --
	(182.60,188.70) --
	(182.76,188.70) --
	(182.76,188.70) --
	(182.92,188.70) --
	(182.92,188.70) --
	(183.08,188.70) --
	(183.08,188.70) --
	(183.24,188.70) --
	(183.24,188.70) --
	(183.41,188.70) --
	(183.41,188.70) --
	(183.57,188.70) --
	(183.57,188.70) --
	(183.73,188.70) --
	(183.73,188.70) --
	(183.89,188.70) --
	(183.89,188.70) --
	(184.05,188.70) --
	(184.05,188.70) --
	(184.21,188.70) --
	(184.21,188.70) --
	(184.37,188.70) --
	(184.37,188.70) --
	(184.53,188.70) --
	(184.53,188.70) --
	(184.69,188.70) --
	(184.69,188.70) --
	(184.85,188.70) --
	(184.85,188.70) --
	(185.01,188.70) --
	(185.01,188.70) --
	(185.17,188.70) --
	(185.17,188.70) --
	(185.33,188.70) --
	(185.33,188.70) --
	(185.49,188.70) --
	(185.49,188.70) --
	(185.65,188.70) --
	(185.65,188.70) --
	(185.81,188.70) --
	(185.81,188.70) --
	(185.97,188.70) --
	(185.97,188.70) --
	(186.14,188.70) --
	(186.14,188.70) --
	(186.30,188.70) --
	(186.30,188.70) --
	(186.46,188.70) --
	(186.46,188.70) --
	(186.62,188.70) --
	(186.62,188.70) --
	(186.78,188.70) --
	(186.78,188.70) --
	(186.94,188.70) --
	(186.94,188.70) --
	(187.10,188.70) --
	(187.10,188.70) --
	(187.26,188.70) --
	(187.26,188.70) --
	(187.42,188.70) --
	(187.42,188.70) --
	(187.58,188.70) --
	(187.58,188.70) --
	(187.74,188.70) --
	(187.74,188.70) --
	(187.90,188.70) --
	(187.90,188.70) --
	(188.06,188.70) --
	(188.06,188.70) --
	(188.22,188.70) --
	(188.22,188.70) --
	(188.38,188.70) --
	(188.38,188.70) --
	(188.54,188.70) --
	(188.54,188.70) --
	(188.70,188.70) --
	(188.70,188.70) --
	(188.70,188.70) --
	(188.70,188.70) --
	(188.70,188.70) --
	(188.70,185.98) --
	(188.54,185.98) --
	(188.54,185.98) --
	(188.38,185.98) --
	(188.38,185.98) --
	(188.22,185.98) --
	(188.22,185.98) --
	(188.06,185.98) --
	(188.06,185.98) --
	(187.90,185.98) --
	(187.90,183.26) --
	(187.74,183.26) --
	(187.74,183.26) --
	(187.58,183.26) --
	(187.58,183.26) --
	(187.42,183.26) --
	(187.42,183.26) --
	(187.26,183.26) --
	(187.26,183.26) --
	(187.10,183.26) --
	(187.10,183.26) --
	(186.94,183.26) --
	(186.94,183.26) --
	(186.78,183.26) --
	(186.78,183.26) --
	(186.62,183.26) --
	(186.62,180.54) --
	(186.46,180.54) --
	(186.46,180.54) --
	(186.30,180.54) --
	(186.30,180.54) --
	(186.14,180.54) --
	(186.14,180.54) --
	(185.97,180.54) --
	(185.97,180.54) --
	(185.81,180.54) --
	(185.81,180.54) --
	(185.65,180.54) --
	(185.65,180.54) --
	(185.49,180.54) --
	(185.49,180.54) --
	(185.33,180.54) --
	(185.33,180.54) --
	(185.17,180.54) --
	(185.17,180.54) --
	(185.01,180.54) --
	(185.01,177.82) --
	(184.85,177.82) --
	(184.85,177.82) --
	(184.69,177.82) --
	(184.69,177.82) --
	(184.53,177.82) --
	(184.53,177.82) --
	(184.37,177.82) --
	(184.37,177.82) --
	(184.21,177.82) --
	(184.21,177.82) --
	(184.05,177.82) --
	(184.05,177.82) --
	(183.89,177.82) --
	(183.89,177.82) --
	(183.73,177.82) --
	(183.73,177.82) --
	(183.57,177.82) --
	(183.57,177.82) --
	(183.41,177.82) --
	(183.41,175.09) --
	(183.24,175.09) --
	(183.24,175.09) --
	(183.08,175.09) --
	(183.08,175.09) --
	(182.92,175.09) --
	(182.92,175.09) --
	(182.76,175.09) --
	(182.76,175.09) --
	(182.60,175.09) --
	(182.60,175.09) --
	(182.44,175.09) --
	(182.44,175.09) --
	(182.28,175.09) --
	(182.28,175.09) --
	(182.12,175.09) --
	(182.12,175.09) --
	(181.96,175.09) --
	(181.96,175.09) --
	(181.80,175.09) --
	(181.80,175.09) --
	(181.64,175.09) --
	(181.64,175.09) --
	(181.48,175.09) --
	(181.48,172.37) --
	(181.32,172.37) --
	(181.32,172.37) --
	(181.16,172.37) --
	(181.16,172.37) --
	(181.00,172.37) --
	(181.00,172.37) --
	(180.84,172.37) --
	(180.84,172.37) --
	(180.67,172.37) --
	(180.67,172.37) --
	(180.51,172.37) --
	(180.51,172.37) --
	(180.35,172.37) --
	(180.35,172.37) --
	(180.19,172.37) --
	(180.19,172.37) --
	(180.03,172.37) --
	(180.03,172.37) --
	(179.87,172.37) --
	(179.87,172.37) --
	(179.71,172.37) --
	(179.71,169.65) --
	(179.55,169.65) --
	(179.55,169.65) --
	(179.39,169.65) --
	(179.39,169.65) --
	(179.23,169.65) --
	(179.23,169.65) --
	(179.07,169.65) --
	(179.07,169.65) --
	(178.91,169.65) --
	(178.91,169.65) --
	(178.75,169.65) --
	(178.75,169.65) --
	(178.59,169.65) --
	(178.59,169.65) --
	(178.43,169.65) --
	(178.43,169.65) --
	(178.27,169.65) --
	(178.27,169.65) --
	(178.11,169.65) --
	(178.11,169.65) --
	(177.94,169.65) --
	(177.94,169.65) --
	(177.78,169.65) --
	(177.78,169.65) --
	(177.62,169.65) --
	(177.62,166.93) --
	(177.46,166.93) --
	(177.46,166.93) --
	(177.30,166.93) --
	(177.30,166.93) --
	(177.14,166.93) --
	(177.14,166.93) --
	(176.98,166.93) --
	(176.98,166.93) --
	(176.82,166.93) --
	(176.82,166.93) --
	(176.66,166.93) --
	(176.66,166.93) --
	(176.50,166.93) --
	(176.50,166.93) --
	(176.34,166.93) --
	(176.34,166.93) --
	(176.18,166.93) --
	(176.18,166.93) --
	(176.02,166.93) --
	(176.02,166.93) --
	(175.86,166.93) --
	(175.86,164.21) --
	(175.70,164.21) --
	(175.70,164.21) --
	(175.54,164.21) --
	(175.54,164.21) --
	(175.38,164.21) --
	(175.38,164.21) --
	(175.21,164.21) --
	(175.21,164.21) --
	(175.05,164.21) --
	(175.05,164.21) --
	(174.89,164.21) --
	(174.89,164.21) --
	(174.73,164.21) --
	(174.73,164.21) --
	(174.57,164.21) --
	(174.57,164.21) --
	(174.41,164.21) --
	(174.41,164.21) --
	(174.25,164.21) --
	(174.25,164.21) --
	(174.09,164.21) --
	(174.09,164.21) --
	(173.93,164.21) --
	(173.93,164.21) --
	(173.77,164.21) --
	(173.77,161.48) --
	(173.61,161.48) --
	(173.61,161.48) --
	(173.45,161.48) --
	(173.45,161.48) --
	(173.29,161.48) --
	(173.29,161.48) --
	(173.13,161.48) --
	(173.13,161.48) --
	(172.97,161.48) --
	(172.97,161.48) --
	(172.81,161.48) --
	(172.81,161.48) --
	(172.64,161.48) --
	(172.64,161.48) --
	(172.48,161.48) --
	(172.48,161.48) --
	(172.32,161.48) --
	(172.32,161.48) --
	(172.16,161.48) --
	(172.16,161.48) --
	(172.00,161.48) --
	(172.00,158.76) --
	(171.84,158.76) --
	(171.84,158.76) --
	(171.68,158.76) --
	(171.68,158.76) --
	(171.52,158.76) --
	(171.52,158.76) --
	(171.36,158.76) --
	(171.36,158.76) --
	(171.20,158.76) --
	(171.20,158.76) --
	(171.04,158.76) --
	(171.04,158.76) --
	(170.88,158.76) --
	(170.88,158.76) --
	(170.72,158.76) --
	(170.72,158.76) --
	(170.56,158.76) --
	(170.56,158.76) --
	(170.40,158.76) --
	(170.40,158.76) --
	(170.24,158.76) --
	(170.24,158.76) --
	(170.08,158.76) --
	(170.08,158.76) --
	(169.91,158.76) --
	(169.91,158.76) --
	(169.75,158.76) --
	(169.75,158.76) --
	(169.59,158.76) --
	(169.59,158.76) --
	(169.43,158.76) --
	(169.43,158.76) --
	(169.27,158.76) --
	(169.27,158.76) --
	(169.11,158.76) --
	(169.11,156.04) --
	(168.95,156.04) --
	(168.95,156.04) --
	(168.79,156.04) --
	(168.79,156.04) --
	(168.63,156.04) --
	(168.63,156.04) --
	(168.47,156.04) --
	(168.47,156.04) --
	(168.31,156.04) --
	(168.31,156.04) --
	(168.15,156.04) --
	(168.15,156.04) --
	(167.99,156.04) --
	(167.99,156.04) --
	(167.83,156.04) --
	(167.83,156.04) --
	(167.67,156.04) --
	(167.67,156.04) --
	(167.51,156.04) --
	(167.51,156.04) --
	(167.35,156.04) --
	(167.35,156.04) --
	(167.18,156.04) --
	(167.18,156.04) --
	(167.02,156.04) --
	(167.02,156.04) --
	(166.86,156.04) --
	(166.86,156.04) --
	(166.70,156.04) --
	(166.70,156.04) --
	(166.54,156.04) --
	(166.54,153.32) --
	(166.38,153.32) --
	(166.38,153.32) --
	(166.22,153.32) --
	(166.22,153.32) --
	(166.06,153.32) --
	(166.06,153.32) --
	(165.90,153.32) --
	(165.90,153.32) --
	(165.74,153.32) --
	(165.74,153.32) --
	(165.58,153.32) --
	(165.58,153.32) --
	(165.42,153.32) --
	(165.42,153.32) --
	(165.26,153.32) --
	(165.26,153.32) --
	(165.10,153.32) --
	(165.10,153.32) --
	(164.94,153.32) --
	(164.94,153.32) --
	(164.78,153.32) --
	(164.78,153.32) --
	(164.61,153.32) --
	(164.61,153.32) --
	(164.45,153.32) --
	(164.45,153.32) --
	(164.29,153.32) --
	(164.29,153.32) --
	(164.13,153.32) --
	(164.13,153.32) --
	(163.97,153.32) --
	(163.97,153.32) --
	(163.81,153.32) --
	(163.81,150.60) --
	(163.65,150.60) --
	(163.65,150.60) --
	(163.49,150.60) --
	(163.49,150.60) --
	(163.33,150.60) --
	(163.33,150.60) --
	(163.17,150.60) --
	(163.17,150.60) --
	(163.01,150.60) --
	(163.01,150.60) --
	(162.85,150.60) --
	(162.85,150.60) --
	(162.69,150.60) --
	(162.69,150.60) --
	(162.53,150.60) --
	(162.53,150.60) --
	(162.37,150.60) --
	(162.37,150.60) --
	(162.21,150.60) --
	(162.21,150.60) --
	(162.05,150.60) --
	(162.05,150.60) --
	(161.88,150.60) --
	(161.88,150.60) --
	(161.72,150.60) --
	(161.72,150.60) --
	(161.56,150.60) --
	(161.56,147.87) --
	(161.40,147.87) --
	(161.40,147.87) --
	(161.24,147.87) --
	(161.24,147.87) --
	(161.08,147.87) --
	(161.08,147.87) --
	(160.92,147.87) --
	(160.92,147.87) --
	(160.76,147.87) --
	(160.76,147.87) --
	(160.60,147.87) --
	(160.60,147.87) --
	(160.44,147.87) --
	(160.44,147.87) --
	(160.28,147.87) --
	(160.28,147.87) --
	(160.12,147.87) --
	(160.12,147.87) --
	(159.96,147.87) --
	(159.96,147.87) --
	(159.80,147.87) --
	(159.80,145.15) --
	(159.64,145.15) --
	(159.64,145.15) --
	(159.48,145.15) --
	(159.48,145.15) --
	(159.32,145.15) --
	(159.32,145.15) --
	(159.15,145.15) --
	(159.15,145.15) --
	(158.99,145.15) --
	(158.99,145.15) --
	(158.83,145.15) --
	(158.83,145.15) --
	(158.67,145.15) --
	(158.67,145.15) --
	(158.51,145.15) --
	(158.51,145.15) --
	(158.35,145.15) --
	(158.35,145.15) --
	(158.19,145.15) --
	(158.19,145.15) --
	(158.03,145.15) --
	(158.03,145.15) --
	(157.87,145.15) --
	(157.87,142.43) --
	(157.71,142.43) --
	(157.71,142.43) --
	(157.55,142.43) --
	(157.55,142.43) --
	(157.39,142.43) --
	(157.39,142.43) --
	(157.23,142.43) --
	(157.23,142.43) --
	(157.07,142.43) --
	(157.07,142.43) --
	(156.91,142.43) --
	(156.91,142.43) --
	(156.75,142.43) --
	(156.75,142.43) --
	(156.59,142.43) --
	(156.59,142.43) --
	(156.42,142.43) --
	(156.42,142.43) --
	(156.26,142.43) --
	(156.26,142.43) --
	(156.10,142.43) --
	(156.10,142.43) --
	(155.94,142.43) --
	(155.94,142.43) --
	(155.78,142.43) --
	(155.78,142.43) --
	(155.62,142.43) --
	(155.62,142.43) --
	(155.46,142.43) --
	(155.46,142.43) --
	(155.30,142.43) --
	(155.30,142.43) --
	(155.14,142.43) --
	(155.14,142.43) --
	(154.98,142.43) --
	(154.98,139.71) --
	(154.82,139.71) --
	(154.82,139.71) --
	(154.66,139.71) --
	(154.66,139.71) --
	(154.50,139.71) --
	(154.50,139.71) --
	(154.34,139.71) --
	(154.34,139.71) --
	(154.18,139.71) --
	(154.18,139.71) --
	(154.02,139.71) --
	(154.02,139.71) --
	(153.85,139.71) --
	(153.85,139.71) --
	(153.69,139.71) --
	(153.69,139.71) --
	(153.53,139.71) --
	(153.53,139.71) --
	(153.37,139.71) --
	(153.37,139.71) --
	(153.21,139.71) --
	(153.21,139.71) --
	(153.05,139.71) --
	(153.05,139.71) --
	(152.89,139.71) --
	(152.89,139.71) --
	(152.73,139.71) --
	(152.73,136.99) --
	(152.57,136.99) --
	(152.57,136.99) --
	(152.41,136.99) --
	(152.41,136.99) --
	(152.25,136.99) --
	(152.25,136.99) --
	(152.09,136.99) --
	(152.09,136.99) --
	(151.93,136.99) --
	(151.93,136.99) --
	(151.77,136.99) --
	(151.77,136.99) --
	(151.61,136.99) --
	(151.61,136.99) --
	(151.45,136.99) --
	(151.45,136.99) --
	(151.29,136.99) --
	(151.29,136.99) --
	(151.12,136.99) --
	(151.12,136.99) --
	(150.96,136.99) --
	(150.96,136.99) --
	(150.80,136.99) --
	(150.80,136.99) --
	(150.64,136.99) --
	(150.64,134.26) --
	(150.48,134.26) --
	(150.48,134.26) --
	(150.32,134.26) --
	(150.32,134.26) --
	(150.16,134.26) --
	(150.16,134.26) --
	(150.00,134.26) --
	(150.00,134.26) --
	(149.84,134.26) --
	(149.84,134.26) --
	(149.68,134.26) --
	(149.68,134.26) --
	(149.52,134.26) --
	(149.52,134.26) --
	(149.36,134.26) --
	(149.36,134.26) --
	(149.20,134.26) --
	(149.20,134.26) --
	(149.04,134.26) --
	(149.04,134.26) --
	(148.88,134.26) --
	(148.88,134.26) --
	(148.72,134.26) --
	(148.72,134.26) --
	(148.55,134.26) --
	(148.55,134.26) --
	(148.39,134.26) --
	(148.39,134.26) --
	(148.23,134.26) --
	(148.23,131.54) --
	(148.07,131.54) --
	(148.07,131.54) --
	(147.91,131.54) --
	(147.91,131.54) --
	(147.75,131.54) --
	(147.75,131.54) --
	(147.59,131.54) --
	(147.59,131.54) --
	(147.43,131.54) --
	(147.43,131.54) --
	(147.27,131.54) --
	(147.27,131.54) --
	(147.11,131.54) --
	(147.11,131.54) --
	(146.95,131.54) --
	(146.95,131.54) --
	(146.79,131.54) --
	(146.79,131.54) --
	(146.63,131.54) --
	(146.63,131.54) --
	(146.47,131.54) --
	(146.47,131.54) --
	(146.31,131.54) --
	(146.31,131.54) --
	(146.15,131.54) --
	(146.15,131.54) --
	(145.99,131.54) --
	(145.99,131.54) --
	(145.82,131.54) --
	(145.82,128.82) --
	(145.66,128.82) --
	(145.66,128.82) --
	(145.50,128.82) --
	(145.50,128.82) --
	(145.34,128.82) --
	(145.34,128.82) --
	(145.18,128.82) --
	(145.18,128.82) --
	(145.02,128.82) --
	(145.02,128.82) --
	(144.86,128.82) --
	(144.86,128.82) --
	(144.70,128.82) --
	(144.70,128.82) --
	(144.54,128.82) --
	(144.54,128.82) --
	(144.38,128.82) --
	(144.38,128.82) --
	(144.22,128.82) --
	(144.22,128.82) --
	(144.06,128.82) --
	(144.06,128.82) --
	(143.90,128.82) --
	(143.90,128.82) --
	(143.74,128.82) --
	(143.74,128.82) --
	(143.58,128.82) --
	(143.58,128.82) --
	(143.42,128.82) --
	(143.42,128.82) --
	(143.26,128.82) --
	(143.26,128.82) --
	(143.09,128.82) --
	(143.09,128.82) --
	(142.93,128.82) --
	(142.93,126.10) --
	(142.77,126.10) --
	(142.77,126.10) --
	(142.61,126.10) --
	(142.61,126.10) --
	(142.45,126.10) --
	(142.45,126.10) --
	(142.29,126.10) --
	(142.29,126.10) --
	(142.13,126.10) --
	(142.13,126.10) --
	(141.97,126.10) --
	(141.97,126.10) --
	(141.81,126.10) --
	(141.81,126.10) --
	(141.65,126.10) --
	(141.65,126.10) --
	(141.49,126.10) --
	(141.49,126.10) --
	(141.33,126.10) --
	(141.33,126.10) --
	(141.17,126.10) --
	(141.17,126.10) --
	(141.01,126.10) --
	(141.01,126.10) --
	(140.85,126.10) --
	(140.85,126.10) --
	(140.69,126.10) --
	(140.69,126.10) --
	(140.53,126.10) --
	(140.53,126.10) --
	(140.36,126.10) --
	(140.36,126.10) --
	(140.20,126.10) --
	(140.20,123.38) --
	(140.04,123.38) --
	(140.04,123.38) --
	(139.88,123.38) --
	(139.88,123.38) --
	(139.72,123.38) --
	(139.72,123.38) --
	(139.56,123.38) --
	(139.56,123.38) --
	(139.40,123.38) --
	(139.40,123.38) --
	(139.24,123.38) --
	(139.24,123.38) --
	(139.08,123.38) --
	(139.08,123.38) --
	(138.92,123.38) --
	(138.92,123.38) --
	(138.76,123.38) --
	(138.76,123.38) --
	(138.60,123.38) --
	(138.60,123.38) --
	(138.44,123.38) --
	(138.44,120.65) --
	(138.28,120.65) --
	(138.28,120.65) --
	(138.12,120.65) --
	(138.12,120.65) --
	(137.96,120.65) --
	(137.96,120.65) --
	(137.79,120.65) --
	(137.79,120.65) --
	(137.63,120.65) --
	(137.63,120.65) --
	(137.47,120.65) --
	(137.47,120.65) --
	(137.31,120.65) --
	(137.31,120.65) --
	(137.15,120.65) --
	(137.15,120.65) --
	(136.99,120.65) --
	(136.99,120.65) --
	(136.83,120.65) --
	(136.83,120.65) --
	(136.67,120.65) --
	(136.67,120.65) --
	(136.51,120.65) --
	(136.51,120.65) --
	(136.35,120.65) --
	(136.35,120.65) --
	(136.19,120.65) --
	(136.19,120.65) --
	(136.03,120.65) --
	(136.03,120.65) --
	(135.87,120.65) --
	(135.87,120.65) --
	(135.71,120.65) --
	(135.71,120.65) --
	(135.55,120.65) --
	(135.55,120.65) --
	(135.39,120.65) --
	(135.39,120.65) --
	(135.23,120.65) --
	(135.23,120.65) --
	(135.06,120.65) --
	(135.06,117.93) --
	(134.90,117.93) --
	(134.90,117.93) --
	(134.74,117.93) --
	(134.74,117.93) --
	(134.58,117.93) --
	(134.58,117.93) --
	(134.42,117.93) --
	(134.42,117.93) --
	(134.26,117.93) --
	(134.26,117.93) --
	(134.10,117.93) --
	(134.10,117.93) --
	(133.94,117.93) --
	(133.94,117.93) --
	(133.78,117.93) --
	(133.78,117.93) --
	(133.62,117.93) --
	(133.62,117.93) --
	(133.46,117.93) --
	(133.46,117.93) --
	(133.30,117.93) --
	(133.30,117.93) --
	(133.14,117.93) --
	(133.14,117.93) --
	(132.98,117.93) --
	(132.98,117.93) --
	(132.82,117.93) --
	(132.82,117.93) --
	(132.66,117.93) --
	(132.66,115.21) --
	(132.50,115.21) --
	(132.50,115.21) --
	(132.33,115.21) --
	(132.33,115.21) --
	(132.17,115.21) --
	(132.17,115.21) --
	(132.01,115.21) --
	(132.01,115.21) --
	(131.85,115.21) --
	(131.85,115.21) --
	(131.69,115.21) --
	(131.69,115.21) --
	(131.53,115.21) --
	(131.53,115.21) --
	(131.37,115.21) --
	(131.37,115.21) --
	(131.21,115.21) --
	(131.21,115.21) --
	(131.05,115.21) --
	(131.05,115.21) --
	(130.89,115.21) --
	(130.89,112.49) --
	(130.73,112.49) --
	(130.73,112.49) --
	(130.57,112.49) --
	(130.57,112.49) --
	(130.41,112.49) --
	(130.41,112.49) --
	(130.25,112.49) --
	(130.25,112.49) --
	(130.09,112.49) --
	(130.09,112.49) --
	(129.93,112.49) --
	(129.93,112.49) --
	(129.76,112.49) --
	(129.76,112.49) --
	(129.60,112.49) --
	(129.60,112.49) --
	(129.44,112.49) --
	(129.44,112.49) --
	(129.28,112.49) --
	(129.28,112.49) --
	(129.12,112.49) --
	(129.12,112.49) --
	(128.96,112.49) --
	(128.96,112.49) --
	(128.80,112.49) --
	(128.80,112.49) --
	(128.64,112.49) --
	(128.64,112.49) --
	(128.48,112.49) --
	(128.48,112.49) --
	(128.32,112.49) --
	(128.32,112.49) --
	(128.16,112.49) --
	(128.16,112.49) --
	(128.00,112.49) --
	(128.00,112.49) --
	(127.84,112.49) --
	(127.84,112.49) --
	(127.68,112.49) --
	(127.68,112.49) --
	(127.52,112.49) --
	(127.52,109.77) --
	(127.36,109.77) --
	(127.36,109.77) --
	(127.20,109.77) --
	(127.20,109.77) --
	(127.03,109.77) --
	(127.03,109.77) --
	(126.87,109.77) --
	(126.87,109.77) --
	(126.71,109.77) --
	(126.71,109.77) --
	(126.55,109.77) --
	(126.55,109.77) --
	(126.39,109.77) --
	(126.39,109.77) --
	(126.23,109.77) --
	(126.23,109.77) --
	(126.07,109.77) --
	(126.07,109.77) --
	(125.91,109.77) --
	(125.91,109.77) --
	(125.75,109.77) --
	(125.75,109.77) --
	(125.59,109.77) --
	(125.59,109.77) --
	(125.43,109.77) --
	(125.43,109.77) --
	(125.27,109.77) --
	(125.27,107.04) --
	(125.11,107.04) --
	(125.11,107.04) --
	(124.95,107.04) --
	(124.95,107.04) --
	(124.79,107.04) --
	(124.79,107.04) --
	(124.63,107.04) --
	(124.63,107.04) --
	(124.46,107.04) --
	(124.46,107.04) --
	(124.30,107.04) --
	(124.30,107.04) --
	(124.14,107.04) --
	(124.14,107.04) --
	(123.98,107.04) --
	(123.98,107.04) --
	(123.82,107.04) --
	(123.82,107.04) --
	(123.66,107.04) --
	(123.66,107.04) --
	(123.50,107.04) --
	(123.50,107.04) --
	(123.34,107.04) --
	(123.34,107.04) --
	(123.18,107.04) --
	(123.18,107.04) --
	(123.02,107.04) --
	(123.02,107.04) --
	(122.86,107.04) --
	(122.86,107.04) --
	(122.70,107.04) --
	(122.70,107.04) --
	(122.54,107.04) --
	(122.54,104.32) --
	(122.38,104.32) --
	(122.38,104.32) --
	(122.22,104.32) --
	(122.22,104.32) --
	(122.06,104.32) --
	(122.06,104.32) --
	(121.90,104.32) --
	(121.90,104.32) --
	(121.73,104.32) --
	(121.73,104.32) --
	(121.57,104.32) --
	(121.57,104.32) --
	(121.41,104.32) --
	(121.41,104.32) --
	(121.25,104.32) --
	(121.25,104.32) --
	(121.09,104.32) --
	(121.09,104.32) --
	(120.93,104.32) --
	(120.93,104.32) --
	(120.77,104.32) --
	(120.77,104.32) --
	(120.61,104.32) --
	(120.61,104.32) --
	(120.45,104.32) --
	(120.45,104.32) --
	(120.29,104.32) --
	(120.29,104.32) --
	(120.13,104.32) --
	(120.13,104.32) --
	(119.97,104.32) --
	(119.97,101.60) --
	(119.81,101.60) --
	(119.81,101.60) --
	(119.65,101.60) --
	(119.65,101.60) --
	(119.49,101.60) --
	(119.49,101.60) --
	(119.33,101.60) --
	(119.33,101.60) --
	(119.17,101.60) --
	(119.17,101.60) --
	(119.00,101.60) --
	(119.00,101.60) --
	(118.84,101.60) --
	(118.84,101.60) --
	(118.68,101.60) --
	(118.68,101.60) --
	(118.52,101.60) --
	(118.52,101.60) --
	(118.36,101.60) --
	(118.36,101.60) --
	(118.20,101.60) --
	(118.20,101.60) --
	(118.04,101.60) --
	(118.04,101.60) --
	(117.88,101.60) --
	(117.88,101.60) --
	(117.72,101.60) --
	(117.72,101.60) --
	(117.56,101.60) --
	(117.56, 98.88) --
	(117.40, 98.88) --
	(117.40, 98.88) --
	(117.24, 98.88) --
	(117.24, 98.88) --
	(117.08, 98.88) --
	(117.08, 98.88) --
	(116.92, 98.88) --
	(116.92, 98.88) --
	(116.76, 98.88) --
	(116.76, 98.88) --
	(116.60, 98.88) --
	(116.60, 98.88) --
	(116.44, 98.88) --
	(116.44, 98.88) --
	(116.27, 98.88) --
	(116.27, 98.88) --
	(116.11, 98.88) --
	(116.11, 98.88) --
	(115.95, 98.88) --
	(115.95, 98.88) --
	(115.79, 98.88) --
	(115.79, 98.88) --
	(115.63, 98.88) --
	(115.63, 98.88) --
	(115.47, 98.88) --
	(115.47, 98.88) --
	(115.31, 98.88) --
	(115.31, 98.88) --
	(115.15, 98.88) --
	(115.15, 98.88) --
	(114.99, 98.88) --
	(114.99, 98.88) --
	(114.83, 98.88) --
	(114.83, 98.88) --
	(114.67, 98.88) --
	(114.67, 98.88) --
	(114.51, 98.88) --
	(114.51, 96.16) --
	(114.35, 96.16) --
	(114.35, 96.16) --
	(114.19, 96.16) --
	(114.19, 96.16) --
	(114.03, 96.16) --
	(114.03, 96.16) --
	(113.87, 96.16) --
	(113.87, 96.16) --
	(113.70, 96.16) --
	(113.70, 96.16) --
	(113.54, 96.16) --
	(113.54, 96.16) --
	(113.38, 96.16) --
	(113.38, 96.16) --
	(113.22, 96.16) --
	(113.22, 96.16) --
	(113.06, 96.16) --
	(113.06, 96.16) --
	(112.90, 96.16) --
	(112.90, 96.16) --
	(112.74, 96.16) --
	(112.74, 96.16) --
	(112.58, 96.16) --
	(112.58, 96.16) --
	(112.42, 96.16) --
	(112.42, 96.16) --
	(112.26, 96.16) --
	(112.26, 96.16) --
	(112.10, 96.16) --
	(112.10, 96.16) --
	(111.94, 96.16) --
	(111.94, 96.16) --
	(111.78, 96.16) --
	(111.78, 93.43) --
	(111.62, 93.43) --
	(111.62, 93.43) --
	(111.46, 93.43) --
	(111.46, 93.43) --
	(111.30, 93.43) --
	(111.30, 93.43) --
	(111.14, 93.43) --
	(111.14, 93.43) --
	(110.97, 93.43) --
	(110.97, 93.43) --
	(110.81, 93.43) --
	(110.81, 93.43) --
	(110.65, 93.43) --
	(110.65, 93.43) --
	(110.49, 93.43) --
	(110.49, 93.43) --
	(110.33, 93.43) --
	(110.33, 93.43) --
	(110.17, 93.43) --
	(110.17, 93.43) --
	(110.01, 93.43) --
	(110.01, 93.43) --
	(109.85, 93.43) --
	(109.85, 93.43) --
	(109.69, 93.43) --
	(109.69, 93.43) --
	(109.53, 93.43) --
	(109.53, 90.71) --
	(109.37, 90.71) --
	(109.37, 90.71) --
	(109.21, 90.71) --
	(109.21, 90.71) --
	(109.05, 90.71) --
	(109.05, 90.71) --
	(108.89, 90.71) --
	(108.89, 90.71) --
	(108.73, 90.71) --
	(108.73, 90.71) --
	(108.57, 90.71) --
	(108.57, 90.71) --
	(108.41, 90.71) --
	(108.41, 90.71) --
	(108.24, 90.71) --
	(108.24, 90.71) --
	(108.08, 90.71) --
	(108.08, 90.71) --
	(107.92, 90.71) --
	(107.92, 90.71) --
	(107.76, 90.71) --
	(107.76, 90.71) --
	(107.60, 90.71) --
	(107.60, 90.71) --
	(107.44, 90.71) --
	(107.44, 90.71) --
	(107.28, 90.71) --
	(107.28, 90.71) --
	(107.12, 90.71) --
	(107.12, 90.71) --
	(106.96, 90.71) --
	(106.96, 90.71) --
	(106.80, 90.71) --
	(106.80, 90.71) --
	(106.64, 90.71) --
	(106.64, 90.71) --
	(106.48, 90.71) --
	(106.48, 90.71) --
	(106.32, 90.71) --
	(106.32, 87.99) --
	(106.16, 87.99) --
	(106.16, 87.99) --
	(106.00, 87.99) --
	(106.00, 87.99) --
	(105.84, 87.99) --
	(105.84, 87.99) --
	(105.67, 87.99) --
	(105.67, 87.99) --
	(105.51, 87.99) --
	(105.51, 87.99) --
	(105.35, 87.99) --
	(105.35, 87.99) --
	(105.19, 87.99) --
	(105.19, 87.99) --
	(105.03, 87.99) --
	(105.03, 87.99) --
	(104.87, 87.99) --
	(104.87, 87.99) --
	(104.71, 87.99) --
	(104.71, 87.99) --
	(104.55, 87.99) --
	(104.55, 87.99) --
	(104.39, 87.99) --
	(104.39, 87.99) --
	(104.23, 87.99) --
	(104.23, 87.99) --
	(104.07, 87.99) --
	(104.07, 87.99) --
	(103.91, 87.99) --
	(103.91, 87.99) --
	(103.75, 87.99) --
	(103.75, 87.99) --
	(103.59, 87.99) --
	(103.59, 87.99) --
	(103.43, 87.99) --
	(103.43, 87.99) --
	(103.27, 87.99) --
	(103.27, 87.99) --
	(103.11, 87.99) --
	(103.11, 85.27) --
	(102.94, 85.27) --
	(102.94, 85.27) --
	(102.78, 85.27) --
	(102.78, 85.27) --
	(102.62, 85.27) --
	(102.62, 85.27) --
	(102.46, 85.27) --
	(102.46, 85.27) --
	(102.30, 85.27) --
	(102.30, 85.27) --
	(102.14, 85.27) --
	(102.14, 85.27) --
	(101.98, 85.27) --
	(101.98, 85.27) --
	(101.82, 85.27) --
	(101.82, 85.27) --
	(101.66, 85.27) --
	(101.66, 85.27) --
	(101.50, 85.27) --
	(101.50, 85.27) --
	(101.34, 85.27) --
	(101.34, 85.27) --
	(101.18, 85.27) --
	(101.18, 85.27) --
	(101.02, 85.27) --
	(101.02, 85.27) --
	(100.86, 85.27) --
	(100.86, 85.27) --
	(100.70, 85.27) --
	(100.70, 85.27) --
	(100.54, 85.27) --
	(100.54, 85.27) --
	(100.38, 85.27) --
	(100.38, 85.27) --
	(100.21, 85.27) --
	(100.21, 82.55) --
	(100.05, 82.55) --
	(100.05, 82.55) --
	( 99.89, 82.55) --
	( 99.89, 82.55) --
	( 99.73, 82.55) --
	( 99.73, 82.55) --
	( 99.57, 82.55) --
	( 99.57, 82.55) --
	( 99.41, 82.55) --
	( 99.41, 82.55) --
	( 99.25, 82.55) --
	( 99.25, 82.55) --
	( 99.09, 82.55) --
	( 99.09, 82.55) --
	( 98.93, 82.55) --
	( 98.93, 82.55) --
	( 98.77, 82.55) --
	( 98.77, 82.55) --
	( 98.61, 82.55) --
	( 98.61, 82.55) --
	( 98.45, 82.55) --
	( 98.45, 82.55) --
	( 98.29, 82.55) --
	( 98.29, 82.55) --
	( 98.13, 82.55) --
	( 98.13, 82.55) --
	( 97.97, 82.55) --
	( 97.97, 82.55) --
	( 97.81, 82.55) --
	( 97.81, 82.55) --
	( 97.64, 82.55) --
	( 97.64, 79.82) --
	( 97.48, 79.82) --
	( 97.48, 79.82) --
	( 97.32, 79.82) --
	( 97.32, 79.82) --
	( 97.16, 79.82) --
	( 97.16, 79.82) --
	( 97.00, 79.82) --
	( 97.00, 79.82) --
	( 96.84, 79.82) --
	( 96.84, 79.82) --
	( 96.68, 79.82) --
	( 96.68, 79.82) --
	( 96.52, 79.82) --
	( 96.52, 79.82) --
	( 96.36, 79.82) --
	( 96.36, 79.82) --
	( 96.20, 79.82) --
	( 96.20, 79.82) --
	( 96.04, 79.82) --
	( 96.04, 79.82) --
	( 95.88, 79.82) --
	( 95.88, 79.82) --
	( 95.72, 79.82) --
	( 95.72, 77.10) --
	( 95.56, 77.10) --
	( 95.56, 77.10) --
	( 95.40, 77.10) --
	( 95.40, 77.10) --
	( 95.24, 77.10) --
	( 95.24, 77.10) --
	( 95.08, 77.10) --
	( 95.08, 77.10) --
	( 94.91, 77.10) --
	( 94.91, 77.10) --
	( 94.75, 77.10) --
	( 94.75, 77.10) --
	( 94.59, 77.10) --
	( 94.59, 77.10) --
	( 94.43, 77.10) --
	( 94.43, 77.10) --
	( 94.27, 77.10) --
	( 94.27, 77.10) --
	( 94.11, 77.10) --
	( 94.11, 77.10) --
	( 93.95, 77.10) --
	( 93.95, 77.10) --
	( 93.79, 77.10) --
	( 93.79, 77.10) --
	( 93.63, 77.10) --
	( 93.63, 77.10) --
	( 93.47, 77.10) --
	( 93.47, 77.10) --
	( 93.31, 77.10) --
	( 93.31, 77.10) --
	( 93.15, 77.10) --
	( 93.15, 77.10) --
	( 92.99, 77.10) --
	( 92.99, 77.10) --
	( 92.83, 77.10) --
	( 92.83, 77.10) --
	( 92.67, 77.10) --
	( 92.67, 74.38) --
	( 92.51, 74.38) --
	( 92.51, 74.38) --
	( 92.34, 74.38) --
	( 92.34, 74.38) --
	( 92.18, 74.38) --
	( 92.18, 74.38) --
	( 92.02, 74.38) --
	( 92.02, 74.38) --
	( 91.86, 74.38) --
	( 91.86, 74.38) --
	( 91.70, 74.38) --
	( 91.70, 74.38) --
	( 91.54, 74.38) --
	( 91.54, 74.38) --
	( 91.38, 74.38) --
	( 91.38, 74.38) --
	( 91.22, 74.38) --
	( 91.22, 74.38) --
	( 91.06, 74.38) --
	( 91.06, 74.38) --
	( 90.90, 74.38) --
	( 90.90, 74.38) --
	( 90.74, 74.38) --
	( 90.74, 74.38) --
	( 90.58, 74.38) --
	( 90.58, 74.38) --
	( 90.42, 74.38) --
	( 90.42, 74.38) --
	( 90.26, 74.38) --
	( 90.26, 74.38) --
	( 90.10, 74.38) --
	( 90.10, 74.38) --
	( 89.94, 74.38) --
	( 89.94, 74.38) --
	( 89.78, 74.38) --
	( 89.78, 71.66) --
	( 89.61, 71.66) --
	( 89.61, 71.66) --
	( 89.45, 71.66) --
	( 89.45, 71.66) --
	( 89.29, 71.66) --
	( 89.29, 71.66) --
	( 89.13, 71.66) --
	( 89.13, 71.66) --
	( 88.97, 71.66) --
	( 88.97, 71.66) --
	( 88.81, 71.66) --
	( 88.81, 71.66) --
	( 88.65, 71.66) --
	( 88.65, 71.66) --
	( 88.49, 71.66) --
	( 88.49, 71.66) --
	( 88.33, 71.66) --
	( 88.33, 71.66) --
	( 88.17, 71.66) --
	( 88.17, 71.66) --
	( 88.01, 71.66) --
	( 88.01, 71.66) --
	( 87.85, 71.66) --
	( 87.85, 71.66) --
	( 87.69, 71.66) --
	( 87.69, 71.66) --
	( 87.53, 71.66) --
	( 87.53, 71.66) --
	( 87.37, 71.66) --
	( 87.37, 71.66) --
	( 87.21, 71.66) --
	( 87.21, 71.66) --
	( 87.05, 71.66) --
	( 87.05, 71.66) --
	( 86.88, 71.66) --
	( 86.88, 71.66) --
	( 86.72, 71.66) --
	( 86.72, 71.66) --
	( 86.56, 71.66) --
	( 86.56, 71.66) --
	( 86.40, 71.66) --
	( 86.40, 71.66) --
	( 86.24, 71.66) --
	( 86.24, 71.66) --
	( 86.08, 71.66) --
	( 86.08, 71.66) --
	( 85.92, 71.66) --
	( 85.92, 68.94) --
	( 85.76, 68.94) --
	( 85.76, 68.94) --
	( 85.60, 68.94) --
	( 85.60, 68.94) --
	( 85.44, 68.94) --
	( 85.44, 68.94) --
	( 85.28, 68.94) --
	( 85.28, 68.94) --
	( 85.12, 68.94) --
	( 85.12, 68.94) --
	( 84.96, 68.94) --
	( 84.96, 68.94) --
	( 84.80, 68.94) --
	( 84.80, 68.94) --
	( 84.64, 68.94) --
	( 84.64, 68.94) --
	( 84.48, 68.94) --
	( 84.48, 68.94) --
	( 84.31, 68.94) --
	( 84.31, 68.94) --
	( 84.15, 68.94) --
	( 84.15, 68.94) --
	( 83.99, 68.94) --
	( 83.99, 68.94) --
	( 83.83, 68.94) --
	( 83.83, 68.94) --
	( 83.67, 68.94) --
	( 83.67, 68.94) --
	( 83.51, 68.94) --
	( 83.51, 68.94) --
	( 83.35, 68.94) --
	( 83.35, 68.94) --
	( 83.19, 68.94) --
	( 83.19, 66.21) --
	( 83.03, 66.21) --
	( 83.03, 66.21) --
	( 82.87, 66.21) --
	( 82.87, 66.21) --
	( 82.71, 66.21) --
	( 82.71, 66.21) --
	( 82.55, 66.21) --
	( 82.55, 66.21) --
	( 82.39, 66.21) --
	( 82.39, 66.21) --
	( 82.23, 66.21) --
	( 82.23, 66.21) --
	( 82.07, 66.21) --
	( 82.07, 66.21) --
	( 81.91, 66.21) --
	( 81.91, 66.21) --
	( 81.75, 66.21) --
	( 81.75, 66.21) --
	( 81.58, 66.21) --
	( 81.58, 66.21) --
	( 81.42, 66.21) --
	( 81.42, 66.21) --
	( 81.26, 66.21) --
	( 81.26, 66.21) --
	( 81.10, 66.21) --
	( 81.10, 66.21) --
	( 80.94, 66.21) --
	( 80.94, 66.21) --
	( 80.78, 66.21) --
	( 80.78, 66.21) --
	( 80.62, 66.21) --
	( 80.62, 66.21) --
	( 80.46, 66.21) --
	( 80.46, 66.21) --
	( 80.30, 66.21) --
	( 80.30, 63.49) --
	( 80.14, 63.49) --
	( 80.14, 63.49) --
	( 79.98, 63.49) --
	( 79.98, 63.49) --
	( 79.82, 63.49) --
	( 79.82, 63.49) --
	( 79.66, 63.49) --
	( 79.66, 63.49) --
	( 79.50, 63.49) --
	( 79.50, 63.49) --
	( 79.34, 63.49) --
	( 79.34, 63.49) --
	( 79.18, 63.49) --
	( 79.18, 63.49) --
	( 79.02, 63.49) --
	( 79.02, 63.49) --
	( 78.85, 63.49) --
	( 78.85, 63.49) --
	( 78.69, 63.49) --
	( 78.69, 63.49) --
	( 78.53, 63.49) --
	( 78.53, 63.49) --
	( 78.37, 63.49) --
	( 78.37, 63.49) --
	( 78.21, 63.49) --
	( 78.21, 63.49) --
	( 78.05, 63.49) --
	( 78.05, 63.49) --
	( 77.89, 63.49) --
	( 77.89, 63.49) --
	( 77.73, 63.49) --
	( 77.73, 63.49) --
	( 77.57, 63.49) --
	( 77.57, 63.49) --
	( 77.41, 63.49) --
	( 77.41, 63.49) --
	( 77.25, 63.49) --
	( 77.25, 63.49) --
	( 77.09, 63.49) --
	( 77.09, 63.49) --
	( 76.93, 63.49) --
	( 76.93, 63.49) --
	( 76.77, 63.49) --
	( 76.77, 60.77) --
	( 76.61, 60.77) --
	( 76.61, 60.77) --
	( 76.45, 60.77) --
	( 76.45, 60.77) --
	( 76.28, 60.77) --
	( 76.28, 60.77) --
	( 76.12, 60.77) --
	( 76.12, 60.77) --
	( 75.96, 60.77) --
	( 75.96, 60.77) --
	( 75.80, 60.77) --
	( 75.80, 60.77) --
	( 75.64, 60.77) --
	( 75.64, 60.77) --
	( 75.48, 60.77) --
	( 75.48, 60.77) --
	( 75.32, 60.77) --
	( 75.32, 60.77) --
	( 75.16, 60.77) --
	( 75.16, 60.77) --
	( 75.00, 60.77) --
	( 75.00, 60.77) --
	( 74.84, 60.77) --
	( 74.84, 60.77) --
	( 74.68, 60.77) --
	( 74.68, 60.77) --
	( 74.52, 60.77) --
	( 74.52, 60.77) --
	( 74.36, 60.77) --
	( 74.36, 58.05) --
	( 74.20, 58.05) --
	( 74.20, 58.05) --
	( 74.04, 58.05) --
	( 74.04, 58.05) --
	( 73.88, 58.05) --
	( 73.88, 58.05) --
	( 73.72, 58.05) --
	( 73.72, 58.05) --
	( 73.55, 58.05) --
	( 73.55, 58.05) --
	( 73.39, 58.05) --
	( 73.39, 58.05) --
	( 73.23, 58.05) --
	( 73.23, 58.05) --
	( 73.07, 58.05) --
	( 73.07, 58.05) --
	( 72.91, 58.05) --
	( 72.91, 58.05) --
	( 72.75, 58.05) --
	( 72.75, 58.05) --
	( 72.59, 58.05) --
	( 72.59, 58.05) --
	( 72.43, 58.05) --
	( 72.43, 58.05) --
	( 72.27, 58.05) --
	( 72.27, 55.33) --
	( 72.11, 55.33) --
	( 72.11, 55.33) --
	( 71.95, 55.33) --
	( 71.95, 55.33) --
	( 71.79, 55.33) --
	( 71.79, 55.33) --
	( 71.63, 55.33) --
	( 71.63, 55.33) --
	( 71.47, 55.33) --
	( 71.47, 55.33) --
	( 71.31, 55.33) --
	( 71.31, 55.33) --
	( 71.15, 55.33) --
	( 71.15, 55.33) --
	( 70.99, 55.33) --
	( 70.99, 55.33) --
	( 70.82, 55.33) --
	( 70.82, 55.33) --
	( 70.66, 55.33) --
	( 70.66, 55.33) --
	( 70.50, 55.33) --
	( 70.50, 55.33) --
	( 70.34, 55.33) --
	( 70.34, 55.33) --
	( 70.18, 55.33) --
	( 70.18, 55.33) --
	( 70.02, 55.33) --
	( 70.02, 55.33) --
	( 69.86, 55.33) --
	( 69.86, 55.33) --
	( 69.70, 55.33) --
	( 69.70, 55.33) --
	( 69.54, 55.33) --
	( 69.54, 55.33) --
	( 69.38, 55.33) --
	( 69.38, 55.33) --
	( 69.22, 55.33) --
	( 69.22, 55.33) --
	( 69.06, 55.33) --
	( 69.06, 55.33) --
	( 68.90, 55.33) --
	( 68.90, 55.33) --
	( 68.74, 55.33) --
	( 68.74, 55.33) --
	( 68.58, 55.33) --
	( 68.58, 55.33) --
	( 68.42, 55.33) --
	( 68.42, 55.33) --
	( 68.25, 55.33) --
	( 68.25, 52.60) --
	( 68.09, 52.60) --
	( 68.09, 52.60) --
	( 67.93, 52.60) --
	( 67.93, 52.60) --
	( 67.77, 52.60) --
	( 67.77, 52.60) --
	( 67.61, 52.60) --
	( 67.61, 52.60) --
	( 67.45, 52.60) --
	( 67.45, 52.60) --
	( 67.29, 52.60) --
	( 67.29, 52.60) --
	( 67.13, 52.60) --
	( 67.13, 52.60) --
	( 66.97, 52.60) --
	( 66.97, 52.60) --
	( 66.81, 52.60) --
	( 66.81, 52.60) --
	( 66.65, 52.60) --
	( 66.65, 52.60) --
	( 66.49, 52.60) --
	( 66.49, 52.60) --
	( 66.33, 52.60) --
	( 66.33, 52.60) --
	( 66.17, 52.60) --
	( 66.17, 52.60) --
	( 66.01, 52.60) --
	( 66.01, 52.60) --
	( 65.85, 52.60) --
	( 65.85, 52.60) --
	( 65.69, 52.60) --
	( 65.69, 52.60) --
	( 65.52, 52.60) --
	( 65.52, 52.60) --
	( 65.36, 52.60) --
	( 65.36, 52.60) --
	( 65.20, 52.60) --
	( 65.20, 49.88) --
	( 65.04, 49.88) --
	( 65.04, 49.88) --
	( 64.88, 49.88) --
	( 64.88, 49.88) --
	( 64.72, 49.88) --
	( 64.72, 49.88) --
	( 64.56, 49.88) --
	( 64.56, 49.88) --
	( 64.40, 49.88) --
	( 64.40, 49.88) --
	( 64.24, 49.88) --
	( 64.24, 49.88) --
	( 64.08, 49.88) --
	( 64.08, 49.88) --
	( 63.92, 49.88) --
	( 63.92, 49.88) --
	( 63.76, 49.88) --
	( 63.76, 49.88) --
	( 63.60, 49.88) --
	( 63.60, 49.88) --
	( 63.44, 49.88) --
	( 63.44, 49.88) --
	( 63.28, 49.88) --
	( 63.28, 49.88) --
	( 63.12, 49.88) --
	( 63.12, 49.88) --
	( 62.96, 49.88) --
	( 62.96, 49.88) --
	( 62.79, 49.88) --
	( 62.79, 49.88) --
	( 62.63, 49.88) --
	( 62.63, 49.88) --
	( 62.47, 49.88) --
	( 62.47, 49.88) --
	( 62.31, 49.88) --
	( 62.31, 47.16) --
	( 62.15, 47.16) --
	( 62.15, 47.16) --
	( 61.99, 47.16) --
	( 61.99, 47.16) --
	( 61.83, 47.16) --
	( 61.83, 47.16) --
	( 61.67, 47.16) --
	( 61.67, 47.16) --
	( 61.51, 47.16) --
	( 61.51, 47.16) --
	( 61.35, 47.16) --
	( 61.35, 47.16) --
	( 61.19, 47.16) --
	( 61.19, 47.16) --
	( 61.03, 47.16) --
	( 61.03, 47.16) --
	( 60.87, 47.16) --
	( 60.87, 47.16) --
	( 60.71, 47.16) --
	( 60.71, 47.16) --
	( 60.55, 47.16) --
	( 60.55, 47.16) --
	( 60.39, 47.16) --
	( 60.39, 47.16) --
	( 60.23, 47.16) --
	( 60.23, 47.16) --
	( 60.06, 47.16) --
	( 60.06, 47.16) --
	( 59.90, 47.16) --
	( 59.90, 47.16) --
	( 59.74, 47.16) --
	( 59.74, 47.16) --
	( 59.58, 47.16) --
	( 59.58, 47.16) --
	( 59.42, 47.16) --
	( 59.42, 47.16) --
	( 59.26, 47.16) --
	( 59.26, 47.16) --
	( 59.10, 47.16) --
	( 59.10, 47.16) --
	( 58.94, 47.16) --
	( 58.94, 47.16) --
	( 58.78, 47.16) --
	( 58.78, 47.16) --
	( 58.62, 47.16) --
	( 58.62, 47.16) --
	( 58.46, 47.16) --
	( 58.46, 44.44) --
	( 58.30, 44.44) --
	( 58.30, 44.44) --
	( 58.14, 44.44) --
	( 58.14, 44.44) --
	( 57.98, 44.44) --
	( 57.98, 44.44) --
	( 57.82, 44.44) --
	( 57.82, 44.44) --
	( 57.66, 44.44) --
	( 57.66, 44.44) --
	( 57.49, 44.44) --
	( 57.49, 44.44) --
	( 57.33, 44.44) --
	( 57.33, 44.44) --
	( 57.17, 44.44) --
	( 57.17, 44.44) --
	( 57.01, 44.44) --
	( 57.01, 44.44) --
	( 56.85, 44.44) --
	( 56.85, 44.44) --
	( 56.69, 44.44) --
	( 56.69, 44.44) --
	( 56.53, 44.44) --
	( 56.53, 44.44) --
	( 56.37, 44.44) --
	( 56.37, 44.44) --
	( 56.21, 44.44) --
	( 56.21, 44.44) --
	( 56.05, 44.44) --
	( 56.05, 44.44) --
	( 55.89, 44.44) --
	( 55.89, 44.44) --
	( 55.73, 44.44) --
	( 55.73, 44.44) --
	( 55.57, 44.44) --
	( 55.57, 41.72) --
	( 55.41, 41.72) --
	( 55.41, 41.72) --
	( 55.25, 41.72) --
	( 55.25, 41.72) --
	( 55.09, 41.72) --
	( 55.09, 41.72) --
	( 54.93, 41.72) --
	( 54.93, 41.72) --
	( 54.76, 41.72) --
	( 54.76, 41.72) --
	( 54.60, 41.72) --
	( 54.60, 41.72) --
	( 54.44, 41.72) --
	( 54.44, 41.72) --
	( 54.28, 41.72) --
	( 54.28, 41.72) --
	( 54.12, 41.72) --
	( 54.12, 41.72) --
	( 53.96, 41.72) --
	( 53.96, 41.72) --
	( 53.80, 41.72) --
	( 53.80, 41.72) --
	( 53.64, 41.72) --
	( 53.64, 41.72) --
	( 53.48, 41.72) --
	( 53.48, 41.72) --
	( 53.32, 41.72) --
	( 53.32, 41.72) --
	( 53.16, 41.72) --
	( 53.16, 41.72) --
	( 53.00, 41.72) --
	( 53.00, 41.72) --
	( 52.84, 41.72) --
	( 52.84, 41.72) --
	( 52.68, 41.72) --
	( 52.68, 41.72) --
	( 52.52, 41.72) --
	( 52.52, 38.99) --
	( 52.36, 38.99) --
	( 52.36, 38.99) --
	( 52.20, 38.99) --
	( 52.20, 38.99) --
	( 52.03, 38.99) --
	( 52.03, 38.99) --
	( 51.87, 38.99) --
	( 51.87, 38.99) --
	( 51.71, 38.99) --
	( 51.71, 38.99) --
	( 51.55, 38.99) --
	( 51.55, 38.99) --
	( 51.39, 38.99) --
	( 51.39, 38.99) --
	( 51.23, 38.99) --
	( 51.23, 38.99) --
	( 51.07, 38.99) --
	( 51.07, 38.99) --
	( 50.91, 38.99) --
	( 50.91, 38.99) --
	( 50.75, 38.99) --
	( 50.75, 38.99) --
	( 50.59, 38.99) --
	( 50.59, 38.99) --
	( 50.43, 38.99) --
	( 50.43, 38.99) --
	( 50.27, 38.99) --
	( 50.27, 38.99) --
	( 50.11, 38.99) --
	( 50.11, 38.99) --
	( 49.95, 38.99) --
	( 49.95, 38.99) --
	( 49.79, 38.99) --
	( 49.79, 38.99) --
	( 49.63, 38.99) --
	( 49.63, 38.99) --
	( 49.46, 38.99) --
	( 49.46, 38.99) --
	( 49.30, 38.99) --
	( 49.30, 38.99) --
	( 49.14, 38.99) --
	( 49.14, 38.99) --
	( 48.98, 38.99) --
	( 48.98, 38.99) --
	( 48.82, 38.99) --
	( 48.82, 38.99) --
	( 48.66, 38.99) --
	( 48.66, 38.99) --
	( 48.50, 38.99) --
	( 48.50, 36.27) --
	( 48.34, 36.27) --
	( 48.34, 36.27) --
	( 48.18, 36.27) --
	( 48.18, 36.27) --
	( 48.02, 36.27) --
	( 48.02, 36.27) --
	( 47.86, 36.27) --
	( 47.86, 36.27) --
	( 47.70, 36.27) --
	( 47.70, 36.27) --
	( 47.54, 36.27) --
	( 47.54, 36.27) --
	( 47.38, 36.27) --
	( 47.38, 36.27) --
	( 47.22, 36.27) --
	( 47.22, 36.27) --
	( 47.06, 36.27) --
	( 47.06, 36.27) --
	( 46.90, 36.27) --
	( 46.90, 36.27) --
	( 46.73, 36.27) --
	( 46.73, 36.27) --
	( 46.57, 36.27) --
	( 46.57, 36.27) --
	( 46.41, 36.27) --
	( 46.41, 36.27) --
	( 46.25, 36.27) --
	( 46.25, 36.27) --
	( 46.09, 36.27) --
	( 46.09, 36.27) --
	( 45.93, 36.27) --
	( 45.93, 36.27) --
	( 45.77, 36.27) --
	( 45.77, 36.27) --
	( 45.61, 36.27) --
	( 45.61, 36.27) --
	( 45.45, 36.27) --
	( 45.45, 36.27) --
	( 45.29, 36.27) --
	( 45.29, 33.55) --
	( 45.13, 33.55) --
	( 45.13, 33.55) --
	( 44.97, 33.55) --
	( 44.97, 33.55) --
	( 44.81, 33.55) --
	( 44.81, 33.55) --
	( 44.65, 33.55) --
	( 44.65, 33.55) --
	( 44.49, 33.55) --
	( 44.49, 33.55) --
	( 44.33, 33.55) --
	( 44.33, 33.55) --
	( 44.16, 33.55) --
	( 44.16, 33.55) --
	( 44.00, 33.55) --
	( 44.00, 33.55) --
	( 43.84, 33.55) --
	( 43.84, 33.55) --
	( 43.68, 33.55) --
	( 43.68, 33.55) --
	( 43.52, 33.55) --
	( 43.52, 33.55) --
	( 43.36, 33.55) --
	( 43.36, 33.55) --
	( 43.20, 33.55) --
	( 43.20, 33.55) --
	( 43.04, 33.55) --
	( 43.04, 33.55) --
	( 42.88, 33.55) --
	( 42.88, 33.55) --
	( 42.72, 33.55) --
	( 42.72, 33.55) --
	( 42.56, 33.55) --
	( 42.56, 33.55) --
	( 42.40, 33.55) --
	( 42.40, 33.55) --
	( 42.24, 33.55) --
	( 42.24, 33.55) --
	( 42.08, 33.55) --
	( 42.08, 33.55) --
	( 41.92, 33.55) --
	( 41.92, 33.55) --
	( 41.76, 33.55) --
	( 41.76, 33.55) --
	( 41.60, 33.55) --
	( 41.60, 33.55) --
	( 41.43, 33.55) --
	( 41.43, 30.83) --
	( 41.27, 30.83) --
	( 41.27, 30.83) --
	( 41.11, 30.83) --
	( 41.11, 30.83) --
	( 40.95, 30.83) --
	( 40.95, 30.83) --
	( 40.79, 30.83) --
	( 40.79, 30.83) --
	( 40.63, 30.83) --
	( 40.63, 30.83) --
	( 40.47, 30.83) --
	( 40.47, 30.83) --
	( 40.31, 30.83) --
	( 40.31, 30.83) --
	( 40.15, 30.83) --
	( 40.15, 30.83) --
	( 39.99, 30.83) --
	( 39.99, 30.83) --
	( 39.83, 30.83) --
	( 39.83, 30.83) --
	( 39.67, 30.83) --
	( 39.67, 30.83) --
	( 39.51, 30.83) --
	( 39.51, 30.83) --
	( 39.35, 30.83) --
	( 39.35, 30.83) --
	( 39.19, 30.83) --
	( 39.19, 30.83) --
	( 39.03, 30.83) --
	( 39.03, 30.83) --
	( 38.87, 30.83) --
	( 38.87, 30.83) --
	( 38.70, 30.83) --
	( 38.70, 30.83) --
	( 38.54, 30.83) --
	( 38.54, 30.83) --
	( 38.38, 30.83) --
	( 38.38, 30.83) --
	( 38.22, 30.83) --
	( 38.22, 30.83) --
	( 38.06, 30.83) --
	( 38.06, 30.83) --
	( 37.90, 30.83) --
	( 37.90, 30.83) --
	( 37.74, 30.83) --
	( 37.74, 30.83) --
	( 37.58, 30.83) --
	( 37.58, 30.83) --
	( 37.42, 30.83) --
	( 37.42, 30.83) --
	( 37.26, 30.83) --
	( 37.26, 30.83) --
	( 37.10, 30.83) --
	( 37.10, 30.83) --
	( 36.94, 30.83) --
	( 36.94, 30.83) --
	( 36.78, 30.83) --
	( 36.78, 30.83) --
	( 36.62, 30.83) --
	( 36.62, 30.83) --
	( 36.46, 30.83) --
	( 36.46, 30.83) --
	( 36.30, 30.83) --
	( 36.30, 30.83) --
	( 36.14, 30.83) --
	( 36.14, 28.11) --
	( 35.97, 28.11) --
	( 35.97, 28.11) --
	( 35.81, 28.11) --
	( 35.81, 28.11) --
	( 35.65, 28.11) --
	( 35.65, 28.11) --
	( 35.49, 28.11) --
	( 35.49, 28.11) --
	( 35.33, 28.11) --
	( 35.33, 28.11) --
	( 35.17, 28.11) --
	( 35.17, 28.11) --
	( 35.01, 28.11) --
	( 35.01, 28.11) --
	( 34.85, 28.11) --
	( 34.85, 28.11) --
	( 34.69, 28.11) --
	( 34.69, 28.11) --
	( 34.53, 28.11) --
	( 34.53, 28.11) --
	( 34.37, 28.11) --
	( 34.37, 28.11) --
	( 34.21, 28.11) --
	( 34.21, 28.11) --
	( 34.05, 28.11) --
	( 34.05, 28.11) --
	( 33.89, 28.11) --
	( 33.89, 28.11) --
	( 33.73, 28.11) --
	( 33.73, 28.11) --
	( 33.57, 28.11) --
	( 33.57, 28.11) --
	( 33.40, 28.11) --
	( 33.40, 28.11) --
	( 33.24, 28.11) --
	( 33.24, 28.11) --
	( 33.08, 28.11) --
	( 33.08, 28.11) --
	( 32.92, 28.11) --
	( 32.92, 28.11) --
	( 32.76, 28.11) --
	( 32.76, 28.11) --
	( 32.60, 28.11) --
	( 32.60, 28.11) --
	( 32.44, 28.11) --
	( 32.44, 28.11) --
	( 32.28, 28.11) --
	( 32.28, 28.11) --
	( 32.12, 28.11) --
	( 32.12, 28.11) --
	( 31.96, 28.11) --
	( 31.96, 28.11) --
	( 31.80, 28.11) --
	( 31.80, 28.11) --
	( 31.64, 28.11) --
	( 31.64, 28.11) --
	( 31.48, 28.11) --
	( 31.48, 28.11) --
	( 31.32, 28.11) --
	( 31.32, 28.11) --
	( 31.16, 28.11) --
	( 31.16, 28.11) --
	( 31.00, 28.11) --
	( 31.00, 28.11) --
	( 30.84, 28.11) --
	( 30.84, 28.11) --
	( 30.67, 28.11) --
	( 30.67, 28.11) --
	( 30.51, 28.11) --
	( 30.51, 28.11) --
	( 30.35, 28.11) --
	( 30.35, 28.11) --
	( 30.19, 28.11) --
	( 30.19, 28.11) --
	( 30.03, 28.11) --
	( 30.03, 28.11) --
	( 29.87, 28.11) --
	( 29.87, 28.11) --
	( 29.71, 28.11) --
	( 29.71, 28.11) --
	( 29.55, 28.11) --
	( 29.55, 28.11) --
	( 29.39, 28.11) --
	( 29.39, 28.11) --
	( 29.23, 28.11) --
	( 29.23, 28.11) --
	( 29.07, 28.11) --
	( 29.07, 28.11) --
	( 28.91, 28.11) --
	( 28.91, 28.11) --
	( 28.75, 28.11) --
	( 28.75, 28.11) --
	( 28.59, 28.11) --
	( 28.59, 28.11) --
	( 28.43, 28.11) --
	( 28.43, 28.11) --
	( 28.27, 28.11) --
	( 28.27, 28.11) --
	( 28.11, 28.11) --
	( 28.11, 28.11) --
	( 28.11, 28.11) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,238}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 28.11) --
	( 28.27, 28.11) --
	( 28.43, 28.11) --
	( 28.59, 28.11) --
	( 28.75, 28.11) --
	( 28.91, 28.11) --
	( 29.07, 28.11) --
	( 29.23, 28.11) --
	( 29.39, 28.11) --
	( 29.55, 28.11) --
	( 29.71, 28.11) --
	( 29.87, 28.11) --
	( 30.03, 28.11) --
	( 30.19, 28.11) --
	( 30.35, 28.11) --
	( 30.51, 28.11) --
	( 30.67, 28.11) --
	( 30.84, 28.11) --
	( 31.00, 28.11) --
	( 31.16, 28.11) --
	( 31.32, 28.11) --
	( 31.48, 28.11) --
	( 31.64, 28.11) --
	( 31.80, 28.11) --
	( 31.96, 28.11) --
	( 32.12, 28.11) --
	( 32.28, 28.11) --
	( 32.44, 28.11) --
	( 32.60, 28.11) --
	( 32.76, 28.11) --
	( 32.92, 28.11) --
	( 33.08, 28.11) --
	( 33.24, 28.11) --
	( 33.40, 28.11) --
	( 33.57, 28.11) --
	( 33.73, 28.11) --
	( 33.89, 28.11) --
	( 34.05, 28.11) --
	( 34.21, 28.11) --
	( 34.37, 28.11) --
	( 34.53, 28.11) --
	( 34.69, 28.11) --
	( 34.85, 28.11) --
	( 35.01, 28.11) --
	( 35.17, 28.11) --
	( 35.33, 28.11) --
	( 35.49, 28.11) --
	( 35.65, 28.11) --
	( 35.81, 28.11) --
	( 35.97, 28.11) --
	( 36.14, 30.83) --
	( 36.30, 30.83) --
	( 36.46, 30.83) --
	( 36.62, 30.83) --
	( 36.78, 30.83) --
	( 36.94, 30.83) --
	( 37.10, 30.83) --
	( 37.26, 30.83) --
	( 37.42, 30.83) --
	( 37.58, 30.83) --
	( 37.74, 30.83) --
	( 37.90, 30.83) --
	( 38.06, 30.83) --
	( 38.22, 30.83) --
	( 38.38, 30.83) --
	( 38.54, 30.83) --
	( 38.70, 30.83) --
	( 38.87, 30.83) --
	( 39.03, 30.83) --
	( 39.19, 30.83) --
	( 39.35, 30.83) --
	( 39.51, 30.83) --
	( 39.67, 30.83) --
	( 39.83, 30.83) --
	( 39.99, 30.83) --
	( 40.15, 30.83) --
	( 40.31, 30.83) --
	( 40.47, 30.83) --
	( 40.63, 30.83) --
	( 40.79, 30.83) --
	( 40.95, 30.83) --
	( 41.11, 30.83) --
	( 41.27, 30.83) --
	( 41.43, 33.55) --
	( 41.60, 33.55) --
	( 41.76, 33.55) --
	( 41.92, 33.55) --
	( 42.08, 33.55) --
	( 42.24, 33.55) --
	( 42.40, 33.55) --
	( 42.56, 33.55) --
	( 42.72, 33.55) --
	( 42.88, 33.55) --
	( 43.04, 33.55) --
	( 43.20, 33.55) --
	( 43.36, 33.55) --
	( 43.52, 33.55) --
	( 43.68, 33.55) --
	( 43.84, 33.55) --
	( 44.00, 33.55) --
	( 44.16, 33.55) --
	( 44.33, 33.55) --
	( 44.49, 33.55) --
	( 44.65, 33.55) --
	( 44.81, 33.55) --
	( 44.97, 33.55) --
	( 45.13, 33.55) --
	( 45.29, 36.27) --
	( 45.45, 36.27) --
	( 45.61, 36.27) --
	( 45.77, 36.27) --
	( 45.93, 36.27) --
	( 46.09, 36.27) --
	( 46.25, 36.27) --
	( 46.41, 36.27) --
	( 46.57, 36.27) --
	( 46.73, 36.27) --
	( 46.90, 36.27) --
	( 47.06, 36.27) --
	( 47.22, 36.27) --
	( 47.38, 36.27) --
	( 47.54, 36.27) --
	( 47.70, 36.27) --
	( 47.86, 36.27) --
	( 48.02, 36.27) --
	( 48.18, 36.27) --
	( 48.34, 36.27) --
	( 48.50, 38.99) --
	( 48.66, 38.99) --
	( 48.82, 38.99) --
	( 48.98, 38.99) --
	( 49.14, 38.99) --
	( 49.30, 38.99) --
	( 49.46, 38.99) --
	( 49.63, 38.99) --
	( 49.79, 38.99) --
	( 49.95, 38.99) --
	( 50.11, 38.99) --
	( 50.27, 38.99) --
	( 50.43, 38.99) --
	( 50.59, 38.99) --
	( 50.75, 38.99) --
	( 50.91, 38.99) --
	( 51.07, 38.99) --
	( 51.23, 38.99) --
	( 51.39, 38.99) --
	( 51.55, 38.99) --
	( 51.71, 38.99) --
	( 51.87, 38.99) --
	( 52.03, 38.99) --
	( 52.20, 38.99) --
	( 52.36, 38.99) --
	( 52.52, 41.72) --
	( 52.68, 41.72) --
	( 52.84, 41.72) --
	( 53.00, 41.72) --
	( 53.16, 41.72) --
	( 53.32, 41.72) --
	( 53.48, 41.72) --
	( 53.64, 41.72) --
	( 53.80, 41.72) --
	( 53.96, 41.72) --
	( 54.12, 41.72) --
	( 54.28, 41.72) --
	( 54.44, 41.72) --
	( 54.60, 41.72) --
	( 54.76, 41.72) --
	( 54.93, 41.72) --
	( 55.09, 41.72) --
	( 55.25, 41.72) --
	( 55.41, 41.72) --
	( 55.57, 44.44) --
	( 55.73, 44.44) --
	( 55.89, 44.44) --
	( 56.05, 44.44) --
	( 56.21, 44.44) --
	( 56.37, 44.44) --
	( 56.53, 44.44) --
	( 56.69, 44.44) --
	( 56.85, 44.44) --
	( 57.01, 44.44) --
	( 57.17, 44.44) --
	( 57.33, 44.44) --
	( 57.49, 44.44) --
	( 57.66, 44.44) --
	( 57.82, 44.44) --
	( 57.98, 44.44) --
	( 58.14, 44.44) --
	( 58.30, 44.44) --
	( 58.46, 47.16) --
	( 58.62, 47.16) --
	( 58.78, 47.16) --
	( 58.94, 47.16) --
	( 59.10, 47.16) --
	( 59.26, 47.16) --
	( 59.42, 47.16) --
	( 59.58, 47.16) --
	( 59.74, 47.16) --
	( 59.90, 47.16) --
	( 60.06, 47.16) --
	( 60.23, 47.16) --
	( 60.39, 47.16) --
	( 60.55, 47.16) --
	( 60.71, 47.16) --
	( 60.87, 47.16) --
	( 61.03, 47.16) --
	( 61.19, 47.16) --
	( 61.35, 47.16) --
	( 61.51, 47.16) --
	( 61.67, 47.16) --
	( 61.83, 47.16) --
	( 61.99, 47.16) --
	( 62.15, 47.16) --
	( 62.31, 49.88) --
	( 62.47, 49.88) --
	( 62.63, 49.88) --
	( 62.79, 49.88) --
	( 62.96, 49.88) --
	( 63.12, 49.88) --
	( 63.28, 49.88) --
	( 63.44, 49.88) --
	( 63.60, 49.88) --
	( 63.76, 49.88) --
	( 63.92, 49.88) --
	( 64.08, 49.88) --
	( 64.24, 49.88) --
	( 64.40, 49.88) --
	( 64.56, 49.88) --
	( 64.72, 49.88) --
	( 64.88, 49.88) --
	( 65.04, 49.88) --
	( 65.20, 52.60) --
	( 65.36, 52.60) --
	( 65.52, 52.60) --
	( 65.69, 52.60) --
	( 65.85, 52.60) --
	( 66.01, 52.60) --
	( 66.17, 52.60) --
	( 66.33, 52.60) --
	( 66.49, 52.60) --
	( 66.65, 52.60) --
	( 66.81, 52.60) --
	( 66.97, 52.60) --
	( 67.13, 52.60) --
	( 67.29, 52.60) --
	( 67.45, 52.60) --
	( 67.61, 52.60) --
	( 67.77, 52.60) --
	( 67.93, 52.60) --
	( 68.09, 52.60) --
	( 68.25, 55.33) --
	( 68.42, 55.33) --
	( 68.58, 55.33) --
	( 68.74, 55.33) --
	( 68.90, 55.33) --
	( 69.06, 55.33) --
	( 69.22, 55.33) --
	( 69.38, 55.33) --
	( 69.54, 55.33) --
	( 69.70, 55.33) --
	( 69.86, 55.33) --
	( 70.02, 55.33) --
	( 70.18, 55.33) --
	( 70.34, 55.33) --
	( 70.50, 55.33) --
	( 70.66, 55.33) --
	( 70.82, 55.33) --
	( 70.99, 55.33) --
	( 71.15, 55.33) --
	( 71.31, 55.33) --
	( 71.47, 55.33) --
	( 71.63, 55.33) --
	( 71.79, 55.33) --
	( 71.95, 55.33) --
	( 72.11, 55.33) --
	( 72.27, 58.05) --
	( 72.43, 58.05) --
	( 72.59, 58.05) --
	( 72.75, 58.05) --
	( 72.91, 58.05) --
	( 73.07, 58.05) --
	( 73.23, 58.05) --
	( 73.39, 58.05) --
	( 73.55, 58.05) --
	( 73.72, 58.05) --
	( 73.88, 58.05) --
	( 74.04, 58.05) --
	( 74.20, 58.05) --
	( 74.36, 60.77) --
	( 74.52, 60.77) --
	( 74.68, 60.77) --
	( 74.84, 60.77) --
	( 75.00, 60.77) --
	( 75.16, 60.77) --
	( 75.32, 60.77) --
	( 75.48, 60.77) --
	( 75.64, 60.77) --
	( 75.80, 60.77) --
	( 75.96, 60.77) --
	( 76.12, 60.77) --
	( 76.28, 60.77) --
	( 76.45, 60.77) --
	( 76.61, 60.77) --
	( 76.77, 63.49) --
	( 76.93, 63.49) --
	( 77.09, 63.49) --
	( 77.25, 63.49) --
	( 77.41, 63.49) --
	( 77.57, 63.49) --
	( 77.73, 63.49) --
	( 77.89, 63.49) --
	( 78.05, 63.49) --
	( 78.21, 63.49) --
	( 78.37, 63.49) --
	( 78.53, 63.49) --
	( 78.69, 63.49) --
	( 78.85, 63.49) --
	( 79.02, 63.49) --
	( 79.18, 63.49) --
	( 79.34, 63.49) --
	( 79.50, 63.49) --
	( 79.66, 63.49) --
	( 79.82, 63.49) --
	( 79.98, 63.49) --
	( 80.14, 63.49) --
	( 80.30, 66.21) --
	( 80.46, 66.21) --
	( 80.62, 66.21) --
	( 80.78, 66.21) --
	( 80.94, 66.21) --
	( 81.10, 66.21) --
	( 81.26, 66.21) --
	( 81.42, 66.21) --
	( 81.58, 66.21) --
	( 81.75, 66.21) --
	( 81.91, 66.21) --
	( 82.07, 66.21) --
	( 82.23, 66.21) --
	( 82.39, 66.21) --
	( 82.55, 66.21) --
	( 82.71, 66.21) --
	( 82.87, 66.21) --
	( 83.03, 66.21) --
	( 83.19, 68.94) --
	( 83.35, 68.94) --
	( 83.51, 68.94) --
	( 83.67, 68.94) --
	( 83.83, 68.94) --
	( 83.99, 68.94) --
	( 84.15, 68.94) --
	( 84.31, 68.94) --
	( 84.48, 68.94) --
	( 84.64, 68.94) --
	( 84.80, 68.94) --
	( 84.96, 68.94) --
	( 85.12, 68.94) --
	( 85.28, 68.94) --
	( 85.44, 68.94) --
	( 85.60, 68.94) --
	( 85.76, 68.94) --
	( 85.92, 71.66) --
	( 86.08, 71.66) --
	( 86.24, 71.66) --
	( 86.40, 71.66) --
	( 86.56, 71.66) --
	( 86.72, 71.66) --
	( 86.88, 71.66) --
	( 87.05, 71.66) --
	( 87.21, 71.66) --
	( 87.37, 71.66) --
	( 87.53, 71.66) --
	( 87.69, 71.66) --
	( 87.85, 71.66) --
	( 88.01, 71.66) --
	( 88.17, 71.66) --
	( 88.33, 71.66) --
	( 88.49, 71.66) --
	( 88.65, 71.66) --
	( 88.81, 71.66) --
	( 88.97, 71.66) --
	( 89.13, 71.66) --
	( 89.29, 71.66) --
	( 89.45, 71.66) --
	( 89.61, 71.66) --
	( 89.78, 74.38) --
	( 89.94, 74.38) --
	( 90.10, 74.38) --
	( 90.26, 74.38) --
	( 90.42, 74.38) --
	( 90.58, 74.38) --
	( 90.74, 74.38) --
	( 90.90, 74.38) --
	( 91.06, 74.38) --
	( 91.22, 74.38) --
	( 91.38, 74.38) --
	( 91.54, 74.38) --
	( 91.70, 74.38) --
	( 91.86, 74.38) --
	( 92.02, 74.38) --
	( 92.18, 74.38) --
	( 92.34, 74.38) --
	( 92.51, 74.38) --
	( 92.67, 77.10) --
	( 92.83, 77.10) --
	( 92.99, 77.10) --
	( 93.15, 77.10) --
	( 93.31, 77.10) --
	( 93.47, 77.10) --
	( 93.63, 77.10) --
	( 93.79, 77.10) --
	( 93.95, 77.10) --
	( 94.11, 77.10) --
	( 94.27, 77.10) --
	( 94.43, 77.10) --
	( 94.59, 77.10) --
	( 94.75, 77.10) --
	( 94.91, 77.10) --
	( 95.08, 77.10) --
	( 95.24, 77.10) --
	( 95.40, 77.10) --
	( 95.56, 77.10) --
	( 95.72, 79.82) --
	( 95.88, 79.82) --
	( 96.04, 79.82) --
	( 96.20, 79.82) --
	( 96.36, 79.82) --
	( 96.52, 79.82) --
	( 96.68, 79.82) --
	( 96.84, 79.82) --
	( 97.00, 79.82) --
	( 97.16, 79.82) --
	( 97.32, 79.82) --
	( 97.48, 79.82) --
	( 97.64, 82.55) --
	( 97.81, 82.55) --
	( 97.97, 82.55) --
	( 98.13, 82.55) --
	( 98.29, 82.55) --
	( 98.45, 82.55) --
	( 98.61, 82.55) --
	( 98.77, 82.55) --
	( 98.93, 82.55) --
	( 99.09, 82.55) --
	( 99.25, 82.55) --
	( 99.41, 82.55) --
	( 99.57, 82.55) --
	( 99.73, 82.55) --
	( 99.89, 82.55) --
	(100.05, 82.55) --
	(100.21, 85.27) --
	(100.38, 85.27) --
	(100.54, 85.27) --
	(100.70, 85.27) --
	(100.86, 85.27) --
	(101.02, 85.27) --
	(101.18, 85.27) --
	(101.34, 85.27) --
	(101.50, 85.27) --
	(101.66, 85.27) --
	(101.82, 85.27) --
	(101.98, 85.27) --
	(102.14, 85.27) --
	(102.30, 85.27) --
	(102.46, 85.27) --
	(102.62, 85.27) --
	(102.78, 85.27) --
	(102.94, 85.27) --
	(103.11, 87.99) --
	(103.27, 87.99) --
	(103.43, 87.99) --
	(103.59, 87.99) --
	(103.75, 87.99) --
	(103.91, 87.99) --
	(104.07, 87.99) --
	(104.23, 87.99) --
	(104.39, 87.99) --
	(104.55, 87.99) --
	(104.71, 87.99) --
	(104.87, 87.99) --
	(105.03, 87.99) --
	(105.19, 87.99) --
	(105.35, 87.99) --
	(105.51, 87.99) --
	(105.67, 87.99) --
	(105.84, 87.99) --
	(106.00, 87.99) --
	(106.16, 87.99) --
	(106.32, 90.71) --
	(106.48, 90.71) --
	(106.64, 90.71) --
	(106.80, 90.71) --
	(106.96, 90.71) --
	(107.12, 90.71) --
	(107.28, 90.71) --
	(107.44, 90.71) --
	(107.60, 90.71) --
	(107.76, 90.71) --
	(107.92, 90.71) --
	(108.08, 90.71) --
	(108.24, 90.71) --
	(108.41, 90.71) --
	(108.57, 90.71) --
	(108.73, 90.71) --
	(108.89, 90.71) --
	(109.05, 90.71) --
	(109.21, 90.71) --
	(109.37, 90.71) --
	(109.53, 93.43) --
	(109.69, 93.43) --
	(109.85, 93.43) --
	(110.01, 93.43) --
	(110.17, 93.43) --
	(110.33, 93.43) --
	(110.49, 93.43) --
	(110.65, 93.43) --
	(110.81, 93.43) --
	(110.97, 93.43) --
	(111.14, 93.43) --
	(111.30, 93.43) --
	(111.46, 93.43) --
	(111.62, 93.43) --
	(111.78, 96.16) --
	(111.94, 96.16) --
	(112.10, 96.16) --
	(112.26, 96.16) --
	(112.42, 96.16) --
	(112.58, 96.16) --
	(112.74, 96.16) --
	(112.90, 96.16) --
	(113.06, 96.16) --
	(113.22, 96.16) --
	(113.38, 96.16) --
	(113.54, 96.16) --
	(113.70, 96.16) --
	(113.87, 96.16) --
	(114.03, 96.16) --
	(114.19, 96.16) --
	(114.35, 96.16) --
	(114.51, 98.88) --
	(114.67, 98.88) --
	(114.83, 98.88) --
	(114.99, 98.88) --
	(115.15, 98.88) --
	(115.31, 98.88) --
	(115.47, 98.88) --
	(115.63, 98.88) --
	(115.79, 98.88) --
	(115.95, 98.88) --
	(116.11, 98.88) --
	(116.27, 98.88) --
	(116.44, 98.88) --
	(116.60, 98.88) --
	(116.76, 98.88) --
	(116.92, 98.88) --
	(117.08, 98.88) --
	(117.24, 98.88) --
	(117.40, 98.88) --
	(117.56,101.60) --
	(117.72,101.60) --
	(117.88,101.60) --
	(118.04,101.60) --
	(118.20,101.60) --
	(118.36,101.60) --
	(118.52,101.60) --
	(118.68,101.60) --
	(118.84,101.60) --
	(119.00,101.60) --
	(119.17,101.60) --
	(119.33,101.60) --
	(119.49,101.60) --
	(119.65,101.60) --
	(119.81,101.60) --
	(119.97,104.32) --
	(120.13,104.32) --
	(120.29,104.32) --
	(120.45,104.32) --
	(120.61,104.32) --
	(120.77,104.32) --
	(120.93,104.32) --
	(121.09,104.32) --
	(121.25,104.32) --
	(121.41,104.32) --
	(121.57,104.32) --
	(121.73,104.32) --
	(121.90,104.32) --
	(122.06,104.32) --
	(122.22,104.32) --
	(122.38,104.32) --
	(122.54,107.04) --
	(122.70,107.04) --
	(122.86,107.04) --
	(123.02,107.04) --
	(123.18,107.04) --
	(123.34,107.04) --
	(123.50,107.04) --
	(123.66,107.04) --
	(123.82,107.04) --
	(123.98,107.04) --
	(124.14,107.04) --
	(124.30,107.04) --
	(124.46,107.04) --
	(124.63,107.04) --
	(124.79,107.04) --
	(124.95,107.04) --
	(125.11,107.04) --
	(125.27,109.77) --
	(125.43,109.77) --
	(125.59,109.77) --
	(125.75,109.77) --
	(125.91,109.77) --
	(126.07,109.77) --
	(126.23,109.77) --
	(126.39,109.77) --
	(126.55,109.77) --
	(126.71,109.77) --
	(126.87,109.77) --
	(127.03,109.77) --
	(127.20,109.77) --
	(127.36,109.77) --
	(127.52,112.49) --
	(127.68,112.49) --
	(127.84,112.49) --
	(128.00,112.49) --
	(128.16,112.49) --
	(128.32,112.49) --
	(128.48,112.49) --
	(128.64,112.49) --
	(128.80,112.49) --
	(128.96,112.49) --
	(129.12,112.49) --
	(129.28,112.49) --
	(129.44,112.49) --
	(129.60,112.49) --
	(129.76,112.49) --
	(129.93,112.49) --
	(130.09,112.49) --
	(130.25,112.49) --
	(130.41,112.49) --
	(130.57,112.49) --
	(130.73,112.49) --
	(130.89,115.21) --
	(131.05,115.21) --
	(131.21,115.21) --
	(131.37,115.21) --
	(131.53,115.21) --
	(131.69,115.21) --
	(131.85,115.21) --
	(132.01,115.21) --
	(132.17,115.21) --
	(132.33,115.21) --
	(132.50,115.21) --
	(132.66,117.93) --
	(132.82,117.93) --
	(132.98,117.93) --
	(133.14,117.93) --
	(133.30,117.93) --
	(133.46,117.93) --
	(133.62,117.93) --
	(133.78,117.93) --
	(133.94,117.93) --
	(134.10,117.93) --
	(134.26,117.93) --
	(134.42,117.93) --
	(134.58,117.93) --
	(134.74,117.93) --
	(134.90,117.93) --
	(135.06,120.65) --
	(135.23,120.65) --
	(135.39,120.65) --
	(135.55,120.65) --
	(135.71,120.65) --
	(135.87,120.65) --
	(136.03,120.65) --
	(136.19,120.65) --
	(136.35,120.65) --
	(136.51,120.65) --
	(136.67,120.65) --
	(136.83,120.65) --
	(136.99,120.65) --
	(137.15,120.65) --
	(137.31,120.65) --
	(137.47,120.65) --
	(137.63,120.65) --
	(137.79,120.65) --
	(137.96,120.65) --
	(138.12,120.65) --
	(138.28,120.65) --
	(138.44,123.38) --
	(138.60,123.38) --
	(138.76,123.38) --
	(138.92,123.38) --
	(139.08,123.38) --
	(139.24,123.38) --
	(139.40,123.38) --
	(139.56,123.38) --
	(139.72,123.38) --
	(139.88,123.38) --
	(140.04,123.38) --
	(140.20,126.10) --
	(140.36,126.10) --
	(140.53,126.10) --
	(140.69,126.10) --
	(140.85,126.10) --
	(141.01,126.10) --
	(141.17,126.10) --
	(141.33,126.10) --
	(141.49,126.10) --
	(141.65,126.10) --
	(141.81,126.10) --
	(141.97,126.10) --
	(142.13,126.10) --
	(142.29,126.10) --
	(142.45,126.10) --
	(142.61,126.10) --
	(142.77,126.10) --
	(142.93,128.82) --
	(143.09,128.82) --
	(143.26,128.82) --
	(143.42,128.82) --
	(143.58,128.82) --
	(143.74,128.82) --
	(143.90,128.82) --
	(144.06,128.82) --
	(144.22,128.82) --
	(144.38,128.82) --
	(144.54,128.82) --
	(144.70,128.82) --
	(144.86,128.82) --
	(145.02,128.82) --
	(145.18,128.82) --
	(145.34,128.82) --
	(145.50,128.82) --
	(145.66,128.82) --
	(145.82,131.54) --
	(145.99,131.54) --
	(146.15,131.54) --
	(146.31,131.54) --
	(146.47,131.54) --
	(146.63,131.54) --
	(146.79,131.54) --
	(146.95,131.54) --
	(147.11,131.54) --
	(147.27,131.54) --
	(147.43,131.54) --
	(147.59,131.54) --
	(147.75,131.54) --
	(147.91,131.54) --
	(148.07,131.54) --
	(148.23,134.26) --
	(148.39,134.26) --
	(148.55,134.26) --
	(148.72,134.26) --
	(148.88,134.26) --
	(149.04,134.26) --
	(149.20,134.26) --
	(149.36,134.26) --
	(149.52,134.26) --
	(149.68,134.26) --
	(149.84,134.26) --
	(150.00,134.26) --
	(150.16,134.26) --
	(150.32,134.26) --
	(150.48,134.26) --
	(150.64,136.99) --
	(150.80,136.99) --
	(150.96,136.99) --
	(151.12,136.99) --
	(151.29,136.99) --
	(151.45,136.99) --
	(151.61,136.99) --
	(151.77,136.99) --
	(151.93,136.99) --
	(152.09,136.99) --
	(152.25,136.99) --
	(152.41,136.99) --
	(152.57,136.99) --
	(152.73,139.71) --
	(152.89,139.71) --
	(153.05,139.71) --
	(153.21,139.71) --
	(153.37,139.71) --
	(153.53,139.71) --
	(153.69,139.71) --
	(153.85,139.71) --
	(154.02,139.71) --
	(154.18,139.71) --
	(154.34,139.71) --
	(154.50,139.71) --
	(154.66,139.71) --
	(154.82,139.71) --
	(154.98,142.43) --
	(155.14,142.43) --
	(155.30,142.43) --
	(155.46,142.43) --
	(155.62,142.43) --
	(155.78,142.43) --
	(155.94,142.43) --
	(156.10,142.43) --
	(156.26,142.43) --
	(156.42,142.43) --
	(156.59,142.43) --
	(156.75,142.43) --
	(156.91,142.43) --
	(157.07,142.43) --
	(157.23,142.43) --
	(157.39,142.43) --
	(157.55,142.43) --
	(157.71,142.43) --
	(157.87,145.15) --
	(158.03,145.15) --
	(158.19,145.15) --
	(158.35,145.15) --
	(158.51,145.15) --
	(158.67,145.15) --
	(158.83,145.15) --
	(158.99,145.15) --
	(159.15,145.15) --
	(159.32,145.15) --
	(159.48,145.15) --
	(159.64,145.15) --
	(159.80,147.87) --
	(159.96,147.87) --
	(160.12,147.87) --
	(160.28,147.87) --
	(160.44,147.87) --
	(160.60,147.87) --
	(160.76,147.87) --
	(160.92,147.87) --
	(161.08,147.87) --
	(161.24,147.87) --
	(161.40,147.87) --
	(161.56,150.60) --
	(161.72,150.60) --
	(161.88,150.60) --
	(162.05,150.60) --
	(162.21,150.60) --
	(162.37,150.60) --
	(162.53,150.60) --
	(162.69,150.60) --
	(162.85,150.60) --
	(163.01,150.60) --
	(163.17,150.60) --
	(163.33,150.60) --
	(163.49,150.60) --
	(163.65,150.60) --
	(163.81,153.32) --
	(163.97,153.32) --
	(164.13,153.32) --
	(164.29,153.32) --
	(164.45,153.32) --
	(164.61,153.32) --
	(164.78,153.32) --
	(164.94,153.32) --
	(165.10,153.32) --
	(165.26,153.32) --
	(165.42,153.32) --
	(165.58,153.32) --
	(165.74,153.32) --
	(165.90,153.32) --
	(166.06,153.32) --
	(166.22,153.32) --
	(166.38,153.32) --
	(166.54,156.04) --
	(166.70,156.04) --
	(166.86,156.04) --
	(167.02,156.04) --
	(167.18,156.04) --
	(167.35,156.04) --
	(167.51,156.04) --
	(167.67,156.04) --
	(167.83,156.04) --
	(167.99,156.04) --
	(168.15,156.04) --
	(168.31,156.04) --
	(168.47,156.04) --
	(168.63,156.04) --
	(168.79,156.04) --
	(168.95,156.04) --
	(169.11,158.76) --
	(169.27,158.76) --
	(169.43,158.76) --
	(169.59,158.76) --
	(169.75,158.76) --
	(169.91,158.76) --
	(170.08,158.76) --
	(170.24,158.76) --
	(170.40,158.76) --
	(170.56,158.76) --
	(170.72,158.76) --
	(170.88,158.76) --
	(171.04,158.76) --
	(171.20,158.76) --
	(171.36,158.76) --
	(171.52,158.76) --
	(171.68,158.76) --
	(171.84,158.76) --
	(172.00,161.48) --
	(172.16,161.48) --
	(172.32,161.48) --
	(172.48,161.48) --
	(172.64,161.48) --
	(172.81,161.48) --
	(172.97,161.48) --
	(173.13,161.48) --
	(173.29,161.48) --
	(173.45,161.48) --
	(173.61,161.48) --
	(173.77,164.21) --
	(173.93,164.21) --
	(174.09,164.21) --
	(174.25,164.21) --
	(174.41,164.21) --
	(174.57,164.21) --
	(174.73,164.21) --
	(174.89,164.21) --
	(175.05,164.21) --
	(175.21,164.21) --
	(175.38,164.21) --
	(175.54,164.21) --
	(175.70,164.21) --
	(175.86,166.93) --
	(176.02,166.93) --
	(176.18,166.93) --
	(176.34,166.93) --
	(176.50,166.93) --
	(176.66,166.93) --
	(176.82,166.93) --
	(176.98,166.93) --
	(177.14,166.93) --
	(177.30,166.93) --
	(177.46,166.93) --
	(177.62,169.65) --
	(177.78,169.65) --
	(177.94,169.65) --
	(178.11,169.65) --
	(178.27,169.65) --
	(178.43,169.65) --
	(178.59,169.65) --
	(178.75,169.65) --
	(178.91,169.65) --
	(179.07,169.65) --
	(179.23,169.65) --
	(179.39,169.65) --
	(179.55,169.65) --
	(179.71,172.37) --
	(179.87,172.37) --
	(180.03,172.37) --
	(180.19,172.37) --
	(180.35,172.37) --
	(180.51,172.37) --
	(180.67,172.37) --
	(180.84,172.37) --
	(181.00,172.37) --
	(181.16,172.37) --
	(181.32,172.37) --
	(181.48,175.09) --
	(181.64,175.09) --
	(181.80,175.09) --
	(181.96,175.09) --
	(182.12,175.09) --
	(182.28,175.09) --
	(182.44,175.09) --
	(182.60,175.09) --
	(182.76,175.09) --
	(182.92,175.09) --
	(183.08,175.09) --
	(183.24,175.09) --
	(183.41,177.82) --
	(183.57,177.82) --
	(183.73,177.82) --
	(183.89,177.82) --
	(184.05,177.82) --
	(184.21,177.82) --
	(184.37,177.82) --
	(184.53,177.82) --
	(184.69,177.82) --
	(184.85,177.82) --
	(185.01,180.54) --
	(185.17,180.54) --
	(185.33,180.54) --
	(185.49,180.54) --
	(185.65,180.54) --
	(185.81,180.54) --
	(185.97,180.54) --
	(186.14,180.54) --
	(186.30,180.54) --
	(186.46,180.54) --
	(186.62,183.26) --
	(186.78,183.26) --
	(186.94,183.26) --
	(187.10,183.26) --
	(187.26,183.26) --
	(187.42,183.26) --
	(187.58,183.26) --
	(187.74,183.26) --
	(187.90,185.98) --
	(188.06,185.98) --
	(188.22,185.98) --
	(188.38,185.98) --
	(188.54,185.98) --
	(188.70,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 28.11) --
	( 28.27, 30.83) --
	( 28.43, 30.83) --
	( 28.59, 30.83) --
	( 28.75, 30.83) --
	( 28.91, 30.83) --
	( 29.07, 30.83) --
	( 29.23, 33.55) --
	( 29.39, 33.55) --
	( 29.55, 33.55) --
	( 29.71, 33.55) --
	( 29.87, 33.55) --
	( 30.03, 33.55) --
	( 30.19, 33.55) --
	( 30.35, 36.27) --
	( 30.51, 36.27) --
	( 30.67, 36.27) --
	( 30.84, 36.27) --
	( 31.00, 36.27) --
	( 31.16, 36.27) --
	( 31.32, 36.27) --
	( 31.48, 36.27) --
	( 31.64, 36.27) --
	( 31.80, 38.99) --
	( 31.96, 38.99) --
	( 32.12, 38.99) --
	( 32.28, 38.99) --
	( 32.44, 38.99) --
	( 32.60, 38.99) --
	( 32.76, 38.99) --
	( 32.92, 38.99) --
	( 33.08, 38.99) --
	( 33.24, 38.99) --
	( 33.40, 41.72) --
	( 33.57, 41.72) --
	( 33.73, 41.72) --
	( 33.89, 41.72) --
	( 34.05, 41.72) --
	( 34.21, 41.72) --
	( 34.37, 41.72) --
	( 34.53, 41.72) --
	( 34.69, 41.72) --
	( 34.85, 41.72) --
	( 35.01, 41.72) --
	( 35.17, 41.72) --
	( 35.33, 41.72) --
	( 35.49, 44.44) --
	( 35.65, 44.44) --
	( 35.81, 44.44) --
	( 35.97, 44.44) --
	( 36.14, 44.44) --
	( 36.30, 44.44) --
	( 36.46, 44.44) --
	( 36.62, 44.44) --
	( 36.78, 44.44) --
	( 36.94, 44.44) --
	( 37.10, 47.16) --
	( 37.26, 47.16) --
	( 37.42, 47.16) --
	( 37.58, 47.16) --
	( 37.74, 47.16) --
	( 37.90, 47.16) --
	( 38.06, 47.16) --
	( 38.22, 47.16) --
	( 38.38, 47.16) --
	( 38.54, 47.16) --
	( 38.70, 47.16) --
	( 38.87, 47.16) --
	( 39.03, 49.88) --
	( 39.19, 49.88) --
	( 39.35, 49.88) --
	( 39.51, 49.88) --
	( 39.67, 49.88) --
	( 39.83, 49.88) --
	( 39.99, 49.88) --
	( 40.15, 49.88) --
	( 40.31, 49.88) --
	( 40.47, 49.88) --
	( 40.63, 49.88) --
	( 40.79, 49.88) --
	( 40.95, 49.88) --
	( 41.11, 49.88) --
	( 41.27, 49.88) --
	( 41.43, 49.88) --
	( 41.60, 49.88) --
	( 41.76, 52.60) --
	( 41.92, 52.60) --
	( 42.08, 52.60) --
	( 42.24, 52.60) --
	( 42.40, 52.60) --
	( 42.56, 52.60) --
	( 42.72, 52.60) --
	( 42.88, 52.60) --
	( 43.04, 52.60) --
	( 43.20, 52.60) --
	( 43.36, 55.33) --
	( 43.52, 55.33) --
	( 43.68, 55.33) --
	( 43.84, 55.33) --
	( 44.00, 55.33) --
	( 44.16, 55.33) --
	( 44.33, 55.33) --
	( 44.49, 55.33) --
	( 44.65, 55.33) --
	( 44.81, 55.33) --
	( 44.97, 55.33) --
	( 45.13, 55.33) --
	( 45.29, 55.33) --
	( 45.45, 55.33) --
	( 45.61, 58.05) --
	( 45.77, 58.05) --
	( 45.93, 58.05) --
	( 46.09, 58.05) --
	( 46.25, 58.05) --
	( 46.41, 58.05) --
	( 46.57, 58.05) --
	( 46.73, 58.05) --
	( 46.90, 58.05) --
	( 47.06, 58.05) --
	( 47.22, 60.77) --
	( 47.38, 60.77) --
	( 47.54, 60.77) --
	( 47.70, 60.77) --
	( 47.86, 60.77) --
	( 48.02, 60.77) --
	( 48.18, 60.77) --
	( 48.34, 60.77) --
	( 48.50, 60.77) --
	( 48.66, 60.77) --
	( 48.82, 60.77) --
	( 48.98, 60.77) --
	( 49.14, 60.77) --
	( 49.30, 63.49) --
	( 49.46, 63.49) --
	( 49.63, 63.49) --
	( 49.79, 63.49) --
	( 49.95, 63.49) --
	( 50.11, 63.49) --
	( 50.27, 63.49) --
	( 50.43, 63.49) --
	( 50.59, 63.49) --
	( 50.75, 63.49) --
	( 50.91, 63.49) --
	( 51.07, 63.49) --
	( 51.23, 63.49) --
	( 51.39, 63.49) --
	( 51.55, 63.49) --
	( 51.71, 63.49) --
	( 51.87, 66.21) --
	( 52.03, 66.21) --
	( 52.20, 66.21) --
	( 52.36, 66.21) --
	( 52.52, 66.21) --
	( 52.68, 66.21) --
	( 52.84, 66.21) --
	( 53.00, 66.21) --
	( 53.16, 66.21) --
	( 53.32, 66.21) --
	( 53.48, 66.21) --
	( 53.64, 66.21) --
	( 53.80, 66.21) --
	( 53.96, 66.21) --
	( 54.12, 66.21) --
	( 54.28, 68.94) --
	( 54.44, 68.94) --
	( 54.60, 68.94) --
	( 54.76, 68.94) --
	( 54.93, 68.94) --
	( 55.09, 68.94) --
	( 55.25, 68.94) --
	( 55.41, 68.94) --
	( 55.57, 68.94) --
	( 55.73, 68.94) --
	( 55.89, 68.94) --
	( 56.05, 68.94) --
	( 56.21, 68.94) --
	( 56.37, 68.94) --
	( 56.53, 68.94) --
	( 56.69, 71.66) --
	( 56.85, 71.66) --
	( 57.01, 71.66) --
	( 57.17, 71.66) --
	( 57.33, 71.66) --
	( 57.49, 71.66) --
	( 57.66, 71.66) --
	( 57.82, 71.66) --
	( 57.98, 71.66) --
	( 58.14, 71.66) --
	( 58.30, 71.66) --
	( 58.46, 71.66) --
	( 58.62, 71.66) --
	( 58.78, 74.38) --
	( 58.94, 74.38) --
	( 59.10, 74.38) --
	( 59.26, 74.38) --
	( 59.42, 74.38) --
	( 59.58, 74.38) --
	( 59.74, 74.38) --
	( 59.90, 74.38) --
	( 60.06, 74.38) --
	( 60.23, 74.38) --
	( 60.39, 74.38) --
	( 60.55, 74.38) --
	( 60.71, 74.38) --
	( 60.87, 74.38) --
	( 61.03, 77.10) --
	( 61.19, 77.10) --
	( 61.35, 77.10) --
	( 61.51, 77.10) --
	( 61.67, 77.10) --
	( 61.83, 77.10) --
	( 61.99, 77.10) --
	( 62.15, 77.10) --
	( 62.31, 77.10) --
	( 62.47, 77.10) --
	( 62.63, 77.10) --
	( 62.79, 77.10) --
	( 62.96, 77.10) --
	( 63.12, 79.82) --
	( 63.28, 79.82) --
	( 63.44, 79.82) --
	( 63.60, 79.82) --
	( 63.76, 79.82) --
	( 63.92, 79.82) --
	( 64.08, 79.82) --
	( 64.24, 79.82) --
	( 64.40, 79.82) --
	( 64.56, 79.82) --
	( 64.72, 79.82) --
	( 64.88, 79.82) --
	( 65.04, 79.82) --
	( 65.20, 79.82) --
	( 65.36, 79.82) --
	( 65.52, 79.82) --
	( 65.69, 79.82) --
	( 65.85, 82.55) --
	( 66.01, 82.55) --
	( 66.17, 82.55) --
	( 66.33, 82.55) --
	( 66.49, 82.55) --
	( 66.65, 82.55) --
	( 66.81, 82.55) --
	( 66.97, 82.55) --
	( 67.13, 82.55) --
	( 67.29, 82.55) --
	( 67.45, 82.55) --
	( 67.61, 85.27) --
	( 67.77, 85.27) --
	( 67.93, 85.27) --
	( 68.09, 85.27) --
	( 68.25, 85.27) --
	( 68.42, 85.27) --
	( 68.58, 85.27) --
	( 68.74, 85.27) --
	( 68.90, 85.27) --
	( 69.06, 85.27) --
	( 69.22, 85.27) --
	( 69.38, 85.27) --
	( 69.54, 85.27) --
	( 69.70, 85.27) --
	( 69.86, 87.99) --
	( 70.02, 87.99) --
	( 70.18, 87.99) --
	( 70.34, 87.99) --
	( 70.50, 87.99) --
	( 70.66, 87.99) --
	( 70.82, 87.99) --
	( 70.99, 87.99) --
	( 71.15, 87.99) --
	( 71.31, 87.99) --
	( 71.47, 87.99) --
	( 71.63, 87.99) --
	( 71.79, 90.71) --
	( 71.95, 90.71) --
	( 72.11, 90.71) --
	( 72.27, 90.71) --
	( 72.43, 90.71) --
	( 72.59, 90.71) --
	( 72.75, 90.71) --
	( 72.91, 90.71) --
	( 73.07, 90.71) --
	( 73.23, 90.71) --
	( 73.39, 90.71) --
	( 73.55, 90.71) --
	( 73.72, 90.71) --
	( 73.88, 90.71) --
	( 74.04, 93.43) --
	( 74.20, 93.43) --
	( 74.36, 93.43) --
	( 74.52, 93.43) --
	( 74.68, 93.43) --
	( 74.84, 93.43) --
	( 75.00, 93.43) --
	( 75.16, 93.43) --
	( 75.32, 93.43) --
	( 75.48, 93.43) --
	( 75.64, 93.43) --
	( 75.80, 93.43) --
	( 75.96, 93.43) --
	( 76.12, 93.43) --
	( 76.28, 93.43) --
	( 76.45, 93.43) --
	( 76.61, 93.43) --
	( 76.77, 96.16) --
	( 76.93, 96.16) --
	( 77.09, 96.16) --
	( 77.25, 96.16) --
	( 77.41, 96.16) --
	( 77.57, 96.16) --
	( 77.73, 96.16) --
	( 77.89, 96.16) --
	( 78.05, 96.16) --
	( 78.21, 96.16) --
	( 78.37, 96.16) --
	( 78.53, 96.16) --
	( 78.69, 96.16) --
	( 78.85, 96.16) --
	( 79.02, 96.16) --
	( 79.18, 96.16) --
	( 79.34, 96.16) --
	( 79.50, 96.16) --
	( 79.66, 96.16) --
	( 79.82, 96.16) --
	( 79.98, 96.16) --
	( 80.14, 98.88) --
	( 80.30, 98.88) --
	( 80.46, 98.88) --
	( 80.62, 98.88) --
	( 80.78, 98.88) --
	( 80.94, 98.88) --
	( 81.10, 98.88) --
	( 81.26, 98.88) --
	( 81.42, 98.88) --
	( 81.58, 98.88) --
	( 81.75, 98.88) --
	( 81.91, 98.88) --
	( 82.07, 98.88) --
	( 82.23, 98.88) --
	( 82.39, 98.88) --
	( 82.55, 98.88) --
	( 82.71, 98.88) --
	( 82.87,101.60) --
	( 83.03,101.60) --
	( 83.19,101.60) --
	( 83.35,101.60) --
	( 83.51,101.60) --
	( 83.67,101.60) --
	( 83.83,101.60) --
	( 83.99,101.60) --
	( 84.15,101.60) --
	( 84.31,101.60) --
	( 84.48,101.60) --
	( 84.64,101.60) --
	( 84.80,101.60) --
	( 84.96,101.60) --
	( 85.12,101.60) --
	( 85.28,101.60) --
	( 85.44,101.60) --
	( 85.60,101.60) --
	( 85.76,104.32) --
	( 85.92,104.32) --
	( 86.08,104.32) --
	( 86.24,104.32) --
	( 86.40,104.32) --
	( 86.56,104.32) --
	( 86.72,104.32) --
	( 86.88,104.32) --
	( 87.05,104.32) --
	( 87.21,104.32) --
	( 87.37,104.32) --
	( 87.53,104.32) --
	( 87.69,104.32) --
	( 87.85,104.32) --
	( 88.01,104.32) --
	( 88.17,104.32) --
	( 88.33,104.32) --
	( 88.49,104.32) --
	( 88.65,107.04) --
	( 88.81,107.04) --
	( 88.97,107.04) --
	( 89.13,107.04) --
	( 89.29,107.04) --
	( 89.45,107.04) --
	( 89.61,107.04) --
	( 89.78,107.04) --
	( 89.94,107.04) --
	( 90.10,107.04) --
	( 90.26,107.04) --
	( 90.42,107.04) --
	( 90.58,107.04) --
	( 90.74,107.04) --
	( 90.90,107.04) --
	( 91.06,107.04) --
	( 91.22,107.04) --
	( 91.38,109.77) --
	( 91.54,109.77) --
	( 91.70,109.77) --
	( 91.86,109.77) --
	( 92.02,109.77) --
	( 92.18,109.77) --
	( 92.34,109.77) --
	( 92.51,109.77) --
	( 92.67,109.77) --
	( 92.83,109.77) --
	( 92.99,109.77) --
	( 93.15,109.77) --
	( 93.31,109.77) --
	( 93.47,109.77) --
	( 93.63,109.77) --
	( 93.79,112.49) --
	( 93.95,112.49) --
	( 94.11,112.49) --
	( 94.27,112.49) --
	( 94.43,112.49) --
	( 94.59,112.49) --
	( 94.75,112.49) --
	( 94.91,112.49) --
	( 95.08,112.49) --
	( 95.24,112.49) --
	( 95.40,112.49) --
	( 95.56,112.49) --
	( 95.72,112.49) --
	( 95.88,112.49) --
	( 96.04,112.49) --
	( 96.20,112.49) --
	( 96.36,115.21) --
	( 96.52,115.21) --
	( 96.68,115.21) --
	( 96.84,115.21) --
	( 97.00,115.21) --
	( 97.16,115.21) --
	( 97.32,115.21) --
	( 97.48,115.21) --
	( 97.64,115.21) --
	( 97.81,115.21) --
	( 97.97,115.21) --
	( 98.13,115.21) --
	( 98.29,115.21) --
	( 98.45,115.21) --
	( 98.61,117.93) --
	( 98.77,117.93) --
	( 98.93,117.93) --
	( 99.09,117.93) --
	( 99.25,117.93) --
	( 99.41,117.93) --
	( 99.57,117.93) --
	( 99.73,117.93) --
	( 99.89,117.93) --
	(100.05,117.93) --
	(100.21,117.93) --
	(100.38,117.93) --
	(100.54,117.93) --
	(100.70,120.65) --
	(100.86,120.65) --
	(101.02,120.65) --
	(101.18,120.65) --
	(101.34,120.65) --
	(101.50,120.65) --
	(101.66,120.65) --
	(101.82,120.65) --
	(101.98,120.65) --
	(102.14,120.65) --
	(102.30,120.65) --
	(102.46,120.65) --
	(102.62,120.65) --
	(102.78,120.65) --
	(102.94,120.65) --
	(103.11,120.65) --
	(103.27,120.65) --
	(103.43,120.65) --
	(103.59,120.65) --
	(103.75,123.38) --
	(103.91,123.38) --
	(104.07,123.38) --
	(104.23,123.38) --
	(104.39,123.38) --
	(104.55,123.38) --
	(104.71,123.38) --
	(104.87,123.38) --
	(105.03,123.38) --
	(105.19,123.38) --
	(105.35,123.38) --
	(105.51,123.38) --
	(105.67,123.38) --
	(105.84,123.38) --
	(106.00,123.38) --
	(106.16,123.38) --
	(106.32,123.38) --
	(106.48,123.38) --
	(106.64,126.10) --
	(106.80,126.10) --
	(106.96,126.10) --
	(107.12,126.10) --
	(107.28,126.10) --
	(107.44,126.10) --
	(107.60,126.10) --
	(107.76,126.10) --
	(107.92,126.10) --
	(108.08,126.10) --
	(108.24,126.10) --
	(108.41,126.10) --
	(108.57,126.10) --
	(108.73,126.10) --
	(108.89,126.10) --
	(109.05,126.10) --
	(109.21,126.10) --
	(109.37,128.82) --
	(109.53,128.82) --
	(109.69,128.82) --
	(109.85,128.82) --
	(110.01,128.82) --
	(110.17,128.82) --
	(110.33,128.82) --
	(110.49,128.82) --
	(110.65,128.82) --
	(110.81,128.82) --
	(110.97,128.82) --
	(111.14,128.82) --
	(111.30,128.82) --
	(111.46,128.82) --
	(111.62,128.82) --
	(111.78,128.82) --
	(111.94,128.82) --
	(112.10,131.54) --
	(112.26,131.54) --
	(112.42,131.54) --
	(112.58,131.54) --
	(112.74,131.54) --
	(112.90,131.54) --
	(113.06,131.54) --
	(113.22,131.54) --
	(113.38,131.54) --
	(113.54,131.54) --
	(113.70,131.54) --
	(113.87,131.54) --
	(114.03,131.54) --
	(114.19,131.54) --
	(114.35,131.54) --
	(114.51,131.54) --
	(114.67,131.54) --
	(114.83,131.54) --
	(114.99,131.54) --
	(115.15,134.26) --
	(115.31,134.26) --
	(115.47,134.26) --
	(115.63,134.26) --
	(115.79,134.26) --
	(115.95,134.26) --
	(116.11,134.26) --
	(116.27,134.26) --
	(116.44,134.26) --
	(116.60,134.26) --
	(116.76,134.26) --
	(116.92,134.26) --
	(117.08,134.26) --
	(117.24,134.26) --
	(117.40,134.26) --
	(117.56,134.26) --
	(117.72,134.26) --
	(117.88,134.26) --
	(118.04,134.26) --
	(118.20,136.99) --
	(118.36,136.99) --
	(118.52,136.99) --
	(118.68,136.99) --
	(118.84,136.99) --
	(119.00,136.99) --
	(119.17,136.99) --
	(119.33,136.99) --
	(119.49,136.99) --
	(119.65,136.99) --
	(119.81,136.99) --
	(119.97,136.99) --
	(120.13,136.99) --
	(120.29,136.99) --
	(120.45,136.99) --
	(120.61,139.71) --
	(120.77,139.71) --
	(120.93,139.71) --
	(121.09,139.71) --
	(121.25,139.71) --
	(121.41,139.71) --
	(121.57,139.71) --
	(121.73,139.71) --
	(121.90,139.71) --
	(122.06,139.71) --
	(122.22,139.71) --
	(122.38,139.71) --
	(122.54,139.71) --
	(122.70,139.71) --
	(122.86,139.71) --
	(123.02,139.71) --
	(123.18,139.71) --
	(123.34,139.71) --
	(123.50,139.71) --
	(123.66,139.71) --
	(123.82,139.71) --
	(123.98,139.71) --
	(124.14,142.43) --
	(124.30,142.43) --
	(124.46,142.43) --
	(124.63,142.43) --
	(124.79,142.43) --
	(124.95,142.43) --
	(125.11,142.43) --
	(125.27,142.43) --
	(125.43,142.43) --
	(125.59,142.43) --
	(125.75,142.43) --
	(125.91,142.43) --
	(126.07,145.15) --
	(126.23,145.15) --
	(126.39,145.15) --
	(126.55,145.15) --
	(126.71,145.15) --
	(126.87,145.15) --
	(127.03,145.15) --
	(127.20,145.15) --
	(127.36,145.15) --
	(127.52,145.15) --
	(127.68,145.15) --
	(127.84,145.15) --
	(128.00,145.15) --
	(128.16,145.15) --
	(128.32,145.15) --
	(128.48,145.15) --
	(128.64,145.15) --
	(128.80,145.15) --
	(128.96,145.15) --
	(129.12,145.15) --
	(129.28,145.15) --
	(129.44,145.15) --
	(129.60,145.15) --
	(129.76,145.15) --
	(129.93,147.87) --
	(130.09,147.87) --
	(130.25,147.87) --
	(130.41,147.87) --
	(130.57,147.87) --
	(130.73,147.87) --
	(130.89,147.87) --
	(131.05,147.87) --
	(131.21,147.87) --
	(131.37,147.87) --
	(131.53,147.87) --
	(131.69,147.87) --
	(131.85,147.87) --
	(132.01,147.87) --
	(132.17,147.87) --
	(132.33,147.87) --
	(132.50,147.87) --
	(132.66,150.60) --
	(132.82,150.60) --
	(132.98,150.60) --
	(133.14,150.60) --
	(133.30,150.60) --
	(133.46,150.60) --
	(133.62,150.60) --
	(133.78,150.60) --
	(133.94,150.60) --
	(134.10,150.60) --
	(134.26,150.60) --
	(134.42,150.60) --
	(134.58,150.60) --
	(134.74,150.60) --
	(134.90,150.60) --
	(135.06,150.60) --
	(135.23,150.60) --
	(135.39,153.32) --
	(135.55,153.32) --
	(135.71,153.32) --
	(135.87,153.32) --
	(136.03,153.32) --
	(136.19,153.32) --
	(136.35,153.32) --
	(136.51,153.32) --
	(136.67,153.32) --
	(136.83,153.32) --
	(136.99,153.32) --
	(137.15,153.32) --
	(137.31,153.32) --
	(137.47,153.32) --
	(137.63,153.32) --
	(137.79,153.32) --
	(137.96,156.04) --
	(138.12,156.04) --
	(138.28,156.04) --
	(138.44,156.04) --
	(138.60,156.04) --
	(138.76,156.04) --
	(138.92,156.04) --
	(139.08,156.04) --
	(139.24,156.04) --
	(139.40,156.04) --
	(139.56,156.04) --
	(139.72,156.04) --
	(139.88,156.04) --
	(140.04,156.04) --
	(140.20,156.04) --
	(140.36,156.04) --
	(140.53,156.04) --
	(140.69,156.04) --
	(140.85,156.04) --
	(141.01,156.04) --
	(141.17,156.04) --
	(141.33,156.04) --
	(141.49,156.04) --
	(141.65,156.04) --
	(141.81,158.76) --
	(141.97,158.76) --
	(142.13,158.76) --
	(142.29,158.76) --
	(142.45,158.76) --
	(142.61,158.76) --
	(142.77,158.76) --
	(142.93,158.76) --
	(143.09,158.76) --
	(143.26,158.76) --
	(143.42,158.76) --
	(143.58,158.76) --
	(143.74,158.76) --
	(143.90,158.76) --
	(144.06,158.76) --
	(144.22,161.48) --
	(144.38,161.48) --
	(144.54,161.48) --
	(144.70,161.48) --
	(144.86,161.48) --
	(145.02,161.48) --
	(145.18,161.48) --
	(145.34,161.48) --
	(145.50,161.48) --
	(145.66,161.48) --
	(145.82,161.48) --
	(145.99,161.48) --
	(146.15,161.48) --
	(146.31,161.48) --
	(146.47,161.48) --
	(146.63,161.48) --
	(146.79,161.48) --
	(146.95,161.48) --
	(147.11,161.48) --
	(147.27,161.48) --
	(147.43,161.48) --
	(147.59,161.48) --
	(147.75,164.21) --
	(147.91,164.21) --
	(148.07,164.21) --
	(148.23,164.21) --
	(148.39,164.21) --
	(148.55,164.21) --
	(148.72,164.21) --
	(148.88,164.21) --
	(149.04,164.21) --
	(149.20,164.21) --
	(149.36,164.21) --
	(149.52,164.21) --
	(149.68,164.21) --
	(149.84,164.21) --
	(150.00,164.21) --
	(150.16,164.21) --
	(150.32,164.21) --
	(150.48,164.21) --
	(150.64,164.21) --
	(150.80,164.21) --
	(150.96,166.93) --
	(151.12,166.93) --
	(151.29,166.93) --
	(151.45,166.93) --
	(151.61,166.93) --
	(151.77,166.93) --
	(151.93,166.93) --
	(152.09,166.93) --
	(152.25,166.93) --
	(152.41,166.93) --
	(152.57,166.93) --
	(152.73,166.93) --
	(152.89,166.93) --
	(153.05,166.93) --
	(153.21,166.93) --
	(153.37,166.93) --
	(153.53,166.93) --
	(153.69,166.93) --
	(153.85,166.93) --
	(154.02,166.93) --
	(154.18,169.65) --
	(154.34,169.65) --
	(154.50,169.65) --
	(154.66,169.65) --
	(154.82,169.65) --
	(154.98,169.65) --
	(155.14,169.65) --
	(155.30,169.65) --
	(155.46,169.65) --
	(155.62,169.65) --
	(155.78,169.65) --
	(155.94,169.65) --
	(156.10,169.65) --
	(156.26,169.65) --
	(156.42,169.65) --
	(156.59,169.65) --
	(156.75,169.65) --
	(156.91,169.65) --
	(157.07,169.65) --
	(157.23,169.65) --
	(157.39,172.37) --
	(157.55,172.37) --
	(157.71,172.37) --
	(157.87,172.37) --
	(158.03,172.37) --
	(158.19,172.37) --
	(158.35,172.37) --
	(158.51,172.37) --
	(158.67,172.37) --
	(158.83,172.37) --
	(158.99,172.37) --
	(159.15,172.37) --
	(159.32,172.37) --
	(159.48,172.37) --
	(159.64,172.37) --
	(159.80,172.37) --
	(159.96,172.37) --
	(160.12,172.37) --
	(160.28,172.37) --
	(160.44,172.37) --
	(160.60,172.37) --
	(160.76,172.37) --
	(160.92,172.37) --
	(161.08,172.37) --
	(161.24,172.37) --
	(161.40,172.37) --
	(161.56,172.37) --
	(161.72,172.37) --
	(161.88,172.37) --
	(162.05,175.09) --
	(162.21,175.09) --
	(162.37,175.09) --
	(162.53,175.09) --
	(162.69,175.09) --
	(162.85,175.09) --
	(163.01,175.09) --
	(163.17,175.09) --
	(163.33,175.09) --
	(163.49,175.09) --
	(163.65,175.09) --
	(163.81,175.09) --
	(163.97,175.09) --
	(164.13,175.09) --
	(164.29,175.09) --
	(164.45,175.09) --
	(164.61,175.09) --
	(164.78,175.09) --
	(164.94,175.09) --
	(165.10,177.82) --
	(165.26,177.82) --
	(165.42,177.82) --
	(165.58,177.82) --
	(165.74,177.82) --
	(165.90,177.82) --
	(166.06,177.82) --
	(166.22,177.82) --
	(166.38,177.82) --
	(166.54,177.82) --
	(166.70,177.82) --
	(166.86,177.82) --
	(167.02,177.82) --
	(167.18,177.82) --
	(167.35,177.82) --
	(167.51,177.82) --
	(167.67,177.82) --
	(167.83,177.82) --
	(167.99,177.82) --
	(168.15,177.82) --
	(168.31,177.82) --
	(168.47,177.82) --
	(168.63,180.54) --
	(168.79,180.54) --
	(168.95,180.54) --
	(169.11,180.54) --
	(169.27,180.54) --
	(169.43,180.54) --
	(169.59,180.54) --
	(169.75,180.54) --
	(169.91,180.54) --
	(170.08,180.54) --
	(170.24,180.54) --
	(170.40,180.54) --
	(170.56,180.54) --
	(170.72,180.54) --
	(170.88,180.54) --
	(171.04,180.54) --
	(171.20,180.54) --
	(171.36,180.54) --
	(171.52,180.54) --
	(171.68,183.26) --
	(171.84,183.26) --
	(172.00,183.26) --
	(172.16,183.26) --
	(172.32,183.26) --
	(172.48,183.26) --
	(172.64,183.26) --
	(172.81,183.26) --
	(172.97,183.26) --
	(173.13,183.26) --
	(173.29,183.26) --
	(173.45,183.26) --
	(173.61,183.26) --
	(173.77,183.26) --
	(173.93,183.26) --
	(174.09,183.26) --
	(174.25,183.26) --
	(174.41,183.26) --
	(174.57,183.26) --
	(174.73,183.26) --
	(174.89,183.26) --
	(175.05,183.26) --
	(175.21,183.26) --
	(175.38,183.26) --
	(175.54,183.26) --
	(175.70,183.26) --
	(175.86,183.26) --
	(176.02,183.26) --
	(176.18,183.26) --
	(176.34,183.26) --
	(176.50,183.26) --
	(176.66,185.98) --
	(176.82,185.98) --
	(176.98,185.98) --
	(177.14,185.98) --
	(177.30,185.98) --
	(177.46,185.98) --
	(177.62,185.98) --
	(177.78,185.98) --
	(177.94,185.98) --
	(178.11,185.98) --
	(178.27,185.98) --
	(178.43,185.98) --
	(178.59,185.98) --
	(178.75,185.98) --
	(178.91,185.98) --
	(179.07,185.98) --
	(179.23,185.98) --
	(179.39,185.98) --
	(179.55,185.98) --
	(179.71,185.98) --
	(179.87,185.98) --
	(180.03,185.98) --
	(180.19,185.98) --
	(180.35,185.98) --
	(180.51,185.98) --
	(180.67,185.98) --
	(180.84,185.98) --
	(181.00,188.70) --
	(181.16,188.70) --
	(181.32,188.70) --
	(181.48,188.70) --
	(181.64,188.70) --
	(181.80,188.70) --
	(181.96,188.70) --
	(182.12,188.70) --
	(182.28,188.70) --
	(182.44,188.70) --
	(182.60,188.70) --
	(182.76,188.70) --
	(182.92,188.70) --
	(183.08,188.70) --
	(183.24,188.70) --
	(183.41,188.70) --
	(183.57,188.70) --
	(183.73,188.70) --
	(183.89,188.70) --
	(184.05,188.70) --
	(184.21,188.70) --
	(184.37,188.70) --
	(184.53,188.70) --
	(184.69,188.70) --
	(184.85,188.70) --
	(185.01,188.70) --
	(185.17,188.70) --
	(185.33,188.70) --
	(185.49,188.70) --
	(185.65,188.70) --
	(185.81,188.70) --
	(185.97,188.70) --
	(186.14,188.70) --
	(186.30,188.70) --
	(186.46,188.70) --
	(186.62,188.70) --
	(186.78,188.70) --
	(186.94,188.70) --
	(187.10,188.70) --
	(187.26,188.70) --
	(187.42,188.70) --
	(187.58,188.70) --
	(187.74,188.70) --
	(187.90,188.70) --
	(188.06,188.70) --
	(188.22,188.70) --
	(188.38,188.70) --
	(188.54,188.70) --
	(188.70,188.70);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 28.11, 28.11) --
	(188.70,188.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  0.00, 28.11) -- ( 28.55, 28.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.55, 30.83) -- ( 39.59, 30.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.59, 33.55) -- ( 44.11, 33.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.11, 36.27) -- ( 49.05, 36.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.05, 38.99) -- ( 56.77, 38.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.77, 41.72) -- ( 60.90, 41.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.90, 44.44) -- ( 61.62, 44.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.62, 47.16) -- ( 62.73, 47.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.73, 49.88) -- ( 63.84, 49.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.84, 52.60) -- ( 64.22, 52.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.22, 55.33) -- ( 77.14, 55.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.14, 58.05) -- ( 78.12, 58.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.12, 60.77) -- ( 80.13, 60.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.13, 63.49) -- ( 80.59, 63.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.59, 66.21) -- ( 82.37, 66.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.37, 68.94) -- ( 89.54, 68.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.54, 71.66) -- ( 90.12, 71.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.12, 74.38) -- ( 91.46, 74.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.46, 77.10) -- ( 91.94, 77.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.94, 79.82) -- ( 92.35, 79.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.35, 82.55) -- ( 94.39, 82.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.39, 85.27) -- ( 94.39, 85.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.39, 87.99) -- ( 95.84, 87.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.84, 90.71) -- ( 96.37, 90.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.37, 93.43) -- (101.14, 93.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.14, 96.16) -- (102.36, 96.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.36, 98.88) -- (105.38, 98.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.38,101.60) -- (109.92,101.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.92,104.32) -- (110.42,104.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.42,107.04) -- (111.93,107.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.93,109.77) -- (113.48,109.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.48,112.49) -- (116.76,112.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.76,115.21) -- (119.95,115.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.95,117.93) -- (123.89,117.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.89,120.65) -- (125.49,120.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.49,123.38) -- (127.11,123.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.11,126.10) -- (127.29,126.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.29,128.82) -- (128.93,128.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.93,131.54) -- (142.31,131.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.31,134.26) -- (145.83,134.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.83,136.99) -- (147.48,136.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.48,139.71) -- (152.11,139.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.11,142.43) -- (152.36,142.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.36,145.15) -- (166.91,145.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.91,147.87) -- (167.07,147.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.07,150.60) -- (169.48,150.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.48,153.32) -- (169.61,153.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.61,156.04) -- (170.49,156.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.49,158.76) -- (176.15,158.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.15,161.48) -- (176.23,161.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.23,164.21) -- (179.24,164.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.24,166.93) -- (182.90,166.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.90,169.65) -- (182.93,169.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.93,172.37) -- (183.41,172.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.41,175.09) -- (183.63,175.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.63,177.82) -- (184.94,177.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.94,180.54) -- (186.50,180.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.50,183.26) -- (187.85,183.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.85,185.98) -- (188.70,185.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.70,188.70) -- (195.13,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.55, 28.11) -- ( 28.55, 30.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.59, 30.83) -- ( 39.59, 33.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.11, 33.55) -- ( 44.11, 36.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.05, 36.27) -- ( 49.05, 38.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.77, 38.99) -- ( 56.77, 41.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.90, 41.72) -- ( 60.90, 44.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.62, 44.44) -- ( 61.62, 47.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.73, 47.16) -- ( 62.73, 49.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.84, 49.88) -- ( 63.84, 52.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.22, 52.60) -- ( 64.22, 55.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.14, 55.33) -- ( 77.14, 58.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.12, 58.05) -- ( 78.12, 60.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.13, 60.77) -- ( 80.13, 63.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.59, 63.49) -- ( 80.59, 66.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.37, 66.21) -- ( 82.37, 68.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.54, 68.94) -- ( 89.54, 71.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.12, 71.66) -- ( 90.12, 74.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.46, 74.38) -- ( 91.46, 77.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.94, 77.10) -- ( 91.94, 79.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.35, 79.82) -- ( 92.35, 82.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.39, 82.55) -- ( 94.39, 85.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.39, 85.27) -- ( 94.39, 87.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.84, 87.99) -- ( 95.84, 90.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.37, 90.71) -- ( 96.37, 93.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.14, 93.43) -- (101.14, 96.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.36, 96.16) -- (102.36, 98.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.38, 98.88) -- (105.38,101.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.92,101.60) -- (109.92,104.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.42,104.32) -- (110.42,107.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.93,107.04) -- (111.93,109.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.48,109.77) -- (113.48,112.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.76,112.49) -- (116.76,115.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.95,115.21) -- (119.95,117.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.89,117.93) -- (123.89,120.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.49,120.65) -- (125.49,123.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.11,123.38) -- (127.11,126.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.29,126.10) -- (127.29,128.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.93,128.82) -- (128.93,131.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.31,131.54) -- (142.31,134.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.83,134.26) -- (145.83,136.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.48,136.99) -- (147.48,139.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.11,139.71) -- (152.11,142.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.36,142.43) -- (152.36,145.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.91,145.15) -- (166.91,147.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.07,147.87) -- (167.07,150.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.48,150.60) -- (169.48,153.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.61,153.32) -- (169.61,156.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.49,156.04) -- (170.49,158.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.15,158.76) -- (176.15,161.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.23,161.48) -- (176.23,164.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.24,164.21) -- (179.24,166.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.90,166.93) -- (182.90,169.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.93,169.65) -- (182.93,172.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.41,172.37) -- (183.41,175.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.63,175.09) -- (183.63,177.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.94,177.82) -- (184.94,180.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.50,180.54) -- (186.50,183.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.85,183.26) -- (187.85,185.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.70,185.98) -- (188.70,188.70);

\path[] ( 21.68, 28.11) -- (195.13, 28.11);

\path[] ( 21.68,188.70) -- (195.13,188.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries (a) PIT};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_PIT_BoE4.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-06 11:49:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (188.70, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.23, 21.68) -- ( 60.23, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.34, 21.68) -- ( 92.34, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.46, 21.68) -- (124.46, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.59, 21.68) -- (156.59, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 21.68) -- (188.70, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,  2.48) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.34,  2.48) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.46,  2.48) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.59,  2.48) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.70,  2.48) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 15.68, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 60.23) -- ( 15.68, 60.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 92.35) -- ( 15.68, 92.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,124.46) -- ( 15.68,124.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,156.58) -- ( 15.68,156.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 28.11) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 60.23) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 92.35) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,124.46) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,156.58) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {$z$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {fraction of PIT-values $\leq z$};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  0.00, 28.11) -- ( 32.43, 28.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.43, 30.83) -- ( 36.13, 30.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.13, 33.55) -- ( 44.32, 33.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.32, 36.27) -- ( 44.53, 36.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.53, 38.99) -- ( 44.96, 38.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.96, 41.72) -- ( 50.08, 41.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.08, 44.44) -- ( 53.88, 44.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.88, 47.16) -- ( 56.28, 47.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.28, 49.88) -- ( 57.22, 49.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.22, 52.60) -- ( 65.37, 52.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.37, 55.33) -- ( 66.52, 55.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.52, 58.05) -- ( 68.02, 58.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.02, 60.77) -- ( 69.32, 60.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.32, 63.49) -- ( 76.40, 63.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.40, 66.21) -- ( 76.61, 66.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.61, 68.94) -- ( 78.50, 68.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.50, 71.66) -- ( 85.60, 71.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.60, 74.38) -- ( 90.48, 74.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.48, 77.10) -- ( 91.86, 77.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.86, 79.82) -- ( 95.62, 79.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.62, 82.55) -- ( 96.99, 82.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.99, 85.27) -- ( 98.41, 85.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.41, 87.99) -- (102.20, 87.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.20, 90.71) -- (104.58, 90.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.58, 93.43) -- (105.06, 93.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.06, 96.16) -- (107.45, 96.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.45, 98.88) -- (109.77, 98.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.77,101.60) -- (116.88,101.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.88,104.32) -- (117.92,104.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.92,107.04) -- (126.33,107.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.33,109.77) -- (133.98,109.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.98,112.49) -- (134.46,112.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.46,115.21) -- (135.63,115.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.63,117.93) -- (140.87,117.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.87,120.65) -- (143.63,120.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.63,123.38) -- (149.87,123.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.87,126.10) -- (151.40,126.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.40,128.82) -- (158.31,128.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.31,131.54) -- (158.39,131.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.39,134.26) -- (158.63,134.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.63,136.99) -- (166.91,136.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.91,139.71) -- (168.70,139.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.70,142.43) -- (168.98,142.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.98,145.15) -- (169.53,145.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.53,147.87) -- (170.40,147.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.40,150.60) -- (174.95,150.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.95,153.32) -- (175.35,153.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.35,156.04) -- (177.94,156.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.94,158.76) -- (180.28,158.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.28,161.48) -- (183.77,161.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.77,164.21) -- (183.99,164.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.99,166.93) -- (185.04,166.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.04,169.65) -- (185.79,169.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.79,172.37) -- (185.99,172.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.99,175.09) -- (187.23,175.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.23,177.82) -- (187.38,177.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.38,180.54) -- (187.63,180.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.63,183.26) -- (187.92,183.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.92,185.98) -- (188.70,185.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.70,188.70) -- (195.13,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.43, 28.11) -- ( 32.43, 30.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.13, 30.83) -- ( 36.13, 33.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.32, 33.55) -- ( 44.32, 36.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.53, 36.27) -- ( 44.53, 38.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.96, 38.99) -- ( 44.96, 41.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.08, 41.72) -- ( 50.08, 44.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.88, 44.44) -- ( 53.88, 47.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.28, 47.16) -- ( 56.28, 49.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.22, 49.88) -- ( 57.22, 52.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.37, 52.60) -- ( 65.37, 55.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.52, 55.33) -- ( 66.52, 58.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.02, 58.05) -- ( 68.02, 60.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.32, 60.77) -- ( 69.32, 63.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.40, 63.49) -- ( 76.40, 66.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.61, 66.21) -- ( 76.61, 68.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.50, 68.94) -- ( 78.50, 71.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.60, 71.66) -- ( 85.60, 74.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.48, 74.38) -- ( 90.48, 77.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.86, 77.10) -- ( 91.86, 79.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.62, 79.82) -- ( 95.62, 82.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.99, 82.55) -- ( 96.99, 85.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.41, 85.27) -- ( 98.41, 87.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.20, 87.99) -- (102.20, 90.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.58, 90.71) -- (104.58, 93.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.06, 93.43) -- (105.06, 96.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.45, 96.16) -- (107.45, 98.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.77, 98.88) -- (109.77,101.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.88,101.60) -- (116.88,104.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.92,104.32) -- (117.92,107.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.33,107.04) -- (126.33,109.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.98,109.77) -- (133.98,112.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.46,112.49) -- (134.46,115.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.63,115.21) -- (135.63,117.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.87,117.93) -- (140.87,120.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.63,120.65) -- (143.63,123.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.87,123.38) -- (149.87,126.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.40,126.10) -- (151.40,128.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.31,128.82) -- (158.31,131.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.39,131.54) -- (158.39,134.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.63,134.26) -- (158.63,136.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.91,136.99) -- (166.91,139.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.70,139.71) -- (168.70,142.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.98,142.43) -- (168.98,145.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.53,145.15) -- (169.53,147.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.40,147.87) -- (170.40,150.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.95,150.60) -- (174.95,153.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.35,153.32) -- (175.35,156.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.94,156.04) -- (177.94,158.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.28,158.76) -- (180.28,161.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.77,161.48) -- (183.77,164.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.99,164.21) -- (183.99,166.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.04,166.93) -- (185.04,169.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.79,169.65) -- (185.79,172.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.99,172.37) -- (185.99,175.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.23,175.09) -- (187.23,177.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.38,177.82) -- (187.38,180.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.63,180.54) -- (187.63,183.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.92,183.26) -- (187.92,185.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.70,185.98) -- (188.70,188.70);

\path[] ( 21.68, 28.11) -- (195.13, 28.11);

\path[] ( 21.68,188.70) -- (195.13,188.70);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 28.11, 28.11) --
	(188.70,188.70);
\definecolor{fillColor}{RGB}{191,239,255}

\path[fill=fillColor] ( 28.11, 28.11) --
	( 28.11, 28.11) --
	( 28.27, 28.11) --
	( 28.27, 30.83) --
	( 28.43, 30.83) --
	( 28.43, 30.83) --
	( 28.59, 30.83) --
	( 28.59, 30.83) --
	( 28.75, 30.83) --
	( 28.75, 30.83) --
	( 28.91, 30.83) --
	( 28.91, 30.83) --
	( 29.07, 30.83) --
	( 29.07, 33.55) --
	( 29.23, 33.55) --
	( 29.23, 33.55) --
	( 29.39, 33.55) --
	( 29.39, 33.55) --
	( 29.55, 33.55) --
	( 29.55, 33.55) --
	( 29.71, 33.55) --
	( 29.71, 33.55) --
	( 29.87, 33.55) --
	( 29.87, 33.55) --
	( 30.03, 33.55) --
	( 30.03, 33.55) --
	( 30.19, 33.55) --
	( 30.19, 33.55) --
	( 30.35, 33.55) --
	( 30.35, 36.27) --
	( 30.51, 36.27) --
	( 30.51, 36.27) --
	( 30.67, 36.27) --
	( 30.67, 36.27) --
	( 30.84, 36.27) --
	( 30.84, 36.27) --
	( 31.00, 36.27) --
	( 31.00, 36.27) --
	( 31.16, 36.27) --
	( 31.16, 36.27) --
	( 31.32, 36.27) --
	( 31.32, 36.27) --
	( 31.48, 36.27) --
	( 31.48, 36.27) --
	( 31.64, 36.27) --
	( 31.64, 36.27) --
	( 31.80, 36.27) --
	( 31.80, 36.27) --
	( 31.96, 36.27) --
	( 31.96, 38.99) --
	( 32.12, 38.99) --
	( 32.12, 38.99) --
	( 32.28, 38.99) --
	( 32.28, 38.99) --
	( 32.44, 38.99) --
	( 32.44, 38.99) --
	( 32.60, 38.99) --
	( 32.60, 38.99) --
	( 32.76, 38.99) --
	( 32.76, 38.99) --
	( 32.92, 38.99) --
	( 32.92, 38.99) --
	( 33.08, 38.99) --
	( 33.08, 38.99) --
	( 33.24, 38.99) --
	( 33.24, 38.99) --
	( 33.40, 38.99) --
	( 33.40, 38.99) --
	( 33.57, 38.99) --
	( 33.57, 38.99) --
	( 33.73, 38.99) --
	( 33.73, 38.99) --
	( 33.89, 38.99) --
	( 33.89, 41.72) --
	( 34.05, 41.72) --
	( 34.05, 41.72) --
	( 34.21, 41.72) --
	( 34.21, 41.72) --
	( 34.37, 41.72) --
	( 34.37, 41.72) --
	( 34.53, 41.72) --
	( 34.53, 41.72) --
	( 34.69, 41.72) --
	( 34.69, 41.72) --
	( 34.85, 41.72) --
	( 34.85, 41.72) --
	( 35.01, 41.72) --
	( 35.01, 41.72) --
	( 35.17, 41.72) --
	( 35.17, 44.44) --
	( 35.33, 44.44) --
	( 35.33, 44.44) --
	( 35.49, 44.44) --
	( 35.49, 44.44) --
	( 35.65, 44.44) --
	( 35.65, 44.44) --
	( 35.81, 44.44) --
	( 35.81, 44.44) --
	( 35.97, 44.44) --
	( 35.97, 44.44) --
	( 36.14, 44.44) --
	( 36.14, 44.44) --
	( 36.30, 44.44) --
	( 36.30, 44.44) --
	( 36.46, 44.44) --
	( 36.46, 44.44) --
	( 36.62, 44.44) --
	( 36.62, 44.44) --
	( 36.78, 44.44) --
	( 36.78, 44.44) --
	( 36.94, 44.44) --
	( 36.94, 47.16) --
	( 37.10, 47.16) --
	( 37.10, 47.16) --
	( 37.26, 47.16) --
	( 37.26, 47.16) --
	( 37.42, 47.16) --
	( 37.42, 47.16) --
	( 37.58, 47.16) --
	( 37.58, 47.16) --
	( 37.74, 47.16) --
	( 37.74, 47.16) --
	( 37.90, 47.16) --
	( 37.90, 47.16) --
	( 38.06, 47.16) --
	( 38.06, 47.16) --
	( 38.22, 47.16) --
	( 38.22, 47.16) --
	( 38.38, 47.16) --
	( 38.38, 47.16) --
	( 38.54, 47.16) --
	( 38.54, 47.16) --
	( 38.70, 47.16) --
	( 38.70, 47.16) --
	( 38.87, 47.16) --
	( 38.87, 47.16) --
	( 39.03, 47.16) --
	( 39.03, 49.88) --
	( 39.19, 49.88) --
	( 39.19, 49.88) --
	( 39.35, 49.88) --
	( 39.35, 49.88) --
	( 39.51, 49.88) --
	( 39.51, 49.88) --
	( 39.67, 49.88) --
	( 39.67, 49.88) --
	( 39.83, 49.88) --
	( 39.83, 49.88) --
	( 39.99, 49.88) --
	( 39.99, 49.88) --
	( 40.15, 49.88) --
	( 40.15, 49.88) --
	( 40.31, 49.88) --
	( 40.31, 49.88) --
	( 40.47, 49.88) --
	( 40.47, 49.88) --
	( 40.63, 49.88) --
	( 40.63, 49.88) --
	( 40.79, 49.88) --
	( 40.79, 49.88) --
	( 40.95, 49.88) --
	( 40.95, 49.88) --
	( 41.11, 49.88) --
	( 41.11, 49.88) --
	( 41.27, 49.88) --
	( 41.27, 49.88) --
	( 41.43, 49.88) --
	( 41.43, 52.60) --
	( 41.60, 52.60) --
	( 41.60, 52.60) --
	( 41.76, 52.60) --
	( 41.76, 52.60) --
	( 41.92, 52.60) --
	( 41.92, 52.60) --
	( 42.08, 52.60) --
	( 42.08, 52.60) --
	( 42.24, 52.60) --
	( 42.24, 52.60) --
	( 42.40, 52.60) --
	( 42.40, 52.60) --
	( 42.56, 52.60) --
	( 42.56, 52.60) --
	( 42.72, 52.60) --
	( 42.72, 52.60) --
	( 42.88, 52.60) --
	( 42.88, 52.60) --
	( 43.04, 52.60) --
	( 43.04, 52.60) --
	( 43.20, 52.60) --
	( 43.20, 52.60) --
	( 43.36, 52.60) --
	( 43.36, 52.60) --
	( 43.52, 52.60) --
	( 43.52, 52.60) --
	( 43.68, 52.60) --
	( 43.68, 52.60) --
	( 43.84, 52.60) --
	( 43.84, 55.33) --
	( 44.00, 55.33) --
	( 44.00, 55.33) --
	( 44.16, 55.33) --
	( 44.16, 55.33) --
	( 44.33, 55.33) --
	( 44.33, 55.33) --
	( 44.49, 55.33) --
	( 44.49, 55.33) --
	( 44.65, 55.33) --
	( 44.65, 55.33) --
	( 44.81, 55.33) --
	( 44.81, 55.33) --
	( 44.97, 55.33) --
	( 44.97, 55.33) --
	( 45.13, 55.33) --
	( 45.13, 55.33) --
	( 45.29, 55.33) --
	( 45.29, 55.33) --
	( 45.45, 55.33) --
	( 45.45, 58.05) --
	( 45.61, 58.05) --
	( 45.61, 58.05) --
	( 45.77, 58.05) --
	( 45.77, 58.05) --
	( 45.93, 58.05) --
	( 45.93, 58.05) --
	( 46.09, 58.05) --
	( 46.09, 58.05) --
	( 46.25, 58.05) --
	( 46.25, 58.05) --
	( 46.41, 58.05) --
	( 46.41, 58.05) --
	( 46.57, 58.05) --
	( 46.57, 58.05) --
	( 46.73, 58.05) --
	( 46.73, 58.05) --
	( 46.90, 58.05) --
	( 46.90, 58.05) --
	( 47.06, 58.05) --
	( 47.06, 58.05) --
	( 47.22, 58.05) --
	( 47.22, 58.05) --
	( 47.38, 58.05) --
	( 47.38, 58.05) --
	( 47.54, 58.05) --
	( 47.54, 58.05) --
	( 47.70, 58.05) --
	( 47.70, 58.05) --
	( 47.86, 58.05) --
	( 47.86, 60.77) --
	( 48.02, 60.77) --
	( 48.02, 60.77) --
	( 48.18, 60.77) --
	( 48.18, 60.77) --
	( 48.34, 60.77) --
	( 48.34, 60.77) --
	( 48.50, 60.77) --
	( 48.50, 60.77) --
	( 48.66, 60.77) --
	( 48.66, 60.77) --
	( 48.82, 60.77) --
	( 48.82, 60.77) --
	( 48.98, 60.77) --
	( 48.98, 60.77) --
	( 49.14, 60.77) --
	( 49.14, 60.77) --
	( 49.30, 60.77) --
	( 49.30, 60.77) --
	( 49.46, 60.77) --
	( 49.46, 60.77) --
	( 49.63, 60.77) --
	( 49.63, 60.77) --
	( 49.79, 60.77) --
	( 49.79, 60.77) --
	( 49.95, 60.77) --
	( 49.95, 63.49) --
	( 50.11, 63.49) --
	( 50.11, 63.49) --
	( 50.27, 63.49) --
	( 50.27, 63.49) --
	( 50.43, 63.49) --
	( 50.43, 63.49) --
	( 50.59, 63.49) --
	( 50.59, 63.49) --
	( 50.75, 63.49) --
	( 50.75, 63.49) --
	( 50.91, 63.49) --
	( 50.91, 63.49) --
	( 51.07, 63.49) --
	( 51.07, 63.49) --
	( 51.23, 63.49) --
	( 51.23, 63.49) --
	( 51.39, 63.49) --
	( 51.39, 63.49) --
	( 51.55, 63.49) --
	( 51.55, 63.49) --
	( 51.71, 63.49) --
	( 51.71, 63.49) --
	( 51.87, 63.49) --
	( 51.87, 66.21) --
	( 52.03, 66.21) --
	( 52.03, 66.21) --
	( 52.20, 66.21) --
	( 52.20, 66.21) --
	( 52.36, 66.21) --
	( 52.36, 66.21) --
	( 52.52, 66.21) --
	( 52.52, 66.21) --
	( 52.68, 66.21) --
	( 52.68, 66.21) --
	( 52.84, 66.21) --
	( 52.84, 66.21) --
	( 53.00, 66.21) --
	( 53.00, 66.21) --
	( 53.16, 66.21) --
	( 53.16, 66.21) --
	( 53.32, 66.21) --
	( 53.32, 66.21) --
	( 53.48, 66.21) --
	( 53.48, 66.21) --
	( 53.64, 66.21) --
	( 53.64, 66.21) --
	( 53.80, 66.21) --
	( 53.80, 66.21) --
	( 53.96, 66.21) --
	( 53.96, 66.21) --
	( 54.12, 66.21) --
	( 54.12, 68.94) --
	( 54.28, 68.94) --
	( 54.28, 68.94) --
	( 54.44, 68.94) --
	( 54.44, 68.94) --
	( 54.60, 68.94) --
	( 54.60, 68.94) --
	( 54.76, 68.94) --
	( 54.76, 68.94) --
	( 54.93, 68.94) --
	( 54.93, 68.94) --
	( 55.09, 68.94) --
	( 55.09, 68.94) --
	( 55.25, 68.94) --
	( 55.25, 68.94) --
	( 55.41, 68.94) --
	( 55.41, 68.94) --
	( 55.57, 68.94) --
	( 55.57, 68.94) --
	( 55.73, 68.94) --
	( 55.73, 68.94) --
	( 55.89, 68.94) --
	( 55.89, 68.94) --
	( 56.05, 68.94) --
	( 56.05, 68.94) --
	( 56.21, 68.94) --
	( 56.21, 68.94) --
	( 56.37, 68.94) --
	( 56.37, 68.94) --
	( 56.53, 68.94) --
	( 56.53, 68.94) --
	( 56.69, 68.94) --
	( 56.69, 68.94) --
	( 56.85, 68.94) --
	( 56.85, 68.94) --
	( 57.01, 68.94) --
	( 57.01, 71.66) --
	( 57.17, 71.66) --
	( 57.17, 71.66) --
	( 57.33, 71.66) --
	( 57.33, 71.66) --
	( 57.49, 71.66) --
	( 57.49, 71.66) --
	( 57.66, 71.66) --
	( 57.66, 71.66) --
	( 57.82, 71.66) --
	( 57.82, 71.66) --
	( 57.98, 71.66) --
	( 57.98, 71.66) --
	( 58.14, 71.66) --
	( 58.14, 71.66) --
	( 58.30, 71.66) --
	( 58.30, 71.66) --
	( 58.46, 71.66) --
	( 58.46, 71.66) --
	( 58.62, 71.66) --
	( 58.62, 71.66) --
	( 58.78, 71.66) --
	( 58.78, 71.66) --
	( 58.94, 71.66) --
	( 58.94, 74.38) --
	( 59.10, 74.38) --
	( 59.10, 74.38) --
	( 59.26, 74.38) --
	( 59.26, 74.38) --
	( 59.42, 74.38) --
	( 59.42, 74.38) --
	( 59.58, 74.38) --
	( 59.58, 74.38) --
	( 59.74, 74.38) --
	( 59.74, 74.38) --
	( 59.90, 74.38) --
	( 59.90, 74.38) --
	( 60.06, 74.38) --
	( 60.06, 74.38) --
	( 60.23, 74.38) --
	( 60.23, 74.38) --
	( 60.39, 74.38) --
	( 60.39, 74.38) --
	( 60.55, 74.38) --
	( 60.55, 74.38) --
	( 60.71, 74.38) --
	( 60.71, 74.38) --
	( 60.87, 74.38) --
	( 60.87, 77.10) --
	( 61.03, 77.10) --
	( 61.03, 77.10) --
	( 61.19, 77.10) --
	( 61.19, 77.10) --
	( 61.35, 77.10) --
	( 61.35, 77.10) --
	( 61.51, 77.10) --
	( 61.51, 77.10) --
	( 61.67, 77.10) --
	( 61.67, 77.10) --
	( 61.83, 77.10) --
	( 61.83, 77.10) --
	( 61.99, 77.10) --
	( 61.99, 77.10) --
	( 62.15, 77.10) --
	( 62.15, 77.10) --
	( 62.31, 77.10) --
	( 62.31, 77.10) --
	( 62.47, 77.10) --
	( 62.47, 77.10) --
	( 62.63, 77.10) --
	( 62.63, 77.10) --
	( 62.79, 77.10) --
	( 62.79, 77.10) --
	( 62.96, 77.10) --
	( 62.96, 77.10) --
	( 63.12, 77.10) --
	( 63.12, 77.10) --
	( 63.28, 77.10) --
	( 63.28, 77.10) --
	( 63.44, 77.10) --
	( 63.44, 77.10) --
	( 63.60, 77.10) --
	( 63.60, 77.10) --
	( 63.76, 77.10) --
	( 63.76, 79.82) --
	( 63.92, 79.82) --
	( 63.92, 79.82) --
	( 64.08, 79.82) --
	( 64.08, 79.82) --
	( 64.24, 79.82) --
	( 64.24, 79.82) --
	( 64.40, 79.82) --
	( 64.40, 79.82) --
	( 64.56, 79.82) --
	( 64.56, 79.82) --
	( 64.72, 79.82) --
	( 64.72, 79.82) --
	( 64.88, 79.82) --
	( 64.88, 79.82) --
	( 65.04, 79.82) --
	( 65.04, 79.82) --
	( 65.20, 79.82) --
	( 65.20, 79.82) --
	( 65.36, 79.82) --
	( 65.36, 79.82) --
	( 65.52, 79.82) --
	( 65.52, 79.82) --
	( 65.69, 79.82) --
	( 65.69, 79.82) --
	( 65.85, 79.82) --
	( 65.85, 82.55) --
	( 66.01, 82.55) --
	( 66.01, 82.55) --
	( 66.17, 82.55) --
	( 66.17, 82.55) --
	( 66.33, 82.55) --
	( 66.33, 82.55) --
	( 66.49, 82.55) --
	( 66.49, 82.55) --
	( 66.65, 82.55) --
	( 66.65, 82.55) --
	( 66.81, 82.55) --
	( 66.81, 82.55) --
	( 66.97, 82.55) --
	( 66.97, 82.55) --
	( 67.13, 82.55) --
	( 67.13, 82.55) --
	( 67.29, 82.55) --
	( 67.29, 82.55) --
	( 67.45, 82.55) --
	( 67.45, 82.55) --
	( 67.61, 82.55) --
	( 67.61, 82.55) --
	( 67.77, 82.55) --
	( 67.77, 82.55) --
	( 67.93, 82.55) --
	( 67.93, 82.55) --
	( 68.09, 82.55) --
	( 68.09, 85.27) --
	( 68.25, 85.27) --
	( 68.25, 85.27) --
	( 68.42, 85.27) --
	( 68.42, 85.27) --
	( 68.58, 85.27) --
	( 68.58, 85.27) --
	( 68.74, 85.27) --
	( 68.74, 85.27) --
	( 68.90, 85.27) --
	( 68.90, 85.27) --
	( 69.06, 85.27) --
	( 69.06, 85.27) --
	( 69.22, 85.27) --
	( 69.22, 85.27) --
	( 69.38, 85.27) --
	( 69.38, 85.27) --
	( 69.54, 85.27) --
	( 69.54, 85.27) --
	( 69.70, 85.27) --
	( 69.70, 85.27) --
	( 69.86, 85.27) --
	( 69.86, 85.27) --
	( 70.02, 85.27) --
	( 70.02, 85.27) --
	( 70.18, 85.27) --
	( 70.18, 85.27) --
	( 70.34, 85.27) --
	( 70.34, 85.27) --
	( 70.50, 85.27) --
	( 70.50, 85.27) --
	( 70.66, 85.27) --
	( 70.66, 85.27) --
	( 70.82, 85.27) --
	( 70.82, 87.99) --
	( 70.99, 87.99) --
	( 70.99, 87.99) --
	( 71.15, 87.99) --
	( 71.15, 87.99) --
	( 71.31, 87.99) --
	( 71.31, 87.99) --
	( 71.47, 87.99) --
	( 71.47, 87.99) --
	( 71.63, 87.99) --
	( 71.63, 87.99) --
	( 71.79, 87.99) --
	( 71.79, 87.99) --
	( 71.95, 87.99) --
	( 71.95, 87.99) --
	( 72.11, 87.99) --
	( 72.11, 87.99) --
	( 72.27, 87.99) --
	( 72.27, 87.99) --
	( 72.43, 87.99) --
	( 72.43, 87.99) --
	( 72.59, 87.99) --
	( 72.59, 87.99) --
	( 72.75, 87.99) --
	( 72.75, 87.99) --
	( 72.91, 87.99) --
	( 72.91, 87.99) --
	( 73.07, 87.99) --
	( 73.07, 87.99) --
	( 73.23, 87.99) --
	( 73.23, 87.99) --
	( 73.39, 87.99) --
	( 73.39, 87.99) --
	( 73.55, 87.99) --
	( 73.55, 87.99) --
	( 73.72, 87.99) --
	( 73.72, 90.71) --
	( 73.88, 90.71) --
	( 73.88, 90.71) --
	( 74.04, 90.71) --
	( 74.04, 90.71) --
	( 74.20, 90.71) --
	( 74.20, 90.71) --
	( 74.36, 90.71) --
	( 74.36, 90.71) --
	( 74.52, 90.71) --
	( 74.52, 90.71) --
	( 74.68, 90.71) --
	( 74.68, 90.71) --
	( 74.84, 90.71) --
	( 74.84, 90.71) --
	( 75.00, 90.71) --
	( 75.00, 90.71) --
	( 75.16, 90.71) --
	( 75.16, 90.71) --
	( 75.32, 90.71) --
	( 75.32, 90.71) --
	( 75.48, 90.71) --
	( 75.48, 90.71) --
	( 75.64, 90.71) --
	( 75.64, 90.71) --
	( 75.80, 90.71) --
	( 75.80, 90.71) --
	( 75.96, 90.71) --
	( 75.96, 90.71) --
	( 76.12, 90.71) --
	( 76.12, 90.71) --
	( 76.28, 90.71) --
	( 76.28, 90.71) --
	( 76.45, 90.71) --
	( 76.45, 93.43) --
	( 76.61, 93.43) --
	( 76.61, 93.43) --
	( 76.77, 93.43) --
	( 76.77, 93.43) --
	( 76.93, 93.43) --
	( 76.93, 93.43) --
	( 77.09, 93.43) --
	( 77.09, 93.43) --
	( 77.25, 93.43) --
	( 77.25, 93.43) --
	( 77.41, 93.43) --
	( 77.41, 93.43) --
	( 77.57, 93.43) --
	( 77.57, 93.43) --
	( 77.73, 93.43) --
	( 77.73, 93.43) --
	( 77.89, 93.43) --
	( 77.89, 93.43) --
	( 78.05, 93.43) --
	( 78.05, 93.43) --
	( 78.21, 93.43) --
	( 78.21, 93.43) --
	( 78.37, 93.43) --
	( 78.37, 93.43) --
	( 78.53, 93.43) --
	( 78.53, 93.43) --
	( 78.69, 93.43) --
	( 78.69, 93.43) --
	( 78.85, 93.43) --
	( 78.85, 93.43) --
	( 79.02, 93.43) --
	( 79.02, 93.43) --
	( 79.18, 93.43) --
	( 79.18, 96.16) --
	( 79.34, 96.16) --
	( 79.34, 96.16) --
	( 79.50, 96.16) --
	( 79.50, 96.16) --
	( 79.66, 96.16) --
	( 79.66, 96.16) --
	( 79.82, 96.16) --
	( 79.82, 96.16) --
	( 79.98, 96.16) --
	( 79.98, 96.16) --
	( 80.14, 96.16) --
	( 80.14, 96.16) --
	( 80.30, 96.16) --
	( 80.30, 96.16) --
	( 80.46, 96.16) --
	( 80.46, 96.16) --
	( 80.62, 96.16) --
	( 80.62, 96.16) --
	( 80.78, 96.16) --
	( 80.78, 96.16) --
	( 80.94, 96.16) --
	( 80.94, 96.16) --
	( 81.10, 96.16) --
	( 81.10, 96.16) --
	( 81.26, 96.16) --
	( 81.26, 96.16) --
	( 81.42, 96.16) --
	( 81.42, 96.16) --
	( 81.58, 96.16) --
	( 81.58, 96.16) --
	( 81.75, 96.16) --
	( 81.75, 96.16) --
	( 81.91, 96.16) --
	( 81.91, 96.16) --
	( 82.07, 96.16) --
	( 82.07, 96.16) --
	( 82.23, 96.16) --
	( 82.23, 98.88) --
	( 82.39, 98.88) --
	( 82.39, 98.88) --
	( 82.55, 98.88) --
	( 82.55, 98.88) --
	( 82.71, 98.88) --
	( 82.71, 98.88) --
	( 82.87, 98.88) --
	( 82.87, 98.88) --
	( 83.03, 98.88) --
	( 83.03, 98.88) --
	( 83.19, 98.88) --
	( 83.19, 98.88) --
	( 83.35, 98.88) --
	( 83.35, 98.88) --
	( 83.51, 98.88) --
	( 83.51, 98.88) --
	( 83.67, 98.88) --
	( 83.67, 98.88) --
	( 83.83, 98.88) --
	( 83.83, 98.88) --
	( 83.99, 98.88) --
	( 83.99, 98.88) --
	( 84.15, 98.88) --
	( 84.15, 98.88) --
	( 84.31, 98.88) --
	( 84.31, 98.88) --
	( 84.48, 98.88) --
	( 84.48, 98.88) --
	( 84.64, 98.88) --
	( 84.64, 98.88) --
	( 84.80, 98.88) --
	( 84.80, 98.88) --
	( 84.96, 98.88) --
	( 84.96,101.60) --
	( 85.12,101.60) --
	( 85.12,101.60) --
	( 85.28,101.60) --
	( 85.28,101.60) --
	( 85.44,101.60) --
	( 85.44,101.60) --
	( 85.60,101.60) --
	( 85.60,101.60) --
	( 85.76,101.60) --
	( 85.76,101.60) --
	( 85.92,101.60) --
	( 85.92,101.60) --
	( 86.08,101.60) --
	( 86.08,101.60) --
	( 86.24,101.60) --
	( 86.24,101.60) --
	( 86.40,101.60) --
	( 86.40,101.60) --
	( 86.56,101.60) --
	( 86.56,101.60) --
	( 86.72,101.60) --
	( 86.72,101.60) --
	( 86.88,101.60) --
	( 86.88,101.60) --
	( 87.05,101.60) --
	( 87.05,101.60) --
	( 87.21,101.60) --
	( 87.21,101.60) --
	( 87.37,101.60) --
	( 87.37,101.60) --
	( 87.53,101.60) --
	( 87.53,101.60) --
	( 87.69,101.60) --
	( 87.69,101.60) --
	( 87.85,101.60) --
	( 87.85,101.60) --
	( 88.01,101.60) --
	( 88.01,104.32) --
	( 88.17,104.32) --
	( 88.17,104.32) --
	( 88.33,104.32) --
	( 88.33,104.32) --
	( 88.49,104.32) --
	( 88.49,104.32) --
	( 88.65,104.32) --
	( 88.65,104.32) --
	( 88.81,104.32) --
	( 88.81,104.32) --
	( 88.97,104.32) --
	( 88.97,104.32) --
	( 89.13,104.32) --
	( 89.13,104.32) --
	( 89.29,104.32) --
	( 89.29,104.32) --
	( 89.45,104.32) --
	( 89.45,104.32) --
	( 89.61,104.32) --
	( 89.61,104.32) --
	( 89.78,104.32) --
	( 89.78,104.32) --
	( 89.94,104.32) --
	( 89.94,104.32) --
	( 90.10,104.32) --
	( 90.10,104.32) --
	( 90.26,104.32) --
	( 90.26,104.32) --
	( 90.42,104.32) --
	( 90.42,107.04) --
	( 90.58,107.04) --
	( 90.58,107.04) --
	( 90.74,107.04) --
	( 90.74,107.04) --
	( 90.90,107.04) --
	( 90.90,107.04) --
	( 91.06,107.04) --
	( 91.06,107.04) --
	( 91.22,107.04) --
	( 91.22,107.04) --
	( 91.38,107.04) --
	( 91.38,107.04) --
	( 91.54,107.04) --
	( 91.54,107.04) --
	( 91.70,107.04) --
	( 91.70,107.04) --
	( 91.86,107.04) --
	( 91.86,107.04) --
	( 92.02,107.04) --
	( 92.02,107.04) --
	( 92.18,107.04) --
	( 92.18,107.04) --
	( 92.34,107.04) --
	( 92.34,107.04) --
	( 92.51,107.04) --
	( 92.51,107.04) --
	( 92.67,107.04) --
	( 92.67,107.04) --
	( 92.83,107.04) --
	( 92.83,107.04) --
	( 92.99,107.04) --
	( 92.99,107.04) --
	( 93.15,107.04) --
	( 93.15,109.77) --
	( 93.31,109.77) --
	( 93.31,109.77) --
	( 93.47,109.77) --
	( 93.47,109.77) --
	( 93.63,109.77) --
	( 93.63,109.77) --
	( 93.79,109.77) --
	( 93.79,109.77) --
	( 93.95,109.77) --
	( 93.95,109.77) --
	( 94.11,109.77) --
	( 94.11,109.77) --
	( 94.27,109.77) --
	( 94.27,109.77) --
	( 94.43,109.77) --
	( 94.43,109.77) --
	( 94.59,109.77) --
	( 94.59,109.77) --
	( 94.75,109.77) --
	( 94.75,109.77) --
	( 94.91,109.77) --
	( 94.91,109.77) --
	( 95.08,109.77) --
	( 95.08,109.77) --
	( 95.24,109.77) --
	( 95.24,109.77) --
	( 95.40,109.77) --
	( 95.40,112.49) --
	( 95.56,112.49) --
	( 95.56,112.49) --
	( 95.72,112.49) --
	( 95.72,112.49) --
	( 95.88,112.49) --
	( 95.88,112.49) --
	( 96.04,112.49) --
	( 96.04,112.49) --
	( 96.20,112.49) --
	( 96.20,112.49) --
	( 96.36,112.49) --
	( 96.36,112.49) --
	( 96.52,112.49) --
	( 96.52,112.49) --
	( 96.68,112.49) --
	( 96.68,112.49) --
	( 96.84,112.49) --
	( 96.84,112.49) --
	( 97.00,112.49) --
	( 97.00,112.49) --
	( 97.16,112.49) --
	( 97.16,112.49) --
	( 97.32,112.49) --
	( 97.32,112.49) --
	( 97.48,112.49) --
	( 97.48,112.49) --
	( 97.64,112.49) --
	( 97.64,112.49) --
	( 97.81,112.49) --
	( 97.81,112.49) --
	( 97.97,112.49) --
	( 97.97,112.49) --
	( 98.13,112.49) --
	( 98.13,112.49) --
	( 98.29,112.49) --
	( 98.29,112.49) --
	( 98.45,112.49) --
	( 98.45,115.21) --
	( 98.61,115.21) --
	( 98.61,115.21) --
	( 98.77,115.21) --
	( 98.77,115.21) --
	( 98.93,115.21) --
	( 98.93,115.21) --
	( 99.09,115.21) --
	( 99.09,115.21) --
	( 99.25,115.21) --
	( 99.25,115.21) --
	( 99.41,115.21) --
	( 99.41,115.21) --
	( 99.57,115.21) --
	( 99.57,115.21) --
	( 99.73,115.21) --
	( 99.73,115.21) --
	( 99.89,115.21) --
	( 99.89,115.21) --
	(100.05,115.21) --
	(100.05,115.21) --
	(100.21,115.21) --
	(100.21,115.21) --
	(100.38,115.21) --
	(100.38,115.21) --
	(100.54,115.21) --
	(100.54,115.21) --
	(100.70,115.21) --
	(100.70,115.21) --
	(100.86,115.21) --
	(100.86,115.21) --
	(101.02,115.21) --
	(101.02,115.21) --
	(101.18,115.21) --
	(101.18,117.93) --
	(101.34,117.93) --
	(101.34,117.93) --
	(101.50,117.93) --
	(101.50,117.93) --
	(101.66,117.93) --
	(101.66,117.93) --
	(101.82,117.93) --
	(101.82,117.93) --
	(101.98,117.93) --
	(101.98,117.93) --
	(102.14,117.93) --
	(102.14,117.93) --
	(102.30,117.93) --
	(102.30,117.93) --
	(102.46,117.93) --
	(102.46,117.93) --
	(102.62,117.93) --
	(102.62,117.93) --
	(102.78,117.93) --
	(102.78,117.93) --
	(102.94,117.93) --
	(102.94,117.93) --
	(103.11,117.93) --
	(103.11,117.93) --
	(103.27,117.93) --
	(103.27,117.93) --
	(103.43,117.93) --
	(103.43,117.93) --
	(103.59,117.93) --
	(103.59,117.93) --
	(103.75,117.93) --
	(103.75,120.65) --
	(103.91,120.65) --
	(103.91,120.65) --
	(104.07,120.65) --
	(104.07,120.65) --
	(104.23,120.65) --
	(104.23,120.65) --
	(104.39,120.65) --
	(104.39,120.65) --
	(104.55,120.65) --
	(104.55,120.65) --
	(104.71,120.65) --
	(104.71,120.65) --
	(104.87,120.65) --
	(104.87,120.65) --
	(105.03,120.65) --
	(105.03,120.65) --
	(105.19,120.65) --
	(105.19,120.65) --
	(105.35,120.65) --
	(105.35,120.65) --
	(105.51,120.65) --
	(105.51,120.65) --
	(105.67,120.65) --
	(105.67,120.65) --
	(105.84,120.65) --
	(105.84,123.38) --
	(106.00,123.38) --
	(106.00,123.38) --
	(106.16,123.38) --
	(106.16,123.38) --
	(106.32,123.38) --
	(106.32,123.38) --
	(106.48,123.38) --
	(106.48,123.38) --
	(106.64,123.38) --
	(106.64,123.38) --
	(106.80,123.38) --
	(106.80,123.38) --
	(106.96,123.38) --
	(106.96,123.38) --
	(107.12,123.38) --
	(107.12,123.38) --
	(107.28,123.38) --
	(107.28,123.38) --
	(107.44,123.38) --
	(107.44,123.38) --
	(107.60,123.38) --
	(107.60,123.38) --
	(107.76,123.38) --
	(107.76,123.38) --
	(107.92,123.38) --
	(107.92,123.38) --
	(108.08,123.38) --
	(108.08,123.38) --
	(108.24,123.38) --
	(108.24,123.38) --
	(108.41,123.38) --
	(108.41,123.38) --
	(108.57,123.38) --
	(108.57,126.10) --
	(108.73,126.10) --
	(108.73,126.10) --
	(108.89,126.10) --
	(108.89,126.10) --
	(109.05,126.10) --
	(109.05,126.10) --
	(109.21,126.10) --
	(109.21,126.10) --
	(109.37,126.10) --
	(109.37,126.10) --
	(109.53,126.10) --
	(109.53,126.10) --
	(109.69,126.10) --
	(109.69,126.10) --
	(109.85,126.10) --
	(109.85,126.10) --
	(110.01,126.10) --
	(110.01,126.10) --
	(110.17,126.10) --
	(110.17,126.10) --
	(110.33,126.10) --
	(110.33,126.10) --
	(110.49,126.10) --
	(110.49,126.10) --
	(110.65,126.10) --
	(110.65,126.10) --
	(110.81,126.10) --
	(110.81,126.10) --
	(110.97,126.10) --
	(110.97,126.10) --
	(111.14,126.10) --
	(111.14,128.82) --
	(111.30,128.82) --
	(111.30,128.82) --
	(111.46,128.82) --
	(111.46,128.82) --
	(111.62,128.82) --
	(111.62,128.82) --
	(111.78,128.82) --
	(111.78,128.82) --
	(111.94,128.82) --
	(111.94,128.82) --
	(112.10,128.82) --
	(112.10,128.82) --
	(112.26,128.82) --
	(112.26,128.82) --
	(112.42,128.82) --
	(112.42,128.82) --
	(112.58,128.82) --
	(112.58,128.82) --
	(112.74,128.82) --
	(112.74,128.82) --
	(112.90,128.82) --
	(112.90,131.54) --
	(113.06,131.54) --
	(113.06,131.54) --
	(113.22,131.54) --
	(113.22,131.54) --
	(113.38,131.54) --
	(113.38,131.54) --
	(113.54,131.54) --
	(113.54,131.54) --
	(113.70,131.54) --
	(113.70,131.54) --
	(113.87,131.54) --
	(113.87,131.54) --
	(114.03,131.54) --
	(114.03,131.54) --
	(114.19,131.54) --
	(114.19,131.54) --
	(114.35,131.54) --
	(114.35,131.54) --
	(114.51,131.54) --
	(114.51,131.54) --
	(114.67,131.54) --
	(114.67,131.54) --
	(114.83,131.54) --
	(114.83,131.54) --
	(114.99,131.54) --
	(114.99,131.54) --
	(115.15,131.54) --
	(115.15,131.54) --
	(115.31,131.54) --
	(115.31,131.54) --
	(115.47,131.54) --
	(115.47,131.54) --
	(115.63,131.54) --
	(115.63,131.54) --
	(115.79,131.54) --
	(115.79,131.54) --
	(115.95,131.54) --
	(115.95,131.54) --
	(116.11,131.54) --
	(116.11,131.54) --
	(116.27,131.54) --
	(116.27,134.26) --
	(116.44,134.26) --
	(116.44,134.26) --
	(116.60,134.26) --
	(116.60,134.26) --
	(116.76,134.26) --
	(116.76,134.26) --
	(116.92,134.26) --
	(116.92,134.26) --
	(117.08,134.26) --
	(117.08,134.26) --
	(117.24,134.26) --
	(117.24,134.26) --
	(117.40,134.26) --
	(117.40,134.26) --
	(117.56,134.26) --
	(117.56,134.26) --
	(117.72,134.26) --
	(117.72,134.26) --
	(117.88,134.26) --
	(117.88,134.26) --
	(118.04,134.26) --
	(118.04,134.26) --
	(118.20,134.26) --
	(118.20,134.26) --
	(118.36,134.26) --
	(118.36,134.26) --
	(118.52,134.26) --
	(118.52,134.26) --
	(118.68,134.26) --
	(118.68,134.26) --
	(118.84,134.26) --
	(118.84,134.26) --
	(119.00,134.26) --
	(119.00,134.26) --
	(119.17,134.26) --
	(119.17,134.26) --
	(119.33,134.26) --
	(119.33,136.99) --
	(119.49,136.99) --
	(119.49,136.99) --
	(119.65,136.99) --
	(119.65,136.99) --
	(119.81,136.99) --
	(119.81,136.99) --
	(119.97,136.99) --
	(119.97,136.99) --
	(120.13,136.99) --
	(120.13,136.99) --
	(120.29,136.99) --
	(120.29,136.99) --
	(120.45,136.99) --
	(120.45,136.99) --
	(120.61,136.99) --
	(120.61,136.99) --
	(120.77,136.99) --
	(120.77,136.99) --
	(120.93,136.99) --
	(120.93,136.99) --
	(121.09,136.99) --
	(121.09,136.99) --
	(121.25,136.99) --
	(121.25,136.99) --
	(121.41,136.99) --
	(121.41,139.71) --
	(121.57,139.71) --
	(121.57,139.71) --
	(121.73,139.71) --
	(121.73,139.71) --
	(121.90,139.71) --
	(121.90,139.71) --
	(122.06,139.71) --
	(122.06,139.71) --
	(122.22,139.71) --
	(122.22,139.71) --
	(122.38,139.71) --
	(122.38,139.71) --
	(122.54,139.71) --
	(122.54,139.71) --
	(122.70,139.71) --
	(122.70,139.71) --
	(122.86,139.71) --
	(122.86,139.71) --
	(123.02,139.71) --
	(123.02,139.71) --
	(123.18,139.71) --
	(123.18,139.71) --
	(123.34,139.71) --
	(123.34,142.43) --
	(123.50,142.43) --
	(123.50,142.43) --
	(123.66,142.43) --
	(123.66,142.43) --
	(123.82,142.43) --
	(123.82,142.43) --
	(123.98,142.43) --
	(123.98,142.43) --
	(124.14,142.43) --
	(124.14,142.43) --
	(124.30,142.43) --
	(124.30,142.43) --
	(124.46,142.43) --
	(124.46,142.43) --
	(124.63,142.43) --
	(124.63,142.43) --
	(124.79,142.43) --
	(124.79,142.43) --
	(124.95,142.43) --
	(124.95,142.43) --
	(125.11,142.43) --
	(125.11,142.43) --
	(125.27,142.43) --
	(125.27,142.43) --
	(125.43,142.43) --
	(125.43,142.43) --
	(125.59,142.43) --
	(125.59,142.43) --
	(125.75,142.43) --
	(125.75,142.43) --
	(125.91,142.43) --
	(125.91,142.43) --
	(126.07,142.43) --
	(126.07,142.43) --
	(126.23,142.43) --
	(126.23,142.43) --
	(126.39,142.43) --
	(126.39,142.43) --
	(126.55,142.43) --
	(126.55,145.15) --
	(126.71,145.15) --
	(126.71,145.15) --
	(126.87,145.15) --
	(126.87,145.15) --
	(127.03,145.15) --
	(127.03,145.15) --
	(127.20,145.15) --
	(127.20,145.15) --
	(127.36,145.15) --
	(127.36,145.15) --
	(127.52,145.15) --
	(127.52,145.15) --
	(127.68,145.15) --
	(127.68,145.15) --
	(127.84,145.15) --
	(127.84,145.15) --
	(128.00,145.15) --
	(128.00,145.15) --
	(128.16,145.15) --
	(128.16,145.15) --
	(128.32,145.15) --
	(128.32,145.15) --
	(128.48,145.15) --
	(128.48,145.15) --
	(128.64,145.15) --
	(128.64,145.15) --
	(128.80,145.15) --
	(128.80,145.15) --
	(128.96,145.15) --
	(128.96,145.15) --
	(129.12,145.15) --
	(129.12,145.15) --
	(129.28,145.15) --
	(129.28,145.15) --
	(129.44,145.15) --
	(129.44,147.87) --
	(129.60,147.87) --
	(129.60,147.87) --
	(129.76,147.87) --
	(129.76,147.87) --
	(129.93,147.87) --
	(129.93,147.87) --
	(130.09,147.87) --
	(130.09,147.87) --
	(130.25,147.87) --
	(130.25,147.87) --
	(130.41,147.87) --
	(130.41,147.87) --
	(130.57,147.87) --
	(130.57,147.87) --
	(130.73,147.87) --
	(130.73,147.87) --
	(130.89,147.87) --
	(130.89,147.87) --
	(131.05,147.87) --
	(131.05,147.87) --
	(131.21,147.87) --
	(131.21,147.87) --
	(131.37,147.87) --
	(131.37,147.87) --
	(131.53,147.87) --
	(131.53,147.87) --
	(131.69,147.87) --
	(131.69,147.87) --
	(131.85,147.87) --
	(131.85,147.87) --
	(132.01,147.87) --
	(132.01,147.87) --
	(132.17,147.87) --
	(132.17,147.87) --
	(132.33,147.87) --
	(132.33,147.87) --
	(132.50,147.87) --
	(132.50,150.60) --
	(132.66,150.60) --
	(132.66,150.60) --
	(132.82,150.60) --
	(132.82,150.60) --
	(132.98,150.60) --
	(132.98,150.60) --
	(133.14,150.60) --
	(133.14,150.60) --
	(133.30,150.60) --
	(133.30,150.60) --
	(133.46,150.60) --
	(133.46,150.60) --
	(133.62,150.60) --
	(133.62,150.60) --
	(133.78,150.60) --
	(133.78,150.60) --
	(133.94,150.60) --
	(133.94,150.60) --
	(134.10,150.60) --
	(134.10,150.60) --
	(134.26,150.60) --
	(134.26,150.60) --
	(134.42,150.60) --
	(134.42,150.60) --
	(134.58,150.60) --
	(134.58,150.60) --
	(134.74,150.60) --
	(134.74,150.60) --
	(134.90,150.60) --
	(134.90,150.60) --
	(135.06,150.60) --
	(135.06,153.32) --
	(135.23,153.32) --
	(135.23,153.32) --
	(135.39,153.32) --
	(135.39,153.32) --
	(135.55,153.32) --
	(135.55,153.32) --
	(135.71,153.32) --
	(135.71,153.32) --
	(135.87,153.32) --
	(135.87,153.32) --
	(136.03,153.32) --
	(136.03,153.32) --
	(136.19,153.32) --
	(136.19,153.32) --
	(136.35,153.32) --
	(136.35,153.32) --
	(136.51,153.32) --
	(136.51,153.32) --
	(136.67,153.32) --
	(136.67,153.32) --
	(136.83,153.32) --
	(136.83,153.32) --
	(136.99,153.32) --
	(136.99,153.32) --
	(137.15,153.32) --
	(137.15,153.32) --
	(137.31,153.32) --
	(137.31,153.32) --
	(137.47,153.32) --
	(137.47,153.32) --
	(137.63,153.32) --
	(137.63,153.32) --
	(137.79,153.32) --
	(137.79,153.32) --
	(137.96,153.32) --
	(137.96,153.32) --
	(138.12,153.32) --
	(138.12,153.32) --
	(138.28,153.32) --
	(138.28,153.32) --
	(138.44,153.32) --
	(138.44,153.32) --
	(138.60,153.32) --
	(138.60,153.32) --
	(138.76,153.32) --
	(138.76,153.32) --
	(138.92,153.32) --
	(138.92,153.32) --
	(139.08,153.32) --
	(139.08,153.32) --
	(139.24,153.32) --
	(139.24,156.04) --
	(139.40,156.04) --
	(139.40,156.04) --
	(139.56,156.04) --
	(139.56,156.04) --
	(139.72,156.04) --
	(139.72,156.04) --
	(139.88,156.04) --
	(139.88,156.04) --
	(140.04,156.04) --
	(140.04,156.04) --
	(140.20,156.04) --
	(140.20,156.04) --
	(140.36,156.04) --
	(140.36,156.04) --
	(140.53,156.04) --
	(140.53,156.04) --
	(140.69,156.04) --
	(140.69,156.04) --
	(140.85,156.04) --
	(140.85,156.04) --
	(141.01,156.04) --
	(141.01,156.04) --
	(141.17,156.04) --
	(141.17,156.04) --
	(141.33,156.04) --
	(141.33,156.04) --
	(141.49,156.04) --
	(141.49,156.04) --
	(141.65,156.04) --
	(141.65,156.04) --
	(141.81,156.04) --
	(141.81,156.04) --
	(141.97,156.04) --
	(141.97,156.04) --
	(142.13,156.04) --
	(142.13,158.76) --
	(142.29,158.76) --
	(142.29,158.76) --
	(142.45,158.76) --
	(142.45,158.76) --
	(142.61,158.76) --
	(142.61,158.76) --
	(142.77,158.76) --
	(142.77,158.76) --
	(142.93,158.76) --
	(142.93,158.76) --
	(143.09,158.76) --
	(143.09,158.76) --
	(143.26,158.76) --
	(143.26,158.76) --
	(143.42,158.76) --
	(143.42,158.76) --
	(143.58,158.76) --
	(143.58,158.76) --
	(143.74,158.76) --
	(143.74,158.76) --
	(143.90,158.76) --
	(143.90,158.76) --
	(144.06,158.76) --
	(144.06,158.76) --
	(144.22,158.76) --
	(144.22,158.76) --
	(144.38,158.76) --
	(144.38,158.76) --
	(144.54,158.76) --
	(144.54,158.76) --
	(144.70,158.76) --
	(144.70,158.76) --
	(144.86,158.76) --
	(144.86,158.76) --
	(145.02,158.76) --
	(145.02,158.76) --
	(145.18,158.76) --
	(145.18,161.48) --
	(145.34,161.48) --
	(145.34,161.48) --
	(145.50,161.48) --
	(145.50,161.48) --
	(145.66,161.48) --
	(145.66,161.48) --
	(145.82,161.48) --
	(145.82,161.48) --
	(145.99,161.48) --
	(145.99,161.48) --
	(146.15,161.48) --
	(146.15,161.48) --
	(146.31,161.48) --
	(146.31,161.48) --
	(146.47,161.48) --
	(146.47,161.48) --
	(146.63,161.48) --
	(146.63,161.48) --
	(146.79,161.48) --
	(146.79,161.48) --
	(146.95,161.48) --
	(146.95,161.48) --
	(147.11,161.48) --
	(147.11,161.48) --
	(147.27,161.48) --
	(147.27,161.48) --
	(147.43,161.48) --
	(147.43,161.48) --
	(147.59,161.48) --
	(147.59,161.48) --
	(147.75,161.48) --
	(147.75,161.48) --
	(147.91,161.48) --
	(147.91,161.48) --
	(148.07,161.48) --
	(148.07,161.48) --
	(148.23,161.48) --
	(148.23,161.48) --
	(148.39,161.48) --
	(148.39,161.48) --
	(148.55,161.48) --
	(148.55,161.48) --
	(148.72,161.48) --
	(148.72,161.48) --
	(148.88,161.48) --
	(148.88,161.48) --
	(149.04,161.48) --
	(149.04,164.21) --
	(149.20,164.21) --
	(149.20,164.21) --
	(149.36,164.21) --
	(149.36,164.21) --
	(149.52,164.21) --
	(149.52,164.21) --
	(149.68,164.21) --
	(149.68,164.21) --
	(149.84,164.21) --
	(149.84,164.21) --
	(150.00,164.21) --
	(150.00,164.21) --
	(150.16,164.21) --
	(150.16,164.21) --
	(150.32,164.21) --
	(150.32,164.21) --
	(150.48,164.21) --
	(150.48,164.21) --
	(150.64,164.21) --
	(150.64,164.21) --
	(150.80,164.21) --
	(150.80,164.21) --
	(150.96,164.21) --
	(150.96,164.21) --
	(151.12,164.21) --
	(151.12,164.21) --
	(151.29,164.21) --
	(151.29,164.21) --
	(151.45,164.21) --
	(151.45,164.21) --
	(151.61,164.21) --
	(151.61,166.93) --
	(151.77,166.93) --
	(151.77,166.93) --
	(151.93,166.93) --
	(151.93,166.93) --
	(152.09,166.93) --
	(152.09,166.93) --
	(152.25,166.93) --
	(152.25,166.93) --
	(152.41,166.93) --
	(152.41,166.93) --
	(152.57,166.93) --
	(152.57,166.93) --
	(152.73,166.93) --
	(152.73,166.93) --
	(152.89,166.93) --
	(152.89,166.93) --
	(153.05,166.93) --
	(153.05,166.93) --
	(153.21,166.93) --
	(153.21,166.93) --
	(153.37,166.93) --
	(153.37,166.93) --
	(153.53,166.93) --
	(153.53,166.93) --
	(153.69,166.93) --
	(153.69,166.93) --
	(153.85,166.93) --
	(153.85,166.93) --
	(154.02,166.93) --
	(154.02,166.93) --
	(154.18,166.93) --
	(154.18,166.93) --
	(154.34,166.93) --
	(154.34,166.93) --
	(154.50,166.93) --
	(154.50,166.93) --
	(154.66,166.93) --
	(154.66,166.93) --
	(154.82,166.93) --
	(154.82,166.93) --
	(154.98,166.93) --
	(154.98,169.65) --
	(155.14,169.65) --
	(155.14,169.65) --
	(155.30,169.65) --
	(155.30,169.65) --
	(155.46,169.65) --
	(155.46,169.65) --
	(155.62,169.65) --
	(155.62,169.65) --
	(155.78,169.65) --
	(155.78,169.65) --
	(155.94,169.65) --
	(155.94,169.65) --
	(156.10,169.65) --
	(156.10,169.65) --
	(156.26,169.65) --
	(156.26,169.65) --
	(156.42,169.65) --
	(156.42,169.65) --
	(156.59,169.65) --
	(156.59,169.65) --
	(156.75,169.65) --
	(156.75,169.65) --
	(156.91,169.65) --
	(156.91,169.65) --
	(157.07,169.65) --
	(157.07,169.65) --
	(157.23,169.65) --
	(157.23,169.65) --
	(157.39,169.65) --
	(157.39,169.65) --
	(157.55,169.65) --
	(157.55,169.65) --
	(157.71,169.65) --
	(157.71,172.37) --
	(157.87,172.37) --
	(157.87,172.37) --
	(158.03,172.37) --
	(158.03,172.37) --
	(158.19,172.37) --
	(158.19,172.37) --
	(158.35,172.37) --
	(158.35,172.37) --
	(158.51,172.37) --
	(158.51,172.37) --
	(158.67,172.37) --
	(158.67,172.37) --
	(158.83,172.37) --
	(158.83,172.37) --
	(158.99,172.37) --
	(158.99,172.37) --
	(159.15,172.37) --
	(159.15,172.37) --
	(159.32,172.37) --
	(159.32,172.37) --
	(159.48,172.37) --
	(159.48,172.37) --
	(159.64,172.37) --
	(159.64,172.37) --
	(159.80,172.37) --
	(159.80,172.37) --
	(159.96,172.37) --
	(159.96,172.37) --
	(160.12,172.37) --
	(160.12,172.37) --
	(160.28,172.37) --
	(160.28,172.37) --
	(160.44,172.37) --
	(160.44,172.37) --
	(160.60,172.37) --
	(160.60,172.37) --
	(160.76,172.37) --
	(160.76,172.37) --
	(160.92,172.37) --
	(160.92,172.37) --
	(161.08,172.37) --
	(161.08,175.09) --
	(161.24,175.09) --
	(161.24,175.09) --
	(161.40,175.09) --
	(161.40,175.09) --
	(161.56,175.09) --
	(161.56,175.09) --
	(161.72,175.09) --
	(161.72,175.09) --
	(161.88,175.09) --
	(161.88,175.09) --
	(162.05,175.09) --
	(162.05,175.09) --
	(162.21,175.09) --
	(162.21,175.09) --
	(162.37,175.09) --
	(162.37,175.09) --
	(162.53,175.09) --
	(162.53,175.09) --
	(162.69,175.09) --
	(162.69,175.09) --
	(162.85,175.09) --
	(162.85,175.09) --
	(163.01,175.09) --
	(163.01,175.09) --
	(163.17,175.09) --
	(163.17,175.09) --
	(163.33,175.09) --
	(163.33,175.09) --
	(163.49,175.09) --
	(163.49,175.09) --
	(163.65,175.09) --
	(163.65,175.09) --
	(163.81,175.09) --
	(163.81,175.09) --
	(163.97,175.09) --
	(163.97,175.09) --
	(164.13,175.09) --
	(164.13,175.09) --
	(164.29,175.09) --
	(164.29,175.09) --
	(164.45,175.09) --
	(164.45,175.09) --
	(164.61,175.09) --
	(164.61,175.09) --
	(164.78,175.09) --
	(164.78,175.09) --
	(164.94,175.09) --
	(164.94,175.09) --
	(165.10,175.09) --
	(165.10,175.09) --
	(165.26,175.09) --
	(165.26,175.09) --
	(165.42,175.09) --
	(165.42,177.82) --
	(165.58,177.82) --
	(165.58,177.82) --
	(165.74,177.82) --
	(165.74,177.82) --
	(165.90,177.82) --
	(165.90,177.82) --
	(166.06,177.82) --
	(166.06,177.82) --
	(166.22,177.82) --
	(166.22,177.82) --
	(166.38,177.82) --
	(166.38,177.82) --
	(166.54,177.82) --
	(166.54,177.82) --
	(166.70,177.82) --
	(166.70,177.82) --
	(166.86,177.82) --
	(166.86,177.82) --
	(167.02,177.82) --
	(167.02,177.82) --
	(167.18,177.82) --
	(167.18,177.82) --
	(167.35,177.82) --
	(167.35,177.82) --
	(167.51,177.82) --
	(167.51,177.82) --
	(167.67,177.82) --
	(167.67,177.82) --
	(167.83,177.82) --
	(167.83,177.82) --
	(167.99,177.82) --
	(167.99,177.82) --
	(168.15,177.82) --
	(168.15,177.82) --
	(168.31,177.82) --
	(168.31,177.82) --
	(168.47,177.82) --
	(168.47,177.82) --
	(168.63,177.82) --
	(168.63,177.82) --
	(168.79,177.82) --
	(168.79,180.54) --
	(168.95,180.54) --
	(168.95,180.54) --
	(169.11,180.54) --
	(169.11,180.54) --
	(169.27,180.54) --
	(169.27,180.54) --
	(169.43,180.54) --
	(169.43,180.54) --
	(169.59,180.54) --
	(169.59,180.54) --
	(169.75,180.54) --
	(169.75,180.54) --
	(169.91,180.54) --
	(169.91,180.54) --
	(170.08,180.54) --
	(170.08,180.54) --
	(170.24,180.54) --
	(170.24,180.54) --
	(170.40,180.54) --
	(170.40,180.54) --
	(170.56,180.54) --
	(170.56,180.54) --
	(170.72,180.54) --
	(170.72,180.54) --
	(170.88,180.54) --
	(170.88,180.54) --
	(171.04,180.54) --
	(171.04,180.54) --
	(171.20,180.54) --
	(171.20,180.54) --
	(171.36,180.54) --
	(171.36,180.54) --
	(171.52,180.54) --
	(171.52,180.54) --
	(171.68,180.54) --
	(171.68,180.54) --
	(171.84,180.54) --
	(171.84,180.54) --
	(172.00,180.54) --
	(172.00,180.54) --
	(172.16,180.54) --
	(172.16,180.54) --
	(172.32,180.54) --
	(172.32,180.54) --
	(172.48,180.54) --
	(172.48,183.26) --
	(172.64,183.26) --
	(172.64,183.26) --
	(172.81,183.26) --
	(172.81,183.26) --
	(172.97,183.26) --
	(172.97,183.26) --
	(173.13,183.26) --
	(173.13,183.26) --
	(173.29,183.26) --
	(173.29,183.26) --
	(173.45,183.26) --
	(173.45,183.26) --
	(173.61,183.26) --
	(173.61,183.26) --
	(173.77,183.26) --
	(173.77,183.26) --
	(173.93,183.26) --
	(173.93,183.26) --
	(174.09,183.26) --
	(174.09,183.26) --
	(174.25,183.26) --
	(174.25,183.26) --
	(174.41,183.26) --
	(174.41,183.26) --
	(174.57,183.26) --
	(174.57,183.26) --
	(174.73,183.26) --
	(174.73,183.26) --
	(174.89,183.26) --
	(174.89,183.26) --
	(175.05,183.26) --
	(175.05,183.26) --
	(175.21,183.26) --
	(175.21,183.26) --
	(175.38,183.26) --
	(175.38,183.26) --
	(175.54,183.26) --
	(175.54,183.26) --
	(175.70,183.26) --
	(175.70,183.26) --
	(175.86,183.26) --
	(175.86,183.26) --
	(176.02,183.26) --
	(176.02,183.26) --
	(176.18,183.26) --
	(176.18,183.26) --
	(176.34,183.26) --
	(176.34,183.26) --
	(176.50,183.26) --
	(176.50,183.26) --
	(176.66,183.26) --
	(176.66,183.26) --
	(176.82,183.26) --
	(176.82,185.98) --
	(176.98,185.98) --
	(176.98,185.98) --
	(177.14,185.98) --
	(177.14,185.98) --
	(177.30,185.98) --
	(177.30,185.98) --
	(177.46,185.98) --
	(177.46,185.98) --
	(177.62,185.98) --
	(177.62,185.98) --
	(177.78,185.98) --
	(177.78,185.98) --
	(177.94,185.98) --
	(177.94,185.98) --
	(178.11,185.98) --
	(178.11,185.98) --
	(178.27,185.98) --
	(178.27,185.98) --
	(178.43,185.98) --
	(178.43,185.98) --
	(178.59,185.98) --
	(178.59,185.98) --
	(178.75,185.98) --
	(178.75,185.98) --
	(178.91,185.98) --
	(178.91,185.98) --
	(179.07,185.98) --
	(179.07,185.98) --
	(179.23,185.98) --
	(179.23,185.98) --
	(179.39,185.98) --
	(179.39,185.98) --
	(179.55,185.98) --
	(179.55,185.98) --
	(179.71,185.98) --
	(179.71,185.98) --
	(179.87,185.98) --
	(179.87,185.98) --
	(180.03,185.98) --
	(180.03,185.98) --
	(180.19,185.98) --
	(180.19,185.98) --
	(180.35,185.98) --
	(180.35,185.98) --
	(180.51,185.98) --
	(180.51,185.98) --
	(180.67,185.98) --
	(180.67,185.98) --
	(180.84,185.98) --
	(180.84,185.98) --
	(181.00,185.98) --
	(181.00,188.70) --
	(181.16,188.70) --
	(181.16,188.70) --
	(181.32,188.70) --
	(181.32,188.70) --
	(181.48,188.70) --
	(181.48,188.70) --
	(181.64,188.70) --
	(181.64,188.70) --
	(181.80,188.70) --
	(181.80,188.70) --
	(181.96,188.70) --
	(181.96,188.70) --
	(182.12,188.70) --
	(182.12,188.70) --
	(182.28,188.70) --
	(182.28,188.70) --
	(182.44,188.70) --
	(182.44,188.70) --
	(182.60,188.70) --
	(182.60,188.70) --
	(182.76,188.70) --
	(182.76,188.70) --
	(182.92,188.70) --
	(182.92,188.70) --
	(183.08,188.70) --
	(183.08,188.70) --
	(183.24,188.70) --
	(183.24,188.70) --
	(183.41,188.70) --
	(183.41,188.70) --
	(183.57,188.70) --
	(183.57,188.70) --
	(183.73,188.70) --
	(183.73,188.70) --
	(183.89,188.70) --
	(183.89,188.70) --
	(184.05,188.70) --
	(184.05,188.70) --
	(184.21,188.70) --
	(184.21,188.70) --
	(184.37,188.70) --
	(184.37,188.70) --
	(184.53,188.70) --
	(184.53,188.70) --
	(184.69,188.70) --
	(184.69,188.70) --
	(184.85,188.70) --
	(184.85,188.70) --
	(185.01,188.70) --
	(185.01,188.70) --
	(185.17,188.70) --
	(185.17,188.70) --
	(185.33,188.70) --
	(185.33,188.70) --
	(185.49,188.70) --
	(185.49,188.70) --
	(185.65,188.70) --
	(185.65,188.70) --
	(185.81,188.70) --
	(185.81,188.70) --
	(185.97,188.70) --
	(185.97,188.70) --
	(186.14,188.70) --
	(186.14,188.70) --
	(186.30,188.70) --
	(186.30,188.70) --
	(186.46,188.70) --
	(186.46,188.70) --
	(186.62,188.70) --
	(186.62,188.70) --
	(186.78,188.70) --
	(186.78,188.70) --
	(186.94,188.70) --
	(186.94,188.70) --
	(187.10,188.70) --
	(187.10,188.70) --
	(187.26,188.70) --
	(187.26,188.70) --
	(187.42,188.70) --
	(187.42,188.70) --
	(187.58,188.70) --
	(187.58,188.70) --
	(187.74,188.70) --
	(187.74,188.70) --
	(187.90,188.70) --
	(187.90,188.70) --
	(188.06,188.70) --
	(188.06,188.70) --
	(188.22,188.70) --
	(188.22,188.70) --
	(188.38,188.70) --
	(188.38,188.70) --
	(188.54,188.70) --
	(188.54,188.70) --
	(188.70,188.70) --
	(188.70,188.70) --
	(188.70,188.70) --
	(188.70,188.70) --
	(188.70,188.70) --
	(188.70,185.98) --
	(188.54,185.98) --
	(188.54,185.98) --
	(188.38,185.98) --
	(188.38,185.98) --
	(188.22,185.98) --
	(188.22,185.98) --
	(188.06,185.98) --
	(188.06,185.98) --
	(187.90,185.98) --
	(187.90,183.26) --
	(187.74,183.26) --
	(187.74,183.26) --
	(187.58,183.26) --
	(187.58,183.26) --
	(187.42,183.26) --
	(187.42,183.26) --
	(187.26,183.26) --
	(187.26,183.26) --
	(187.10,183.26) --
	(187.10,183.26) --
	(186.94,183.26) --
	(186.94,183.26) --
	(186.78,183.26) --
	(186.78,183.26) --
	(186.62,183.26) --
	(186.62,180.54) --
	(186.46,180.54) --
	(186.46,180.54) --
	(186.30,180.54) --
	(186.30,180.54) --
	(186.14,180.54) --
	(186.14,180.54) --
	(185.97,180.54) --
	(185.97,180.54) --
	(185.81,180.54) --
	(185.81,180.54) --
	(185.65,180.54) --
	(185.65,180.54) --
	(185.49,180.54) --
	(185.49,180.54) --
	(185.33,180.54) --
	(185.33,180.54) --
	(185.17,180.54) --
	(185.17,177.82) --
	(185.01,177.82) --
	(185.01,177.82) --
	(184.85,177.82) --
	(184.85,177.82) --
	(184.69,177.82) --
	(184.69,177.82) --
	(184.53,177.82) --
	(184.53,177.82) --
	(184.37,177.82) --
	(184.37,177.82) --
	(184.21,177.82) --
	(184.21,177.82) --
	(184.05,177.82) --
	(184.05,177.82) --
	(183.89,177.82) --
	(183.89,177.82) --
	(183.73,177.82) --
	(183.73,177.82) --
	(183.57,177.82) --
	(183.57,175.09) --
	(183.41,175.09) --
	(183.41,175.09) --
	(183.24,175.09) --
	(183.24,175.09) --
	(183.08,175.09) --
	(183.08,175.09) --
	(182.92,175.09) --
	(182.92,175.09) --
	(182.76,175.09) --
	(182.76,175.09) --
	(182.60,175.09) --
	(182.60,175.09) --
	(182.44,175.09) --
	(182.44,175.09) --
	(182.28,175.09) --
	(182.28,175.09) --
	(182.12,175.09) --
	(182.12,175.09) --
	(181.96,175.09) --
	(181.96,175.09) --
	(181.80,175.09) --
	(181.80,172.37) --
	(181.64,172.37) --
	(181.64,172.37) --
	(181.48,172.37) --
	(181.48,172.37) --
	(181.32,172.37) --
	(181.32,172.37) --
	(181.16,172.37) --
	(181.16,172.37) --
	(181.00,172.37) --
	(181.00,172.37) --
	(180.84,172.37) --
	(180.84,172.37) --
	(180.67,172.37) --
	(180.67,172.37) --
	(180.51,172.37) --
	(180.51,172.37) --
	(180.35,172.37) --
	(180.35,172.37) --
	(180.19,172.37) --
	(180.19,172.37) --
	(180.03,172.37) --
	(180.03,169.65) --
	(179.87,169.65) --
	(179.87,169.65) --
	(179.71,169.65) --
	(179.71,169.65) --
	(179.55,169.65) --
	(179.55,169.65) --
	(179.39,169.65) --
	(179.39,169.65) --
	(179.23,169.65) --
	(179.23,169.65) --
	(179.07,169.65) --
	(179.07,169.65) --
	(178.91,169.65) --
	(178.91,169.65) --
	(178.75,169.65) --
	(178.75,169.65) --
	(178.59,169.65) --
	(178.59,169.65) --
	(178.43,169.65) --
	(178.43,169.65) --
	(178.27,169.65) --
	(178.27,169.65) --
	(178.11,169.65) --
	(178.11,169.65) --
	(177.94,169.65) --
	(177.94,166.93) --
	(177.78,166.93) --
	(177.78,166.93) --
	(177.62,166.93) --
	(177.62,166.93) --
	(177.46,166.93) --
	(177.46,166.93) --
	(177.30,166.93) --
	(177.30,166.93) --
	(177.14,166.93) --
	(177.14,166.93) --
	(176.98,166.93) --
	(176.98,166.93) --
	(176.82,166.93) --
	(176.82,166.93) --
	(176.66,166.93) --
	(176.66,166.93) --
	(176.50,166.93) --
	(176.50,166.93) --
	(176.34,166.93) --
	(176.34,166.93) --
	(176.18,166.93) --
	(176.18,166.93) --
	(176.02,166.93) --
	(176.02,164.21) --
	(175.86,164.21) --
	(175.86,164.21) --
	(175.70,164.21) --
	(175.70,164.21) --
	(175.54,164.21) --
	(175.54,164.21) --
	(175.38,164.21) --
	(175.38,164.21) --
	(175.21,164.21) --
	(175.21,164.21) --
	(175.05,164.21) --
	(175.05,164.21) --
	(174.89,164.21) --
	(174.89,164.21) --
	(174.73,164.21) --
	(174.73,164.21) --
	(174.57,164.21) --
	(174.57,164.21) --
	(174.41,164.21) --
	(174.41,164.21) --
	(174.25,164.21) --
	(174.25,164.21) --
	(174.09,164.21) --
	(174.09,164.21) --
	(173.93,164.21) --
	(173.93,161.48) --
	(173.77,161.48) --
	(173.77,161.48) --
	(173.61,161.48) --
	(173.61,161.48) --
	(173.45,161.48) --
	(173.45,161.48) --
	(173.29,161.48) --
	(173.29,161.48) --
	(173.13,161.48) --
	(173.13,161.48) --
	(172.97,161.48) --
	(172.97,161.48) --
	(172.81,161.48) --
	(172.81,161.48) --
	(172.64,161.48) --
	(172.64,161.48) --
	(172.48,161.48) --
	(172.48,161.48) --
	(172.32,161.48) --
	(172.32,161.48) --
	(172.16,161.48) --
	(172.16,161.48) --
	(172.00,161.48) --
	(172.00,161.48) --
	(171.84,161.48) --
	(171.84,161.48) --
	(171.68,161.48) --
	(171.68,158.76) --
	(171.52,158.76) --
	(171.52,158.76) --
	(171.36,158.76) --
	(171.36,158.76) --
	(171.20,158.76) --
	(171.20,158.76) --
	(171.04,158.76) --
	(171.04,158.76) --
	(170.88,158.76) --
	(170.88,158.76) --
	(170.72,158.76) --
	(170.72,158.76) --
	(170.56,158.76) --
	(170.56,158.76) --
	(170.40,158.76) --
	(170.40,158.76) --
	(170.24,158.76) --
	(170.24,158.76) --
	(170.08,158.76) --
	(170.08,158.76) --
	(169.91,158.76) --
	(169.91,158.76) --
	(169.75,158.76) --
	(169.75,158.76) --
	(169.59,158.76) --
	(169.59,158.76) --
	(169.43,158.76) --
	(169.43,158.76) --
	(169.27,158.76) --
	(169.27,156.04) --
	(169.11,156.04) --
	(169.11,156.04) --
	(168.95,156.04) --
	(168.95,156.04) --
	(168.79,156.04) --
	(168.79,156.04) --
	(168.63,156.04) --
	(168.63,156.04) --
	(168.47,156.04) --
	(168.47,156.04) --
	(168.31,156.04) --
	(168.31,156.04) --
	(168.15,156.04) --
	(168.15,156.04) --
	(167.99,156.04) --
	(167.99,156.04) --
	(167.83,156.04) --
	(167.83,156.04) --
	(167.67,156.04) --
	(167.67,156.04) --
	(167.51,156.04) --
	(167.51,156.04) --
	(167.35,156.04) --
	(167.35,156.04) --
	(167.18,156.04) --
	(167.18,153.32) --
	(167.02,153.32) --
	(167.02,153.32) --
	(166.86,153.32) --
	(166.86,153.32) --
	(166.70,153.32) --
	(166.70,153.32) --
	(166.54,153.32) --
	(166.54,153.32) --
	(166.38,153.32) --
	(166.38,153.32) --
	(166.22,153.32) --
	(166.22,153.32) --
	(166.06,153.32) --
	(166.06,153.32) --
	(165.90,153.32) --
	(165.90,153.32) --
	(165.74,153.32) --
	(165.74,153.32) --
	(165.58,153.32) --
	(165.58,153.32) --
	(165.42,153.32) --
	(165.42,153.32) --
	(165.26,153.32) --
	(165.26,153.32) --
	(165.10,153.32) --
	(165.10,153.32) --
	(164.94,153.32) --
	(164.94,153.32) --
	(164.78,153.32) --
	(164.78,153.32) --
	(164.61,153.32) --
	(164.61,150.60) --
	(164.45,150.60) --
	(164.45,150.60) --
	(164.29,150.60) --
	(164.29,150.60) --
	(164.13,150.60) --
	(164.13,150.60) --
	(163.97,150.60) --
	(163.97,150.60) --
	(163.81,150.60) --
	(163.81,150.60) --
	(163.65,150.60) --
	(163.65,150.60) --
	(163.49,150.60) --
	(163.49,150.60) --
	(163.33,150.60) --
	(163.33,150.60) --
	(163.17,150.60) --
	(163.17,150.60) --
	(163.01,150.60) --
	(163.01,150.60) --
	(162.85,150.60) --
	(162.85,150.60) --
	(162.69,150.60) --
	(162.69,147.87) --
	(162.53,147.87) --
	(162.53,147.87) --
	(162.37,147.87) --
	(162.37,147.87) --
	(162.21,147.87) --
	(162.21,147.87) --
	(162.05,147.87) --
	(162.05,147.87) --
	(161.88,147.87) --
	(161.88,147.87) --
	(161.72,147.87) --
	(161.72,147.87) --
	(161.56,147.87) --
	(161.56,147.87) --
	(161.40,147.87) --
	(161.40,147.87) --
	(161.24,147.87) --
	(161.24,147.87) --
	(161.08,147.87) --
	(161.08,147.87) --
	(160.92,147.87) --
	(160.92,147.87) --
	(160.76,147.87) --
	(160.76,145.15) --
	(160.60,145.15) --
	(160.60,145.15) --
	(160.44,145.15) --
	(160.44,145.15) --
	(160.28,145.15) --
	(160.28,145.15) --
	(160.12,145.15) --
	(160.12,145.15) --
	(159.96,145.15) --
	(159.96,145.15) --
	(159.80,145.15) --
	(159.80,145.15) --
	(159.64,145.15) --
	(159.64,145.15) --
	(159.48,145.15) --
	(159.48,145.15) --
	(159.32,145.15) --
	(159.32,145.15) --
	(159.15,145.15) --
	(159.15,145.15) --
	(158.99,145.15) --
	(158.99,145.15) --
	(158.83,145.15) --
	(158.83,145.15) --
	(158.67,145.15) --
	(158.67,142.43) --
	(158.51,142.43) --
	(158.51,142.43) --
	(158.35,142.43) --
	(158.35,142.43) --
	(158.19,142.43) --
	(158.19,142.43) --
	(158.03,142.43) --
	(158.03,142.43) --
	(157.87,142.43) --
	(157.87,142.43) --
	(157.71,142.43) --
	(157.71,142.43) --
	(157.55,142.43) --
	(157.55,142.43) --
	(157.39,142.43) --
	(157.39,142.43) --
	(157.23,142.43) --
	(157.23,142.43) --
	(157.07,142.43) --
	(157.07,142.43) --
	(156.91,142.43) --
	(156.91,142.43) --
	(156.75,142.43) --
	(156.75,142.43) --
	(156.59,142.43) --
	(156.59,142.43) --
	(156.42,142.43) --
	(156.42,142.43) --
	(156.26,142.43) --
	(156.26,142.43) --
	(156.10,142.43) --
	(156.10,142.43) --
	(155.94,142.43) --
	(155.94,142.43) --
	(155.78,142.43) --
	(155.78,142.43) --
	(155.62,142.43) --
	(155.62,142.43) --
	(155.46,142.43) --
	(155.46,139.71) --
	(155.30,139.71) --
	(155.30,139.71) --
	(155.14,139.71) --
	(155.14,139.71) --
	(154.98,139.71) --
	(154.98,139.71) --
	(154.82,139.71) --
	(154.82,139.71) --
	(154.66,139.71) --
	(154.66,139.71) --
	(154.50,139.71) --
	(154.50,139.71) --
	(154.34,139.71) --
	(154.34,139.71) --
	(154.18,139.71) --
	(154.18,139.71) --
	(154.02,139.71) --
	(154.02,139.71) --
	(153.85,139.71) --
	(153.85,139.71) --
	(153.69,139.71) --
	(153.69,139.71) --
	(153.53,139.71) --
	(153.53,139.71) --
	(153.37,139.71) --
	(153.37,139.71) --
	(153.21,139.71) --
	(153.21,139.71) --
	(153.05,139.71) --
	(153.05,139.71) --
	(152.89,139.71) --
	(152.89,136.99) --
	(152.73,136.99) --
	(152.73,136.99) --
	(152.57,136.99) --
	(152.57,136.99) --
	(152.41,136.99) --
	(152.41,136.99) --
	(152.25,136.99) --
	(152.25,136.99) --
	(152.09,136.99) --
	(152.09,136.99) --
	(151.93,136.99) --
	(151.93,136.99) --
	(151.77,136.99) --
	(151.77,136.99) --
	(151.61,136.99) --
	(151.61,136.99) --
	(151.45,136.99) --
	(151.45,136.99) --
	(151.29,136.99) --
	(151.29,136.99) --
	(151.12,136.99) --
	(151.12,136.99) --
	(150.96,136.99) --
	(150.96,136.99) --
	(150.80,136.99) --
	(150.80,134.26) --
	(150.64,134.26) --
	(150.64,134.26) --
	(150.48,134.26) --
	(150.48,134.26) --
	(150.32,134.26) --
	(150.32,134.26) --
	(150.16,134.26) --
	(150.16,134.26) --
	(150.00,134.26) --
	(150.00,134.26) --
	(149.84,134.26) --
	(149.84,134.26) --
	(149.68,134.26) --
	(149.68,134.26) --
	(149.52,134.26) --
	(149.52,134.26) --
	(149.36,134.26) --
	(149.36,134.26) --
	(149.20,134.26) --
	(149.20,134.26) --
	(149.04,134.26) --
	(149.04,134.26) --
	(148.88,134.26) --
	(148.88,134.26) --
	(148.72,134.26) --
	(148.72,134.26) --
	(148.55,134.26) --
	(148.55,134.26) --
	(148.39,134.26) --
	(148.39,131.54) --
	(148.23,131.54) --
	(148.23,131.54) --
	(148.07,131.54) --
	(148.07,131.54) --
	(147.91,131.54) --
	(147.91,131.54) --
	(147.75,131.54) --
	(147.75,131.54) --
	(147.59,131.54) --
	(147.59,131.54) --
	(147.43,131.54) --
	(147.43,131.54) --
	(147.27,131.54) --
	(147.27,131.54) --
	(147.11,131.54) --
	(147.11,131.54) --
	(146.95,131.54) --
	(146.95,131.54) --
	(146.79,131.54) --
	(146.79,131.54) --
	(146.63,131.54) --
	(146.63,131.54) --
	(146.47,131.54) --
	(146.47,131.54) --
	(146.31,131.54) --
	(146.31,131.54) --
	(146.15,131.54) --
	(146.15,131.54) --
	(145.99,131.54) --
	(145.99,128.82) --
	(145.82,128.82) --
	(145.82,128.82) --
	(145.66,128.82) --
	(145.66,128.82) --
	(145.50,128.82) --
	(145.50,128.82) --
	(145.34,128.82) --
	(145.34,128.82) --
	(145.18,128.82) --
	(145.18,128.82) --
	(145.02,128.82) --
	(145.02,128.82) --
	(144.86,128.82) --
	(144.86,128.82) --
	(144.70,128.82) --
	(144.70,128.82) --
	(144.54,128.82) --
	(144.54,128.82) --
	(144.38,128.82) --
	(144.38,128.82) --
	(144.22,128.82) --
	(144.22,128.82) --
	(144.06,128.82) --
	(144.06,128.82) --
	(143.90,128.82) --
	(143.90,128.82) --
	(143.74,128.82) --
	(143.74,128.82) --
	(143.58,128.82) --
	(143.58,128.82) --
	(143.42,128.82) --
	(143.42,126.10) --
	(143.26,126.10) --
	(143.26,126.10) --
	(143.09,126.10) --
	(143.09,126.10) --
	(142.93,126.10) --
	(142.93,126.10) --
	(142.77,126.10) --
	(142.77,126.10) --
	(142.61,126.10) --
	(142.61,126.10) --
	(142.45,126.10) --
	(142.45,126.10) --
	(142.29,126.10) --
	(142.29,126.10) --
	(142.13,126.10) --
	(142.13,126.10) --
	(141.97,126.10) --
	(141.97,126.10) --
	(141.81,126.10) --
	(141.81,126.10) --
	(141.65,126.10) --
	(141.65,126.10) --
	(141.49,126.10) --
	(141.49,126.10) --
	(141.33,126.10) --
	(141.33,123.38) --
	(141.17,123.38) --
	(141.17,123.38) --
	(141.01,123.38) --
	(141.01,123.38) --
	(140.85,123.38) --
	(140.85,123.38) --
	(140.69,123.38) --
	(140.69,123.38) --
	(140.53,123.38) --
	(140.53,123.38) --
	(140.36,123.38) --
	(140.36,123.38) --
	(140.20,123.38) --
	(140.20,123.38) --
	(140.04,123.38) --
	(140.04,123.38) --
	(139.88,123.38) --
	(139.88,123.38) --
	(139.72,123.38) --
	(139.72,123.38) --
	(139.56,123.38) --
	(139.56,123.38) --
	(139.40,123.38) --
	(139.40,123.38) --
	(139.24,123.38) --
	(139.24,123.38) --
	(139.08,123.38) --
	(139.08,123.38) --
	(138.92,123.38) --
	(138.92,123.38) --
	(138.76,123.38) --
	(138.76,120.65) --
	(138.60,120.65) --
	(138.60,120.65) --
	(138.44,120.65) --
	(138.44,120.65) --
	(138.28,120.65) --
	(138.28,120.65) --
	(138.12,120.65) --
	(138.12,120.65) --
	(137.96,120.65) --
	(137.96,120.65) --
	(137.79,120.65) --
	(137.79,120.65) --
	(137.63,120.65) --
	(137.63,120.65) --
	(137.47,120.65) --
	(137.47,120.65) --
	(137.31,120.65) --
	(137.31,120.65) --
	(137.15,120.65) --
	(137.15,120.65) --
	(136.99,120.65) --
	(136.99,120.65) --
	(136.83,120.65) --
	(136.83,120.65) --
	(136.67,120.65) --
	(136.67,120.65) --
	(136.51,120.65) --
	(136.51,120.65) --
	(136.35,120.65) --
	(136.35,120.65) --
	(136.19,120.65) --
	(136.19,117.93) --
	(136.03,117.93) --
	(136.03,117.93) --
	(135.87,117.93) --
	(135.87,117.93) --
	(135.71,117.93) --
	(135.71,117.93) --
	(135.55,117.93) --
	(135.55,117.93) --
	(135.39,117.93) --
	(135.39,117.93) --
	(135.23,117.93) --
	(135.23,117.93) --
	(135.06,117.93) --
	(135.06,117.93) --
	(134.90,117.93) --
	(134.90,117.93) --
	(134.74,117.93) --
	(134.74,117.93) --
	(134.58,117.93) --
	(134.58,117.93) --
	(134.42,117.93) --
	(134.42,117.93) --
	(134.26,117.93) --
	(134.26,117.93) --
	(134.10,117.93) --
	(134.10,117.93) --
	(133.94,117.93) --
	(133.94,117.93) --
	(133.78,117.93) --
	(133.78,117.93) --
	(133.62,117.93) --
	(133.62,117.93) --
	(133.46,117.93) --
	(133.46,117.93) --
	(133.30,117.93) --
	(133.30,117.93) --
	(133.14,117.93) --
	(133.14,115.21) --
	(132.98,115.21) --
	(132.98,115.21) --
	(132.82,115.21) --
	(132.82,115.21) --
	(132.66,115.21) --
	(132.66,115.21) --
	(132.50,115.21) --
	(132.50,115.21) --
	(132.33,115.21) --
	(132.33,115.21) --
	(132.17,115.21) --
	(132.17,115.21) --
	(132.01,115.21) --
	(132.01,115.21) --
	(131.85,115.21) --
	(131.85,115.21) --
	(131.69,115.21) --
	(131.69,115.21) --
	(131.53,115.21) --
	(131.53,115.21) --
	(131.37,115.21) --
	(131.37,115.21) --
	(131.21,115.21) --
	(131.21,115.21) --
	(131.05,115.21) --
	(131.05,115.21) --
	(130.89,115.21) --
	(130.89,115.21) --
	(130.73,115.21) --
	(130.73,112.49) --
	(130.57,112.49) --
	(130.57,112.49) --
	(130.41,112.49) --
	(130.41,112.49) --
	(130.25,112.49) --
	(130.25,112.49) --
	(130.09,112.49) --
	(130.09,112.49) --
	(129.93,112.49) --
	(129.93,112.49) --
	(129.76,112.49) --
	(129.76,112.49) --
	(129.60,112.49) --
	(129.60,112.49) --
	(129.44,112.49) --
	(129.44,112.49) --
	(129.28,112.49) --
	(129.28,112.49) --
	(129.12,112.49) --
	(129.12,112.49) --
	(128.96,112.49) --
	(128.96,112.49) --
	(128.80,112.49) --
	(128.80,112.49) --
	(128.64,112.49) --
	(128.64,109.77) --
	(128.48,109.77) --
	(128.48,109.77) --
	(128.32,109.77) --
	(128.32,109.77) --
	(128.16,109.77) --
	(128.16,109.77) --
	(128.00,109.77) --
	(128.00,109.77) --
	(127.84,109.77) --
	(127.84,109.77) --
	(127.68,109.77) --
	(127.68,109.77) --
	(127.52,109.77) --
	(127.52,109.77) --
	(127.36,109.77) --
	(127.36,109.77) --
	(127.20,109.77) --
	(127.20,109.77) --
	(127.03,109.77) --
	(127.03,109.77) --
	(126.87,109.77) --
	(126.87,109.77) --
	(126.71,109.77) --
	(126.71,109.77) --
	(126.55,109.77) --
	(126.55,109.77) --
	(126.39,109.77) --
	(126.39,109.77) --
	(126.23,109.77) --
	(126.23,109.77) --
	(126.07,109.77) --
	(126.07,109.77) --
	(125.91,109.77) --
	(125.91,109.77) --
	(125.75,109.77) --
	(125.75,109.77) --
	(125.59,109.77) --
	(125.59,107.04) --
	(125.43,107.04) --
	(125.43,107.04) --
	(125.27,107.04) --
	(125.27,107.04) --
	(125.11,107.04) --
	(125.11,107.04) --
	(124.95,107.04) --
	(124.95,107.04) --
	(124.79,107.04) --
	(124.79,107.04) --
	(124.63,107.04) --
	(124.63,107.04) --
	(124.46,107.04) --
	(124.46,107.04) --
	(124.30,107.04) --
	(124.30,107.04) --
	(124.14,107.04) --
	(124.14,107.04) --
	(123.98,107.04) --
	(123.98,107.04) --
	(123.82,107.04) --
	(123.82,107.04) --
	(123.66,107.04) --
	(123.66,107.04) --
	(123.50,107.04) --
	(123.50,107.04) --
	(123.34,107.04) --
	(123.34,107.04) --
	(123.18,107.04) --
	(123.18,107.04) --
	(123.02,107.04) --
	(123.02,107.04) --
	(122.86,107.04) --
	(122.86,107.04) --
	(122.70,107.04) --
	(122.70,107.04) --
	(122.54,107.04) --
	(122.54,107.04) --
	(122.38,107.04) --
	(122.38,107.04) --
	(122.22,107.04) --
	(122.22,104.32) --
	(122.06,104.32) --
	(122.06,104.32) --
	(121.90,104.32) --
	(121.90,104.32) --
	(121.73,104.32) --
	(121.73,104.32) --
	(121.57,104.32) --
	(121.57,104.32) --
	(121.41,104.32) --
	(121.41,104.32) --
	(121.25,104.32) --
	(121.25,104.32) --
	(121.09,104.32) --
	(121.09,104.32) --
	(120.93,104.32) --
	(120.93,104.32) --
	(120.77,104.32) --
	(120.77,104.32) --
	(120.61,104.32) --
	(120.61,104.32) --
	(120.45,104.32) --
	(120.45,104.32) --
	(120.29,104.32) --
	(120.29,104.32) --
	(120.13,104.32) --
	(120.13,104.32) --
	(119.97,104.32) --
	(119.97,101.60) --
	(119.81,101.60) --
	(119.81,101.60) --
	(119.65,101.60) --
	(119.65,101.60) --
	(119.49,101.60) --
	(119.49,101.60) --
	(119.33,101.60) --
	(119.33,101.60) --
	(119.17,101.60) --
	(119.17,101.60) --
	(119.00,101.60) --
	(119.00,101.60) --
	(118.84,101.60) --
	(118.84,101.60) --
	(118.68,101.60) --
	(118.68,101.60) --
	(118.52,101.60) --
	(118.52,101.60) --
	(118.36,101.60) --
	(118.36,101.60) --
	(118.20,101.60) --
	(118.20,101.60) --
	(118.04,101.60) --
	(118.04,101.60) --
	(117.88,101.60) --
	(117.88,101.60) --
	(117.72,101.60) --
	(117.72,101.60) --
	(117.56,101.60) --
	(117.56,101.60) --
	(117.40,101.60) --
	(117.40,101.60) --
	(117.24,101.60) --
	(117.24,101.60) --
	(117.08,101.60) --
	(117.08,101.60) --
	(116.92,101.60) --
	(116.92, 98.88) --
	(116.76, 98.88) --
	(116.76, 98.88) --
	(116.60, 98.88) --
	(116.60, 98.88) --
	(116.44, 98.88) --
	(116.44, 98.88) --
	(116.27, 98.88) --
	(116.27, 98.88) --
	(116.11, 98.88) --
	(116.11, 98.88) --
	(115.95, 98.88) --
	(115.95, 98.88) --
	(115.79, 98.88) --
	(115.79, 98.88) --
	(115.63, 98.88) --
	(115.63, 98.88) --
	(115.47, 98.88) --
	(115.47, 98.88) --
	(115.31, 98.88) --
	(115.31, 98.88) --
	(115.15, 98.88) --
	(115.15, 98.88) --
	(114.99, 98.88) --
	(114.99, 98.88) --
	(114.83, 98.88) --
	(114.83, 98.88) --
	(114.67, 98.88) --
	(114.67, 96.16) --
	(114.51, 96.16) --
	(114.51, 96.16) --
	(114.35, 96.16) --
	(114.35, 96.16) --
	(114.19, 96.16) --
	(114.19, 96.16) --
	(114.03, 96.16) --
	(114.03, 96.16) --
	(113.87, 96.16) --
	(113.87, 96.16) --
	(113.70, 96.16) --
	(113.70, 96.16) --
	(113.54, 96.16) --
	(113.54, 96.16) --
	(113.38, 96.16) --
	(113.38, 96.16) --
	(113.22, 96.16) --
	(113.22, 96.16) --
	(113.06, 96.16) --
	(113.06, 96.16) --
	(112.90, 96.16) --
	(112.90, 96.16) --
	(112.74, 96.16) --
	(112.74, 96.16) --
	(112.58, 96.16) --
	(112.58, 93.43) --
	(112.42, 93.43) --
	(112.42, 93.43) --
	(112.26, 93.43) --
	(112.26, 93.43) --
	(112.10, 93.43) --
	(112.10, 93.43) --
	(111.94, 93.43) --
	(111.94, 93.43) --
	(111.78, 93.43) --
	(111.78, 93.43) --
	(111.62, 93.43) --
	(111.62, 93.43) --
	(111.46, 93.43) --
	(111.46, 93.43) --
	(111.30, 93.43) --
	(111.30, 93.43) --
	(111.14, 93.43) --
	(111.14, 93.43) --
	(110.97, 93.43) --
	(110.97, 93.43) --
	(110.81, 93.43) --
	(110.81, 93.43) --
	(110.65, 93.43) --
	(110.65, 93.43) --
	(110.49, 93.43) --
	(110.49, 93.43) --
	(110.33, 93.43) --
	(110.33, 93.43) --
	(110.17, 93.43) --
	(110.17, 93.43) --
	(110.01, 93.43) --
	(110.01, 93.43) --
	(109.85, 93.43) --
	(109.85, 90.71) --
	(109.69, 90.71) --
	(109.69, 90.71) --
	(109.53, 90.71) --
	(109.53, 90.71) --
	(109.37, 90.71) --
	(109.37, 90.71) --
	(109.21, 90.71) --
	(109.21, 90.71) --
	(109.05, 90.71) --
	(109.05, 90.71) --
	(108.89, 90.71) --
	(108.89, 90.71) --
	(108.73, 90.71) --
	(108.73, 90.71) --
	(108.57, 90.71) --
	(108.57, 90.71) --
	(108.41, 90.71) --
	(108.41, 90.71) --
	(108.24, 90.71) --
	(108.24, 90.71) --
	(108.08, 90.71) --
	(108.08, 90.71) --
	(107.92, 90.71) --
	(107.92, 90.71) --
	(107.76, 90.71) --
	(107.76, 90.71) --
	(107.60, 90.71) --
	(107.60, 90.71) --
	(107.44, 90.71) --
	(107.44, 90.71) --
	(107.28, 90.71) --
	(107.28, 90.71) --
	(107.12, 90.71) --
	(107.12, 90.71) --
	(106.96, 90.71) --
	(106.96, 90.71) --
	(106.80, 90.71) --
	(106.80, 87.99) --
	(106.64, 87.99) --
	(106.64, 87.99) --
	(106.48, 87.99) --
	(106.48, 87.99) --
	(106.32, 87.99) --
	(106.32, 87.99) --
	(106.16, 87.99) --
	(106.16, 87.99) --
	(106.00, 87.99) --
	(106.00, 87.99) --
	(105.84, 87.99) --
	(105.84, 87.99) --
	(105.67, 87.99) --
	(105.67, 87.99) --
	(105.51, 87.99) --
	(105.51, 87.99) --
	(105.35, 87.99) --
	(105.35, 87.99) --
	(105.19, 87.99) --
	(105.19, 87.99) --
	(105.03, 87.99) --
	(105.03, 87.99) --
	(104.87, 87.99) --
	(104.87, 87.99) --
	(104.71, 87.99) --
	(104.71, 87.99) --
	(104.55, 87.99) --
	(104.55, 87.99) --
	(104.39, 87.99) --
	(104.39, 87.99) --
	(104.23, 87.99) --
	(104.23, 87.99) --
	(104.07, 87.99) --
	(104.07, 85.27) --
	(103.91, 85.27) --
	(103.91, 85.27) --
	(103.75, 85.27) --
	(103.75, 85.27) --
	(103.59, 85.27) --
	(103.59, 85.27) --
	(103.43, 85.27) --
	(103.43, 85.27) --
	(103.27, 85.27) --
	(103.27, 85.27) --
	(103.11, 85.27) --
	(103.11, 85.27) --
	(102.94, 85.27) --
	(102.94, 85.27) --
	(102.78, 85.27) --
	(102.78, 85.27) --
	(102.62, 85.27) --
	(102.62, 85.27) --
	(102.46, 85.27) --
	(102.46, 85.27) --
	(102.30, 85.27) --
	(102.30, 85.27) --
	(102.14, 85.27) --
	(102.14, 85.27) --
	(101.98, 85.27) --
	(101.98, 85.27) --
	(101.82, 85.27) --
	(101.82, 85.27) --
	(101.66, 85.27) --
	(101.66, 85.27) --
	(101.50, 85.27) --
	(101.50, 85.27) --
	(101.34, 85.27) --
	(101.34, 85.27) --
	(101.18, 85.27) --
	(101.18, 82.55) --
	(101.02, 82.55) --
	(101.02, 82.55) --
	(100.86, 82.55) --
	(100.86, 82.55) --
	(100.70, 82.55) --
	(100.70, 82.55) --
	(100.54, 82.55) --
	(100.54, 82.55) --
	(100.38, 82.55) --
	(100.38, 82.55) --
	(100.21, 82.55) --
	(100.21, 82.55) --
	(100.05, 82.55) --
	(100.05, 82.55) --
	( 99.89, 82.55) --
	( 99.89, 82.55) --
	( 99.73, 82.55) --
	( 99.73, 82.55) --
	( 99.57, 82.55) --
	( 99.57, 82.55) --
	( 99.41, 82.55) --
	( 99.41, 82.55) --
	( 99.25, 82.55) --
	( 99.25, 82.55) --
	( 99.09, 82.55) --
	( 99.09, 82.55) --
	( 98.93, 82.55) --
	( 98.93, 82.55) --
	( 98.77, 82.55) --
	( 98.77, 82.55) --
	( 98.61, 82.55) --
	( 98.61, 82.55) --
	( 98.45, 82.55) --
	( 98.45, 82.55) --
	( 98.29, 82.55) --
	( 98.29, 82.55) --
	( 98.13, 82.55) --
	( 98.13, 82.55) --
	( 97.97, 82.55) --
	( 97.97, 82.55) --
	( 97.81, 82.55) --
	( 97.81, 79.82) --
	( 97.64, 79.82) --
	( 97.64, 79.82) --
	( 97.48, 79.82) --
	( 97.48, 79.82) --
	( 97.32, 79.82) --
	( 97.32, 79.82) --
	( 97.16, 79.82) --
	( 97.16, 79.82) --
	( 97.00, 79.82) --
	( 97.00, 79.82) --
	( 96.84, 79.82) --
	( 96.84, 79.82) --
	( 96.68, 79.82) --
	( 96.68, 79.82) --
	( 96.52, 79.82) --
	( 96.52, 79.82) --
	( 96.36, 79.82) --
	( 96.36, 79.82) --
	( 96.20, 79.82) --
	( 96.20, 79.82) --
	( 96.04, 79.82) --
	( 96.04, 79.82) --
	( 95.88, 79.82) --
	( 95.88, 79.82) --
	( 95.72, 79.82) --
	( 95.72, 79.82) --
	( 95.56, 79.82) --
	( 95.56, 79.82) --
	( 95.40, 79.82) --
	( 95.40, 79.82) --
	( 95.24, 79.82) --
	( 95.24, 77.10) --
	( 95.08, 77.10) --
	( 95.08, 77.10) --
	( 94.91, 77.10) --
	( 94.91, 77.10) --
	( 94.75, 77.10) --
	( 94.75, 77.10) --
	( 94.59, 77.10) --
	( 94.59, 77.10) --
	( 94.43, 77.10) --
	( 94.43, 77.10) --
	( 94.27, 77.10) --
	( 94.27, 77.10) --
	( 94.11, 77.10) --
	( 94.11, 77.10) --
	( 93.95, 77.10) --
	( 93.95, 77.10) --
	( 93.79, 77.10) --
	( 93.79, 77.10) --
	( 93.63, 77.10) --
	( 93.63, 77.10) --
	( 93.47, 77.10) --
	( 93.47, 77.10) --
	( 93.31, 77.10) --
	( 93.31, 77.10) --
	( 93.15, 77.10) --
	( 93.15, 77.10) --
	( 92.99, 77.10) --
	( 92.99, 77.10) --
	( 92.83, 77.10) --
	( 92.83, 77.10) --
	( 92.67, 77.10) --
	( 92.67, 77.10) --
	( 92.51, 77.10) --
	( 92.51, 77.10) --
	( 92.34, 77.10) --
	( 92.34, 77.10) --
	( 92.18, 77.10) --
	( 92.18, 77.10) --
	( 92.02, 77.10) --
	( 92.02, 77.10) --
	( 91.86, 77.10) --
	( 91.86, 77.10) --
	( 91.70, 77.10) --
	( 91.70, 74.38) --
	( 91.54, 74.38) --
	( 91.54, 74.38) --
	( 91.38, 74.38) --
	( 91.38, 74.38) --
	( 91.22, 74.38) --
	( 91.22, 74.38) --
	( 91.06, 74.38) --
	( 91.06, 74.38) --
	( 90.90, 74.38) --
	( 90.90, 74.38) --
	( 90.74, 74.38) --
	( 90.74, 74.38) --
	( 90.58, 74.38) --
	( 90.58, 74.38) --
	( 90.42, 74.38) --
	( 90.42, 74.38) --
	( 90.26, 74.38) --
	( 90.26, 74.38) --
	( 90.10, 74.38) --
	( 90.10, 74.38) --
	( 89.94, 74.38) --
	( 89.94, 74.38) --
	( 89.78, 74.38) --
	( 89.78, 74.38) --
	( 89.61, 74.38) --
	( 89.61, 74.38) --
	( 89.45, 74.38) --
	( 89.45, 74.38) --
	( 89.29, 74.38) --
	( 89.29, 71.66) --
	( 89.13, 71.66) --
	( 89.13, 71.66) --
	( 88.97, 71.66) --
	( 88.97, 71.66) --
	( 88.81, 71.66) --
	( 88.81, 71.66) --
	( 88.65, 71.66) --
	( 88.65, 71.66) --
	( 88.49, 71.66) --
	( 88.49, 71.66) --
	( 88.33, 71.66) --
	( 88.33, 71.66) --
	( 88.17, 71.66) --
	( 88.17, 71.66) --
	( 88.01, 71.66) --
	( 88.01, 71.66) --
	( 87.85, 71.66) --
	( 87.85, 71.66) --
	( 87.69, 71.66) --
	( 87.69, 71.66) --
	( 87.53, 71.66) --
	( 87.53, 71.66) --
	( 87.37, 71.66) --
	( 87.37, 71.66) --
	( 87.21, 71.66) --
	( 87.21, 71.66) --
	( 87.05, 71.66) --
	( 87.05, 71.66) --
	( 86.88, 71.66) --
	( 86.88, 71.66) --
	( 86.72, 71.66) --
	( 86.72, 71.66) --
	( 86.56, 71.66) --
	( 86.56, 71.66) --
	( 86.40, 71.66) --
	( 86.40, 68.94) --
	( 86.24, 68.94) --
	( 86.24, 68.94) --
	( 86.08, 68.94) --
	( 86.08, 68.94) --
	( 85.92, 68.94) --
	( 85.92, 68.94) --
	( 85.76, 68.94) --
	( 85.76, 68.94) --
	( 85.60, 68.94) --
	( 85.60, 68.94) --
	( 85.44, 68.94) --
	( 85.44, 68.94) --
	( 85.28, 68.94) --
	( 85.28, 68.94) --
	( 85.12, 68.94) --
	( 85.12, 68.94) --
	( 84.96, 68.94) --
	( 84.96, 68.94) --
	( 84.80, 68.94) --
	( 84.80, 68.94) --
	( 84.64, 68.94) --
	( 84.64, 68.94) --
	( 84.48, 68.94) --
	( 84.48, 68.94) --
	( 84.31, 68.94) --
	( 84.31, 68.94) --
	( 84.15, 68.94) --
	( 84.15, 66.21) --
	( 83.99, 66.21) --
	( 83.99, 66.21) --
	( 83.83, 66.21) --
	( 83.83, 66.21) --
	( 83.67, 66.21) --
	( 83.67, 66.21) --
	( 83.51, 66.21) --
	( 83.51, 66.21) --
	( 83.35, 66.21) --
	( 83.35, 66.21) --
	( 83.19, 66.21) --
	( 83.19, 66.21) --
	( 83.03, 66.21) --
	( 83.03, 66.21) --
	( 82.87, 66.21) --
	( 82.87, 66.21) --
	( 82.71, 66.21) --
	( 82.71, 66.21) --
	( 82.55, 66.21) --
	( 82.55, 66.21) --
	( 82.39, 66.21) --
	( 82.39, 66.21) --
	( 82.23, 66.21) --
	( 82.23, 66.21) --
	( 82.07, 66.21) --
	( 82.07, 66.21) --
	( 81.91, 66.21) --
	( 81.91, 66.21) --
	( 81.75, 66.21) --
	( 81.75, 66.21) --
	( 81.58, 66.21) --
	( 81.58, 66.21) --
	( 81.42, 66.21) --
	( 81.42, 66.21) --
	( 81.26, 66.21) --
	( 81.26, 66.21) --
	( 81.10, 66.21) --
	( 81.10, 66.21) --
	( 80.94, 66.21) --
	( 80.94, 66.21) --
	( 80.78, 66.21) --
	( 80.78, 66.21) --
	( 80.62, 66.21) --
	( 80.62, 66.21) --
	( 80.46, 66.21) --
	( 80.46, 66.21) --
	( 80.30, 66.21) --
	( 80.30, 66.21) --
	( 80.14, 66.21) --
	( 80.14, 63.49) --
	( 79.98, 63.49) --
	( 79.98, 63.49) --
	( 79.82, 63.49) --
	( 79.82, 63.49) --
	( 79.66, 63.49) --
	( 79.66, 63.49) --
	( 79.50, 63.49) --
	( 79.50, 63.49) --
	( 79.34, 63.49) --
	( 79.34, 63.49) --
	( 79.18, 63.49) --
	( 79.18, 63.49) --
	( 79.02, 63.49) --
	( 79.02, 63.49) --
	( 78.85, 63.49) --
	( 78.85, 63.49) --
	( 78.69, 63.49) --
	( 78.69, 63.49) --
	( 78.53, 63.49) --
	( 78.53, 63.49) --
	( 78.37, 63.49) --
	( 78.37, 63.49) --
	( 78.21, 63.49) --
	( 78.21, 63.49) --
	( 78.05, 63.49) --
	( 78.05, 63.49) --
	( 77.89, 63.49) --
	( 77.89, 60.77) --
	( 77.73, 60.77) --
	( 77.73, 60.77) --
	( 77.57, 60.77) --
	( 77.57, 60.77) --
	( 77.41, 60.77) --
	( 77.41, 60.77) --
	( 77.25, 60.77) --
	( 77.25, 60.77) --
	( 77.09, 60.77) --
	( 77.09, 60.77) --
	( 76.93, 60.77) --
	( 76.93, 60.77) --
	( 76.77, 60.77) --
	( 76.77, 60.77) --
	( 76.61, 60.77) --
	( 76.61, 60.77) --
	( 76.45, 60.77) --
	( 76.45, 60.77) --
	( 76.28, 60.77) --
	( 76.28, 60.77) --
	( 76.12, 60.77) --
	( 76.12, 60.77) --
	( 75.96, 60.77) --
	( 75.96, 60.77) --
	( 75.80, 60.77) --
	( 75.80, 60.77) --
	( 75.64, 60.77) --
	( 75.64, 60.77) --
	( 75.48, 60.77) --
	( 75.48, 60.77) --
	( 75.32, 60.77) --
	( 75.32, 60.77) --
	( 75.16, 60.77) --
	( 75.16, 60.77) --
	( 75.00, 60.77) --
	( 75.00, 60.77) --
	( 74.84, 60.77) --
	( 74.84, 60.77) --
	( 74.68, 60.77) --
	( 74.68, 58.05) --
	( 74.52, 58.05) --
	( 74.52, 58.05) --
	( 74.36, 58.05) --
	( 74.36, 58.05) --
	( 74.20, 58.05) --
	( 74.20, 58.05) --
	( 74.04, 58.05) --
	( 74.04, 58.05) --
	( 73.88, 58.05) --
	( 73.88, 58.05) --
	( 73.72, 58.05) --
	( 73.72, 58.05) --
	( 73.55, 58.05) --
	( 73.55, 58.05) --
	( 73.39, 58.05) --
	( 73.39, 58.05) --
	( 73.23, 58.05) --
	( 73.23, 58.05) --
	( 73.07, 58.05) --
	( 73.07, 58.05) --
	( 72.91, 58.05) --
	( 72.91, 58.05) --
	( 72.75, 58.05) --
	( 72.75, 58.05) --
	( 72.59, 58.05) --
	( 72.59, 58.05) --
	( 72.43, 58.05) --
	( 72.43, 55.33) --
	( 72.27, 55.33) --
	( 72.27, 55.33) --
	( 72.11, 55.33) --
	( 72.11, 55.33) --
	( 71.95, 55.33) --
	( 71.95, 55.33) --
	( 71.79, 55.33) --
	( 71.79, 55.33) --
	( 71.63, 55.33) --
	( 71.63, 55.33) --
	( 71.47, 55.33) --
	( 71.47, 55.33) --
	( 71.31, 55.33) --
	( 71.31, 55.33) --
	( 71.15, 55.33) --
	( 71.15, 55.33) --
	( 70.99, 55.33) --
	( 70.99, 55.33) --
	( 70.82, 55.33) --
	( 70.82, 55.33) --
	( 70.66, 55.33) --
	( 70.66, 55.33) --
	( 70.50, 55.33) --
	( 70.50, 55.33) --
	( 70.34, 55.33) --
	( 70.34, 55.33) --
	( 70.18, 55.33) --
	( 70.18, 55.33) --
	( 70.02, 55.33) --
	( 70.02, 55.33) --
	( 69.86, 55.33) --
	( 69.86, 55.33) --
	( 69.70, 55.33) --
	( 69.70, 55.33) --
	( 69.54, 55.33) --
	( 69.54, 55.33) --
	( 69.38, 55.33) --
	( 69.38, 55.33) --
	( 69.22, 55.33) --
	( 69.22, 55.33) --
	( 69.06, 55.33) --
	( 69.06, 55.33) --
	( 68.90, 55.33) --
	( 68.90, 55.33) --
	( 68.74, 55.33) --
	( 68.74, 55.33) --
	( 68.58, 55.33) --
	( 68.58, 52.60) --
	( 68.42, 52.60) --
	( 68.42, 52.60) --
	( 68.25, 52.60) --
	( 68.25, 52.60) --
	( 68.09, 52.60) --
	( 68.09, 52.60) --
	( 67.93, 52.60) --
	( 67.93, 52.60) --
	( 67.77, 52.60) --
	( 67.77, 52.60) --
	( 67.61, 52.60) --
	( 67.61, 52.60) --
	( 67.45, 52.60) --
	( 67.45, 52.60) --
	( 67.29, 52.60) --
	( 67.29, 52.60) --
	( 67.13, 52.60) --
	( 67.13, 52.60) --
	( 66.97, 52.60) --
	( 66.97, 52.60) --
	( 66.81, 52.60) --
	( 66.81, 52.60) --
	( 66.65, 52.60) --
	( 66.65, 52.60) --
	( 66.49, 52.60) --
	( 66.49, 52.60) --
	( 66.33, 52.60) --
	( 66.33, 52.60) --
	( 66.17, 52.60) --
	( 66.17, 52.60) --
	( 66.01, 52.60) --
	( 66.01, 52.60) --
	( 65.85, 52.60) --
	( 65.85, 52.60) --
	( 65.69, 52.60) --
	( 65.69, 52.60) --
	( 65.52, 52.60) --
	( 65.52, 52.60) --
	( 65.36, 52.60) --
	( 65.36, 52.60) --
	( 65.20, 52.60) --
	( 65.20, 52.60) --
	( 65.04, 52.60) --
	( 65.04, 49.88) --
	( 64.88, 49.88) --
	( 64.88, 49.88) --
	( 64.72, 49.88) --
	( 64.72, 49.88) --
	( 64.56, 49.88) --
	( 64.56, 49.88) --
	( 64.40, 49.88) --
	( 64.40, 49.88) --
	( 64.24, 49.88) --
	( 64.24, 49.88) --
	( 64.08, 49.88) --
	( 64.08, 49.88) --
	( 63.92, 49.88) --
	( 63.92, 49.88) --
	( 63.76, 49.88) --
	( 63.76, 49.88) --
	( 63.60, 49.88) --
	( 63.60, 49.88) --
	( 63.44, 49.88) --
	( 63.44, 49.88) --
	( 63.28, 49.88) --
	( 63.28, 49.88) --
	( 63.12, 49.88) --
	( 63.12, 49.88) --
	( 62.96, 49.88) --
	( 62.96, 49.88) --
	( 62.79, 49.88) --
	( 62.79, 49.88) --
	( 62.63, 49.88) --
	( 62.63, 49.88) --
	( 62.47, 49.88) --
	( 62.47, 49.88) --
	( 62.31, 49.88) --
	( 62.31, 49.88) --
	( 62.15, 49.88) --
	( 62.15, 47.16) --
	( 61.99, 47.16) --
	( 61.99, 47.16) --
	( 61.83, 47.16) --
	( 61.83, 47.16) --
	( 61.67, 47.16) --
	( 61.67, 47.16) --
	( 61.51, 47.16) --
	( 61.51, 47.16) --
	( 61.35, 47.16) --
	( 61.35, 47.16) --
	( 61.19, 47.16) --
	( 61.19, 47.16) --
	( 61.03, 47.16) --
	( 61.03, 47.16) --
	( 60.87, 47.16) --
	( 60.87, 47.16) --
	( 60.71, 47.16) --
	( 60.71, 47.16) --
	( 60.55, 47.16) --
	( 60.55, 47.16) --
	( 60.39, 47.16) --
	( 60.39, 47.16) --
	( 60.23, 47.16) --
	( 60.23, 47.16) --
	( 60.06, 47.16) --
	( 60.06, 47.16) --
	( 59.90, 47.16) --
	( 59.90, 47.16) --
	( 59.74, 47.16) --
	( 59.74, 47.16) --
	( 59.58, 47.16) --
	( 59.58, 47.16) --
	( 59.42, 47.16) --
	( 59.42, 47.16) --
	( 59.26, 47.16) --
	( 59.26, 47.16) --
	( 59.10, 47.16) --
	( 59.10, 47.16) --
	( 58.94, 47.16) --
	( 58.94, 44.44) --
	( 58.78, 44.44) --
	( 58.78, 44.44) --
	( 58.62, 44.44) --
	( 58.62, 44.44) --
	( 58.46, 44.44) --
	( 58.46, 44.44) --
	( 58.30, 44.44) --
	( 58.30, 44.44) --
	( 58.14, 44.44) --
	( 58.14, 44.44) --
	( 57.98, 44.44) --
	( 57.98, 44.44) --
	( 57.82, 44.44) --
	( 57.82, 44.44) --
	( 57.66, 44.44) --
	( 57.66, 44.44) --
	( 57.49, 44.44) --
	( 57.49, 44.44) --
	( 57.33, 44.44) --
	( 57.33, 44.44) --
	( 57.17, 44.44) --
	( 57.17, 44.44) --
	( 57.01, 44.44) --
	( 57.01, 44.44) --
	( 56.85, 44.44) --
	( 56.85, 44.44) --
	( 56.69, 44.44) --
	( 56.69, 44.44) --
	( 56.53, 44.44) --
	( 56.53, 44.44) --
	( 56.37, 44.44) --
	( 56.37, 44.44) --
	( 56.21, 44.44) --
	( 56.21, 44.44) --
	( 56.05, 44.44) --
	( 56.05, 44.44) --
	( 55.89, 44.44) --
	( 55.89, 41.72) --
	( 55.73, 41.72) --
	( 55.73, 41.72) --
	( 55.57, 41.72) --
	( 55.57, 41.72) --
	( 55.41, 41.72) --
	( 55.41, 41.72) --
	( 55.25, 41.72) --
	( 55.25, 41.72) --
	( 55.09, 41.72) --
	( 55.09, 41.72) --
	( 54.93, 41.72) --
	( 54.93, 41.72) --
	( 54.76, 41.72) --
	( 54.76, 41.72) --
	( 54.60, 41.72) --
	( 54.60, 41.72) --
	( 54.44, 41.72) --
	( 54.44, 41.72) --
	( 54.28, 41.72) --
	( 54.28, 41.72) --
	( 54.12, 41.72) --
	( 54.12, 41.72) --
	( 53.96, 41.72) --
	( 53.96, 41.72) --
	( 53.80, 41.72) --
	( 53.80, 41.72) --
	( 53.64, 41.72) --
	( 53.64, 41.72) --
	( 53.48, 41.72) --
	( 53.48, 41.72) --
	( 53.32, 41.72) --
	( 53.32, 41.72) --
	( 53.16, 41.72) --
	( 53.16, 38.99) --
	( 53.00, 38.99) --
	( 53.00, 38.99) --
	( 52.84, 38.99) --
	( 52.84, 38.99) --
	( 52.68, 38.99) --
	( 52.68, 38.99) --
	( 52.52, 38.99) --
	( 52.52, 38.99) --
	( 52.36, 38.99) --
	( 52.36, 38.99) --
	( 52.20, 38.99) --
	( 52.20, 38.99) --
	( 52.03, 38.99) --
	( 52.03, 38.99) --
	( 51.87, 38.99) --
	( 51.87, 38.99) --
	( 51.71, 38.99) --
	( 51.71, 38.99) --
	( 51.55, 38.99) --
	( 51.55, 38.99) --
	( 51.39, 38.99) --
	( 51.39, 38.99) --
	( 51.23, 38.99) --
	( 51.23, 38.99) --
	( 51.07, 38.99) --
	( 51.07, 38.99) --
	( 50.91, 38.99) --
	( 50.91, 38.99) --
	( 50.75, 38.99) --
	( 50.75, 38.99) --
	( 50.59, 38.99) --
	( 50.59, 38.99) --
	( 50.43, 38.99) --
	( 50.43, 38.99) --
	( 50.27, 38.99) --
	( 50.27, 38.99) --
	( 50.11, 38.99) --
	( 50.11, 38.99) --
	( 49.95, 38.99) --
	( 49.95, 38.99) --
	( 49.79, 38.99) --
	( 49.79, 38.99) --
	( 49.63, 38.99) --
	( 49.63, 36.27) --
	( 49.46, 36.27) --
	( 49.46, 36.27) --
	( 49.30, 36.27) --
	( 49.30, 36.27) --
	( 49.14, 36.27) --
	( 49.14, 36.27) --
	( 48.98, 36.27) --
	( 48.98, 36.27) --
	( 48.82, 36.27) --
	( 48.82, 36.27) --
	( 48.66, 36.27) --
	( 48.66, 36.27) --
	( 48.50, 36.27) --
	( 48.50, 36.27) --
	( 48.34, 36.27) --
	( 48.34, 36.27) --
	( 48.18, 36.27) --
	( 48.18, 36.27) --
	( 48.02, 36.27) --
	( 48.02, 36.27) --
	( 47.86, 36.27) --
	( 47.86, 36.27) --
	( 47.70, 36.27) --
	( 47.70, 36.27) --
	( 47.54, 36.27) --
	( 47.54, 36.27) --
	( 47.38, 36.27) --
	( 47.38, 36.27) --
	( 47.22, 36.27) --
	( 47.22, 36.27) --
	( 47.06, 36.27) --
	( 47.06, 36.27) --
	( 46.90, 36.27) --
	( 46.90, 36.27) --
	( 46.73, 36.27) --
	( 46.73, 36.27) --
	( 46.57, 36.27) --
	( 46.57, 36.27) --
	( 46.41, 36.27) --
	( 46.41, 36.27) --
	( 46.25, 36.27) --
	( 46.25, 36.27) --
	( 46.09, 36.27) --
	( 46.09, 36.27) --
	( 45.93, 36.27) --
	( 45.93, 36.27) --
	( 45.77, 36.27) --
	( 45.77, 36.27) --
	( 45.61, 36.27) --
	( 45.61, 36.27) --
	( 45.45, 36.27) --
	( 45.45, 33.55) --
	( 45.29, 33.55) --
	( 45.29, 33.55) --
	( 45.13, 33.55) --
	( 45.13, 33.55) --
	( 44.97, 33.55) --
	( 44.97, 33.55) --
	( 44.81, 33.55) --
	( 44.81, 33.55) --
	( 44.65, 33.55) --
	( 44.65, 33.55) --
	( 44.49, 33.55) --
	( 44.49, 33.55) --
	( 44.33, 33.55) --
	( 44.33, 33.55) --
	( 44.16, 33.55) --
	( 44.16, 33.55) --
	( 44.00, 33.55) --
	( 44.00, 33.55) --
	( 43.84, 33.55) --
	( 43.84, 33.55) --
	( 43.68, 33.55) --
	( 43.68, 33.55) --
	( 43.52, 33.55) --
	( 43.52, 33.55) --
	( 43.36, 33.55) --
	( 43.36, 33.55) --
	( 43.20, 33.55) --
	( 43.20, 33.55) --
	( 43.04, 33.55) --
	( 43.04, 33.55) --
	( 42.88, 33.55) --
	( 42.88, 33.55) --
	( 42.72, 33.55) --
	( 42.72, 33.55) --
	( 42.56, 33.55) --
	( 42.56, 33.55) --
	( 42.40, 33.55) --
	( 42.40, 33.55) --
	( 42.24, 33.55) --
	( 42.24, 33.55) --
	( 42.08, 33.55) --
	( 42.08, 33.55) --
	( 41.92, 33.55) --
	( 41.92, 33.55) --
	( 41.76, 33.55) --
	( 41.76, 33.55) --
	( 41.60, 33.55) --
	( 41.60, 30.83) --
	( 41.43, 30.83) --
	( 41.43, 30.83) --
	( 41.27, 30.83) --
	( 41.27, 30.83) --
	( 41.11, 30.83) --
	( 41.11, 30.83) --
	( 40.95, 30.83) --
	( 40.95, 30.83) --
	( 40.79, 30.83) --
	( 40.79, 30.83) --
	( 40.63, 30.83) --
	( 40.63, 30.83) --
	( 40.47, 30.83) --
	( 40.47, 30.83) --
	( 40.31, 30.83) --
	( 40.31, 30.83) --
	( 40.15, 30.83) --
	( 40.15, 30.83) --
	( 39.99, 30.83) --
	( 39.99, 30.83) --
	( 39.83, 30.83) --
	( 39.83, 30.83) --
	( 39.67, 30.83) --
	( 39.67, 30.83) --
	( 39.51, 30.83) --
	( 39.51, 30.83) --
	( 39.35, 30.83) --
	( 39.35, 30.83) --
	( 39.19, 30.83) --
	( 39.19, 30.83) --
	( 39.03, 30.83) --
	( 39.03, 30.83) --
	( 38.87, 30.83) --
	( 38.87, 30.83) --
	( 38.70, 30.83) --
	( 38.70, 30.83) --
	( 38.54, 30.83) --
	( 38.54, 30.83) --
	( 38.38, 30.83) --
	( 38.38, 30.83) --
	( 38.22, 30.83) --
	( 38.22, 30.83) --
	( 38.06, 30.83) --
	( 38.06, 30.83) --
	( 37.90, 30.83) --
	( 37.90, 30.83) --
	( 37.74, 30.83) --
	( 37.74, 30.83) --
	( 37.58, 30.83) --
	( 37.58, 30.83) --
	( 37.42, 30.83) --
	( 37.42, 30.83) --
	( 37.26, 30.83) --
	( 37.26, 30.83) --
	( 37.10, 30.83) --
	( 37.10, 30.83) --
	( 36.94, 30.83) --
	( 36.94, 30.83) --
	( 36.78, 30.83) --
	( 36.78, 30.83) --
	( 36.62, 30.83) --
	( 36.62, 30.83) --
	( 36.46, 30.83) --
	( 36.46, 28.11) --
	( 36.30, 28.11) --
	( 36.30, 28.11) --
	( 36.14, 28.11) --
	( 36.14, 28.11) --
	( 35.97, 28.11) --
	( 35.97, 28.11) --
	( 35.81, 28.11) --
	( 35.81, 28.11) --
	( 35.65, 28.11) --
	( 35.65, 28.11) --
	( 35.49, 28.11) --
	( 35.49, 28.11) --
	( 35.33, 28.11) --
	( 35.33, 28.11) --
	( 35.17, 28.11) --
	( 35.17, 28.11) --
	( 35.01, 28.11) --
	( 35.01, 28.11) --
	( 34.85, 28.11) --
	( 34.85, 28.11) --
	( 34.69, 28.11) --
	( 34.69, 28.11) --
	( 34.53, 28.11) --
	( 34.53, 28.11) --
	( 34.37, 28.11) --
	( 34.37, 28.11) --
	( 34.21, 28.11) --
	( 34.21, 28.11) --
	( 34.05, 28.11) --
	( 34.05, 28.11) --
	( 33.89, 28.11) --
	( 33.89, 28.11) --
	( 33.73, 28.11) --
	( 33.73, 28.11) --
	( 33.57, 28.11) --
	( 33.57, 28.11) --
	( 33.40, 28.11) --
	( 33.40, 28.11) --
	( 33.24, 28.11) --
	( 33.24, 28.11) --
	( 33.08, 28.11) --
	( 33.08, 28.11) --
	( 32.92, 28.11) --
	( 32.92, 28.11) --
	( 32.76, 28.11) --
	( 32.76, 28.11) --
	( 32.60, 28.11) --
	( 32.60, 28.11) --
	( 32.44, 28.11) --
	( 32.44, 28.11) --
	( 32.28, 28.11) --
	( 32.28, 28.11) --
	( 32.12, 28.11) --
	( 32.12, 28.11) --
	( 31.96, 28.11) --
	( 31.96, 28.11) --
	( 31.80, 28.11) --
	( 31.80, 28.11) --
	( 31.64, 28.11) --
	( 31.64, 28.11) --
	( 31.48, 28.11) --
	( 31.48, 28.11) --
	( 31.32, 28.11) --
	( 31.32, 28.11) --
	( 31.16, 28.11) --
	( 31.16, 28.11) --
	( 31.00, 28.11) --
	( 31.00, 28.11) --
	( 30.84, 28.11) --
	( 30.84, 28.11) --
	( 30.67, 28.11) --
	( 30.67, 28.11) --
	( 30.51, 28.11) --
	( 30.51, 28.11) --
	( 30.35, 28.11) --
	( 30.35, 28.11) --
	( 30.19, 28.11) --
	( 30.19, 28.11) --
	( 30.03, 28.11) --
	( 30.03, 28.11) --
	( 29.87, 28.11) --
	( 29.87, 28.11) --
	( 29.71, 28.11) --
	( 29.71, 28.11) --
	( 29.55, 28.11) --
	( 29.55, 28.11) --
	( 29.39, 28.11) --
	( 29.39, 28.11) --
	( 29.23, 28.11) --
	( 29.23, 28.11) --
	( 29.07, 28.11) --
	( 29.07, 28.11) --
	( 28.91, 28.11) --
	( 28.91, 28.11) --
	( 28.75, 28.11) --
	( 28.75, 28.11) --
	( 28.59, 28.11) --
	( 28.59, 28.11) --
	( 28.43, 28.11) --
	( 28.43, 28.11) --
	( 28.27, 28.11) --
	( 28.27, 28.11) --
	( 28.11, 28.11) --
	( 28.11, 28.11) --
	( 28.11, 28.11) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,238}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 28.11) --
	( 28.27, 28.11) --
	( 28.43, 28.11) --
	( 28.59, 28.11) --
	( 28.75, 28.11) --
	( 28.91, 28.11) --
	( 29.07, 28.11) --
	( 29.23, 28.11) --
	( 29.39, 28.11) --
	( 29.55, 28.11) --
	( 29.71, 28.11) --
	( 29.87, 28.11) --
	( 30.03, 28.11) --
	( 30.19, 28.11) --
	( 30.35, 28.11) --
	( 30.51, 28.11) --
	( 30.67, 28.11) --
	( 30.84, 28.11) --
	( 31.00, 28.11) --
	( 31.16, 28.11) --
	( 31.32, 28.11) --
	( 31.48, 28.11) --
	( 31.64, 28.11) --
	( 31.80, 28.11) --
	( 31.96, 28.11) --
	( 32.12, 28.11) --
	( 32.28, 28.11) --
	( 32.44, 28.11) --
	( 32.60, 28.11) --
	( 32.76, 28.11) --
	( 32.92, 28.11) --
	( 33.08, 28.11) --
	( 33.24, 28.11) --
	( 33.40, 28.11) --
	( 33.57, 28.11) --
	( 33.73, 28.11) --
	( 33.89, 28.11) --
	( 34.05, 28.11) --
	( 34.21, 28.11) --
	( 34.37, 28.11) --
	( 34.53, 28.11) --
	( 34.69, 28.11) --
	( 34.85, 28.11) --
	( 35.01, 28.11) --
	( 35.17, 28.11) --
	( 35.33, 28.11) --
	( 35.49, 28.11) --
	( 35.65, 28.11) --
	( 35.81, 28.11) --
	( 35.97, 28.11) --
	( 36.14, 28.11) --
	( 36.30, 28.11) --
	( 36.46, 30.83) --
	( 36.62, 30.83) --
	( 36.78, 30.83) --
	( 36.94, 30.83) --
	( 37.10, 30.83) --
	( 37.26, 30.83) --
	( 37.42, 30.83) --
	( 37.58, 30.83) --
	( 37.74, 30.83) --
	( 37.90, 30.83) --
	( 38.06, 30.83) --
	( 38.22, 30.83) --
	( 38.38, 30.83) --
	( 38.54, 30.83) --
	( 38.70, 30.83) --
	( 38.87, 30.83) --
	( 39.03, 30.83) --
	( 39.19, 30.83) --
	( 39.35, 30.83) --
	( 39.51, 30.83) --
	( 39.67, 30.83) --
	( 39.83, 30.83) --
	( 39.99, 30.83) --
	( 40.15, 30.83) --
	( 40.31, 30.83) --
	( 40.47, 30.83) --
	( 40.63, 30.83) --
	( 40.79, 30.83) --
	( 40.95, 30.83) --
	( 41.11, 30.83) --
	( 41.27, 30.83) --
	( 41.43, 30.83) --
	( 41.60, 33.55) --
	( 41.76, 33.55) --
	( 41.92, 33.55) --
	( 42.08, 33.55) --
	( 42.24, 33.55) --
	( 42.40, 33.55) --
	( 42.56, 33.55) --
	( 42.72, 33.55) --
	( 42.88, 33.55) --
	( 43.04, 33.55) --
	( 43.20, 33.55) --
	( 43.36, 33.55) --
	( 43.52, 33.55) --
	( 43.68, 33.55) --
	( 43.84, 33.55) --
	( 44.00, 33.55) --
	( 44.16, 33.55) --
	( 44.33, 33.55) --
	( 44.49, 33.55) --
	( 44.65, 33.55) --
	( 44.81, 33.55) --
	( 44.97, 33.55) --
	( 45.13, 33.55) --
	( 45.29, 33.55) --
	( 45.45, 36.27) --
	( 45.61, 36.27) --
	( 45.77, 36.27) --
	( 45.93, 36.27) --
	( 46.09, 36.27) --
	( 46.25, 36.27) --
	( 46.41, 36.27) --
	( 46.57, 36.27) --
	( 46.73, 36.27) --
	( 46.90, 36.27) --
	( 47.06, 36.27) --
	( 47.22, 36.27) --
	( 47.38, 36.27) --
	( 47.54, 36.27) --
	( 47.70, 36.27) --
	( 47.86, 36.27) --
	( 48.02, 36.27) --
	( 48.18, 36.27) --
	( 48.34, 36.27) --
	( 48.50, 36.27) --
	( 48.66, 36.27) --
	( 48.82, 36.27) --
	( 48.98, 36.27) --
	( 49.14, 36.27) --
	( 49.30, 36.27) --
	( 49.46, 36.27) --
	( 49.63, 38.99) --
	( 49.79, 38.99) --
	( 49.95, 38.99) --
	( 50.11, 38.99) --
	( 50.27, 38.99) --
	( 50.43, 38.99) --
	( 50.59, 38.99) --
	( 50.75, 38.99) --
	( 50.91, 38.99) --
	( 51.07, 38.99) --
	( 51.23, 38.99) --
	( 51.39, 38.99) --
	( 51.55, 38.99) --
	( 51.71, 38.99) --
	( 51.87, 38.99) --
	( 52.03, 38.99) --
	( 52.20, 38.99) --
	( 52.36, 38.99) --
	( 52.52, 38.99) --
	( 52.68, 38.99) --
	( 52.84, 38.99) --
	( 53.00, 38.99) --
	( 53.16, 41.72) --
	( 53.32, 41.72) --
	( 53.48, 41.72) --
	( 53.64, 41.72) --
	( 53.80, 41.72) --
	( 53.96, 41.72) --
	( 54.12, 41.72) --
	( 54.28, 41.72) --
	( 54.44, 41.72) --
	( 54.60, 41.72) --
	( 54.76, 41.72) --
	( 54.93, 41.72) --
	( 55.09, 41.72) --
	( 55.25, 41.72) --
	( 55.41, 41.72) --
	( 55.57, 41.72) --
	( 55.73, 41.72) --
	( 55.89, 44.44) --
	( 56.05, 44.44) --
	( 56.21, 44.44) --
	( 56.37, 44.44) --
	( 56.53, 44.44) --
	( 56.69, 44.44) --
	( 56.85, 44.44) --
	( 57.01, 44.44) --
	( 57.17, 44.44) --
	( 57.33, 44.44) --
	( 57.49, 44.44) --
	( 57.66, 44.44) --
	( 57.82, 44.44) --
	( 57.98, 44.44) --
	( 58.14, 44.44) --
	( 58.30, 44.44) --
	( 58.46, 44.44) --
	( 58.62, 44.44) --
	( 58.78, 44.44) --
	( 58.94, 47.16) --
	( 59.10, 47.16) --
	( 59.26, 47.16) --
	( 59.42, 47.16) --
	( 59.58, 47.16) --
	( 59.74, 47.16) --
	( 59.90, 47.16) --
	( 60.06, 47.16) --
	( 60.23, 47.16) --
	( 60.39, 47.16) --
	( 60.55, 47.16) --
	( 60.71, 47.16) --
	( 60.87, 47.16) --
	( 61.03, 47.16) --
	( 61.19, 47.16) --
	( 61.35, 47.16) --
	( 61.51, 47.16) --
	( 61.67, 47.16) --
	( 61.83, 47.16) --
	( 61.99, 47.16) --
	( 62.15, 49.88) --
	( 62.31, 49.88) --
	( 62.47, 49.88) --
	( 62.63, 49.88) --
	( 62.79, 49.88) --
	( 62.96, 49.88) --
	( 63.12, 49.88) --
	( 63.28, 49.88) --
	( 63.44, 49.88) --
	( 63.60, 49.88) --
	( 63.76, 49.88) --
	( 63.92, 49.88) --
	( 64.08, 49.88) --
	( 64.24, 49.88) --
	( 64.40, 49.88) --
	( 64.56, 49.88) --
	( 64.72, 49.88) --
	( 64.88, 49.88) --
	( 65.04, 52.60) --
	( 65.20, 52.60) --
	( 65.36, 52.60) --
	( 65.52, 52.60) --
	( 65.69, 52.60) --
	( 65.85, 52.60) --
	( 66.01, 52.60) --
	( 66.17, 52.60) --
	( 66.33, 52.60) --
	( 66.49, 52.60) --
	( 66.65, 52.60) --
	( 66.81, 52.60) --
	( 66.97, 52.60) --
	( 67.13, 52.60) --
	( 67.29, 52.60) --
	( 67.45, 52.60) --
	( 67.61, 52.60) --
	( 67.77, 52.60) --
	( 67.93, 52.60) --
	( 68.09, 52.60) --
	( 68.25, 52.60) --
	( 68.42, 52.60) --
	( 68.58, 55.33) --
	( 68.74, 55.33) --
	( 68.90, 55.33) --
	( 69.06, 55.33) --
	( 69.22, 55.33) --
	( 69.38, 55.33) --
	( 69.54, 55.33) --
	( 69.70, 55.33) --
	( 69.86, 55.33) --
	( 70.02, 55.33) --
	( 70.18, 55.33) --
	( 70.34, 55.33) --
	( 70.50, 55.33) --
	( 70.66, 55.33) --
	( 70.82, 55.33) --
	( 70.99, 55.33) --
	( 71.15, 55.33) --
	( 71.31, 55.33) --
	( 71.47, 55.33) --
	( 71.63, 55.33) --
	( 71.79, 55.33) --
	( 71.95, 55.33) --
	( 72.11, 55.33) --
	( 72.27, 55.33) --
	( 72.43, 58.05) --
	( 72.59, 58.05) --
	( 72.75, 58.05) --
	( 72.91, 58.05) --
	( 73.07, 58.05) --
	( 73.23, 58.05) --
	( 73.39, 58.05) --
	( 73.55, 58.05) --
	( 73.72, 58.05) --
	( 73.88, 58.05) --
	( 74.04, 58.05) --
	( 74.20, 58.05) --
	( 74.36, 58.05) --
	( 74.52, 58.05) --
	( 74.68, 60.77) --
	( 74.84, 60.77) --
	( 75.00, 60.77) --
	( 75.16, 60.77) --
	( 75.32, 60.77) --
	( 75.48, 60.77) --
	( 75.64, 60.77) --
	( 75.80, 60.77) --
	( 75.96, 60.77) --
	( 76.12, 60.77) --
	( 76.28, 60.77) --
	( 76.45, 60.77) --
	( 76.61, 60.77) --
	( 76.77, 60.77) --
	( 76.93, 60.77) --
	( 77.09, 60.77) --
	( 77.25, 60.77) --
	( 77.41, 60.77) --
	( 77.57, 60.77) --
	( 77.73, 60.77) --
	( 77.89, 63.49) --
	( 78.05, 63.49) --
	( 78.21, 63.49) --
	( 78.37, 63.49) --
	( 78.53, 63.49) --
	( 78.69, 63.49) --
	( 78.85, 63.49) --
	( 79.02, 63.49) --
	( 79.18, 63.49) --
	( 79.34, 63.49) --
	( 79.50, 63.49) --
	( 79.66, 63.49) --
	( 79.82, 63.49) --
	( 79.98, 63.49) --
	( 80.14, 66.21) --
	( 80.30, 66.21) --
	( 80.46, 66.21) --
	( 80.62, 66.21) --
	( 80.78, 66.21) --
	( 80.94, 66.21) --
	( 81.10, 66.21) --
	( 81.26, 66.21) --
	( 81.42, 66.21) --
	( 81.58, 66.21) --
	( 81.75, 66.21) --
	( 81.91, 66.21) --
	( 82.07, 66.21) --
	( 82.23, 66.21) --
	( 82.39, 66.21) --
	( 82.55, 66.21) --
	( 82.71, 66.21) --
	( 82.87, 66.21) --
	( 83.03, 66.21) --
	( 83.19, 66.21) --
	( 83.35, 66.21) --
	( 83.51, 66.21) --
	( 83.67, 66.21) --
	( 83.83, 66.21) --
	( 83.99, 66.21) --
	( 84.15, 68.94) --
	( 84.31, 68.94) --
	( 84.48, 68.94) --
	( 84.64, 68.94) --
	( 84.80, 68.94) --
	( 84.96, 68.94) --
	( 85.12, 68.94) --
	( 85.28, 68.94) --
	( 85.44, 68.94) --
	( 85.60, 68.94) --
	( 85.76, 68.94) --
	( 85.92, 68.94) --
	( 86.08, 68.94) --
	( 86.24, 68.94) --
	( 86.40, 71.66) --
	( 86.56, 71.66) --
	( 86.72, 71.66) --
	( 86.88, 71.66) --
	( 87.05, 71.66) --
	( 87.21, 71.66) --
	( 87.37, 71.66) --
	( 87.53, 71.66) --
	( 87.69, 71.66) --
	( 87.85, 71.66) --
	( 88.01, 71.66) --
	( 88.17, 71.66) --
	( 88.33, 71.66) --
	( 88.49, 71.66) --
	( 88.65, 71.66) --
	( 88.81, 71.66) --
	( 88.97, 71.66) --
	( 89.13, 71.66) --
	( 89.29, 74.38) --
	( 89.45, 74.38) --
	( 89.61, 74.38) --
	( 89.78, 74.38) --
	( 89.94, 74.38) --
	( 90.10, 74.38) --
	( 90.26, 74.38) --
	( 90.42, 74.38) --
	( 90.58, 74.38) --
	( 90.74, 74.38) --
	( 90.90, 74.38) --
	( 91.06, 74.38) --
	( 91.22, 74.38) --
	( 91.38, 74.38) --
	( 91.54, 74.38) --
	( 91.70, 77.10) --
	( 91.86, 77.10) --
	( 92.02, 77.10) --
	( 92.18, 77.10) --
	( 92.34, 77.10) --
	( 92.51, 77.10) --
	( 92.67, 77.10) --
	( 92.83, 77.10) --
	( 92.99, 77.10) --
	( 93.15, 77.10) --
	( 93.31, 77.10) --
	( 93.47, 77.10) --
	( 93.63, 77.10) --
	( 93.79, 77.10) --
	( 93.95, 77.10) --
	( 94.11, 77.10) --
	( 94.27, 77.10) --
	( 94.43, 77.10) --
	( 94.59, 77.10) --
	( 94.75, 77.10) --
	( 94.91, 77.10) --
	( 95.08, 77.10) --
	( 95.24, 79.82) --
	( 95.40, 79.82) --
	( 95.56, 79.82) --
	( 95.72, 79.82) --
	( 95.88, 79.82) --
	( 96.04, 79.82) --
	( 96.20, 79.82) --
	( 96.36, 79.82) --
	( 96.52, 79.82) --
	( 96.68, 79.82) --
	( 96.84, 79.82) --
	( 97.00, 79.82) --
	( 97.16, 79.82) --
	( 97.32, 79.82) --
	( 97.48, 79.82) --
	( 97.64, 79.82) --
	( 97.81, 82.55) --
	( 97.97, 82.55) --
	( 98.13, 82.55) --
	( 98.29, 82.55) --
	( 98.45, 82.55) --
	( 98.61, 82.55) --
	( 98.77, 82.55) --
	( 98.93, 82.55) --
	( 99.09, 82.55) --
	( 99.25, 82.55) --
	( 99.41, 82.55) --
	( 99.57, 82.55) --
	( 99.73, 82.55) --
	( 99.89, 82.55) --
	(100.05, 82.55) --
	(100.21, 82.55) --
	(100.38, 82.55) --
	(100.54, 82.55) --
	(100.70, 82.55) --
	(100.86, 82.55) --
	(101.02, 82.55) --
	(101.18, 85.27) --
	(101.34, 85.27) --
	(101.50, 85.27) --
	(101.66, 85.27) --
	(101.82, 85.27) --
	(101.98, 85.27) --
	(102.14, 85.27) --
	(102.30, 85.27) --
	(102.46, 85.27) --
	(102.62, 85.27) --
	(102.78, 85.27) --
	(102.94, 85.27) --
	(103.11, 85.27) --
	(103.27, 85.27) --
	(103.43, 85.27) --
	(103.59, 85.27) --
	(103.75, 85.27) --
	(103.91, 85.27) --
	(104.07, 87.99) --
	(104.23, 87.99) --
	(104.39, 87.99) --
	(104.55, 87.99) --
	(104.71, 87.99) --
	(104.87, 87.99) --
	(105.03, 87.99) --
	(105.19, 87.99) --
	(105.35, 87.99) --
	(105.51, 87.99) --
	(105.67, 87.99) --
	(105.84, 87.99) --
	(106.00, 87.99) --
	(106.16, 87.99) --
	(106.32, 87.99) --
	(106.48, 87.99) --
	(106.64, 87.99) --
	(106.80, 90.71) --
	(106.96, 90.71) --
	(107.12, 90.71) --
	(107.28, 90.71) --
	(107.44, 90.71) --
	(107.60, 90.71) --
	(107.76, 90.71) --
	(107.92, 90.71) --
	(108.08, 90.71) --
	(108.24, 90.71) --
	(108.41, 90.71) --
	(108.57, 90.71) --
	(108.73, 90.71) --
	(108.89, 90.71) --
	(109.05, 90.71) --
	(109.21, 90.71) --
	(109.37, 90.71) --
	(109.53, 90.71) --
	(109.69, 90.71) --
	(109.85, 93.43) --
	(110.01, 93.43) --
	(110.17, 93.43) --
	(110.33, 93.43) --
	(110.49, 93.43) --
	(110.65, 93.43) --
	(110.81, 93.43) --
	(110.97, 93.43) --
	(111.14, 93.43) --
	(111.30, 93.43) --
	(111.46, 93.43) --
	(111.62, 93.43) --
	(111.78, 93.43) --
	(111.94, 93.43) --
	(112.10, 93.43) --
	(112.26, 93.43) --
	(112.42, 93.43) --
	(112.58, 96.16) --
	(112.74, 96.16) --
	(112.90, 96.16) --
	(113.06, 96.16) --
	(113.22, 96.16) --
	(113.38, 96.16) --
	(113.54, 96.16) --
	(113.70, 96.16) --
	(113.87, 96.16) --
	(114.03, 96.16) --
	(114.19, 96.16) --
	(114.35, 96.16) --
	(114.51, 96.16) --
	(114.67, 98.88) --
	(114.83, 98.88) --
	(114.99, 98.88) --
	(115.15, 98.88) --
	(115.31, 98.88) --
	(115.47, 98.88) --
	(115.63, 98.88) --
	(115.79, 98.88) --
	(115.95, 98.88) --
	(116.11, 98.88) --
	(116.27, 98.88) --
	(116.44, 98.88) --
	(116.60, 98.88) --
	(116.76, 98.88) --
	(116.92,101.60) --
	(117.08,101.60) --
	(117.24,101.60) --
	(117.40,101.60) --
	(117.56,101.60) --
	(117.72,101.60) --
	(117.88,101.60) --
	(118.04,101.60) --
	(118.20,101.60) --
	(118.36,101.60) --
	(118.52,101.60) --
	(118.68,101.60) --
	(118.84,101.60) --
	(119.00,101.60) --
	(119.17,101.60) --
	(119.33,101.60) --
	(119.49,101.60) --
	(119.65,101.60) --
	(119.81,101.60) --
	(119.97,104.32) --
	(120.13,104.32) --
	(120.29,104.32) --
	(120.45,104.32) --
	(120.61,104.32) --
	(120.77,104.32) --
	(120.93,104.32) --
	(121.09,104.32) --
	(121.25,104.32) --
	(121.41,104.32) --
	(121.57,104.32) --
	(121.73,104.32) --
	(121.90,104.32) --
	(122.06,104.32) --
	(122.22,107.04) --
	(122.38,107.04) --
	(122.54,107.04) --
	(122.70,107.04) --
	(122.86,107.04) --
	(123.02,107.04) --
	(123.18,107.04) --
	(123.34,107.04) --
	(123.50,107.04) --
	(123.66,107.04) --
	(123.82,107.04) --
	(123.98,107.04) --
	(124.14,107.04) --
	(124.30,107.04) --
	(124.46,107.04) --
	(124.63,107.04) --
	(124.79,107.04) --
	(124.95,107.04) --
	(125.11,107.04) --
	(125.27,107.04) --
	(125.43,107.04) --
	(125.59,109.77) --
	(125.75,109.77) --
	(125.91,109.77) --
	(126.07,109.77) --
	(126.23,109.77) --
	(126.39,109.77) --
	(126.55,109.77) --
	(126.71,109.77) --
	(126.87,109.77) --
	(127.03,109.77) --
	(127.20,109.77) --
	(127.36,109.77) --
	(127.52,109.77) --
	(127.68,109.77) --
	(127.84,109.77) --
	(128.00,109.77) --
	(128.16,109.77) --
	(128.32,109.77) --
	(128.48,109.77) --
	(128.64,112.49) --
	(128.80,112.49) --
	(128.96,112.49) --
	(129.12,112.49) --
	(129.28,112.49) --
	(129.44,112.49) --
	(129.60,112.49) --
	(129.76,112.49) --
	(129.93,112.49) --
	(130.09,112.49) --
	(130.25,112.49) --
	(130.41,112.49) --
	(130.57,112.49) --
	(130.73,115.21) --
	(130.89,115.21) --
	(131.05,115.21) --
	(131.21,115.21) --
	(131.37,115.21) --
	(131.53,115.21) --
	(131.69,115.21) --
	(131.85,115.21) --
	(132.01,115.21) --
	(132.17,115.21) --
	(132.33,115.21) --
	(132.50,115.21) --
	(132.66,115.21) --
	(132.82,115.21) --
	(132.98,115.21) --
	(133.14,117.93) --
	(133.30,117.93) --
	(133.46,117.93) --
	(133.62,117.93) --
	(133.78,117.93) --
	(133.94,117.93) --
	(134.10,117.93) --
	(134.26,117.93) --
	(134.42,117.93) --
	(134.58,117.93) --
	(134.74,117.93) --
	(134.90,117.93) --
	(135.06,117.93) --
	(135.23,117.93) --
	(135.39,117.93) --
	(135.55,117.93) --
	(135.71,117.93) --
	(135.87,117.93) --
	(136.03,117.93) --
	(136.19,120.65) --
	(136.35,120.65) --
	(136.51,120.65) --
	(136.67,120.65) --
	(136.83,120.65) --
	(136.99,120.65) --
	(137.15,120.65) --
	(137.31,120.65) --
	(137.47,120.65) --
	(137.63,120.65) --
	(137.79,120.65) --
	(137.96,120.65) --
	(138.12,120.65) --
	(138.28,120.65) --
	(138.44,120.65) --
	(138.60,120.65) --
	(138.76,123.38) --
	(138.92,123.38) --
	(139.08,123.38) --
	(139.24,123.38) --
	(139.40,123.38) --
	(139.56,123.38) --
	(139.72,123.38) --
	(139.88,123.38) --
	(140.04,123.38) --
	(140.20,123.38) --
	(140.36,123.38) --
	(140.53,123.38) --
	(140.69,123.38) --
	(140.85,123.38) --
	(141.01,123.38) --
	(141.17,123.38) --
	(141.33,126.10) --
	(141.49,126.10) --
	(141.65,126.10) --
	(141.81,126.10) --
	(141.97,126.10) --
	(142.13,126.10) --
	(142.29,126.10) --
	(142.45,126.10) --
	(142.61,126.10) --
	(142.77,126.10) --
	(142.93,126.10) --
	(143.09,126.10) --
	(143.26,126.10) --
	(143.42,128.82) --
	(143.58,128.82) --
	(143.74,128.82) --
	(143.90,128.82) --
	(144.06,128.82) --
	(144.22,128.82) --
	(144.38,128.82) --
	(144.54,128.82) --
	(144.70,128.82) --
	(144.86,128.82) --
	(145.02,128.82) --
	(145.18,128.82) --
	(145.34,128.82) --
	(145.50,128.82) --
	(145.66,128.82) --
	(145.82,128.82) --
	(145.99,131.54) --
	(146.15,131.54) --
	(146.31,131.54) --
	(146.47,131.54) --
	(146.63,131.54) --
	(146.79,131.54) --
	(146.95,131.54) --
	(147.11,131.54) --
	(147.27,131.54) --
	(147.43,131.54) --
	(147.59,131.54) --
	(147.75,131.54) --
	(147.91,131.54) --
	(148.07,131.54) --
	(148.23,131.54) --
	(148.39,134.26) --
	(148.55,134.26) --
	(148.72,134.26) --
	(148.88,134.26) --
	(149.04,134.26) --
	(149.20,134.26) --
	(149.36,134.26) --
	(149.52,134.26) --
	(149.68,134.26) --
	(149.84,134.26) --
	(150.00,134.26) --
	(150.16,134.26) --
	(150.32,134.26) --
	(150.48,134.26) --
	(150.64,134.26) --
	(150.80,136.99) --
	(150.96,136.99) --
	(151.12,136.99) --
	(151.29,136.99) --
	(151.45,136.99) --
	(151.61,136.99) --
	(151.77,136.99) --
	(151.93,136.99) --
	(152.09,136.99) --
	(152.25,136.99) --
	(152.41,136.99) --
	(152.57,136.99) --
	(152.73,136.99) --
	(152.89,139.71) --
	(153.05,139.71) --
	(153.21,139.71) --
	(153.37,139.71) --
	(153.53,139.71) --
	(153.69,139.71) --
	(153.85,139.71) --
	(154.02,139.71) --
	(154.18,139.71) --
	(154.34,139.71) --
	(154.50,139.71) --
	(154.66,139.71) --
	(154.82,139.71) --
	(154.98,139.71) --
	(155.14,139.71) --
	(155.30,139.71) --
	(155.46,142.43) --
	(155.62,142.43) --
	(155.78,142.43) --
	(155.94,142.43) --
	(156.10,142.43) --
	(156.26,142.43) --
	(156.42,142.43) --
	(156.59,142.43) --
	(156.75,142.43) --
	(156.91,142.43) --
	(157.07,142.43) --
	(157.23,142.43) --
	(157.39,142.43) --
	(157.55,142.43) --
	(157.71,142.43) --
	(157.87,142.43) --
	(158.03,142.43) --
	(158.19,142.43) --
	(158.35,142.43) --
	(158.51,142.43) --
	(158.67,145.15) --
	(158.83,145.15) --
	(158.99,145.15) --
	(159.15,145.15) --
	(159.32,145.15) --
	(159.48,145.15) --
	(159.64,145.15) --
	(159.80,145.15) --
	(159.96,145.15) --
	(160.12,145.15) --
	(160.28,145.15) --
	(160.44,145.15) --
	(160.60,145.15) --
	(160.76,147.87) --
	(160.92,147.87) --
	(161.08,147.87) --
	(161.24,147.87) --
	(161.40,147.87) --
	(161.56,147.87) --
	(161.72,147.87) --
	(161.88,147.87) --
	(162.05,147.87) --
	(162.21,147.87) --
	(162.37,147.87) --
	(162.53,147.87) --
	(162.69,150.60) --
	(162.85,150.60) --
	(163.01,150.60) --
	(163.17,150.60) --
	(163.33,150.60) --
	(163.49,150.60) --
	(163.65,150.60) --
	(163.81,150.60) --
	(163.97,150.60) --
	(164.13,150.60) --
	(164.29,150.60) --
	(164.45,150.60) --
	(164.61,153.32) --
	(164.78,153.32) --
	(164.94,153.32) --
	(165.10,153.32) --
	(165.26,153.32) --
	(165.42,153.32) --
	(165.58,153.32) --
	(165.74,153.32) --
	(165.90,153.32) --
	(166.06,153.32) --
	(166.22,153.32) --
	(166.38,153.32) --
	(166.54,153.32) --
	(166.70,153.32) --
	(166.86,153.32) --
	(167.02,153.32) --
	(167.18,156.04) --
	(167.35,156.04) --
	(167.51,156.04) --
	(167.67,156.04) --
	(167.83,156.04) --
	(167.99,156.04) --
	(168.15,156.04) --
	(168.31,156.04) --
	(168.47,156.04) --
	(168.63,156.04) --
	(168.79,156.04) --
	(168.95,156.04) --
	(169.11,156.04) --
	(169.27,158.76) --
	(169.43,158.76) --
	(169.59,158.76) --
	(169.75,158.76) --
	(169.91,158.76) --
	(170.08,158.76) --
	(170.24,158.76) --
	(170.40,158.76) --
	(170.56,158.76) --
	(170.72,158.76) --
	(170.88,158.76) --
	(171.04,158.76) --
	(171.20,158.76) --
	(171.36,158.76) --
	(171.52,158.76) --
	(171.68,161.48) --
	(171.84,161.48) --
	(172.00,161.48) --
	(172.16,161.48) --
	(172.32,161.48) --
	(172.48,161.48) --
	(172.64,161.48) --
	(172.81,161.48) --
	(172.97,161.48) --
	(173.13,161.48) --
	(173.29,161.48) --
	(173.45,161.48) --
	(173.61,161.48) --
	(173.77,161.48) --
	(173.93,164.21) --
	(174.09,164.21) --
	(174.25,164.21) --
	(174.41,164.21) --
	(174.57,164.21) --
	(174.73,164.21) --
	(174.89,164.21) --
	(175.05,164.21) --
	(175.21,164.21) --
	(175.38,164.21) --
	(175.54,164.21) --
	(175.70,164.21) --
	(175.86,164.21) --
	(176.02,166.93) --
	(176.18,166.93) --
	(176.34,166.93) --
	(176.50,166.93) --
	(176.66,166.93) --
	(176.82,166.93) --
	(176.98,166.93) --
	(177.14,166.93) --
	(177.30,166.93) --
	(177.46,166.93) --
	(177.62,166.93) --
	(177.78,166.93) --
	(177.94,169.65) --
	(178.11,169.65) --
	(178.27,169.65) --
	(178.43,169.65) --
	(178.59,169.65) --
	(178.75,169.65) --
	(178.91,169.65) --
	(179.07,169.65) --
	(179.23,169.65) --
	(179.39,169.65) --
	(179.55,169.65) --
	(179.71,169.65) --
	(179.87,169.65) --
	(180.03,172.37) --
	(180.19,172.37) --
	(180.35,172.37) --
	(180.51,172.37) --
	(180.67,172.37) --
	(180.84,172.37) --
	(181.00,172.37) --
	(181.16,172.37) --
	(181.32,172.37) --
	(181.48,172.37) --
	(181.64,172.37) --
	(181.80,175.09) --
	(181.96,175.09) --
	(182.12,175.09) --
	(182.28,175.09) --
	(182.44,175.09) --
	(182.60,175.09) --
	(182.76,175.09) --
	(182.92,175.09) --
	(183.08,175.09) --
	(183.24,175.09) --
	(183.41,175.09) --
	(183.57,177.82) --
	(183.73,177.82) --
	(183.89,177.82) --
	(184.05,177.82) --
	(184.21,177.82) --
	(184.37,177.82) --
	(184.53,177.82) --
	(184.69,177.82) --
	(184.85,177.82) --
	(185.01,177.82) --
	(185.17,180.54) --
	(185.33,180.54) --
	(185.49,180.54) --
	(185.65,180.54) --
	(185.81,180.54) --
	(185.97,180.54) --
	(186.14,180.54) --
	(186.30,180.54) --
	(186.46,180.54) --
	(186.62,183.26) --
	(186.78,183.26) --
	(186.94,183.26) --
	(187.10,183.26) --
	(187.26,183.26) --
	(187.42,183.26) --
	(187.58,183.26) --
	(187.74,183.26) --
	(187.90,185.98) --
	(188.06,185.98) --
	(188.22,185.98) --
	(188.38,185.98) --
	(188.54,185.98) --
	(188.70,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 28.11) --
	( 28.27, 30.83) --
	( 28.43, 30.83) --
	( 28.59, 30.83) --
	( 28.75, 30.83) --
	( 28.91, 30.83) --
	( 29.07, 33.55) --
	( 29.23, 33.55) --
	( 29.39, 33.55) --
	( 29.55, 33.55) --
	( 29.71, 33.55) --
	( 29.87, 33.55) --
	( 30.03, 33.55) --
	( 30.19, 33.55) --
	( 30.35, 36.27) --
	( 30.51, 36.27) --
	( 30.67, 36.27) --
	( 30.84, 36.27) --
	( 31.00, 36.27) --
	( 31.16, 36.27) --
	( 31.32, 36.27) --
	( 31.48, 36.27) --
	( 31.64, 36.27) --
	( 31.80, 36.27) --
	( 31.96, 38.99) --
	( 32.12, 38.99) --
	( 32.28, 38.99) --
	( 32.44, 38.99) --
	( 32.60, 38.99) --
	( 32.76, 38.99) --
	( 32.92, 38.99) --
	( 33.08, 38.99) --
	( 33.24, 38.99) --
	( 33.40, 38.99) --
	( 33.57, 38.99) --
	( 33.73, 38.99) --
	( 33.89, 41.72) --
	( 34.05, 41.72) --
	( 34.21, 41.72) --
	( 34.37, 41.72) --
	( 34.53, 41.72) --
	( 34.69, 41.72) --
	( 34.85, 41.72) --
	( 35.01, 41.72) --
	( 35.17, 44.44) --
	( 35.33, 44.44) --
	( 35.49, 44.44) --
	( 35.65, 44.44) --
	( 35.81, 44.44) --
	( 35.97, 44.44) --
	( 36.14, 44.44) --
	( 36.30, 44.44) --
	( 36.46, 44.44) --
	( 36.62, 44.44) --
	( 36.78, 44.44) --
	( 36.94, 47.16) --
	( 37.10, 47.16) --
	( 37.26, 47.16) --
	( 37.42, 47.16) --
	( 37.58, 47.16) --
	( 37.74, 47.16) --
	( 37.90, 47.16) --
	( 38.06, 47.16) --
	( 38.22, 47.16) --
	( 38.38, 47.16) --
	( 38.54, 47.16) --
	( 38.70, 47.16) --
	( 38.87, 47.16) --
	( 39.03, 49.88) --
	( 39.19, 49.88) --
	( 39.35, 49.88) --
	( 39.51, 49.88) --
	( 39.67, 49.88) --
	( 39.83, 49.88) --
	( 39.99, 49.88) --
	( 40.15, 49.88) --
	( 40.31, 49.88) --
	( 40.47, 49.88) --
	( 40.63, 49.88) --
	( 40.79, 49.88) --
	( 40.95, 49.88) --
	( 41.11, 49.88) --
	( 41.27, 49.88) --
	( 41.43, 52.60) --
	( 41.60, 52.60) --
	( 41.76, 52.60) --
	( 41.92, 52.60) --
	( 42.08, 52.60) --
	( 42.24, 52.60) --
	( 42.40, 52.60) --
	( 42.56, 52.60) --
	( 42.72, 52.60) --
	( 42.88, 52.60) --
	( 43.04, 52.60) --
	( 43.20, 52.60) --
	( 43.36, 52.60) --
	( 43.52, 52.60) --
	( 43.68, 52.60) --
	( 43.84, 55.33) --
	( 44.00, 55.33) --
	( 44.16, 55.33) --
	( 44.33, 55.33) --
	( 44.49, 55.33) --
	( 44.65, 55.33) --
	( 44.81, 55.33) --
	( 44.97, 55.33) --
	( 45.13, 55.33) --
	( 45.29, 55.33) --
	( 45.45, 58.05) --
	( 45.61, 58.05) --
	( 45.77, 58.05) --
	( 45.93, 58.05) --
	( 46.09, 58.05) --
	( 46.25, 58.05) --
	( 46.41, 58.05) --
	( 46.57, 58.05) --
	( 46.73, 58.05) --
	( 46.90, 58.05) --
	( 47.06, 58.05) --
	( 47.22, 58.05) --
	( 47.38, 58.05) --
	( 47.54, 58.05) --
	( 47.70, 58.05) --
	( 47.86, 60.77) --
	( 48.02, 60.77) --
	( 48.18, 60.77) --
	( 48.34, 60.77) --
	( 48.50, 60.77) --
	( 48.66, 60.77) --
	( 48.82, 60.77) --
	( 48.98, 60.77) --
	( 49.14, 60.77) --
	( 49.30, 60.77) --
	( 49.46, 60.77) --
	( 49.63, 60.77) --
	( 49.79, 60.77) --
	( 49.95, 63.49) --
	( 50.11, 63.49) --
	( 50.27, 63.49) --
	( 50.43, 63.49) --
	( 50.59, 63.49) --
	( 50.75, 63.49) --
	( 50.91, 63.49) --
	( 51.07, 63.49) --
	( 51.23, 63.49) --
	( 51.39, 63.49) --
	( 51.55, 63.49) --
	( 51.71, 63.49) --
	( 51.87, 66.21) --
	( 52.03, 66.21) --
	( 52.20, 66.21) --
	( 52.36, 66.21) --
	( 52.52, 66.21) --
	( 52.68, 66.21) --
	( 52.84, 66.21) --
	( 53.00, 66.21) --
	( 53.16, 66.21) --
	( 53.32, 66.21) --
	( 53.48, 66.21) --
	( 53.64, 66.21) --
	( 53.80, 66.21) --
	( 53.96, 66.21) --
	( 54.12, 68.94) --
	( 54.28, 68.94) --
	( 54.44, 68.94) --
	( 54.60, 68.94) --
	( 54.76, 68.94) --
	( 54.93, 68.94) --
	( 55.09, 68.94) --
	( 55.25, 68.94) --
	( 55.41, 68.94) --
	( 55.57, 68.94) --
	( 55.73, 68.94) --
	( 55.89, 68.94) --
	( 56.05, 68.94) --
	( 56.21, 68.94) --
	( 56.37, 68.94) --
	( 56.53, 68.94) --
	( 56.69, 68.94) --
	( 56.85, 68.94) --
	( 57.01, 71.66) --
	( 57.17, 71.66) --
	( 57.33, 71.66) --
	( 57.49, 71.66) --
	( 57.66, 71.66) --
	( 57.82, 71.66) --
	( 57.98, 71.66) --
	( 58.14, 71.66) --
	( 58.30, 71.66) --
	( 58.46, 71.66) --
	( 58.62, 71.66) --
	( 58.78, 71.66) --
	( 58.94, 74.38) --
	( 59.10, 74.38) --
	( 59.26, 74.38) --
	( 59.42, 74.38) --
	( 59.58, 74.38) --
	( 59.74, 74.38) --
	( 59.90, 74.38) --
	( 60.06, 74.38) --
	( 60.23, 74.38) --
	( 60.39, 74.38) --
	( 60.55, 74.38) --
	( 60.71, 74.38) --
	( 60.87, 77.10) --
	( 61.03, 77.10) --
	( 61.19, 77.10) --
	( 61.35, 77.10) --
	( 61.51, 77.10) --
	( 61.67, 77.10) --
	( 61.83, 77.10) --
	( 61.99, 77.10) --
	( 62.15, 77.10) --
	( 62.31, 77.10) --
	( 62.47, 77.10) --
	( 62.63, 77.10) --
	( 62.79, 77.10) --
	( 62.96, 77.10) --
	( 63.12, 77.10) --
	( 63.28, 77.10) --
	( 63.44, 77.10) --
	( 63.60, 77.10) --
	( 63.76, 79.82) --
	( 63.92, 79.82) --
	( 64.08, 79.82) --
	( 64.24, 79.82) --
	( 64.40, 79.82) --
	( 64.56, 79.82) --
	( 64.72, 79.82) --
	( 64.88, 79.82) --
	( 65.04, 79.82) --
	( 65.20, 79.82) --
	( 65.36, 79.82) --
	( 65.52, 79.82) --
	( 65.69, 79.82) --
	( 65.85, 82.55) --
	( 66.01, 82.55) --
	( 66.17, 82.55) --
	( 66.33, 82.55) --
	( 66.49, 82.55) --
	( 66.65, 82.55) --
	( 66.81, 82.55) --
	( 66.97, 82.55) --
	( 67.13, 82.55) --
	( 67.29, 82.55) --
	( 67.45, 82.55) --
	( 67.61, 82.55) --
	( 67.77, 82.55) --
	( 67.93, 82.55) --
	( 68.09, 85.27) --
	( 68.25, 85.27) --
	( 68.42, 85.27) --
	( 68.58, 85.27) --
	( 68.74, 85.27) --
	( 68.90, 85.27) --
	( 69.06, 85.27) --
	( 69.22, 85.27) --
	( 69.38, 85.27) --
	( 69.54, 85.27) --
	( 69.70, 85.27) --
	( 69.86, 85.27) --
	( 70.02, 85.27) --
	( 70.18, 85.27) --
	( 70.34, 85.27) --
	( 70.50, 85.27) --
	( 70.66, 85.27) --
	( 70.82, 87.99) --
	( 70.99, 87.99) --
	( 71.15, 87.99) --
	( 71.31, 87.99) --
	( 71.47, 87.99) --
	( 71.63, 87.99) --
	( 71.79, 87.99) --
	( 71.95, 87.99) --
	( 72.11, 87.99) --
	( 72.27, 87.99) --
	( 72.43, 87.99) --
	( 72.59, 87.99) --
	( 72.75, 87.99) --
	( 72.91, 87.99) --
	( 73.07, 87.99) --
	( 73.23, 87.99) --
	( 73.39, 87.99) --
	( 73.55, 87.99) --
	( 73.72, 90.71) --
	( 73.88, 90.71) --
	( 74.04, 90.71) --
	( 74.20, 90.71) --
	( 74.36, 90.71) --
	( 74.52, 90.71) --
	( 74.68, 90.71) --
	( 74.84, 90.71) --
	( 75.00, 90.71) --
	( 75.16, 90.71) --
	( 75.32, 90.71) --
	( 75.48, 90.71) --
	( 75.64, 90.71) --
	( 75.80, 90.71) --
	( 75.96, 90.71) --
	( 76.12, 90.71) --
	( 76.28, 90.71) --
	( 76.45, 93.43) --
	( 76.61, 93.43) --
	( 76.77, 93.43) --
	( 76.93, 93.43) --
	( 77.09, 93.43) --
	( 77.25, 93.43) --
	( 77.41, 93.43) --
	( 77.57, 93.43) --
	( 77.73, 93.43) --
	( 77.89, 93.43) --
	( 78.05, 93.43) --
	( 78.21, 93.43) --
	( 78.37, 93.43) --
	( 78.53, 93.43) --
	( 78.69, 93.43) --
	( 78.85, 93.43) --
	( 79.02, 93.43) --
	( 79.18, 96.16) --
	( 79.34, 96.16) --
	( 79.50, 96.16) --
	( 79.66, 96.16) --
	( 79.82, 96.16) --
	( 79.98, 96.16) --
	( 80.14, 96.16) --
	( 80.30, 96.16) --
	( 80.46, 96.16) --
	( 80.62, 96.16) --
	( 80.78, 96.16) --
	( 80.94, 96.16) --
	( 81.10, 96.16) --
	( 81.26, 96.16) --
	( 81.42, 96.16) --
	( 81.58, 96.16) --
	( 81.75, 96.16) --
	( 81.91, 96.16) --
	( 82.07, 96.16) --
	( 82.23, 98.88) --
	( 82.39, 98.88) --
	( 82.55, 98.88) --
	( 82.71, 98.88) --
	( 82.87, 98.88) --
	( 83.03, 98.88) --
	( 83.19, 98.88) --
	( 83.35, 98.88) --
	( 83.51, 98.88) --
	( 83.67, 98.88) --
	( 83.83, 98.88) --
	( 83.99, 98.88) --
	( 84.15, 98.88) --
	( 84.31, 98.88) --
	( 84.48, 98.88) --
	( 84.64, 98.88) --
	( 84.80, 98.88) --
	( 84.96,101.60) --
	( 85.12,101.60) --
	( 85.28,101.60) --
	( 85.44,101.60) --
	( 85.60,101.60) --
	( 85.76,101.60) --
	( 85.92,101.60) --
	( 86.08,101.60) --
	( 86.24,101.60) --
	( 86.40,101.60) --
	( 86.56,101.60) --
	( 86.72,101.60) --
	( 86.88,101.60) --
	( 87.05,101.60) --
	( 87.21,101.60) --
	( 87.37,101.60) --
	( 87.53,101.60) --
	( 87.69,101.60) --
	( 87.85,101.60) --
	( 88.01,104.32) --
	( 88.17,104.32) --
	( 88.33,104.32) --
	( 88.49,104.32) --
	( 88.65,104.32) --
	( 88.81,104.32) --
	( 88.97,104.32) --
	( 89.13,104.32) --
	( 89.29,104.32) --
	( 89.45,104.32) --
	( 89.61,104.32) --
	( 89.78,104.32) --
	( 89.94,104.32) --
	( 90.10,104.32) --
	( 90.26,104.32) --
	( 90.42,107.04) --
	( 90.58,107.04) --
	( 90.74,107.04) --
	( 90.90,107.04) --
	( 91.06,107.04) --
	( 91.22,107.04) --
	( 91.38,107.04) --
	( 91.54,107.04) --
	( 91.70,107.04) --
	( 91.86,107.04) --
	( 92.02,107.04) --
	( 92.18,107.04) --
	( 92.34,107.04) --
	( 92.51,107.04) --
	( 92.67,107.04) --
	( 92.83,107.04) --
	( 92.99,107.04) --
	( 93.15,109.77) --
	( 93.31,109.77) --
	( 93.47,109.77) --
	( 93.63,109.77) --
	( 93.79,109.77) --
	( 93.95,109.77) --
	( 94.11,109.77) --
	( 94.27,109.77) --
	( 94.43,109.77) --
	( 94.59,109.77) --
	( 94.75,109.77) --
	( 94.91,109.77) --
	( 95.08,109.77) --
	( 95.24,109.77) --
	( 95.40,112.49) --
	( 95.56,112.49) --
	( 95.72,112.49) --
	( 95.88,112.49) --
	( 96.04,112.49) --
	( 96.20,112.49) --
	( 96.36,112.49) --
	( 96.52,112.49) --
	( 96.68,112.49) --
	( 96.84,112.49) --
	( 97.00,112.49) --
	( 97.16,112.49) --
	( 97.32,112.49) --
	( 97.48,112.49) --
	( 97.64,112.49) --
	( 97.81,112.49) --
	( 97.97,112.49) --
	( 98.13,112.49) --
	( 98.29,112.49) --
	( 98.45,115.21) --
	( 98.61,115.21) --
	( 98.77,115.21) --
	( 98.93,115.21) --
	( 99.09,115.21) --
	( 99.25,115.21) --
	( 99.41,115.21) --
	( 99.57,115.21) --
	( 99.73,115.21) --
	( 99.89,115.21) --
	(100.05,115.21) --
	(100.21,115.21) --
	(100.38,115.21) --
	(100.54,115.21) --
	(100.70,115.21) --
	(100.86,115.21) --
	(101.02,115.21) --
	(101.18,117.93) --
	(101.34,117.93) --
	(101.50,117.93) --
	(101.66,117.93) --
	(101.82,117.93) --
	(101.98,117.93) --
	(102.14,117.93) --
	(102.30,117.93) --
	(102.46,117.93) --
	(102.62,117.93) --
	(102.78,117.93) --
	(102.94,117.93) --
	(103.11,117.93) --
	(103.27,117.93) --
	(103.43,117.93) --
	(103.59,117.93) --
	(103.75,120.65) --
	(103.91,120.65) --
	(104.07,120.65) --
	(104.23,120.65) --
	(104.39,120.65) --
	(104.55,120.65) --
	(104.71,120.65) --
	(104.87,120.65) --
	(105.03,120.65) --
	(105.19,120.65) --
	(105.35,120.65) --
	(105.51,120.65) --
	(105.67,120.65) --
	(105.84,123.38) --
	(106.00,123.38) --
	(106.16,123.38) --
	(106.32,123.38) --
	(106.48,123.38) --
	(106.64,123.38) --
	(106.80,123.38) --
	(106.96,123.38) --
	(107.12,123.38) --
	(107.28,123.38) --
	(107.44,123.38) --
	(107.60,123.38) --
	(107.76,123.38) --
	(107.92,123.38) --
	(108.08,123.38) --
	(108.24,123.38) --
	(108.41,123.38) --
	(108.57,126.10) --
	(108.73,126.10) --
	(108.89,126.10) --
	(109.05,126.10) --
	(109.21,126.10) --
	(109.37,126.10) --
	(109.53,126.10) --
	(109.69,126.10) --
	(109.85,126.10) --
	(110.01,126.10) --
	(110.17,126.10) --
	(110.33,126.10) --
	(110.49,126.10) --
	(110.65,126.10) --
	(110.81,126.10) --
	(110.97,126.10) --
	(111.14,128.82) --
	(111.30,128.82) --
	(111.46,128.82) --
	(111.62,128.82) --
	(111.78,128.82) --
	(111.94,128.82) --
	(112.10,128.82) --
	(112.26,128.82) --
	(112.42,128.82) --
	(112.58,128.82) --
	(112.74,128.82) --
	(112.90,131.54) --
	(113.06,131.54) --
	(113.22,131.54) --
	(113.38,131.54) --
	(113.54,131.54) --
	(113.70,131.54) --
	(113.87,131.54) --
	(114.03,131.54) --
	(114.19,131.54) --
	(114.35,131.54) --
	(114.51,131.54) --
	(114.67,131.54) --
	(114.83,131.54) --
	(114.99,131.54) --
	(115.15,131.54) --
	(115.31,131.54) --
	(115.47,131.54) --
	(115.63,131.54) --
	(115.79,131.54) --
	(115.95,131.54) --
	(116.11,131.54) --
	(116.27,134.26) --
	(116.44,134.26) --
	(116.60,134.26) --
	(116.76,134.26) --
	(116.92,134.26) --
	(117.08,134.26) --
	(117.24,134.26) --
	(117.40,134.26) --
	(117.56,134.26) --
	(117.72,134.26) --
	(117.88,134.26) --
	(118.04,134.26) --
	(118.20,134.26) --
	(118.36,134.26) --
	(118.52,134.26) --
	(118.68,134.26) --
	(118.84,134.26) --
	(119.00,134.26) --
	(119.17,134.26) --
	(119.33,136.99) --
	(119.49,136.99) --
	(119.65,136.99) --
	(119.81,136.99) --
	(119.97,136.99) --
	(120.13,136.99) --
	(120.29,136.99) --
	(120.45,136.99) --
	(120.61,136.99) --
	(120.77,136.99) --
	(120.93,136.99) --
	(121.09,136.99) --
	(121.25,136.99) --
	(121.41,139.71) --
	(121.57,139.71) --
	(121.73,139.71) --
	(121.90,139.71) --
	(122.06,139.71) --
	(122.22,139.71) --
	(122.38,139.71) --
	(122.54,139.71) --
	(122.70,139.71) --
	(122.86,139.71) --
	(123.02,139.71) --
	(123.18,139.71) --
	(123.34,142.43) --
	(123.50,142.43) --
	(123.66,142.43) --
	(123.82,142.43) --
	(123.98,142.43) --
	(124.14,142.43) --
	(124.30,142.43) --
	(124.46,142.43) --
	(124.63,142.43) --
	(124.79,142.43) --
	(124.95,142.43) --
	(125.11,142.43) --
	(125.27,142.43) --
	(125.43,142.43) --
	(125.59,142.43) --
	(125.75,142.43) --
	(125.91,142.43) --
	(126.07,142.43) --
	(126.23,142.43) --
	(126.39,142.43) --
	(126.55,145.15) --
	(126.71,145.15) --
	(126.87,145.15) --
	(127.03,145.15) --
	(127.20,145.15) --
	(127.36,145.15) --
	(127.52,145.15) --
	(127.68,145.15) --
	(127.84,145.15) --
	(128.00,145.15) --
	(128.16,145.15) --
	(128.32,145.15) --
	(128.48,145.15) --
	(128.64,145.15) --
	(128.80,145.15) --
	(128.96,145.15) --
	(129.12,145.15) --
	(129.28,145.15) --
	(129.44,147.87) --
	(129.60,147.87) --
	(129.76,147.87) --
	(129.93,147.87) --
	(130.09,147.87) --
	(130.25,147.87) --
	(130.41,147.87) --
	(130.57,147.87) --
	(130.73,147.87) --
	(130.89,147.87) --
	(131.05,147.87) --
	(131.21,147.87) --
	(131.37,147.87) --
	(131.53,147.87) --
	(131.69,147.87) --
	(131.85,147.87) --
	(132.01,147.87) --
	(132.17,147.87) --
	(132.33,147.87) --
	(132.50,150.60) --
	(132.66,150.60) --
	(132.82,150.60) --
	(132.98,150.60) --
	(133.14,150.60) --
	(133.30,150.60) --
	(133.46,150.60) --
	(133.62,150.60) --
	(133.78,150.60) --
	(133.94,150.60) --
	(134.10,150.60) --
	(134.26,150.60) --
	(134.42,150.60) --
	(134.58,150.60) --
	(134.74,150.60) --
	(134.90,150.60) --
	(135.06,153.32) --
	(135.23,153.32) --
	(135.39,153.32) --
	(135.55,153.32) --
	(135.71,153.32) --
	(135.87,153.32) --
	(136.03,153.32) --
	(136.19,153.32) --
	(136.35,153.32) --
	(136.51,153.32) --
	(136.67,153.32) --
	(136.83,153.32) --
	(136.99,153.32) --
	(137.15,153.32) --
	(137.31,153.32) --
	(137.47,153.32) --
	(137.63,153.32) --
	(137.79,153.32) --
	(137.96,153.32) --
	(138.12,153.32) --
	(138.28,153.32) --
	(138.44,153.32) --
	(138.60,153.32) --
	(138.76,153.32) --
	(138.92,153.32) --
	(139.08,153.32) --
	(139.24,156.04) --
	(139.40,156.04) --
	(139.56,156.04) --
	(139.72,156.04) --
	(139.88,156.04) --
	(140.04,156.04) --
	(140.20,156.04) --
	(140.36,156.04) --
	(140.53,156.04) --
	(140.69,156.04) --
	(140.85,156.04) --
	(141.01,156.04) --
	(141.17,156.04) --
	(141.33,156.04) --
	(141.49,156.04) --
	(141.65,156.04) --
	(141.81,156.04) --
	(141.97,156.04) --
	(142.13,158.76) --
	(142.29,158.76) --
	(142.45,158.76) --
	(142.61,158.76) --
	(142.77,158.76) --
	(142.93,158.76) --
	(143.09,158.76) --
	(143.26,158.76) --
	(143.42,158.76) --
	(143.58,158.76) --
	(143.74,158.76) --
	(143.90,158.76) --
	(144.06,158.76) --
	(144.22,158.76) --
	(144.38,158.76) --
	(144.54,158.76) --
	(144.70,158.76) --
	(144.86,158.76) --
	(145.02,158.76) --
	(145.18,161.48) --
	(145.34,161.48) --
	(145.50,161.48) --
	(145.66,161.48) --
	(145.82,161.48) --
	(145.99,161.48) --
	(146.15,161.48) --
	(146.31,161.48) --
	(146.47,161.48) --
	(146.63,161.48) --
	(146.79,161.48) --
	(146.95,161.48) --
	(147.11,161.48) --
	(147.27,161.48) --
	(147.43,161.48) --
	(147.59,161.48) --
	(147.75,161.48) --
	(147.91,161.48) --
	(148.07,161.48) --
	(148.23,161.48) --
	(148.39,161.48) --
	(148.55,161.48) --
	(148.72,161.48) --
	(148.88,161.48) --
	(149.04,164.21) --
	(149.20,164.21) --
	(149.36,164.21) --
	(149.52,164.21) --
	(149.68,164.21) --
	(149.84,164.21) --
	(150.00,164.21) --
	(150.16,164.21) --
	(150.32,164.21) --
	(150.48,164.21) --
	(150.64,164.21) --
	(150.80,164.21) --
	(150.96,164.21) --
	(151.12,164.21) --
	(151.29,164.21) --
	(151.45,164.21) --
	(151.61,166.93) --
	(151.77,166.93) --
	(151.93,166.93) --
	(152.09,166.93) --
	(152.25,166.93) --
	(152.41,166.93) --
	(152.57,166.93) --
	(152.73,166.93) --
	(152.89,166.93) --
	(153.05,166.93) --
	(153.21,166.93) --
	(153.37,166.93) --
	(153.53,166.93) --
	(153.69,166.93) --
	(153.85,166.93) --
	(154.02,166.93) --
	(154.18,166.93) --
	(154.34,166.93) --
	(154.50,166.93) --
	(154.66,166.93) --
	(154.82,166.93) --
	(154.98,169.65) --
	(155.14,169.65) --
	(155.30,169.65) --
	(155.46,169.65) --
	(155.62,169.65) --
	(155.78,169.65) --
	(155.94,169.65) --
	(156.10,169.65) --
	(156.26,169.65) --
	(156.42,169.65) --
	(156.59,169.65) --
	(156.75,169.65) --
	(156.91,169.65) --
	(157.07,169.65) --
	(157.23,169.65) --
	(157.39,169.65) --
	(157.55,169.65) --
	(157.71,172.37) --
	(157.87,172.37) --
	(158.03,172.37) --
	(158.19,172.37) --
	(158.35,172.37) --
	(158.51,172.37) --
	(158.67,172.37) --
	(158.83,172.37) --
	(158.99,172.37) --
	(159.15,172.37) --
	(159.32,172.37) --
	(159.48,172.37) --
	(159.64,172.37) --
	(159.80,172.37) --
	(159.96,172.37) --
	(160.12,172.37) --
	(160.28,172.37) --
	(160.44,172.37) --
	(160.60,172.37) --
	(160.76,172.37) --
	(160.92,172.37) --
	(161.08,175.09) --
	(161.24,175.09) --
	(161.40,175.09) --
	(161.56,175.09) --
	(161.72,175.09) --
	(161.88,175.09) --
	(162.05,175.09) --
	(162.21,175.09) --
	(162.37,175.09) --
	(162.53,175.09) --
	(162.69,175.09) --
	(162.85,175.09) --
	(163.01,175.09) --
	(163.17,175.09) --
	(163.33,175.09) --
	(163.49,175.09) --
	(163.65,175.09) --
	(163.81,175.09) --
	(163.97,175.09) --
	(164.13,175.09) --
	(164.29,175.09) --
	(164.45,175.09) --
	(164.61,175.09) --
	(164.78,175.09) --
	(164.94,175.09) --
	(165.10,175.09) --
	(165.26,175.09) --
	(165.42,177.82) --
	(165.58,177.82) --
	(165.74,177.82) --
	(165.90,177.82) --
	(166.06,177.82) --
	(166.22,177.82) --
	(166.38,177.82) --
	(166.54,177.82) --
	(166.70,177.82) --
	(166.86,177.82) --
	(167.02,177.82) --
	(167.18,177.82) --
	(167.35,177.82) --
	(167.51,177.82) --
	(167.67,177.82) --
	(167.83,177.82) --
	(167.99,177.82) --
	(168.15,177.82) --
	(168.31,177.82) --
	(168.47,177.82) --
	(168.63,177.82) --
	(168.79,180.54) --
	(168.95,180.54) --
	(169.11,180.54) --
	(169.27,180.54) --
	(169.43,180.54) --
	(169.59,180.54) --
	(169.75,180.54) --
	(169.91,180.54) --
	(170.08,180.54) --
	(170.24,180.54) --
	(170.40,180.54) --
	(170.56,180.54) --
	(170.72,180.54) --
	(170.88,180.54) --
	(171.04,180.54) --
	(171.20,180.54) --
	(171.36,180.54) --
	(171.52,180.54) --
	(171.68,180.54) --
	(171.84,180.54) --
	(172.00,180.54) --
	(172.16,180.54) --
	(172.32,180.54) --
	(172.48,183.26) --
	(172.64,183.26) --
	(172.81,183.26) --
	(172.97,183.26) --
	(173.13,183.26) --
	(173.29,183.26) --
	(173.45,183.26) --
	(173.61,183.26) --
	(173.77,183.26) --
	(173.93,183.26) --
	(174.09,183.26) --
	(174.25,183.26) --
	(174.41,183.26) --
	(174.57,183.26) --
	(174.73,183.26) --
	(174.89,183.26) --
	(175.05,183.26) --
	(175.21,183.26) --
	(175.38,183.26) --
	(175.54,183.26) --
	(175.70,183.26) --
	(175.86,183.26) --
	(176.02,183.26) --
	(176.18,183.26) --
	(176.34,183.26) --
	(176.50,183.26) --
	(176.66,183.26) --
	(176.82,185.98) --
	(176.98,185.98) --
	(177.14,185.98) --
	(177.30,185.98) --
	(177.46,185.98) --
	(177.62,185.98) --
	(177.78,185.98) --
	(177.94,185.98) --
	(178.11,185.98) --
	(178.27,185.98) --
	(178.43,185.98) --
	(178.59,185.98) --
	(178.75,185.98) --
	(178.91,185.98) --
	(179.07,185.98) --
	(179.23,185.98) --
	(179.39,185.98) --
	(179.55,185.98) --
	(179.71,185.98) --
	(179.87,185.98) --
	(180.03,185.98) --
	(180.19,185.98) --
	(180.35,185.98) --
	(180.51,185.98) --
	(180.67,185.98) --
	(180.84,185.98) --
	(181.00,188.70) --
	(181.16,188.70) --
	(181.32,188.70) --
	(181.48,188.70) --
	(181.64,188.70) --
	(181.80,188.70) --
	(181.96,188.70) --
	(182.12,188.70) --
	(182.28,188.70) --
	(182.44,188.70) --
	(182.60,188.70) --
	(182.76,188.70) --
	(182.92,188.70) --
	(183.08,188.70) --
	(183.24,188.70) --
	(183.41,188.70) --
	(183.57,188.70) --
	(183.73,188.70) --
	(183.89,188.70) --
	(184.05,188.70) --
	(184.21,188.70) --
	(184.37,188.70) --
	(184.53,188.70) --
	(184.69,188.70) --
	(184.85,188.70) --
	(185.01,188.70) --
	(185.17,188.70) --
	(185.33,188.70) --
	(185.49,188.70) --
	(185.65,188.70) --
	(185.81,188.70) --
	(185.97,188.70) --
	(186.14,188.70) --
	(186.30,188.70) --
	(186.46,188.70) --
	(186.62,188.70) --
	(186.78,188.70) --
	(186.94,188.70) --
	(187.10,188.70) --
	(187.26,188.70) --
	(187.42,188.70) --
	(187.58,188.70) --
	(187.74,188.70) --
	(187.90,188.70) --
	(188.06,188.70) --
	(188.22,188.70) --
	(188.38,188.70) --
	(188.54,188.70) --
	(188.70,188.70);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 28.11, 28.11) --
	(188.70,188.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  0.00, 28.11) -- ( 32.43, 28.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.43, 30.83) -- ( 36.13, 30.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.13, 33.55) -- ( 44.32, 33.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.32, 36.27) -- ( 44.53, 36.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.53, 38.99) -- ( 44.96, 38.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.96, 41.72) -- ( 50.08, 41.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.08, 44.44) -- ( 53.88, 44.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.88, 47.16) -- ( 56.28, 47.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.28, 49.88) -- ( 57.22, 49.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.22, 52.60) -- ( 65.37, 52.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.37, 55.33) -- ( 66.52, 55.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.52, 58.05) -- ( 68.02, 58.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.02, 60.77) -- ( 69.32, 60.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.32, 63.49) -- ( 76.40, 63.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.40, 66.21) -- ( 76.61, 66.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.61, 68.94) -- ( 78.50, 68.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.50, 71.66) -- ( 85.60, 71.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.60, 74.38) -- ( 90.48, 74.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.48, 77.10) -- ( 91.86, 77.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.86, 79.82) -- ( 95.62, 79.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.62, 82.55) -- ( 96.99, 82.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.99, 85.27) -- ( 98.41, 85.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.41, 87.99) -- (102.20, 87.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.20, 90.71) -- (104.58, 90.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.58, 93.43) -- (105.06, 93.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.06, 96.16) -- (107.45, 96.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.45, 98.88) -- (109.77, 98.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.77,101.60) -- (116.88,101.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.88,104.32) -- (117.92,104.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.92,107.04) -- (126.33,107.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.33,109.77) -- (133.98,109.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.98,112.49) -- (134.46,112.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.46,115.21) -- (135.63,115.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.63,117.93) -- (140.87,117.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.87,120.65) -- (143.63,120.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.63,123.38) -- (149.87,123.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.87,126.10) -- (151.40,126.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.40,128.82) -- (158.31,128.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.31,131.54) -- (158.39,131.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.39,134.26) -- (158.63,134.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.63,136.99) -- (166.91,136.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.91,139.71) -- (168.70,139.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.70,142.43) -- (168.98,142.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.98,145.15) -- (169.53,145.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.53,147.87) -- (170.40,147.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.40,150.60) -- (174.95,150.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.95,153.32) -- (175.35,153.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.35,156.04) -- (177.94,156.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.94,158.76) -- (180.28,158.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.28,161.48) -- (183.77,161.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.77,164.21) -- (183.99,164.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.99,166.93) -- (185.04,166.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.04,169.65) -- (185.79,169.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.79,172.37) -- (185.99,172.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.99,175.09) -- (187.23,175.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.23,177.82) -- (187.38,177.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.38,180.54) -- (187.63,180.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.63,183.26) -- (187.92,183.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.92,185.98) -- (188.70,185.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.70,188.70) -- (195.13,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.43, 28.11) -- ( 32.43, 30.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.13, 30.83) -- ( 36.13, 33.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.32, 33.55) -- ( 44.32, 36.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.53, 36.27) -- ( 44.53, 38.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.96, 38.99) -- ( 44.96, 41.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.08, 41.72) -- ( 50.08, 44.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.88, 44.44) -- ( 53.88, 47.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.28, 47.16) -- ( 56.28, 49.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.22, 49.88) -- ( 57.22, 52.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.37, 52.60) -- ( 65.37, 55.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.52, 55.33) -- ( 66.52, 58.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.02, 58.05) -- ( 68.02, 60.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.32, 60.77) -- ( 69.32, 63.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.40, 63.49) -- ( 76.40, 66.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.61, 66.21) -- ( 76.61, 68.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.50, 68.94) -- ( 78.50, 71.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.60, 71.66) -- ( 85.60, 74.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.48, 74.38) -- ( 90.48, 77.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.86, 77.10) -- ( 91.86, 79.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.62, 79.82) -- ( 95.62, 82.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.99, 82.55) -- ( 96.99, 85.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.41, 85.27) -- ( 98.41, 87.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.20, 87.99) -- (102.20, 90.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.58, 90.71) -- (104.58, 93.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.06, 93.43) -- (105.06, 96.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.45, 96.16) -- (107.45, 98.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.77, 98.88) -- (109.77,101.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.88,101.60) -- (116.88,104.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.92,104.32) -- (117.92,107.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.33,107.04) -- (126.33,109.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.98,109.77) -- (133.98,112.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.46,112.49) -- (134.46,115.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.63,115.21) -- (135.63,117.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.87,117.93) -- (140.87,120.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.63,120.65) -- (143.63,123.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.87,123.38) -- (149.87,126.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.40,126.10) -- (151.40,128.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.31,128.82) -- (158.31,131.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.39,131.54) -- (158.39,134.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.63,134.26) -- (158.63,136.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.91,136.99) -- (166.91,139.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.70,139.71) -- (168.70,142.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.98,142.43) -- (168.98,145.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.53,145.15) -- (169.53,147.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.40,147.87) -- (170.40,150.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.95,150.60) -- (174.95,153.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.35,153.32) -- (175.35,156.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.94,156.04) -- (177.94,158.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.28,158.76) -- (180.28,161.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.77,161.48) -- (183.77,164.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.99,164.21) -- (183.99,166.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.04,166.93) -- (185.04,169.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.79,169.65) -- (185.79,172.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.99,172.37) -- (185.99,175.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.23,175.09) -- (187.23,177.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.38,177.82) -- (187.38,180.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.63,180.54) -- (187.63,183.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.92,183.26) -- (187.92,185.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.70,185.98) -- (188.70,188.70);

\path[] ( 21.68, 28.11) -- (195.13, 28.11);

\path[] ( 21.68,188.70) -- (195.13,188.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries (a) PIT};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_PIT_BoE5.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-06 11:49:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (188.70, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.23, 21.68) -- ( 60.23, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.34, 21.68) -- ( 92.34, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.46, 21.68) -- (124.46, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.59, 21.68) -- (156.59, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 21.68) -- (188.70, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,  2.48) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.34,  2.48) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.46,  2.48) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.59,  2.48) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.70,  2.48) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 15.68, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 60.23) -- ( 15.68, 60.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 92.35) -- ( 15.68, 92.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,124.46) -- ( 15.68,124.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,156.58) -- ( 15.68,156.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 28.11) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 60.23) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 92.35) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,124.46) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,156.58) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {$z$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {fraction of PIT-values $\leq z$};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  0.00, 28.11) -- ( 32.08, 28.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.08, 30.83) -- ( 41.75, 30.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.75, 33.55) -- ( 44.70, 33.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.70, 36.27) -- ( 44.91, 36.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.91, 38.99) -- ( 47.61, 38.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.61, 41.72) -- ( 55.62, 41.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.62, 44.44) -- ( 56.52, 44.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.52, 47.16) -- ( 61.32, 47.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.32, 49.88) -- ( 62.95, 49.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.95, 52.60) -- ( 65.39, 52.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.39, 55.33) -- ( 67.76, 55.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.76, 58.05) -- ( 70.29, 58.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.29, 60.77) -- ( 74.20, 60.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.20, 63.49) -- ( 76.55, 63.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.55, 66.21) -- ( 77.04, 66.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.04, 68.94) -- ( 90.41, 68.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.41, 71.66) -- ( 90.86, 71.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.86, 74.38) -- ( 92.21, 74.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.21, 77.10) -- ( 94.18, 77.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.18, 79.82) -- ( 95.13, 79.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.13, 82.55) -- ( 96.32, 82.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.32, 85.27) -- ( 97.02, 85.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.02, 87.99) -- ( 97.98, 87.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.98, 90.71) -- ( 99.55, 90.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.55, 93.43) -- (100.71, 93.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.71, 96.16) -- (100.94, 96.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.94, 98.88) -- (104.67, 98.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.67,101.60) -- (119.57,101.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.57,104.32) -- (125.94,104.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.94,107.04) -- (132.56,107.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.56,109.77) -- (140.01,109.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.01,112.49) -- (142.02,112.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.02,115.21) -- (145.01,115.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.01,117.93) -- (149.29,117.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.29,120.65) -- (150.91,120.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.91,123.38) -- (153.10,123.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.10,126.10) -- (158.31,126.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.31,128.82) -- (160.59,128.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.59,131.54) -- (163.05,131.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.05,134.26) -- (165.96,134.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.96,136.99) -- (168.23,136.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.23,139.71) -- (169.18,139.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.18,142.43) -- (169.36,142.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.36,145.15) -- (172.50,145.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.50,147.87) -- (172.58,147.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.58,150.60) -- (177.87,150.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.87,153.32) -- (178.33,153.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.33,156.04) -- (178.41,156.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.41,158.76) -- (184.99,158.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.99,161.48) -- (185.40,161.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.40,164.21) -- (186.14,164.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.14,166.93) -- (186.48,166.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.48,169.65) -- (187.27,169.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.27,172.37) -- (187.33,172.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.33,175.09) -- (187.50,175.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.50,177.82) -- (187.84,177.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.84,180.54) -- (187.90,180.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.90,183.26) -- (188.17,183.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.17,185.98) -- (188.70,185.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.70,188.70) -- (195.13,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.08, 28.11) -- ( 32.08, 30.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.75, 30.83) -- ( 41.75, 33.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.70, 33.55) -- ( 44.70, 36.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.91, 36.27) -- ( 44.91, 38.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.61, 38.99) -- ( 47.61, 41.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.62, 41.72) -- ( 55.62, 44.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.52, 44.44) -- ( 56.52, 47.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.32, 47.16) -- ( 61.32, 49.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.95, 49.88) -- ( 62.95, 52.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.39, 52.60) -- ( 65.39, 55.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.76, 55.33) -- ( 67.76, 58.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.29, 58.05) -- ( 70.29, 60.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.20, 60.77) -- ( 74.20, 63.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.55, 63.49) -- ( 76.55, 66.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.04, 66.21) -- ( 77.04, 68.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.41, 68.94) -- ( 90.41, 71.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.86, 71.66) -- ( 90.86, 74.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.21, 74.38) -- ( 92.21, 77.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.18, 77.10) -- ( 94.18, 79.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.13, 79.82) -- ( 95.13, 82.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.32, 82.55) -- ( 96.32, 85.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.02, 85.27) -- ( 97.02, 87.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.98, 87.99) -- ( 97.98, 90.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.55, 90.71) -- ( 99.55, 93.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.71, 93.43) -- (100.71, 96.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.94, 96.16) -- (100.94, 98.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.67, 98.88) -- (104.67,101.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.57,101.60) -- (119.57,104.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.94,104.32) -- (125.94,107.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.56,107.04) -- (132.56,109.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.01,109.77) -- (140.01,112.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.02,112.49) -- (142.02,115.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.01,115.21) -- (145.01,117.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.29,117.93) -- (149.29,120.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.91,120.65) -- (150.91,123.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.10,123.38) -- (153.10,126.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.31,126.10) -- (158.31,128.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.59,128.82) -- (160.59,131.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.05,131.54) -- (163.05,134.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.96,134.26) -- (165.96,136.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.23,136.99) -- (168.23,139.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.18,139.71) -- (169.18,142.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.36,142.43) -- (169.36,145.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.50,145.15) -- (172.50,147.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.58,147.87) -- (172.58,150.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.87,150.60) -- (177.87,153.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.33,153.32) -- (178.33,156.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.41,156.04) -- (178.41,158.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.99,158.76) -- (184.99,161.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.40,161.48) -- (185.40,164.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.14,164.21) -- (186.14,166.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.48,166.93) -- (186.48,169.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.27,169.65) -- (187.27,172.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.33,172.37) -- (187.33,175.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.50,175.09) -- (187.50,177.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.84,177.82) -- (187.84,180.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.90,180.54) -- (187.90,183.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.17,183.26) -- (188.17,185.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.70,185.98) -- (188.70,188.70);

\path[] ( 21.68, 28.11) -- (195.13, 28.11);

\path[] ( 21.68,188.70) -- (195.13,188.70);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 28.11, 28.11) --
	(188.70,188.70);
\definecolor{fillColor}{RGB}{191,239,255}

\path[fill=fillColor] ( 28.11, 28.11) --
	( 28.11, 28.11) --
	( 28.27, 28.11) --
	( 28.27, 30.83) --
	( 28.43, 30.83) --
	( 28.43, 30.83) --
	( 28.59, 30.83) --
	( 28.59, 30.83) --
	( 28.75, 30.83) --
	( 28.75, 30.83) --
	( 28.91, 30.83) --
	( 28.91, 30.83) --
	( 29.07, 30.83) --
	( 29.07, 33.55) --
	( 29.23, 33.55) --
	( 29.23, 33.55) --
	( 29.39, 33.55) --
	( 29.39, 33.55) --
	( 29.55, 33.55) --
	( 29.55, 33.55) --
	( 29.71, 33.55) --
	( 29.71, 33.55) --
	( 29.87, 33.55) --
	( 29.87, 33.55) --
	( 30.03, 33.55) --
	( 30.03, 33.55) --
	( 30.19, 33.55) --
	( 30.19, 36.27) --
	( 30.35, 36.27) --
	( 30.35, 36.27) --
	( 30.51, 36.27) --
	( 30.51, 36.27) --
	( 30.67, 36.27) --
	( 30.67, 36.27) --
	( 30.84, 36.27) --
	( 30.84, 36.27) --
	( 31.00, 36.27) --
	( 31.00, 36.27) --
	( 31.16, 36.27) --
	( 31.16, 36.27) --
	( 31.32, 36.27) --
	( 31.32, 36.27) --
	( 31.48, 36.27) --
	( 31.48, 36.27) --
	( 31.64, 36.27) --
	( 31.64, 38.99) --
	( 31.80, 38.99) --
	( 31.80, 38.99) --
	( 31.96, 38.99) --
	( 31.96, 38.99) --
	( 32.12, 38.99) --
	( 32.12, 38.99) --
	( 32.28, 38.99) --
	( 32.28, 38.99) --
	( 32.44, 38.99) --
	( 32.44, 38.99) --
	( 32.60, 38.99) --
	( 32.60, 38.99) --
	( 32.76, 38.99) --
	( 32.76, 38.99) --
	( 32.92, 38.99) --
	( 32.92, 38.99) --
	( 33.08, 38.99) --
	( 33.08, 38.99) --
	( 33.24, 38.99) --
	( 33.24, 38.99) --
	( 33.40, 38.99) --
	( 33.40, 38.99) --
	( 33.57, 38.99) --
	( 33.57, 41.72) --
	( 33.73, 41.72) --
	( 33.73, 41.72) --
	( 33.89, 41.72) --
	( 33.89, 41.72) --
	( 34.05, 41.72) --
	( 34.05, 41.72) --
	( 34.21, 41.72) --
	( 34.21, 41.72) --
	( 34.37, 41.72) --
	( 34.37, 41.72) --
	( 34.53, 41.72) --
	( 34.53, 41.72) --
	( 34.69, 41.72) --
	( 34.69, 41.72) --
	( 34.85, 41.72) --
	( 34.85, 41.72) --
	( 35.01, 41.72) --
	( 35.01, 41.72) --
	( 35.17, 41.72) --
	( 35.17, 41.72) --
	( 35.33, 41.72) --
	( 35.33, 44.44) --
	( 35.49, 44.44) --
	( 35.49, 44.44) --
	( 35.65, 44.44) --
	( 35.65, 44.44) --
	( 35.81, 44.44) --
	( 35.81, 44.44) --
	( 35.97, 44.44) --
	( 35.97, 44.44) --
	( 36.14, 44.44) --
	( 36.14, 44.44) --
	( 36.30, 44.44) --
	( 36.30, 44.44) --
	( 36.46, 44.44) --
	( 36.46, 44.44) --
	( 36.62, 44.44) --
	( 36.62, 44.44) --
	( 36.78, 44.44) --
	( 36.78, 44.44) --
	( 36.94, 44.44) --
	( 36.94, 44.44) --
	( 37.10, 44.44) --
	( 37.10, 47.16) --
	( 37.26, 47.16) --
	( 37.26, 47.16) --
	( 37.42, 47.16) --
	( 37.42, 47.16) --
	( 37.58, 47.16) --
	( 37.58, 47.16) --
	( 37.74, 47.16) --
	( 37.74, 47.16) --
	( 37.90, 47.16) --
	( 37.90, 47.16) --
	( 38.06, 47.16) --
	( 38.06, 47.16) --
	( 38.22, 47.16) --
	( 38.22, 47.16) --
	( 38.38, 47.16) --
	( 38.38, 47.16) --
	( 38.54, 47.16) --
	( 38.54, 49.88) --
	( 38.70, 49.88) --
	( 38.70, 49.88) --
	( 38.87, 49.88) --
	( 38.87, 49.88) --
	( 39.03, 49.88) --
	( 39.03, 49.88) --
	( 39.19, 49.88) --
	( 39.19, 49.88) --
	( 39.35, 49.88) --
	( 39.35, 49.88) --
	( 39.51, 49.88) --
	( 39.51, 49.88) --
	( 39.67, 49.88) --
	( 39.67, 49.88) --
	( 39.83, 49.88) --
	( 39.83, 49.88) --
	( 39.99, 49.88) --
	( 39.99, 49.88) --
	( 40.15, 49.88) --
	( 40.15, 49.88) --
	( 40.31, 49.88) --
	( 40.31, 49.88) --
	( 40.47, 49.88) --
	( 40.47, 49.88) --
	( 40.63, 49.88) --
	( 40.63, 49.88) --
	( 40.79, 49.88) --
	( 40.79, 49.88) --
	( 40.95, 49.88) --
	( 40.95, 49.88) --
	( 41.11, 49.88) --
	( 41.11, 49.88) --
	( 41.27, 49.88) --
	( 41.27, 49.88) --
	( 41.43, 49.88) --
	( 41.43, 52.60) --
	( 41.60, 52.60) --
	( 41.60, 52.60) --
	( 41.76, 52.60) --
	( 41.76, 52.60) --
	( 41.92, 52.60) --
	( 41.92, 52.60) --
	( 42.08, 52.60) --
	( 42.08, 52.60) --
	( 42.24, 52.60) --
	( 42.24, 52.60) --
	( 42.40, 52.60) --
	( 42.40, 52.60) --
	( 42.56, 52.60) --
	( 42.56, 52.60) --
	( 42.72, 52.60) --
	( 42.72, 52.60) --
	( 42.88, 52.60) --
	( 42.88, 52.60) --
	( 43.04, 52.60) --
	( 43.04, 55.33) --
	( 43.20, 55.33) --
	( 43.20, 55.33) --
	( 43.36, 55.33) --
	( 43.36, 55.33) --
	( 43.52, 55.33) --
	( 43.52, 55.33) --
	( 43.68, 55.33) --
	( 43.68, 55.33) --
	( 43.84, 55.33) --
	( 43.84, 55.33) --
	( 44.00, 55.33) --
	( 44.00, 55.33) --
	( 44.16, 55.33) --
	( 44.16, 55.33) --
	( 44.33, 55.33) --
	( 44.33, 55.33) --
	( 44.49, 55.33) --
	( 44.49, 55.33) --
	( 44.65, 55.33) --
	( 44.65, 55.33) --
	( 44.81, 55.33) --
	( 44.81, 55.33) --
	( 44.97, 55.33) --
	( 44.97, 55.33) --
	( 45.13, 55.33) --
	( 45.13, 55.33) --
	( 45.29, 55.33) --
	( 45.29, 58.05) --
	( 45.45, 58.05) --
	( 45.45, 58.05) --
	( 45.61, 58.05) --
	( 45.61, 58.05) --
	( 45.77, 58.05) --
	( 45.77, 58.05) --
	( 45.93, 58.05) --
	( 45.93, 58.05) --
	( 46.09, 58.05) --
	( 46.09, 58.05) --
	( 46.25, 58.05) --
	( 46.25, 58.05) --
	( 46.41, 58.05) --
	( 46.41, 58.05) --
	( 46.57, 58.05) --
	( 46.57, 58.05) --
	( 46.73, 58.05) --
	( 46.73, 58.05) --
	( 46.90, 58.05) --
	( 46.90, 58.05) --
	( 47.06, 58.05) --
	( 47.06, 58.05) --
	( 47.22, 58.05) --
	( 47.22, 58.05) --
	( 47.38, 58.05) --
	( 47.38, 60.77) --
	( 47.54, 60.77) --
	( 47.54, 60.77) --
	( 47.70, 60.77) --
	( 47.70, 60.77) --
	( 47.86, 60.77) --
	( 47.86, 60.77) --
	( 48.02, 60.77) --
	( 48.02, 60.77) --
	( 48.18, 60.77) --
	( 48.18, 60.77) --
	( 48.34, 60.77) --
	( 48.34, 60.77) --
	( 48.50, 60.77) --
	( 48.50, 60.77) --
	( 48.66, 60.77) --
	( 48.66, 60.77) --
	( 48.82, 60.77) --
	( 48.82, 60.77) --
	( 48.98, 60.77) --
	( 48.98, 60.77) --
	( 49.14, 60.77) --
	( 49.14, 60.77) --
	( 49.30, 60.77) --
	( 49.30, 60.77) --
	( 49.46, 60.77) --
	( 49.46, 60.77) --
	( 49.63, 60.77) --
	( 49.63, 60.77) --
	( 49.79, 60.77) --
	( 49.79, 60.77) --
	( 49.95, 60.77) --
	( 49.95, 63.49) --
	( 50.11, 63.49) --
	( 50.11, 63.49) --
	( 50.27, 63.49) --
	( 50.27, 63.49) --
	( 50.43, 63.49) --
	( 50.43, 63.49) --
	( 50.59, 63.49) --
	( 50.59, 63.49) --
	( 50.75, 63.49) --
	( 50.75, 63.49) --
	( 50.91, 63.49) --
	( 50.91, 63.49) --
	( 51.07, 63.49) --
	( 51.07, 63.49) --
	( 51.23, 63.49) --
	( 51.23, 63.49) --
	( 51.39, 63.49) --
	( 51.39, 63.49) --
	( 51.55, 63.49) --
	( 51.55, 63.49) --
	( 51.71, 63.49) --
	( 51.71, 63.49) --
	( 51.87, 63.49) --
	( 51.87, 66.21) --
	( 52.03, 66.21) --
	( 52.03, 66.21) --
	( 52.20, 66.21) --
	( 52.20, 66.21) --
	( 52.36, 66.21) --
	( 52.36, 66.21) --
	( 52.52, 66.21) --
	( 52.52, 66.21) --
	( 52.68, 66.21) --
	( 52.68, 66.21) --
	( 52.84, 66.21) --
	( 52.84, 66.21) --
	( 53.00, 66.21) --
	( 53.00, 66.21) --
	( 53.16, 66.21) --
	( 53.16, 66.21) --
	( 53.32, 66.21) --
	( 53.32, 66.21) --
	( 53.48, 66.21) --
	( 53.48, 66.21) --
	( 53.64, 66.21) --
	( 53.64, 66.21) --
	( 53.80, 66.21) --
	( 53.80, 66.21) --
	( 53.96, 66.21) --
	( 53.96, 66.21) --
	( 54.12, 66.21) --
	( 54.12, 68.94) --
	( 54.28, 68.94) --
	( 54.28, 68.94) --
	( 54.44, 68.94) --
	( 54.44, 68.94) --
	( 54.60, 68.94) --
	( 54.60, 68.94) --
	( 54.76, 68.94) --
	( 54.76, 68.94) --
	( 54.93, 68.94) --
	( 54.93, 68.94) --
	( 55.09, 68.94) --
	( 55.09, 68.94) --
	( 55.25, 68.94) --
	( 55.25, 68.94) --
	( 55.41, 68.94) --
	( 55.41, 68.94) --
	( 55.57, 68.94) --
	( 55.57, 68.94) --
	( 55.73, 68.94) --
	( 55.73, 68.94) --
	( 55.89, 68.94) --
	( 55.89, 71.66) --
	( 56.05, 71.66) --
	( 56.05, 71.66) --
	( 56.21, 71.66) --
	( 56.21, 71.66) --
	( 56.37, 71.66) --
	( 56.37, 71.66) --
	( 56.53, 71.66) --
	( 56.53, 71.66) --
	( 56.69, 71.66) --
	( 56.69, 71.66) --
	( 56.85, 71.66) --
	( 56.85, 71.66) --
	( 57.01, 71.66) --
	( 57.01, 71.66) --
	( 57.17, 71.66) --
	( 57.17, 71.66) --
	( 57.33, 71.66) --
	( 57.33, 71.66) --
	( 57.49, 71.66) --
	( 57.49, 71.66) --
	( 57.66, 71.66) --
	( 57.66, 71.66) --
	( 57.82, 71.66) --
	( 57.82, 71.66) --
	( 57.98, 71.66) --
	( 57.98, 74.38) --
	( 58.14, 74.38) --
	( 58.14, 74.38) --
	( 58.30, 74.38) --
	( 58.30, 74.38) --
	( 58.46, 74.38) --
	( 58.46, 74.38) --
	( 58.62, 74.38) --
	( 58.62, 74.38) --
	( 58.78, 74.38) --
	( 58.78, 74.38) --
	( 58.94, 74.38) --
	( 58.94, 74.38) --
	( 59.10, 74.38) --
	( 59.10, 74.38) --
	( 59.26, 74.38) --
	( 59.26, 74.38) --
	( 59.42, 74.38) --
	( 59.42, 74.38) --
	( 59.58, 74.38) --
	( 59.58, 74.38) --
	( 59.74, 74.38) --
	( 59.74, 74.38) --
	( 59.90, 74.38) --
	( 59.90, 74.38) --
	( 60.06, 74.38) --
	( 60.06, 74.38) --
	( 60.23, 74.38) --
	( 60.23, 74.38) --
	( 60.39, 74.38) --
	( 60.39, 74.38) --
	( 60.55, 74.38) --
	( 60.55, 74.38) --
	( 60.71, 74.38) --
	( 60.71, 74.38) --
	( 60.87, 74.38) --
	( 60.87, 74.38) --
	( 61.03, 74.38) --
	( 61.03, 77.10) --
	( 61.19, 77.10) --
	( 61.19, 77.10) --
	( 61.35, 77.10) --
	( 61.35, 77.10) --
	( 61.51, 77.10) --
	( 61.51, 77.10) --
	( 61.67, 77.10) --
	( 61.67, 77.10) --
	( 61.83, 77.10) --
	( 61.83, 77.10) --
	( 61.99, 77.10) --
	( 61.99, 77.10) --
	( 62.15, 77.10) --
	( 62.15, 77.10) --
	( 62.31, 77.10) --
	( 62.31, 77.10) --
	( 62.47, 77.10) --
	( 62.47, 77.10) --
	( 62.63, 77.10) --
	( 62.63, 77.10) --
	( 62.79, 77.10) --
	( 62.79, 79.82) --
	( 62.96, 79.82) --
	( 62.96, 79.82) --
	( 63.12, 79.82) --
	( 63.12, 79.82) --
	( 63.28, 79.82) --
	( 63.28, 79.82) --
	( 63.44, 79.82) --
	( 63.44, 79.82) --
	( 63.60, 79.82) --
	( 63.60, 79.82) --
	( 63.76, 79.82) --
	( 63.76, 79.82) --
	( 63.92, 79.82) --
	( 63.92, 79.82) --
	( 64.08, 79.82) --
	( 64.08, 79.82) --
	( 64.24, 79.82) --
	( 64.24, 79.82) --
	( 64.40, 79.82) --
	( 64.40, 79.82) --
	( 64.56, 79.82) --
	( 64.56, 79.82) --
	( 64.72, 79.82) --
	( 64.72, 79.82) --
	( 64.88, 79.82) --
	( 64.88, 79.82) --
	( 65.04, 79.82) --
	( 65.04, 79.82) --
	( 65.20, 79.82) --
	( 65.20, 79.82) --
	( 65.36, 79.82) --
	( 65.36, 79.82) --
	( 65.52, 79.82) --
	( 65.52, 79.82) --
	( 65.69, 79.82) --
	( 65.69, 79.82) --
	( 65.85, 79.82) --
	( 65.85, 79.82) --
	( 66.01, 79.82) --
	( 66.01, 79.82) --
	( 66.17, 79.82) --
	( 66.17, 79.82) --
	( 66.33, 79.82) --
	( 66.33, 79.82) --
	( 66.49, 79.82) --
	( 66.49, 82.55) --
	( 66.65, 82.55) --
	( 66.65, 82.55) --
	( 66.81, 82.55) --
	( 66.81, 82.55) --
	( 66.97, 82.55) --
	( 66.97, 82.55) --
	( 67.13, 82.55) --
	( 67.13, 82.55) --
	( 67.29, 82.55) --
	( 67.29, 82.55) --
	( 67.45, 82.55) --
	( 67.45, 82.55) --
	( 67.61, 82.55) --
	( 67.61, 82.55) --
	( 67.77, 82.55) --
	( 67.77, 82.55) --
	( 67.93, 82.55) --
	( 67.93, 82.55) --
	( 68.09, 82.55) --
	( 68.09, 82.55) --
	( 68.25, 82.55) --
	( 68.25, 82.55) --
	( 68.42, 82.55) --
	( 68.42, 82.55) --
	( 68.58, 82.55) --
	( 68.58, 82.55) --
	( 68.74, 82.55) --
	( 68.74, 82.55) --
	( 68.90, 82.55) --
	( 68.90, 82.55) --
	( 69.06, 82.55) --
	( 69.06, 85.27) --
	( 69.22, 85.27) --
	( 69.22, 85.27) --
	( 69.38, 85.27) --
	( 69.38, 85.27) --
	( 69.54, 85.27) --
	( 69.54, 85.27) --
	( 69.70, 85.27) --
	( 69.70, 85.27) --
	( 69.86, 85.27) --
	( 69.86, 85.27) --
	( 70.02, 85.27) --
	( 70.02, 85.27) --
	( 70.18, 85.27) --
	( 70.18, 85.27) --
	( 70.34, 85.27) --
	( 70.34, 85.27) --
	( 70.50, 85.27) --
	( 70.50, 85.27) --
	( 70.66, 85.27) --
	( 70.66, 85.27) --
	( 70.82, 85.27) --
	( 70.82, 87.99) --
	( 70.99, 87.99) --
	( 70.99, 87.99) --
	( 71.15, 87.99) --
	( 71.15, 87.99) --
	( 71.31, 87.99) --
	( 71.31, 87.99) --
	( 71.47, 87.99) --
	( 71.47, 87.99) --
	( 71.63, 87.99) --
	( 71.63, 87.99) --
	( 71.79, 87.99) --
	( 71.79, 87.99) --
	( 71.95, 87.99) --
	( 71.95, 87.99) --
	( 72.11, 87.99) --
	( 72.11, 87.99) --
	( 72.27, 87.99) --
	( 72.27, 87.99) --
	( 72.43, 87.99) --
	( 72.43, 87.99) --
	( 72.59, 87.99) --
	( 72.59, 87.99) --
	( 72.75, 87.99) --
	( 72.75, 87.99) --
	( 72.91, 87.99) --
	( 72.91, 87.99) --
	( 73.07, 87.99) --
	( 73.07, 87.99) --
	( 73.23, 87.99) --
	( 73.23, 87.99) --
	( 73.39, 87.99) --
	( 73.39, 87.99) --
	( 73.55, 87.99) --
	( 73.55, 87.99) --
	( 73.72, 87.99) --
	( 73.72, 90.71) --
	( 73.88, 90.71) --
	( 73.88, 90.71) --
	( 74.04, 90.71) --
	( 74.04, 90.71) --
	( 74.20, 90.71) --
	( 74.20, 90.71) --
	( 74.36, 90.71) --
	( 74.36, 90.71) --
	( 74.52, 90.71) --
	( 74.52, 90.71) --
	( 74.68, 90.71) --
	( 74.68, 90.71) --
	( 74.84, 90.71) --
	( 74.84, 90.71) --
	( 75.00, 90.71) --
	( 75.00, 90.71) --
	( 75.16, 90.71) --
	( 75.16, 90.71) --
	( 75.32, 90.71) --
	( 75.32, 90.71) --
	( 75.48, 90.71) --
	( 75.48, 90.71) --
	( 75.64, 90.71) --
	( 75.64, 90.71) --
	( 75.80, 90.71) --
	( 75.80, 90.71) --
	( 75.96, 90.71) --
	( 75.96, 90.71) --
	( 76.12, 90.71) --
	( 76.12, 93.43) --
	( 76.28, 93.43) --
	( 76.28, 93.43) --
	( 76.45, 93.43) --
	( 76.45, 93.43) --
	( 76.61, 93.43) --
	( 76.61, 93.43) --
	( 76.77, 93.43) --
	( 76.77, 93.43) --
	( 76.93, 93.43) --
	( 76.93, 93.43) --
	( 77.09, 93.43) --
	( 77.09, 93.43) --
	( 77.25, 93.43) --
	( 77.25, 93.43) --
	( 77.41, 93.43) --
	( 77.41, 93.43) --
	( 77.57, 93.43) --
	( 77.57, 93.43) --
	( 77.73, 93.43) --
	( 77.73, 93.43) --
	( 77.89, 93.43) --
	( 77.89, 93.43) --
	( 78.05, 93.43) --
	( 78.05, 93.43) --
	( 78.21, 93.43) --
	( 78.21, 93.43) --
	( 78.37, 93.43) --
	( 78.37, 93.43) --
	( 78.53, 93.43) --
	( 78.53, 93.43) --
	( 78.69, 93.43) --
	( 78.69, 93.43) --
	( 78.85, 93.43) --
	( 78.85, 96.16) --
	( 79.02, 96.16) --
	( 79.02, 96.16) --
	( 79.18, 96.16) --
	( 79.18, 96.16) --
	( 79.34, 96.16) --
	( 79.34, 96.16) --
	( 79.50, 96.16) --
	( 79.50, 96.16) --
	( 79.66, 96.16) --
	( 79.66, 96.16) --
	( 79.82, 96.16) --
	( 79.82, 96.16) --
	( 79.98, 96.16) --
	( 79.98, 96.16) --
	( 80.14, 96.16) --
	( 80.14, 96.16) --
	( 80.30, 96.16) --
	( 80.30, 96.16) --
	( 80.46, 96.16) --
	( 80.46, 96.16) --
	( 80.62, 96.16) --
	( 80.62, 96.16) --
	( 80.78, 96.16) --
	( 80.78, 96.16) --
	( 80.94, 96.16) --
	( 80.94, 96.16) --
	( 81.10, 96.16) --
	( 81.10, 98.88) --
	( 81.26, 98.88) --
	( 81.26, 98.88) --
	( 81.42, 98.88) --
	( 81.42, 98.88) --
	( 81.58, 98.88) --
	( 81.58, 98.88) --
	( 81.75, 98.88) --
	( 81.75, 98.88) --
	( 81.91, 98.88) --
	( 81.91, 98.88) --
	( 82.07, 98.88) --
	( 82.07, 98.88) --
	( 82.23, 98.88) --
	( 82.23, 98.88) --
	( 82.39, 98.88) --
	( 82.39, 98.88) --
	( 82.55, 98.88) --
	( 82.55, 98.88) --
	( 82.71, 98.88) --
	( 82.71, 98.88) --
	( 82.87, 98.88) --
	( 82.87, 98.88) --
	( 83.03, 98.88) --
	( 83.03, 98.88) --
	( 83.19, 98.88) --
	( 83.19, 98.88) --
	( 83.35, 98.88) --
	( 83.35, 98.88) --
	( 83.51, 98.88) --
	( 83.51, 98.88) --
	( 83.67, 98.88) --
	( 83.67,101.60) --
	( 83.83,101.60) --
	( 83.83,101.60) --
	( 83.99,101.60) --
	( 83.99,101.60) --
	( 84.15,101.60) --
	( 84.15,101.60) --
	( 84.31,101.60) --
	( 84.31,101.60) --
	( 84.48,101.60) --
	( 84.48,101.60) --
	( 84.64,101.60) --
	( 84.64,101.60) --
	( 84.80,101.60) --
	( 84.80,101.60) --
	( 84.96,101.60) --
	( 84.96,101.60) --
	( 85.12,101.60) --
	( 85.12,101.60) --
	( 85.28,101.60) --
	( 85.28,101.60) --
	( 85.44,101.60) --
	( 85.44,101.60) --
	( 85.60,101.60) --
	( 85.60,101.60) --
	( 85.76,101.60) --
	( 85.76,101.60) --
	( 85.92,101.60) --
	( 85.92,104.32) --
	( 86.08,104.32) --
	( 86.08,104.32) --
	( 86.24,104.32) --
	( 86.24,104.32) --
	( 86.40,104.32) --
	( 86.40,104.32) --
	( 86.56,104.32) --
	( 86.56,104.32) --
	( 86.72,104.32) --
	( 86.72,104.32) --
	( 86.88,104.32) --
	( 86.88,104.32) --
	( 87.05,104.32) --
	( 87.05,104.32) --
	( 87.21,104.32) --
	( 87.21,104.32) --
	( 87.37,104.32) --
	( 87.37,104.32) --
	( 87.53,104.32) --
	( 87.53,104.32) --
	( 87.69,104.32) --
	( 87.69,104.32) --
	( 87.85,104.32) --
	( 87.85,104.32) --
	( 88.01,104.32) --
	( 88.01,104.32) --
	( 88.17,104.32) --
	( 88.17,104.32) --
	( 88.33,104.32) --
	( 88.33,104.32) --
	( 88.49,104.32) --
	( 88.49,104.32) --
	( 88.65,104.32) --
	( 88.65,104.32) --
	( 88.81,104.32) --
	( 88.81,107.04) --
	( 88.97,107.04) --
	( 88.97,107.04) --
	( 89.13,107.04) --
	( 89.13,107.04) --
	( 89.29,107.04) --
	( 89.29,107.04) --
	( 89.45,107.04) --
	( 89.45,107.04) --
	( 89.61,107.04) --
	( 89.61,107.04) --
	( 89.78,107.04) --
	( 89.78,107.04) --
	( 89.94,107.04) --
	( 89.94,107.04) --
	( 90.10,107.04) --
	( 90.10,107.04) --
	( 90.26,107.04) --
	( 90.26,107.04) --
	( 90.42,107.04) --
	( 90.42,107.04) --
	( 90.58,107.04) --
	( 90.58,107.04) --
	( 90.74,107.04) --
	( 90.74,107.04) --
	( 90.90,107.04) --
	( 90.90,107.04) --
	( 91.06,107.04) --
	( 91.06,107.04) --
	( 91.22,107.04) --
	( 91.22,107.04) --
	( 91.38,107.04) --
	( 91.38,107.04) --
	( 91.54,107.04) --
	( 91.54,109.77) --
	( 91.70,109.77) --
	( 91.70,109.77) --
	( 91.86,109.77) --
	( 91.86,109.77) --
	( 92.02,109.77) --
	( 92.02,109.77) --
	( 92.18,109.77) --
	( 92.18,109.77) --
	( 92.34,109.77) --
	( 92.34,109.77) --
	( 92.51,109.77) --
	( 92.51,109.77) --
	( 92.67,109.77) --
	( 92.67,109.77) --
	( 92.83,109.77) --
	( 92.83,109.77) --
	( 92.99,109.77) --
	( 92.99,109.77) --
	( 93.15,109.77) --
	( 93.15,109.77) --
	( 93.31,109.77) --
	( 93.31,109.77) --
	( 93.47,109.77) --
	( 93.47,109.77) --
	( 93.63,109.77) --
	( 93.63,109.77) --
	( 93.79,109.77) --
	( 93.79,109.77) --
	( 93.95,109.77) --
	( 93.95,112.49) --
	( 94.11,112.49) --
	( 94.11,112.49) --
	( 94.27,112.49) --
	( 94.27,112.49) --
	( 94.43,112.49) --
	( 94.43,112.49) --
	( 94.59,112.49) --
	( 94.59,112.49) --
	( 94.75,112.49) --
	( 94.75,112.49) --
	( 94.91,112.49) --
	( 94.91,112.49) --
	( 95.08,112.49) --
	( 95.08,112.49) --
	( 95.24,112.49) --
	( 95.24,112.49) --
	( 95.40,112.49) --
	( 95.40,112.49) --
	( 95.56,112.49) --
	( 95.56,112.49) --
	( 95.72,112.49) --
	( 95.72,112.49) --
	( 95.88,112.49) --
	( 95.88,112.49) --
	( 96.04,112.49) --
	( 96.04,112.49) --
	( 96.20,112.49) --
	( 96.20,112.49) --
	( 96.36,112.49) --
	( 96.36,112.49) --
	( 96.52,112.49) --
	( 96.52,112.49) --
	( 96.68,112.49) --
	( 96.68,112.49) --
	( 96.84,112.49) --
	( 96.84,112.49) --
	( 97.00,112.49) --
	( 97.00,115.21) --
	( 97.16,115.21) --
	( 97.16,115.21) --
	( 97.32,115.21) --
	( 97.32,115.21) --
	( 97.48,115.21) --
	( 97.48,115.21) --
	( 97.64,115.21) --
	( 97.64,115.21) --
	( 97.81,115.21) --
	( 97.81,115.21) --
	( 97.97,115.21) --
	( 97.97,115.21) --
	( 98.13,115.21) --
	( 98.13,115.21) --
	( 98.29,115.21) --
	( 98.29,115.21) --
	( 98.45,115.21) --
	( 98.45,115.21) --
	( 98.61,115.21) --
	( 98.61,115.21) --
	( 98.77,115.21) --
	( 98.77,115.21) --
	( 98.93,115.21) --
	( 98.93,115.21) --
	( 99.09,115.21) --
	( 99.09,115.21) --
	( 99.25,115.21) --
	( 99.25,115.21) --
	( 99.41,115.21) --
	( 99.41,117.93) --
	( 99.57,117.93) --
	( 99.57,117.93) --
	( 99.73,117.93) --
	( 99.73,117.93) --
	( 99.89,117.93) --
	( 99.89,117.93) --
	(100.05,117.93) --
	(100.05,117.93) --
	(100.21,117.93) --
	(100.21,117.93) --
	(100.38,117.93) --
	(100.38,117.93) --
	(100.54,117.93) --
	(100.54,117.93) --
	(100.70,117.93) --
	(100.70,117.93) --
	(100.86,117.93) --
	(100.86,117.93) --
	(101.02,117.93) --
	(101.02,117.93) --
	(101.18,117.93) --
	(101.18,117.93) --
	(101.34,117.93) --
	(101.34,117.93) --
	(101.50,117.93) --
	(101.50,117.93) --
	(101.66,117.93) --
	(101.66,120.65) --
	(101.82,120.65) --
	(101.82,120.65) --
	(101.98,120.65) --
	(101.98,120.65) --
	(102.14,120.65) --
	(102.14,120.65) --
	(102.30,120.65) --
	(102.30,120.65) --
	(102.46,120.65) --
	(102.46,120.65) --
	(102.62,120.65) --
	(102.62,120.65) --
	(102.78,120.65) --
	(102.78,120.65) --
	(102.94,120.65) --
	(102.94,120.65) --
	(103.11,120.65) --
	(103.11,120.65) --
	(103.27,120.65) --
	(103.27,120.65) --
	(103.43,120.65) --
	(103.43,120.65) --
	(103.59,120.65) --
	(103.59,120.65) --
	(103.75,120.65) --
	(103.75,120.65) --
	(103.91,120.65) --
	(103.91,120.65) --
	(104.07,120.65) --
	(104.07,120.65) --
	(104.23,120.65) --
	(104.23,120.65) --
	(104.39,120.65) --
	(104.39,120.65) --
	(104.55,120.65) --
	(104.55,123.38) --
	(104.71,123.38) --
	(104.71,123.38) --
	(104.87,123.38) --
	(104.87,123.38) --
	(105.03,123.38) --
	(105.03,123.38) --
	(105.19,123.38) --
	(105.19,123.38) --
	(105.35,123.38) --
	(105.35,123.38) --
	(105.51,123.38) --
	(105.51,123.38) --
	(105.67,123.38) --
	(105.67,123.38) --
	(105.84,123.38) --
	(105.84,123.38) --
	(106.00,123.38) --
	(106.00,123.38) --
	(106.16,123.38) --
	(106.16,123.38) --
	(106.32,123.38) --
	(106.32,123.38) --
	(106.48,123.38) --
	(106.48,123.38) --
	(106.64,123.38) --
	(106.64,123.38) --
	(106.80,123.38) --
	(106.80,123.38) --
	(106.96,123.38) --
	(106.96,126.10) --
	(107.12,126.10) --
	(107.12,126.10) --
	(107.28,126.10) --
	(107.28,126.10) --
	(107.44,126.10) --
	(107.44,126.10) --
	(107.60,126.10) --
	(107.60,126.10) --
	(107.76,126.10) --
	(107.76,126.10) --
	(107.92,126.10) --
	(107.92,126.10) --
	(108.08,126.10) --
	(108.08,126.10) --
	(108.24,126.10) --
	(108.24,126.10) --
	(108.41,126.10) --
	(108.41,126.10) --
	(108.57,126.10) --
	(108.57,126.10) --
	(108.73,126.10) --
	(108.73,126.10) --
	(108.89,126.10) --
	(108.89,126.10) --
	(109.05,126.10) --
	(109.05,126.10) --
	(109.21,126.10) --
	(109.21,126.10) --
	(109.37,126.10) --
	(109.37,126.10) --
	(109.53,126.10) --
	(109.53,126.10) --
	(109.69,126.10) --
	(109.69,128.82) --
	(109.85,128.82) --
	(109.85,128.82) --
	(110.01,128.82) --
	(110.01,128.82) --
	(110.17,128.82) --
	(110.17,128.82) --
	(110.33,128.82) --
	(110.33,128.82) --
	(110.49,128.82) --
	(110.49,128.82) --
	(110.65,128.82) --
	(110.65,128.82) --
	(110.81,128.82) --
	(110.81,128.82) --
	(110.97,128.82) --
	(110.97,128.82) --
	(111.14,128.82) --
	(111.14,128.82) --
	(111.30,128.82) --
	(111.30,128.82) --
	(111.46,128.82) --
	(111.46,128.82) --
	(111.62,128.82) --
	(111.62,128.82) --
	(111.78,128.82) --
	(111.78,128.82) --
	(111.94,128.82) --
	(111.94,128.82) --
	(112.10,128.82) --
	(112.10,128.82) --
	(112.26,128.82) --
	(112.26,128.82) --
	(112.42,128.82) --
	(112.42,131.54) --
	(112.58,131.54) --
	(112.58,131.54) --
	(112.74,131.54) --
	(112.74,131.54) --
	(112.90,131.54) --
	(112.90,131.54) --
	(113.06,131.54) --
	(113.06,131.54) --
	(113.22,131.54) --
	(113.22,131.54) --
	(113.38,131.54) --
	(113.38,131.54) --
	(113.54,131.54) --
	(113.54,131.54) --
	(113.70,131.54) --
	(113.70,131.54) --
	(113.87,131.54) --
	(113.87,131.54) --
	(114.03,131.54) --
	(114.03,131.54) --
	(114.19,131.54) --
	(114.19,131.54) --
	(114.35,131.54) --
	(114.35,131.54) --
	(114.51,131.54) --
	(114.51,131.54) --
	(114.67,131.54) --
	(114.67,131.54) --
	(114.83,131.54) --
	(114.83,131.54) --
	(114.99,131.54) --
	(114.99,134.26) --
	(115.15,134.26) --
	(115.15,134.26) --
	(115.31,134.26) --
	(115.31,134.26) --
	(115.47,134.26) --
	(115.47,134.26) --
	(115.63,134.26) --
	(115.63,134.26) --
	(115.79,134.26) --
	(115.79,134.26) --
	(115.95,134.26) --
	(115.95,134.26) --
	(116.11,134.26) --
	(116.11,134.26) --
	(116.27,134.26) --
	(116.27,134.26) --
	(116.44,134.26) --
	(116.44,134.26) --
	(116.60,134.26) --
	(116.60,134.26) --
	(116.76,134.26) --
	(116.76,134.26) --
	(116.92,134.26) --
	(116.92,134.26) --
	(117.08,134.26) --
	(117.08,134.26) --
	(117.24,134.26) --
	(117.24,136.99) --
	(117.40,136.99) --
	(117.40,136.99) --
	(117.56,136.99) --
	(117.56,136.99) --
	(117.72,136.99) --
	(117.72,136.99) --
	(117.88,136.99) --
	(117.88,136.99) --
	(118.04,136.99) --
	(118.04,136.99) --
	(118.20,136.99) --
	(118.20,136.99) --
	(118.36,136.99) --
	(118.36,136.99) --
	(118.52,136.99) --
	(118.52,136.99) --
	(118.68,136.99) --
	(118.68,136.99) --
	(118.84,136.99) --
	(118.84,136.99) --
	(119.00,136.99) --
	(119.00,136.99) --
	(119.17,136.99) --
	(119.17,136.99) --
	(119.33,136.99) --
	(119.33,136.99) --
	(119.49,136.99) --
	(119.49,136.99) --
	(119.65,136.99) --
	(119.65,136.99) --
	(119.81,136.99) --
	(119.81,136.99) --
	(119.97,136.99) --
	(119.97,136.99) --
	(120.13,136.99) --
	(120.13,136.99) --
	(120.29,136.99) --
	(120.29,136.99) --
	(120.45,136.99) --
	(120.45,136.99) --
	(120.61,136.99) --
	(120.61,136.99) --
	(120.77,136.99) --
	(120.77,136.99) --
	(120.93,136.99) --
	(120.93,136.99) --
	(121.09,136.99) --
	(121.09,136.99) --
	(121.25,136.99) --
	(121.25,136.99) --
	(121.41,136.99) --
	(121.41,139.71) --
	(121.57,139.71) --
	(121.57,139.71) --
	(121.73,139.71) --
	(121.73,139.71) --
	(121.90,139.71) --
	(121.90,139.71) --
	(122.06,139.71) --
	(122.06,139.71) --
	(122.22,139.71) --
	(122.22,139.71) --
	(122.38,139.71) --
	(122.38,139.71) --
	(122.54,139.71) --
	(122.54,139.71) --
	(122.70,139.71) --
	(122.70,139.71) --
	(122.86,139.71) --
	(122.86,139.71) --
	(123.02,139.71) --
	(123.02,139.71) --
	(123.18,139.71) --
	(123.18,139.71) --
	(123.34,139.71) --
	(123.34,139.71) --
	(123.50,139.71) --
	(123.50,139.71) --
	(123.66,139.71) --
	(123.66,139.71) --
	(123.82,139.71) --
	(123.82,139.71) --
	(123.98,139.71) --
	(123.98,139.71) --
	(124.14,139.71) --
	(124.14,142.43) --
	(124.30,142.43) --
	(124.30,142.43) --
	(124.46,142.43) --
	(124.46,142.43) --
	(124.63,142.43) --
	(124.63,142.43) --
	(124.79,142.43) --
	(124.79,142.43) --
	(124.95,142.43) --
	(124.95,142.43) --
	(125.11,142.43) --
	(125.11,142.43) --
	(125.27,142.43) --
	(125.27,142.43) --
	(125.43,142.43) --
	(125.43,142.43) --
	(125.59,142.43) --
	(125.59,142.43) --
	(125.75,142.43) --
	(125.75,142.43) --
	(125.91,142.43) --
	(125.91,142.43) --
	(126.07,142.43) --
	(126.07,142.43) --
	(126.23,142.43) --
	(126.23,142.43) --
	(126.39,142.43) --
	(126.39,142.43) --
	(126.55,142.43) --
	(126.55,142.43) --
	(126.71,142.43) --
	(126.71,142.43) --
	(126.87,142.43) --
	(126.87,142.43) --
	(127.03,142.43) --
	(127.03,142.43) --
	(127.20,142.43) --
	(127.20,142.43) --
	(127.36,142.43) --
	(127.36,145.15) --
	(127.52,145.15) --
	(127.52,145.15) --
	(127.68,145.15) --
	(127.68,145.15) --
	(127.84,145.15) --
	(127.84,145.15) --
	(128.00,145.15) --
	(128.00,145.15) --
	(128.16,145.15) --
	(128.16,145.15) --
	(128.32,145.15) --
	(128.32,145.15) --
	(128.48,145.15) --
	(128.48,145.15) --
	(128.64,145.15) --
	(128.64,145.15) --
	(128.80,145.15) --
	(128.80,145.15) --
	(128.96,145.15) --
	(128.96,145.15) --
	(129.12,145.15) --
	(129.12,145.15) --
	(129.28,145.15) --
	(129.28,145.15) --
	(129.44,145.15) --
	(129.44,145.15) --
	(129.60,145.15) --
	(129.60,145.15) --
	(129.76,145.15) --
	(129.76,145.15) --
	(129.93,145.15) --
	(129.93,145.15) --
	(130.09,145.15) --
	(130.09,145.15) --
	(130.25,145.15) --
	(130.25,145.15) --
	(130.41,145.15) --
	(130.41,145.15) --
	(130.57,145.15) --
	(130.57,147.87) --
	(130.73,147.87) --
	(130.73,147.87) --
	(130.89,147.87) --
	(130.89,147.87) --
	(131.05,147.87) --
	(131.05,147.87) --
	(131.21,147.87) --
	(131.21,147.87) --
	(131.37,147.87) --
	(131.37,147.87) --
	(131.53,147.87) --
	(131.53,147.87) --
	(131.69,147.87) --
	(131.69,147.87) --
	(131.85,147.87) --
	(131.85,147.87) --
	(132.01,147.87) --
	(132.01,147.87) --
	(132.17,147.87) --
	(132.17,147.87) --
	(132.33,147.87) --
	(132.33,147.87) --
	(132.50,147.87) --
	(132.50,147.87) --
	(132.66,147.87) --
	(132.66,147.87) --
	(132.82,147.87) --
	(132.82,147.87) --
	(132.98,147.87) --
	(132.98,147.87) --
	(133.14,147.87) --
	(133.14,150.60) --
	(133.30,150.60) --
	(133.30,150.60) --
	(133.46,150.60) --
	(133.46,150.60) --
	(133.62,150.60) --
	(133.62,150.60) --
	(133.78,150.60) --
	(133.78,150.60) --
	(133.94,150.60) --
	(133.94,150.60) --
	(134.10,150.60) --
	(134.10,150.60) --
	(134.26,150.60) --
	(134.26,150.60) --
	(134.42,150.60) --
	(134.42,150.60) --
	(134.58,150.60) --
	(134.58,150.60) --
	(134.74,150.60) --
	(134.74,150.60) --
	(134.90,150.60) --
	(134.90,150.60) --
	(135.06,150.60) --
	(135.06,150.60) --
	(135.23,150.60) --
	(135.23,150.60) --
	(135.39,150.60) --
	(135.39,150.60) --
	(135.55,150.60) --
	(135.55,150.60) --
	(135.71,150.60) --
	(135.71,150.60) --
	(135.87,150.60) --
	(135.87,150.60) --
	(136.03,150.60) --
	(136.03,150.60) --
	(136.19,150.60) --
	(136.19,150.60) --
	(136.35,150.60) --
	(136.35,150.60) --
	(136.51,150.60) --
	(136.51,153.32) --
	(136.67,153.32) --
	(136.67,153.32) --
	(136.83,153.32) --
	(136.83,153.32) --
	(136.99,153.32) --
	(136.99,153.32) --
	(137.15,153.32) --
	(137.15,153.32) --
	(137.31,153.32) --
	(137.31,153.32) --
	(137.47,153.32) --
	(137.47,153.32) --
	(137.63,153.32) --
	(137.63,153.32) --
	(137.79,153.32) --
	(137.79,153.32) --
	(137.96,153.32) --
	(137.96,153.32) --
	(138.12,153.32) --
	(138.12,153.32) --
	(138.28,153.32) --
	(138.28,153.32) --
	(138.44,153.32) --
	(138.44,153.32) --
	(138.60,153.32) --
	(138.60,153.32) --
	(138.76,153.32) --
	(138.76,153.32) --
	(138.92,153.32) --
	(138.92,153.32) --
	(139.08,153.32) --
	(139.08,153.32) --
	(139.24,153.32) --
	(139.24,153.32) --
	(139.40,153.32) --
	(139.40,153.32) --
	(139.56,153.32) --
	(139.56,153.32) --
	(139.72,153.32) --
	(139.72,153.32) --
	(139.88,153.32) --
	(139.88,156.04) --
	(140.04,156.04) --
	(140.04,156.04) --
	(140.20,156.04) --
	(140.20,156.04) --
	(140.36,156.04) --
	(140.36,156.04) --
	(140.53,156.04) --
	(140.53,156.04) --
	(140.69,156.04) --
	(140.69,156.04) --
	(140.85,156.04) --
	(140.85,156.04) --
	(141.01,156.04) --
	(141.01,156.04) --
	(141.17,156.04) --
	(141.17,156.04) --
	(141.33,156.04) --
	(141.33,156.04) --
	(141.49,156.04) --
	(141.49,156.04) --
	(141.65,156.04) --
	(141.65,156.04) --
	(141.81,156.04) --
	(141.81,156.04) --
	(141.97,156.04) --
	(141.97,156.04) --
	(142.13,156.04) --
	(142.13,156.04) --
	(142.29,156.04) --
	(142.29,156.04) --
	(142.45,156.04) --
	(142.45,156.04) --
	(142.61,156.04) --
	(142.61,156.04) --
	(142.77,156.04) --
	(142.77,156.04) --
	(142.93,156.04) --
	(142.93,156.04) --
	(143.09,156.04) --
	(143.09,156.04) --
	(143.26,156.04) --
	(143.26,156.04) --
	(143.42,156.04) --
	(143.42,156.04) --
	(143.58,156.04) --
	(143.58,158.76) --
	(143.74,158.76) --
	(143.74,158.76) --
	(143.90,158.76) --
	(143.90,158.76) --
	(144.06,158.76) --
	(144.06,158.76) --
	(144.22,158.76) --
	(144.22,158.76) --
	(144.38,158.76) --
	(144.38,158.76) --
	(144.54,158.76) --
	(144.54,158.76) --
	(144.70,158.76) --
	(144.70,158.76) --
	(144.86,158.76) --
	(144.86,158.76) --
	(145.02,158.76) --
	(145.02,158.76) --
	(145.18,158.76) --
	(145.18,158.76) --
	(145.34,158.76) --
	(145.34,158.76) --
	(145.50,158.76) --
	(145.50,158.76) --
	(145.66,158.76) --
	(145.66,158.76) --
	(145.82,158.76) --
	(145.82,158.76) --
	(145.99,158.76) --
	(145.99,158.76) --
	(146.15,158.76) --
	(146.15,158.76) --
	(146.31,158.76) --
	(146.31,158.76) --
	(146.47,158.76) --
	(146.47,161.48) --
	(146.63,161.48) --
	(146.63,161.48) --
	(146.79,161.48) --
	(146.79,161.48) --
	(146.95,161.48) --
	(146.95,161.48) --
	(147.11,161.48) --
	(147.11,161.48) --
	(147.27,161.48) --
	(147.27,161.48) --
	(147.43,161.48) --
	(147.43,161.48) --
	(147.59,161.48) --
	(147.59,161.48) --
	(147.75,161.48) --
	(147.75,161.48) --
	(147.91,161.48) --
	(147.91,161.48) --
	(148.07,161.48) --
	(148.07,161.48) --
	(148.23,161.48) --
	(148.23,161.48) --
	(148.39,161.48) --
	(148.39,161.48) --
	(148.55,161.48) --
	(148.55,161.48) --
	(148.72,161.48) --
	(148.72,161.48) --
	(148.88,161.48) --
	(148.88,161.48) --
	(149.04,161.48) --
	(149.04,161.48) --
	(149.20,161.48) --
	(149.20,164.21) --
	(149.36,164.21) --
	(149.36,164.21) --
	(149.52,164.21) --
	(149.52,164.21) --
	(149.68,164.21) --
	(149.68,164.21) --
	(149.84,164.21) --
	(149.84,164.21) --
	(150.00,164.21) --
	(150.00,164.21) --
	(150.16,164.21) --
	(150.16,164.21) --
	(150.32,164.21) --
	(150.32,164.21) --
	(150.48,164.21) --
	(150.48,164.21) --
	(150.64,164.21) --
	(150.64,164.21) --
	(150.80,164.21) --
	(150.80,164.21) --
	(150.96,164.21) --
	(150.96,164.21) --
	(151.12,164.21) --
	(151.12,164.21) --
	(151.29,164.21) --
	(151.29,164.21) --
	(151.45,164.21) --
	(151.45,164.21) --
	(151.61,164.21) --
	(151.61,164.21) --
	(151.77,164.21) --
	(151.77,164.21) --
	(151.93,164.21) --
	(151.93,164.21) --
	(152.09,164.21) --
	(152.09,164.21) --
	(152.25,164.21) --
	(152.25,164.21) --
	(152.41,164.21) --
	(152.41,164.21) --
	(152.57,164.21) --
	(152.57,164.21) --
	(152.73,164.21) --
	(152.73,164.21) --
	(152.89,164.21) --
	(152.89,164.21) --
	(153.05,164.21) --
	(153.05,164.21) --
	(153.21,164.21) --
	(153.21,166.93) --
	(153.37,166.93) --
	(153.37,166.93) --
	(153.53,166.93) --
	(153.53,166.93) --
	(153.69,166.93) --
	(153.69,166.93) --
	(153.85,166.93) --
	(153.85,166.93) --
	(154.02,166.93) --
	(154.02,166.93) --
	(154.18,166.93) --
	(154.18,166.93) --
	(154.34,166.93) --
	(154.34,166.93) --
	(154.50,166.93) --
	(154.50,166.93) --
	(154.66,166.93) --
	(154.66,166.93) --
	(154.82,166.93) --
	(154.82,166.93) --
	(154.98,166.93) --
	(154.98,166.93) --
	(155.14,166.93) --
	(155.14,166.93) --
	(155.30,166.93) --
	(155.30,166.93) --
	(155.46,166.93) --
	(155.46,166.93) --
	(155.62,166.93) --
	(155.62,166.93) --
	(155.78,166.93) --
	(155.78,166.93) --
	(155.94,166.93) --
	(155.94,166.93) --
	(156.10,166.93) --
	(156.10,166.93) --
	(156.26,166.93) --
	(156.26,169.65) --
	(156.42,169.65) --
	(156.42,169.65) --
	(156.59,169.65) --
	(156.59,169.65) --
	(156.75,169.65) --
	(156.75,169.65) --
	(156.91,169.65) --
	(156.91,169.65) --
	(157.07,169.65) --
	(157.07,169.65) --
	(157.23,169.65) --
	(157.23,169.65) --
	(157.39,169.65) --
	(157.39,169.65) --
	(157.55,169.65) --
	(157.55,169.65) --
	(157.71,169.65) --
	(157.71,169.65) --
	(157.87,169.65) --
	(157.87,169.65) --
	(158.03,169.65) --
	(158.03,169.65) --
	(158.19,169.65) --
	(158.19,169.65) --
	(158.35,169.65) --
	(158.35,169.65) --
	(158.51,169.65) --
	(158.51,172.37) --
	(158.67,172.37) --
	(158.67,172.37) --
	(158.83,172.37) --
	(158.83,172.37) --
	(158.99,172.37) --
	(158.99,172.37) --
	(159.15,172.37) --
	(159.15,172.37) --
	(159.32,172.37) --
	(159.32,172.37) --
	(159.48,172.37) --
	(159.48,172.37) --
	(159.64,172.37) --
	(159.64,172.37) --
	(159.80,172.37) --
	(159.80,172.37) --
	(159.96,172.37) --
	(159.96,172.37) --
	(160.12,172.37) --
	(160.12,172.37) --
	(160.28,172.37) --
	(160.28,172.37) --
	(160.44,172.37) --
	(160.44,172.37) --
	(160.60,172.37) --
	(160.60,172.37) --
	(160.76,172.37) --
	(160.76,172.37) --
	(160.92,172.37) --
	(160.92,172.37) --
	(161.08,172.37) --
	(161.08,172.37) --
	(161.24,172.37) --
	(161.24,172.37) --
	(161.40,172.37) --
	(161.40,172.37) --
	(161.56,172.37) --
	(161.56,172.37) --
	(161.72,172.37) --
	(161.72,172.37) --
	(161.88,172.37) --
	(161.88,175.09) --
	(162.05,175.09) --
	(162.05,175.09) --
	(162.21,175.09) --
	(162.21,175.09) --
	(162.37,175.09) --
	(162.37,175.09) --
	(162.53,175.09) --
	(162.53,175.09) --
	(162.69,175.09) --
	(162.69,175.09) --
	(162.85,175.09) --
	(162.85,175.09) --
	(163.01,175.09) --
	(163.01,175.09) --
	(163.17,175.09) --
	(163.17,175.09) --
	(163.33,175.09) --
	(163.33,175.09) --
	(163.49,175.09) --
	(163.49,175.09) --
	(163.65,175.09) --
	(163.65,175.09) --
	(163.81,175.09) --
	(163.81,175.09) --
	(163.97,175.09) --
	(163.97,175.09) --
	(164.13,175.09) --
	(164.13,175.09) --
	(164.29,175.09) --
	(164.29,175.09) --
	(164.45,175.09) --
	(164.45,175.09) --
	(164.61,175.09) --
	(164.61,175.09) --
	(164.78,175.09) --
	(164.78,175.09) --
	(164.94,175.09) --
	(164.94,175.09) --
	(165.10,175.09) --
	(165.10,175.09) --
	(165.26,175.09) --
	(165.26,175.09) --
	(165.42,175.09) --
	(165.42,177.82) --
	(165.58,177.82) --
	(165.58,177.82) --
	(165.74,177.82) --
	(165.74,177.82) --
	(165.90,177.82) --
	(165.90,177.82) --
	(166.06,177.82) --
	(166.06,177.82) --
	(166.22,177.82) --
	(166.22,177.82) --
	(166.38,177.82) --
	(166.38,177.82) --
	(166.54,177.82) --
	(166.54,177.82) --
	(166.70,177.82) --
	(166.70,177.82) --
	(166.86,177.82) --
	(166.86,177.82) --
	(167.02,177.82) --
	(167.02,177.82) --
	(167.18,177.82) --
	(167.18,177.82) --
	(167.35,177.82) --
	(167.35,177.82) --
	(167.51,177.82) --
	(167.51,177.82) --
	(167.67,177.82) --
	(167.67,177.82) --
	(167.83,177.82) --
	(167.83,177.82) --
	(167.99,177.82) --
	(167.99,177.82) --
	(168.15,177.82) --
	(168.15,177.82) --
	(168.31,177.82) --
	(168.31,177.82) --
	(168.47,177.82) --
	(168.47,177.82) --
	(168.63,177.82) --
	(168.63,177.82) --
	(168.79,177.82) --
	(168.79,177.82) --
	(168.95,177.82) --
	(168.95,180.54) --
	(169.11,180.54) --
	(169.11,180.54) --
	(169.27,180.54) --
	(169.27,180.54) --
	(169.43,180.54) --
	(169.43,180.54) --
	(169.59,180.54) --
	(169.59,180.54) --
	(169.75,180.54) --
	(169.75,180.54) --
	(169.91,180.54) --
	(169.91,180.54) --
	(170.08,180.54) --
	(170.08,180.54) --
	(170.24,180.54) --
	(170.24,180.54) --
	(170.40,180.54) --
	(170.40,180.54) --
	(170.56,180.54) --
	(170.56,180.54) --
	(170.72,180.54) --
	(170.72,180.54) --
	(170.88,180.54) --
	(170.88,180.54) --
	(171.04,180.54) --
	(171.04,180.54) --
	(171.20,180.54) --
	(171.20,180.54) --
	(171.36,180.54) --
	(171.36,180.54) --
	(171.52,180.54) --
	(171.52,180.54) --
	(171.68,180.54) --
	(171.68,180.54) --
	(171.84,180.54) --
	(171.84,180.54) --
	(172.00,180.54) --
	(172.00,180.54) --
	(172.16,180.54) --
	(172.16,180.54) --
	(172.32,180.54) --
	(172.32,183.26) --
	(172.48,183.26) --
	(172.48,183.26) --
	(172.64,183.26) --
	(172.64,183.26) --
	(172.81,183.26) --
	(172.81,183.26) --
	(172.97,183.26) --
	(172.97,183.26) --
	(173.13,183.26) --
	(173.13,183.26) --
	(173.29,183.26) --
	(173.29,183.26) --
	(173.45,183.26) --
	(173.45,183.26) --
	(173.61,183.26) --
	(173.61,183.26) --
	(173.77,183.26) --
	(173.77,183.26) --
	(173.93,183.26) --
	(173.93,183.26) --
	(174.09,183.26) --
	(174.09,183.26) --
	(174.25,183.26) --
	(174.25,183.26) --
	(174.41,183.26) --
	(174.41,183.26) --
	(174.57,183.26) --
	(174.57,183.26) --
	(174.73,183.26) --
	(174.73,183.26) --
	(174.89,183.26) --
	(174.89,183.26) --
	(175.05,183.26) --
	(175.05,183.26) --
	(175.21,183.26) --
	(175.21,183.26) --
	(175.38,183.26) --
	(175.38,183.26) --
	(175.54,183.26) --
	(175.54,183.26) --
	(175.70,183.26) --
	(175.70,183.26) --
	(175.86,183.26) --
	(175.86,183.26) --
	(176.02,183.26) --
	(176.02,183.26) --
	(176.18,183.26) --
	(176.18,183.26) --
	(176.34,183.26) --
	(176.34,183.26) --
	(176.50,183.26) --
	(176.50,185.98) --
	(176.66,185.98) --
	(176.66,185.98) --
	(176.82,185.98) --
	(176.82,185.98) --
	(176.98,185.98) --
	(176.98,185.98) --
	(177.14,185.98) --
	(177.14,185.98) --
	(177.30,185.98) --
	(177.30,185.98) --
	(177.46,185.98) --
	(177.46,185.98) --
	(177.62,185.98) --
	(177.62,185.98) --
	(177.78,185.98) --
	(177.78,185.98) --
	(177.94,185.98) --
	(177.94,185.98) --
	(178.11,185.98) --
	(178.11,185.98) --
	(178.27,185.98) --
	(178.27,185.98) --
	(178.43,185.98) --
	(178.43,185.98) --
	(178.59,185.98) --
	(178.59,185.98) --
	(178.75,185.98) --
	(178.75,185.98) --
	(178.91,185.98) --
	(178.91,185.98) --
	(179.07,185.98) --
	(179.07,185.98) --
	(179.23,185.98) --
	(179.23,185.98) --
	(179.39,185.98) --
	(179.39,185.98) --
	(179.55,185.98) --
	(179.55,185.98) --
	(179.71,185.98) --
	(179.71,185.98) --
	(179.87,185.98) --
	(179.87,185.98) --
	(180.03,185.98) --
	(180.03,185.98) --
	(180.19,185.98) --
	(180.19,185.98) --
	(180.35,185.98) --
	(180.35,185.98) --
	(180.51,185.98) --
	(180.51,185.98) --
	(180.67,185.98) --
	(180.67,185.98) --
	(180.84,185.98) --
	(180.84,188.70) --
	(181.00,188.70) --
	(181.00,188.70) --
	(181.16,188.70) --
	(181.16,188.70) --
	(181.32,188.70) --
	(181.32,188.70) --
	(181.48,188.70) --
	(181.48,188.70) --
	(181.64,188.70) --
	(181.64,188.70) --
	(181.80,188.70) --
	(181.80,188.70) --
	(181.96,188.70) --
	(181.96,188.70) --
	(182.12,188.70) --
	(182.12,188.70) --
	(182.28,188.70) --
	(182.28,188.70) --
	(182.44,188.70) --
	(182.44,188.70) --
	(182.60,188.70) --
	(182.60,188.70) --
	(182.76,188.70) --
	(182.76,188.70) --
	(182.92,188.70) --
	(182.92,188.70) --
	(183.08,188.70) --
	(183.08,188.70) --
	(183.24,188.70) --
	(183.24,188.70) --
	(183.41,188.70) --
	(183.41,188.70) --
	(183.57,188.70) --
	(183.57,188.70) --
	(183.73,188.70) --
	(183.73,188.70) --
	(183.89,188.70) --
	(183.89,188.70) --
	(184.05,188.70) --
	(184.05,188.70) --
	(184.21,188.70) --
	(184.21,188.70) --
	(184.37,188.70) --
	(184.37,188.70) --
	(184.53,188.70) --
	(184.53,188.70) --
	(184.69,188.70) --
	(184.69,188.70) --
	(184.85,188.70) --
	(184.85,188.70) --
	(185.01,188.70) --
	(185.01,188.70) --
	(185.17,188.70) --
	(185.17,188.70) --
	(185.33,188.70) --
	(185.33,188.70) --
	(185.49,188.70) --
	(185.49,188.70) --
	(185.65,188.70) --
	(185.65,188.70) --
	(185.81,188.70) --
	(185.81,188.70) --
	(185.97,188.70) --
	(185.97,188.70) --
	(186.14,188.70) --
	(186.14,188.70) --
	(186.30,188.70) --
	(186.30,188.70) --
	(186.46,188.70) --
	(186.46,188.70) --
	(186.62,188.70) --
	(186.62,188.70) --
	(186.78,188.70) --
	(186.78,188.70) --
	(186.94,188.70) --
	(186.94,188.70) --
	(187.10,188.70) --
	(187.10,188.70) --
	(187.26,188.70) --
	(187.26,188.70) --
	(187.42,188.70) --
	(187.42,188.70) --
	(187.58,188.70) --
	(187.58,188.70) --
	(187.74,188.70) --
	(187.74,188.70) --
	(187.90,188.70) --
	(187.90,188.70) --
	(188.06,188.70) --
	(188.06,188.70) --
	(188.22,188.70) --
	(188.22,188.70) --
	(188.38,188.70) --
	(188.38,188.70) --
	(188.54,188.70) --
	(188.54,188.70) --
	(188.70,188.70) --
	(188.70,188.70) --
	(188.70,188.70) --
	(188.70,188.70) --
	(188.70,188.70) --
	(188.70,188.70) --
	(188.54,188.70) --
	(188.54,185.98) --
	(188.38,185.98) --
	(188.38,185.98) --
	(188.22,185.98) --
	(188.22,185.98) --
	(188.06,185.98) --
	(188.06,185.98) --
	(187.90,185.98) --
	(187.90,185.98) --
	(187.74,185.98) --
	(187.74,183.26) --
	(187.58,183.26) --
	(187.58,183.26) --
	(187.42,183.26) --
	(187.42,183.26) --
	(187.26,183.26) --
	(187.26,183.26) --
	(187.10,183.26) --
	(187.10,183.26) --
	(186.94,183.26) --
	(186.94,183.26) --
	(186.78,183.26) --
	(186.78,183.26) --
	(186.62,183.26) --
	(186.62,180.54) --
	(186.46,180.54) --
	(186.46,180.54) --
	(186.30,180.54) --
	(186.30,180.54) --
	(186.14,180.54) --
	(186.14,180.54) --
	(185.97,180.54) --
	(185.97,180.54) --
	(185.81,180.54) --
	(185.81,180.54) --
	(185.65,180.54) --
	(185.65,180.54) --
	(185.49,180.54) --
	(185.49,180.54) --
	(185.33,180.54) --
	(185.33,180.54) --
	(185.17,180.54) --
	(185.17,177.82) --
	(185.01,177.82) --
	(185.01,177.82) --
	(184.85,177.82) --
	(184.85,177.82) --
	(184.69,177.82) --
	(184.69,177.82) --
	(184.53,177.82) --
	(184.53,177.82) --
	(184.37,177.82) --
	(184.37,177.82) --
	(184.21,177.82) --
	(184.21,177.82) --
	(184.05,177.82) --
	(184.05,177.82) --
	(183.89,177.82) --
	(183.89,177.82) --
	(183.73,177.82) --
	(183.73,177.82) --
	(183.57,177.82) --
	(183.57,175.09) --
	(183.41,175.09) --
	(183.41,175.09) --
	(183.24,175.09) --
	(183.24,175.09) --
	(183.08,175.09) --
	(183.08,175.09) --
	(182.92,175.09) --
	(182.92,175.09) --
	(182.76,175.09) --
	(182.76,175.09) --
	(182.60,175.09) --
	(182.60,175.09) --
	(182.44,175.09) --
	(182.44,175.09) --
	(182.28,175.09) --
	(182.28,175.09) --
	(182.12,175.09) --
	(182.12,175.09) --
	(181.96,175.09) --
	(181.96,175.09) --
	(181.80,175.09) --
	(181.80,175.09) --
	(181.64,175.09) --
	(181.64,172.37) --
	(181.48,172.37) --
	(181.48,172.37) --
	(181.32,172.37) --
	(181.32,172.37) --
	(181.16,172.37) --
	(181.16,172.37) --
	(181.00,172.37) --
	(181.00,172.37) --
	(180.84,172.37) --
	(180.84,172.37) --
	(180.67,172.37) --
	(180.67,172.37) --
	(180.51,172.37) --
	(180.51,172.37) --
	(180.35,172.37) --
	(180.35,172.37) --
	(180.19,172.37) --
	(180.19,172.37) --
	(180.03,172.37) --
	(180.03,172.37) --
	(179.87,172.37) --
	(179.87,169.65) --
	(179.71,169.65) --
	(179.71,169.65) --
	(179.55,169.65) --
	(179.55,169.65) --
	(179.39,169.65) --
	(179.39,169.65) --
	(179.23,169.65) --
	(179.23,169.65) --
	(179.07,169.65) --
	(179.07,169.65) --
	(178.91,169.65) --
	(178.91,169.65) --
	(178.75,169.65) --
	(178.75,169.65) --
	(178.59,169.65) --
	(178.59,169.65) --
	(178.43,169.65) --
	(178.43,169.65) --
	(178.27,169.65) --
	(178.27,169.65) --
	(178.11,169.65) --
	(178.11,166.93) --
	(177.94,166.93) --
	(177.94,166.93) --
	(177.78,166.93) --
	(177.78,166.93) --
	(177.62,166.93) --
	(177.62,166.93) --
	(177.46,166.93) --
	(177.46,166.93) --
	(177.30,166.93) --
	(177.30,166.93) --
	(177.14,166.93) --
	(177.14,166.93) --
	(176.98,166.93) --
	(176.98,166.93) --
	(176.82,166.93) --
	(176.82,166.93) --
	(176.66,166.93) --
	(176.66,166.93) --
	(176.50,166.93) --
	(176.50,166.93) --
	(176.34,166.93) --
	(176.34,164.21) --
	(176.18,164.21) --
	(176.18,164.21) --
	(176.02,164.21) --
	(176.02,164.21) --
	(175.86,164.21) --
	(175.86,164.21) --
	(175.70,164.21) --
	(175.70,164.21) --
	(175.54,164.21) --
	(175.54,164.21) --
	(175.38,164.21) --
	(175.38,164.21) --
	(175.21,164.21) --
	(175.21,164.21) --
	(175.05,164.21) --
	(175.05,164.21) --
	(174.89,164.21) --
	(174.89,164.21) --
	(174.73,164.21) --
	(174.73,164.21) --
	(174.57,164.21) --
	(174.57,164.21) --
	(174.41,164.21) --
	(174.41,164.21) --
	(174.25,164.21) --
	(174.25,164.21) --
	(174.09,164.21) --
	(174.09,161.48) --
	(173.93,161.48) --
	(173.93,161.48) --
	(173.77,161.48) --
	(173.77,161.48) --
	(173.61,161.48) --
	(173.61,161.48) --
	(173.45,161.48) --
	(173.45,161.48) --
	(173.29,161.48) --
	(173.29,161.48) --
	(173.13,161.48) --
	(173.13,161.48) --
	(172.97,161.48) --
	(172.97,161.48) --
	(172.81,161.48) --
	(172.81,161.48) --
	(172.64,161.48) --
	(172.64,161.48) --
	(172.48,161.48) --
	(172.48,161.48) --
	(172.32,161.48) --
	(172.32,161.48) --
	(172.16,161.48) --
	(172.16,161.48) --
	(172.00,161.48) --
	(172.00,158.76) --
	(171.84,158.76) --
	(171.84,158.76) --
	(171.68,158.76) --
	(171.68,158.76) --
	(171.52,158.76) --
	(171.52,158.76) --
	(171.36,158.76) --
	(171.36,158.76) --
	(171.20,158.76) --
	(171.20,158.76) --
	(171.04,158.76) --
	(171.04,158.76) --
	(170.88,158.76) --
	(170.88,158.76) --
	(170.72,158.76) --
	(170.72,158.76) --
	(170.56,158.76) --
	(170.56,158.76) --
	(170.40,158.76) --
	(170.40,158.76) --
	(170.24,158.76) --
	(170.24,158.76) --
	(170.08,158.76) --
	(170.08,158.76) --
	(169.91,158.76) --
	(169.91,158.76) --
	(169.75,158.76) --
	(169.75,156.04) --
	(169.59,156.04) --
	(169.59,156.04) --
	(169.43,156.04) --
	(169.43,156.04) --
	(169.27,156.04) --
	(169.27,156.04) --
	(169.11,156.04) --
	(169.11,156.04) --
	(168.95,156.04) --
	(168.95,156.04) --
	(168.79,156.04) --
	(168.79,156.04) --
	(168.63,156.04) --
	(168.63,156.04) --
	(168.47,156.04) --
	(168.47,156.04) --
	(168.31,156.04) --
	(168.31,156.04) --
	(168.15,156.04) --
	(168.15,156.04) --
	(167.99,156.04) --
	(167.99,156.04) --
	(167.83,156.04) --
	(167.83,156.04) --
	(167.67,156.04) --
	(167.67,156.04) --
	(167.51,156.04) --
	(167.51,153.32) --
	(167.35,153.32) --
	(167.35,153.32) --
	(167.18,153.32) --
	(167.18,153.32) --
	(167.02,153.32) --
	(167.02,153.32) --
	(166.86,153.32) --
	(166.86,153.32) --
	(166.70,153.32) --
	(166.70,153.32) --
	(166.54,153.32) --
	(166.54,153.32) --
	(166.38,153.32) --
	(166.38,153.32) --
	(166.22,153.32) --
	(166.22,153.32) --
	(166.06,153.32) --
	(166.06,153.32) --
	(165.90,153.32) --
	(165.90,153.32) --
	(165.74,153.32) --
	(165.74,153.32) --
	(165.58,153.32) --
	(165.58,153.32) --
	(165.42,153.32) --
	(165.42,153.32) --
	(165.26,153.32) --
	(165.26,153.32) --
	(165.10,153.32) --
	(165.10,153.32) --
	(164.94,153.32) --
	(164.94,150.60) --
	(164.78,150.60) --
	(164.78,150.60) --
	(164.61,150.60) --
	(164.61,150.60) --
	(164.45,150.60) --
	(164.45,150.60) --
	(164.29,150.60) --
	(164.29,150.60) --
	(164.13,150.60) --
	(164.13,150.60) --
	(163.97,150.60) --
	(163.97,150.60) --
	(163.81,150.60) --
	(163.81,150.60) --
	(163.65,150.60) --
	(163.65,150.60) --
	(163.49,150.60) --
	(163.49,150.60) --
	(163.33,150.60) --
	(163.33,150.60) --
	(163.17,150.60) --
	(163.17,150.60) --
	(163.01,150.60) --
	(163.01,150.60) --
	(162.85,150.60) --
	(162.85,150.60) --
	(162.69,150.60) --
	(162.69,147.87) --
	(162.53,147.87) --
	(162.53,147.87) --
	(162.37,147.87) --
	(162.37,147.87) --
	(162.21,147.87) --
	(162.21,147.87) --
	(162.05,147.87) --
	(162.05,147.87) --
	(161.88,147.87) --
	(161.88,147.87) --
	(161.72,147.87) --
	(161.72,147.87) --
	(161.56,147.87) --
	(161.56,147.87) --
	(161.40,147.87) --
	(161.40,147.87) --
	(161.24,147.87) --
	(161.24,147.87) --
	(161.08,147.87) --
	(161.08,147.87) --
	(160.92,147.87) --
	(160.92,147.87) --
	(160.76,147.87) --
	(160.76,147.87) --
	(160.60,147.87) --
	(160.60,147.87) --
	(160.44,147.87) --
	(160.44,147.87) --
	(160.28,147.87) --
	(160.28,147.87) --
	(160.12,147.87) --
	(160.12,145.15) --
	(159.96,145.15) --
	(159.96,145.15) --
	(159.80,145.15) --
	(159.80,145.15) --
	(159.64,145.15) --
	(159.64,145.15) --
	(159.48,145.15) --
	(159.48,145.15) --
	(159.32,145.15) --
	(159.32,145.15) --
	(159.15,145.15) --
	(159.15,145.15) --
	(158.99,145.15) --
	(158.99,145.15) --
	(158.83,145.15) --
	(158.83,145.15) --
	(158.67,145.15) --
	(158.67,145.15) --
	(158.51,145.15) --
	(158.51,142.43) --
	(158.35,142.43) --
	(158.35,142.43) --
	(158.19,142.43) --
	(158.19,142.43) --
	(158.03,142.43) --
	(158.03,142.43) --
	(157.87,142.43) --
	(157.87,142.43) --
	(157.71,142.43) --
	(157.71,142.43) --
	(157.55,142.43) --
	(157.55,142.43) --
	(157.39,142.43) --
	(157.39,142.43) --
	(157.23,142.43) --
	(157.23,142.43) --
	(157.07,142.43) --
	(157.07,142.43) --
	(156.91,142.43) --
	(156.91,142.43) --
	(156.75,142.43) --
	(156.75,142.43) --
	(156.59,142.43) --
	(156.59,142.43) --
	(156.42,142.43) --
	(156.42,142.43) --
	(156.26,142.43) --
	(156.26,139.71) --
	(156.10,139.71) --
	(156.10,139.71) --
	(155.94,139.71) --
	(155.94,139.71) --
	(155.78,139.71) --
	(155.78,139.71) --
	(155.62,139.71) --
	(155.62,139.71) --
	(155.46,139.71) --
	(155.46,139.71) --
	(155.30,139.71) --
	(155.30,139.71) --
	(155.14,139.71) --
	(155.14,139.71) --
	(154.98,139.71) --
	(154.98,139.71) --
	(154.82,139.71) --
	(154.82,139.71) --
	(154.66,139.71) --
	(154.66,139.71) --
	(154.50,139.71) --
	(154.50,139.71) --
	(154.34,139.71) --
	(154.34,139.71) --
	(154.18,139.71) --
	(154.18,139.71) --
	(154.02,139.71) --
	(154.02,136.99) --
	(153.85,136.99) --
	(153.85,136.99) --
	(153.69,136.99) --
	(153.69,136.99) --
	(153.53,136.99) --
	(153.53,136.99) --
	(153.37,136.99) --
	(153.37,136.99) --
	(153.21,136.99) --
	(153.21,136.99) --
	(153.05,136.99) --
	(153.05,136.99) --
	(152.89,136.99) --
	(152.89,136.99) --
	(152.73,136.99) --
	(152.73,136.99) --
	(152.57,136.99) --
	(152.57,136.99) --
	(152.41,136.99) --
	(152.41,136.99) --
	(152.25,136.99) --
	(152.25,136.99) --
	(152.09,136.99) --
	(152.09,136.99) --
	(151.93,136.99) --
	(151.93,136.99) --
	(151.77,136.99) --
	(151.77,136.99) --
	(151.61,136.99) --
	(151.61,136.99) --
	(151.45,136.99) --
	(151.45,134.26) --
	(151.29,134.26) --
	(151.29,134.26) --
	(151.12,134.26) --
	(151.12,134.26) --
	(150.96,134.26) --
	(150.96,134.26) --
	(150.80,134.26) --
	(150.80,134.26) --
	(150.64,134.26) --
	(150.64,134.26) --
	(150.48,134.26) --
	(150.48,134.26) --
	(150.32,134.26) --
	(150.32,134.26) --
	(150.16,134.26) --
	(150.16,134.26) --
	(150.00,134.26) --
	(150.00,134.26) --
	(149.84,134.26) --
	(149.84,134.26) --
	(149.68,134.26) --
	(149.68,134.26) --
	(149.52,134.26) --
	(149.52,134.26) --
	(149.36,134.26) --
	(149.36,134.26) --
	(149.20,134.26) --
	(149.20,134.26) --
	(149.04,134.26) --
	(149.04,134.26) --
	(148.88,134.26) --
	(148.88,134.26) --
	(148.72,134.26) --
	(148.72,134.26) --
	(148.55,134.26) --
	(148.55,134.26) --
	(148.39,134.26) --
	(148.39,134.26) --
	(148.23,134.26) --
	(148.23,134.26) --
	(148.07,134.26) --
	(148.07,134.26) --
	(147.91,134.26) --
	(147.91,134.26) --
	(147.75,134.26) --
	(147.75,134.26) --
	(147.59,134.26) --
	(147.59,134.26) --
	(147.43,134.26) --
	(147.43,131.54) --
	(147.27,131.54) --
	(147.27,131.54) --
	(147.11,131.54) --
	(147.11,131.54) --
	(146.95,131.54) --
	(146.95,131.54) --
	(146.79,131.54) --
	(146.79,131.54) --
	(146.63,131.54) --
	(146.63,131.54) --
	(146.47,131.54) --
	(146.47,131.54) --
	(146.31,131.54) --
	(146.31,131.54) --
	(146.15,131.54) --
	(146.15,131.54) --
	(145.99,131.54) --
	(145.99,131.54) --
	(145.82,131.54) --
	(145.82,131.54) --
	(145.66,131.54) --
	(145.66,131.54) --
	(145.50,131.54) --
	(145.50,131.54) --
	(145.34,131.54) --
	(145.34,128.82) --
	(145.18,128.82) --
	(145.18,128.82) --
	(145.02,128.82) --
	(145.02,128.82) --
	(144.86,128.82) --
	(144.86,128.82) --
	(144.70,128.82) --
	(144.70,128.82) --
	(144.54,128.82) --
	(144.54,128.82) --
	(144.38,128.82) --
	(144.38,128.82) --
	(144.22,128.82) --
	(144.22,128.82) --
	(144.06,128.82) --
	(144.06,128.82) --
	(143.90,128.82) --
	(143.90,126.10) --
	(143.74,126.10) --
	(143.74,126.10) --
	(143.58,126.10) --
	(143.58,126.10) --
	(143.42,126.10) --
	(143.42,126.10) --
	(143.26,126.10) --
	(143.26,126.10) --
	(143.09,126.10) --
	(143.09,126.10) --
	(142.93,126.10) --
	(142.93,126.10) --
	(142.77,126.10) --
	(142.77,126.10) --
	(142.61,126.10) --
	(142.61,126.10) --
	(142.45,126.10) --
	(142.45,126.10) --
	(142.29,126.10) --
	(142.29,126.10) --
	(142.13,126.10) --
	(142.13,126.10) --
	(141.97,126.10) --
	(141.97,126.10) --
	(141.81,126.10) --
	(141.81,126.10) --
	(141.65,126.10) --
	(141.65,126.10) --
	(141.49,126.10) --
	(141.49,126.10) --
	(141.33,126.10) --
	(141.33,126.10) --
	(141.17,126.10) --
	(141.17,126.10) --
	(141.01,126.10) --
	(141.01,126.10) --
	(140.85,126.10) --
	(140.85,123.38) --
	(140.69,123.38) --
	(140.69,123.38) --
	(140.53,123.38) --
	(140.53,123.38) --
	(140.36,123.38) --
	(140.36,123.38) --
	(140.20,123.38) --
	(140.20,123.38) --
	(140.04,123.38) --
	(140.04,123.38) --
	(139.88,123.38) --
	(139.88,123.38) --
	(139.72,123.38) --
	(139.72,123.38) --
	(139.56,123.38) --
	(139.56,123.38) --
	(139.40,123.38) --
	(139.40,123.38) --
	(139.24,123.38) --
	(139.24,123.38) --
	(139.08,123.38) --
	(139.08,123.38) --
	(138.92,123.38) --
	(138.92,123.38) --
	(138.76,123.38) --
	(138.76,123.38) --
	(138.60,123.38) --
	(138.60,120.65) --
	(138.44,120.65) --
	(138.44,120.65) --
	(138.28,120.65) --
	(138.28,120.65) --
	(138.12,120.65) --
	(138.12,120.65) --
	(137.96,120.65) --
	(137.96,120.65) --
	(137.79,120.65) --
	(137.79,120.65) --
	(137.63,120.65) --
	(137.63,120.65) --
	(137.47,120.65) --
	(137.47,120.65) --
	(137.31,120.65) --
	(137.31,120.65) --
	(137.15,120.65) --
	(137.15,120.65) --
	(136.99,120.65) --
	(136.99,120.65) --
	(136.83,120.65) --
	(136.83,120.65) --
	(136.67,120.65) --
	(136.67,120.65) --
	(136.51,120.65) --
	(136.51,117.93) --
	(136.35,117.93) --
	(136.35,117.93) --
	(136.19,117.93) --
	(136.19,117.93) --
	(136.03,117.93) --
	(136.03,117.93) --
	(135.87,117.93) --
	(135.87,117.93) --
	(135.71,117.93) --
	(135.71,117.93) --
	(135.55,117.93) --
	(135.55,117.93) --
	(135.39,117.93) --
	(135.39,117.93) --
	(135.23,117.93) --
	(135.23,117.93) --
	(135.06,117.93) --
	(135.06,117.93) --
	(134.90,117.93) --
	(134.90,117.93) --
	(134.74,117.93) --
	(134.74,117.93) --
	(134.58,117.93) --
	(134.58,117.93) --
	(134.42,117.93) --
	(134.42,117.93) --
	(134.26,117.93) --
	(134.26,117.93) --
	(134.10,117.93) --
	(134.10,117.93) --
	(133.94,117.93) --
	(133.94,117.93) --
	(133.78,117.93) --
	(133.78,117.93) --
	(133.62,117.93) --
	(133.62,117.93) --
	(133.46,117.93) --
	(133.46,115.21) --
	(133.30,115.21) --
	(133.30,115.21) --
	(133.14,115.21) --
	(133.14,115.21) --
	(132.98,115.21) --
	(132.98,115.21) --
	(132.82,115.21) --
	(132.82,115.21) --
	(132.66,115.21) --
	(132.66,115.21) --
	(132.50,115.21) --
	(132.50,115.21) --
	(132.33,115.21) --
	(132.33,115.21) --
	(132.17,115.21) --
	(132.17,115.21) --
	(132.01,115.21) --
	(132.01,115.21) --
	(131.85,115.21) --
	(131.85,115.21) --
	(131.69,115.21) --
	(131.69,115.21) --
	(131.53,115.21) --
	(131.53,115.21) --
	(131.37,115.21) --
	(131.37,115.21) --
	(131.21,115.21) --
	(131.21,115.21) --
	(131.05,115.21) --
	(131.05,115.21) --
	(130.89,115.21) --
	(130.89,115.21) --
	(130.73,115.21) --
	(130.73,112.49) --
	(130.57,112.49) --
	(130.57,112.49) --
	(130.41,112.49) --
	(130.41,112.49) --
	(130.25,112.49) --
	(130.25,112.49) --
	(130.09,112.49) --
	(130.09,112.49) --
	(129.93,112.49) --
	(129.93,112.49) --
	(129.76,112.49) --
	(129.76,112.49) --
	(129.60,112.49) --
	(129.60,112.49) --
	(129.44,112.49) --
	(129.44,112.49) --
	(129.28,112.49) --
	(129.28,112.49) --
	(129.12,112.49) --
	(129.12,112.49) --
	(128.96,112.49) --
	(128.96,112.49) --
	(128.80,112.49) --
	(128.80,112.49) --
	(128.64,112.49) --
	(128.64,112.49) --
	(128.48,112.49) --
	(128.48,112.49) --
	(128.32,112.49) --
	(128.32,112.49) --
	(128.16,112.49) --
	(128.16,112.49) --
	(128.00,112.49) --
	(128.00,112.49) --
	(127.84,112.49) --
	(127.84,109.77) --
	(127.68,109.77) --
	(127.68,109.77) --
	(127.52,109.77) --
	(127.52,109.77) --
	(127.36,109.77) --
	(127.36,109.77) --
	(127.20,109.77) --
	(127.20,109.77) --
	(127.03,109.77) --
	(127.03,109.77) --
	(126.87,109.77) --
	(126.87,109.77) --
	(126.71,109.77) --
	(126.71,109.77) --
	(126.55,109.77) --
	(126.55,109.77) --
	(126.39,109.77) --
	(126.39,109.77) --
	(126.23,109.77) --
	(126.23,109.77) --
	(126.07,109.77) --
	(126.07,109.77) --
	(125.91,109.77) --
	(125.91,109.77) --
	(125.75,109.77) --
	(125.75,109.77) --
	(125.59,109.77) --
	(125.59,109.77) --
	(125.43,109.77) --
	(125.43,109.77) --
	(125.27,109.77) --
	(125.27,107.04) --
	(125.11,107.04) --
	(125.11,107.04) --
	(124.95,107.04) --
	(124.95,107.04) --
	(124.79,107.04) --
	(124.79,107.04) --
	(124.63,107.04) --
	(124.63,107.04) --
	(124.46,107.04) --
	(124.46,107.04) --
	(124.30,107.04) --
	(124.30,107.04) --
	(124.14,107.04) --
	(124.14,107.04) --
	(123.98,107.04) --
	(123.98,107.04) --
	(123.82,107.04) --
	(123.82,107.04) --
	(123.66,107.04) --
	(123.66,107.04) --
	(123.50,107.04) --
	(123.50,107.04) --
	(123.34,107.04) --
	(123.34,107.04) --
	(123.18,107.04) --
	(123.18,107.04) --
	(123.02,107.04) --
	(123.02,104.32) --
	(122.86,104.32) --
	(122.86,104.32) --
	(122.70,104.32) --
	(122.70,104.32) --
	(122.54,104.32) --
	(122.54,104.32) --
	(122.38,104.32) --
	(122.38,104.32) --
	(122.22,104.32) --
	(122.22,104.32) --
	(122.06,104.32) --
	(122.06,104.32) --
	(121.90,104.32) --
	(121.90,104.32) --
	(121.73,104.32) --
	(121.73,104.32) --
	(121.57,104.32) --
	(121.57,104.32) --
	(121.41,104.32) --
	(121.41,104.32) --
	(121.25,104.32) --
	(121.25,104.32) --
	(121.09,104.32) --
	(121.09,104.32) --
	(120.93,104.32) --
	(120.93,104.32) --
	(120.77,104.32) --
	(120.77,104.32) --
	(120.61,104.32) --
	(120.61,104.32) --
	(120.45,104.32) --
	(120.45,104.32) --
	(120.29,104.32) --
	(120.29,101.60) --
	(120.13,101.60) --
	(120.13,101.60) --
	(119.97,101.60) --
	(119.97,101.60) --
	(119.81,101.60) --
	(119.81,101.60) --
	(119.65,101.60) --
	(119.65,101.60) --
	(119.49,101.60) --
	(119.49,101.60) --
	(119.33,101.60) --
	(119.33,101.60) --
	(119.17,101.60) --
	(119.17,101.60) --
	(119.00,101.60) --
	(119.00,101.60) --
	(118.84,101.60) --
	(118.84,101.60) --
	(118.68,101.60) --
	(118.68,101.60) --
	(118.52,101.60) --
	(118.52,101.60) --
	(118.36,101.60) --
	(118.36,101.60) --
	(118.20,101.60) --
	(118.20,101.60) --
	(118.04,101.60) --
	(118.04,101.60) --
	(117.88,101.60) --
	(117.88,101.60) --
	(117.72,101.60) --
	(117.72,101.60) --
	(117.56,101.60) --
	(117.56,101.60) --
	(117.40,101.60) --
	(117.40,101.60) --
	(117.24,101.60) --
	(117.24, 98.88) --
	(117.08, 98.88) --
	(117.08, 98.88) --
	(116.92, 98.88) --
	(116.92, 98.88) --
	(116.76, 98.88) --
	(116.76, 98.88) --
	(116.60, 98.88) --
	(116.60, 98.88) --
	(116.44, 98.88) --
	(116.44, 98.88) --
	(116.27, 98.88) --
	(116.27, 98.88) --
	(116.11, 98.88) --
	(116.11, 98.88) --
	(115.95, 98.88) --
	(115.95, 98.88) --
	(115.79, 98.88) --
	(115.79, 98.88) --
	(115.63, 98.88) --
	(115.63, 98.88) --
	(115.47, 98.88) --
	(115.47, 98.88) --
	(115.31, 98.88) --
	(115.31, 98.88) --
	(115.15, 98.88) --
	(115.15, 98.88) --
	(114.99, 98.88) --
	(114.99, 98.88) --
	(114.83, 98.88) --
	(114.83, 96.16) --
	(114.67, 96.16) --
	(114.67, 96.16) --
	(114.51, 96.16) --
	(114.51, 96.16) --
	(114.35, 96.16) --
	(114.35, 96.16) --
	(114.19, 96.16) --
	(114.19, 96.16) --
	(114.03, 96.16) --
	(114.03, 96.16) --
	(113.87, 96.16) --
	(113.87, 96.16) --
	(113.70, 96.16) --
	(113.70, 96.16) --
	(113.54, 96.16) --
	(113.54, 96.16) --
	(113.38, 96.16) --
	(113.38, 96.16) --
	(113.22, 96.16) --
	(113.22, 96.16) --
	(113.06, 96.16) --
	(113.06, 96.16) --
	(112.90, 96.16) --
	(112.90, 96.16) --
	(112.74, 96.16) --
	(112.74, 96.16) --
	(112.58, 96.16) --
	(112.58, 96.16) --
	(112.42, 96.16) --
	(112.42, 96.16) --
	(112.26, 96.16) --
	(112.26, 96.16) --
	(112.10, 96.16) --
	(112.10, 96.16) --
	(111.94, 96.16) --
	(111.94, 96.16) --
	(111.78, 96.16) --
	(111.78, 96.16) --
	(111.62, 96.16) --
	(111.62, 93.43) --
	(111.46, 93.43) --
	(111.46, 93.43) --
	(111.30, 93.43) --
	(111.30, 93.43) --
	(111.14, 93.43) --
	(111.14, 93.43) --
	(110.97, 93.43) --
	(110.97, 93.43) --
	(110.81, 93.43) --
	(110.81, 93.43) --
	(110.65, 93.43) --
	(110.65, 93.43) --
	(110.49, 93.43) --
	(110.49, 93.43) --
	(110.33, 93.43) --
	(110.33, 93.43) --
	(110.17, 93.43) --
	(110.17, 93.43) --
	(110.01, 93.43) --
	(110.01, 93.43) --
	(109.85, 93.43) --
	(109.85, 93.43) --
	(109.69, 93.43) --
	(109.69, 93.43) --
	(109.53, 93.43) --
	(109.53, 93.43) --
	(109.37, 93.43) --
	(109.37, 93.43) --
	(109.21, 93.43) --
	(109.21, 93.43) --
	(109.05, 93.43) --
	(109.05, 90.71) --
	(108.89, 90.71) --
	(108.89, 90.71) --
	(108.73, 90.71) --
	(108.73, 90.71) --
	(108.57, 90.71) --
	(108.57, 90.71) --
	(108.41, 90.71) --
	(108.41, 90.71) --
	(108.24, 90.71) --
	(108.24, 90.71) --
	(108.08, 90.71) --
	(108.08, 90.71) --
	(107.92, 90.71) --
	(107.92, 90.71) --
	(107.76, 90.71) --
	(107.76, 90.71) --
	(107.60, 90.71) --
	(107.60, 90.71) --
	(107.44, 90.71) --
	(107.44, 90.71) --
	(107.28, 90.71) --
	(107.28, 90.71) --
	(107.12, 90.71) --
	(107.12, 90.71) --
	(106.96, 90.71) --
	(106.96, 90.71) --
	(106.80, 90.71) --
	(106.80, 90.71) --
	(106.64, 90.71) --
	(106.64, 90.71) --
	(106.48, 90.71) --
	(106.48, 87.99) --
	(106.32, 87.99) --
	(106.32, 87.99) --
	(106.16, 87.99) --
	(106.16, 87.99) --
	(106.00, 87.99) --
	(106.00, 87.99) --
	(105.84, 87.99) --
	(105.84, 87.99) --
	(105.67, 87.99) --
	(105.67, 87.99) --
	(105.51, 87.99) --
	(105.51, 87.99) --
	(105.35, 87.99) --
	(105.35, 87.99) --
	(105.19, 87.99) --
	(105.19, 87.99) --
	(105.03, 87.99) --
	(105.03, 87.99) --
	(104.87, 87.99) --
	(104.87, 87.99) --
	(104.71, 87.99) --
	(104.71, 87.99) --
	(104.55, 87.99) --
	(104.55, 87.99) --
	(104.39, 87.99) --
	(104.39, 87.99) --
	(104.23, 87.99) --
	(104.23, 87.99) --
	(104.07, 87.99) --
	(104.07, 87.99) --
	(103.91, 87.99) --
	(103.91, 87.99) --
	(103.75, 87.99) --
	(103.75, 87.99) --
	(103.59, 87.99) --
	(103.59, 87.99) --
	(103.43, 87.99) --
	(103.43, 87.99) --
	(103.27, 87.99) --
	(103.27, 87.99) --
	(103.11, 87.99) --
	(103.11, 87.99) --
	(102.94, 87.99) --
	(102.94, 85.27) --
	(102.78, 85.27) --
	(102.78, 85.27) --
	(102.62, 85.27) --
	(102.62, 85.27) --
	(102.46, 85.27) --
	(102.46, 85.27) --
	(102.30, 85.27) --
	(102.30, 85.27) --
	(102.14, 85.27) --
	(102.14, 85.27) --
	(101.98, 85.27) --
	(101.98, 85.27) --
	(101.82, 85.27) --
	(101.82, 85.27) --
	(101.66, 85.27) --
	(101.66, 85.27) --
	(101.50, 85.27) --
	(101.50, 85.27) --
	(101.34, 85.27) --
	(101.34, 85.27) --
	(101.18, 85.27) --
	(101.18, 85.27) --
	(101.02, 85.27) --
	(101.02, 85.27) --
	(100.86, 85.27) --
	(100.86, 85.27) --
	(100.70, 85.27) --
	(100.70, 85.27) --
	(100.54, 85.27) --
	(100.54, 82.55) --
	(100.38, 82.55) --
	(100.38, 82.55) --
	(100.21, 82.55) --
	(100.21, 82.55) --
	(100.05, 82.55) --
	(100.05, 82.55) --
	( 99.89, 82.55) --
	( 99.89, 82.55) --
	( 99.73, 82.55) --
	( 99.73, 82.55) --
	( 99.57, 82.55) --
	( 99.57, 82.55) --
	( 99.41, 82.55) --
	( 99.41, 82.55) --
	( 99.25, 82.55) --
	( 99.25, 82.55) --
	( 99.09, 82.55) --
	( 99.09, 82.55) --
	( 98.93, 82.55) --
	( 98.93, 82.55) --
	( 98.77, 82.55) --
	( 98.77, 82.55) --
	( 98.61, 82.55) --
	( 98.61, 82.55) --
	( 98.45, 82.55) --
	( 98.45, 82.55) --
	( 98.29, 82.55) --
	( 98.29, 82.55) --
	( 98.13, 82.55) --
	( 98.13, 82.55) --
	( 97.97, 82.55) --
	( 97.97, 82.55) --
	( 97.81, 82.55) --
	( 97.81, 79.82) --
	( 97.64, 79.82) --
	( 97.64, 79.82) --
	( 97.48, 79.82) --
	( 97.48, 79.82) --
	( 97.32, 79.82) --
	( 97.32, 79.82) --
	( 97.16, 79.82) --
	( 97.16, 79.82) --
	( 97.00, 79.82) --
	( 97.00, 79.82) --
	( 96.84, 79.82) --
	( 96.84, 79.82) --
	( 96.68, 79.82) --
	( 96.68, 79.82) --
	( 96.52, 79.82) --
	( 96.52, 79.82) --
	( 96.36, 79.82) --
	( 96.36, 79.82) --
	( 96.20, 79.82) --
	( 96.20, 79.82) --
	( 96.04, 79.82) --
	( 96.04, 79.82) --
	( 95.88, 79.82) --
	( 95.88, 79.82) --
	( 95.72, 79.82) --
	( 95.72, 79.82) --
	( 95.56, 79.82) --
	( 95.56, 79.82) --
	( 95.40, 79.82) --
	( 95.40, 79.82) --
	( 95.24, 79.82) --
	( 95.24, 77.10) --
	( 95.08, 77.10) --
	( 95.08, 77.10) --
	( 94.91, 77.10) --
	( 94.91, 77.10) --
	( 94.75, 77.10) --
	( 94.75, 77.10) --
	( 94.59, 77.10) --
	( 94.59, 77.10) --
	( 94.43, 77.10) --
	( 94.43, 77.10) --
	( 94.27, 77.10) --
	( 94.27, 77.10) --
	( 94.11, 77.10) --
	( 94.11, 77.10) --
	( 93.95, 77.10) --
	( 93.95, 77.10) --
	( 93.79, 77.10) --
	( 93.79, 77.10) --
	( 93.63, 77.10) --
	( 93.63, 77.10) --
	( 93.47, 77.10) --
	( 93.47, 77.10) --
	( 93.31, 77.10) --
	( 93.31, 77.10) --
	( 93.15, 77.10) --
	( 93.15, 77.10) --
	( 92.99, 77.10) --
	( 92.99, 77.10) --
	( 92.83, 77.10) --
	( 92.83, 77.10) --
	( 92.67, 77.10) --
	( 92.67, 77.10) --
	( 92.51, 77.10) --
	( 92.51, 77.10) --
	( 92.34, 77.10) --
	( 92.34, 77.10) --
	( 92.18, 77.10) --
	( 92.18, 77.10) --
	( 92.02, 77.10) --
	( 92.02, 74.38) --
	( 91.86, 74.38) --
	( 91.86, 74.38) --
	( 91.70, 74.38) --
	( 91.70, 74.38) --
	( 91.54, 74.38) --
	( 91.54, 74.38) --
	( 91.38, 74.38) --
	( 91.38, 74.38) --
	( 91.22, 74.38) --
	( 91.22, 74.38) --
	( 91.06, 74.38) --
	( 91.06, 74.38) --
	( 90.90, 74.38) --
	( 90.90, 74.38) --
	( 90.74, 74.38) --
	( 90.74, 74.38) --
	( 90.58, 74.38) --
	( 90.58, 74.38) --
	( 90.42, 74.38) --
	( 90.42, 74.38) --
	( 90.26, 74.38) --
	( 90.26, 74.38) --
	( 90.10, 74.38) --
	( 90.10, 74.38) --
	( 89.94, 74.38) --
	( 89.94, 74.38) --
	( 89.78, 74.38) --
	( 89.78, 74.38) --
	( 89.61, 74.38) --
	( 89.61, 74.38) --
	( 89.45, 74.38) --
	( 89.45, 74.38) --
	( 89.29, 74.38) --
	( 89.29, 74.38) --
	( 89.13, 74.38) --
	( 89.13, 71.66) --
	( 88.97, 71.66) --
	( 88.97, 71.66) --
	( 88.81, 71.66) --
	( 88.81, 71.66) --
	( 88.65, 71.66) --
	( 88.65, 71.66) --
	( 88.49, 71.66) --
	( 88.49, 71.66) --
	( 88.33, 71.66) --
	( 88.33, 71.66) --
	( 88.17, 71.66) --
	( 88.17, 71.66) --
	( 88.01, 71.66) --
	( 88.01, 71.66) --
	( 87.85, 71.66) --
	( 87.85, 71.66) --
	( 87.69, 71.66) --
	( 87.69, 71.66) --
	( 87.53, 71.66) --
	( 87.53, 71.66) --
	( 87.37, 71.66) --
	( 87.37, 71.66) --
	( 87.21, 71.66) --
	( 87.21, 71.66) --
	( 87.05, 71.66) --
	( 87.05, 71.66) --
	( 86.88, 71.66) --
	( 86.88, 68.94) --
	( 86.72, 68.94) --
	( 86.72, 68.94) --
	( 86.56, 68.94) --
	( 86.56, 68.94) --
	( 86.40, 68.94) --
	( 86.40, 68.94) --
	( 86.24, 68.94) --
	( 86.24, 68.94) --
	( 86.08, 68.94) --
	( 86.08, 68.94) --
	( 85.92, 68.94) --
	( 85.92, 68.94) --
	( 85.76, 68.94) --
	( 85.76, 68.94) --
	( 85.60, 68.94) --
	( 85.60, 68.94) --
	( 85.44, 68.94) --
	( 85.44, 68.94) --
	( 85.28, 68.94) --
	( 85.28, 68.94) --
	( 85.12, 68.94) --
	( 85.12, 68.94) --
	( 84.96, 68.94) --
	( 84.96, 68.94) --
	( 84.80, 68.94) --
	( 84.80, 68.94) --
	( 84.64, 68.94) --
	( 84.64, 68.94) --
	( 84.48, 68.94) --
	( 84.48, 68.94) --
	( 84.31, 68.94) --
	( 84.31, 68.94) --
	( 84.15, 68.94) --
	( 84.15, 68.94) --
	( 83.99, 68.94) --
	( 83.99, 68.94) --
	( 83.83, 68.94) --
	( 83.83, 68.94) --
	( 83.67, 68.94) --
	( 83.67, 68.94) --
	( 83.51, 68.94) --
	( 83.51, 66.21) --
	( 83.35, 66.21) --
	( 83.35, 66.21) --
	( 83.19, 66.21) --
	( 83.19, 66.21) --
	( 83.03, 66.21) --
	( 83.03, 66.21) --
	( 82.87, 66.21) --
	( 82.87, 66.21) --
	( 82.71, 66.21) --
	( 82.71, 66.21) --
	( 82.55, 66.21) --
	( 82.55, 66.21) --
	( 82.39, 66.21) --
	( 82.39, 66.21) --
	( 82.23, 66.21) --
	( 82.23, 66.21) --
	( 82.07, 66.21) --
	( 82.07, 66.21) --
	( 81.91, 66.21) --
	( 81.91, 66.21) --
	( 81.75, 66.21) --
	( 81.75, 66.21) --
	( 81.58, 66.21) --
	( 81.58, 66.21) --
	( 81.42, 66.21) --
	( 81.42, 66.21) --
	( 81.26, 66.21) --
	( 81.26, 66.21) --
	( 81.10, 66.21) --
	( 81.10, 66.21) --
	( 80.94, 66.21) --
	( 80.94, 66.21) --
	( 80.78, 66.21) --
	( 80.78, 66.21) --
	( 80.62, 66.21) --
	( 80.62, 63.49) --
	( 80.46, 63.49) --
	( 80.46, 63.49) --
	( 80.30, 63.49) --
	( 80.30, 63.49) --
	( 80.14, 63.49) --
	( 80.14, 63.49) --
	( 79.98, 63.49) --
	( 79.98, 63.49) --
	( 79.82, 63.49) --
	( 79.82, 63.49) --
	( 79.66, 63.49) --
	( 79.66, 63.49) --
	( 79.50, 63.49) --
	( 79.50, 63.49) --
	( 79.34, 63.49) --
	( 79.34, 63.49) --
	( 79.18, 63.49) --
	( 79.18, 63.49) --
	( 79.02, 63.49) --
	( 79.02, 63.49) --
	( 78.85, 63.49) --
	( 78.85, 63.49) --
	( 78.69, 63.49) --
	( 78.69, 63.49) --
	( 78.53, 63.49) --
	( 78.53, 63.49) --
	( 78.37, 63.49) --
	( 78.37, 63.49) --
	( 78.21, 63.49) --
	( 78.21, 63.49) --
	( 78.05, 63.49) --
	( 78.05, 63.49) --
	( 77.89, 63.49) --
	( 77.89, 63.49) --
	( 77.73, 63.49) --
	( 77.73, 63.49) --
	( 77.57, 63.49) --
	( 77.57, 60.77) --
	( 77.41, 60.77) --
	( 77.41, 60.77) --
	( 77.25, 60.77) --
	( 77.25, 60.77) --
	( 77.09, 60.77) --
	( 77.09, 60.77) --
	( 76.93, 60.77) --
	( 76.93, 60.77) --
	( 76.77, 60.77) --
	( 76.77, 60.77) --
	( 76.61, 60.77) --
	( 76.61, 60.77) --
	( 76.45, 60.77) --
	( 76.45, 60.77) --
	( 76.28, 60.77) --
	( 76.28, 60.77) --
	( 76.12, 60.77) --
	( 76.12, 60.77) --
	( 75.96, 60.77) --
	( 75.96, 60.77) --
	( 75.80, 60.77) --
	( 75.80, 60.77) --
	( 75.64, 60.77) --
	( 75.64, 60.77) --
	( 75.48, 60.77) --
	( 75.48, 60.77) --
	( 75.32, 60.77) --
	( 75.32, 60.77) --
	( 75.16, 60.77) --
	( 75.16, 60.77) --
	( 75.00, 60.77) --
	( 75.00, 60.77) --
	( 74.84, 60.77) --
	( 74.84, 58.05) --
	( 74.68, 58.05) --
	( 74.68, 58.05) --
	( 74.52, 58.05) --
	( 74.52, 58.05) --
	( 74.36, 58.05) --
	( 74.36, 58.05) --
	( 74.20, 58.05) --
	( 74.20, 58.05) --
	( 74.04, 58.05) --
	( 74.04, 58.05) --
	( 73.88, 58.05) --
	( 73.88, 58.05) --
	( 73.72, 58.05) --
	( 73.72, 58.05) --
	( 73.55, 58.05) --
	( 73.55, 58.05) --
	( 73.39, 58.05) --
	( 73.39, 58.05) --
	( 73.23, 58.05) --
	( 73.23, 58.05) --
	( 73.07, 58.05) --
	( 73.07, 58.05) --
	( 72.91, 58.05) --
	( 72.91, 58.05) --
	( 72.75, 58.05) --
	( 72.75, 58.05) --
	( 72.59, 58.05) --
	( 72.59, 58.05) --
	( 72.43, 58.05) --
	( 72.43, 58.05) --
	( 72.27, 58.05) --
	( 72.27, 58.05) --
	( 72.11, 58.05) --
	( 72.11, 58.05) --
	( 71.95, 58.05) --
	( 71.95, 58.05) --
	( 71.79, 58.05) --
	( 71.79, 58.05) --
	( 71.63, 58.05) --
	( 71.63, 58.05) --
	( 71.47, 58.05) --
	( 71.47, 58.05) --
	( 71.31, 58.05) --
	( 71.31, 55.33) --
	( 71.15, 55.33) --
	( 71.15, 55.33) --
	( 70.99, 55.33) --
	( 70.99, 55.33) --
	( 70.82, 55.33) --
	( 70.82, 55.33) --
	( 70.66, 55.33) --
	( 70.66, 55.33) --
	( 70.50, 55.33) --
	( 70.50, 55.33) --
	( 70.34, 55.33) --
	( 70.34, 55.33) --
	( 70.18, 55.33) --
	( 70.18, 55.33) --
	( 70.02, 55.33) --
	( 70.02, 55.33) --
	( 69.86, 55.33) --
	( 69.86, 55.33) --
	( 69.70, 55.33) --
	( 69.70, 55.33) --
	( 69.54, 55.33) --
	( 69.54, 55.33) --
	( 69.38, 55.33) --
	( 69.38, 55.33) --
	( 69.22, 55.33) --
	( 69.22, 55.33) --
	( 69.06, 55.33) --
	( 69.06, 55.33) --
	( 68.90, 55.33) --
	( 68.90, 55.33) --
	( 68.74, 55.33) --
	( 68.74, 55.33) --
	( 68.58, 55.33) --
	( 68.58, 55.33) --
	( 68.42, 55.33) --
	( 68.42, 55.33) --
	( 68.25, 55.33) --
	( 68.25, 55.33) --
	( 68.09, 55.33) --
	( 68.09, 55.33) --
	( 67.93, 55.33) --
	( 67.93, 52.60) --
	( 67.77, 52.60) --
	( 67.77, 52.60) --
	( 67.61, 52.60) --
	( 67.61, 52.60) --
	( 67.45, 52.60) --
	( 67.45, 52.60) --
	( 67.29, 52.60) --
	( 67.29, 52.60) --
	( 67.13, 52.60) --
	( 67.13, 52.60) --
	( 66.97, 52.60) --
	( 66.97, 52.60) --
	( 66.81, 52.60) --
	( 66.81, 52.60) --
	( 66.65, 52.60) --
	( 66.65, 52.60) --
	( 66.49, 52.60) --
	( 66.49, 52.60) --
	( 66.33, 52.60) --
	( 66.33, 52.60) --
	( 66.17, 52.60) --
	( 66.17, 52.60) --
	( 66.01, 52.60) --
	( 66.01, 52.60) --
	( 65.85, 52.60) --
	( 65.85, 52.60) --
	( 65.69, 52.60) --
	( 65.69, 52.60) --
	( 65.52, 52.60) --
	( 65.52, 52.60) --
	( 65.36, 52.60) --
	( 65.36, 49.88) --
	( 65.20, 49.88) --
	( 65.20, 49.88) --
	( 65.04, 49.88) --
	( 65.04, 49.88) --
	( 64.88, 49.88) --
	( 64.88, 49.88) --
	( 64.72, 49.88) --
	( 64.72, 49.88) --
	( 64.56, 49.88) --
	( 64.56, 49.88) --
	( 64.40, 49.88) --
	( 64.40, 49.88) --
	( 64.24, 49.88) --
	( 64.24, 49.88) --
	( 64.08, 49.88) --
	( 64.08, 49.88) --
	( 63.92, 49.88) --
	( 63.92, 49.88) --
	( 63.76, 49.88) --
	( 63.76, 49.88) --
	( 63.60, 49.88) --
	( 63.60, 49.88) --
	( 63.44, 49.88) --
	( 63.44, 49.88) --
	( 63.28, 49.88) --
	( 63.28, 49.88) --
	( 63.12, 49.88) --
	( 63.12, 49.88) --
	( 62.96, 49.88) --
	( 62.96, 49.88) --
	( 62.79, 49.88) --
	( 62.79, 49.88) --
	( 62.63, 49.88) --
	( 62.63, 49.88) --
	( 62.47, 49.88) --
	( 62.47, 49.88) --
	( 62.31, 49.88) --
	( 62.31, 47.16) --
	( 62.15, 47.16) --
	( 62.15, 47.16) --
	( 61.99, 47.16) --
	( 61.99, 47.16) --
	( 61.83, 47.16) --
	( 61.83, 47.16) --
	( 61.67, 47.16) --
	( 61.67, 47.16) --
	( 61.51, 47.16) --
	( 61.51, 47.16) --
	( 61.35, 47.16) --
	( 61.35, 47.16) --
	( 61.19, 47.16) --
	( 61.19, 47.16) --
	( 61.03, 47.16) --
	( 61.03, 47.16) --
	( 60.87, 47.16) --
	( 60.87, 47.16) --
	( 60.71, 47.16) --
	( 60.71, 47.16) --
	( 60.55, 47.16) --
	( 60.55, 47.16) --
	( 60.39, 47.16) --
	( 60.39, 47.16) --
	( 60.23, 47.16) --
	( 60.23, 47.16) --
	( 60.06, 47.16) --
	( 60.06, 47.16) --
	( 59.90, 47.16) --
	( 59.90, 44.44) --
	( 59.74, 44.44) --
	( 59.74, 44.44) --
	( 59.58, 44.44) --
	( 59.58, 44.44) --
	( 59.42, 44.44) --
	( 59.42, 44.44) --
	( 59.26, 44.44) --
	( 59.26, 44.44) --
	( 59.10, 44.44) --
	( 59.10, 44.44) --
	( 58.94, 44.44) --
	( 58.94, 44.44) --
	( 58.78, 44.44) --
	( 58.78, 44.44) --
	( 58.62, 44.44) --
	( 58.62, 44.44) --
	( 58.46, 44.44) --
	( 58.46, 44.44) --
	( 58.30, 44.44) --
	( 58.30, 44.44) --
	( 58.14, 44.44) --
	( 58.14, 44.44) --
	( 57.98, 44.44) --
	( 57.98, 44.44) --
	( 57.82, 44.44) --
	( 57.82, 44.44) --
	( 57.66, 44.44) --
	( 57.66, 44.44) --
	( 57.49, 44.44) --
	( 57.49, 44.44) --
	( 57.33, 44.44) --
	( 57.33, 44.44) --
	( 57.17, 44.44) --
	( 57.17, 44.44) --
	( 57.01, 44.44) --
	( 57.01, 44.44) --
	( 56.85, 44.44) --
	( 56.85, 44.44) --
	( 56.69, 44.44) --
	( 56.69, 44.44) --
	( 56.53, 44.44) --
	( 56.53, 44.44) --
	( 56.37, 44.44) --
	( 56.37, 44.44) --
	( 56.21, 44.44) --
	( 56.21, 44.44) --
	( 56.05, 44.44) --
	( 56.05, 44.44) --
	( 55.89, 44.44) --
	( 55.89, 41.72) --
	( 55.73, 41.72) --
	( 55.73, 41.72) --
	( 55.57, 41.72) --
	( 55.57, 41.72) --
	( 55.41, 41.72) --
	( 55.41, 41.72) --
	( 55.25, 41.72) --
	( 55.25, 41.72) --
	( 55.09, 41.72) --
	( 55.09, 41.72) --
	( 54.93, 41.72) --
	( 54.93, 41.72) --
	( 54.76, 41.72) --
	( 54.76, 41.72) --
	( 54.60, 41.72) --
	( 54.60, 41.72) --
	( 54.44, 41.72) --
	( 54.44, 41.72) --
	( 54.28, 41.72) --
	( 54.28, 41.72) --
	( 54.12, 41.72) --
	( 54.12, 41.72) --
	( 53.96, 41.72) --
	( 53.96, 41.72) --
	( 53.80, 41.72) --
	( 53.80, 41.72) --
	( 53.64, 41.72) --
	( 53.64, 41.72) --
	( 53.48, 41.72) --
	( 53.48, 41.72) --
	( 53.32, 41.72) --
	( 53.32, 41.72) --
	( 53.16, 41.72) --
	( 53.16, 41.72) --
	( 53.00, 41.72) --
	( 53.00, 41.72) --
	( 52.84, 41.72) --
	( 52.84, 38.99) --
	( 52.68, 38.99) --
	( 52.68, 38.99) --
	( 52.52, 38.99) --
	( 52.52, 38.99) --
	( 52.36, 38.99) --
	( 52.36, 38.99) --
	( 52.20, 38.99) --
	( 52.20, 38.99) --
	( 52.03, 38.99) --
	( 52.03, 38.99) --
	( 51.87, 38.99) --
	( 51.87, 38.99) --
	( 51.71, 38.99) --
	( 51.71, 38.99) --
	( 51.55, 38.99) --
	( 51.55, 38.99) --
	( 51.39, 38.99) --
	( 51.39, 38.99) --
	( 51.23, 38.99) --
	( 51.23, 38.99) --
	( 51.07, 38.99) --
	( 51.07, 38.99) --
	( 50.91, 38.99) --
	( 50.91, 38.99) --
	( 50.75, 38.99) --
	( 50.75, 38.99) --
	( 50.59, 38.99) --
	( 50.59, 38.99) --
	( 50.43, 38.99) --
	( 50.43, 38.99) --
	( 50.27, 38.99) --
	( 50.27, 38.99) --
	( 50.11, 38.99) --
	( 50.11, 38.99) --
	( 49.95, 38.99) --
	( 49.95, 38.99) --
	( 49.79, 38.99) --
	( 49.79, 38.99) --
	( 49.63, 38.99) --
	( 49.63, 38.99) --
	( 49.46, 38.99) --
	( 49.46, 38.99) --
	( 49.30, 38.99) --
	( 49.30, 38.99) --
	( 49.14, 38.99) --
	( 49.14, 38.99) --
	( 48.98, 38.99) --
	( 48.98, 36.27) --
	( 48.82, 36.27) --
	( 48.82, 36.27) --
	( 48.66, 36.27) --
	( 48.66, 36.27) --
	( 48.50, 36.27) --
	( 48.50, 36.27) --
	( 48.34, 36.27) --
	( 48.34, 36.27) --
	( 48.18, 36.27) --
	( 48.18, 36.27) --
	( 48.02, 36.27) --
	( 48.02, 36.27) --
	( 47.86, 36.27) --
	( 47.86, 36.27) --
	( 47.70, 36.27) --
	( 47.70, 36.27) --
	( 47.54, 36.27) --
	( 47.54, 36.27) --
	( 47.38, 36.27) --
	( 47.38, 36.27) --
	( 47.22, 36.27) --
	( 47.22, 36.27) --
	( 47.06, 36.27) --
	( 47.06, 36.27) --
	( 46.90, 36.27) --
	( 46.90, 36.27) --
	( 46.73, 36.27) --
	( 46.73, 36.27) --
	( 46.57, 36.27) --
	( 46.57, 36.27) --
	( 46.41, 36.27) --
	( 46.41, 36.27) --
	( 46.25, 36.27) --
	( 46.25, 36.27) --
	( 46.09, 36.27) --
	( 46.09, 36.27) --
	( 45.93, 36.27) --
	( 45.93, 36.27) --
	( 45.77, 36.27) --
	( 45.77, 36.27) --
	( 45.61, 36.27) --
	( 45.61, 36.27) --
	( 45.45, 36.27) --
	( 45.45, 36.27) --
	( 45.29, 36.27) --
	( 45.29, 36.27) --
	( 45.13, 36.27) --
	( 45.13, 36.27) --
	( 44.97, 36.27) --
	( 44.97, 33.55) --
	( 44.81, 33.55) --
	( 44.81, 33.55) --
	( 44.65, 33.55) --
	( 44.65, 33.55) --
	( 44.49, 33.55) --
	( 44.49, 33.55) --
	( 44.33, 33.55) --
	( 44.33, 33.55) --
	( 44.16, 33.55) --
	( 44.16, 33.55) --
	( 44.00, 33.55) --
	( 44.00, 33.55) --
	( 43.84, 33.55) --
	( 43.84, 33.55) --
	( 43.68, 33.55) --
	( 43.68, 33.55) --
	( 43.52, 33.55) --
	( 43.52, 33.55) --
	( 43.36, 33.55) --
	( 43.36, 33.55) --
	( 43.20, 33.55) --
	( 43.20, 33.55) --
	( 43.04, 33.55) --
	( 43.04, 33.55) --
	( 42.88, 33.55) --
	( 42.88, 33.55) --
	( 42.72, 33.55) --
	( 42.72, 33.55) --
	( 42.56, 33.55) --
	( 42.56, 33.55) --
	( 42.40, 33.55) --
	( 42.40, 33.55) --
	( 42.24, 33.55) --
	( 42.24, 33.55) --
	( 42.08, 33.55) --
	( 42.08, 33.55) --
	( 41.92, 33.55) --
	( 41.92, 33.55) --
	( 41.76, 33.55) --
	( 41.76, 33.55) --
	( 41.60, 33.55) --
	( 41.60, 33.55) --
	( 41.43, 33.55) --
	( 41.43, 33.55) --
	( 41.27, 33.55) --
	( 41.27, 33.55) --
	( 41.11, 33.55) --
	( 41.11, 33.55) --
	( 40.95, 33.55) --
	( 40.95, 33.55) --
	( 40.79, 33.55) --
	( 40.79, 33.55) --
	( 40.63, 33.55) --
	( 40.63, 30.83) --
	( 40.47, 30.83) --
	( 40.47, 30.83) --
	( 40.31, 30.83) --
	( 40.31, 30.83) --
	( 40.15, 30.83) --
	( 40.15, 30.83) --
	( 39.99, 30.83) --
	( 39.99, 30.83) --
	( 39.83, 30.83) --
	( 39.83, 30.83) --
	( 39.67, 30.83) --
	( 39.67, 30.83) --
	( 39.51, 30.83) --
	( 39.51, 30.83) --
	( 39.35, 30.83) --
	( 39.35, 30.83) --
	( 39.19, 30.83) --
	( 39.19, 30.83) --
	( 39.03, 30.83) --
	( 39.03, 30.83) --
	( 38.87, 30.83) --
	( 38.87, 30.83) --
	( 38.70, 30.83) --
	( 38.70, 30.83) --
	( 38.54, 30.83) --
	( 38.54, 30.83) --
	( 38.38, 30.83) --
	( 38.38, 30.83) --
	( 38.22, 30.83) --
	( 38.22, 30.83) --
	( 38.06, 30.83) --
	( 38.06, 30.83) --
	( 37.90, 30.83) --
	( 37.90, 30.83) --
	( 37.74, 30.83) --
	( 37.74, 30.83) --
	( 37.58, 30.83) --
	( 37.58, 30.83) --
	( 37.42, 30.83) --
	( 37.42, 30.83) --
	( 37.26, 30.83) --
	( 37.26, 30.83) --
	( 37.10, 30.83) --
	( 37.10, 30.83) --
	( 36.94, 30.83) --
	( 36.94, 30.83) --
	( 36.78, 30.83) --
	( 36.78, 30.83) --
	( 36.62, 30.83) --
	( 36.62, 30.83) --
	( 36.46, 30.83) --
	( 36.46, 30.83) --
	( 36.30, 30.83) --
	( 36.30, 28.11) --
	( 36.14, 28.11) --
	( 36.14, 28.11) --
	( 35.97, 28.11) --
	( 35.97, 28.11) --
	( 35.81, 28.11) --
	( 35.81, 28.11) --
	( 35.65, 28.11) --
	( 35.65, 28.11) --
	( 35.49, 28.11) --
	( 35.49, 28.11) --
	( 35.33, 28.11) --
	( 35.33, 28.11) --
	( 35.17, 28.11) --
	( 35.17, 28.11) --
	( 35.01, 28.11) --
	( 35.01, 28.11) --
	( 34.85, 28.11) --
	( 34.85, 28.11) --
	( 34.69, 28.11) --
	( 34.69, 28.11) --
	( 34.53, 28.11) --
	( 34.53, 28.11) --
	( 34.37, 28.11) --
	( 34.37, 28.11) --
	( 34.21, 28.11) --
	( 34.21, 28.11) --
	( 34.05, 28.11) --
	( 34.05, 28.11) --
	( 33.89, 28.11) --
	( 33.89, 28.11) --
	( 33.73, 28.11) --
	( 33.73, 28.11) --
	( 33.57, 28.11) --
	( 33.57, 28.11) --
	( 33.40, 28.11) --
	( 33.40, 28.11) --
	( 33.24, 28.11) --
	( 33.24, 28.11) --
	( 33.08, 28.11) --
	( 33.08, 28.11) --
	( 32.92, 28.11) --
	( 32.92, 28.11) --
	( 32.76, 28.11) --
	( 32.76, 28.11) --
	( 32.60, 28.11) --
	( 32.60, 28.11) --
	( 32.44, 28.11) --
	( 32.44, 28.11) --
	( 32.28, 28.11) --
	( 32.28, 28.11) --
	( 32.12, 28.11) --
	( 32.12, 28.11) --
	( 31.96, 28.11) --
	( 31.96, 28.11) --
	( 31.80, 28.11) --
	( 31.80, 28.11) --
	( 31.64, 28.11) --
	( 31.64, 28.11) --
	( 31.48, 28.11) --
	( 31.48, 28.11) --
	( 31.32, 28.11) --
	( 31.32, 28.11) --
	( 31.16, 28.11) --
	( 31.16, 28.11) --
	( 31.00, 28.11) --
	( 31.00, 28.11) --
	( 30.84, 28.11) --
	( 30.84, 28.11) --
	( 30.67, 28.11) --
	( 30.67, 28.11) --
	( 30.51, 28.11) --
	( 30.51, 28.11) --
	( 30.35, 28.11) --
	( 30.35, 28.11) --
	( 30.19, 28.11) --
	( 30.19, 28.11) --
	( 30.03, 28.11) --
	( 30.03, 28.11) --
	( 29.87, 28.11) --
	( 29.87, 28.11) --
	( 29.71, 28.11) --
	( 29.71, 28.11) --
	( 29.55, 28.11) --
	( 29.55, 28.11) --
	( 29.39, 28.11) --
	( 29.39, 28.11) --
	( 29.23, 28.11) --
	( 29.23, 28.11) --
	( 29.07, 28.11) --
	( 29.07, 28.11) --
	( 28.91, 28.11) --
	( 28.91, 28.11) --
	( 28.75, 28.11) --
	( 28.75, 28.11) --
	( 28.59, 28.11) --
	( 28.59, 28.11) --
	( 28.43, 28.11) --
	( 28.43, 28.11) --
	( 28.27, 28.11) --
	( 28.27, 28.11) --
	( 28.11, 28.11) --
	( 28.11, 28.11) --
	( 28.11, 28.11) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,238}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 28.11) --
	( 28.27, 28.11) --
	( 28.43, 28.11) --
	( 28.59, 28.11) --
	( 28.75, 28.11) --
	( 28.91, 28.11) --
	( 29.07, 28.11) --
	( 29.23, 28.11) --
	( 29.39, 28.11) --
	( 29.55, 28.11) --
	( 29.71, 28.11) --
	( 29.87, 28.11) --
	( 30.03, 28.11) --
	( 30.19, 28.11) --
	( 30.35, 28.11) --
	( 30.51, 28.11) --
	( 30.67, 28.11) --
	( 30.84, 28.11) --
	( 31.00, 28.11) --
	( 31.16, 28.11) --
	( 31.32, 28.11) --
	( 31.48, 28.11) --
	( 31.64, 28.11) --
	( 31.80, 28.11) --
	( 31.96, 28.11) --
	( 32.12, 28.11) --
	( 32.28, 28.11) --
	( 32.44, 28.11) --
	( 32.60, 28.11) --
	( 32.76, 28.11) --
	( 32.92, 28.11) --
	( 33.08, 28.11) --
	( 33.24, 28.11) --
	( 33.40, 28.11) --
	( 33.57, 28.11) --
	( 33.73, 28.11) --
	( 33.89, 28.11) --
	( 34.05, 28.11) --
	( 34.21, 28.11) --
	( 34.37, 28.11) --
	( 34.53, 28.11) --
	( 34.69, 28.11) --
	( 34.85, 28.11) --
	( 35.01, 28.11) --
	( 35.17, 28.11) --
	( 35.33, 28.11) --
	( 35.49, 28.11) --
	( 35.65, 28.11) --
	( 35.81, 28.11) --
	( 35.97, 28.11) --
	( 36.14, 28.11) --
	( 36.30, 30.83) --
	( 36.46, 30.83) --
	( 36.62, 30.83) --
	( 36.78, 30.83) --
	( 36.94, 30.83) --
	( 37.10, 30.83) --
	( 37.26, 30.83) --
	( 37.42, 30.83) --
	( 37.58, 30.83) --
	( 37.74, 30.83) --
	( 37.90, 30.83) --
	( 38.06, 30.83) --
	( 38.22, 30.83) --
	( 38.38, 30.83) --
	( 38.54, 30.83) --
	( 38.70, 30.83) --
	( 38.87, 30.83) --
	( 39.03, 30.83) --
	( 39.19, 30.83) --
	( 39.35, 30.83) --
	( 39.51, 30.83) --
	( 39.67, 30.83) --
	( 39.83, 30.83) --
	( 39.99, 30.83) --
	( 40.15, 30.83) --
	( 40.31, 30.83) --
	( 40.47, 30.83) --
	( 40.63, 33.55) --
	( 40.79, 33.55) --
	( 40.95, 33.55) --
	( 41.11, 33.55) --
	( 41.27, 33.55) --
	( 41.43, 33.55) --
	( 41.60, 33.55) --
	( 41.76, 33.55) --
	( 41.92, 33.55) --
	( 42.08, 33.55) --
	( 42.24, 33.55) --
	( 42.40, 33.55) --
	( 42.56, 33.55) --
	( 42.72, 33.55) --
	( 42.88, 33.55) --
	( 43.04, 33.55) --
	( 43.20, 33.55) --
	( 43.36, 33.55) --
	( 43.52, 33.55) --
	( 43.68, 33.55) --
	( 43.84, 33.55) --
	( 44.00, 33.55) --
	( 44.16, 33.55) --
	( 44.33, 33.55) --
	( 44.49, 33.55) --
	( 44.65, 33.55) --
	( 44.81, 33.55) --
	( 44.97, 36.27) --
	( 45.13, 36.27) --
	( 45.29, 36.27) --
	( 45.45, 36.27) --
	( 45.61, 36.27) --
	( 45.77, 36.27) --
	( 45.93, 36.27) --
	( 46.09, 36.27) --
	( 46.25, 36.27) --
	( 46.41, 36.27) --
	( 46.57, 36.27) --
	( 46.73, 36.27) --
	( 46.90, 36.27) --
	( 47.06, 36.27) --
	( 47.22, 36.27) --
	( 47.38, 36.27) --
	( 47.54, 36.27) --
	( 47.70, 36.27) --
	( 47.86, 36.27) --
	( 48.02, 36.27) --
	( 48.18, 36.27) --
	( 48.34, 36.27) --
	( 48.50, 36.27) --
	( 48.66, 36.27) --
	( 48.82, 36.27) --
	( 48.98, 38.99) --
	( 49.14, 38.99) --
	( 49.30, 38.99) --
	( 49.46, 38.99) --
	( 49.63, 38.99) --
	( 49.79, 38.99) --
	( 49.95, 38.99) --
	( 50.11, 38.99) --
	( 50.27, 38.99) --
	( 50.43, 38.99) --
	( 50.59, 38.99) --
	( 50.75, 38.99) --
	( 50.91, 38.99) --
	( 51.07, 38.99) --
	( 51.23, 38.99) --
	( 51.39, 38.99) --
	( 51.55, 38.99) --
	( 51.71, 38.99) --
	( 51.87, 38.99) --
	( 52.03, 38.99) --
	( 52.20, 38.99) --
	( 52.36, 38.99) --
	( 52.52, 38.99) --
	( 52.68, 38.99) --
	( 52.84, 41.72) --
	( 53.00, 41.72) --
	( 53.16, 41.72) --
	( 53.32, 41.72) --
	( 53.48, 41.72) --
	( 53.64, 41.72) --
	( 53.80, 41.72) --
	( 53.96, 41.72) --
	( 54.12, 41.72) --
	( 54.28, 41.72) --
	( 54.44, 41.72) --
	( 54.60, 41.72) --
	( 54.76, 41.72) --
	( 54.93, 41.72) --
	( 55.09, 41.72) --
	( 55.25, 41.72) --
	( 55.41, 41.72) --
	( 55.57, 41.72) --
	( 55.73, 41.72) --
	( 55.89, 44.44) --
	( 56.05, 44.44) --
	( 56.21, 44.44) --
	( 56.37, 44.44) --
	( 56.53, 44.44) --
	( 56.69, 44.44) --
	( 56.85, 44.44) --
	( 57.01, 44.44) --
	( 57.17, 44.44) --
	( 57.33, 44.44) --
	( 57.49, 44.44) --
	( 57.66, 44.44) --
	( 57.82, 44.44) --
	( 57.98, 44.44) --
	( 58.14, 44.44) --
	( 58.30, 44.44) --
	( 58.46, 44.44) --
	( 58.62, 44.44) --
	( 58.78, 44.44) --
	( 58.94, 44.44) --
	( 59.10, 44.44) --
	( 59.26, 44.44) --
	( 59.42, 44.44) --
	( 59.58, 44.44) --
	( 59.74, 44.44) --
	( 59.90, 47.16) --
	( 60.06, 47.16) --
	( 60.23, 47.16) --
	( 60.39, 47.16) --
	( 60.55, 47.16) --
	( 60.71, 47.16) --
	( 60.87, 47.16) --
	( 61.03, 47.16) --
	( 61.19, 47.16) --
	( 61.35, 47.16) --
	( 61.51, 47.16) --
	( 61.67, 47.16) --
	( 61.83, 47.16) --
	( 61.99, 47.16) --
	( 62.15, 47.16) --
	( 62.31, 49.88) --
	( 62.47, 49.88) --
	( 62.63, 49.88) --
	( 62.79, 49.88) --
	( 62.96, 49.88) --
	( 63.12, 49.88) --
	( 63.28, 49.88) --
	( 63.44, 49.88) --
	( 63.60, 49.88) --
	( 63.76, 49.88) --
	( 63.92, 49.88) --
	( 64.08, 49.88) --
	( 64.24, 49.88) --
	( 64.40, 49.88) --
	( 64.56, 49.88) --
	( 64.72, 49.88) --
	( 64.88, 49.88) --
	( 65.04, 49.88) --
	( 65.20, 49.88) --
	( 65.36, 52.60) --
	( 65.52, 52.60) --
	( 65.69, 52.60) --
	( 65.85, 52.60) --
	( 66.01, 52.60) --
	( 66.17, 52.60) --
	( 66.33, 52.60) --
	( 66.49, 52.60) --
	( 66.65, 52.60) --
	( 66.81, 52.60) --
	( 66.97, 52.60) --
	( 67.13, 52.60) --
	( 67.29, 52.60) --
	( 67.45, 52.60) --
	( 67.61, 52.60) --
	( 67.77, 52.60) --
	( 67.93, 55.33) --
	( 68.09, 55.33) --
	( 68.25, 55.33) --
	( 68.42, 55.33) --
	( 68.58, 55.33) --
	( 68.74, 55.33) --
	( 68.90, 55.33) --
	( 69.06, 55.33) --
	( 69.22, 55.33) --
	( 69.38, 55.33) --
	( 69.54, 55.33) --
	( 69.70, 55.33) --
	( 69.86, 55.33) --
	( 70.02, 55.33) --
	( 70.18, 55.33) --
	( 70.34, 55.33) --
	( 70.50, 55.33) --
	( 70.66, 55.33) --
	( 70.82, 55.33) --
	( 70.99, 55.33) --
	( 71.15, 55.33) --
	( 71.31, 58.05) --
	( 71.47, 58.05) --
	( 71.63, 58.05) --
	( 71.79, 58.05) --
	( 71.95, 58.05) --
	( 72.11, 58.05) --
	( 72.27, 58.05) --
	( 72.43, 58.05) --
	( 72.59, 58.05) --
	( 72.75, 58.05) --
	( 72.91, 58.05) --
	( 73.07, 58.05) --
	( 73.23, 58.05) --
	( 73.39, 58.05) --
	( 73.55, 58.05) --
	( 73.72, 58.05) --
	( 73.88, 58.05) --
	( 74.04, 58.05) --
	( 74.20, 58.05) --
	( 74.36, 58.05) --
	( 74.52, 58.05) --
	( 74.68, 58.05) --
	( 74.84, 60.77) --
	( 75.00, 60.77) --
	( 75.16, 60.77) --
	( 75.32, 60.77) --
	( 75.48, 60.77) --
	( 75.64, 60.77) --
	( 75.80, 60.77) --
	( 75.96, 60.77) --
	( 76.12, 60.77) --
	( 76.28, 60.77) --
	( 76.45, 60.77) --
	( 76.61, 60.77) --
	( 76.77, 60.77) --
	( 76.93, 60.77) --
	( 77.09, 60.77) --
	( 77.25, 60.77) --
	( 77.41, 60.77) --
	( 77.57, 63.49) --
	( 77.73, 63.49) --
	( 77.89, 63.49) --
	( 78.05, 63.49) --
	( 78.21, 63.49) --
	( 78.37, 63.49) --
	( 78.53, 63.49) --
	( 78.69, 63.49) --
	( 78.85, 63.49) --
	( 79.02, 63.49) --
	( 79.18, 63.49) --
	( 79.34, 63.49) --
	( 79.50, 63.49) --
	( 79.66, 63.49) --
	( 79.82, 63.49) --
	( 79.98, 63.49) --
	( 80.14, 63.49) --
	( 80.30, 63.49) --
	( 80.46, 63.49) --
	( 80.62, 66.21) --
	( 80.78, 66.21) --
	( 80.94, 66.21) --
	( 81.10, 66.21) --
	( 81.26, 66.21) --
	( 81.42, 66.21) --
	( 81.58, 66.21) --
	( 81.75, 66.21) --
	( 81.91, 66.21) --
	( 82.07, 66.21) --
	( 82.23, 66.21) --
	( 82.39, 66.21) --
	( 82.55, 66.21) --
	( 82.71, 66.21) --
	( 82.87, 66.21) --
	( 83.03, 66.21) --
	( 83.19, 66.21) --
	( 83.35, 66.21) --
	( 83.51, 68.94) --
	( 83.67, 68.94) --
	( 83.83, 68.94) --
	( 83.99, 68.94) --
	( 84.15, 68.94) --
	( 84.31, 68.94) --
	( 84.48, 68.94) --
	( 84.64, 68.94) --
	( 84.80, 68.94) --
	( 84.96, 68.94) --
	( 85.12, 68.94) --
	( 85.28, 68.94) --
	( 85.44, 68.94) --
	( 85.60, 68.94) --
	( 85.76, 68.94) --
	( 85.92, 68.94) --
	( 86.08, 68.94) --
	( 86.24, 68.94) --
	( 86.40, 68.94) --
	( 86.56, 68.94) --
	( 86.72, 68.94) --
	( 86.88, 71.66) --
	( 87.05, 71.66) --
	( 87.21, 71.66) --
	( 87.37, 71.66) --
	( 87.53, 71.66) --
	( 87.69, 71.66) --
	( 87.85, 71.66) --
	( 88.01, 71.66) --
	( 88.17, 71.66) --
	( 88.33, 71.66) --
	( 88.49, 71.66) --
	( 88.65, 71.66) --
	( 88.81, 71.66) --
	( 88.97, 71.66) --
	( 89.13, 74.38) --
	( 89.29, 74.38) --
	( 89.45, 74.38) --
	( 89.61, 74.38) --
	( 89.78, 74.38) --
	( 89.94, 74.38) --
	( 90.10, 74.38) --
	( 90.26, 74.38) --
	( 90.42, 74.38) --
	( 90.58, 74.38) --
	( 90.74, 74.38) --
	( 90.90, 74.38) --
	( 91.06, 74.38) --
	( 91.22, 74.38) --
	( 91.38, 74.38) --
	( 91.54, 74.38) --
	( 91.70, 74.38) --
	( 91.86, 74.38) --
	( 92.02, 77.10) --
	( 92.18, 77.10) --
	( 92.34, 77.10) --
	( 92.51, 77.10) --
	( 92.67, 77.10) --
	( 92.83, 77.10) --
	( 92.99, 77.10) --
	( 93.15, 77.10) --
	( 93.31, 77.10) --
	( 93.47, 77.10) --
	( 93.63, 77.10) --
	( 93.79, 77.10) --
	( 93.95, 77.10) --
	( 94.11, 77.10) --
	( 94.27, 77.10) --
	( 94.43, 77.10) --
	( 94.59, 77.10) --
	( 94.75, 77.10) --
	( 94.91, 77.10) --
	( 95.08, 77.10) --
	( 95.24, 79.82) --
	( 95.40, 79.82) --
	( 95.56, 79.82) --
	( 95.72, 79.82) --
	( 95.88, 79.82) --
	( 96.04, 79.82) --
	( 96.20, 79.82) --
	( 96.36, 79.82) --
	( 96.52, 79.82) --
	( 96.68, 79.82) --
	( 96.84, 79.82) --
	( 97.00, 79.82) --
	( 97.16, 79.82) --
	( 97.32, 79.82) --
	( 97.48, 79.82) --
	( 97.64, 79.82) --
	( 97.81, 82.55) --
	( 97.97, 82.55) --
	( 98.13, 82.55) --
	( 98.29, 82.55) --
	( 98.45, 82.55) --
	( 98.61, 82.55) --
	( 98.77, 82.55) --
	( 98.93, 82.55) --
	( 99.09, 82.55) --
	( 99.25, 82.55) --
	( 99.41, 82.55) --
	( 99.57, 82.55) --
	( 99.73, 82.55) --
	( 99.89, 82.55) --
	(100.05, 82.55) --
	(100.21, 82.55) --
	(100.38, 82.55) --
	(100.54, 85.27) --
	(100.70, 85.27) --
	(100.86, 85.27) --
	(101.02, 85.27) --
	(101.18, 85.27) --
	(101.34, 85.27) --
	(101.50, 85.27) --
	(101.66, 85.27) --
	(101.82, 85.27) --
	(101.98, 85.27) --
	(102.14, 85.27) --
	(102.30, 85.27) --
	(102.46, 85.27) --
	(102.62, 85.27) --
	(102.78, 85.27) --
	(102.94, 87.99) --
	(103.11, 87.99) --
	(103.27, 87.99) --
	(103.43, 87.99) --
	(103.59, 87.99) --
	(103.75, 87.99) --
	(103.91, 87.99) --
	(104.07, 87.99) --
	(104.23, 87.99) --
	(104.39, 87.99) --
	(104.55, 87.99) --
	(104.71, 87.99) --
	(104.87, 87.99) --
	(105.03, 87.99) --
	(105.19, 87.99) --
	(105.35, 87.99) --
	(105.51, 87.99) --
	(105.67, 87.99) --
	(105.84, 87.99) --
	(106.00, 87.99) --
	(106.16, 87.99) --
	(106.32, 87.99) --
	(106.48, 90.71) --
	(106.64, 90.71) --
	(106.80, 90.71) --
	(106.96, 90.71) --
	(107.12, 90.71) --
	(107.28, 90.71) --
	(107.44, 90.71) --
	(107.60, 90.71) --
	(107.76, 90.71) --
	(107.92, 90.71) --
	(108.08, 90.71) --
	(108.24, 90.71) --
	(108.41, 90.71) --
	(108.57, 90.71) --
	(108.73, 90.71) --
	(108.89, 90.71) --
	(109.05, 93.43) --
	(109.21, 93.43) --
	(109.37, 93.43) --
	(109.53, 93.43) --
	(109.69, 93.43) --
	(109.85, 93.43) --
	(110.01, 93.43) --
	(110.17, 93.43) --
	(110.33, 93.43) --
	(110.49, 93.43) --
	(110.65, 93.43) --
	(110.81, 93.43) --
	(110.97, 93.43) --
	(111.14, 93.43) --
	(111.30, 93.43) --
	(111.46, 93.43) --
	(111.62, 96.16) --
	(111.78, 96.16) --
	(111.94, 96.16) --
	(112.10, 96.16) --
	(112.26, 96.16) --
	(112.42, 96.16) --
	(112.58, 96.16) --
	(112.74, 96.16) --
	(112.90, 96.16) --
	(113.06, 96.16) --
	(113.22, 96.16) --
	(113.38, 96.16) --
	(113.54, 96.16) --
	(113.70, 96.16) --
	(113.87, 96.16) --
	(114.03, 96.16) --
	(114.19, 96.16) --
	(114.35, 96.16) --
	(114.51, 96.16) --
	(114.67, 96.16) --
	(114.83, 98.88) --
	(114.99, 98.88) --
	(115.15, 98.88) --
	(115.31, 98.88) --
	(115.47, 98.88) --
	(115.63, 98.88) --
	(115.79, 98.88) --
	(115.95, 98.88) --
	(116.11, 98.88) --
	(116.27, 98.88) --
	(116.44, 98.88) --
	(116.60, 98.88) --
	(116.76, 98.88) --
	(116.92, 98.88) --
	(117.08, 98.88) --
	(117.24,101.60) --
	(117.40,101.60) --
	(117.56,101.60) --
	(117.72,101.60) --
	(117.88,101.60) --
	(118.04,101.60) --
	(118.20,101.60) --
	(118.36,101.60) --
	(118.52,101.60) --
	(118.68,101.60) --
	(118.84,101.60) --
	(119.00,101.60) --
	(119.17,101.60) --
	(119.33,101.60) --
	(119.49,101.60) --
	(119.65,101.60) --
	(119.81,101.60) --
	(119.97,101.60) --
	(120.13,101.60) --
	(120.29,104.32) --
	(120.45,104.32) --
	(120.61,104.32) --
	(120.77,104.32) --
	(120.93,104.32) --
	(121.09,104.32) --
	(121.25,104.32) --
	(121.41,104.32) --
	(121.57,104.32) --
	(121.73,104.32) --
	(121.90,104.32) --
	(122.06,104.32) --
	(122.22,104.32) --
	(122.38,104.32) --
	(122.54,104.32) --
	(122.70,104.32) --
	(122.86,104.32) --
	(123.02,107.04) --
	(123.18,107.04) --
	(123.34,107.04) --
	(123.50,107.04) --
	(123.66,107.04) --
	(123.82,107.04) --
	(123.98,107.04) --
	(124.14,107.04) --
	(124.30,107.04) --
	(124.46,107.04) --
	(124.63,107.04) --
	(124.79,107.04) --
	(124.95,107.04) --
	(125.11,107.04) --
	(125.27,109.77) --
	(125.43,109.77) --
	(125.59,109.77) --
	(125.75,109.77) --
	(125.91,109.77) --
	(126.07,109.77) --
	(126.23,109.77) --
	(126.39,109.77) --
	(126.55,109.77) --
	(126.71,109.77) --
	(126.87,109.77) --
	(127.03,109.77) --
	(127.20,109.77) --
	(127.36,109.77) --
	(127.52,109.77) --
	(127.68,109.77) --
	(127.84,112.49) --
	(128.00,112.49) --
	(128.16,112.49) --
	(128.32,112.49) --
	(128.48,112.49) --
	(128.64,112.49) --
	(128.80,112.49) --
	(128.96,112.49) --
	(129.12,112.49) --
	(129.28,112.49) --
	(129.44,112.49) --
	(129.60,112.49) --
	(129.76,112.49) --
	(129.93,112.49) --
	(130.09,112.49) --
	(130.25,112.49) --
	(130.41,112.49) --
	(130.57,112.49) --
	(130.73,115.21) --
	(130.89,115.21) --
	(131.05,115.21) --
	(131.21,115.21) --
	(131.37,115.21) --
	(131.53,115.21) --
	(131.69,115.21) --
	(131.85,115.21) --
	(132.01,115.21) --
	(132.17,115.21) --
	(132.33,115.21) --
	(132.50,115.21) --
	(132.66,115.21) --
	(132.82,115.21) --
	(132.98,115.21) --
	(133.14,115.21) --
	(133.30,115.21) --
	(133.46,117.93) --
	(133.62,117.93) --
	(133.78,117.93) --
	(133.94,117.93) --
	(134.10,117.93) --
	(134.26,117.93) --
	(134.42,117.93) --
	(134.58,117.93) --
	(134.74,117.93) --
	(134.90,117.93) --
	(135.06,117.93) --
	(135.23,117.93) --
	(135.39,117.93) --
	(135.55,117.93) --
	(135.71,117.93) --
	(135.87,117.93) --
	(136.03,117.93) --
	(136.19,117.93) --
	(136.35,117.93) --
	(136.51,120.65) --
	(136.67,120.65) --
	(136.83,120.65) --
	(136.99,120.65) --
	(137.15,120.65) --
	(137.31,120.65) --
	(137.47,120.65) --
	(137.63,120.65) --
	(137.79,120.65) --
	(137.96,120.65) --
	(138.12,120.65) --
	(138.28,120.65) --
	(138.44,120.65) --
	(138.60,123.38) --
	(138.76,123.38) --
	(138.92,123.38) --
	(139.08,123.38) --
	(139.24,123.38) --
	(139.40,123.38) --
	(139.56,123.38) --
	(139.72,123.38) --
	(139.88,123.38) --
	(140.04,123.38) --
	(140.20,123.38) --
	(140.36,123.38) --
	(140.53,123.38) --
	(140.69,123.38) --
	(140.85,126.10) --
	(141.01,126.10) --
	(141.17,126.10) --
	(141.33,126.10) --
	(141.49,126.10) --
	(141.65,126.10) --
	(141.81,126.10) --
	(141.97,126.10) --
	(142.13,126.10) --
	(142.29,126.10) --
	(142.45,126.10) --
	(142.61,126.10) --
	(142.77,126.10) --
	(142.93,126.10) --
	(143.09,126.10) --
	(143.26,126.10) --
	(143.42,126.10) --
	(143.58,126.10) --
	(143.74,126.10) --
	(143.90,128.82) --
	(144.06,128.82) --
	(144.22,128.82) --
	(144.38,128.82) --
	(144.54,128.82) --
	(144.70,128.82) --
	(144.86,128.82) --
	(145.02,128.82) --
	(145.18,128.82) --
	(145.34,131.54) --
	(145.50,131.54) --
	(145.66,131.54) --
	(145.82,131.54) --
	(145.99,131.54) --
	(146.15,131.54) --
	(146.31,131.54) --
	(146.47,131.54) --
	(146.63,131.54) --
	(146.79,131.54) --
	(146.95,131.54) --
	(147.11,131.54) --
	(147.27,131.54) --
	(147.43,134.26) --
	(147.59,134.26) --
	(147.75,134.26) --
	(147.91,134.26) --
	(148.07,134.26) --
	(148.23,134.26) --
	(148.39,134.26) --
	(148.55,134.26) --
	(148.72,134.26) --
	(148.88,134.26) --
	(149.04,134.26) --
	(149.20,134.26) --
	(149.36,134.26) --
	(149.52,134.26) --
	(149.68,134.26) --
	(149.84,134.26) --
	(150.00,134.26) --
	(150.16,134.26) --
	(150.32,134.26) --
	(150.48,134.26) --
	(150.64,134.26) --
	(150.80,134.26) --
	(150.96,134.26) --
	(151.12,134.26) --
	(151.29,134.26) --
	(151.45,136.99) --
	(151.61,136.99) --
	(151.77,136.99) --
	(151.93,136.99) --
	(152.09,136.99) --
	(152.25,136.99) --
	(152.41,136.99) --
	(152.57,136.99) --
	(152.73,136.99) --
	(152.89,136.99) --
	(153.05,136.99) --
	(153.21,136.99) --
	(153.37,136.99) --
	(153.53,136.99) --
	(153.69,136.99) --
	(153.85,136.99) --
	(154.02,139.71) --
	(154.18,139.71) --
	(154.34,139.71) --
	(154.50,139.71) --
	(154.66,139.71) --
	(154.82,139.71) --
	(154.98,139.71) --
	(155.14,139.71) --
	(155.30,139.71) --
	(155.46,139.71) --
	(155.62,139.71) --
	(155.78,139.71) --
	(155.94,139.71) --
	(156.10,139.71) --
	(156.26,142.43) --
	(156.42,142.43) --
	(156.59,142.43) --
	(156.75,142.43) --
	(156.91,142.43) --
	(157.07,142.43) --
	(157.23,142.43) --
	(157.39,142.43) --
	(157.55,142.43) --
	(157.71,142.43) --
	(157.87,142.43) --
	(158.03,142.43) --
	(158.19,142.43) --
	(158.35,142.43) --
	(158.51,145.15) --
	(158.67,145.15) --
	(158.83,145.15) --
	(158.99,145.15) --
	(159.15,145.15) --
	(159.32,145.15) --
	(159.48,145.15) --
	(159.64,145.15) --
	(159.80,145.15) --
	(159.96,145.15) --
	(160.12,147.87) --
	(160.28,147.87) --
	(160.44,147.87) --
	(160.60,147.87) --
	(160.76,147.87) --
	(160.92,147.87) --
	(161.08,147.87) --
	(161.24,147.87) --
	(161.40,147.87) --
	(161.56,147.87) --
	(161.72,147.87) --
	(161.88,147.87) --
	(162.05,147.87) --
	(162.21,147.87) --
	(162.37,147.87) --
	(162.53,147.87) --
	(162.69,150.60) --
	(162.85,150.60) --
	(163.01,150.60) --
	(163.17,150.60) --
	(163.33,150.60) --
	(163.49,150.60) --
	(163.65,150.60) --
	(163.81,150.60) --
	(163.97,150.60) --
	(164.13,150.60) --
	(164.29,150.60) --
	(164.45,150.60) --
	(164.61,150.60) --
	(164.78,150.60) --
	(164.94,153.32) --
	(165.10,153.32) --
	(165.26,153.32) --
	(165.42,153.32) --
	(165.58,153.32) --
	(165.74,153.32) --
	(165.90,153.32) --
	(166.06,153.32) --
	(166.22,153.32) --
	(166.38,153.32) --
	(166.54,153.32) --
	(166.70,153.32) --
	(166.86,153.32) --
	(167.02,153.32) --
	(167.18,153.32) --
	(167.35,153.32) --
	(167.51,156.04) --
	(167.67,156.04) --
	(167.83,156.04) --
	(167.99,156.04) --
	(168.15,156.04) --
	(168.31,156.04) --
	(168.47,156.04) --
	(168.63,156.04) --
	(168.79,156.04) --
	(168.95,156.04) --
	(169.11,156.04) --
	(169.27,156.04) --
	(169.43,156.04) --
	(169.59,156.04) --
	(169.75,158.76) --
	(169.91,158.76) --
	(170.08,158.76) --
	(170.24,158.76) --
	(170.40,158.76) --
	(170.56,158.76) --
	(170.72,158.76) --
	(170.88,158.76) --
	(171.04,158.76) --
	(171.20,158.76) --
	(171.36,158.76) --
	(171.52,158.76) --
	(171.68,158.76) --
	(171.84,158.76) --
	(172.00,161.48) --
	(172.16,161.48) --
	(172.32,161.48) --
	(172.48,161.48) --
	(172.64,161.48) --
	(172.81,161.48) --
	(172.97,161.48) --
	(173.13,161.48) --
	(173.29,161.48) --
	(173.45,161.48) --
	(173.61,161.48) --
	(173.77,161.48) --
	(173.93,161.48) --
	(174.09,164.21) --
	(174.25,164.21) --
	(174.41,164.21) --
	(174.57,164.21) --
	(174.73,164.21) --
	(174.89,164.21) --
	(175.05,164.21) --
	(175.21,164.21) --
	(175.38,164.21) --
	(175.54,164.21) --
	(175.70,164.21) --
	(175.86,164.21) --
	(176.02,164.21) --
	(176.18,164.21) --
	(176.34,166.93) --
	(176.50,166.93) --
	(176.66,166.93) --
	(176.82,166.93) --
	(176.98,166.93) --
	(177.14,166.93) --
	(177.30,166.93) --
	(177.46,166.93) --
	(177.62,166.93) --
	(177.78,166.93) --
	(177.94,166.93) --
	(178.11,169.65) --
	(178.27,169.65) --
	(178.43,169.65) --
	(178.59,169.65) --
	(178.75,169.65) --
	(178.91,169.65) --
	(179.07,169.65) --
	(179.23,169.65) --
	(179.39,169.65) --
	(179.55,169.65) --
	(179.71,169.65) --
	(179.87,172.37) --
	(180.03,172.37) --
	(180.19,172.37) --
	(180.35,172.37) --
	(180.51,172.37) --
	(180.67,172.37) --
	(180.84,172.37) --
	(181.00,172.37) --
	(181.16,172.37) --
	(181.32,172.37) --
	(181.48,172.37) --
	(181.64,175.09) --
	(181.80,175.09) --
	(181.96,175.09) --
	(182.12,175.09) --
	(182.28,175.09) --
	(182.44,175.09) --
	(182.60,175.09) --
	(182.76,175.09) --
	(182.92,175.09) --
	(183.08,175.09) --
	(183.24,175.09) --
	(183.41,175.09) --
	(183.57,177.82) --
	(183.73,177.82) --
	(183.89,177.82) --
	(184.05,177.82) --
	(184.21,177.82) --
	(184.37,177.82) --
	(184.53,177.82) --
	(184.69,177.82) --
	(184.85,177.82) --
	(185.01,177.82) --
	(185.17,180.54) --
	(185.33,180.54) --
	(185.49,180.54) --
	(185.65,180.54) --
	(185.81,180.54) --
	(185.97,180.54) --
	(186.14,180.54) --
	(186.30,180.54) --
	(186.46,180.54) --
	(186.62,183.26) --
	(186.78,183.26) --
	(186.94,183.26) --
	(187.10,183.26) --
	(187.26,183.26) --
	(187.42,183.26) --
	(187.58,183.26) --
	(187.74,185.98) --
	(187.90,185.98) --
	(188.06,185.98) --
	(188.22,185.98) --
	(188.38,185.98) --
	(188.54,188.70) --
	(188.70,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 28.11) --
	( 28.27, 30.83) --
	( 28.43, 30.83) --
	( 28.59, 30.83) --
	( 28.75, 30.83) --
	( 28.91, 30.83) --
	( 29.07, 33.55) --
	( 29.23, 33.55) --
	( 29.39, 33.55) --
	( 29.55, 33.55) --
	( 29.71, 33.55) --
	( 29.87, 33.55) --
	( 30.03, 33.55) --
	( 30.19, 36.27) --
	( 30.35, 36.27) --
	( 30.51, 36.27) --
	( 30.67, 36.27) --
	( 30.84, 36.27) --
	( 31.00, 36.27) --
	( 31.16, 36.27) --
	( 31.32, 36.27) --
	( 31.48, 36.27) --
	( 31.64, 38.99) --
	( 31.80, 38.99) --
	( 31.96, 38.99) --
	( 32.12, 38.99) --
	( 32.28, 38.99) --
	( 32.44, 38.99) --
	( 32.60, 38.99) --
	( 32.76, 38.99) --
	( 32.92, 38.99) --
	( 33.08, 38.99) --
	( 33.24, 38.99) --
	( 33.40, 38.99) --
	( 33.57, 41.72) --
	( 33.73, 41.72) --
	( 33.89, 41.72) --
	( 34.05, 41.72) --
	( 34.21, 41.72) --
	( 34.37, 41.72) --
	( 34.53, 41.72) --
	( 34.69, 41.72) --
	( 34.85, 41.72) --
	( 35.01, 41.72) --
	( 35.17, 41.72) --
	( 35.33, 44.44) --
	( 35.49, 44.44) --
	( 35.65, 44.44) --
	( 35.81, 44.44) --
	( 35.97, 44.44) --
	( 36.14, 44.44) --
	( 36.30, 44.44) --
	( 36.46, 44.44) --
	( 36.62, 44.44) --
	( 36.78, 44.44) --
	( 36.94, 44.44) --
	( 37.10, 47.16) --
	( 37.26, 47.16) --
	( 37.42, 47.16) --
	( 37.58, 47.16) --
	( 37.74, 47.16) --
	( 37.90, 47.16) --
	( 38.06, 47.16) --
	( 38.22, 47.16) --
	( 38.38, 47.16) --
	( 38.54, 49.88) --
	( 38.70, 49.88) --
	( 38.87, 49.88) --
	( 39.03, 49.88) --
	( 39.19, 49.88) --
	( 39.35, 49.88) --
	( 39.51, 49.88) --
	( 39.67, 49.88) --
	( 39.83, 49.88) --
	( 39.99, 49.88) --
	( 40.15, 49.88) --
	( 40.31, 49.88) --
	( 40.47, 49.88) --
	( 40.63, 49.88) --
	( 40.79, 49.88) --
	( 40.95, 49.88) --
	( 41.11, 49.88) --
	( 41.27, 49.88) --
	( 41.43, 52.60) --
	( 41.60, 52.60) --
	( 41.76, 52.60) --
	( 41.92, 52.60) --
	( 42.08, 52.60) --
	( 42.24, 52.60) --
	( 42.40, 52.60) --
	( 42.56, 52.60) --
	( 42.72, 52.60) --
	( 42.88, 52.60) --
	( 43.04, 55.33) --
	( 43.20, 55.33) --
	( 43.36, 55.33) --
	( 43.52, 55.33) --
	( 43.68, 55.33) --
	( 43.84, 55.33) --
	( 44.00, 55.33) --
	( 44.16, 55.33) --
	( 44.33, 55.33) --
	( 44.49, 55.33) --
	( 44.65, 55.33) --
	( 44.81, 55.33) --
	( 44.97, 55.33) --
	( 45.13, 55.33) --
	( 45.29, 58.05) --
	( 45.45, 58.05) --
	( 45.61, 58.05) --
	( 45.77, 58.05) --
	( 45.93, 58.05) --
	( 46.09, 58.05) --
	( 46.25, 58.05) --
	( 46.41, 58.05) --
	( 46.57, 58.05) --
	( 46.73, 58.05) --
	( 46.90, 58.05) --
	( 47.06, 58.05) --
	( 47.22, 58.05) --
	( 47.38, 60.77) --
	( 47.54, 60.77) --
	( 47.70, 60.77) --
	( 47.86, 60.77) --
	( 48.02, 60.77) --
	( 48.18, 60.77) --
	( 48.34, 60.77) --
	( 48.50, 60.77) --
	( 48.66, 60.77) --
	( 48.82, 60.77) --
	( 48.98, 60.77) --
	( 49.14, 60.77) --
	( 49.30, 60.77) --
	( 49.46, 60.77) --
	( 49.63, 60.77) --
	( 49.79, 60.77) --
	( 49.95, 63.49) --
	( 50.11, 63.49) --
	( 50.27, 63.49) --
	( 50.43, 63.49) --
	( 50.59, 63.49) --
	( 50.75, 63.49) --
	( 50.91, 63.49) --
	( 51.07, 63.49) --
	( 51.23, 63.49) --
	( 51.39, 63.49) --
	( 51.55, 63.49) --
	( 51.71, 63.49) --
	( 51.87, 66.21) --
	( 52.03, 66.21) --
	( 52.20, 66.21) --
	( 52.36, 66.21) --
	( 52.52, 66.21) --
	( 52.68, 66.21) --
	( 52.84, 66.21) --
	( 53.00, 66.21) --
	( 53.16, 66.21) --
	( 53.32, 66.21) --
	( 53.48, 66.21) --
	( 53.64, 66.21) --
	( 53.80, 66.21) --
	( 53.96, 66.21) --
	( 54.12, 68.94) --
	( 54.28, 68.94) --
	( 54.44, 68.94) --
	( 54.60, 68.94) --
	( 54.76, 68.94) --
	( 54.93, 68.94) --
	( 55.09, 68.94) --
	( 55.25, 68.94) --
	( 55.41, 68.94) --
	( 55.57, 68.94) --
	( 55.73, 68.94) --
	( 55.89, 71.66) --
	( 56.05, 71.66) --
	( 56.21, 71.66) --
	( 56.37, 71.66) --
	( 56.53, 71.66) --
	( 56.69, 71.66) --
	( 56.85, 71.66) --
	( 57.01, 71.66) --
	( 57.17, 71.66) --
	( 57.33, 71.66) --
	( 57.49, 71.66) --
	( 57.66, 71.66) --
	( 57.82, 71.66) --
	( 57.98, 74.38) --
	( 58.14, 74.38) --
	( 58.30, 74.38) --
	( 58.46, 74.38) --
	( 58.62, 74.38) --
	( 58.78, 74.38) --
	( 58.94, 74.38) --
	( 59.10, 74.38) --
	( 59.26, 74.38) --
	( 59.42, 74.38) --
	( 59.58, 74.38) --
	( 59.74, 74.38) --
	( 59.90, 74.38) --
	( 60.06, 74.38) --
	( 60.23, 74.38) --
	( 60.39, 74.38) --
	( 60.55, 74.38) --
	( 60.71, 74.38) --
	( 60.87, 74.38) --
	( 61.03, 77.10) --
	( 61.19, 77.10) --
	( 61.35, 77.10) --
	( 61.51, 77.10) --
	( 61.67, 77.10) --
	( 61.83, 77.10) --
	( 61.99, 77.10) --
	( 62.15, 77.10) --
	( 62.31, 77.10) --
	( 62.47, 77.10) --
	( 62.63, 77.10) --
	( 62.79, 79.82) --
	( 62.96, 79.82) --
	( 63.12, 79.82) --
	( 63.28, 79.82) --
	( 63.44, 79.82) --
	( 63.60, 79.82) --
	( 63.76, 79.82) --
	( 63.92, 79.82) --
	( 64.08, 79.82) --
	( 64.24, 79.82) --
	( 64.40, 79.82) --
	( 64.56, 79.82) --
	( 64.72, 79.82) --
	( 64.88, 79.82) --
	( 65.04, 79.82) --
	( 65.20, 79.82) --
	( 65.36, 79.82) --
	( 65.52, 79.82) --
	( 65.69, 79.82) --
	( 65.85, 79.82) --
	( 66.01, 79.82) --
	( 66.17, 79.82) --
	( 66.33, 79.82) --
	( 66.49, 82.55) --
	( 66.65, 82.55) --
	( 66.81, 82.55) --
	( 66.97, 82.55) --
	( 67.13, 82.55) --
	( 67.29, 82.55) --
	( 67.45, 82.55) --
	( 67.61, 82.55) --
	( 67.77, 82.55) --
	( 67.93, 82.55) --
	( 68.09, 82.55) --
	( 68.25, 82.55) --
	( 68.42, 82.55) --
	( 68.58, 82.55) --
	( 68.74, 82.55) --
	( 68.90, 82.55) --
	( 69.06, 85.27) --
	( 69.22, 85.27) --
	( 69.38, 85.27) --
	( 69.54, 85.27) --
	( 69.70, 85.27) --
	( 69.86, 85.27) --
	( 70.02, 85.27) --
	( 70.18, 85.27) --
	( 70.34, 85.27) --
	( 70.50, 85.27) --
	( 70.66, 85.27) --
	( 70.82, 87.99) --
	( 70.99, 87.99) --
	( 71.15, 87.99) --
	( 71.31, 87.99) --
	( 71.47, 87.99) --
	( 71.63, 87.99) --
	( 71.79, 87.99) --
	( 71.95, 87.99) --
	( 72.11, 87.99) --
	( 72.27, 87.99) --
	( 72.43, 87.99) --
	( 72.59, 87.99) --
	( 72.75, 87.99) --
	( 72.91, 87.99) --
	( 73.07, 87.99) --
	( 73.23, 87.99) --
	( 73.39, 87.99) --
	( 73.55, 87.99) --
	( 73.72, 90.71) --
	( 73.88, 90.71) --
	( 74.04, 90.71) --
	( 74.20, 90.71) --
	( 74.36, 90.71) --
	( 74.52, 90.71) --
	( 74.68, 90.71) --
	( 74.84, 90.71) --
	( 75.00, 90.71) --
	( 75.16, 90.71) --
	( 75.32, 90.71) --
	( 75.48, 90.71) --
	( 75.64, 90.71) --
	( 75.80, 90.71) --
	( 75.96, 90.71) --
	( 76.12, 93.43) --
	( 76.28, 93.43) --
	( 76.45, 93.43) --
	( 76.61, 93.43) --
	( 76.77, 93.43) --
	( 76.93, 93.43) --
	( 77.09, 93.43) --
	( 77.25, 93.43) --
	( 77.41, 93.43) --
	( 77.57, 93.43) --
	( 77.73, 93.43) --
	( 77.89, 93.43) --
	( 78.05, 93.43) --
	( 78.21, 93.43) --
	( 78.37, 93.43) --
	( 78.53, 93.43) --
	( 78.69, 93.43) --
	( 78.85, 96.16) --
	( 79.02, 96.16) --
	( 79.18, 96.16) --
	( 79.34, 96.16) --
	( 79.50, 96.16) --
	( 79.66, 96.16) --
	( 79.82, 96.16) --
	( 79.98, 96.16) --
	( 80.14, 96.16) --
	( 80.30, 96.16) --
	( 80.46, 96.16) --
	( 80.62, 96.16) --
	( 80.78, 96.16) --
	( 80.94, 96.16) --
	( 81.10, 98.88) --
	( 81.26, 98.88) --
	( 81.42, 98.88) --
	( 81.58, 98.88) --
	( 81.75, 98.88) --
	( 81.91, 98.88) --
	( 82.07, 98.88) --
	( 82.23, 98.88) --
	( 82.39, 98.88) --
	( 82.55, 98.88) --
	( 82.71, 98.88) --
	( 82.87, 98.88) --
	( 83.03, 98.88) --
	( 83.19, 98.88) --
	( 83.35, 98.88) --
	( 83.51, 98.88) --
	( 83.67,101.60) --
	( 83.83,101.60) --
	( 83.99,101.60) --
	( 84.15,101.60) --
	( 84.31,101.60) --
	( 84.48,101.60) --
	( 84.64,101.60) --
	( 84.80,101.60) --
	( 84.96,101.60) --
	( 85.12,101.60) --
	( 85.28,101.60) --
	( 85.44,101.60) --
	( 85.60,101.60) --
	( 85.76,101.60) --
	( 85.92,104.32) --
	( 86.08,104.32) --
	( 86.24,104.32) --
	( 86.40,104.32) --
	( 86.56,104.32) --
	( 86.72,104.32) --
	( 86.88,104.32) --
	( 87.05,104.32) --
	( 87.21,104.32) --
	( 87.37,104.32) --
	( 87.53,104.32) --
	( 87.69,104.32) --
	( 87.85,104.32) --
	( 88.01,104.32) --
	( 88.17,104.32) --
	( 88.33,104.32) --
	( 88.49,104.32) --
	( 88.65,104.32) --
	( 88.81,107.04) --
	( 88.97,107.04) --
	( 89.13,107.04) --
	( 89.29,107.04) --
	( 89.45,107.04) --
	( 89.61,107.04) --
	( 89.78,107.04) --
	( 89.94,107.04) --
	( 90.10,107.04) --
	( 90.26,107.04) --
	( 90.42,107.04) --
	( 90.58,107.04) --
	( 90.74,107.04) --
	( 90.90,107.04) --
	( 91.06,107.04) --
	( 91.22,107.04) --
	( 91.38,107.04) --
	( 91.54,109.77) --
	( 91.70,109.77) --
	( 91.86,109.77) --
	( 92.02,109.77) --
	( 92.18,109.77) --
	( 92.34,109.77) --
	( 92.51,109.77) --
	( 92.67,109.77) --
	( 92.83,109.77) --
	( 92.99,109.77) --
	( 93.15,109.77) --
	( 93.31,109.77) --
	( 93.47,109.77) --
	( 93.63,109.77) --
	( 93.79,109.77) --
	( 93.95,112.49) --
	( 94.11,112.49) --
	( 94.27,112.49) --
	( 94.43,112.49) --
	( 94.59,112.49) --
	( 94.75,112.49) --
	( 94.91,112.49) --
	( 95.08,112.49) --
	( 95.24,112.49) --
	( 95.40,112.49) --
	( 95.56,112.49) --
	( 95.72,112.49) --
	( 95.88,112.49) --
	( 96.04,112.49) --
	( 96.20,112.49) --
	( 96.36,112.49) --
	( 96.52,112.49) --
	( 96.68,112.49) --
	( 96.84,112.49) --
	( 97.00,115.21) --
	( 97.16,115.21) --
	( 97.32,115.21) --
	( 97.48,115.21) --
	( 97.64,115.21) --
	( 97.81,115.21) --
	( 97.97,115.21) --
	( 98.13,115.21) --
	( 98.29,115.21) --
	( 98.45,115.21) --
	( 98.61,115.21) --
	( 98.77,115.21) --
	( 98.93,115.21) --
	( 99.09,115.21) --
	( 99.25,115.21) --
	( 99.41,117.93) --
	( 99.57,117.93) --
	( 99.73,117.93) --
	( 99.89,117.93) --
	(100.05,117.93) --
	(100.21,117.93) --
	(100.38,117.93) --
	(100.54,117.93) --
	(100.70,117.93) --
	(100.86,117.93) --
	(101.02,117.93) --
	(101.18,117.93) --
	(101.34,117.93) --
	(101.50,117.93) --
	(101.66,120.65) --
	(101.82,120.65) --
	(101.98,120.65) --
	(102.14,120.65) --
	(102.30,120.65) --
	(102.46,120.65) --
	(102.62,120.65) --
	(102.78,120.65) --
	(102.94,120.65) --
	(103.11,120.65) --
	(103.27,120.65) --
	(103.43,120.65) --
	(103.59,120.65) --
	(103.75,120.65) --
	(103.91,120.65) --
	(104.07,120.65) --
	(104.23,120.65) --
	(104.39,120.65) --
	(104.55,123.38) --
	(104.71,123.38) --
	(104.87,123.38) --
	(105.03,123.38) --
	(105.19,123.38) --
	(105.35,123.38) --
	(105.51,123.38) --
	(105.67,123.38) --
	(105.84,123.38) --
	(106.00,123.38) --
	(106.16,123.38) --
	(106.32,123.38) --
	(106.48,123.38) --
	(106.64,123.38) --
	(106.80,123.38) --
	(106.96,126.10) --
	(107.12,126.10) --
	(107.28,126.10) --
	(107.44,126.10) --
	(107.60,126.10) --
	(107.76,126.10) --
	(107.92,126.10) --
	(108.08,126.10) --
	(108.24,126.10) --
	(108.41,126.10) --
	(108.57,126.10) --
	(108.73,126.10) --
	(108.89,126.10) --
	(109.05,126.10) --
	(109.21,126.10) --
	(109.37,126.10) --
	(109.53,126.10) --
	(109.69,128.82) --
	(109.85,128.82) --
	(110.01,128.82) --
	(110.17,128.82) --
	(110.33,128.82) --
	(110.49,128.82) --
	(110.65,128.82) --
	(110.81,128.82) --
	(110.97,128.82) --
	(111.14,128.82) --
	(111.30,128.82) --
	(111.46,128.82) --
	(111.62,128.82) --
	(111.78,128.82) --
	(111.94,128.82) --
	(112.10,128.82) --
	(112.26,128.82) --
	(112.42,131.54) --
	(112.58,131.54) --
	(112.74,131.54) --
	(112.90,131.54) --
	(113.06,131.54) --
	(113.22,131.54) --
	(113.38,131.54) --
	(113.54,131.54) --
	(113.70,131.54) --
	(113.87,131.54) --
	(114.03,131.54) --
	(114.19,131.54) --
	(114.35,131.54) --
	(114.51,131.54) --
	(114.67,131.54) --
	(114.83,131.54) --
	(114.99,134.26) --
	(115.15,134.26) --
	(115.31,134.26) --
	(115.47,134.26) --
	(115.63,134.26) --
	(115.79,134.26) --
	(115.95,134.26) --
	(116.11,134.26) --
	(116.27,134.26) --
	(116.44,134.26) --
	(116.60,134.26) --
	(116.76,134.26) --
	(116.92,134.26) --
	(117.08,134.26) --
	(117.24,136.99) --
	(117.40,136.99) --
	(117.56,136.99) --
	(117.72,136.99) --
	(117.88,136.99) --
	(118.04,136.99) --
	(118.20,136.99) --
	(118.36,136.99) --
	(118.52,136.99) --
	(118.68,136.99) --
	(118.84,136.99) --
	(119.00,136.99) --
	(119.17,136.99) --
	(119.33,136.99) --
	(119.49,136.99) --
	(119.65,136.99) --
	(119.81,136.99) --
	(119.97,136.99) --
	(120.13,136.99) --
	(120.29,136.99) --
	(120.45,136.99) --
	(120.61,136.99) --
	(120.77,136.99) --
	(120.93,136.99) --
	(121.09,136.99) --
	(121.25,136.99) --
	(121.41,139.71) --
	(121.57,139.71) --
	(121.73,139.71) --
	(121.90,139.71) --
	(122.06,139.71) --
	(122.22,139.71) --
	(122.38,139.71) --
	(122.54,139.71) --
	(122.70,139.71) --
	(122.86,139.71) --
	(123.02,139.71) --
	(123.18,139.71) --
	(123.34,139.71) --
	(123.50,139.71) --
	(123.66,139.71) --
	(123.82,139.71) --
	(123.98,139.71) --
	(124.14,142.43) --
	(124.30,142.43) --
	(124.46,142.43) --
	(124.63,142.43) --
	(124.79,142.43) --
	(124.95,142.43) --
	(125.11,142.43) --
	(125.27,142.43) --
	(125.43,142.43) --
	(125.59,142.43) --
	(125.75,142.43) --
	(125.91,142.43) --
	(126.07,142.43) --
	(126.23,142.43) --
	(126.39,142.43) --
	(126.55,142.43) --
	(126.71,142.43) --
	(126.87,142.43) --
	(127.03,142.43) --
	(127.20,142.43) --
	(127.36,145.15) --
	(127.52,145.15) --
	(127.68,145.15) --
	(127.84,145.15) --
	(128.00,145.15) --
	(128.16,145.15) --
	(128.32,145.15) --
	(128.48,145.15) --
	(128.64,145.15) --
	(128.80,145.15) --
	(128.96,145.15) --
	(129.12,145.15) --
	(129.28,145.15) --
	(129.44,145.15) --
	(129.60,145.15) --
	(129.76,145.15) --
	(129.93,145.15) --
	(130.09,145.15) --
	(130.25,145.15) --
	(130.41,145.15) --
	(130.57,147.87) --
	(130.73,147.87) --
	(130.89,147.87) --
	(131.05,147.87) --
	(131.21,147.87) --
	(131.37,147.87) --
	(131.53,147.87) --
	(131.69,147.87) --
	(131.85,147.87) --
	(132.01,147.87) --
	(132.17,147.87) --
	(132.33,147.87) --
	(132.50,147.87) --
	(132.66,147.87) --
	(132.82,147.87) --
	(132.98,147.87) --
	(133.14,150.60) --
	(133.30,150.60) --
	(133.46,150.60) --
	(133.62,150.60) --
	(133.78,150.60) --
	(133.94,150.60) --
	(134.10,150.60) --
	(134.26,150.60) --
	(134.42,150.60) --
	(134.58,150.60) --
	(134.74,150.60) --
	(134.90,150.60) --
	(135.06,150.60) --
	(135.23,150.60) --
	(135.39,150.60) --
	(135.55,150.60) --
	(135.71,150.60) --
	(135.87,150.60) --
	(136.03,150.60) --
	(136.19,150.60) --
	(136.35,150.60) --
	(136.51,153.32) --
	(136.67,153.32) --
	(136.83,153.32) --
	(136.99,153.32) --
	(137.15,153.32) --
	(137.31,153.32) --
	(137.47,153.32) --
	(137.63,153.32) --
	(137.79,153.32) --
	(137.96,153.32) --
	(138.12,153.32) --
	(138.28,153.32) --
	(138.44,153.32) --
	(138.60,153.32) --
	(138.76,153.32) --
	(138.92,153.32) --
	(139.08,153.32) --
	(139.24,153.32) --
	(139.40,153.32) --
	(139.56,153.32) --
	(139.72,153.32) --
	(139.88,156.04) --
	(140.04,156.04) --
	(140.20,156.04) --
	(140.36,156.04) --
	(140.53,156.04) --
	(140.69,156.04) --
	(140.85,156.04) --
	(141.01,156.04) --
	(141.17,156.04) --
	(141.33,156.04) --
	(141.49,156.04) --
	(141.65,156.04) --
	(141.81,156.04) --
	(141.97,156.04) --
	(142.13,156.04) --
	(142.29,156.04) --
	(142.45,156.04) --
	(142.61,156.04) --
	(142.77,156.04) --
	(142.93,156.04) --
	(143.09,156.04) --
	(143.26,156.04) --
	(143.42,156.04) --
	(143.58,158.76) --
	(143.74,158.76) --
	(143.90,158.76) --
	(144.06,158.76) --
	(144.22,158.76) --
	(144.38,158.76) --
	(144.54,158.76) --
	(144.70,158.76) --
	(144.86,158.76) --
	(145.02,158.76) --
	(145.18,158.76) --
	(145.34,158.76) --
	(145.50,158.76) --
	(145.66,158.76) --
	(145.82,158.76) --
	(145.99,158.76) --
	(146.15,158.76) --
	(146.31,158.76) --
	(146.47,161.48) --
	(146.63,161.48) --
	(146.79,161.48) --
	(146.95,161.48) --
	(147.11,161.48) --
	(147.27,161.48) --
	(147.43,161.48) --
	(147.59,161.48) --
	(147.75,161.48) --
	(147.91,161.48) --
	(148.07,161.48) --
	(148.23,161.48) --
	(148.39,161.48) --
	(148.55,161.48) --
	(148.72,161.48) --
	(148.88,161.48) --
	(149.04,161.48) --
	(149.20,164.21) --
	(149.36,164.21) --
	(149.52,164.21) --
	(149.68,164.21) --
	(149.84,164.21) --
	(150.00,164.21) --
	(150.16,164.21) --
	(150.32,164.21) --
	(150.48,164.21) --
	(150.64,164.21) --
	(150.80,164.21) --
	(150.96,164.21) --
	(151.12,164.21) --
	(151.29,164.21) --
	(151.45,164.21) --
	(151.61,164.21) --
	(151.77,164.21) --
	(151.93,164.21) --
	(152.09,164.21) --
	(152.25,164.21) --
	(152.41,164.21) --
	(152.57,164.21) --
	(152.73,164.21) --
	(152.89,164.21) --
	(153.05,164.21) --
	(153.21,166.93) --
	(153.37,166.93) --
	(153.53,166.93) --
	(153.69,166.93) --
	(153.85,166.93) --
	(154.02,166.93) --
	(154.18,166.93) --
	(154.34,166.93) --
	(154.50,166.93) --
	(154.66,166.93) --
	(154.82,166.93) --
	(154.98,166.93) --
	(155.14,166.93) --
	(155.30,166.93) --
	(155.46,166.93) --
	(155.62,166.93) --
	(155.78,166.93) --
	(155.94,166.93) --
	(156.10,166.93) --
	(156.26,169.65) --
	(156.42,169.65) --
	(156.59,169.65) --
	(156.75,169.65) --
	(156.91,169.65) --
	(157.07,169.65) --
	(157.23,169.65) --
	(157.39,169.65) --
	(157.55,169.65) --
	(157.71,169.65) --
	(157.87,169.65) --
	(158.03,169.65) --
	(158.19,169.65) --
	(158.35,169.65) --
	(158.51,172.37) --
	(158.67,172.37) --
	(158.83,172.37) --
	(158.99,172.37) --
	(159.15,172.37) --
	(159.32,172.37) --
	(159.48,172.37) --
	(159.64,172.37) --
	(159.80,172.37) --
	(159.96,172.37) --
	(160.12,172.37) --
	(160.28,172.37) --
	(160.44,172.37) --
	(160.60,172.37) --
	(160.76,172.37) --
	(160.92,172.37) --
	(161.08,172.37) --
	(161.24,172.37) --
	(161.40,172.37) --
	(161.56,172.37) --
	(161.72,172.37) --
	(161.88,175.09) --
	(162.05,175.09) --
	(162.21,175.09) --
	(162.37,175.09) --
	(162.53,175.09) --
	(162.69,175.09) --
	(162.85,175.09) --
	(163.01,175.09) --
	(163.17,175.09) --
	(163.33,175.09) --
	(163.49,175.09) --
	(163.65,175.09) --
	(163.81,175.09) --
	(163.97,175.09) --
	(164.13,175.09) --
	(164.29,175.09) --
	(164.45,175.09) --
	(164.61,175.09) --
	(164.78,175.09) --
	(164.94,175.09) --
	(165.10,175.09) --
	(165.26,175.09) --
	(165.42,177.82) --
	(165.58,177.82) --
	(165.74,177.82) --
	(165.90,177.82) --
	(166.06,177.82) --
	(166.22,177.82) --
	(166.38,177.82) --
	(166.54,177.82) --
	(166.70,177.82) --
	(166.86,177.82) --
	(167.02,177.82) --
	(167.18,177.82) --
	(167.35,177.82) --
	(167.51,177.82) --
	(167.67,177.82) --
	(167.83,177.82) --
	(167.99,177.82) --
	(168.15,177.82) --
	(168.31,177.82) --
	(168.47,177.82) --
	(168.63,177.82) --
	(168.79,177.82) --
	(168.95,180.54) --
	(169.11,180.54) --
	(169.27,180.54) --
	(169.43,180.54) --
	(169.59,180.54) --
	(169.75,180.54) --
	(169.91,180.54) --
	(170.08,180.54) --
	(170.24,180.54) --
	(170.40,180.54) --
	(170.56,180.54) --
	(170.72,180.54) --
	(170.88,180.54) --
	(171.04,180.54) --
	(171.20,180.54) --
	(171.36,180.54) --
	(171.52,180.54) --
	(171.68,180.54) --
	(171.84,180.54) --
	(172.00,180.54) --
	(172.16,180.54) --
	(172.32,183.26) --
	(172.48,183.26) --
	(172.64,183.26) --
	(172.81,183.26) --
	(172.97,183.26) --
	(173.13,183.26) --
	(173.29,183.26) --
	(173.45,183.26) --
	(173.61,183.26) --
	(173.77,183.26) --
	(173.93,183.26) --
	(174.09,183.26) --
	(174.25,183.26) --
	(174.41,183.26) --
	(174.57,183.26) --
	(174.73,183.26) --
	(174.89,183.26) --
	(175.05,183.26) --
	(175.21,183.26) --
	(175.38,183.26) --
	(175.54,183.26) --
	(175.70,183.26) --
	(175.86,183.26) --
	(176.02,183.26) --
	(176.18,183.26) --
	(176.34,183.26) --
	(176.50,185.98) --
	(176.66,185.98) --
	(176.82,185.98) --
	(176.98,185.98) --
	(177.14,185.98) --
	(177.30,185.98) --
	(177.46,185.98) --
	(177.62,185.98) --
	(177.78,185.98) --
	(177.94,185.98) --
	(178.11,185.98) --
	(178.27,185.98) --
	(178.43,185.98) --
	(178.59,185.98) --
	(178.75,185.98) --
	(178.91,185.98) --
	(179.07,185.98) --
	(179.23,185.98) --
	(179.39,185.98) --
	(179.55,185.98) --
	(179.71,185.98) --
	(179.87,185.98) --
	(180.03,185.98) --
	(180.19,185.98) --
	(180.35,185.98) --
	(180.51,185.98) --
	(180.67,185.98) --
	(180.84,188.70) --
	(181.00,188.70) --
	(181.16,188.70) --
	(181.32,188.70) --
	(181.48,188.70) --
	(181.64,188.70) --
	(181.80,188.70) --
	(181.96,188.70) --
	(182.12,188.70) --
	(182.28,188.70) --
	(182.44,188.70) --
	(182.60,188.70) --
	(182.76,188.70) --
	(182.92,188.70) --
	(183.08,188.70) --
	(183.24,188.70) --
	(183.41,188.70) --
	(183.57,188.70) --
	(183.73,188.70) --
	(183.89,188.70) --
	(184.05,188.70) --
	(184.21,188.70) --
	(184.37,188.70) --
	(184.53,188.70) --
	(184.69,188.70) --
	(184.85,188.70) --
	(185.01,188.70) --
	(185.17,188.70) --
	(185.33,188.70) --
	(185.49,188.70) --
	(185.65,188.70) --
	(185.81,188.70) --
	(185.97,188.70) --
	(186.14,188.70) --
	(186.30,188.70) --
	(186.46,188.70) --
	(186.62,188.70) --
	(186.78,188.70) --
	(186.94,188.70) --
	(187.10,188.70) --
	(187.26,188.70) --
	(187.42,188.70) --
	(187.58,188.70) --
	(187.74,188.70) --
	(187.90,188.70) --
	(188.06,188.70) --
	(188.22,188.70) --
	(188.38,188.70) --
	(188.54,188.70) --
	(188.70,188.70);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 28.11, 28.11) --
	(188.70,188.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  0.00, 28.11) -- ( 32.08, 28.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.08, 30.83) -- ( 41.75, 30.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.75, 33.55) -- ( 44.70, 33.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.70, 36.27) -- ( 44.91, 36.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.91, 38.99) -- ( 47.61, 38.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.61, 41.72) -- ( 55.62, 41.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.62, 44.44) -- ( 56.52, 44.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.52, 47.16) -- ( 61.32, 47.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.32, 49.88) -- ( 62.95, 49.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.95, 52.60) -- ( 65.39, 52.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.39, 55.33) -- ( 67.76, 55.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.76, 58.05) -- ( 70.29, 58.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.29, 60.77) -- ( 74.20, 60.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.20, 63.49) -- ( 76.55, 63.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.55, 66.21) -- ( 77.04, 66.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.04, 68.94) -- ( 90.41, 68.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.41, 71.66) -- ( 90.86, 71.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.86, 74.38) -- ( 92.21, 74.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.21, 77.10) -- ( 94.18, 77.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.18, 79.82) -- ( 95.13, 79.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.13, 82.55) -- ( 96.32, 82.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.32, 85.27) -- ( 97.02, 85.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.02, 87.99) -- ( 97.98, 87.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.98, 90.71) -- ( 99.55, 90.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.55, 93.43) -- (100.71, 93.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.71, 96.16) -- (100.94, 96.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.94, 98.88) -- (104.67, 98.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.67,101.60) -- (119.57,101.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.57,104.32) -- (125.94,104.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.94,107.04) -- (132.56,107.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.56,109.77) -- (140.01,109.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.01,112.49) -- (142.02,112.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.02,115.21) -- (145.01,115.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.01,117.93) -- (149.29,117.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.29,120.65) -- (150.91,120.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.91,123.38) -- (153.10,123.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.10,126.10) -- (158.31,126.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.31,128.82) -- (160.59,128.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.59,131.54) -- (163.05,131.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.05,134.26) -- (165.96,134.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.96,136.99) -- (168.23,136.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.23,139.71) -- (169.18,139.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.18,142.43) -- (169.36,142.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.36,145.15) -- (172.50,145.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.50,147.87) -- (172.58,147.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.58,150.60) -- (177.87,150.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.87,153.32) -- (178.33,153.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.33,156.04) -- (178.41,156.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.41,158.76) -- (184.99,158.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.99,161.48) -- (185.40,161.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.40,164.21) -- (186.14,164.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.14,166.93) -- (186.48,166.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.48,169.65) -- (187.27,169.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.27,172.37) -- (187.33,172.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.33,175.09) -- (187.50,175.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.50,177.82) -- (187.84,177.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.84,180.54) -- (187.90,180.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.90,183.26) -- (188.17,183.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.17,185.98) -- (188.70,185.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.70,188.70) -- (195.13,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.08, 28.11) -- ( 32.08, 30.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.75, 30.83) -- ( 41.75, 33.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.70, 33.55) -- ( 44.70, 36.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.91, 36.27) -- ( 44.91, 38.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.61, 38.99) -- ( 47.61, 41.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.62, 41.72) -- ( 55.62, 44.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.52, 44.44) -- ( 56.52, 47.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.32, 47.16) -- ( 61.32, 49.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.95, 49.88) -- ( 62.95, 52.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.39, 52.60) -- ( 65.39, 55.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.76, 55.33) -- ( 67.76, 58.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.29, 58.05) -- ( 70.29, 60.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.20, 60.77) -- ( 74.20, 63.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.55, 63.49) -- ( 76.55, 66.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.04, 66.21) -- ( 77.04, 68.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.41, 68.94) -- ( 90.41, 71.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.86, 71.66) -- ( 90.86, 74.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.21, 74.38) -- ( 92.21, 77.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.18, 77.10) -- ( 94.18, 79.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.13, 79.82) -- ( 95.13, 82.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.32, 82.55) -- ( 96.32, 85.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.02, 85.27) -- ( 97.02, 87.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.98, 87.99) -- ( 97.98, 90.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.55, 90.71) -- ( 99.55, 93.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.71, 93.43) -- (100.71, 96.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.94, 96.16) -- (100.94, 98.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.67, 98.88) -- (104.67,101.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.57,101.60) -- (119.57,104.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.94,104.32) -- (125.94,107.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.56,107.04) -- (132.56,109.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.01,109.77) -- (140.01,112.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.02,112.49) -- (142.02,115.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.01,115.21) -- (145.01,117.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.29,117.93) -- (149.29,120.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.91,120.65) -- (150.91,123.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.10,123.38) -- (153.10,126.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.31,126.10) -- (158.31,128.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.59,128.82) -- (160.59,131.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.05,131.54) -- (163.05,134.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.96,134.26) -- (165.96,136.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.23,136.99) -- (168.23,139.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.18,139.71) -- (169.18,142.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.36,142.43) -- (169.36,145.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.50,145.15) -- (172.50,147.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.58,147.87) -- (172.58,150.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.87,150.60) -- (177.87,153.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.33,153.32) -- (178.33,156.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.41,156.04) -- (178.41,158.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.99,158.76) -- (184.99,161.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.40,161.48) -- (185.40,164.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.14,164.21) -- (186.14,166.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.48,166.93) -- (186.48,169.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.27,169.65) -- (187.27,172.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.33,172.37) -- (187.33,175.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.50,175.09) -- (187.50,177.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.84,177.82) -- (187.84,180.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.90,180.54) -- (187.90,183.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.17,183.26) -- (188.17,185.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.70,185.98) -- (188.70,188.70);

\path[] ( 21.68, 28.11) -- (195.13, 28.11);

\path[] ( 21.68,188.70) -- (195.13,188.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries (a) PIT};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_PIT_BoE6.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-06 11:49:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (188.70, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.23, 21.68) -- ( 60.23, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.34, 21.68) -- ( 92.34, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.46, 21.68) -- (124.46, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.59, 21.68) -- (156.59, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 21.68) -- (188.70, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,  2.48) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.34,  2.48) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.46,  2.48) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.59,  2.48) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.70,  2.48) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 15.68, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 60.23) -- ( 15.68, 60.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 92.35) -- ( 15.68, 92.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,124.46) -- ( 15.68,124.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,156.58) -- ( 15.68,156.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 28.11) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 60.23) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 92.35) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,124.46) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,156.58) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {$z$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {fraction of PIT-values $\leq z$};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  0.00, 28.11) -- ( 41.01, 28.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.01, 30.83) -- ( 41.18, 30.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.18, 33.55) -- ( 45.23, 33.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.23, 36.27) -- ( 46.10, 36.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.10, 38.99) -- ( 52.21, 38.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.21, 41.72) -- ( 54.05, 41.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.05, 44.44) -- ( 56.48, 44.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.48, 47.16) -- ( 58.94, 47.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.94, 49.88) -- ( 64.94, 49.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.94, 52.60) -- ( 69.45, 52.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.45, 55.33) -- ( 76.44, 55.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.44, 58.05) -- ( 78.27, 58.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.27, 60.77) -- ( 84.40, 60.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.40, 63.49) -- ( 87.12, 63.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.12, 66.21) -- ( 87.15, 66.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.15, 68.94) -- ( 88.02, 68.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.02, 71.66) -- ( 89.61, 71.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.61, 74.38) -- ( 90.66, 74.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.66, 77.10) -- ( 92.44, 77.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.44, 79.82) -- ( 98.31, 79.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.31, 82.55) -- (100.59, 82.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.59, 85.27) -- (102.42, 85.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.42, 87.99) -- (108.87, 87.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.87, 90.71) -- (109.73, 90.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.73, 93.43) -- (113.65, 93.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.65, 96.16) -- (117.11, 96.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.11, 98.88) -- (122.39, 98.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.39,101.60) -- (123.83,101.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.83,104.32) -- (125.15,104.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.15,107.04) -- (129.44,107.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.44,109.77) -- (131.74,109.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.74,112.49) -- (140.71,112.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.71,115.21) -- (144.69,115.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.69,117.93) -- (144.76,117.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.76,120.65) -- (149.19,120.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.19,123.38) -- (151.17,123.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.17,126.10) -- (154.11,126.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.11,128.82) -- (156.19,128.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.19,131.54) -- (156.54,131.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.54,134.26) -- (157.87,134.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.87,136.99) -- (165.92,136.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.92,139.71) -- (167.05,139.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.05,142.43) -- (171.15,142.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.15,145.15) -- (173.82,145.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.82,147.87) -- (174.00,147.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.00,150.60) -- (174.20,150.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.20,153.32) -- (178.48,153.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.48,156.04) -- (180.51,156.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.51,158.76) -- (182.05,158.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.05,161.48) -- (186.64,161.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.64,164.21) -- (186.69,164.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.69,166.93) -- (186.87,166.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.87,169.65) -- (187.04,169.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.04,172.37) -- (187.06,172.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.06,175.09) -- (187.19,175.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.19,177.82) -- (187.29,177.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.29,180.54) -- (187.93,180.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.93,183.26) -- (188.43,183.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.43,185.98) -- (188.70,185.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.70,188.70) -- (195.13,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.01, 28.11) -- ( 41.01, 30.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.18, 30.83) -- ( 41.18, 33.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.23, 33.55) -- ( 45.23, 36.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.10, 36.27) -- ( 46.10, 38.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.21, 38.99) -- ( 52.21, 41.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.05, 41.72) -- ( 54.05, 44.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.48, 44.44) -- ( 56.48, 47.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.94, 47.16) -- ( 58.94, 49.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.94, 49.88) -- ( 64.94, 52.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.45, 52.60) -- ( 69.45, 55.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.44, 55.33) -- ( 76.44, 58.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.27, 58.05) -- ( 78.27, 60.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.40, 60.77) -- ( 84.40, 63.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.12, 63.49) -- ( 87.12, 66.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.15, 66.21) -- ( 87.15, 68.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.02, 68.94) -- ( 88.02, 71.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.61, 71.66) -- ( 89.61, 74.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.66, 74.38) -- ( 90.66, 77.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.44, 77.10) -- ( 92.44, 79.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.31, 79.82) -- ( 98.31, 82.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.59, 82.55) -- (100.59, 85.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.42, 85.27) -- (102.42, 87.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.87, 87.99) -- (108.87, 90.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.73, 90.71) -- (109.73, 93.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.65, 93.43) -- (113.65, 96.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.11, 96.16) -- (117.11, 98.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.39, 98.88) -- (122.39,101.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.83,101.60) -- (123.83,104.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.15,104.32) -- (125.15,107.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.44,107.04) -- (129.44,109.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.74,109.77) -- (131.74,112.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.71,112.49) -- (140.71,115.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.69,115.21) -- (144.69,117.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.76,117.93) -- (144.76,120.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.19,120.65) -- (149.19,123.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.17,123.38) -- (151.17,126.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.11,126.10) -- (154.11,128.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.19,128.82) -- (156.19,131.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.54,131.54) -- (156.54,134.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.87,134.26) -- (157.87,136.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.92,136.99) -- (165.92,139.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.05,139.71) -- (167.05,142.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.15,142.43) -- (171.15,145.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.82,145.15) -- (173.82,147.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.00,147.87) -- (174.00,150.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.20,150.60) -- (174.20,153.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.48,153.32) -- (178.48,156.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.51,156.04) -- (180.51,158.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.05,158.76) -- (182.05,161.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.64,161.48) -- (186.64,164.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.69,164.21) -- (186.69,166.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.87,166.93) -- (186.87,169.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.04,169.65) -- (187.04,172.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.06,172.37) -- (187.06,175.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.19,175.09) -- (187.19,177.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.29,177.82) -- (187.29,180.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.93,180.54) -- (187.93,183.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.43,183.26) -- (188.43,185.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.70,185.98) -- (188.70,188.70);

\path[] ( 21.68, 28.11) -- (195.13, 28.11);

\path[] ( 21.68,188.70) -- (195.13,188.70);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 28.11, 28.11) --
	(188.70,188.70);
\definecolor{fillColor}{RGB}{191,239,255}

\path[fill=fillColor] ( 28.11, 28.11) --
	( 28.11, 28.11) --
	( 28.27, 28.11) --
	( 28.27, 30.83) --
	( 28.43, 30.83) --
	( 28.43, 30.83) --
	( 28.59, 30.83) --
	( 28.59, 30.83) --
	( 28.75, 30.83) --
	( 28.75, 30.83) --
	( 28.91, 30.83) --
	( 28.91, 30.83) --
	( 29.07, 30.83) --
	( 29.07, 33.55) --
	( 29.23, 33.55) --
	( 29.23, 33.55) --
	( 29.39, 33.55) --
	( 29.39, 33.55) --
	( 29.55, 33.55) --
	( 29.55, 33.55) --
	( 29.71, 33.55) --
	( 29.71, 33.55) --
	( 29.87, 33.55) --
	( 29.87, 33.55) --
	( 30.03, 33.55) --
	( 30.03, 33.55) --
	( 30.19, 33.55) --
	( 30.19, 33.55) --
	( 30.35, 33.55) --
	( 30.35, 36.27) --
	( 30.51, 36.27) --
	( 30.51, 36.27) --
	( 30.67, 36.27) --
	( 30.67, 36.27) --
	( 30.84, 36.27) --
	( 30.84, 36.27) --
	( 31.00, 36.27) --
	( 31.00, 36.27) --
	( 31.16, 36.27) --
	( 31.16, 36.27) --
	( 31.32, 36.27) --
	( 31.32, 36.27) --
	( 31.48, 36.27) --
	( 31.48, 36.27) --
	( 31.64, 36.27) --
	( 31.64, 36.27) --
	( 31.80, 36.27) --
	( 31.80, 38.99) --
	( 31.96, 38.99) --
	( 31.96, 38.99) --
	( 32.12, 38.99) --
	( 32.12, 38.99) --
	( 32.28, 38.99) --
	( 32.28, 38.99) --
	( 32.44, 38.99) --
	( 32.44, 38.99) --
	( 32.60, 38.99) --
	( 32.60, 38.99) --
	( 32.76, 38.99) --
	( 32.76, 38.99) --
	( 32.92, 38.99) --
	( 32.92, 38.99) --
	( 33.08, 38.99) --
	( 33.08, 38.99) --
	( 33.24, 38.99) --
	( 33.24, 38.99) --
	( 33.40, 38.99) --
	( 33.40, 41.72) --
	( 33.57, 41.72) --
	( 33.57, 41.72) --
	( 33.73, 41.72) --
	( 33.73, 41.72) --
	( 33.89, 41.72) --
	( 33.89, 41.72) --
	( 34.05, 41.72) --
	( 34.05, 41.72) --
	( 34.21, 41.72) --
	( 34.21, 41.72) --
	( 34.37, 41.72) --
	( 34.37, 41.72) --
	( 34.53, 41.72) --
	( 34.53, 41.72) --
	( 34.69, 41.72) --
	( 34.69, 41.72) --
	( 34.85, 41.72) --
	( 34.85, 41.72) --
	( 35.01, 41.72) --
	( 35.01, 41.72) --
	( 35.17, 41.72) --
	( 35.17, 44.44) --
	( 35.33, 44.44) --
	( 35.33, 44.44) --
	( 35.49, 44.44) --
	( 35.49, 44.44) --
	( 35.65, 44.44) --
	( 35.65, 44.44) --
	( 35.81, 44.44) --
	( 35.81, 44.44) --
	( 35.97, 44.44) --
	( 35.97, 44.44) --
	( 36.14, 44.44) --
	( 36.14, 44.44) --
	( 36.30, 44.44) --
	( 36.30, 44.44) --
	( 36.46, 44.44) --
	( 36.46, 44.44) --
	( 36.62, 44.44) --
	( 36.62, 47.16) --
	( 36.78, 47.16) --
	( 36.78, 47.16) --
	( 36.94, 47.16) --
	( 36.94, 47.16) --
	( 37.10, 47.16) --
	( 37.10, 47.16) --
	( 37.26, 47.16) --
	( 37.26, 47.16) --
	( 37.42, 47.16) --
	( 37.42, 47.16) --
	( 37.58, 47.16) --
	( 37.58, 47.16) --
	( 37.74, 47.16) --
	( 37.74, 47.16) --
	( 37.90, 47.16) --
	( 37.90, 47.16) --
	( 38.06, 47.16) --
	( 38.06, 47.16) --
	( 38.22, 47.16) --
	( 38.22, 47.16) --
	( 38.38, 47.16) --
	( 38.38, 47.16) --
	( 38.54, 47.16) --
	( 38.54, 49.88) --
	( 38.70, 49.88) --
	( 38.70, 49.88) --
	( 38.87, 49.88) --
	( 38.87, 49.88) --
	( 39.03, 49.88) --
	( 39.03, 49.88) --
	( 39.19, 49.88) --
	( 39.19, 49.88) --
	( 39.35, 49.88) --
	( 39.35, 49.88) --
	( 39.51, 49.88) --
	( 39.51, 49.88) --
	( 39.67, 49.88) --
	( 39.67, 49.88) --
	( 39.83, 49.88) --
	( 39.83, 49.88) --
	( 39.99, 49.88) --
	( 39.99, 49.88) --
	( 40.15, 49.88) --
	( 40.15, 49.88) --
	( 40.31, 49.88) --
	( 40.31, 49.88) --
	( 40.47, 49.88) --
	( 40.47, 49.88) --
	( 40.63, 49.88) --
	( 40.63, 49.88) --
	( 40.79, 49.88) --
	( 40.79, 52.60) --
	( 40.95, 52.60) --
	( 40.95, 52.60) --
	( 41.11, 52.60) --
	( 41.11, 52.60) --
	( 41.27, 52.60) --
	( 41.27, 52.60) --
	( 41.43, 52.60) --
	( 41.43, 52.60) --
	( 41.60, 52.60) --
	( 41.60, 52.60) --
	( 41.76, 52.60) --
	( 41.76, 52.60) --
	( 41.92, 52.60) --
	( 41.92, 52.60) --
	( 42.08, 52.60) --
	( 42.08, 52.60) --
	( 42.24, 52.60) --
	( 42.24, 52.60) --
	( 42.40, 52.60) --
	( 42.40, 52.60) --
	( 42.56, 52.60) --
	( 42.56, 52.60) --
	( 42.72, 52.60) --
	( 42.72, 52.60) --
	( 42.88, 52.60) --
	( 42.88, 52.60) --
	( 43.04, 52.60) --
	( 43.04, 55.33) --
	( 43.20, 55.33) --
	( 43.20, 55.33) --
	( 43.36, 55.33) --
	( 43.36, 55.33) --
	( 43.52, 55.33) --
	( 43.52, 55.33) --
	( 43.68, 55.33) --
	( 43.68, 55.33) --
	( 43.84, 55.33) --
	( 43.84, 55.33) --
	( 44.00, 55.33) --
	( 44.00, 55.33) --
	( 44.16, 55.33) --
	( 44.16, 55.33) --
	( 44.33, 55.33) --
	( 44.33, 55.33) --
	( 44.49, 55.33) --
	( 44.49, 55.33) --
	( 44.65, 55.33) --
	( 44.65, 55.33) --
	( 44.81, 55.33) --
	( 44.81, 55.33) --
	( 44.97, 55.33) --
	( 44.97, 55.33) --
	( 45.13, 55.33) --
	( 45.13, 55.33) --
	( 45.29, 55.33) --
	( 45.29, 58.05) --
	( 45.45, 58.05) --
	( 45.45, 58.05) --
	( 45.61, 58.05) --
	( 45.61, 58.05) --
	( 45.77, 58.05) --
	( 45.77, 58.05) --
	( 45.93, 58.05) --
	( 45.93, 58.05) --
	( 46.09, 58.05) --
	( 46.09, 58.05) --
	( 46.25, 58.05) --
	( 46.25, 58.05) --
	( 46.41, 58.05) --
	( 46.41, 58.05) --
	( 46.57, 58.05) --
	( 46.57, 58.05) --
	( 46.73, 58.05) --
	( 46.73, 58.05) --
	( 46.90, 58.05) --
	( 46.90, 58.05) --
	( 47.06, 58.05) --
	( 47.06, 58.05) --
	( 47.22, 58.05) --
	( 47.22, 58.05) --
	( 47.38, 58.05) --
	( 47.38, 60.77) --
	( 47.54, 60.77) --
	( 47.54, 60.77) --
	( 47.70, 60.77) --
	( 47.70, 60.77) --
	( 47.86, 60.77) --
	( 47.86, 60.77) --
	( 48.02, 60.77) --
	( 48.02, 60.77) --
	( 48.18, 60.77) --
	( 48.18, 60.77) --
	( 48.34, 60.77) --
	( 48.34, 60.77) --
	( 48.50, 60.77) --
	( 48.50, 60.77) --
	( 48.66, 60.77) --
	( 48.66, 60.77) --
	( 48.82, 60.77) --
	( 48.82, 60.77) --
	( 48.98, 60.77) --
	( 48.98, 60.77) --
	( 49.14, 60.77) --
	( 49.14, 60.77) --
	( 49.30, 60.77) --
	( 49.30, 63.49) --
	( 49.46, 63.49) --
	( 49.46, 63.49) --
	( 49.63, 63.49) --
	( 49.63, 63.49) --
	( 49.79, 63.49) --
	( 49.79, 63.49) --
	( 49.95, 63.49) --
	( 49.95, 63.49) --
	( 50.11, 63.49) --
	( 50.11, 63.49) --
	( 50.27, 63.49) --
	( 50.27, 63.49) --
	( 50.43, 63.49) --
	( 50.43, 63.49) --
	( 50.59, 63.49) --
	( 50.59, 63.49) --
	( 50.75, 63.49) --
	( 50.75, 63.49) --
	( 50.91, 63.49) --
	( 50.91, 63.49) --
	( 51.07, 63.49) --
	( 51.07, 63.49) --
	( 51.23, 63.49) --
	( 51.23, 63.49) --
	( 51.39, 63.49) --
	( 51.39, 63.49) --
	( 51.55, 63.49) --
	( 51.55, 63.49) --
	( 51.71, 63.49) --
	( 51.71, 66.21) --
	( 51.87, 66.21) --
	( 51.87, 66.21) --
	( 52.03, 66.21) --
	( 52.03, 66.21) --
	( 52.20, 66.21) --
	( 52.20, 66.21) --
	( 52.36, 66.21) --
	( 52.36, 66.21) --
	( 52.52, 66.21) --
	( 52.52, 66.21) --
	( 52.68, 66.21) --
	( 52.68, 66.21) --
	( 52.84, 66.21) --
	( 52.84, 66.21) --
	( 53.00, 66.21) --
	( 53.00, 66.21) --
	( 53.16, 66.21) --
	( 53.16, 66.21) --
	( 53.32, 66.21) --
	( 53.32, 66.21) --
	( 53.48, 66.21) --
	( 53.48, 66.21) --
	( 53.64, 66.21) --
	( 53.64, 66.21) --
	( 53.80, 66.21) --
	( 53.80, 66.21) --
	( 53.96, 66.21) --
	( 53.96, 66.21) --
	( 54.12, 66.21) --
	( 54.12, 66.21) --
	( 54.28, 66.21) --
	( 54.28, 68.94) --
	( 54.44, 68.94) --
	( 54.44, 68.94) --
	( 54.60, 68.94) --
	( 54.60, 68.94) --
	( 54.76, 68.94) --
	( 54.76, 68.94) --
	( 54.93, 68.94) --
	( 54.93, 68.94) --
	( 55.09, 68.94) --
	( 55.09, 68.94) --
	( 55.25, 68.94) --
	( 55.25, 68.94) --
	( 55.41, 68.94) --
	( 55.41, 68.94) --
	( 55.57, 68.94) --
	( 55.57, 68.94) --
	( 55.73, 68.94) --
	( 55.73, 68.94) --
	( 55.89, 68.94) --
	( 55.89, 68.94) --
	( 56.05, 68.94) --
	( 56.05, 68.94) --
	( 56.21, 68.94) --
	( 56.21, 68.94) --
	( 56.37, 68.94) --
	( 56.37, 71.66) --
	( 56.53, 71.66) --
	( 56.53, 71.66) --
	( 56.69, 71.66) --
	( 56.69, 71.66) --
	( 56.85, 71.66) --
	( 56.85, 71.66) --
	( 57.01, 71.66) --
	( 57.01, 71.66) --
	( 57.17, 71.66) --
	( 57.17, 71.66) --
	( 57.33, 71.66) --
	( 57.33, 71.66) --
	( 57.49, 71.66) --
	( 57.49, 71.66) --
	( 57.66, 71.66) --
	( 57.66, 71.66) --
	( 57.82, 71.66) --
	( 57.82, 71.66) --
	( 57.98, 71.66) --
	( 57.98, 71.66) --
	( 58.14, 71.66) --
	( 58.14, 71.66) --
	( 58.30, 71.66) --
	( 58.30, 71.66) --
	( 58.46, 71.66) --
	( 58.46, 71.66) --
	( 58.62, 71.66) --
	( 58.62, 71.66) --
	( 58.78, 71.66) --
	( 58.78, 71.66) --
	( 58.94, 71.66) --
	( 58.94, 71.66) --
	( 59.10, 71.66) --
	( 59.10, 74.38) --
	( 59.26, 74.38) --
	( 59.26, 74.38) --
	( 59.42, 74.38) --
	( 59.42, 74.38) --
	( 59.58, 74.38) --
	( 59.58, 74.38) --
	( 59.74, 74.38) --
	( 59.74, 74.38) --
	( 59.90, 74.38) --
	( 59.90, 74.38) --
	( 60.06, 74.38) --
	( 60.06, 74.38) --
	( 60.23, 74.38) --
	( 60.23, 74.38) --
	( 60.39, 74.38) --
	( 60.39, 74.38) --
	( 60.55, 74.38) --
	( 60.55, 74.38) --
	( 60.71, 74.38) --
	( 60.71, 74.38) --
	( 60.87, 74.38) --
	( 60.87, 74.38) --
	( 61.03, 74.38) --
	( 61.03, 74.38) --
	( 61.19, 74.38) --
	( 61.19, 74.38) --
	( 61.35, 74.38) --
	( 61.35, 74.38) --
	( 61.51, 74.38) --
	( 61.51, 77.10) --
	( 61.67, 77.10) --
	( 61.67, 77.10) --
	( 61.83, 77.10) --
	( 61.83, 77.10) --
	( 61.99, 77.10) --
	( 61.99, 77.10) --
	( 62.15, 77.10) --
	( 62.15, 77.10) --
	( 62.31, 77.10) --
	( 62.31, 77.10) --
	( 62.47, 77.10) --
	( 62.47, 77.10) --
	( 62.63, 77.10) --
	( 62.63, 77.10) --
	( 62.79, 77.10) --
	( 62.79, 77.10) --
	( 62.96, 77.10) --
	( 62.96, 77.10) --
	( 63.12, 77.10) --
	( 63.12, 77.10) --
	( 63.28, 77.10) --
	( 63.28, 77.10) --
	( 63.44, 77.10) --
	( 63.44, 77.10) --
	( 63.60, 77.10) --
	( 63.60, 77.10) --
	( 63.76, 77.10) --
	( 63.76, 77.10) --
	( 63.92, 77.10) --
	( 63.92, 77.10) --
	( 64.08, 77.10) --
	( 64.08, 79.82) --
	( 64.24, 79.82) --
	( 64.24, 79.82) --
	( 64.40, 79.82) --
	( 64.40, 79.82) --
	( 64.56, 79.82) --
	( 64.56, 79.82) --
	( 64.72, 79.82) --
	( 64.72, 79.82) --
	( 64.88, 79.82) --
	( 64.88, 79.82) --
	( 65.04, 79.82) --
	( 65.04, 79.82) --
	( 65.20, 79.82) --
	( 65.20, 79.82) --
	( 65.36, 79.82) --
	( 65.36, 79.82) --
	( 65.52, 79.82) --
	( 65.52, 79.82) --
	( 65.69, 79.82) --
	( 65.69, 79.82) --
	( 65.85, 79.82) --
	( 65.85, 79.82) --
	( 66.01, 79.82) --
	( 66.01, 79.82) --
	( 66.17, 79.82) --
	( 66.17, 79.82) --
	( 66.33, 79.82) --
	( 66.33, 79.82) --
	( 66.49, 79.82) --
	( 66.49, 79.82) --
	( 66.65, 79.82) --
	( 66.65, 82.55) --
	( 66.81, 82.55) --
	( 66.81, 82.55) --
	( 66.97, 82.55) --
	( 66.97, 82.55) --
	( 67.13, 82.55) --
	( 67.13, 82.55) --
	( 67.29, 82.55) --
	( 67.29, 82.55) --
	( 67.45, 82.55) --
	( 67.45, 82.55) --
	( 67.61, 82.55) --
	( 67.61, 82.55) --
	( 67.77, 82.55) --
	( 67.77, 82.55) --
	( 67.93, 82.55) --
	( 67.93, 82.55) --
	( 68.09, 82.55) --
	( 68.09, 82.55) --
	( 68.25, 82.55) --
	( 68.25, 82.55) --
	( 68.42, 82.55) --
	( 68.42, 82.55) --
	( 68.58, 82.55) --
	( 68.58, 82.55) --
	( 68.74, 82.55) --
	( 68.74, 82.55) --
	( 68.90, 82.55) --
	( 68.90, 85.27) --
	( 69.06, 85.27) --
	( 69.06, 85.27) --
	( 69.22, 85.27) --
	( 69.22, 85.27) --
	( 69.38, 85.27) --
	( 69.38, 85.27) --
	( 69.54, 85.27) --
	( 69.54, 85.27) --
	( 69.70, 85.27) --
	( 69.70, 85.27) --
	( 69.86, 85.27) --
	( 69.86, 85.27) --
	( 70.02, 85.27) --
	( 70.02, 85.27) --
	( 70.18, 85.27) --
	( 70.18, 85.27) --
	( 70.34, 85.27) --
	( 70.34, 85.27) --
	( 70.50, 85.27) --
	( 70.50, 85.27) --
	( 70.66, 85.27) --
	( 70.66, 85.27) --
	( 70.82, 85.27) --
	( 70.82, 85.27) --
	( 70.99, 85.27) --
	( 70.99, 85.27) --
	( 71.15, 85.27) --
	( 71.15, 85.27) --
	( 71.31, 85.27) --
	( 71.31, 85.27) --
	( 71.47, 85.27) --
	( 71.47, 85.27) --
	( 71.63, 85.27) --
	( 71.63, 85.27) --
	( 71.79, 85.27) --
	( 71.79, 85.27) --
	( 71.95, 85.27) --
	( 71.95, 87.99) --
	( 72.11, 87.99) --
	( 72.11, 87.99) --
	( 72.27, 87.99) --
	( 72.27, 87.99) --
	( 72.43, 87.99) --
	( 72.43, 87.99) --
	( 72.59, 87.99) --
	( 72.59, 87.99) --
	( 72.75, 87.99) --
	( 72.75, 87.99) --
	( 72.91, 87.99) --
	( 72.91, 87.99) --
	( 73.07, 87.99) --
	( 73.07, 87.99) --
	( 73.23, 87.99) --
	( 73.23, 87.99) --
	( 73.39, 87.99) --
	( 73.39, 87.99) --
	( 73.55, 87.99) --
	( 73.55, 87.99) --
	( 73.72, 87.99) --
	( 73.72, 87.99) --
	( 73.88, 87.99) --
	( 73.88, 87.99) --
	( 74.04, 87.99) --
	( 74.04, 87.99) --
	( 74.20, 87.99) --
	( 74.20, 87.99) --
	( 74.36, 87.99) --
	( 74.36, 87.99) --
	( 74.52, 87.99) --
	( 74.52, 90.71) --
	( 74.68, 90.71) --
	( 74.68, 90.71) --
	( 74.84, 90.71) --
	( 74.84, 90.71) --
	( 75.00, 90.71) --
	( 75.00, 90.71) --
	( 75.16, 90.71) --
	( 75.16, 90.71) --
	( 75.32, 90.71) --
	( 75.32, 90.71) --
	( 75.48, 90.71) --
	( 75.48, 90.71) --
	( 75.64, 90.71) --
	( 75.64, 90.71) --
	( 75.80, 90.71) --
	( 75.80, 90.71) --
	( 75.96, 90.71) --
	( 75.96, 90.71) --
	( 76.12, 90.71) --
	( 76.12, 90.71) --
	( 76.28, 90.71) --
	( 76.28, 93.43) --
	( 76.45, 93.43) --
	( 76.45, 93.43) --
	( 76.61, 93.43) --
	( 76.61, 93.43) --
	( 76.77, 93.43) --
	( 76.77, 93.43) --
	( 76.93, 93.43) --
	( 76.93, 93.43) --
	( 77.09, 93.43) --
	( 77.09, 93.43) --
	( 77.25, 93.43) --
	( 77.25, 93.43) --
	( 77.41, 93.43) --
	( 77.41, 93.43) --
	( 77.57, 93.43) --
	( 77.57, 93.43) --
	( 77.73, 93.43) --
	( 77.73, 93.43) --
	( 77.89, 93.43) --
	( 77.89, 93.43) --
	( 78.05, 93.43) --
	( 78.05, 93.43) --
	( 78.21, 93.43) --
	( 78.21, 93.43) --
	( 78.37, 93.43) --
	( 78.37, 93.43) --
	( 78.53, 93.43) --
	( 78.53, 93.43) --
	( 78.69, 93.43) --
	( 78.69, 93.43) --
	( 78.85, 93.43) --
	( 78.85, 93.43) --
	( 79.02, 93.43) --
	( 79.02, 96.16) --
	( 79.18, 96.16) --
	( 79.18, 96.16) --
	( 79.34, 96.16) --
	( 79.34, 96.16) --
	( 79.50, 96.16) --
	( 79.50, 96.16) --
	( 79.66, 96.16) --
	( 79.66, 96.16) --
	( 79.82, 96.16) --
	( 79.82, 96.16) --
	( 79.98, 96.16) --
	( 79.98, 96.16) --
	( 80.14, 96.16) --
	( 80.14, 96.16) --
	( 80.30, 96.16) --
	( 80.30, 96.16) --
	( 80.46, 96.16) --
	( 80.46, 96.16) --
	( 80.62, 96.16) --
	( 80.62, 96.16) --
	( 80.78, 96.16) --
	( 80.78, 96.16) --
	( 80.94, 96.16) --
	( 80.94, 96.16) --
	( 81.10, 96.16) --
	( 81.10, 96.16) --
	( 81.26, 96.16) --
	( 81.26, 96.16) --
	( 81.42, 96.16) --
	( 81.42, 96.16) --
	( 81.58, 96.16) --
	( 81.58, 96.16) --
	( 81.75, 96.16) --
	( 81.75, 98.88) --
	( 81.91, 98.88) --
	( 81.91, 98.88) --
	( 82.07, 98.88) --
	( 82.07, 98.88) --
	( 82.23, 98.88) --
	( 82.23, 98.88) --
	( 82.39, 98.88) --
	( 82.39, 98.88) --
	( 82.55, 98.88) --
	( 82.55, 98.88) --
	( 82.71, 98.88) --
	( 82.71, 98.88) --
	( 82.87, 98.88) --
	( 82.87, 98.88) --
	( 83.03, 98.88) --
	( 83.03, 98.88) --
	( 83.19, 98.88) --
	( 83.19, 98.88) --
	( 83.35, 98.88) --
	( 83.35, 98.88) --
	( 83.51, 98.88) --
	( 83.51, 98.88) --
	( 83.67, 98.88) --
	( 83.67, 98.88) --
	( 83.83, 98.88) --
	( 83.83, 98.88) --
	( 83.99, 98.88) --
	( 83.99, 98.88) --
	( 84.15, 98.88) --
	( 84.15, 98.88) --
	( 84.31, 98.88) --
	( 84.31,101.60) --
	( 84.48,101.60) --
	( 84.48,101.60) --
	( 84.64,101.60) --
	( 84.64,101.60) --
	( 84.80,101.60) --
	( 84.80,101.60) --
	( 84.96,101.60) --
	( 84.96,101.60) --
	( 85.12,101.60) --
	( 85.12,101.60) --
	( 85.28,101.60) --
	( 85.28,101.60) --
	( 85.44,101.60) --
	( 85.44,101.60) --
	( 85.60,101.60) --
	( 85.60,101.60) --
	( 85.76,101.60) --
	( 85.76,101.60) --
	( 85.92,101.60) --
	( 85.92,101.60) --
	( 86.08,101.60) --
	( 86.08,101.60) --
	( 86.24,101.60) --
	( 86.24,101.60) --
	( 86.40,101.60) --
	( 86.40,104.32) --
	( 86.56,104.32) --
	( 86.56,104.32) --
	( 86.72,104.32) --
	( 86.72,104.32) --
	( 86.88,104.32) --
	( 86.88,104.32) --
	( 87.05,104.32) --
	( 87.05,104.32) --
	( 87.21,104.32) --
	( 87.21,104.32) --
	( 87.37,104.32) --
	( 87.37,104.32) --
	( 87.53,104.32) --
	( 87.53,104.32) --
	( 87.69,104.32) --
	( 87.69,104.32) --
	( 87.85,104.32) --
	( 87.85,104.32) --
	( 88.01,104.32) --
	( 88.01,104.32) --
	( 88.17,104.32) --
	( 88.17,104.32) --
	( 88.33,104.32) --
	( 88.33,104.32) --
	( 88.49,104.32) --
	( 88.49,104.32) --
	( 88.65,104.32) --
	( 88.65,104.32) --
	( 88.81,104.32) --
	( 88.81,104.32) --
	( 88.97,104.32) --
	( 88.97,104.32) --
	( 89.13,104.32) --
	( 89.13,107.04) --
	( 89.29,107.04) --
	( 89.29,107.04) --
	( 89.45,107.04) --
	( 89.45,107.04) --
	( 89.61,107.04) --
	( 89.61,107.04) --
	( 89.78,107.04) --
	( 89.78,107.04) --
	( 89.94,107.04) --
	( 89.94,107.04) --
	( 90.10,107.04) --
	( 90.10,107.04) --
	( 90.26,107.04) --
	( 90.26,107.04) --
	( 90.42,107.04) --
	( 90.42,107.04) --
	( 90.58,107.04) --
	( 90.58,107.04) --
	( 90.74,107.04) --
	( 90.74,107.04) --
	( 90.90,107.04) --
	( 90.90,107.04) --
	( 91.06,107.04) --
	( 91.06,107.04) --
	( 91.22,107.04) --
	( 91.22,107.04) --
	( 91.38,107.04) --
	( 91.38,107.04) --
	( 91.54,107.04) --
	( 91.54,107.04) --
	( 91.70,107.04) --
	( 91.70,107.04) --
	( 91.86,107.04) --
	( 91.86,107.04) --
	( 92.02,107.04) --
	( 92.02,107.04) --
	( 92.18,107.04) --
	( 92.18,109.77) --
	( 92.34,109.77) --
	( 92.34,109.77) --
	( 92.51,109.77) --
	( 92.51,109.77) --
	( 92.67,109.77) --
	( 92.67,109.77) --
	( 92.83,109.77) --
	( 92.83,109.77) --
	( 92.99,109.77) --
	( 92.99,109.77) --
	( 93.15,109.77) --
	( 93.15,109.77) --
	( 93.31,109.77) --
	( 93.31,109.77) --
	( 93.47,109.77) --
	( 93.47,109.77) --
	( 93.63,109.77) --
	( 93.63,109.77) --
	( 93.79,109.77) --
	( 93.79,109.77) --
	( 93.95,109.77) --
	( 93.95,109.77) --
	( 94.11,109.77) --
	( 94.11,109.77) --
	( 94.27,109.77) --
	( 94.27,109.77) --
	( 94.43,109.77) --
	( 94.43,109.77) --
	( 94.59,109.77) --
	( 94.59,109.77) --
	( 94.75,109.77) --
	( 94.75,109.77) --
	( 94.91,109.77) --
	( 94.91,109.77) --
	( 95.08,109.77) --
	( 95.08,109.77) --
	( 95.24,109.77) --
	( 95.24,112.49) --
	( 95.40,112.49) --
	( 95.40,112.49) --
	( 95.56,112.49) --
	( 95.56,112.49) --
	( 95.72,112.49) --
	( 95.72,112.49) --
	( 95.88,112.49) --
	( 95.88,112.49) --
	( 96.04,112.49) --
	( 96.04,112.49) --
	( 96.20,112.49) --
	( 96.20,112.49) --
	( 96.36,112.49) --
	( 96.36,112.49) --
	( 96.52,112.49) --
	( 96.52,112.49) --
	( 96.68,112.49) --
	( 96.68,112.49) --
	( 96.84,112.49) --
	( 96.84,112.49) --
	( 97.00,112.49) --
	( 97.00,112.49) --
	( 97.16,112.49) --
	( 97.16,112.49) --
	( 97.32,112.49) --
	( 97.32,112.49) --
	( 97.48,112.49) --
	( 97.48,112.49) --
	( 97.64,112.49) --
	( 97.64,112.49) --
	( 97.81,112.49) --
	( 97.81,112.49) --
	( 97.97,112.49) --
	( 97.97,112.49) --
	( 98.13,112.49) --
	( 98.13,112.49) --
	( 98.29,112.49) --
	( 98.29,112.49) --
	( 98.45,112.49) --
	( 98.45,112.49) --
	( 98.61,112.49) --
	( 98.61,112.49) --
	( 98.77,112.49) --
	( 98.77,115.21) --
	( 98.93,115.21) --
	( 98.93,115.21) --
	( 99.09,115.21) --
	( 99.09,115.21) --
	( 99.25,115.21) --
	( 99.25,115.21) --
	( 99.41,115.21) --
	( 99.41,115.21) --
	( 99.57,115.21) --
	( 99.57,115.21) --
	( 99.73,115.21) --
	( 99.73,115.21) --
	( 99.89,115.21) --
	( 99.89,115.21) --
	(100.05,115.21) --
	(100.05,115.21) --
	(100.21,115.21) --
	(100.21,115.21) --
	(100.38,115.21) --
	(100.38,115.21) --
	(100.54,115.21) --
	(100.54,117.93) --
	(100.70,117.93) --
	(100.70,117.93) --
	(100.86,117.93) --
	(100.86,117.93) --
	(101.02,117.93) --
	(101.02,117.93) --
	(101.18,117.93) --
	(101.18,117.93) --
	(101.34,117.93) --
	(101.34,117.93) --
	(101.50,117.93) --
	(101.50,117.93) --
	(101.66,117.93) --
	(101.66,117.93) --
	(101.82,117.93) --
	(101.82,117.93) --
	(101.98,117.93) --
	(101.98,117.93) --
	(102.14,117.93) --
	(102.14,117.93) --
	(102.30,117.93) --
	(102.30,117.93) --
	(102.46,117.93) --
	(102.46,117.93) --
	(102.62,117.93) --
	(102.62,117.93) --
	(102.78,117.93) --
	(102.78,117.93) --
	(102.94,117.93) --
	(102.94,117.93) --
	(103.11,117.93) --
	(103.11,117.93) --
	(103.27,117.93) --
	(103.27,117.93) --
	(103.43,117.93) --
	(103.43,120.65) --
	(103.59,120.65) --
	(103.59,120.65) --
	(103.75,120.65) --
	(103.75,120.65) --
	(103.91,120.65) --
	(103.91,120.65) --
	(104.07,120.65) --
	(104.07,120.65) --
	(104.23,120.65) --
	(104.23,120.65) --
	(104.39,120.65) --
	(104.39,120.65) --
	(104.55,120.65) --
	(104.55,120.65) --
	(104.71,120.65) --
	(104.71,120.65) --
	(104.87,120.65) --
	(104.87,120.65) --
	(105.03,120.65) --
	(105.03,120.65) --
	(105.19,120.65) --
	(105.19,120.65) --
	(105.35,120.65) --
	(105.35,120.65) --
	(105.51,120.65) --
	(105.51,123.38) --
	(105.67,123.38) --
	(105.67,123.38) --
	(105.84,123.38) --
	(105.84,123.38) --
	(106.00,123.38) --
	(106.00,123.38) --
	(106.16,123.38) --
	(106.16,123.38) --
	(106.32,123.38) --
	(106.32,123.38) --
	(106.48,123.38) --
	(106.48,123.38) --
	(106.64,123.38) --
	(106.64,123.38) --
	(106.80,123.38) --
	(106.80,123.38) --
	(106.96,123.38) --
	(106.96,123.38) --
	(107.12,123.38) --
	(107.12,123.38) --
	(107.28,123.38) --
	(107.28,123.38) --
	(107.44,123.38) --
	(107.44,123.38) --
	(107.60,123.38) --
	(107.60,123.38) --
	(107.76,123.38) --
	(107.76,123.38) --
	(107.92,123.38) --
	(107.92,123.38) --
	(108.08,123.38) --
	(108.08,126.10) --
	(108.24,126.10) --
	(108.24,126.10) --
	(108.41,126.10) --
	(108.41,126.10) --
	(108.57,126.10) --
	(108.57,126.10) --
	(108.73,126.10) --
	(108.73,126.10) --
	(108.89,126.10) --
	(108.89,126.10) --
	(109.05,126.10) --
	(109.05,126.10) --
	(109.21,126.10) --
	(109.21,126.10) --
	(109.37,126.10) --
	(109.37,126.10) --
	(109.53,126.10) --
	(109.53,126.10) --
	(109.69,126.10) --
	(109.69,126.10) --
	(109.85,126.10) --
	(109.85,126.10) --
	(110.01,126.10) --
	(110.01,126.10) --
	(110.17,126.10) --
	(110.17,126.10) --
	(110.33,126.10) --
	(110.33,126.10) --
	(110.49,126.10) --
	(110.49,126.10) --
	(110.65,126.10) --
	(110.65,126.10) --
	(110.81,126.10) --
	(110.81,126.10) --
	(110.97,126.10) --
	(110.97,126.10) --
	(111.14,126.10) --
	(111.14,128.82) --
	(111.30,128.82) --
	(111.30,128.82) --
	(111.46,128.82) --
	(111.46,128.82) --
	(111.62,128.82) --
	(111.62,128.82) --
	(111.78,128.82) --
	(111.78,128.82) --
	(111.94,128.82) --
	(111.94,128.82) --
	(112.10,128.82) --
	(112.10,128.82) --
	(112.26,128.82) --
	(112.26,128.82) --
	(112.42,128.82) --
	(112.42,128.82) --
	(112.58,128.82) --
	(112.58,128.82) --
	(112.74,128.82) --
	(112.74,128.82) --
	(112.90,128.82) --
	(112.90,128.82) --
	(113.06,128.82) --
	(113.06,128.82) --
	(113.22,128.82) --
	(113.22,128.82) --
	(113.38,128.82) --
	(113.38,128.82) --
	(113.54,128.82) --
	(113.54,128.82) --
	(113.70,128.82) --
	(113.70,131.54) --
	(113.87,131.54) --
	(113.87,131.54) --
	(114.03,131.54) --
	(114.03,131.54) --
	(114.19,131.54) --
	(114.19,131.54) --
	(114.35,131.54) --
	(114.35,131.54) --
	(114.51,131.54) --
	(114.51,131.54) --
	(114.67,131.54) --
	(114.67,131.54) --
	(114.83,131.54) --
	(114.83,131.54) --
	(114.99,131.54) --
	(114.99,131.54) --
	(115.15,131.54) --
	(115.15,131.54) --
	(115.31,131.54) --
	(115.31,131.54) --
	(115.47,131.54) --
	(115.47,131.54) --
	(115.63,131.54) --
	(115.63,131.54) --
	(115.79,131.54) --
	(115.79,131.54) --
	(115.95,131.54) --
	(115.95,131.54) --
	(116.11,131.54) --
	(116.11,131.54) --
	(116.27,131.54) --
	(116.27,134.26) --
	(116.44,134.26) --
	(116.44,134.26) --
	(116.60,134.26) --
	(116.60,134.26) --
	(116.76,134.26) --
	(116.76,134.26) --
	(116.92,134.26) --
	(116.92,134.26) --
	(117.08,134.26) --
	(117.08,134.26) --
	(117.24,134.26) --
	(117.24,134.26) --
	(117.40,134.26) --
	(117.40,134.26) --
	(117.56,134.26) --
	(117.56,134.26) --
	(117.72,134.26) --
	(117.72,134.26) --
	(117.88,134.26) --
	(117.88,134.26) --
	(118.04,134.26) --
	(118.04,134.26) --
	(118.20,134.26) --
	(118.20,134.26) --
	(118.36,134.26) --
	(118.36,134.26) --
	(118.52,134.26) --
	(118.52,134.26) --
	(118.68,134.26) --
	(118.68,134.26) --
	(118.84,134.26) --
	(118.84,134.26) --
	(119.00,134.26) --
	(119.00,134.26) --
	(119.17,134.26) --
	(119.17,134.26) --
	(119.33,134.26) --
	(119.33,136.99) --
	(119.49,136.99) --
	(119.49,136.99) --
	(119.65,136.99) --
	(119.65,136.99) --
	(119.81,136.99) --
	(119.81,136.99) --
	(119.97,136.99) --
	(119.97,136.99) --
	(120.13,136.99) --
	(120.13,136.99) --
	(120.29,136.99) --
	(120.29,136.99) --
	(120.45,136.99) --
	(120.45,136.99) --
	(120.61,136.99) --
	(120.61,136.99) --
	(120.77,136.99) --
	(120.77,136.99) --
	(120.93,136.99) --
	(120.93,136.99) --
	(121.09,136.99) --
	(121.09,136.99) --
	(121.25,136.99) --
	(121.25,136.99) --
	(121.41,136.99) --
	(121.41,136.99) --
	(121.57,136.99) --
	(121.57,136.99) --
	(121.73,136.99) --
	(121.73,136.99) --
	(121.90,136.99) --
	(121.90,139.71) --
	(122.06,139.71) --
	(122.06,139.71) --
	(122.22,139.71) --
	(122.22,139.71) --
	(122.38,139.71) --
	(122.38,139.71) --
	(122.54,139.71) --
	(122.54,139.71) --
	(122.70,139.71) --
	(122.70,139.71) --
	(122.86,139.71) --
	(122.86,139.71) --
	(123.02,139.71) --
	(123.02,139.71) --
	(123.18,139.71) --
	(123.18,139.71) --
	(123.34,139.71) --
	(123.34,139.71) --
	(123.50,139.71) --
	(123.50,139.71) --
	(123.66,139.71) --
	(123.66,139.71) --
	(123.82,139.71) --
	(123.82,139.71) --
	(123.98,139.71) --
	(123.98,139.71) --
	(124.14,139.71) --
	(124.14,139.71) --
	(124.30,139.71) --
	(124.30,139.71) --
	(124.46,139.71) --
	(124.46,139.71) --
	(124.63,139.71) --
	(124.63,142.43) --
	(124.79,142.43) --
	(124.79,142.43) --
	(124.95,142.43) --
	(124.95,142.43) --
	(125.11,142.43) --
	(125.11,142.43) --
	(125.27,142.43) --
	(125.27,142.43) --
	(125.43,142.43) --
	(125.43,142.43) --
	(125.59,142.43) --
	(125.59,142.43) --
	(125.75,142.43) --
	(125.75,142.43) --
	(125.91,142.43) --
	(125.91,142.43) --
	(126.07,142.43) --
	(126.07,142.43) --
	(126.23,142.43) --
	(126.23,142.43) --
	(126.39,142.43) --
	(126.39,142.43) --
	(126.55,142.43) --
	(126.55,142.43) --
	(126.71,142.43) --
	(126.71,142.43) --
	(126.87,142.43) --
	(126.87,142.43) --
	(127.03,142.43) --
	(127.03,142.43) --
	(127.20,142.43) --
	(127.20,142.43) --
	(127.36,142.43) --
	(127.36,142.43) --
	(127.52,142.43) --
	(127.52,142.43) --
	(127.68,142.43) --
	(127.68,145.15) --
	(127.84,145.15) --
	(127.84,145.15) --
	(128.00,145.15) --
	(128.00,145.15) --
	(128.16,145.15) --
	(128.16,145.15) --
	(128.32,145.15) --
	(128.32,145.15) --
	(128.48,145.15) --
	(128.48,145.15) --
	(128.64,145.15) --
	(128.64,145.15) --
	(128.80,145.15) --
	(128.80,145.15) --
	(128.96,145.15) --
	(128.96,145.15) --
	(129.12,145.15) --
	(129.12,145.15) --
	(129.28,145.15) --
	(129.28,145.15) --
	(129.44,145.15) --
	(129.44,145.15) --
	(129.60,145.15) --
	(129.60,145.15) --
	(129.76,145.15) --
	(129.76,145.15) --
	(129.93,145.15) --
	(129.93,145.15) --
	(130.09,145.15) --
	(130.09,145.15) --
	(130.25,145.15) --
	(130.25,147.87) --
	(130.41,147.87) --
	(130.41,147.87) --
	(130.57,147.87) --
	(130.57,147.87) --
	(130.73,147.87) --
	(130.73,147.87) --
	(130.89,147.87) --
	(130.89,147.87) --
	(131.05,147.87) --
	(131.05,147.87) --
	(131.21,147.87) --
	(131.21,147.87) --
	(131.37,147.87) --
	(131.37,147.87) --
	(131.53,147.87) --
	(131.53,147.87) --
	(131.69,147.87) --
	(131.69,147.87) --
	(131.85,147.87) --
	(131.85,147.87) --
	(132.01,147.87) --
	(132.01,147.87) --
	(132.17,147.87) --
	(132.17,147.87) --
	(132.33,147.87) --
	(132.33,147.87) --
	(132.50,147.87) --
	(132.50,147.87) --
	(132.66,147.87) --
	(132.66,147.87) --
	(132.82,147.87) --
	(132.82,147.87) --
	(132.98,147.87) --
	(132.98,150.60) --
	(133.14,150.60) --
	(133.14,150.60) --
	(133.30,150.60) --
	(133.30,150.60) --
	(133.46,150.60) --
	(133.46,150.60) --
	(133.62,150.60) --
	(133.62,150.60) --
	(133.78,150.60) --
	(133.78,150.60) --
	(133.94,150.60) --
	(133.94,150.60) --
	(134.10,150.60) --
	(134.10,150.60) --
	(134.26,150.60) --
	(134.26,150.60) --
	(134.42,150.60) --
	(134.42,150.60) --
	(134.58,150.60) --
	(134.58,150.60) --
	(134.74,150.60) --
	(134.74,150.60) --
	(134.90,150.60) --
	(134.90,150.60) --
	(135.06,150.60) --
	(135.06,150.60) --
	(135.23,150.60) --
	(135.23,150.60) --
	(135.39,150.60) --
	(135.39,150.60) --
	(135.55,150.60) --
	(135.55,150.60) --
	(135.71,150.60) --
	(135.71,150.60) --
	(135.87,150.60) --
	(135.87,150.60) --
	(136.03,150.60) --
	(136.03,150.60) --
	(136.19,150.60) --
	(136.19,153.32) --
	(136.35,153.32) --
	(136.35,153.32) --
	(136.51,153.32) --
	(136.51,153.32) --
	(136.67,153.32) --
	(136.67,153.32) --
	(136.83,153.32) --
	(136.83,153.32) --
	(136.99,153.32) --
	(136.99,153.32) --
	(137.15,153.32) --
	(137.15,153.32) --
	(137.31,153.32) --
	(137.31,153.32) --
	(137.47,153.32) --
	(137.47,153.32) --
	(137.63,153.32) --
	(137.63,153.32) --
	(137.79,153.32) --
	(137.79,153.32) --
	(137.96,153.32) --
	(137.96,153.32) --
	(138.12,153.32) --
	(138.12,153.32) --
	(138.28,153.32) --
	(138.28,153.32) --
	(138.44,153.32) --
	(138.44,153.32) --
	(138.60,153.32) --
	(138.60,153.32) --
	(138.76,153.32) --
	(138.76,153.32) --
	(138.92,153.32) --
	(138.92,153.32) --
	(139.08,153.32) --
	(139.08,153.32) --
	(139.24,153.32) --
	(139.24,156.04) --
	(139.40,156.04) --
	(139.40,156.04) --
	(139.56,156.04) --
	(139.56,156.04) --
	(139.72,156.04) --
	(139.72,156.04) --
	(139.88,156.04) --
	(139.88,156.04) --
	(140.04,156.04) --
	(140.04,156.04) --
	(140.20,156.04) --
	(140.20,156.04) --
	(140.36,156.04) --
	(140.36,156.04) --
	(140.53,156.04) --
	(140.53,156.04) --
	(140.69,156.04) --
	(140.69,156.04) --
	(140.85,156.04) --
	(140.85,156.04) --
	(141.01,156.04) --
	(141.01,156.04) --
	(141.17,156.04) --
	(141.17,156.04) --
	(141.33,156.04) --
	(141.33,156.04) --
	(141.49,156.04) --
	(141.49,156.04) --
	(141.65,156.04) --
	(141.65,156.04) --
	(141.81,156.04) --
	(141.81,156.04) --
	(141.97,156.04) --
	(141.97,156.04) --
	(142.13,156.04) --
	(142.13,156.04) --
	(142.29,156.04) --
	(142.29,156.04) --
	(142.45,156.04) --
	(142.45,156.04) --
	(142.61,156.04) --
	(142.61,156.04) --
	(142.77,156.04) --
	(142.77,158.76) --
	(142.93,158.76) --
	(142.93,158.76) --
	(143.09,158.76) --
	(143.09,158.76) --
	(143.26,158.76) --
	(143.26,158.76) --
	(143.42,158.76) --
	(143.42,158.76) --
	(143.58,158.76) --
	(143.58,158.76) --
	(143.74,158.76) --
	(143.74,158.76) --
	(143.90,158.76) --
	(143.90,158.76) --
	(144.06,158.76) --
	(144.06,158.76) --
	(144.22,158.76) --
	(144.22,158.76) --
	(144.38,158.76) --
	(144.38,158.76) --
	(144.54,158.76) --
	(144.54,158.76) --
	(144.70,158.76) --
	(144.70,158.76) --
	(144.86,158.76) --
	(144.86,158.76) --
	(145.02,158.76) --
	(145.02,158.76) --
	(145.18,158.76) --
	(145.18,158.76) --
	(145.34,158.76) --
	(145.34,158.76) --
	(145.50,158.76) --
	(145.50,158.76) --
	(145.66,158.76) --
	(145.66,158.76) --
	(145.82,158.76) --
	(145.82,158.76) --
	(145.99,158.76) --
	(145.99,158.76) --
	(146.15,158.76) --
	(146.15,161.48) --
	(146.31,161.48) --
	(146.31,161.48) --
	(146.47,161.48) --
	(146.47,161.48) --
	(146.63,161.48) --
	(146.63,161.48) --
	(146.79,161.48) --
	(146.79,161.48) --
	(146.95,161.48) --
	(146.95,161.48) --
	(147.11,161.48) --
	(147.11,161.48) --
	(147.27,161.48) --
	(147.27,161.48) --
	(147.43,161.48) --
	(147.43,161.48) --
	(147.59,161.48) --
	(147.59,161.48) --
	(147.75,161.48) --
	(147.75,161.48) --
	(147.91,161.48) --
	(147.91,161.48) --
	(148.07,161.48) --
	(148.07,161.48) --
	(148.23,161.48) --
	(148.23,161.48) --
	(148.39,161.48) --
	(148.39,161.48) --
	(148.55,161.48) --
	(148.55,164.21) --
	(148.72,164.21) --
	(148.72,164.21) --
	(148.88,164.21) --
	(148.88,164.21) --
	(149.04,164.21) --
	(149.04,164.21) --
	(149.20,164.21) --
	(149.20,164.21) --
	(149.36,164.21) --
	(149.36,164.21) --
	(149.52,164.21) --
	(149.52,164.21) --
	(149.68,164.21) --
	(149.68,164.21) --
	(149.84,164.21) --
	(149.84,164.21) --
	(150.00,164.21) --
	(150.00,164.21) --
	(150.16,164.21) --
	(150.16,164.21) --
	(150.32,164.21) --
	(150.32,164.21) --
	(150.48,164.21) --
	(150.48,164.21) --
	(150.64,164.21) --
	(150.64,164.21) --
	(150.80,164.21) --
	(150.80,164.21) --
	(150.96,164.21) --
	(150.96,164.21) --
	(151.12,164.21) --
	(151.12,164.21) --
	(151.29,164.21) --
	(151.29,164.21) --
	(151.45,164.21) --
	(151.45,164.21) --
	(151.61,164.21) --
	(151.61,164.21) --
	(151.77,164.21) --
	(151.77,164.21) --
	(151.93,164.21) --
	(151.93,164.21) --
	(152.09,164.21) --
	(152.09,164.21) --
	(152.25,164.21) --
	(152.25,166.93) --
	(152.41,166.93) --
	(152.41,166.93) --
	(152.57,166.93) --
	(152.57,166.93) --
	(152.73,166.93) --
	(152.73,166.93) --
	(152.89,166.93) --
	(152.89,166.93) --
	(153.05,166.93) --
	(153.05,166.93) --
	(153.21,166.93) --
	(153.21,166.93) --
	(153.37,166.93) --
	(153.37,166.93) --
	(153.53,166.93) --
	(153.53,166.93) --
	(153.69,166.93) --
	(153.69,166.93) --
	(153.85,166.93) --
	(153.85,166.93) --
	(154.02,166.93) --
	(154.02,166.93) --
	(154.18,166.93) --
	(154.18,166.93) --
	(154.34,166.93) --
	(154.34,166.93) --
	(154.50,166.93) --
	(154.50,166.93) --
	(154.66,166.93) --
	(154.66,169.65) --
	(154.82,169.65) --
	(154.82,169.65) --
	(154.98,169.65) --
	(154.98,169.65) --
	(155.14,169.65) --
	(155.14,169.65) --
	(155.30,169.65) --
	(155.30,169.65) --
	(155.46,169.65) --
	(155.46,169.65) --
	(155.62,169.65) --
	(155.62,169.65) --
	(155.78,169.65) --
	(155.78,169.65) --
	(155.94,169.65) --
	(155.94,169.65) --
	(156.10,169.65) --
	(156.10,169.65) --
	(156.26,169.65) --
	(156.26,169.65) --
	(156.42,169.65) --
	(156.42,169.65) --
	(156.59,169.65) --
	(156.59,169.65) --
	(156.75,169.65) --
	(156.75,169.65) --
	(156.91,169.65) --
	(156.91,169.65) --
	(157.07,169.65) --
	(157.07,169.65) --
	(157.23,169.65) --
	(157.23,169.65) --
	(157.39,169.65) --
	(157.39,169.65) --
	(157.55,169.65) --
	(157.55,169.65) --
	(157.71,169.65) --
	(157.71,169.65) --
	(157.87,169.65) --
	(157.87,169.65) --
	(158.03,169.65) --
	(158.03,169.65) --
	(158.19,169.65) --
	(158.19,169.65) --
	(158.35,169.65) --
	(158.35,169.65) --
	(158.51,169.65) --
	(158.51,169.65) --
	(158.67,169.65) --
	(158.67,172.37) --
	(158.83,172.37) --
	(158.83,172.37) --
	(158.99,172.37) --
	(158.99,172.37) --
	(159.15,172.37) --
	(159.15,172.37) --
	(159.32,172.37) --
	(159.32,172.37) --
	(159.48,172.37) --
	(159.48,172.37) --
	(159.64,172.37) --
	(159.64,172.37) --
	(159.80,172.37) --
	(159.80,172.37) --
	(159.96,172.37) --
	(159.96,172.37) --
	(160.12,172.37) --
	(160.12,172.37) --
	(160.28,172.37) --
	(160.28,172.37) --
	(160.44,172.37) --
	(160.44,172.37) --
	(160.60,172.37) --
	(160.60,172.37) --
	(160.76,172.37) --
	(160.76,172.37) --
	(160.92,172.37) --
	(160.92,172.37) --
	(161.08,172.37) --
	(161.08,172.37) --
	(161.24,172.37) --
	(161.24,172.37) --
	(161.40,172.37) --
	(161.40,172.37) --
	(161.56,172.37) --
	(161.56,172.37) --
	(161.72,172.37) --
	(161.72,172.37) --
	(161.88,172.37) --
	(161.88,172.37) --
	(162.05,172.37) --
	(162.05,175.09) --
	(162.21,175.09) --
	(162.21,175.09) --
	(162.37,175.09) --
	(162.37,175.09) --
	(162.53,175.09) --
	(162.53,175.09) --
	(162.69,175.09) --
	(162.69,175.09) --
	(162.85,175.09) --
	(162.85,175.09) --
	(163.01,175.09) --
	(163.01,175.09) --
	(163.17,175.09) --
	(163.17,175.09) --
	(163.33,175.09) --
	(163.33,175.09) --
	(163.49,175.09) --
	(163.49,175.09) --
	(163.65,175.09) --
	(163.65,175.09) --
	(163.81,175.09) --
	(163.81,175.09) --
	(163.97,175.09) --
	(163.97,175.09) --
	(164.13,175.09) --
	(164.13,175.09) --
	(164.29,175.09) --
	(164.29,175.09) --
	(164.45,175.09) --
	(164.45,175.09) --
	(164.61,175.09) --
	(164.61,175.09) --
	(164.78,175.09) --
	(164.78,177.82) --
	(164.94,177.82) --
	(164.94,177.82) --
	(165.10,177.82) --
	(165.10,177.82) --
	(165.26,177.82) --
	(165.26,177.82) --
	(165.42,177.82) --
	(165.42,177.82) --
	(165.58,177.82) --
	(165.58,177.82) --
	(165.74,177.82) --
	(165.74,177.82) --
	(165.90,177.82) --
	(165.90,177.82) --
	(166.06,177.82) --
	(166.06,177.82) --
	(166.22,177.82) --
	(166.22,177.82) --
	(166.38,177.82) --
	(166.38,177.82) --
	(166.54,177.82) --
	(166.54,177.82) --
	(166.70,177.82) --
	(166.70,177.82) --
	(166.86,177.82) --
	(166.86,177.82) --
	(167.02,177.82) --
	(167.02,177.82) --
	(167.18,177.82) --
	(167.18,177.82) --
	(167.35,177.82) --
	(167.35,177.82) --
	(167.51,177.82) --
	(167.51,177.82) --
	(167.67,177.82) --
	(167.67,177.82) --
	(167.83,177.82) --
	(167.83,177.82) --
	(167.99,177.82) --
	(167.99,177.82) --
	(168.15,177.82) --
	(168.15,177.82) --
	(168.31,177.82) --
	(168.31,177.82) --
	(168.47,177.82) --
	(168.47,177.82) --
	(168.63,177.82) --
	(168.63,177.82) --
	(168.79,177.82) --
	(168.79,177.82) --
	(168.95,177.82) --
	(168.95,177.82) --
	(169.11,177.82) --
	(169.11,177.82) --
	(169.27,177.82) --
	(169.27,177.82) --
	(169.43,177.82) --
	(169.43,180.54) --
	(169.59,180.54) --
	(169.59,180.54) --
	(169.75,180.54) --
	(169.75,180.54) --
	(169.91,180.54) --
	(169.91,180.54) --
	(170.08,180.54) --
	(170.08,180.54) --
	(170.24,180.54) --
	(170.24,180.54) --
	(170.40,180.54) --
	(170.40,180.54) --
	(170.56,180.54) --
	(170.56,180.54) --
	(170.72,180.54) --
	(170.72,180.54) --
	(170.88,180.54) --
	(170.88,180.54) --
	(171.04,180.54) --
	(171.04,180.54) --
	(171.20,180.54) --
	(171.20,180.54) --
	(171.36,180.54) --
	(171.36,180.54) --
	(171.52,180.54) --
	(171.52,180.54) --
	(171.68,180.54) --
	(171.68,180.54) --
	(171.84,180.54) --
	(171.84,180.54) --
	(172.00,180.54) --
	(172.00,180.54) --
	(172.16,180.54) --
	(172.16,180.54) --
	(172.32,180.54) --
	(172.32,180.54) --
	(172.48,180.54) --
	(172.48,180.54) --
	(172.64,180.54) --
	(172.64,180.54) --
	(172.81,180.54) --
	(172.81,180.54) --
	(172.97,180.54) --
	(172.97,183.26) --
	(173.13,183.26) --
	(173.13,183.26) --
	(173.29,183.26) --
	(173.29,183.26) --
	(173.45,183.26) --
	(173.45,183.26) --
	(173.61,183.26) --
	(173.61,183.26) --
	(173.77,183.26) --
	(173.77,183.26) --
	(173.93,183.26) --
	(173.93,183.26) --
	(174.09,183.26) --
	(174.09,183.26) --
	(174.25,183.26) --
	(174.25,183.26) --
	(174.41,183.26) --
	(174.41,183.26) --
	(174.57,183.26) --
	(174.57,183.26) --
	(174.73,183.26) --
	(174.73,183.26) --
	(174.89,183.26) --
	(174.89,183.26) --
	(175.05,183.26) --
	(175.05,183.26) --
	(175.21,183.26) --
	(175.21,183.26) --
	(175.38,183.26) --
	(175.38,183.26) --
	(175.54,183.26) --
	(175.54,183.26) --
	(175.70,183.26) --
	(175.70,183.26) --
	(175.86,183.26) --
	(175.86,183.26) --
	(176.02,183.26) --
	(176.02,183.26) --
	(176.18,183.26) --
	(176.18,183.26) --
	(176.34,183.26) --
	(176.34,183.26) --
	(176.50,183.26) --
	(176.50,183.26) --
	(176.66,183.26) --
	(176.66,183.26) --
	(176.82,183.26) --
	(176.82,185.98) --
	(176.98,185.98) --
	(176.98,185.98) --
	(177.14,185.98) --
	(177.14,185.98) --
	(177.30,185.98) --
	(177.30,185.98) --
	(177.46,185.98) --
	(177.46,185.98) --
	(177.62,185.98) --
	(177.62,185.98) --
	(177.78,185.98) --
	(177.78,185.98) --
	(177.94,185.98) --
	(177.94,185.98) --
	(178.11,185.98) --
	(178.11,185.98) --
	(178.27,185.98) --
	(178.27,185.98) --
	(178.43,185.98) --
	(178.43,185.98) --
	(178.59,185.98) --
	(178.59,185.98) --
	(178.75,185.98) --
	(178.75,185.98) --
	(178.91,185.98) --
	(178.91,185.98) --
	(179.07,185.98) --
	(179.07,185.98) --
	(179.23,185.98) --
	(179.23,185.98) --
	(179.39,185.98) --
	(179.39,185.98) --
	(179.55,185.98) --
	(179.55,185.98) --
	(179.71,185.98) --
	(179.71,185.98) --
	(179.87,185.98) --
	(179.87,185.98) --
	(180.03,185.98) --
	(180.03,185.98) --
	(180.19,185.98) --
	(180.19,185.98) --
	(180.35,185.98) --
	(180.35,185.98) --
	(180.51,185.98) --
	(180.51,185.98) --
	(180.67,185.98) --
	(180.67,185.98) --
	(180.84,185.98) --
	(180.84,185.98) --
	(181.00,185.98) --
	(181.00,185.98) --
	(181.16,185.98) --
	(181.16,188.70) --
	(181.32,188.70) --
	(181.32,188.70) --
	(181.48,188.70) --
	(181.48,188.70) --
	(181.64,188.70) --
	(181.64,188.70) --
	(181.80,188.70) --
	(181.80,188.70) --
	(181.96,188.70) --
	(181.96,188.70) --
	(182.12,188.70) --
	(182.12,188.70) --
	(182.28,188.70) --
	(182.28,188.70) --
	(182.44,188.70) --
	(182.44,188.70) --
	(182.60,188.70) --
	(182.60,188.70) --
	(182.76,188.70) --
	(182.76,188.70) --
	(182.92,188.70) --
	(182.92,188.70) --
	(183.08,188.70) --
	(183.08,188.70) --
	(183.24,188.70) --
	(183.24,188.70) --
	(183.41,188.70) --
	(183.41,188.70) --
	(183.57,188.70) --
	(183.57,188.70) --
	(183.73,188.70) --
	(183.73,188.70) --
	(183.89,188.70) --
	(183.89,188.70) --
	(184.05,188.70) --
	(184.05,188.70) --
	(184.21,188.70) --
	(184.21,188.70) --
	(184.37,188.70) --
	(184.37,188.70) --
	(184.53,188.70) --
	(184.53,188.70) --
	(184.69,188.70) --
	(184.69,188.70) --
	(184.85,188.70) --
	(184.85,188.70) --
	(185.01,188.70) --
	(185.01,188.70) --
	(185.17,188.70) --
	(185.17,188.70) --
	(185.33,188.70) --
	(185.33,188.70) --
	(185.49,188.70) --
	(185.49,188.70) --
	(185.65,188.70) --
	(185.65,188.70) --
	(185.81,188.70) --
	(185.81,188.70) --
	(185.97,188.70) --
	(185.97,188.70) --
	(186.14,188.70) --
	(186.14,188.70) --
	(186.30,188.70) --
	(186.30,188.70) --
	(186.46,188.70) --
	(186.46,188.70) --
	(186.62,188.70) --
	(186.62,188.70) --
	(186.78,188.70) --
	(186.78,188.70) --
	(186.94,188.70) --
	(186.94,188.70) --
	(187.10,188.70) --
	(187.10,188.70) --
	(187.26,188.70) --
	(187.26,188.70) --
	(187.42,188.70) --
	(187.42,188.70) --
	(187.58,188.70) --
	(187.58,188.70) --
	(187.74,188.70) --
	(187.74,188.70) --
	(187.90,188.70) --
	(187.90,188.70) --
	(188.06,188.70) --
	(188.06,188.70) --
	(188.22,188.70) --
	(188.22,188.70) --
	(188.38,188.70) --
	(188.38,188.70) --
	(188.54,188.70) --
	(188.54,188.70) --
	(188.70,188.70) --
	(188.70,188.70) --
	(188.70,188.70) --
	(188.70,188.70) --
	(188.70,188.70) --
	(188.70,185.98) --
	(188.54,185.98) --
	(188.54,185.98) --
	(188.38,185.98) --
	(188.38,185.98) --
	(188.22,185.98) --
	(188.22,185.98) --
	(188.06,185.98) --
	(188.06,185.98) --
	(187.90,185.98) --
	(187.90,183.26) --
	(187.74,183.26) --
	(187.74,183.26) --
	(187.58,183.26) --
	(187.58,183.26) --
	(187.42,183.26) --
	(187.42,183.26) --
	(187.26,183.26) --
	(187.26,183.26) --
	(187.10,183.26) --
	(187.10,183.26) --
	(186.94,183.26) --
	(186.94,183.26) --
	(186.78,183.26) --
	(186.78,183.26) --
	(186.62,183.26) --
	(186.62,183.26) --
	(186.46,183.26) --
	(186.46,180.54) --
	(186.30,180.54) --
	(186.30,180.54) --
	(186.14,180.54) --
	(186.14,180.54) --
	(185.97,180.54) --
	(185.97,180.54) --
	(185.81,180.54) --
	(185.81,180.54) --
	(185.65,180.54) --
	(185.65,180.54) --
	(185.49,180.54) --
	(185.49,180.54) --
	(185.33,180.54) --
	(185.33,180.54) --
	(185.17,180.54) --
	(185.17,180.54) --
	(185.01,180.54) --
	(185.01,180.54) --
	(184.85,180.54) --
	(184.85,180.54) --
	(184.69,180.54) --
	(184.69,177.82) --
	(184.53,177.82) --
	(184.53,177.82) --
	(184.37,177.82) --
	(184.37,177.82) --
	(184.21,177.82) --
	(184.21,177.82) --
	(184.05,177.82) --
	(184.05,177.82) --
	(183.89,177.82) --
	(183.89,177.82) --
	(183.73,177.82) --
	(183.73,177.82) --
	(183.57,177.82) --
	(183.57,177.82) --
	(183.41,177.82) --
	(183.41,177.82) --
	(183.24,177.82) --
	(183.24,177.82) --
	(183.08,177.82) --
	(183.08,175.09) --
	(182.92,175.09) --
	(182.92,175.09) --
	(182.76,175.09) --
	(182.76,175.09) --
	(182.60,175.09) --
	(182.60,175.09) --
	(182.44,175.09) --
	(182.44,175.09) --
	(182.28,175.09) --
	(182.28,175.09) --
	(182.12,175.09) --
	(182.12,175.09) --
	(181.96,175.09) --
	(181.96,175.09) --
	(181.80,175.09) --
	(181.80,175.09) --
	(181.64,175.09) --
	(181.64,175.09) --
	(181.48,175.09) --
	(181.48,175.09) --
	(181.32,175.09) --
	(181.32,175.09) --
	(181.16,175.09) --
	(181.16,175.09) --
	(181.00,175.09) --
	(181.00,175.09) --
	(180.84,175.09) --
	(180.84,172.37) --
	(180.67,172.37) --
	(180.67,172.37) --
	(180.51,172.37) --
	(180.51,172.37) --
	(180.35,172.37) --
	(180.35,172.37) --
	(180.19,172.37) --
	(180.19,172.37) --
	(180.03,172.37) --
	(180.03,172.37) --
	(179.87,172.37) --
	(179.87,172.37) --
	(179.71,172.37) --
	(179.71,172.37) --
	(179.55,172.37) --
	(179.55,172.37) --
	(179.39,172.37) --
	(179.39,172.37) --
	(179.23,172.37) --
	(179.23,172.37) --
	(179.07,172.37) --
	(179.07,169.65) --
	(178.91,169.65) --
	(178.91,169.65) --
	(178.75,169.65) --
	(178.75,169.65) --
	(178.59,169.65) --
	(178.59,169.65) --
	(178.43,169.65) --
	(178.43,169.65) --
	(178.27,169.65) --
	(178.27,169.65) --
	(178.11,169.65) --
	(178.11,169.65) --
	(177.94,169.65) --
	(177.94,169.65) --
	(177.78,169.65) --
	(177.78,169.65) --
	(177.62,169.65) --
	(177.62,169.65) --
	(177.46,169.65) --
	(177.46,169.65) --
	(177.30,169.65) --
	(177.30,169.65) --
	(177.14,169.65) --
	(177.14,166.93) --
	(176.98,166.93) --
	(176.98,166.93) --
	(176.82,166.93) --
	(176.82,166.93) --
	(176.66,166.93) --
	(176.66,166.93) --
	(176.50,166.93) --
	(176.50,166.93) --
	(176.34,166.93) --
	(176.34,166.93) --
	(176.18,166.93) --
	(176.18,166.93) --
	(176.02,166.93) --
	(176.02,166.93) --
	(175.86,166.93) --
	(175.86,166.93) --
	(175.70,166.93) --
	(175.70,164.21) --
	(175.54,164.21) --
	(175.54,164.21) --
	(175.38,164.21) --
	(175.38,164.21) --
	(175.21,164.21) --
	(175.21,164.21) --
	(175.05,164.21) --
	(175.05,164.21) --
	(174.89,164.21) --
	(174.89,164.21) --
	(174.73,164.21) --
	(174.73,164.21) --
	(174.57,164.21) --
	(174.57,164.21) --
	(174.41,164.21) --
	(174.41,164.21) --
	(174.25,164.21) --
	(174.25,164.21) --
	(174.09,164.21) --
	(174.09,164.21) --
	(173.93,164.21) --
	(173.93,164.21) --
	(173.77,164.21) --
	(173.77,161.48) --
	(173.61,161.48) --
	(173.61,161.48) --
	(173.45,161.48) --
	(173.45,161.48) --
	(173.29,161.48) --
	(173.29,161.48) --
	(173.13,161.48) --
	(173.13,161.48) --
	(172.97,161.48) --
	(172.97,161.48) --
	(172.81,161.48) --
	(172.81,161.48) --
	(172.64,161.48) --
	(172.64,161.48) --
	(172.48,161.48) --
	(172.48,161.48) --
	(172.32,161.48) --
	(172.32,161.48) --
	(172.16,161.48) --
	(172.16,161.48) --
	(172.00,161.48) --
	(172.00,161.48) --
	(171.84,161.48) --
	(171.84,161.48) --
	(171.68,161.48) --
	(171.68,161.48) --
	(171.52,161.48) --
	(171.52,158.76) --
	(171.36,158.76) --
	(171.36,158.76) --
	(171.20,158.76) --
	(171.20,158.76) --
	(171.04,158.76) --
	(171.04,158.76) --
	(170.88,158.76) --
	(170.88,158.76) --
	(170.72,158.76) --
	(170.72,158.76) --
	(170.56,158.76) --
	(170.56,158.76) --
	(170.40,158.76) --
	(170.40,158.76) --
	(170.24,158.76) --
	(170.24,158.76) --
	(170.08,158.76) --
	(170.08,158.76) --
	(169.91,158.76) --
	(169.91,158.76) --
	(169.75,158.76) --
	(169.75,158.76) --
	(169.59,158.76) --
	(169.59,158.76) --
	(169.43,158.76) --
	(169.43,158.76) --
	(169.27,158.76) --
	(169.27,156.04) --
	(169.11,156.04) --
	(169.11,156.04) --
	(168.95,156.04) --
	(168.95,156.04) --
	(168.79,156.04) --
	(168.79,156.04) --
	(168.63,156.04) --
	(168.63,156.04) --
	(168.47,156.04) --
	(168.47,156.04) --
	(168.31,156.04) --
	(168.31,156.04) --
	(168.15,156.04) --
	(168.15,156.04) --
	(167.99,156.04) --
	(167.99,156.04) --
	(167.83,156.04) --
	(167.83,156.04) --
	(167.67,156.04) --
	(167.67,156.04) --
	(167.51,156.04) --
	(167.51,156.04) --
	(167.35,156.04) --
	(167.35,156.04) --
	(167.18,156.04) --
	(167.18,156.04) --
	(167.02,156.04) --
	(167.02,153.32) --
	(166.86,153.32) --
	(166.86,153.32) --
	(166.70,153.32) --
	(166.70,153.32) --
	(166.54,153.32) --
	(166.54,153.32) --
	(166.38,153.32) --
	(166.38,153.32) --
	(166.22,153.32) --
	(166.22,153.32) --
	(166.06,153.32) --
	(166.06,153.32) --
	(165.90,153.32) --
	(165.90,153.32) --
	(165.74,153.32) --
	(165.74,153.32) --
	(165.58,153.32) --
	(165.58,153.32) --
	(165.42,153.32) --
	(165.42,153.32) --
	(165.26,153.32) --
	(165.26,153.32) --
	(165.10,153.32) --
	(165.10,153.32) --
	(164.94,153.32) --
	(164.94,153.32) --
	(164.78,153.32) --
	(164.78,153.32) --
	(164.61,153.32) --
	(164.61,153.32) --
	(164.45,153.32) --
	(164.45,153.32) --
	(164.29,153.32) --
	(164.29,150.60) --
	(164.13,150.60) --
	(164.13,150.60) --
	(163.97,150.60) --
	(163.97,150.60) --
	(163.81,150.60) --
	(163.81,150.60) --
	(163.65,150.60) --
	(163.65,150.60) --
	(163.49,150.60) --
	(163.49,150.60) --
	(163.33,150.60) --
	(163.33,150.60) --
	(163.17,150.60) --
	(163.17,150.60) --
	(163.01,150.60) --
	(163.01,150.60) --
	(162.85,150.60) --
	(162.85,150.60) --
	(162.69,150.60) --
	(162.69,150.60) --
	(162.53,150.60) --
	(162.53,147.87) --
	(162.37,147.87) --
	(162.37,147.87) --
	(162.21,147.87) --
	(162.21,147.87) --
	(162.05,147.87) --
	(162.05,147.87) --
	(161.88,147.87) --
	(161.88,147.87) --
	(161.72,147.87) --
	(161.72,147.87) --
	(161.56,147.87) --
	(161.56,147.87) --
	(161.40,147.87) --
	(161.40,147.87) --
	(161.24,147.87) --
	(161.24,147.87) --
	(161.08,147.87) --
	(161.08,147.87) --
	(160.92,147.87) --
	(160.92,147.87) --
	(160.76,147.87) --
	(160.76,147.87) --
	(160.60,147.87) --
	(160.60,147.87) --
	(160.44,147.87) --
	(160.44,147.87) --
	(160.28,147.87) --
	(160.28,147.87) --
	(160.12,147.87) --
	(160.12,147.87) --
	(159.96,147.87) --
	(159.96,147.87) --
	(159.80,147.87) --
	(159.80,147.87) --
	(159.64,147.87) --
	(159.64,145.15) --
	(159.48,145.15) --
	(159.48,145.15) --
	(159.32,145.15) --
	(159.32,145.15) --
	(159.15,145.15) --
	(159.15,145.15) --
	(158.99,145.15) --
	(158.99,145.15) --
	(158.83,145.15) --
	(158.83,145.15) --
	(158.67,145.15) --
	(158.67,145.15) --
	(158.51,145.15) --
	(158.51,145.15) --
	(158.35,145.15) --
	(158.35,145.15) --
	(158.19,145.15) --
	(158.19,145.15) --
	(158.03,145.15) --
	(158.03,145.15) --
	(157.87,145.15) --
	(157.87,142.43) --
	(157.71,142.43) --
	(157.71,142.43) --
	(157.55,142.43) --
	(157.55,142.43) --
	(157.39,142.43) --
	(157.39,142.43) --
	(157.23,142.43) --
	(157.23,142.43) --
	(157.07,142.43) --
	(157.07,142.43) --
	(156.91,142.43) --
	(156.91,142.43) --
	(156.75,142.43) --
	(156.75,142.43) --
	(156.59,142.43) --
	(156.59,142.43) --
	(156.42,142.43) --
	(156.42,142.43) --
	(156.26,142.43) --
	(156.26,142.43) --
	(156.10,142.43) --
	(156.10,142.43) --
	(155.94,142.43) --
	(155.94,142.43) --
	(155.78,142.43) --
	(155.78,142.43) --
	(155.62,142.43) --
	(155.62,139.71) --
	(155.46,139.71) --
	(155.46,139.71) --
	(155.30,139.71) --
	(155.30,139.71) --
	(155.14,139.71) --
	(155.14,139.71) --
	(154.98,139.71) --
	(154.98,139.71) --
	(154.82,139.71) --
	(154.82,139.71) --
	(154.66,139.71) --
	(154.66,139.71) --
	(154.50,139.71) --
	(154.50,139.71) --
	(154.34,139.71) --
	(154.34,139.71) --
	(154.18,139.71) --
	(154.18,139.71) --
	(154.02,139.71) --
	(154.02,139.71) --
	(153.85,139.71) --
	(153.85,139.71) --
	(153.69,139.71) --
	(153.69,139.71) --
	(153.53,139.71) --
	(153.53,136.99) --
	(153.37,136.99) --
	(153.37,136.99) --
	(153.21,136.99) --
	(153.21,136.99) --
	(153.05,136.99) --
	(153.05,136.99) --
	(152.89,136.99) --
	(152.89,136.99) --
	(152.73,136.99) --
	(152.73,136.99) --
	(152.57,136.99) --
	(152.57,136.99) --
	(152.41,136.99) --
	(152.41,136.99) --
	(152.25,136.99) --
	(152.25,136.99) --
	(152.09,136.99) --
	(152.09,136.99) --
	(151.93,136.99) --
	(151.93,136.99) --
	(151.77,136.99) --
	(151.77,136.99) --
	(151.61,136.99) --
	(151.61,136.99) --
	(151.45,136.99) --
	(151.45,136.99) --
	(151.29,136.99) --
	(151.29,136.99) --
	(151.12,136.99) --
	(151.12,136.99) --
	(150.96,136.99) --
	(150.96,136.99) --
	(150.80,136.99) --
	(150.80,136.99) --
	(150.64,136.99) --
	(150.64,134.26) --
	(150.48,134.26) --
	(150.48,134.26) --
	(150.32,134.26) --
	(150.32,134.26) --
	(150.16,134.26) --
	(150.16,134.26) --
	(150.00,134.26) --
	(150.00,134.26) --
	(149.84,134.26) --
	(149.84,134.26) --
	(149.68,134.26) --
	(149.68,134.26) --
	(149.52,134.26) --
	(149.52,134.26) --
	(149.36,134.26) --
	(149.36,134.26) --
	(149.20,134.26) --
	(149.20,134.26) --
	(149.04,134.26) --
	(149.04,134.26) --
	(148.88,134.26) --
	(148.88,134.26) --
	(148.72,134.26) --
	(148.72,134.26) --
	(148.55,134.26) --
	(148.55,134.26) --
	(148.39,134.26) --
	(148.39,131.54) --
	(148.23,131.54) --
	(148.23,131.54) --
	(148.07,131.54) --
	(148.07,131.54) --
	(147.91,131.54) --
	(147.91,131.54) --
	(147.75,131.54) --
	(147.75,131.54) --
	(147.59,131.54) --
	(147.59,131.54) --
	(147.43,131.54) --
	(147.43,131.54) --
	(147.27,131.54) --
	(147.27,131.54) --
	(147.11,131.54) --
	(147.11,131.54) --
	(146.95,131.54) --
	(146.95,131.54) --
	(146.79,131.54) --
	(146.79,131.54) --
	(146.63,131.54) --
	(146.63,131.54) --
	(146.47,131.54) --
	(146.47,131.54) --
	(146.31,131.54) --
	(146.31,131.54) --
	(146.15,131.54) --
	(146.15,131.54) --
	(145.99,131.54) --
	(145.99,131.54) --
	(145.82,131.54) --
	(145.82,131.54) --
	(145.66,131.54) --
	(145.66,131.54) --
	(145.50,131.54) --
	(145.50,128.82) --
	(145.34,128.82) --
	(145.34,128.82) --
	(145.18,128.82) --
	(145.18,128.82) --
	(145.02,128.82) --
	(145.02,128.82) --
	(144.86,128.82) --
	(144.86,128.82) --
	(144.70,128.82) --
	(144.70,128.82) --
	(144.54,128.82) --
	(144.54,128.82) --
	(144.38,128.82) --
	(144.38,128.82) --
	(144.22,128.82) --
	(144.22,128.82) --
	(144.06,128.82) --
	(144.06,128.82) --
	(143.90,128.82) --
	(143.90,128.82) --
	(143.74,128.82) --
	(143.74,128.82) --
	(143.58,128.82) --
	(143.58,128.82) --
	(143.42,128.82) --
	(143.42,128.82) --
	(143.26,128.82) --
	(143.26,128.82) --
	(143.09,128.82) --
	(143.09,128.82) --
	(142.93,128.82) --
	(142.93,126.10) --
	(142.77,126.10) --
	(142.77,126.10) --
	(142.61,126.10) --
	(142.61,126.10) --
	(142.45,126.10) --
	(142.45,126.10) --
	(142.29,126.10) --
	(142.29,126.10) --
	(142.13,126.10) --
	(142.13,126.10) --
	(141.97,126.10) --
	(141.97,126.10) --
	(141.81,126.10) --
	(141.81,126.10) --
	(141.65,126.10) --
	(141.65,126.10) --
	(141.49,126.10) --
	(141.49,126.10) --
	(141.33,126.10) --
	(141.33,126.10) --
	(141.17,126.10) --
	(141.17,126.10) --
	(141.01,126.10) --
	(141.01,123.38) --
	(140.85,123.38) --
	(140.85,123.38) --
	(140.69,123.38) --
	(140.69,123.38) --
	(140.53,123.38) --
	(140.53,123.38) --
	(140.36,123.38) --
	(140.36,123.38) --
	(140.20,123.38) --
	(140.20,123.38) --
	(140.04,123.38) --
	(140.04,123.38) --
	(139.88,123.38) --
	(139.88,123.38) --
	(139.72,123.38) --
	(139.72,123.38) --
	(139.56,123.38) --
	(139.56,123.38) --
	(139.40,123.38) --
	(139.40,123.38) --
	(139.24,123.38) --
	(139.24,123.38) --
	(139.08,123.38) --
	(139.08,123.38) --
	(138.92,123.38) --
	(138.92,123.38) --
	(138.76,123.38) --
	(138.76,123.38) --
	(138.60,123.38) --
	(138.60,123.38) --
	(138.44,123.38) --
	(138.44,123.38) --
	(138.28,123.38) --
	(138.28,120.65) --
	(138.12,120.65) --
	(138.12,120.65) --
	(137.96,120.65) --
	(137.96,120.65) --
	(137.79,120.65) --
	(137.79,120.65) --
	(137.63,120.65) --
	(137.63,120.65) --
	(137.47,120.65) --
	(137.47,120.65) --
	(137.31,120.65) --
	(137.31,120.65) --
	(137.15,120.65) --
	(137.15,120.65) --
	(136.99,120.65) --
	(136.99,120.65) --
	(136.83,120.65) --
	(136.83,120.65) --
	(136.67,120.65) --
	(136.67,120.65) --
	(136.51,120.65) --
	(136.51,117.93) --
	(136.35,117.93) --
	(136.35,117.93) --
	(136.19,117.93) --
	(136.19,117.93) --
	(136.03,117.93) --
	(136.03,117.93) --
	(135.87,117.93) --
	(135.87,117.93) --
	(135.71,117.93) --
	(135.71,117.93) --
	(135.55,117.93) --
	(135.55,117.93) --
	(135.39,117.93) --
	(135.39,117.93) --
	(135.23,117.93) --
	(135.23,117.93) --
	(135.06,117.93) --
	(135.06,117.93) --
	(134.90,117.93) --
	(134.90,117.93) --
	(134.74,117.93) --
	(134.74,117.93) --
	(134.58,117.93) --
	(134.58,117.93) --
	(134.42,117.93) --
	(134.42,117.93) --
	(134.26,117.93) --
	(134.26,117.93) --
	(134.10,117.93) --
	(134.10,117.93) --
	(133.94,117.93) --
	(133.94,115.21) --
	(133.78,115.21) --
	(133.78,115.21) --
	(133.62,115.21) --
	(133.62,115.21) --
	(133.46,115.21) --
	(133.46,115.21) --
	(133.30,115.21) --
	(133.30,115.21) --
	(133.14,115.21) --
	(133.14,115.21) --
	(132.98,115.21) --
	(132.98,115.21) --
	(132.82,115.21) --
	(132.82,115.21) --
	(132.66,115.21) --
	(132.66,115.21) --
	(132.50,115.21) --
	(132.50,115.21) --
	(132.33,115.21) --
	(132.33,115.21) --
	(132.17,115.21) --
	(132.17,115.21) --
	(132.01,115.21) --
	(132.01,115.21) --
	(131.85,115.21) --
	(131.85,115.21) --
	(131.69,115.21) --
	(131.69,115.21) --
	(131.53,115.21) --
	(131.53,115.21) --
	(131.37,115.21) --
	(131.37,115.21) --
	(131.21,115.21) --
	(131.21,112.49) --
	(131.05,112.49) --
	(131.05,112.49) --
	(130.89,112.49) --
	(130.89,112.49) --
	(130.73,112.49) --
	(130.73,112.49) --
	(130.57,112.49) --
	(130.57,112.49) --
	(130.41,112.49) --
	(130.41,112.49) --
	(130.25,112.49) --
	(130.25,112.49) --
	(130.09,112.49) --
	(130.09,112.49) --
	(129.93,112.49) --
	(129.93,112.49) --
	(129.76,112.49) --
	(129.76,112.49) --
	(129.60,112.49) --
	(129.60,112.49) --
	(129.44,112.49) --
	(129.44,112.49) --
	(129.28,112.49) --
	(129.28,112.49) --
	(129.12,112.49) --
	(129.12,112.49) --
	(128.96,112.49) --
	(128.96,112.49) --
	(128.80,112.49) --
	(128.80,112.49) --
	(128.64,112.49) --
	(128.64,109.77) --
	(128.48,109.77) --
	(128.48,109.77) --
	(128.32,109.77) --
	(128.32,109.77) --
	(128.16,109.77) --
	(128.16,109.77) --
	(128.00,109.77) --
	(128.00,109.77) --
	(127.84,109.77) --
	(127.84,109.77) --
	(127.68,109.77) --
	(127.68,109.77) --
	(127.52,109.77) --
	(127.52,109.77) --
	(127.36,109.77) --
	(127.36,109.77) --
	(127.20,109.77) --
	(127.20,109.77) --
	(127.03,109.77) --
	(127.03,109.77) --
	(126.87,109.77) --
	(126.87,109.77) --
	(126.71,109.77) --
	(126.71,109.77) --
	(126.55,109.77) --
	(126.55,109.77) --
	(126.39,109.77) --
	(126.39,107.04) --
	(126.23,107.04) --
	(126.23,107.04) --
	(126.07,107.04) --
	(126.07,107.04) --
	(125.91,107.04) --
	(125.91,107.04) --
	(125.75,107.04) --
	(125.75,107.04) --
	(125.59,107.04) --
	(125.59,107.04) --
	(125.43,107.04) --
	(125.43,107.04) --
	(125.27,107.04) --
	(125.27,107.04) --
	(125.11,107.04) --
	(125.11,107.04) --
	(124.95,107.04) --
	(124.95,107.04) --
	(124.79,107.04) --
	(124.79,107.04) --
	(124.63,107.04) --
	(124.63,107.04) --
	(124.46,107.04) --
	(124.46,107.04) --
	(124.30,107.04) --
	(124.30,107.04) --
	(124.14,107.04) --
	(124.14,107.04) --
	(123.98,107.04) --
	(123.98,107.04) --
	(123.82,107.04) --
	(123.82,107.04) --
	(123.66,107.04) --
	(123.66,107.04) --
	(123.50,107.04) --
	(123.50,107.04) --
	(123.34,107.04) --
	(123.34,104.32) --
	(123.18,104.32) --
	(123.18,104.32) --
	(123.02,104.32) --
	(123.02,104.32) --
	(122.86,104.32) --
	(122.86,104.32) --
	(122.70,104.32) --
	(122.70,104.32) --
	(122.54,104.32) --
	(122.54,104.32) --
	(122.38,104.32) --
	(122.38,104.32) --
	(122.22,104.32) --
	(122.22,104.32) --
	(122.06,104.32) --
	(122.06,104.32) --
	(121.90,104.32) --
	(121.90,104.32) --
	(121.73,104.32) --
	(121.73,104.32) --
	(121.57,104.32) --
	(121.57,104.32) --
	(121.41,104.32) --
	(121.41,104.32) --
	(121.25,104.32) --
	(121.25,104.32) --
	(121.09,104.32) --
	(121.09,104.32) --
	(120.93,104.32) --
	(120.93,104.32) --
	(120.77,104.32) --
	(120.77,104.32) --
	(120.61,104.32) --
	(120.61,104.32) --
	(120.45,104.32) --
	(120.45,104.32) --
	(120.29,104.32) --
	(120.29,104.32) --
	(120.13,104.32) --
	(120.13,104.32) --
	(119.97,104.32) --
	(119.97,104.32) --
	(119.81,104.32) --
	(119.81,101.60) --
	(119.65,101.60) --
	(119.65,101.60) --
	(119.49,101.60) --
	(119.49,101.60) --
	(119.33,101.60) --
	(119.33,101.60) --
	(119.17,101.60) --
	(119.17,101.60) --
	(119.00,101.60) --
	(119.00,101.60) --
	(118.84,101.60) --
	(118.84,101.60) --
	(118.68,101.60) --
	(118.68,101.60) --
	(118.52,101.60) --
	(118.52,101.60) --
	(118.36,101.60) --
	(118.36,101.60) --
	(118.20,101.60) --
	(118.20,101.60) --
	(118.04,101.60) --
	(118.04,101.60) --
	(117.88,101.60) --
	(117.88, 98.88) --
	(117.72, 98.88) --
	(117.72, 98.88) --
	(117.56, 98.88) --
	(117.56, 98.88) --
	(117.40, 98.88) --
	(117.40, 98.88) --
	(117.24, 98.88) --
	(117.24, 98.88) --
	(117.08, 98.88) --
	(117.08, 98.88) --
	(116.92, 98.88) --
	(116.92, 98.88) --
	(116.76, 98.88) --
	(116.76, 98.88) --
	(116.60, 98.88) --
	(116.60, 98.88) --
	(116.44, 98.88) --
	(116.44, 98.88) --
	(116.27, 98.88) --
	(116.27, 98.88) --
	(116.11, 98.88) --
	(116.11, 98.88) --
	(115.95, 98.88) --
	(115.95, 98.88) --
	(115.79, 98.88) --
	(115.79, 98.88) --
	(115.63, 98.88) --
	(115.63, 96.16) --
	(115.47, 96.16) --
	(115.47, 96.16) --
	(115.31, 96.16) --
	(115.31, 96.16) --
	(115.15, 96.16) --
	(115.15, 96.16) --
	(114.99, 96.16) --
	(114.99, 96.16) --
	(114.83, 96.16) --
	(114.83, 96.16) --
	(114.67, 96.16) --
	(114.67, 96.16) --
	(114.51, 96.16) --
	(114.51, 96.16) --
	(114.35, 96.16) --
	(114.35, 96.16) --
	(114.19, 96.16) --
	(114.19, 96.16) --
	(114.03, 96.16) --
	(114.03, 96.16) --
	(113.87, 96.16) --
	(113.87, 96.16) --
	(113.70, 96.16) --
	(113.70, 96.16) --
	(113.54, 96.16) --
	(113.54, 96.16) --
	(113.38, 96.16) --
	(113.38, 96.16) --
	(113.22, 96.16) --
	(113.22, 96.16) --
	(113.06, 96.16) --
	(113.06, 96.16) --
	(112.90, 96.16) --
	(112.90, 96.16) --
	(112.74, 96.16) --
	(112.74, 93.43) --
	(112.58, 93.43) --
	(112.58, 93.43) --
	(112.42, 93.43) --
	(112.42, 93.43) --
	(112.26, 93.43) --
	(112.26, 93.43) --
	(112.10, 93.43) --
	(112.10, 93.43) --
	(111.94, 93.43) --
	(111.94, 93.43) --
	(111.78, 93.43) --
	(111.78, 93.43) --
	(111.62, 93.43) --
	(111.62, 93.43) --
	(111.46, 93.43) --
	(111.46, 93.43) --
	(111.30, 93.43) --
	(111.30, 93.43) --
	(111.14, 93.43) --
	(111.14, 93.43) --
	(110.97, 93.43) --
	(110.97, 93.43) --
	(110.81, 93.43) --
	(110.81, 93.43) --
	(110.65, 93.43) --
	(110.65, 93.43) --
	(110.49, 93.43) --
	(110.49, 93.43) --
	(110.33, 93.43) --
	(110.33, 93.43) --
	(110.17, 93.43) --
	(110.17, 93.43) --
	(110.01, 93.43) --
	(110.01, 93.43) --
	(109.85, 93.43) --
	(109.85, 93.43) --
	(109.69, 93.43) --
	(109.69, 90.71) --
	(109.53, 90.71) --
	(109.53, 90.71) --
	(109.37, 90.71) --
	(109.37, 90.71) --
	(109.21, 90.71) --
	(109.21, 90.71) --
	(109.05, 90.71) --
	(109.05, 90.71) --
	(108.89, 90.71) --
	(108.89, 90.71) --
	(108.73, 90.71) --
	(108.73, 90.71) --
	(108.57, 90.71) --
	(108.57, 90.71) --
	(108.41, 90.71) --
	(108.41, 90.71) --
	(108.24, 90.71) --
	(108.24, 90.71) --
	(108.08, 90.71) --
	(108.08, 90.71) --
	(107.92, 90.71) --
	(107.92, 90.71) --
	(107.76, 90.71) --
	(107.76, 90.71) --
	(107.60, 90.71) --
	(107.60, 90.71) --
	(107.44, 90.71) --
	(107.44, 90.71) --
	(107.28, 90.71) --
	(107.28, 90.71) --
	(107.12, 90.71) --
	(107.12, 87.99) --
	(106.96, 87.99) --
	(106.96, 87.99) --
	(106.80, 87.99) --
	(106.80, 87.99) --
	(106.64, 87.99) --
	(106.64, 87.99) --
	(106.48, 87.99) --
	(106.48, 87.99) --
	(106.32, 87.99) --
	(106.32, 87.99) --
	(106.16, 87.99) --
	(106.16, 87.99) --
	(106.00, 87.99) --
	(106.00, 87.99) --
	(105.84, 87.99) --
	(105.84, 87.99) --
	(105.67, 87.99) --
	(105.67, 87.99) --
	(105.51, 87.99) --
	(105.51, 87.99) --
	(105.35, 87.99) --
	(105.35, 87.99) --
	(105.19, 87.99) --
	(105.19, 87.99) --
	(105.03, 87.99) --
	(105.03, 87.99) --
	(104.87, 87.99) --
	(104.87, 85.27) --
	(104.71, 85.27) --
	(104.71, 85.27) --
	(104.55, 85.27) --
	(104.55, 85.27) --
	(104.39, 85.27) --
	(104.39, 85.27) --
	(104.23, 85.27) --
	(104.23, 85.27) --
	(104.07, 85.27) --
	(104.07, 85.27) --
	(103.91, 85.27) --
	(103.91, 85.27) --
	(103.75, 85.27) --
	(103.75, 85.27) --
	(103.59, 85.27) --
	(103.59, 85.27) --
	(103.43, 85.27) --
	(103.43, 85.27) --
	(103.27, 85.27) --
	(103.27, 85.27) --
	(103.11, 85.27) --
	(103.11, 85.27) --
	(102.94, 85.27) --
	(102.94, 85.27) --
	(102.78, 85.27) --
	(102.78, 85.27) --
	(102.62, 85.27) --
	(102.62, 85.27) --
	(102.46, 85.27) --
	(102.46, 85.27) --
	(102.30, 85.27) --
	(102.30, 82.55) --
	(102.14, 82.55) --
	(102.14, 82.55) --
	(101.98, 82.55) --
	(101.98, 82.55) --
	(101.82, 82.55) --
	(101.82, 82.55) --
	(101.66, 82.55) --
	(101.66, 82.55) --
	(101.50, 82.55) --
	(101.50, 82.55) --
	(101.34, 82.55) --
	(101.34, 82.55) --
	(101.18, 82.55) --
	(101.18, 82.55) --
	(101.02, 82.55) --
	(101.02, 82.55) --
	(100.86, 82.55) --
	(100.86, 82.55) --
	(100.70, 82.55) --
	(100.70, 82.55) --
	(100.54, 82.55) --
	(100.54, 82.55) --
	(100.38, 82.55) --
	(100.38, 82.55) --
	(100.21, 82.55) --
	(100.21, 82.55) --
	(100.05, 82.55) --
	(100.05, 82.55) --
	( 99.89, 82.55) --
	( 99.89, 82.55) --
	( 99.73, 82.55) --
	( 99.73, 82.55) --
	( 99.57, 82.55) --
	( 99.57, 82.55) --
	( 99.41, 82.55) --
	( 99.41, 79.82) --
	( 99.25, 79.82) --
	( 99.25, 79.82) --
	( 99.09, 79.82) --
	( 99.09, 79.82) --
	( 98.93, 79.82) --
	( 98.93, 79.82) --
	( 98.77, 79.82) --
	( 98.77, 79.82) --
	( 98.61, 79.82) --
	( 98.61, 79.82) --
	( 98.45, 79.82) --
	( 98.45, 79.82) --
	( 98.29, 79.82) --
	( 98.29, 79.82) --
	( 98.13, 79.82) --
	( 98.13, 79.82) --
	( 97.97, 79.82) --
	( 97.97, 79.82) --
	( 97.81, 79.82) --
	( 97.81, 79.82) --
	( 97.64, 79.82) --
	( 97.64, 79.82) --
	( 97.48, 79.82) --
	( 97.48, 79.82) --
	( 97.32, 79.82) --
	( 97.32, 77.10) --
	( 97.16, 77.10) --
	( 97.16, 77.10) --
	( 97.00, 77.10) --
	( 97.00, 77.10) --
	( 96.84, 77.10) --
	( 96.84, 77.10) --
	( 96.68, 77.10) --
	( 96.68, 77.10) --
	( 96.52, 77.10) --
	( 96.52, 77.10) --
	( 96.36, 77.10) --
	( 96.36, 77.10) --
	( 96.20, 77.10) --
	( 96.20, 77.10) --
	( 96.04, 77.10) --
	( 96.04, 77.10) --
	( 95.88, 77.10) --
	( 95.88, 77.10) --
	( 95.72, 77.10) --
	( 95.72, 77.10) --
	( 95.56, 77.10) --
	( 95.56, 77.10) --
	( 95.40, 77.10) --
	( 95.40, 77.10) --
	( 95.24, 77.10) --
	( 95.24, 77.10) --
	( 95.08, 77.10) --
	( 95.08, 77.10) --
	( 94.91, 77.10) --
	( 94.91, 77.10) --
	( 94.75, 77.10) --
	( 94.75, 77.10) --
	( 94.59, 77.10) --
	( 94.59, 74.38) --
	( 94.43, 74.38) --
	( 94.43, 74.38) --
	( 94.27, 74.38) --
	( 94.27, 74.38) --
	( 94.11, 74.38) --
	( 94.11, 74.38) --
	( 93.95, 74.38) --
	( 93.95, 74.38) --
	( 93.79, 74.38) --
	( 93.79, 74.38) --
	( 93.63, 74.38) --
	( 93.63, 74.38) --
	( 93.47, 74.38) --
	( 93.47, 74.38) --
	( 93.31, 74.38) --
	( 93.31, 74.38) --
	( 93.15, 74.38) --
	( 93.15, 74.38) --
	( 92.99, 74.38) --
	( 92.99, 74.38) --
	( 92.83, 74.38) --
	( 92.83, 74.38) --
	( 92.67, 74.38) --
	( 92.67, 74.38) --
	( 92.51, 74.38) --
	( 92.51, 74.38) --
	( 92.34, 74.38) --
	( 92.34, 74.38) --
	( 92.18, 74.38) --
	( 92.18, 74.38) --
	( 92.02, 74.38) --
	( 92.02, 74.38) --
	( 91.86, 74.38) --
	( 91.86, 74.38) --
	( 91.70, 74.38) --
	( 91.70, 74.38) --
	( 91.54, 74.38) --
	( 91.54, 71.66) --
	( 91.38, 71.66) --
	( 91.38, 71.66) --
	( 91.22, 71.66) --
	( 91.22, 71.66) --
	( 91.06, 71.66) --
	( 91.06, 71.66) --
	( 90.90, 71.66) --
	( 90.90, 71.66) --
	( 90.74, 71.66) --
	( 90.74, 71.66) --
	( 90.58, 71.66) --
	( 90.58, 71.66) --
	( 90.42, 71.66) --
	( 90.42, 71.66) --
	( 90.26, 71.66) --
	( 90.26, 71.66) --
	( 90.10, 71.66) --
	( 90.10, 71.66) --
	( 89.94, 71.66) --
	( 89.94, 71.66) --
	( 89.78, 71.66) --
	( 89.78, 71.66) --
	( 89.61, 71.66) --
	( 89.61, 71.66) --
	( 89.45, 71.66) --
	( 89.45, 71.66) --
	( 89.29, 71.66) --
	( 89.29, 71.66) --
	( 89.13, 71.66) --
	( 89.13, 71.66) --
	( 88.97, 71.66) --
	( 88.97, 71.66) --
	( 88.81, 71.66) --
	( 88.81, 71.66) --
	( 88.65, 71.66) --
	( 88.65, 68.94) --
	( 88.49, 68.94) --
	( 88.49, 68.94) --
	( 88.33, 68.94) --
	( 88.33, 68.94) --
	( 88.17, 68.94) --
	( 88.17, 68.94) --
	( 88.01, 68.94) --
	( 88.01, 68.94) --
	( 87.85, 68.94) --
	( 87.85, 68.94) --
	( 87.69, 68.94) --
	( 87.69, 68.94) --
	( 87.53, 68.94) --
	( 87.53, 68.94) --
	( 87.37, 68.94) --
	( 87.37, 68.94) --
	( 87.21, 68.94) --
	( 87.21, 68.94) --
	( 87.05, 68.94) --
	( 87.05, 68.94) --
	( 86.88, 68.94) --
	( 86.88, 68.94) --
	( 86.72, 68.94) --
	( 86.72, 68.94) --
	( 86.56, 68.94) --
	( 86.56, 68.94) --
	( 86.40, 68.94) --
	( 86.40, 68.94) --
	( 86.24, 68.94) --
	( 86.24, 68.94) --
	( 86.08, 68.94) --
	( 86.08, 68.94) --
	( 85.92, 68.94) --
	( 85.92, 68.94) --
	( 85.76, 68.94) --
	( 85.76, 68.94) --
	( 85.60, 68.94) --
	( 85.60, 68.94) --
	( 85.44, 68.94) --
	( 85.44, 68.94) --
	( 85.28, 68.94) --
	( 85.28, 66.21) --
	( 85.12, 66.21) --
	( 85.12, 66.21) --
	( 84.96, 66.21) --
	( 84.96, 66.21) --
	( 84.80, 66.21) --
	( 84.80, 66.21) --
	( 84.64, 66.21) --
	( 84.64, 66.21) --
	( 84.48, 66.21) --
	( 84.48, 66.21) --
	( 84.31, 66.21) --
	( 84.31, 66.21) --
	( 84.15, 66.21) --
	( 84.15, 66.21) --
	( 83.99, 66.21) --
	( 83.99, 66.21) --
	( 83.83, 66.21) --
	( 83.83, 66.21) --
	( 83.67, 66.21) --
	( 83.67, 66.21) --
	( 83.51, 66.21) --
	( 83.51, 66.21) --
	( 83.35, 66.21) --
	( 83.35, 66.21) --
	( 83.19, 66.21) --
	( 83.19, 66.21) --
	( 83.03, 66.21) --
	( 83.03, 66.21) --
	( 82.87, 66.21) --
	( 82.87, 66.21) --
	( 82.71, 66.21) --
	( 82.71, 66.21) --
	( 82.55, 66.21) --
	( 82.55, 66.21) --
	( 82.39, 66.21) --
	( 82.39, 66.21) --
	( 82.23, 66.21) --
	( 82.23, 66.21) --
	( 82.07, 66.21) --
	( 82.07, 66.21) --
	( 81.91, 66.21) --
	( 81.91, 66.21) --
	( 81.75, 66.21) --
	( 81.75, 66.21) --
	( 81.58, 66.21) --
	( 81.58, 66.21) --
	( 81.42, 66.21) --
	( 81.42, 66.21) --
	( 81.26, 66.21) --
	( 81.26, 63.49) --
	( 81.10, 63.49) --
	( 81.10, 63.49) --
	( 80.94, 63.49) --
	( 80.94, 63.49) --
	( 80.78, 63.49) --
	( 80.78, 63.49) --
	( 80.62, 63.49) --
	( 80.62, 63.49) --
	( 80.46, 63.49) --
	( 80.46, 63.49) --
	( 80.30, 63.49) --
	( 80.30, 63.49) --
	( 80.14, 63.49) --
	( 80.14, 63.49) --
	( 79.98, 63.49) --
	( 79.98, 63.49) --
	( 79.82, 63.49) --
	( 79.82, 63.49) --
	( 79.66, 63.49) --
	( 79.66, 63.49) --
	( 79.50, 63.49) --
	( 79.50, 63.49) --
	( 79.34, 63.49) --
	( 79.34, 63.49) --
	( 79.18, 63.49) --
	( 79.18, 63.49) --
	( 79.02, 63.49) --
	( 79.02, 63.49) --
	( 78.85, 63.49) --
	( 78.85, 63.49) --
	( 78.69, 63.49) --
	( 78.69, 60.77) --
	( 78.53, 60.77) --
	( 78.53, 60.77) --
	( 78.37, 60.77) --
	( 78.37, 60.77) --
	( 78.21, 60.77) --
	( 78.21, 60.77) --
	( 78.05, 60.77) --
	( 78.05, 60.77) --
	( 77.89, 60.77) --
	( 77.89, 60.77) --
	( 77.73, 60.77) --
	( 77.73, 60.77) --
	( 77.57, 60.77) --
	( 77.57, 60.77) --
	( 77.41, 60.77) --
	( 77.41, 60.77) --
	( 77.25, 60.77) --
	( 77.25, 60.77) --
	( 77.09, 60.77) --
	( 77.09, 60.77) --
	( 76.93, 60.77) --
	( 76.93, 60.77) --
	( 76.77, 60.77) --
	( 76.77, 60.77) --
	( 76.61, 60.77) --
	( 76.61, 60.77) --
	( 76.45, 60.77) --
	( 76.45, 60.77) --
	( 76.28, 60.77) --
	( 76.28, 60.77) --
	( 76.12, 60.77) --
	( 76.12, 60.77) --
	( 75.96, 60.77) --
	( 75.96, 60.77) --
	( 75.80, 60.77) --
	( 75.80, 60.77) --
	( 75.64, 60.77) --
	( 75.64, 60.77) --
	( 75.48, 60.77) --
	( 75.48, 60.77) --
	( 75.32, 60.77) --
	( 75.32, 60.77) --
	( 75.16, 60.77) --
	( 75.16, 60.77) --
	( 75.00, 60.77) --
	( 75.00, 58.05) --
	( 74.84, 58.05) --
	( 74.84, 58.05) --
	( 74.68, 58.05) --
	( 74.68, 58.05) --
	( 74.52, 58.05) --
	( 74.52, 58.05) --
	( 74.36, 58.05) --
	( 74.36, 58.05) --
	( 74.20, 58.05) --
	( 74.20, 58.05) --
	( 74.04, 58.05) --
	( 74.04, 58.05) --
	( 73.88, 58.05) --
	( 73.88, 58.05) --
	( 73.72, 58.05) --
	( 73.72, 58.05) --
	( 73.55, 58.05) --
	( 73.55, 58.05) --
	( 73.39, 58.05) --
	( 73.39, 58.05) --
	( 73.23, 58.05) --
	( 73.23, 58.05) --
	( 73.07, 58.05) --
	( 73.07, 58.05) --
	( 72.91, 58.05) --
	( 72.91, 58.05) --
	( 72.75, 58.05) --
	( 72.75, 58.05) --
	( 72.59, 58.05) --
	( 72.59, 58.05) --
	( 72.43, 58.05) --
	( 72.43, 58.05) --
	( 72.27, 58.05) --
	( 72.27, 58.05) --
	( 72.11, 58.05) --
	( 72.11, 58.05) --
	( 71.95, 58.05) --
	( 71.95, 55.33) --
	( 71.79, 55.33) --
	( 71.79, 55.33) --
	( 71.63, 55.33) --
	( 71.63, 55.33) --
	( 71.47, 55.33) --
	( 71.47, 55.33) --
	( 71.31, 55.33) --
	( 71.31, 55.33) --
	( 71.15, 55.33) --
	( 71.15, 55.33) --
	( 70.99, 55.33) --
	( 70.99, 55.33) --
	( 70.82, 55.33) --
	( 70.82, 55.33) --
	( 70.66, 55.33) --
	( 70.66, 55.33) --
	( 70.50, 55.33) --
	( 70.50, 55.33) --
	( 70.34, 55.33) --
	( 70.34, 55.33) --
	( 70.18, 55.33) --
	( 70.18, 55.33) --
	( 70.02, 55.33) --
	( 70.02, 55.33) --
	( 69.86, 55.33) --
	( 69.86, 55.33) --
	( 69.70, 55.33) --
	( 69.70, 55.33) --
	( 69.54, 55.33) --
	( 69.54, 55.33) --
	( 69.38, 55.33) --
	( 69.38, 55.33) --
	( 69.22, 55.33) --
	( 69.22, 55.33) --
	( 69.06, 55.33) --
	( 69.06, 55.33) --
	( 68.90, 55.33) --
	( 68.90, 55.33) --
	( 68.74, 55.33) --
	( 68.74, 52.60) --
	( 68.58, 52.60) --
	( 68.58, 52.60) --
	( 68.42, 52.60) --
	( 68.42, 52.60) --
	( 68.25, 52.60) --
	( 68.25, 52.60) --
	( 68.09, 52.60) --
	( 68.09, 52.60) --
	( 67.93, 52.60) --
	( 67.93, 52.60) --
	( 67.77, 52.60) --
	( 67.77, 52.60) --
	( 67.61, 52.60) --
	( 67.61, 52.60) --
	( 67.45, 52.60) --
	( 67.45, 52.60) --
	( 67.29, 52.60) --
	( 67.29, 52.60) --
	( 67.13, 52.60) --
	( 67.13, 52.60) --
	( 66.97, 52.60) --
	( 66.97, 52.60) --
	( 66.81, 52.60) --
	( 66.81, 52.60) --
	( 66.65, 52.60) --
	( 66.65, 52.60) --
	( 66.49, 52.60) --
	( 66.49, 52.60) --
	( 66.33, 52.60) --
	( 66.33, 52.60) --
	( 66.17, 52.60) --
	( 66.17, 52.60) --
	( 66.01, 52.60) --
	( 66.01, 52.60) --
	( 65.85, 52.60) --
	( 65.85, 52.60) --
	( 65.69, 52.60) --
	( 65.69, 52.60) --
	( 65.52, 52.60) --
	( 65.52, 52.60) --
	( 65.36, 52.60) --
	( 65.36, 49.88) --
	( 65.20, 49.88) --
	( 65.20, 49.88) --
	( 65.04, 49.88) --
	( 65.04, 49.88) --
	( 64.88, 49.88) --
	( 64.88, 49.88) --
	( 64.72, 49.88) --
	( 64.72, 49.88) --
	( 64.56, 49.88) --
	( 64.56, 49.88) --
	( 64.40, 49.88) --
	( 64.40, 49.88) --
	( 64.24, 49.88) --
	( 64.24, 49.88) --
	( 64.08, 49.88) --
	( 64.08, 49.88) --
	( 63.92, 49.88) --
	( 63.92, 49.88) --
	( 63.76, 49.88) --
	( 63.76, 49.88) --
	( 63.60, 49.88) --
	( 63.60, 49.88) --
	( 63.44, 49.88) --
	( 63.44, 49.88) --
	( 63.28, 49.88) --
	( 63.28, 49.88) --
	( 63.12, 49.88) --
	( 63.12, 49.88) --
	( 62.96, 49.88) --
	( 62.96, 49.88) --
	( 62.79, 49.88) --
	( 62.79, 49.88) --
	( 62.63, 49.88) --
	( 62.63, 47.16) --
	( 62.47, 47.16) --
	( 62.47, 47.16) --
	( 62.31, 47.16) --
	( 62.31, 47.16) --
	( 62.15, 47.16) --
	( 62.15, 47.16) --
	( 61.99, 47.16) --
	( 61.99, 47.16) --
	( 61.83, 47.16) --
	( 61.83, 47.16) --
	( 61.67, 47.16) --
	( 61.67, 47.16) --
	( 61.51, 47.16) --
	( 61.51, 47.16) --
	( 61.35, 47.16) --
	( 61.35, 47.16) --
	( 61.19, 47.16) --
	( 61.19, 47.16) --
	( 61.03, 47.16) --
	( 61.03, 47.16) --
	( 60.87, 47.16) --
	( 60.87, 47.16) --
	( 60.71, 47.16) --
	( 60.71, 47.16) --
	( 60.55, 47.16) --
	( 60.55, 47.16) --
	( 60.39, 47.16) --
	( 60.39, 47.16) --
	( 60.23, 47.16) --
	( 60.23, 47.16) --
	( 60.06, 47.16) --
	( 60.06, 47.16) --
	( 59.90, 47.16) --
	( 59.90, 47.16) --
	( 59.74, 47.16) --
	( 59.74, 47.16) --
	( 59.58, 47.16) --
	( 59.58, 47.16) --
	( 59.42, 47.16) --
	( 59.42, 47.16) --
	( 59.26, 47.16) --
	( 59.26, 47.16) --
	( 59.10, 47.16) --
	( 59.10, 47.16) --
	( 58.94, 47.16) --
	( 58.94, 47.16) --
	( 58.78, 47.16) --
	( 58.78, 44.44) --
	( 58.62, 44.44) --
	( 58.62, 44.44) --
	( 58.46, 44.44) --
	( 58.46, 44.44) --
	( 58.30, 44.44) --
	( 58.30, 44.44) --
	( 58.14, 44.44) --
	( 58.14, 44.44) --
	( 57.98, 44.44) --
	( 57.98, 44.44) --
	( 57.82, 44.44) --
	( 57.82, 44.44) --
	( 57.66, 44.44) --
	( 57.66, 44.44) --
	( 57.49, 44.44) --
	( 57.49, 44.44) --
	( 57.33, 44.44) --
	( 57.33, 44.44) --
	( 57.17, 44.44) --
	( 57.17, 44.44) --
	( 57.01, 44.44) --
	( 57.01, 44.44) --
	( 56.85, 44.44) --
	( 56.85, 44.44) --
	( 56.69, 44.44) --
	( 56.69, 44.44) --
	( 56.53, 44.44) --
	( 56.53, 44.44) --
	( 56.37, 44.44) --
	( 56.37, 44.44) --
	( 56.21, 44.44) --
	( 56.21, 44.44) --
	( 56.05, 44.44) --
	( 56.05, 44.44) --
	( 55.89, 44.44) --
	( 55.89, 41.72) --
	( 55.73, 41.72) --
	( 55.73, 41.72) --
	( 55.57, 41.72) --
	( 55.57, 41.72) --
	( 55.41, 41.72) --
	( 55.41, 41.72) --
	( 55.25, 41.72) --
	( 55.25, 41.72) --
	( 55.09, 41.72) --
	( 55.09, 41.72) --
	( 54.93, 41.72) --
	( 54.93, 41.72) --
	( 54.76, 41.72) --
	( 54.76, 41.72) --
	( 54.60, 41.72) --
	( 54.60, 41.72) --
	( 54.44, 41.72) --
	( 54.44, 41.72) --
	( 54.28, 41.72) --
	( 54.28, 41.72) --
	( 54.12, 41.72) --
	( 54.12, 41.72) --
	( 53.96, 41.72) --
	( 53.96, 41.72) --
	( 53.80, 41.72) --
	( 53.80, 41.72) --
	( 53.64, 41.72) --
	( 53.64, 41.72) --
	( 53.48, 41.72) --
	( 53.48, 41.72) --
	( 53.32, 41.72) --
	( 53.32, 41.72) --
	( 53.16, 41.72) --
	( 53.16, 41.72) --
	( 53.00, 41.72) --
	( 53.00, 41.72) --
	( 52.84, 41.72) --
	( 52.84, 41.72) --
	( 52.68, 41.72) --
	( 52.68, 41.72) --
	( 52.52, 41.72) --
	( 52.52, 41.72) --
	( 52.36, 41.72) --
	( 52.36, 41.72) --
	( 52.20, 41.72) --
	( 52.20, 41.72) --
	( 52.03, 41.72) --
	( 52.03, 41.72) --
	( 51.87, 41.72) --
	( 51.87, 41.72) --
	( 51.71, 41.72) --
	( 51.71, 38.99) --
	( 51.55, 38.99) --
	( 51.55, 38.99) --
	( 51.39, 38.99) --
	( 51.39, 38.99) --
	( 51.23, 38.99) --
	( 51.23, 38.99) --
	( 51.07, 38.99) --
	( 51.07, 38.99) --
	( 50.91, 38.99) --
	( 50.91, 38.99) --
	( 50.75, 38.99) --
	( 50.75, 38.99) --
	( 50.59, 38.99) --
	( 50.59, 38.99) --
	( 50.43, 38.99) --
	( 50.43, 38.99) --
	( 50.27, 38.99) --
	( 50.27, 38.99) --
	( 50.11, 38.99) --
	( 50.11, 38.99) --
	( 49.95, 38.99) --
	( 49.95, 38.99) --
	( 49.79, 38.99) --
	( 49.79, 38.99) --
	( 49.63, 38.99) --
	( 49.63, 38.99) --
	( 49.46, 38.99) --
	( 49.46, 38.99) --
	( 49.30, 38.99) --
	( 49.30, 38.99) --
	( 49.14, 38.99) --
	( 49.14, 36.27) --
	( 48.98, 36.27) --
	( 48.98, 36.27) --
	( 48.82, 36.27) --
	( 48.82, 36.27) --
	( 48.66, 36.27) --
	( 48.66, 36.27) --
	( 48.50, 36.27) --
	( 48.50, 36.27) --
	( 48.34, 36.27) --
	( 48.34, 36.27) --
	( 48.18, 36.27) --
	( 48.18, 36.27) --
	( 48.02, 36.27) --
	( 48.02, 36.27) --
	( 47.86, 36.27) --
	( 47.86, 36.27) --
	( 47.70, 36.27) --
	( 47.70, 36.27) --
	( 47.54, 36.27) --
	( 47.54, 36.27) --
	( 47.38, 36.27) --
	( 47.38, 36.27) --
	( 47.22, 36.27) --
	( 47.22, 36.27) --
	( 47.06, 36.27) --
	( 47.06, 36.27) --
	( 46.90, 36.27) --
	( 46.90, 36.27) --
	( 46.73, 36.27) --
	( 46.73, 36.27) --
	( 46.57, 36.27) --
	( 46.57, 36.27) --
	( 46.41, 36.27) --
	( 46.41, 36.27) --
	( 46.25, 36.27) --
	( 46.25, 36.27) --
	( 46.09, 36.27) --
	( 46.09, 36.27) --
	( 45.93, 36.27) --
	( 45.93, 36.27) --
	( 45.77, 36.27) --
	( 45.77, 36.27) --
	( 45.61, 36.27) --
	( 45.61, 36.27) --
	( 45.45, 36.27) --
	( 45.45, 36.27) --
	( 45.29, 36.27) --
	( 45.29, 33.55) --
	( 45.13, 33.55) --
	( 45.13, 33.55) --
	( 44.97, 33.55) --
	( 44.97, 33.55) --
	( 44.81, 33.55) --
	( 44.81, 33.55) --
	( 44.65, 33.55) --
	( 44.65, 33.55) --
	( 44.49, 33.55) --
	( 44.49, 33.55) --
	( 44.33, 33.55) --
	( 44.33, 33.55) --
	( 44.16, 33.55) --
	( 44.16, 33.55) --
	( 44.00, 33.55) --
	( 44.00, 33.55) --
	( 43.84, 33.55) --
	( 43.84, 33.55) --
	( 43.68, 33.55) --
	( 43.68, 33.55) --
	( 43.52, 33.55) --
	( 43.52, 33.55) --
	( 43.36, 33.55) --
	( 43.36, 33.55) --
	( 43.20, 33.55) --
	( 43.20, 33.55) --
	( 43.04, 33.55) --
	( 43.04, 33.55) --
	( 42.88, 33.55) --
	( 42.88, 33.55) --
	( 42.72, 33.55) --
	( 42.72, 33.55) --
	( 42.56, 33.55) --
	( 42.56, 33.55) --
	( 42.40, 33.55) --
	( 42.40, 33.55) --
	( 42.24, 33.55) --
	( 42.24, 33.55) --
	( 42.08, 33.55) --
	( 42.08, 33.55) --
	( 41.92, 33.55) --
	( 41.92, 33.55) --
	( 41.76, 33.55) --
	( 41.76, 33.55) --
	( 41.60, 33.55) --
	( 41.60, 33.55) --
	( 41.43, 33.55) --
	( 41.43, 33.55) --
	( 41.27, 33.55) --
	( 41.27, 33.55) --
	( 41.11, 33.55) --
	( 41.11, 33.55) --
	( 40.95, 33.55) --
	( 40.95, 33.55) --
	( 40.79, 33.55) --
	( 40.79, 33.55) --
	( 40.63, 33.55) --
	( 40.63, 33.55) --
	( 40.47, 33.55) --
	( 40.47, 30.83) --
	( 40.31, 30.83) --
	( 40.31, 30.83) --
	( 40.15, 30.83) --
	( 40.15, 30.83) --
	( 39.99, 30.83) --
	( 39.99, 30.83) --
	( 39.83, 30.83) --
	( 39.83, 30.83) --
	( 39.67, 30.83) --
	( 39.67, 30.83) --
	( 39.51, 30.83) --
	( 39.51, 30.83) --
	( 39.35, 30.83) --
	( 39.35, 30.83) --
	( 39.19, 30.83) --
	( 39.19, 30.83) --
	( 39.03, 30.83) --
	( 39.03, 30.83) --
	( 38.87, 30.83) --
	( 38.87, 30.83) --
	( 38.70, 30.83) --
	( 38.70, 30.83) --
	( 38.54, 30.83) --
	( 38.54, 30.83) --
	( 38.38, 30.83) --
	( 38.38, 30.83) --
	( 38.22, 30.83) --
	( 38.22, 30.83) --
	( 38.06, 30.83) --
	( 38.06, 30.83) --
	( 37.90, 30.83) --
	( 37.90, 30.83) --
	( 37.74, 30.83) --
	( 37.74, 30.83) --
	( 37.58, 30.83) --
	( 37.58, 30.83) --
	( 37.42, 30.83) --
	( 37.42, 30.83) --
	( 37.26, 30.83) --
	( 37.26, 30.83) --
	( 37.10, 30.83) --
	( 37.10, 30.83) --
	( 36.94, 30.83) --
	( 36.94, 30.83) --
	( 36.78, 30.83) --
	( 36.78, 30.83) --
	( 36.62, 30.83) --
	( 36.62, 30.83) --
	( 36.46, 30.83) --
	( 36.46, 30.83) --
	( 36.30, 30.83) --
	( 36.30, 30.83) --
	( 36.14, 30.83) --
	( 36.14, 30.83) --
	( 35.97, 30.83) --
	( 35.97, 30.83) --
	( 35.81, 30.83) --
	( 35.81, 30.83) --
	( 35.65, 30.83) --
	( 35.65, 28.11) --
	( 35.49, 28.11) --
	( 35.49, 28.11) --
	( 35.33, 28.11) --
	( 35.33, 28.11) --
	( 35.17, 28.11) --
	( 35.17, 28.11) --
	( 35.01, 28.11) --
	( 35.01, 28.11) --
	( 34.85, 28.11) --
	( 34.85, 28.11) --
	( 34.69, 28.11) --
	( 34.69, 28.11) --
	( 34.53, 28.11) --
	( 34.53, 28.11) --
	( 34.37, 28.11) --
	( 34.37, 28.11) --
	( 34.21, 28.11) --
	( 34.21, 28.11) --
	( 34.05, 28.11) --
	( 34.05, 28.11) --
	( 33.89, 28.11) --
	( 33.89, 28.11) --
	( 33.73, 28.11) --
	( 33.73, 28.11) --
	( 33.57, 28.11) --
	( 33.57, 28.11) --
	( 33.40, 28.11) --
	( 33.40, 28.11) --
	( 33.24, 28.11) --
	( 33.24, 28.11) --
	( 33.08, 28.11) --
	( 33.08, 28.11) --
	( 32.92, 28.11) --
	( 32.92, 28.11) --
	( 32.76, 28.11) --
	( 32.76, 28.11) --
	( 32.60, 28.11) --
	( 32.60, 28.11) --
	( 32.44, 28.11) --
	( 32.44, 28.11) --
	( 32.28, 28.11) --
	( 32.28, 28.11) --
	( 32.12, 28.11) --
	( 32.12, 28.11) --
	( 31.96, 28.11) --
	( 31.96, 28.11) --
	( 31.80, 28.11) --
	( 31.80, 28.11) --
	( 31.64, 28.11) --
	( 31.64, 28.11) --
	( 31.48, 28.11) --
	( 31.48, 28.11) --
	( 31.32, 28.11) --
	( 31.32, 28.11) --
	( 31.16, 28.11) --
	( 31.16, 28.11) --
	( 31.00, 28.11) --
	( 31.00, 28.11) --
	( 30.84, 28.11) --
	( 30.84, 28.11) --
	( 30.67, 28.11) --
	( 30.67, 28.11) --
	( 30.51, 28.11) --
	( 30.51, 28.11) --
	( 30.35, 28.11) --
	( 30.35, 28.11) --
	( 30.19, 28.11) --
	( 30.19, 28.11) --
	( 30.03, 28.11) --
	( 30.03, 28.11) --
	( 29.87, 28.11) --
	( 29.87, 28.11) --
	( 29.71, 28.11) --
	( 29.71, 28.11) --
	( 29.55, 28.11) --
	( 29.55, 28.11) --
	( 29.39, 28.11) --
	( 29.39, 28.11) --
	( 29.23, 28.11) --
	( 29.23, 28.11) --
	( 29.07, 28.11) --
	( 29.07, 28.11) --
	( 28.91, 28.11) --
	( 28.91, 28.11) --
	( 28.75, 28.11) --
	( 28.75, 28.11) --
	( 28.59, 28.11) --
	( 28.59, 28.11) --
	( 28.43, 28.11) --
	( 28.43, 28.11) --
	( 28.27, 28.11) --
	( 28.27, 28.11) --
	( 28.11, 28.11) --
	( 28.11, 28.11) --
	( 28.11, 28.11) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,238}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 28.11) --
	( 28.27, 28.11) --
	( 28.43, 28.11) --
	( 28.59, 28.11) --
	( 28.75, 28.11) --
	( 28.91, 28.11) --
	( 29.07, 28.11) --
	( 29.23, 28.11) --
	( 29.39, 28.11) --
	( 29.55, 28.11) --
	( 29.71, 28.11) --
	( 29.87, 28.11) --
	( 30.03, 28.11) --
	( 30.19, 28.11) --
	( 30.35, 28.11) --
	( 30.51, 28.11) --
	( 30.67, 28.11) --
	( 30.84, 28.11) --
	( 31.00, 28.11) --
	( 31.16, 28.11) --
	( 31.32, 28.11) --
	( 31.48, 28.11) --
	( 31.64, 28.11) --
	( 31.80, 28.11) --
	( 31.96, 28.11) --
	( 32.12, 28.11) --
	( 32.28, 28.11) --
	( 32.44, 28.11) --
	( 32.60, 28.11) --
	( 32.76, 28.11) --
	( 32.92, 28.11) --
	( 33.08, 28.11) --
	( 33.24, 28.11) --
	( 33.40, 28.11) --
	( 33.57, 28.11) --
	( 33.73, 28.11) --
	( 33.89, 28.11) --
	( 34.05, 28.11) --
	( 34.21, 28.11) --
	( 34.37, 28.11) --
	( 34.53, 28.11) --
	( 34.69, 28.11) --
	( 34.85, 28.11) --
	( 35.01, 28.11) --
	( 35.17, 28.11) --
	( 35.33, 28.11) --
	( 35.49, 28.11) --
	( 35.65, 30.83) --
	( 35.81, 30.83) --
	( 35.97, 30.83) --
	( 36.14, 30.83) --
	( 36.30, 30.83) --
	( 36.46, 30.83) --
	( 36.62, 30.83) --
	( 36.78, 30.83) --
	( 36.94, 30.83) --
	( 37.10, 30.83) --
	( 37.26, 30.83) --
	( 37.42, 30.83) --
	( 37.58, 30.83) --
	( 37.74, 30.83) --
	( 37.90, 30.83) --
	( 38.06, 30.83) --
	( 38.22, 30.83) --
	( 38.38, 30.83) --
	( 38.54, 30.83) --
	( 38.70, 30.83) --
	( 38.87, 30.83) --
	( 39.03, 30.83) --
	( 39.19, 30.83) --
	( 39.35, 30.83) --
	( 39.51, 30.83) --
	( 39.67, 30.83) --
	( 39.83, 30.83) --
	( 39.99, 30.83) --
	( 40.15, 30.83) --
	( 40.31, 30.83) --
	( 40.47, 33.55) --
	( 40.63, 33.55) --
	( 40.79, 33.55) --
	( 40.95, 33.55) --
	( 41.11, 33.55) --
	( 41.27, 33.55) --
	( 41.43, 33.55) --
	( 41.60, 33.55) --
	( 41.76, 33.55) --
	( 41.92, 33.55) --
	( 42.08, 33.55) --
	( 42.24, 33.55) --
	( 42.40, 33.55) --
	( 42.56, 33.55) --
	( 42.72, 33.55) --
	( 42.88, 33.55) --
	( 43.04, 33.55) --
	( 43.20, 33.55) --
	( 43.36, 33.55) --
	( 43.52, 33.55) --
	( 43.68, 33.55) --
	( 43.84, 33.55) --
	( 44.00, 33.55) --
	( 44.16, 33.55) --
	( 44.33, 33.55) --
	( 44.49, 33.55) --
	( 44.65, 33.55) --
	( 44.81, 33.55) --
	( 44.97, 33.55) --
	( 45.13, 33.55) --
	( 45.29, 36.27) --
	( 45.45, 36.27) --
	( 45.61, 36.27) --
	( 45.77, 36.27) --
	( 45.93, 36.27) --
	( 46.09, 36.27) --
	( 46.25, 36.27) --
	( 46.41, 36.27) --
	( 46.57, 36.27) --
	( 46.73, 36.27) --
	( 46.90, 36.27) --
	( 47.06, 36.27) --
	( 47.22, 36.27) --
	( 47.38, 36.27) --
	( 47.54, 36.27) --
	( 47.70, 36.27) --
	( 47.86, 36.27) --
	( 48.02, 36.27) --
	( 48.18, 36.27) --
	( 48.34, 36.27) --
	( 48.50, 36.27) --
	( 48.66, 36.27) --
	( 48.82, 36.27) --
	( 48.98, 36.27) --
	( 49.14, 38.99) --
	( 49.30, 38.99) --
	( 49.46, 38.99) --
	( 49.63, 38.99) --
	( 49.79, 38.99) --
	( 49.95, 38.99) --
	( 50.11, 38.99) --
	( 50.27, 38.99) --
	( 50.43, 38.99) --
	( 50.59, 38.99) --
	( 50.75, 38.99) --
	( 50.91, 38.99) --
	( 51.07, 38.99) --
	( 51.23, 38.99) --
	( 51.39, 38.99) --
	( 51.55, 38.99) --
	( 51.71, 41.72) --
	( 51.87, 41.72) --
	( 52.03, 41.72) --
	( 52.20, 41.72) --
	( 52.36, 41.72) --
	( 52.52, 41.72) --
	( 52.68, 41.72) --
	( 52.84, 41.72) --
	( 53.00, 41.72) --
	( 53.16, 41.72) --
	( 53.32, 41.72) --
	( 53.48, 41.72) --
	( 53.64, 41.72) --
	( 53.80, 41.72) --
	( 53.96, 41.72) --
	( 54.12, 41.72) --
	( 54.28, 41.72) --
	( 54.44, 41.72) --
	( 54.60, 41.72) --
	( 54.76, 41.72) --
	( 54.93, 41.72) --
	( 55.09, 41.72) --
	( 55.25, 41.72) --
	( 55.41, 41.72) --
	( 55.57, 41.72) --
	( 55.73, 41.72) --
	( 55.89, 44.44) --
	( 56.05, 44.44) --
	( 56.21, 44.44) --
	( 56.37, 44.44) --
	( 56.53, 44.44) --
	( 56.69, 44.44) --
	( 56.85, 44.44) --
	( 57.01, 44.44) --
	( 57.17, 44.44) --
	( 57.33, 44.44) --
	( 57.49, 44.44) --
	( 57.66, 44.44) --
	( 57.82, 44.44) --
	( 57.98, 44.44) --
	( 58.14, 44.44) --
	( 58.30, 44.44) --
	( 58.46, 44.44) --
	( 58.62, 44.44) --
	( 58.78, 47.16) --
	( 58.94, 47.16) --
	( 59.10, 47.16) --
	( 59.26, 47.16) --
	( 59.42, 47.16) --
	( 59.58, 47.16) --
	( 59.74, 47.16) --
	( 59.90, 47.16) --
	( 60.06, 47.16) --
	( 60.23, 47.16) --
	( 60.39, 47.16) --
	( 60.55, 47.16) --
	( 60.71, 47.16) --
	( 60.87, 47.16) --
	( 61.03, 47.16) --
	( 61.19, 47.16) --
	( 61.35, 47.16) --
	( 61.51, 47.16) --
	( 61.67, 47.16) --
	( 61.83, 47.16) --
	( 61.99, 47.16) --
	( 62.15, 47.16) --
	( 62.31, 47.16) --
	( 62.47, 47.16) --
	( 62.63, 49.88) --
	( 62.79, 49.88) --
	( 62.96, 49.88) --
	( 63.12, 49.88) --
	( 63.28, 49.88) --
	( 63.44, 49.88) --
	( 63.60, 49.88) --
	( 63.76, 49.88) --
	( 63.92, 49.88) --
	( 64.08, 49.88) --
	( 64.24, 49.88) --
	( 64.40, 49.88) --
	( 64.56, 49.88) --
	( 64.72, 49.88) --
	( 64.88, 49.88) --
	( 65.04, 49.88) --
	( 65.20, 49.88) --
	( 65.36, 52.60) --
	( 65.52, 52.60) --
	( 65.69, 52.60) --
	( 65.85, 52.60) --
	( 66.01, 52.60) --
	( 66.17, 52.60) --
	( 66.33, 52.60) --
	( 66.49, 52.60) --
	( 66.65, 52.60) --
	( 66.81, 52.60) --
	( 66.97, 52.60) --
	( 67.13, 52.60) --
	( 67.29, 52.60) --
	( 67.45, 52.60) --
	( 67.61, 52.60) --
	( 67.77, 52.60) --
	( 67.93, 52.60) --
	( 68.09, 52.60) --
	( 68.25, 52.60) --
	( 68.42, 52.60) --
	( 68.58, 52.60) --
	( 68.74, 55.33) --
	( 68.90, 55.33) --
	( 69.06, 55.33) --
	( 69.22, 55.33) --
	( 69.38, 55.33) --
	( 69.54, 55.33) --
	( 69.70, 55.33) --
	( 69.86, 55.33) --
	( 70.02, 55.33) --
	( 70.18, 55.33) --
	( 70.34, 55.33) --
	( 70.50, 55.33) --
	( 70.66, 55.33) --
	( 70.82, 55.33) --
	( 70.99, 55.33) --
	( 71.15, 55.33) --
	( 71.31, 55.33) --
	( 71.47, 55.33) --
	( 71.63, 55.33) --
	( 71.79, 55.33) --
	( 71.95, 58.05) --
	( 72.11, 58.05) --
	( 72.27, 58.05) --
	( 72.43, 58.05) --
	( 72.59, 58.05) --
	( 72.75, 58.05) --
	( 72.91, 58.05) --
	( 73.07, 58.05) --
	( 73.23, 58.05) --
	( 73.39, 58.05) --
	( 73.55, 58.05) --
	( 73.72, 58.05) --
	( 73.88, 58.05) --
	( 74.04, 58.05) --
	( 74.20, 58.05) --
	( 74.36, 58.05) --
	( 74.52, 58.05) --
	( 74.68, 58.05) --
	( 74.84, 58.05) --
	( 75.00, 60.77) --
	( 75.16, 60.77) --
	( 75.32, 60.77) --
	( 75.48, 60.77) --
	( 75.64, 60.77) --
	( 75.80, 60.77) --
	( 75.96, 60.77) --
	( 76.12, 60.77) --
	( 76.28, 60.77) --
	( 76.45, 60.77) --
	( 76.61, 60.77) --
	( 76.77, 60.77) --
	( 76.93, 60.77) --
	( 77.09, 60.77) --
	( 77.25, 60.77) --
	( 77.41, 60.77) --
	( 77.57, 60.77) --
	( 77.73, 60.77) --
	( 77.89, 60.77) --
	( 78.05, 60.77) --
	( 78.21, 60.77) --
	( 78.37, 60.77) --
	( 78.53, 60.77) --
	( 78.69, 63.49) --
	( 78.85, 63.49) --
	( 79.02, 63.49) --
	( 79.18, 63.49) --
	( 79.34, 63.49) --
	( 79.50, 63.49) --
	( 79.66, 63.49) --
	( 79.82, 63.49) --
	( 79.98, 63.49) --
	( 80.14, 63.49) --
	( 80.30, 63.49) --
	( 80.46, 63.49) --
	( 80.62, 63.49) --
	( 80.78, 63.49) --
	( 80.94, 63.49) --
	( 81.10, 63.49) --
	( 81.26, 66.21) --
	( 81.42, 66.21) --
	( 81.58, 66.21) --
	( 81.75, 66.21) --
	( 81.91, 66.21) --
	( 82.07, 66.21) --
	( 82.23, 66.21) --
	( 82.39, 66.21) --
	( 82.55, 66.21) --
	( 82.71, 66.21) --
	( 82.87, 66.21) --
	( 83.03, 66.21) --
	( 83.19, 66.21) --
	( 83.35, 66.21) --
	( 83.51, 66.21) --
	( 83.67, 66.21) --
	( 83.83, 66.21) --
	( 83.99, 66.21) --
	( 84.15, 66.21) --
	( 84.31, 66.21) --
	( 84.48, 66.21) --
	( 84.64, 66.21) --
	( 84.80, 66.21) --
	( 84.96, 66.21) --
	( 85.12, 66.21) --
	( 85.28, 68.94) --
	( 85.44, 68.94) --
	( 85.60, 68.94) --
	( 85.76, 68.94) --
	( 85.92, 68.94) --
	( 86.08, 68.94) --
	( 86.24, 68.94) --
	( 86.40, 68.94) --
	( 86.56, 68.94) --
	( 86.72, 68.94) --
	( 86.88, 68.94) --
	( 87.05, 68.94) --
	( 87.21, 68.94) --
	( 87.37, 68.94) --
	( 87.53, 68.94) --
	( 87.69, 68.94) --
	( 87.85, 68.94) --
	( 88.01, 68.94) --
	( 88.17, 68.94) --
	( 88.33, 68.94) --
	( 88.49, 68.94) --
	( 88.65, 71.66) --
	( 88.81, 71.66) --
	( 88.97, 71.66) --
	( 89.13, 71.66) --
	( 89.29, 71.66) --
	( 89.45, 71.66) --
	( 89.61, 71.66) --
	( 89.78, 71.66) --
	( 89.94, 71.66) --
	( 90.10, 71.66) --
	( 90.26, 71.66) --
	( 90.42, 71.66) --
	( 90.58, 71.66) --
	( 90.74, 71.66) --
	( 90.90, 71.66) --
	( 91.06, 71.66) --
	( 91.22, 71.66) --
	( 91.38, 71.66) --
	( 91.54, 74.38) --
	( 91.70, 74.38) --
	( 91.86, 74.38) --
	( 92.02, 74.38) --
	( 92.18, 74.38) --
	( 92.34, 74.38) --
	( 92.51, 74.38) --
	( 92.67, 74.38) --
	( 92.83, 74.38) --
	( 92.99, 74.38) --
	( 93.15, 74.38) --
	( 93.31, 74.38) --
	( 93.47, 74.38) --
	( 93.63, 74.38) --
	( 93.79, 74.38) --
	( 93.95, 74.38) --
	( 94.11, 74.38) --
	( 94.27, 74.38) --
	( 94.43, 74.38) --
	( 94.59, 77.10) --
	( 94.75, 77.10) --
	( 94.91, 77.10) --
	( 95.08, 77.10) --
	( 95.24, 77.10) --
	( 95.40, 77.10) --
	( 95.56, 77.10) --
	( 95.72, 77.10) --
	( 95.88, 77.10) --
	( 96.04, 77.10) --
	( 96.20, 77.10) --
	( 96.36, 77.10) --
	( 96.52, 77.10) --
	( 96.68, 77.10) --
	( 96.84, 77.10) --
	( 97.00, 77.10) --
	( 97.16, 77.10) --
	( 97.32, 79.82) --
	( 97.48, 79.82) --
	( 97.64, 79.82) --
	( 97.81, 79.82) --
	( 97.97, 79.82) --
	( 98.13, 79.82) --
	( 98.29, 79.82) --
	( 98.45, 79.82) --
	( 98.61, 79.82) --
	( 98.77, 79.82) --
	( 98.93, 79.82) --
	( 99.09, 79.82) --
	( 99.25, 79.82) --
	( 99.41, 82.55) --
	( 99.57, 82.55) --
	( 99.73, 82.55) --
	( 99.89, 82.55) --
	(100.05, 82.55) --
	(100.21, 82.55) --
	(100.38, 82.55) --
	(100.54, 82.55) --
	(100.70, 82.55) --
	(100.86, 82.55) --
	(101.02, 82.55) --
	(101.18, 82.55) --
	(101.34, 82.55) --
	(101.50, 82.55) --
	(101.66, 82.55) --
	(101.82, 82.55) --
	(101.98, 82.55) --
	(102.14, 82.55) --
	(102.30, 85.27) --
	(102.46, 85.27) --
	(102.62, 85.27) --
	(102.78, 85.27) --
	(102.94, 85.27) --
	(103.11, 85.27) --
	(103.27, 85.27) --
	(103.43, 85.27) --
	(103.59, 85.27) --
	(103.75, 85.27) --
	(103.91, 85.27) --
	(104.07, 85.27) --
	(104.23, 85.27) --
	(104.39, 85.27) --
	(104.55, 85.27) --
	(104.71, 85.27) --
	(104.87, 87.99) --
	(105.03, 87.99) --
	(105.19, 87.99) --
	(105.35, 87.99) --
	(105.51, 87.99) --
	(105.67, 87.99) --
	(105.84, 87.99) --
	(106.00, 87.99) --
	(106.16, 87.99) --
	(106.32, 87.99) --
	(106.48, 87.99) --
	(106.64, 87.99) --
	(106.80, 87.99) --
	(106.96, 87.99) --
	(107.12, 90.71) --
	(107.28, 90.71) --
	(107.44, 90.71) --
	(107.60, 90.71) --
	(107.76, 90.71) --
	(107.92, 90.71) --
	(108.08, 90.71) --
	(108.24, 90.71) --
	(108.41, 90.71) --
	(108.57, 90.71) --
	(108.73, 90.71) --
	(108.89, 90.71) --
	(109.05, 90.71) --
	(109.21, 90.71) --
	(109.37, 90.71) --
	(109.53, 90.71) --
	(109.69, 93.43) --
	(109.85, 93.43) --
	(110.01, 93.43) --
	(110.17, 93.43) --
	(110.33, 93.43) --
	(110.49, 93.43) --
	(110.65, 93.43) --
	(110.81, 93.43) --
	(110.97, 93.43) --
	(111.14, 93.43) --
	(111.30, 93.43) --
	(111.46, 93.43) --
	(111.62, 93.43) --
	(111.78, 93.43) --
	(111.94, 93.43) --
	(112.10, 93.43) --
	(112.26, 93.43) --
	(112.42, 93.43) --
	(112.58, 93.43) --
	(112.74, 96.16) --
	(112.90, 96.16) --
	(113.06, 96.16) --
	(113.22, 96.16) --
	(113.38, 96.16) --
	(113.54, 96.16) --
	(113.70, 96.16) --
	(113.87, 96.16) --
	(114.03, 96.16) --
	(114.19, 96.16) --
	(114.35, 96.16) --
	(114.51, 96.16) --
	(114.67, 96.16) --
	(114.83, 96.16) --
	(114.99, 96.16) --
	(115.15, 96.16) --
	(115.31, 96.16) --
	(115.47, 96.16) --
	(115.63, 98.88) --
	(115.79, 98.88) --
	(115.95, 98.88) --
	(116.11, 98.88) --
	(116.27, 98.88) --
	(116.44, 98.88) --
	(116.60, 98.88) --
	(116.76, 98.88) --
	(116.92, 98.88) --
	(117.08, 98.88) --
	(117.24, 98.88) --
	(117.40, 98.88) --
	(117.56, 98.88) --
	(117.72, 98.88) --
	(117.88,101.60) --
	(118.04,101.60) --
	(118.20,101.60) --
	(118.36,101.60) --
	(118.52,101.60) --
	(118.68,101.60) --
	(118.84,101.60) --
	(119.00,101.60) --
	(119.17,101.60) --
	(119.33,101.60) --
	(119.49,101.60) --
	(119.65,101.60) --
	(119.81,104.32) --
	(119.97,104.32) --
	(120.13,104.32) --
	(120.29,104.32) --
	(120.45,104.32) --
	(120.61,104.32) --
	(120.77,104.32) --
	(120.93,104.32) --
	(121.09,104.32) --
	(121.25,104.32) --
	(121.41,104.32) --
	(121.57,104.32) --
	(121.73,104.32) --
	(121.90,104.32) --
	(122.06,104.32) --
	(122.22,104.32) --
	(122.38,104.32) --
	(122.54,104.32) --
	(122.70,104.32) --
	(122.86,104.32) --
	(123.02,104.32) --
	(123.18,104.32) --
	(123.34,107.04) --
	(123.50,107.04) --
	(123.66,107.04) --
	(123.82,107.04) --
	(123.98,107.04) --
	(124.14,107.04) --
	(124.30,107.04) --
	(124.46,107.04) --
	(124.63,107.04) --
	(124.79,107.04) --
	(124.95,107.04) --
	(125.11,107.04) --
	(125.27,107.04) --
	(125.43,107.04) --
	(125.59,107.04) --
	(125.75,107.04) --
	(125.91,107.04) --
	(126.07,107.04) --
	(126.23,107.04) --
	(126.39,109.77) --
	(126.55,109.77) --
	(126.71,109.77) --
	(126.87,109.77) --
	(127.03,109.77) --
	(127.20,109.77) --
	(127.36,109.77) --
	(127.52,109.77) --
	(127.68,109.77) --
	(127.84,109.77) --
	(128.00,109.77) --
	(128.16,109.77) --
	(128.32,109.77) --
	(128.48,109.77) --
	(128.64,112.49) --
	(128.80,112.49) --
	(128.96,112.49) --
	(129.12,112.49) --
	(129.28,112.49) --
	(129.44,112.49) --
	(129.60,112.49) --
	(129.76,112.49) --
	(129.93,112.49) --
	(130.09,112.49) --
	(130.25,112.49) --
	(130.41,112.49) --
	(130.57,112.49) --
	(130.73,112.49) --
	(130.89,112.49) --
	(131.05,112.49) --
	(131.21,115.21) --
	(131.37,115.21) --
	(131.53,115.21) --
	(131.69,115.21) --
	(131.85,115.21) --
	(132.01,115.21) --
	(132.17,115.21) --
	(132.33,115.21) --
	(132.50,115.21) --
	(132.66,115.21) --
	(132.82,115.21) --
	(132.98,115.21) --
	(133.14,115.21) --
	(133.30,115.21) --
	(133.46,115.21) --
	(133.62,115.21) --
	(133.78,115.21) --
	(133.94,117.93) --
	(134.10,117.93) --
	(134.26,117.93) --
	(134.42,117.93) --
	(134.58,117.93) --
	(134.74,117.93) --
	(134.90,117.93) --
	(135.06,117.93) --
	(135.23,117.93) --
	(135.39,117.93) --
	(135.55,117.93) --
	(135.71,117.93) --
	(135.87,117.93) --
	(136.03,117.93) --
	(136.19,117.93) --
	(136.35,117.93) --
	(136.51,120.65) --
	(136.67,120.65) --
	(136.83,120.65) --
	(136.99,120.65) --
	(137.15,120.65) --
	(137.31,120.65) --
	(137.47,120.65) --
	(137.63,120.65) --
	(137.79,120.65) --
	(137.96,120.65) --
	(138.12,120.65) --
	(138.28,123.38) --
	(138.44,123.38) --
	(138.60,123.38) --
	(138.76,123.38) --
	(138.92,123.38) --
	(139.08,123.38) --
	(139.24,123.38) --
	(139.40,123.38) --
	(139.56,123.38) --
	(139.72,123.38) --
	(139.88,123.38) --
	(140.04,123.38) --
	(140.20,123.38) --
	(140.36,123.38) --
	(140.53,123.38) --
	(140.69,123.38) --
	(140.85,123.38) --
	(141.01,126.10) --
	(141.17,126.10) --
	(141.33,126.10) --
	(141.49,126.10) --
	(141.65,126.10) --
	(141.81,126.10) --
	(141.97,126.10) --
	(142.13,126.10) --
	(142.29,126.10) --
	(142.45,126.10) --
	(142.61,126.10) --
	(142.77,126.10) --
	(142.93,128.82) --
	(143.09,128.82) --
	(143.26,128.82) --
	(143.42,128.82) --
	(143.58,128.82) --
	(143.74,128.82) --
	(143.90,128.82) --
	(144.06,128.82) --
	(144.22,128.82) --
	(144.38,128.82) --
	(144.54,128.82) --
	(144.70,128.82) --
	(144.86,128.82) --
	(145.02,128.82) --
	(145.18,128.82) --
	(145.34,128.82) --
	(145.50,131.54) --
	(145.66,131.54) --
	(145.82,131.54) --
	(145.99,131.54) --
	(146.15,131.54) --
	(146.31,131.54) --
	(146.47,131.54) --
	(146.63,131.54) --
	(146.79,131.54) --
	(146.95,131.54) --
	(147.11,131.54) --
	(147.27,131.54) --
	(147.43,131.54) --
	(147.59,131.54) --
	(147.75,131.54) --
	(147.91,131.54) --
	(148.07,131.54) --
	(148.23,131.54) --
	(148.39,134.26) --
	(148.55,134.26) --
	(148.72,134.26) --
	(148.88,134.26) --
	(149.04,134.26) --
	(149.20,134.26) --
	(149.36,134.26) --
	(149.52,134.26) --
	(149.68,134.26) --
	(149.84,134.26) --
	(150.00,134.26) --
	(150.16,134.26) --
	(150.32,134.26) --
	(150.48,134.26) --
	(150.64,136.99) --
	(150.80,136.99) --
	(150.96,136.99) --
	(151.12,136.99) --
	(151.29,136.99) --
	(151.45,136.99) --
	(151.61,136.99) --
	(151.77,136.99) --
	(151.93,136.99) --
	(152.09,136.99) --
	(152.25,136.99) --
	(152.41,136.99) --
	(152.57,136.99) --
	(152.73,136.99) --
	(152.89,136.99) --
	(153.05,136.99) --
	(153.21,136.99) --
	(153.37,136.99) --
	(153.53,139.71) --
	(153.69,139.71) --
	(153.85,139.71) --
	(154.02,139.71) --
	(154.18,139.71) --
	(154.34,139.71) --
	(154.50,139.71) --
	(154.66,139.71) --
	(154.82,139.71) --
	(154.98,139.71) --
	(155.14,139.71) --
	(155.30,139.71) --
	(155.46,139.71) --
	(155.62,142.43) --
	(155.78,142.43) --
	(155.94,142.43) --
	(156.10,142.43) --
	(156.26,142.43) --
	(156.42,142.43) --
	(156.59,142.43) --
	(156.75,142.43) --
	(156.91,142.43) --
	(157.07,142.43) --
	(157.23,142.43) --
	(157.39,142.43) --
	(157.55,142.43) --
	(157.71,142.43) --
	(157.87,145.15) --
	(158.03,145.15) --
	(158.19,145.15) --
	(158.35,145.15) --
	(158.51,145.15) --
	(158.67,145.15) --
	(158.83,145.15) --
	(158.99,145.15) --
	(159.15,145.15) --
	(159.32,145.15) --
	(159.48,145.15) --
	(159.64,147.87) --
	(159.80,147.87) --
	(159.96,147.87) --
	(160.12,147.87) --
	(160.28,147.87) --
	(160.44,147.87) --
	(160.60,147.87) --
	(160.76,147.87) --
	(160.92,147.87) --
	(161.08,147.87) --
	(161.24,147.87) --
	(161.40,147.87) --
	(161.56,147.87) --
	(161.72,147.87) --
	(161.88,147.87) --
	(162.05,147.87) --
	(162.21,147.87) --
	(162.37,147.87) --
	(162.53,150.60) --
	(162.69,150.60) --
	(162.85,150.60) --
	(163.01,150.60) --
	(163.17,150.60) --
	(163.33,150.60) --
	(163.49,150.60) --
	(163.65,150.60) --
	(163.81,150.60) --
	(163.97,150.60) --
	(164.13,150.60) --
	(164.29,153.32) --
	(164.45,153.32) --
	(164.61,153.32) --
	(164.78,153.32) --
	(164.94,153.32) --
	(165.10,153.32) --
	(165.26,153.32) --
	(165.42,153.32) --
	(165.58,153.32) --
	(165.74,153.32) --
	(165.90,153.32) --
	(166.06,153.32) --
	(166.22,153.32) --
	(166.38,153.32) --
	(166.54,153.32) --
	(166.70,153.32) --
	(166.86,153.32) --
	(167.02,156.04) --
	(167.18,156.04) --
	(167.35,156.04) --
	(167.51,156.04) --
	(167.67,156.04) --
	(167.83,156.04) --
	(167.99,156.04) --
	(168.15,156.04) --
	(168.31,156.04) --
	(168.47,156.04) --
	(168.63,156.04) --
	(168.79,156.04) --
	(168.95,156.04) --
	(169.11,156.04) --
	(169.27,158.76) --
	(169.43,158.76) --
	(169.59,158.76) --
	(169.75,158.76) --
	(169.91,158.76) --
	(170.08,158.76) --
	(170.24,158.76) --
	(170.40,158.76) --
	(170.56,158.76) --
	(170.72,158.76) --
	(170.88,158.76) --
	(171.04,158.76) --
	(171.20,158.76) --
	(171.36,158.76) --
	(171.52,161.48) --
	(171.68,161.48) --
	(171.84,161.48) --
	(172.00,161.48) --
	(172.16,161.48) --
	(172.32,161.48) --
	(172.48,161.48) --
	(172.64,161.48) --
	(172.81,161.48) --
	(172.97,161.48) --
	(173.13,161.48) --
	(173.29,161.48) --
	(173.45,161.48) --
	(173.61,161.48) --
	(173.77,164.21) --
	(173.93,164.21) --
	(174.09,164.21) --
	(174.25,164.21) --
	(174.41,164.21) --
	(174.57,164.21) --
	(174.73,164.21) --
	(174.89,164.21) --
	(175.05,164.21) --
	(175.21,164.21) --
	(175.38,164.21) --
	(175.54,164.21) --
	(175.70,166.93) --
	(175.86,166.93) --
	(176.02,166.93) --
	(176.18,166.93) --
	(176.34,166.93) --
	(176.50,166.93) --
	(176.66,166.93) --
	(176.82,166.93) --
	(176.98,166.93) --
	(177.14,169.65) --
	(177.30,169.65) --
	(177.46,169.65) --
	(177.62,169.65) --
	(177.78,169.65) --
	(177.94,169.65) --
	(178.11,169.65) --
	(178.27,169.65) --
	(178.43,169.65) --
	(178.59,169.65) --
	(178.75,169.65) --
	(178.91,169.65) --
	(179.07,172.37) --
	(179.23,172.37) --
	(179.39,172.37) --
	(179.55,172.37) --
	(179.71,172.37) --
	(179.87,172.37) --
	(180.03,172.37) --
	(180.19,172.37) --
	(180.35,172.37) --
	(180.51,172.37) --
	(180.67,172.37) --
	(180.84,175.09) --
	(181.00,175.09) --
	(181.16,175.09) --
	(181.32,175.09) --
	(181.48,175.09) --
	(181.64,175.09) --
	(181.80,175.09) --
	(181.96,175.09) --
	(182.12,175.09) --
	(182.28,175.09) --
	(182.44,175.09) --
	(182.60,175.09) --
	(182.76,175.09) --
	(182.92,175.09) --
	(183.08,177.82) --
	(183.24,177.82) --
	(183.41,177.82) --
	(183.57,177.82) --
	(183.73,177.82) --
	(183.89,177.82) --
	(184.05,177.82) --
	(184.21,177.82) --
	(184.37,177.82) --
	(184.53,177.82) --
	(184.69,180.54) --
	(184.85,180.54) --
	(185.01,180.54) --
	(185.17,180.54) --
	(185.33,180.54) --
	(185.49,180.54) --
	(185.65,180.54) --
	(185.81,180.54) --
	(185.97,180.54) --
	(186.14,180.54) --
	(186.30,180.54) --
	(186.46,183.26) --
	(186.62,183.26) --
	(186.78,183.26) --
	(186.94,183.26) --
	(187.10,183.26) --
	(187.26,183.26) --
	(187.42,183.26) --
	(187.58,183.26) --
	(187.74,183.26) --
	(187.90,185.98) --
	(188.06,185.98) --
	(188.22,185.98) --
	(188.38,185.98) --
	(188.54,185.98) --
	(188.70,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 28.11) --
	( 28.27, 30.83) --
	( 28.43, 30.83) --
	( 28.59, 30.83) --
	( 28.75, 30.83) --
	( 28.91, 30.83) --
	( 29.07, 33.55) --
	( 29.23, 33.55) --
	( 29.39, 33.55) --
	( 29.55, 33.55) --
	( 29.71, 33.55) --
	( 29.87, 33.55) --
	( 30.03, 33.55) --
	( 30.19, 33.55) --
	( 30.35, 36.27) --
	( 30.51, 36.27) --
	( 30.67, 36.27) --
	( 30.84, 36.27) --
	( 31.00, 36.27) --
	( 31.16, 36.27) --
	( 31.32, 36.27) --
	( 31.48, 36.27) --
	( 31.64, 36.27) --
	( 31.80, 38.99) --
	( 31.96, 38.99) --
	( 32.12, 38.99) --
	( 32.28, 38.99) --
	( 32.44, 38.99) --
	( 32.60, 38.99) --
	( 32.76, 38.99) --
	( 32.92, 38.99) --
	( 33.08, 38.99) --
	( 33.24, 38.99) --
	( 33.40, 41.72) --
	( 33.57, 41.72) --
	( 33.73, 41.72) --
	( 33.89, 41.72) --
	( 34.05, 41.72) --
	( 34.21, 41.72) --
	( 34.37, 41.72) --
	( 34.53, 41.72) --
	( 34.69, 41.72) --
	( 34.85, 41.72) --
	( 35.01, 41.72) --
	( 35.17, 44.44) --
	( 35.33, 44.44) --
	( 35.49, 44.44) --
	( 35.65, 44.44) --
	( 35.81, 44.44) --
	( 35.97, 44.44) --
	( 36.14, 44.44) --
	( 36.30, 44.44) --
	( 36.46, 44.44) --
	( 36.62, 47.16) --
	( 36.78, 47.16) --
	( 36.94, 47.16) --
	( 37.10, 47.16) --
	( 37.26, 47.16) --
	( 37.42, 47.16) --
	( 37.58, 47.16) --
	( 37.74, 47.16) --
	( 37.90, 47.16) --
	( 38.06, 47.16) --
	( 38.22, 47.16) --
	( 38.38, 47.16) --
	( 38.54, 49.88) --
	( 38.70, 49.88) --
	( 38.87, 49.88) --
	( 39.03, 49.88) --
	( 39.19, 49.88) --
	( 39.35, 49.88) --
	( 39.51, 49.88) --
	( 39.67, 49.88) --
	( 39.83, 49.88) --
	( 39.99, 49.88) --
	( 40.15, 49.88) --
	( 40.31, 49.88) --
	( 40.47, 49.88) --
	( 40.63, 49.88) --
	( 40.79, 52.60) --
	( 40.95, 52.60) --
	( 41.11, 52.60) --
	( 41.27, 52.60) --
	( 41.43, 52.60) --
	( 41.60, 52.60) --
	( 41.76, 52.60) --
	( 41.92, 52.60) --
	( 42.08, 52.60) --
	( 42.24, 52.60) --
	( 42.40, 52.60) --
	( 42.56, 52.60) --
	( 42.72, 52.60) --
	( 42.88, 52.60) --
	( 43.04, 55.33) --
	( 43.20, 55.33) --
	( 43.36, 55.33) --
	( 43.52, 55.33) --
	( 43.68, 55.33) --
	( 43.84, 55.33) --
	( 44.00, 55.33) --
	( 44.16, 55.33) --
	( 44.33, 55.33) --
	( 44.49, 55.33) --
	( 44.65, 55.33) --
	( 44.81, 55.33) --
	( 44.97, 55.33) --
	( 45.13, 55.33) --
	( 45.29, 58.05) --
	( 45.45, 58.05) --
	( 45.61, 58.05) --
	( 45.77, 58.05) --
	( 45.93, 58.05) --
	( 46.09, 58.05) --
	( 46.25, 58.05) --
	( 46.41, 58.05) --
	( 46.57, 58.05) --
	( 46.73, 58.05) --
	( 46.90, 58.05) --
	( 47.06, 58.05) --
	( 47.22, 58.05) --
	( 47.38, 60.77) --
	( 47.54, 60.77) --
	( 47.70, 60.77) --
	( 47.86, 60.77) --
	( 48.02, 60.77) --
	( 48.18, 60.77) --
	( 48.34, 60.77) --
	( 48.50, 60.77) --
	( 48.66, 60.77) --
	( 48.82, 60.77) --
	( 48.98, 60.77) --
	( 49.14, 60.77) --
	( 49.30, 63.49) --
	( 49.46, 63.49) --
	( 49.63, 63.49) --
	( 49.79, 63.49) --
	( 49.95, 63.49) --
	( 50.11, 63.49) --
	( 50.27, 63.49) --
	( 50.43, 63.49) --
	( 50.59, 63.49) --
	( 50.75, 63.49) --
	( 50.91, 63.49) --
	( 51.07, 63.49) --
	( 51.23, 63.49) --
	( 51.39, 63.49) --
	( 51.55, 63.49) --
	( 51.71, 66.21) --
	( 51.87, 66.21) --
	( 52.03, 66.21) --
	( 52.20, 66.21) --
	( 52.36, 66.21) --
	( 52.52, 66.21) --
	( 52.68, 66.21) --
	( 52.84, 66.21) --
	( 53.00, 66.21) --
	( 53.16, 66.21) --
	( 53.32, 66.21) --
	( 53.48, 66.21) --
	( 53.64, 66.21) --
	( 53.80, 66.21) --
	( 53.96, 66.21) --
	( 54.12, 66.21) --
	( 54.28, 68.94) --
	( 54.44, 68.94) --
	( 54.60, 68.94) --
	( 54.76, 68.94) --
	( 54.93, 68.94) --
	( 55.09, 68.94) --
	( 55.25, 68.94) --
	( 55.41, 68.94) --
	( 55.57, 68.94) --
	( 55.73, 68.94) --
	( 55.89, 68.94) --
	( 56.05, 68.94) --
	( 56.21, 68.94) --
	( 56.37, 71.66) --
	( 56.53, 71.66) --
	( 56.69, 71.66) --
	( 56.85, 71.66) --
	( 57.01, 71.66) --
	( 57.17, 71.66) --
	( 57.33, 71.66) --
	( 57.49, 71.66) --
	( 57.66, 71.66) --
	( 57.82, 71.66) --
	( 57.98, 71.66) --
	( 58.14, 71.66) --
	( 58.30, 71.66) --
	( 58.46, 71.66) --
	( 58.62, 71.66) --
	( 58.78, 71.66) --
	( 58.94, 71.66) --
	( 59.10, 74.38) --
	( 59.26, 74.38) --
	( 59.42, 74.38) --
	( 59.58, 74.38) --
	( 59.74, 74.38) --
	( 59.90, 74.38) --
	( 60.06, 74.38) --
	( 60.23, 74.38) --
	( 60.39, 74.38) --
	( 60.55, 74.38) --
	( 60.71, 74.38) --
	( 60.87, 74.38) --
	( 61.03, 74.38) --
	( 61.19, 74.38) --
	( 61.35, 74.38) --
	( 61.51, 77.10) --
	( 61.67, 77.10) --
	( 61.83, 77.10) --
	( 61.99, 77.10) --
	( 62.15, 77.10) --
	( 62.31, 77.10) --
	( 62.47, 77.10) --
	( 62.63, 77.10) --
	( 62.79, 77.10) --
	( 62.96, 77.10) --
	( 63.12, 77.10) --
	( 63.28, 77.10) --
	( 63.44, 77.10) --
	( 63.60, 77.10) --
	( 63.76, 77.10) --
	( 63.92, 77.10) --
	( 64.08, 79.82) --
	( 64.24, 79.82) --
	( 64.40, 79.82) --
	( 64.56, 79.82) --
	( 64.72, 79.82) --
	( 64.88, 79.82) --
	( 65.04, 79.82) --
	( 65.20, 79.82) --
	( 65.36, 79.82) --
	( 65.52, 79.82) --
	( 65.69, 79.82) --
	( 65.85, 79.82) --
	( 66.01, 79.82) --
	( 66.17, 79.82) --
	( 66.33, 79.82) --
	( 66.49, 79.82) --
	( 66.65, 82.55) --
	( 66.81, 82.55) --
	( 66.97, 82.55) --
	( 67.13, 82.55) --
	( 67.29, 82.55) --
	( 67.45, 82.55) --
	( 67.61, 82.55) --
	( 67.77, 82.55) --
	( 67.93, 82.55) --
	( 68.09, 82.55) --
	( 68.25, 82.55) --
	( 68.42, 82.55) --
	( 68.58, 82.55) --
	( 68.74, 82.55) --
	( 68.90, 85.27) --
	( 69.06, 85.27) --
	( 69.22, 85.27) --
	( 69.38, 85.27) --
	( 69.54, 85.27) --
	( 69.70, 85.27) --
	( 69.86, 85.27) --
	( 70.02, 85.27) --
	( 70.18, 85.27) --
	( 70.34, 85.27) --
	( 70.50, 85.27) --
	( 70.66, 85.27) --
	( 70.82, 85.27) --
	( 70.99, 85.27) --
	( 71.15, 85.27) --
	( 71.31, 85.27) --
	( 71.47, 85.27) --
	( 71.63, 85.27) --
	( 71.79, 85.27) --
	( 71.95, 87.99) --
	( 72.11, 87.99) --
	( 72.27, 87.99) --
	( 72.43, 87.99) --
	( 72.59, 87.99) --
	( 72.75, 87.99) --
	( 72.91, 87.99) --
	( 73.07, 87.99) --
	( 73.23, 87.99) --
	( 73.39, 87.99) --
	( 73.55, 87.99) --
	( 73.72, 87.99) --
	( 73.88, 87.99) --
	( 74.04, 87.99) --
	( 74.20, 87.99) --
	( 74.36, 87.99) --
	( 74.52, 90.71) --
	( 74.68, 90.71) --
	( 74.84, 90.71) --
	( 75.00, 90.71) --
	( 75.16, 90.71) --
	( 75.32, 90.71) --
	( 75.48, 90.71) --
	( 75.64, 90.71) --
	( 75.80, 90.71) --
	( 75.96, 90.71) --
	( 76.12, 90.71) --
	( 76.28, 93.43) --
	( 76.45, 93.43) --
	( 76.61, 93.43) --
	( 76.77, 93.43) --
	( 76.93, 93.43) --
	( 77.09, 93.43) --
	( 77.25, 93.43) --
	( 77.41, 93.43) --
	( 77.57, 93.43) --
	( 77.73, 93.43) --
	( 77.89, 93.43) --
	( 78.05, 93.43) --
	( 78.21, 93.43) --
	( 78.37, 93.43) --
	( 78.53, 93.43) --
	( 78.69, 93.43) --
	( 78.85, 93.43) --
	( 79.02, 96.16) --
	( 79.18, 96.16) --
	( 79.34, 96.16) --
	( 79.50, 96.16) --
	( 79.66, 96.16) --
	( 79.82, 96.16) --
	( 79.98, 96.16) --
	( 80.14, 96.16) --
	( 80.30, 96.16) --
	( 80.46, 96.16) --
	( 80.62, 96.16) --
	( 80.78, 96.16) --
	( 80.94, 96.16) --
	( 81.10, 96.16) --
	( 81.26, 96.16) --
	( 81.42, 96.16) --
	( 81.58, 96.16) --
	( 81.75, 98.88) --
	( 81.91, 98.88) --
	( 82.07, 98.88) --
	( 82.23, 98.88) --
	( 82.39, 98.88) --
	( 82.55, 98.88) --
	( 82.71, 98.88) --
	( 82.87, 98.88) --
	( 83.03, 98.88) --
	( 83.19, 98.88) --
	( 83.35, 98.88) --
	( 83.51, 98.88) --
	( 83.67, 98.88) --
	( 83.83, 98.88) --
	( 83.99, 98.88) --
	( 84.15, 98.88) --
	( 84.31,101.60) --
	( 84.48,101.60) --
	( 84.64,101.60) --
	( 84.80,101.60) --
	( 84.96,101.60) --
	( 85.12,101.60) --
	( 85.28,101.60) --
	( 85.44,101.60) --
	( 85.60,101.60) --
	( 85.76,101.60) --
	( 85.92,101.60) --
	( 86.08,101.60) --
	( 86.24,101.60) --
	( 86.40,104.32) --
	( 86.56,104.32) --
	( 86.72,104.32) --
	( 86.88,104.32) --
	( 87.05,104.32) --
	( 87.21,104.32) --
	( 87.37,104.32) --
	( 87.53,104.32) --
	( 87.69,104.32) --
	( 87.85,104.32) --
	( 88.01,104.32) --
	( 88.17,104.32) --
	( 88.33,104.32) --
	( 88.49,104.32) --
	( 88.65,104.32) --
	( 88.81,104.32) --
	( 88.97,104.32) --
	( 89.13,107.04) --
	( 89.29,107.04) --
	( 89.45,107.04) --
	( 89.61,107.04) --
	( 89.78,107.04) --
	( 89.94,107.04) --
	( 90.10,107.04) --
	( 90.26,107.04) --
	( 90.42,107.04) --
	( 90.58,107.04) --
	( 90.74,107.04) --
	( 90.90,107.04) --
	( 91.06,107.04) --
	( 91.22,107.04) --
	( 91.38,107.04) --
	( 91.54,107.04) --
	( 91.70,107.04) --
	( 91.86,107.04) --
	( 92.02,107.04) --
	( 92.18,109.77) --
	( 92.34,109.77) --
	( 92.51,109.77) --
	( 92.67,109.77) --
	( 92.83,109.77) --
	( 92.99,109.77) --
	( 93.15,109.77) --
	( 93.31,109.77) --
	( 93.47,109.77) --
	( 93.63,109.77) --
	( 93.79,109.77) --
	( 93.95,109.77) --
	( 94.11,109.77) --
	( 94.27,109.77) --
	( 94.43,109.77) --
	( 94.59,109.77) --
	( 94.75,109.77) --
	( 94.91,109.77) --
	( 95.08,109.77) --
	( 95.24,112.49) --
	( 95.40,112.49) --
	( 95.56,112.49) --
	( 95.72,112.49) --
	( 95.88,112.49) --
	( 96.04,112.49) --
	( 96.20,112.49) --
	( 96.36,112.49) --
	( 96.52,112.49) --
	( 96.68,112.49) --
	( 96.84,112.49) --
	( 97.00,112.49) --
	( 97.16,112.49) --
	( 97.32,112.49) --
	( 97.48,112.49) --
	( 97.64,112.49) --
	( 97.81,112.49) --
	( 97.97,112.49) --
	( 98.13,112.49) --
	( 98.29,112.49) --
	( 98.45,112.49) --
	( 98.61,112.49) --
	( 98.77,115.21) --
	( 98.93,115.21) --
	( 99.09,115.21) --
	( 99.25,115.21) --
	( 99.41,115.21) --
	( 99.57,115.21) --
	( 99.73,115.21) --
	( 99.89,115.21) --
	(100.05,115.21) --
	(100.21,115.21) --
	(100.38,115.21) --
	(100.54,117.93) --
	(100.70,117.93) --
	(100.86,117.93) --
	(101.02,117.93) --
	(101.18,117.93) --
	(101.34,117.93) --
	(101.50,117.93) --
	(101.66,117.93) --
	(101.82,117.93) --
	(101.98,117.93) --
	(102.14,117.93) --
	(102.30,117.93) --
	(102.46,117.93) --
	(102.62,117.93) --
	(102.78,117.93) --
	(102.94,117.93) --
	(103.11,117.93) --
	(103.27,117.93) --
	(103.43,120.65) --
	(103.59,120.65) --
	(103.75,120.65) --
	(103.91,120.65) --
	(104.07,120.65) --
	(104.23,120.65) --
	(104.39,120.65) --
	(104.55,120.65) --
	(104.71,120.65) --
	(104.87,120.65) --
	(105.03,120.65) --
	(105.19,120.65) --
	(105.35,120.65) --
	(105.51,123.38) --
	(105.67,123.38) --
	(105.84,123.38) --
	(106.00,123.38) --
	(106.16,123.38) --
	(106.32,123.38) --
	(106.48,123.38) --
	(106.64,123.38) --
	(106.80,123.38) --
	(106.96,123.38) --
	(107.12,123.38) --
	(107.28,123.38) --
	(107.44,123.38) --
	(107.60,123.38) --
	(107.76,123.38) --
	(107.92,123.38) --
	(108.08,126.10) --
	(108.24,126.10) --
	(108.41,126.10) --
	(108.57,126.10) --
	(108.73,126.10) --
	(108.89,126.10) --
	(109.05,126.10) --
	(109.21,126.10) --
	(109.37,126.10) --
	(109.53,126.10) --
	(109.69,126.10) --
	(109.85,126.10) --
	(110.01,126.10) --
	(110.17,126.10) --
	(110.33,126.10) --
	(110.49,126.10) --
	(110.65,126.10) --
	(110.81,126.10) --
	(110.97,126.10) --
	(111.14,128.82) --
	(111.30,128.82) --
	(111.46,128.82) --
	(111.62,128.82) --
	(111.78,128.82) --
	(111.94,128.82) --
	(112.10,128.82) --
	(112.26,128.82) --
	(112.42,128.82) --
	(112.58,128.82) --
	(112.74,128.82) --
	(112.90,128.82) --
	(113.06,128.82) --
	(113.22,128.82) --
	(113.38,128.82) --
	(113.54,128.82) --
	(113.70,131.54) --
	(113.87,131.54) --
	(114.03,131.54) --
	(114.19,131.54) --
	(114.35,131.54) --
	(114.51,131.54) --
	(114.67,131.54) --
	(114.83,131.54) --
	(114.99,131.54) --
	(115.15,131.54) --
	(115.31,131.54) --
	(115.47,131.54) --
	(115.63,131.54) --
	(115.79,131.54) --
	(115.95,131.54) --
	(116.11,131.54) --
	(116.27,134.26) --
	(116.44,134.26) --
	(116.60,134.26) --
	(116.76,134.26) --
	(116.92,134.26) --
	(117.08,134.26) --
	(117.24,134.26) --
	(117.40,134.26) --
	(117.56,134.26) --
	(117.72,134.26) --
	(117.88,134.26) --
	(118.04,134.26) --
	(118.20,134.26) --
	(118.36,134.26) --
	(118.52,134.26) --
	(118.68,134.26) --
	(118.84,134.26) --
	(119.00,134.26) --
	(119.17,134.26) --
	(119.33,136.99) --
	(119.49,136.99) --
	(119.65,136.99) --
	(119.81,136.99) --
	(119.97,136.99) --
	(120.13,136.99) --
	(120.29,136.99) --
	(120.45,136.99) --
	(120.61,136.99) --
	(120.77,136.99) --
	(120.93,136.99) --
	(121.09,136.99) --
	(121.25,136.99) --
	(121.41,136.99) --
	(121.57,136.99) --
	(121.73,136.99) --
	(121.90,139.71) --
	(122.06,139.71) --
	(122.22,139.71) --
	(122.38,139.71) --
	(122.54,139.71) --
	(122.70,139.71) --
	(122.86,139.71) --
	(123.02,139.71) --
	(123.18,139.71) --
	(123.34,139.71) --
	(123.50,139.71) --
	(123.66,139.71) --
	(123.82,139.71) --
	(123.98,139.71) --
	(124.14,139.71) --
	(124.30,139.71) --
	(124.46,139.71) --
	(124.63,142.43) --
	(124.79,142.43) --
	(124.95,142.43) --
	(125.11,142.43) --
	(125.27,142.43) --
	(125.43,142.43) --
	(125.59,142.43) --
	(125.75,142.43) --
	(125.91,142.43) --
	(126.07,142.43) --
	(126.23,142.43) --
	(126.39,142.43) --
	(126.55,142.43) --
	(126.71,142.43) --
	(126.87,142.43) --
	(127.03,142.43) --
	(127.20,142.43) --
	(127.36,142.43) --
	(127.52,142.43) --
	(127.68,145.15) --
	(127.84,145.15) --
	(128.00,145.15) --
	(128.16,145.15) --
	(128.32,145.15) --
	(128.48,145.15) --
	(128.64,145.15) --
	(128.80,145.15) --
	(128.96,145.15) --
	(129.12,145.15) --
	(129.28,145.15) --
	(129.44,145.15) --
	(129.60,145.15) --
	(129.76,145.15) --
	(129.93,145.15) --
	(130.09,145.15) --
	(130.25,147.87) --
	(130.41,147.87) --
	(130.57,147.87) --
	(130.73,147.87) --
	(130.89,147.87) --
	(131.05,147.87) --
	(131.21,147.87) --
	(131.37,147.87) --
	(131.53,147.87) --
	(131.69,147.87) --
	(131.85,147.87) --
	(132.01,147.87) --
	(132.17,147.87) --
	(132.33,147.87) --
	(132.50,147.87) --
	(132.66,147.87) --
	(132.82,147.87) --
	(132.98,150.60) --
	(133.14,150.60) --
	(133.30,150.60) --
	(133.46,150.60) --
	(133.62,150.60) --
	(133.78,150.60) --
	(133.94,150.60) --
	(134.10,150.60) --
	(134.26,150.60) --
	(134.42,150.60) --
	(134.58,150.60) --
	(134.74,150.60) --
	(134.90,150.60) --
	(135.06,150.60) --
	(135.23,150.60) --
	(135.39,150.60) --
	(135.55,150.60) --
	(135.71,150.60) --
	(135.87,150.60) --
	(136.03,150.60) --
	(136.19,153.32) --
	(136.35,153.32) --
	(136.51,153.32) --
	(136.67,153.32) --
	(136.83,153.32) --
	(136.99,153.32) --
	(137.15,153.32) --
	(137.31,153.32) --
	(137.47,153.32) --
	(137.63,153.32) --
	(137.79,153.32) --
	(137.96,153.32) --
	(138.12,153.32) --
	(138.28,153.32) --
	(138.44,153.32) --
	(138.60,153.32) --
	(138.76,153.32) --
	(138.92,153.32) --
	(139.08,153.32) --
	(139.24,156.04) --
	(139.40,156.04) --
	(139.56,156.04) --
	(139.72,156.04) --
	(139.88,156.04) --
	(140.04,156.04) --
	(140.20,156.04) --
	(140.36,156.04) --
	(140.53,156.04) --
	(140.69,156.04) --
	(140.85,156.04) --
	(141.01,156.04) --
	(141.17,156.04) --
	(141.33,156.04) --
	(141.49,156.04) --
	(141.65,156.04) --
	(141.81,156.04) --
	(141.97,156.04) --
	(142.13,156.04) --
	(142.29,156.04) --
	(142.45,156.04) --
	(142.61,156.04) --
	(142.77,158.76) --
	(142.93,158.76) --
	(143.09,158.76) --
	(143.26,158.76) --
	(143.42,158.76) --
	(143.58,158.76) --
	(143.74,158.76) --
	(143.90,158.76) --
	(144.06,158.76) --
	(144.22,158.76) --
	(144.38,158.76) --
	(144.54,158.76) --
	(144.70,158.76) --
	(144.86,158.76) --
	(145.02,158.76) --
	(145.18,158.76) --
	(145.34,158.76) --
	(145.50,158.76) --
	(145.66,158.76) --
	(145.82,158.76) --
	(145.99,158.76) --
	(146.15,161.48) --
	(146.31,161.48) --
	(146.47,161.48) --
	(146.63,161.48) --
	(146.79,161.48) --
	(146.95,161.48) --
	(147.11,161.48) --
	(147.27,161.48) --
	(147.43,161.48) --
	(147.59,161.48) --
	(147.75,161.48) --
	(147.91,161.48) --
	(148.07,161.48) --
	(148.23,161.48) --
	(148.39,161.48) --
	(148.55,164.21) --
	(148.72,164.21) --
	(148.88,164.21) --
	(149.04,164.21) --
	(149.20,164.21) --
	(149.36,164.21) --
	(149.52,164.21) --
	(149.68,164.21) --
	(149.84,164.21) --
	(150.00,164.21) --
	(150.16,164.21) --
	(150.32,164.21) --
	(150.48,164.21) --
	(150.64,164.21) --
	(150.80,164.21) --
	(150.96,164.21) --
	(151.12,164.21) --
	(151.29,164.21) --
	(151.45,164.21) --
	(151.61,164.21) --
	(151.77,164.21) --
	(151.93,164.21) --
	(152.09,164.21) --
	(152.25,166.93) --
	(152.41,166.93) --
	(152.57,166.93) --
	(152.73,166.93) --
	(152.89,166.93) --
	(153.05,166.93) --
	(153.21,166.93) --
	(153.37,166.93) --
	(153.53,166.93) --
	(153.69,166.93) --
	(153.85,166.93) --
	(154.02,166.93) --
	(154.18,166.93) --
	(154.34,166.93) --
	(154.50,166.93) --
	(154.66,169.65) --
	(154.82,169.65) --
	(154.98,169.65) --
	(155.14,169.65) --
	(155.30,169.65) --
	(155.46,169.65) --
	(155.62,169.65) --
	(155.78,169.65) --
	(155.94,169.65) --
	(156.10,169.65) --
	(156.26,169.65) --
	(156.42,169.65) --
	(156.59,169.65) --
	(156.75,169.65) --
	(156.91,169.65) --
	(157.07,169.65) --
	(157.23,169.65) --
	(157.39,169.65) --
	(157.55,169.65) --
	(157.71,169.65) --
	(157.87,169.65) --
	(158.03,169.65) --
	(158.19,169.65) --
	(158.35,169.65) --
	(158.51,169.65) --
	(158.67,172.37) --
	(158.83,172.37) --
	(158.99,172.37) --
	(159.15,172.37) --
	(159.32,172.37) --
	(159.48,172.37) --
	(159.64,172.37) --
	(159.80,172.37) --
	(159.96,172.37) --
	(160.12,172.37) --
	(160.28,172.37) --
	(160.44,172.37) --
	(160.60,172.37) --
	(160.76,172.37) --
	(160.92,172.37) --
	(161.08,172.37) --
	(161.24,172.37) --
	(161.40,172.37) --
	(161.56,172.37) --
	(161.72,172.37) --
	(161.88,172.37) --
	(162.05,175.09) --
	(162.21,175.09) --
	(162.37,175.09) --
	(162.53,175.09) --
	(162.69,175.09) --
	(162.85,175.09) --
	(163.01,175.09) --
	(163.17,175.09) --
	(163.33,175.09) --
	(163.49,175.09) --
	(163.65,175.09) --
	(163.81,175.09) --
	(163.97,175.09) --
	(164.13,175.09) --
	(164.29,175.09) --
	(164.45,175.09) --
	(164.61,175.09) --
	(164.78,177.82) --
	(164.94,177.82) --
	(165.10,177.82) --
	(165.26,177.82) --
	(165.42,177.82) --
	(165.58,177.82) --
	(165.74,177.82) --
	(165.90,177.82) --
	(166.06,177.82) --
	(166.22,177.82) --
	(166.38,177.82) --
	(166.54,177.82) --
	(166.70,177.82) --
	(166.86,177.82) --
	(167.02,177.82) --
	(167.18,177.82) --
	(167.35,177.82) --
	(167.51,177.82) --
	(167.67,177.82) --
	(167.83,177.82) --
	(167.99,177.82) --
	(168.15,177.82) --
	(168.31,177.82) --
	(168.47,177.82) --
	(168.63,177.82) --
	(168.79,177.82) --
	(168.95,177.82) --
	(169.11,177.82) --
	(169.27,177.82) --
	(169.43,180.54) --
	(169.59,180.54) --
	(169.75,180.54) --
	(169.91,180.54) --
	(170.08,180.54) --
	(170.24,180.54) --
	(170.40,180.54) --
	(170.56,180.54) --
	(170.72,180.54) --
	(170.88,180.54) --
	(171.04,180.54) --
	(171.20,180.54) --
	(171.36,180.54) --
	(171.52,180.54) --
	(171.68,180.54) --
	(171.84,180.54) --
	(172.00,180.54) --
	(172.16,180.54) --
	(172.32,180.54) --
	(172.48,180.54) --
	(172.64,180.54) --
	(172.81,180.54) --
	(172.97,183.26) --
	(173.13,183.26) --
	(173.29,183.26) --
	(173.45,183.26) --
	(173.61,183.26) --
	(173.77,183.26) --
	(173.93,183.26) --
	(174.09,183.26) --
	(174.25,183.26) --
	(174.41,183.26) --
	(174.57,183.26) --
	(174.73,183.26) --
	(174.89,183.26) --
	(175.05,183.26) --
	(175.21,183.26) --
	(175.38,183.26) --
	(175.54,183.26) --
	(175.70,183.26) --
	(175.86,183.26) --
	(176.02,183.26) --
	(176.18,183.26) --
	(176.34,183.26) --
	(176.50,183.26) --
	(176.66,183.26) --
	(176.82,185.98) --
	(176.98,185.98) --
	(177.14,185.98) --
	(177.30,185.98) --
	(177.46,185.98) --
	(177.62,185.98) --
	(177.78,185.98) --
	(177.94,185.98) --
	(178.11,185.98) --
	(178.27,185.98) --
	(178.43,185.98) --
	(178.59,185.98) --
	(178.75,185.98) --
	(178.91,185.98) --
	(179.07,185.98) --
	(179.23,185.98) --
	(179.39,185.98) --
	(179.55,185.98) --
	(179.71,185.98) --
	(179.87,185.98) --
	(180.03,185.98) --
	(180.19,185.98) --
	(180.35,185.98) --
	(180.51,185.98) --
	(180.67,185.98) --
	(180.84,185.98) --
	(181.00,185.98) --
	(181.16,188.70) --
	(181.32,188.70) --
	(181.48,188.70) --
	(181.64,188.70) --
	(181.80,188.70) --
	(181.96,188.70) --
	(182.12,188.70) --
	(182.28,188.70) --
	(182.44,188.70) --
	(182.60,188.70) --
	(182.76,188.70) --
	(182.92,188.70) --
	(183.08,188.70) --
	(183.24,188.70) --
	(183.41,188.70) --
	(183.57,188.70) --
	(183.73,188.70) --
	(183.89,188.70) --
	(184.05,188.70) --
	(184.21,188.70) --
	(184.37,188.70) --
	(184.53,188.70) --
	(184.69,188.70) --
	(184.85,188.70) --
	(185.01,188.70) --
	(185.17,188.70) --
	(185.33,188.70) --
	(185.49,188.70) --
	(185.65,188.70) --
	(185.81,188.70) --
	(185.97,188.70) --
	(186.14,188.70) --
	(186.30,188.70) --
	(186.46,188.70) --
	(186.62,188.70) --
	(186.78,188.70) --
	(186.94,188.70) --
	(187.10,188.70) --
	(187.26,188.70) --
	(187.42,188.70) --
	(187.58,188.70) --
	(187.74,188.70) --
	(187.90,188.70) --
	(188.06,188.70) --
	(188.22,188.70) --
	(188.38,188.70) --
	(188.54,188.70) --
	(188.70,188.70);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 28.11, 28.11) --
	(188.70,188.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  0.00, 28.11) -- ( 41.01, 28.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.01, 30.83) -- ( 41.18, 30.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.18, 33.55) -- ( 45.23, 33.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.23, 36.27) -- ( 46.10, 36.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.10, 38.99) -- ( 52.21, 38.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.21, 41.72) -- ( 54.05, 41.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.05, 44.44) -- ( 56.48, 44.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.48, 47.16) -- ( 58.94, 47.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.94, 49.88) -- ( 64.94, 49.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.94, 52.60) -- ( 69.45, 52.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.45, 55.33) -- ( 76.44, 55.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.44, 58.05) -- ( 78.27, 58.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.27, 60.77) -- ( 84.40, 60.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.40, 63.49) -- ( 87.12, 63.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.12, 66.21) -- ( 87.15, 66.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.15, 68.94) -- ( 88.02, 68.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.02, 71.66) -- ( 89.61, 71.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.61, 74.38) -- ( 90.66, 74.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.66, 77.10) -- ( 92.44, 77.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.44, 79.82) -- ( 98.31, 79.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.31, 82.55) -- (100.59, 82.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.59, 85.27) -- (102.42, 85.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.42, 87.99) -- (108.87, 87.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.87, 90.71) -- (109.73, 90.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.73, 93.43) -- (113.65, 93.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.65, 96.16) -- (117.11, 96.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.11, 98.88) -- (122.39, 98.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.39,101.60) -- (123.83,101.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.83,104.32) -- (125.15,104.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.15,107.04) -- (129.44,107.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.44,109.77) -- (131.74,109.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.74,112.49) -- (140.71,112.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.71,115.21) -- (144.69,115.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.69,117.93) -- (144.76,117.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.76,120.65) -- (149.19,120.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.19,123.38) -- (151.17,123.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.17,126.10) -- (154.11,126.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.11,128.82) -- (156.19,128.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.19,131.54) -- (156.54,131.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.54,134.26) -- (157.87,134.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.87,136.99) -- (165.92,136.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.92,139.71) -- (167.05,139.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.05,142.43) -- (171.15,142.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.15,145.15) -- (173.82,145.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.82,147.87) -- (174.00,147.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.00,150.60) -- (174.20,150.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.20,153.32) -- (178.48,153.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.48,156.04) -- (180.51,156.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.51,158.76) -- (182.05,158.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.05,161.48) -- (186.64,161.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.64,164.21) -- (186.69,164.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.69,166.93) -- (186.87,166.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.87,169.65) -- (187.04,169.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.04,172.37) -- (187.06,172.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.06,175.09) -- (187.19,175.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.19,177.82) -- (187.29,177.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.29,180.54) -- (187.93,180.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.93,183.26) -- (188.43,183.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.43,185.98) -- (188.70,185.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.70,188.70) -- (195.13,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.01, 28.11) -- ( 41.01, 30.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.18, 30.83) -- ( 41.18, 33.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.23, 33.55) -- ( 45.23, 36.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.10, 36.27) -- ( 46.10, 38.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.21, 38.99) -- ( 52.21, 41.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.05, 41.72) -- ( 54.05, 44.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.48, 44.44) -- ( 56.48, 47.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.94, 47.16) -- ( 58.94, 49.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.94, 49.88) -- ( 64.94, 52.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.45, 52.60) -- ( 69.45, 55.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.44, 55.33) -- ( 76.44, 58.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.27, 58.05) -- ( 78.27, 60.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.40, 60.77) -- ( 84.40, 63.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.12, 63.49) -- ( 87.12, 66.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.15, 66.21) -- ( 87.15, 68.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.02, 68.94) -- ( 88.02, 71.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.61, 71.66) -- ( 89.61, 74.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.66, 74.38) -- ( 90.66, 77.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.44, 77.10) -- ( 92.44, 79.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.31, 79.82) -- ( 98.31, 82.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.59, 82.55) -- (100.59, 85.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.42, 85.27) -- (102.42, 87.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.87, 87.99) -- (108.87, 90.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.73, 90.71) -- (109.73, 93.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.65, 93.43) -- (113.65, 96.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.11, 96.16) -- (117.11, 98.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.39, 98.88) -- (122.39,101.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.83,101.60) -- (123.83,104.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.15,104.32) -- (125.15,107.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.44,107.04) -- (129.44,109.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.74,109.77) -- (131.74,112.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.71,112.49) -- (140.71,115.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.69,115.21) -- (144.69,117.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.76,117.93) -- (144.76,120.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.19,120.65) -- (149.19,123.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.17,123.38) -- (151.17,126.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.11,126.10) -- (154.11,128.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.19,128.82) -- (156.19,131.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.54,131.54) -- (156.54,134.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.87,134.26) -- (157.87,136.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.92,136.99) -- (165.92,139.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.05,139.71) -- (167.05,142.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.15,142.43) -- (171.15,145.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.82,145.15) -- (173.82,147.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.00,147.87) -- (174.00,150.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.20,150.60) -- (174.20,153.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.48,153.32) -- (178.48,156.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.51,156.04) -- (180.51,158.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.05,158.76) -- (182.05,161.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.64,161.48) -- (186.64,164.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.69,164.21) -- (186.69,166.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.87,166.93) -- (186.87,169.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.04,169.65) -- (187.04,172.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.06,172.37) -- (187.06,175.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.19,175.09) -- (187.19,177.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.29,177.82) -- (187.29,180.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.93,180.54) -- (187.93,183.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.43,183.26) -- (188.43,185.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.70,185.98) -- (188.70,188.70);

\path[] ( 21.68, 28.11) -- (195.13, 28.11);

\path[] ( 21.68,188.70) -- (195.13,188.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries (a) PIT};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_PIT_lop400.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-06 11:49:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (188.70, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.23, 21.68) -- ( 60.23, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.34, 21.68) -- ( 92.34, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.46, 21.68) -- (124.46, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.59, 21.68) -- (156.59, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 21.68) -- (188.70, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,  2.48) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.34,  2.48) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.46,  2.48) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.59,  2.48) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.70,  2.48) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 15.68, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 60.23) -- ( 15.68, 60.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 92.35) -- ( 15.68, 92.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,124.46) -- ( 15.68,124.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,156.58) -- ( 15.68,156.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 28.11) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 60.23) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 92.35) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,124.46) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,156.58) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {$z$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {fraction of PIT-values $\leq z$};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  0.00, 28.11) -- ( 28.17, 28.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.17, 28.51) -- ( 28.61, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.61, 28.91) -- ( 29.54, 28.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.54, 29.31) -- ( 29.59, 29.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.59, 29.71) -- ( 29.73, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.73, 30.11) -- ( 29.75, 30.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.75, 30.51) -- ( 29.79, 30.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.79, 30.92) -- ( 30.01, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.01, 31.32) -- ( 30.03, 31.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.03, 31.72) -- ( 30.48, 31.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.48, 32.12) -- ( 30.56, 32.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.56, 32.52) -- ( 30.63, 32.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.63, 32.92) -- ( 30.69, 32.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.69, 33.32) -- ( 30.91, 33.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.91, 33.73) -- ( 31.18, 33.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.18, 34.13) -- ( 31.24, 34.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.24, 34.53) -- ( 31.38, 34.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.38, 34.93) -- ( 31.44, 34.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.44, 35.33) -- ( 32.01, 35.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.01, 35.73) -- ( 32.10, 35.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.10, 36.14) -- ( 32.51, 36.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.51, 36.54) -- ( 32.79, 36.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.79, 36.94) -- ( 32.97, 36.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.97, 37.34) -- ( 33.13, 37.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.13, 37.74) -- ( 33.17, 37.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.17, 38.14) -- ( 33.26, 38.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.26, 38.54) -- ( 33.41, 38.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.41, 38.95) -- ( 33.43, 38.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.43, 39.35) -- ( 33.92, 39.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.92, 39.75) -- ( 34.04, 39.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.04, 40.15) -- ( 34.83, 40.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.83, 40.55) -- ( 34.90, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.90, 40.95) -- ( 34.91, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.91, 41.35) -- ( 35.31, 41.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.31, 41.76) -- ( 35.45, 41.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.45, 42.16) -- ( 35.50, 42.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.50, 42.56) -- ( 35.69, 42.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.69, 42.96) -- ( 35.76, 42.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.76, 43.36) -- ( 35.97, 43.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.97, 43.76) -- ( 36.36, 43.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.36, 44.17) -- ( 36.58, 44.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.58, 44.57) -- ( 36.60, 44.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.60, 44.97) -- ( 36.69, 44.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.69, 45.37) -- ( 36.89, 45.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.89, 45.77) -- ( 37.00, 45.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.00, 46.17) -- ( 37.01, 46.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.01, 46.57) -- ( 37.08, 46.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.08, 46.98) -- ( 37.14, 46.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.14, 47.38) -- ( 37.56, 47.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.56, 47.78) -- ( 37.80, 47.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.80, 48.18) -- ( 37.83, 48.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.83, 48.58) -- ( 38.14, 48.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.14, 48.98) -- ( 38.17, 48.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.17, 49.38) -- ( 38.33, 49.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.33, 49.79) -- ( 38.50, 49.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.50, 50.19) -- ( 38.56, 50.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 50.59) -- ( 39.11, 50.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.11, 50.99) -- ( 39.34, 50.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.34, 51.39) -- ( 40.06, 51.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.06, 51.79) -- ( 40.14, 51.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.14, 52.20) -- ( 40.15, 52.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.15, 52.60) -- ( 40.33, 52.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.33, 53.00) -- ( 40.41, 53.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.41, 53.40) -- ( 40.64, 53.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.64, 53.80) -- ( 40.69, 53.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.69, 54.20) -- ( 40.80, 54.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.80, 54.60) -- ( 40.87, 54.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.87, 55.01) -- ( 40.96, 55.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.96, 55.41) -- ( 41.16, 55.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.16, 55.81) -- ( 41.56, 55.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.56, 56.21) -- ( 41.57, 56.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.57, 56.61) -- ( 41.84, 56.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.84, 57.01) -- ( 42.31, 57.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.31, 57.41) -- ( 42.76, 57.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.76, 57.82) -- ( 42.83, 57.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.83, 58.22) -- ( 42.91, 58.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.91, 58.62) -- ( 43.19, 58.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.19, 59.02) -- ( 43.53, 59.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.53, 59.42) -- ( 43.64, 59.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.64, 59.82) -- ( 44.01, 59.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.01, 60.23) -- ( 44.25, 60.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.25, 60.63) -- ( 44.30, 60.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.30, 61.03) -- ( 44.31, 61.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.31, 61.43) -- ( 44.57, 61.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.57, 61.83) -- ( 44.61, 61.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.61, 62.23) -- ( 44.79, 62.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.79, 62.63) -- ( 44.89, 62.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.89, 63.04) -- ( 45.47, 63.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.47, 63.44) -- ( 45.66, 63.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.66, 63.84) -- ( 45.69, 63.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.69, 64.24) -- ( 45.85, 64.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.85, 64.64) -- ( 46.15, 64.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.15, 65.04) -- ( 46.23, 65.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.23, 65.44) -- ( 46.38, 65.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.38, 65.85) -- ( 46.45, 65.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.45, 66.25) -- ( 46.60, 66.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.60, 66.65) -- ( 46.64, 66.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.64, 67.05) -- ( 46.66, 67.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.66, 67.45) -- ( 47.10, 67.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.10, 67.85) -- ( 47.32, 67.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.32, 68.26) -- ( 47.33, 68.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.33, 68.66) -- ( 47.35, 68.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.35, 69.06) -- ( 47.56, 69.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.56, 69.46) -- ( 47.63, 69.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.63, 69.86) -- ( 48.40, 69.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.40, 70.26) -- ( 48.78, 70.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.78, 70.66) -- ( 49.07, 70.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.07, 71.07) -- ( 49.24, 71.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.24, 71.47) -- ( 49.45, 71.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.45, 71.87) -- ( 49.95, 71.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.95, 72.27) -- ( 50.64, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.64, 72.67) -- ( 50.65, 72.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.65, 73.07) -- ( 51.33, 73.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.33, 73.47) -- ( 51.50, 73.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.50, 73.88) -- ( 51.52, 73.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.52, 74.28) -- ( 51.79, 74.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.79, 74.68) -- ( 51.94, 74.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.94, 75.08) -- ( 52.09, 75.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.09, 75.48) -- ( 53.75, 75.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.75, 75.88) -- ( 54.27, 75.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.27, 76.29) -- ( 55.05, 76.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.05, 76.69) -- ( 55.08, 76.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.08, 77.09) -- ( 55.19, 77.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.19, 77.49) -- ( 55.67, 77.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.67, 77.89) -- ( 55.73, 77.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.73, 78.29) -- ( 57.19, 78.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.19, 78.69) -- ( 57.61, 78.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.61, 79.10) -- ( 59.01, 79.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.01, 79.50) -- ( 59.84, 79.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.84, 79.90) -- ( 60.64, 79.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.64, 80.30) -- ( 63.16, 80.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.16, 80.70) -- ( 63.38, 80.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.38, 81.10) -- ( 63.41, 81.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.41, 81.50) -- ( 64.33, 81.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.33, 81.91) -- ( 64.92, 81.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.92, 82.31) -- ( 65.64, 82.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.64, 82.71) -- ( 66.25, 82.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.25, 83.11) -- ( 67.01, 83.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.01, 83.51) -- ( 67.67, 83.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.67, 83.91) -- ( 68.11, 83.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.11, 84.32) -- ( 68.16, 84.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.16, 84.72) -- ( 68.27, 84.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.27, 85.12) -- ( 68.56, 85.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.56, 85.52) -- ( 68.85, 85.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.85, 85.92) -- ( 69.14, 85.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.14, 86.32) -- ( 70.01, 86.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.01, 86.72) -- ( 70.35, 86.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.35, 87.13) -- ( 70.45, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.45, 87.53) -- ( 70.46, 87.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.46, 87.93) -- ( 70.49, 87.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.49, 88.33) -- ( 70.79, 88.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.79, 88.73) -- ( 71.43, 88.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.43, 89.13) -- ( 71.74, 89.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.74, 89.53) -- ( 71.85, 89.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.85, 89.94) -- ( 72.55, 89.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.55, 90.34) -- ( 72.58, 90.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.58, 90.74) -- ( 72.69, 90.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.69, 91.14) -- ( 74.76, 91.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.76, 91.54) -- ( 74.97, 91.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.97, 91.94) -- ( 75.34, 91.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.34, 92.35) -- ( 76.86, 92.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.86, 92.75) -- ( 77.17, 92.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.17, 93.15) -- ( 77.60, 93.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.60, 93.55) -- ( 78.22, 93.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.22, 93.95) -- ( 78.43, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.43, 94.35) -- ( 78.61, 94.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.61, 94.75) -- ( 78.62, 94.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.62, 95.16) -- ( 78.79, 95.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.79, 95.56) -- ( 80.11, 95.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.11, 95.96) -- ( 80.58, 95.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.58, 96.36) -- ( 81.96, 96.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.96, 96.76) -- ( 82.23, 96.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.23, 97.16) -- ( 85.13, 97.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.13, 97.56) -- ( 85.47, 97.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.47, 97.97) -- ( 86.18, 97.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.18, 98.37) -- ( 86.84, 98.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.84, 98.77) -- ( 87.88, 98.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.88, 99.17) -- ( 88.06, 99.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.06, 99.57) -- ( 88.08, 99.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.08, 99.97) -- ( 88.86, 99.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.86,100.38) -- ( 89.17,100.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.17,100.78) -- ( 90.39,100.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.39,101.18) -- ( 90.53,101.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.53,101.58) -- ( 92.43,101.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.43,101.98) -- ( 92.78,101.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.78,102.38) -- ( 94.68,102.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.68,102.78) -- ( 95.37,102.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.37,103.19) -- ( 95.39,103.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.39,103.59) -- ( 95.63,103.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.63,103.99) -- ( 95.99,103.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.99,104.39) -- ( 97.28,104.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.28,104.79) -- ( 97.57,104.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.57,105.19) -- ( 97.58,105.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.58,105.59) -- ( 98.00,105.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.00,106.00) -- ( 99.58,106.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.58,106.40) -- (100.33,106.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.33,106.80) -- (101.97,106.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.97,107.20) -- (105.05,107.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.05,107.60) -- (105.55,107.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.55,108.00) -- (106.67,108.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.67,108.41) -- (107.23,108.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.23,108.81) -- (109.38,108.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.38,109.21) -- (109.58,109.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.58,109.61) -- (109.80,109.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.80,110.01) -- (110.52,110.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.52,110.41) -- (110.96,110.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.96,110.81) -- (112.01,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.01,111.22) -- (112.52,111.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.52,111.62) -- (112.69,111.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.69,112.02) -- (115.66,112.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.66,112.42) -- (116.87,112.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.87,112.82) -- (118.38,112.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.38,113.22) -- (118.85,113.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.85,113.62) -- (119.77,113.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.77,114.03) -- (119.97,114.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.97,114.43) -- (120.20,114.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.20,114.83) -- (120.50,114.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.50,115.23) -- (121.11,115.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.11,115.63) -- (122.60,115.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.60,116.03) -- (122.78,116.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.78,116.43) -- (123.45,116.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.45,116.84) -- (124.70,116.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.70,117.24) -- (124.84,117.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.84,117.64) -- (125.72,117.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.72,118.04) -- (126.07,118.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.07,118.44) -- (126.16,118.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.16,118.84) -- (127.78,118.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.78,119.25) -- (128.06,119.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.06,119.65) -- (128.53,119.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.53,120.05) -- (128.96,120.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.96,120.45) -- (130.15,120.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.15,120.85) -- (130.81,120.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.81,121.25) -- (131.76,121.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.76,121.65) -- (132.27,121.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.27,122.06) -- (133.40,122.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.40,122.46) -- (133.48,122.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.48,122.86) -- (133.74,122.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.74,123.26) -- (134.38,123.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.38,123.66) -- (135.12,123.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.12,124.06) -- (135.17,124.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.17,124.46) -- (136.12,124.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.12,124.87) -- (136.36,124.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.36,125.27) -- (139.78,125.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.78,125.67) -- (139.97,125.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.97,126.07) -- (139.99,126.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.99,126.47) -- (140.81,126.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.81,126.87) -- (143.45,126.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.45,127.28) -- (143.65,127.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.65,127.68) -- (143.91,127.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.91,128.08) -- (144.16,128.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.16,128.48) -- (145.51,128.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.51,128.88) -- (146.44,128.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.44,129.28) -- (147.93,129.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.93,129.68) -- (148.19,129.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.19,130.09) -- (148.33,130.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.33,130.49) -- (148.56,130.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.56,130.89) -- (149.17,130.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.17,131.29) -- (151.49,131.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.49,131.69) -- (151.83,131.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.83,132.09) -- (152.64,132.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.64,132.49) -- (153.50,132.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.50,132.90) -- (153.80,132.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.80,133.30) -- (155.88,133.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.88,133.70) -- (156.61,133.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.61,134.10) -- (157.10,134.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.10,134.50) -- (158.96,134.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.96,134.90) -- (159.18,134.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.18,135.31) -- (159.95,135.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.95,135.71) -- (160.08,135.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.08,136.11) -- (160.19,136.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.19,136.51) -- (160.45,136.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.45,136.91) -- (160.90,136.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.90,137.31) -- (161.26,137.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.26,137.71) -- (161.65,137.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.65,138.12) -- (161.69,138.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.69,138.52) -- (161.99,138.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.99,138.92) -- (162.10,138.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.10,139.32) -- (163.09,139.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.09,139.72) -- (163.68,139.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.68,140.12) -- (163.79,140.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.79,140.52) -- (164.65,140.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.65,140.93) -- (164.87,140.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.87,141.33) -- (164.97,141.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.97,141.73) -- (165.03,141.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.03,142.13) -- (165.37,142.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.37,142.53) -- (165.51,142.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.51,142.93) -- (165.65,142.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.65,143.34) -- (165.89,143.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.89,143.74) -- (166.61,143.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.61,144.14) -- (166.63,144.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.63,144.54) -- (166.99,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.99,144.94) -- (167.23,144.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.23,145.34) -- (167.27,145.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.27,145.74) -- (167.36,145.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.36,146.15) -- (167.40,146.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.40,146.55) -- (167.97,146.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.97,146.95) -- (168.12,146.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.12,147.35) -- (168.40,147.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.40,147.75) -- (168.68,147.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.68,148.15) -- (169.01,148.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.01,148.55) -- (169.09,148.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.09,148.96) -- (169.47,148.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.47,149.36) -- (169.53,149.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.53,149.76) -- (169.58,149.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.58,150.16) -- (169.65,150.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.65,150.56) -- (169.81,150.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.81,150.96) -- (170.31,150.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.31,151.37) -- (170.34,151.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.34,151.77) -- (170.36,151.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.36,152.17) -- (170.47,152.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.47,152.57) -- (170.48,152.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.48,152.97) -- (170.57,152.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.57,153.37) -- (171.02,153.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.02,153.77) -- (171.32,153.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.32,154.18) -- (171.40,154.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.40,154.58) -- (171.64,154.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.64,154.98) -- (171.79,154.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.79,155.38) -- (171.85,155.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.85,155.78) -- (172.10,155.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.10,156.18) -- (172.62,156.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.62,156.58) -- (173.21,156.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.21,156.99) -- (173.29,156.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.29,157.39) -- (173.31,157.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.31,157.79) -- (173.37,157.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.37,158.19) -- (173.42,158.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.42,158.59) -- (173.85,158.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.85,158.99) -- (174.25,158.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.25,159.40) -- (174.31,159.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.31,159.80) -- (174.42,159.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.42,160.20) -- (174.60,160.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.60,160.60) -- (174.88,160.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.88,161.00) -- (175.01,161.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.01,161.40) -- (175.64,161.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.64,161.80) -- (175.78,161.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.78,162.21) -- (176.22,162.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.22,162.61) -- (176.49,162.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.49,163.01) -- (176.80,163.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.80,163.41) -- (176.86,163.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.86,163.81) -- (176.90,163.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.90,164.21) -- (177.04,164.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.04,164.61) -- (177.27,164.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.27,165.02) -- (177.40,165.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.40,165.42) -- (177.84,165.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.84,165.82) -- (177.85,165.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.85,166.22) -- (177.85,166.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.85,166.62) -- (177.93,166.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.93,167.02) -- (178.20,167.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.20,167.43) -- (178.32,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.32,167.83) -- (178.36,167.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.36,168.23) -- (178.39,168.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.39,168.63) -- (178.67,168.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.67,169.03) -- (178.89,169.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.89,169.43) -- (178.97,169.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.97,169.83) -- (179.27,169.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.27,170.24) -- (179.29,170.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.29,170.64) -- (179.69,170.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.69,171.04) -- (180.10,171.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.10,171.44) -- (180.23,171.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.23,171.84) -- (180.25,171.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.25,172.24) -- (180.28,172.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.28,172.64) -- (180.29,172.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.29,173.05) -- (180.40,173.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.40,173.45) -- (180.45,173.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.45,173.85) -- (180.86,173.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.86,174.25) -- (180.91,174.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.91,174.65) -- (181.01,174.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.01,175.05) -- (181.14,175.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.14,175.46) -- (181.54,175.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.54,175.86) -- (181.58,175.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.58,176.26) -- (181.81,176.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.81,176.66) -- (181.92,176.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.92,177.06) -- (182.14,177.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.14,177.46) -- (182.21,177.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.21,177.86) -- (182.39,177.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.39,178.27) -- (182.56,178.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.56,178.67) -- (182.57,178.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.57,179.07) -- (182.98,179.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.98,179.47) -- (183.25,179.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.25,179.87) -- (183.41,179.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.41,180.27) -- (183.46,180.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.46,180.67) -- (183.65,180.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.65,181.08) -- (183.92,181.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.92,181.48) -- (184.22,181.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.22,181.88) -- (184.60,181.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.60,182.28) -- (184.75,182.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.75,182.68) -- (185.11,182.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.11,183.08) -- (185.32,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.32,183.49) -- (185.80,183.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.80,183.89) -- (186.05,183.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.05,184.29) -- (186.09,184.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.09,184.69) -- (186.32,184.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.32,185.09) -- (186.56,185.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.56,185.49) -- (186.85,185.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.85,185.89) -- (187.21,185.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.21,186.30) -- (187.23,186.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.23,186.70) -- (188.09,186.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.09,187.10) -- (188.33,187.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.33,187.50) -- (188.56,187.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.56,187.90) -- (188.62,187.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.62,188.30) -- (188.66,188.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.66,188.70) -- (195.13,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.17, 28.11) -- ( 28.17, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.61, 28.51) -- ( 28.61, 28.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.54, 28.91) -- ( 29.54, 29.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.59, 29.31) -- ( 29.59, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.73, 29.71) -- ( 29.73, 30.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.75, 30.11) -- ( 29.75, 30.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.79, 30.51) -- ( 29.79, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.01, 30.92) -- ( 30.01, 31.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.03, 31.32) -- ( 30.03, 31.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.48, 31.72) -- ( 30.48, 32.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.56, 32.12) -- ( 30.56, 32.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.63, 32.52) -- ( 30.63, 32.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.69, 32.92) -- ( 30.69, 33.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.91, 33.32) -- ( 30.91, 33.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.18, 33.73) -- ( 31.18, 34.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.24, 34.13) -- ( 31.24, 34.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.38, 34.53) -- ( 31.38, 34.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.44, 34.93) -- ( 31.44, 35.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.01, 35.33) -- ( 32.01, 35.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.10, 35.73) -- ( 32.10, 36.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.51, 36.14) -- ( 32.51, 36.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.79, 36.54) -- ( 32.79, 36.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.97, 36.94) -- ( 32.97, 37.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.13, 37.34) -- ( 33.13, 37.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.17, 37.74) -- ( 33.17, 38.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.26, 38.14) -- ( 33.26, 38.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.41, 38.54) -- ( 33.41, 38.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.43, 38.95) -- ( 33.43, 39.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.92, 39.35) -- ( 33.92, 39.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.04, 39.75) -- ( 34.04, 40.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.83, 40.15) -- ( 34.83, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.90, 40.55) -- ( 34.90, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.91, 40.95) -- ( 34.91, 41.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.31, 41.35) -- ( 35.31, 41.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.45, 41.76) -- ( 35.45, 42.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.50, 42.16) -- ( 35.50, 42.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.69, 42.56) -- ( 35.69, 42.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.76, 42.96) -- ( 35.76, 43.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.97, 43.36) -- ( 35.97, 43.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.36, 43.76) -- ( 36.36, 44.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.58, 44.17) -- ( 36.58, 44.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.60, 44.57) -- ( 36.60, 44.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.69, 44.97) -- ( 36.69, 45.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.89, 45.37) -- ( 36.89, 45.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.00, 45.77) -- ( 37.00, 46.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.01, 46.17) -- ( 37.01, 46.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.08, 46.57) -- ( 37.08, 46.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.14, 46.98) -- ( 37.14, 47.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.56, 47.38) -- ( 37.56, 47.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.80, 47.78) -- ( 37.80, 48.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.83, 48.18) -- ( 37.83, 48.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.14, 48.58) -- ( 38.14, 48.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.17, 48.98) -- ( 38.17, 49.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.33, 49.38) -- ( 38.33, 49.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.50, 49.79) -- ( 38.50, 50.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 50.19) -- ( 38.56, 50.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.11, 50.59) -- ( 39.11, 50.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.34, 50.99) -- ( 39.34, 51.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.06, 51.39) -- ( 40.06, 51.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.14, 51.79) -- ( 40.14, 52.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.15, 52.20) -- ( 40.15, 52.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.33, 52.60) -- ( 40.33, 53.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.41, 53.00) -- ( 40.41, 53.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.64, 53.40) -- ( 40.64, 53.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.69, 53.80) -- ( 40.69, 54.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.80, 54.20) -- ( 40.80, 54.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.87, 54.60) -- ( 40.87, 55.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.96, 55.01) -- ( 40.96, 55.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.16, 55.41) -- ( 41.16, 55.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.56, 55.81) -- ( 41.56, 56.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.57, 56.21) -- ( 41.57, 56.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.84, 56.61) -- ( 41.84, 57.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.31, 57.01) -- ( 42.31, 57.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.76, 57.41) -- ( 42.76, 57.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.83, 57.82) -- ( 42.83, 58.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.91, 58.22) -- ( 42.91, 58.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.19, 58.62) -- ( 43.19, 59.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.53, 59.02) -- ( 43.53, 59.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.64, 59.42) -- ( 43.64, 59.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.01, 59.82) -- ( 44.01, 60.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.25, 60.23) -- ( 44.25, 60.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.30, 60.63) -- ( 44.30, 61.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.31, 61.03) -- ( 44.31, 61.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.57, 61.43) -- ( 44.57, 61.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.61, 61.83) -- ( 44.61, 62.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.79, 62.23) -- ( 44.79, 62.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.89, 62.63) -- ( 44.89, 63.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.47, 63.04) -- ( 45.47, 63.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.66, 63.44) -- ( 45.66, 63.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.69, 63.84) -- ( 45.69, 64.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.85, 64.24) -- ( 45.85, 64.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.15, 64.64) -- ( 46.15, 65.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.23, 65.04) -- ( 46.23, 65.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.38, 65.44) -- ( 46.38, 65.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.45, 65.85) -- ( 46.45, 66.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.60, 66.25) -- ( 46.60, 66.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.64, 66.65) -- ( 46.64, 67.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.66, 67.05) -- ( 46.66, 67.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.10, 67.45) -- ( 47.10, 67.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.32, 67.85) -- ( 47.32, 68.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.33, 68.26) -- ( 47.33, 68.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.35, 68.66) -- ( 47.35, 69.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.56, 69.06) -- ( 47.56, 69.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.63, 69.46) -- ( 47.63, 69.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.40, 69.86) -- ( 48.40, 70.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.78, 70.26) -- ( 48.78, 70.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.07, 70.66) -- ( 49.07, 71.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.24, 71.07) -- ( 49.24, 71.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.45, 71.47) -- ( 49.45, 71.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.95, 71.87) -- ( 49.95, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.64, 72.27) -- ( 50.64, 72.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.65, 72.67) -- ( 50.65, 73.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.33, 73.07) -- ( 51.33, 73.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.50, 73.47) -- ( 51.50, 73.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.52, 73.88) -- ( 51.52, 74.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.79, 74.28) -- ( 51.79, 74.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.94, 74.68) -- ( 51.94, 75.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.09, 75.08) -- ( 52.09, 75.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.75, 75.48) -- ( 53.75, 75.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.27, 75.88) -- ( 54.27, 76.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.05, 76.29) -- ( 55.05, 76.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.08, 76.69) -- ( 55.08, 77.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.19, 77.09) -- ( 55.19, 77.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.67, 77.49) -- ( 55.67, 77.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.73, 77.89) -- ( 55.73, 78.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.19, 78.29) -- ( 57.19, 78.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.61, 78.69) -- ( 57.61, 79.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.01, 79.10) -- ( 59.01, 79.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.84, 79.50) -- ( 59.84, 79.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.64, 79.90) -- ( 60.64, 80.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.16, 80.30) -- ( 63.16, 80.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.38, 80.70) -- ( 63.38, 81.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.41, 81.10) -- ( 63.41, 81.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.33, 81.50) -- ( 64.33, 81.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.92, 81.91) -- ( 64.92, 82.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.64, 82.31) -- ( 65.64, 82.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.25, 82.71) -- ( 66.25, 83.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.01, 83.11) -- ( 67.01, 83.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.67, 83.51) -- ( 67.67, 83.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.11, 83.91) -- ( 68.11, 84.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.16, 84.32) -- ( 68.16, 84.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.27, 84.72) -- ( 68.27, 85.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.56, 85.12) -- ( 68.56, 85.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.85, 85.52) -- ( 68.85, 85.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.14, 85.92) -- ( 69.14, 86.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.01, 86.32) -- ( 70.01, 86.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.35, 86.72) -- ( 70.35, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.45, 87.13) -- ( 70.45, 87.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.46, 87.53) -- ( 70.46, 87.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.49, 87.93) -- ( 70.49, 88.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.79, 88.33) -- ( 70.79, 88.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.43, 88.73) -- ( 71.43, 89.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.74, 89.13) -- ( 71.74, 89.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.85, 89.53) -- ( 71.85, 89.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.55, 89.94) -- ( 72.55, 90.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.58, 90.34) -- ( 72.58, 90.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.69, 90.74) -- ( 72.69, 91.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.76, 91.14) -- ( 74.76, 91.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.97, 91.54) -- ( 74.97, 91.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.34, 91.94) -- ( 75.34, 92.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.86, 92.35) -- ( 76.86, 92.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.17, 92.75) -- ( 77.17, 93.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.60, 93.15) -- ( 77.60, 93.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.22, 93.55) -- ( 78.22, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.43, 93.95) -- ( 78.43, 94.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.61, 94.35) -- ( 78.61, 94.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.62, 94.75) -- ( 78.62, 95.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.79, 95.16) -- ( 78.79, 95.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.11, 95.56) -- ( 80.11, 95.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.58, 95.96) -- ( 80.58, 96.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.96, 96.36) -- ( 81.96, 96.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.23, 96.76) -- ( 82.23, 97.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.13, 97.16) -- ( 85.13, 97.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.47, 97.56) -- ( 85.47, 97.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.18, 97.97) -- ( 86.18, 98.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.84, 98.37) -- ( 86.84, 98.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.88, 98.77) -- ( 87.88, 99.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.06, 99.17) -- ( 88.06, 99.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.08, 99.57) -- ( 88.08, 99.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.86, 99.97) -- ( 88.86,100.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.17,100.38) -- ( 89.17,100.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.39,100.78) -- ( 90.39,101.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.53,101.18) -- ( 90.53,101.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.43,101.58) -- ( 92.43,101.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.78,101.98) -- ( 92.78,102.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.68,102.38) -- ( 94.68,102.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.37,102.78) -- ( 95.37,103.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.39,103.19) -- ( 95.39,103.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.63,103.59) -- ( 95.63,103.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.99,103.99) -- ( 95.99,104.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.28,104.39) -- ( 97.28,104.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.57,104.79) -- ( 97.57,105.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.58,105.19) -- ( 97.58,105.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.00,105.59) -- ( 98.00,106.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.58,106.00) -- ( 99.58,106.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.33,106.40) -- (100.33,106.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.97,106.80) -- (101.97,107.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.05,107.20) -- (105.05,107.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.55,107.60) -- (105.55,108.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.67,108.00) -- (106.67,108.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.23,108.41) -- (107.23,108.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.38,108.81) -- (109.38,109.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.58,109.21) -- (109.58,109.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.80,109.61) -- (109.80,110.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.52,110.01) -- (110.52,110.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.96,110.41) -- (110.96,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.01,110.81) -- (112.01,111.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.52,111.22) -- (112.52,111.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.69,111.62) -- (112.69,112.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.66,112.02) -- (115.66,112.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.87,112.42) -- (116.87,112.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.38,112.82) -- (118.38,113.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.85,113.22) -- (118.85,113.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.77,113.62) -- (119.77,114.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.97,114.03) -- (119.97,114.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.20,114.43) -- (120.20,114.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.50,114.83) -- (120.50,115.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.11,115.23) -- (121.11,115.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.60,115.63) -- (122.60,116.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.78,116.03) -- (122.78,116.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.45,116.43) -- (123.45,116.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.70,116.84) -- (124.70,117.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.84,117.24) -- (124.84,117.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.72,117.64) -- (125.72,118.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.07,118.04) -- (126.07,118.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.16,118.44) -- (126.16,118.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.78,118.84) -- (127.78,119.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.06,119.25) -- (128.06,119.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.53,119.65) -- (128.53,120.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.96,120.05) -- (128.96,120.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.15,120.45) -- (130.15,120.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.81,120.85) -- (130.81,121.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.76,121.25) -- (131.76,121.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.27,121.65) -- (132.27,122.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.40,122.06) -- (133.40,122.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.48,122.46) -- (133.48,122.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.74,122.86) -- (133.74,123.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.38,123.26) -- (134.38,123.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.12,123.66) -- (135.12,124.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.17,124.06) -- (135.17,124.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.12,124.46) -- (136.12,124.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.36,124.87) -- (136.36,125.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.78,125.27) -- (139.78,125.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.97,125.67) -- (139.97,126.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.99,126.07) -- (139.99,126.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.81,126.47) -- (140.81,126.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.45,126.87) -- (143.45,127.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.65,127.28) -- (143.65,127.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.91,127.68) -- (143.91,128.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.16,128.08) -- (144.16,128.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.51,128.48) -- (145.51,128.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.44,128.88) -- (146.44,129.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.93,129.28) -- (147.93,129.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.19,129.68) -- (148.19,130.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.33,130.09) -- (148.33,130.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.56,130.49) -- (148.56,130.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.17,130.89) -- (149.17,131.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.49,131.29) -- (151.49,131.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.83,131.69) -- (151.83,132.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.64,132.09) -- (152.64,132.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.50,132.49) -- (153.50,132.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.80,132.90) -- (153.80,133.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.88,133.30) -- (155.88,133.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.61,133.70) -- (156.61,134.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.10,134.10) -- (157.10,134.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.96,134.50) -- (158.96,134.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.18,134.90) -- (159.18,135.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.95,135.31) -- (159.95,135.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.08,135.71) -- (160.08,136.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.19,136.11) -- (160.19,136.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.45,136.51) -- (160.45,136.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.90,136.91) -- (160.90,137.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.26,137.31) -- (161.26,137.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.65,137.71) -- (161.65,138.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.69,138.12) -- (161.69,138.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.99,138.52) -- (161.99,138.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.10,138.92) -- (162.10,139.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.09,139.32) -- (163.09,139.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.68,139.72) -- (163.68,140.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.79,140.12) -- (163.79,140.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.65,140.52) -- (164.65,140.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.87,140.93) -- (164.87,141.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.97,141.33) -- (164.97,141.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.03,141.73) -- (165.03,142.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.37,142.13) -- (165.37,142.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.51,142.53) -- (165.51,142.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.65,142.93) -- (165.65,143.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.89,143.34) -- (165.89,143.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.61,143.74) -- (166.61,144.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.63,144.14) -- (166.63,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.99,144.54) -- (166.99,144.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.23,144.94) -- (167.23,145.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.27,145.34) -- (167.27,145.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.36,145.74) -- (167.36,146.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.40,146.15) -- (167.40,146.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.97,146.55) -- (167.97,146.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.12,146.95) -- (168.12,147.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.40,147.35) -- (168.40,147.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.68,147.75) -- (168.68,148.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.01,148.15) -- (169.01,148.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.09,148.55) -- (169.09,148.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.47,148.96) -- (169.47,149.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.53,149.36) -- (169.53,149.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.58,149.76) -- (169.58,150.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.65,150.16) -- (169.65,150.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.81,150.56) -- (169.81,150.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.31,150.96) -- (170.31,151.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.34,151.37) -- (170.34,151.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.36,151.77) -- (170.36,152.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.47,152.17) -- (170.47,152.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.48,152.57) -- (170.48,152.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.57,152.97) -- (170.57,153.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.02,153.37) -- (171.02,153.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.32,153.77) -- (171.32,154.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.40,154.18) -- (171.40,154.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.64,154.58) -- (171.64,154.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.79,154.98) -- (171.79,155.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.85,155.38) -- (171.85,155.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.10,155.78) -- (172.10,156.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.62,156.18) -- (172.62,156.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.21,156.58) -- (173.21,156.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.29,156.99) -- (173.29,157.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.31,157.39) -- (173.31,157.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.37,157.79) -- (173.37,158.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.42,158.19) -- (173.42,158.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.85,158.59) -- (173.85,158.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.25,158.99) -- (174.25,159.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.31,159.40) -- (174.31,159.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.42,159.80) -- (174.42,160.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.60,160.20) -- (174.60,160.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.88,160.60) -- (174.88,161.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.01,161.00) -- (175.01,161.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.64,161.40) -- (175.64,161.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.78,161.80) -- (175.78,162.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.22,162.21) -- (176.22,162.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.49,162.61) -- (176.49,163.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.80,163.01) -- (176.80,163.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.86,163.41) -- (176.86,163.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.90,163.81) -- (176.90,164.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.04,164.21) -- (177.04,164.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.27,164.61) -- (177.27,165.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.40,165.02) -- (177.40,165.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.84,165.42) -- (177.84,165.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.85,165.82) -- (177.85,166.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.85,166.22) -- (177.85,166.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.93,166.62) -- (177.93,167.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.20,167.02) -- (178.20,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.32,167.43) -- (178.32,167.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.36,167.83) -- (178.36,168.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.39,168.23) -- (178.39,168.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.67,168.63) -- (178.67,169.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.89,169.03) -- (178.89,169.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.97,169.43) -- (178.97,169.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.27,169.83) -- (179.27,170.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.29,170.24) -- (179.29,170.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.69,170.64) -- (179.69,171.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.10,171.04) -- (180.10,171.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.23,171.44) -- (180.23,171.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.25,171.84) -- (180.25,172.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.28,172.24) -- (180.28,172.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.29,172.64) -- (180.29,173.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.40,173.05) -- (180.40,173.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.45,173.45) -- (180.45,173.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.86,173.85) -- (180.86,174.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.91,174.25) -- (180.91,174.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.01,174.65) -- (181.01,175.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.14,175.05) -- (181.14,175.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.54,175.46) -- (181.54,175.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.58,175.86) -- (181.58,176.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.81,176.26) -- (181.81,176.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.92,176.66) -- (181.92,177.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.14,177.06) -- (182.14,177.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.21,177.46) -- (182.21,177.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.39,177.86) -- (182.39,178.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.56,178.27) -- (182.56,178.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.57,178.67) -- (182.57,179.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.98,179.07) -- (182.98,179.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.25,179.47) -- (183.25,179.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.41,179.87) -- (183.41,180.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.46,180.27) -- (183.46,180.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.65,180.67) -- (183.65,181.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.92,181.08) -- (183.92,181.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.22,181.48) -- (184.22,181.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.60,181.88) -- (184.60,182.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.75,182.28) -- (184.75,182.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.11,182.68) -- (185.11,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.32,183.08) -- (185.32,183.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.80,183.49) -- (185.80,183.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.05,183.89) -- (186.05,184.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.09,184.29) -- (186.09,184.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.32,184.69) -- (186.32,185.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.56,185.09) -- (186.56,185.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.85,185.49) -- (186.85,185.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.21,185.89) -- (187.21,186.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.23,186.30) -- (187.23,186.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.09,186.70) -- (188.09,187.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.33,187.10) -- (188.33,187.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.56,187.50) -- (188.56,187.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.62,187.90) -- (188.62,188.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.66,188.30) -- (188.66,188.70);

\path[] ( 21.68, 28.11) -- (195.13, 28.11);

\path[] ( 21.68,188.70) -- (195.13,188.70);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 28.11, 28.11) --
	(188.70,188.70);
\definecolor{fillColor}{RGB}{191,239,255}

\path[fill=fillColor] ( 28.11, 28.11) --
	( 28.11, 28.11) --
	( 28.27, 28.11) --
	( 28.27, 28.91) --
	( 28.43, 28.91) --
	( 28.43, 29.31) --
	( 28.59, 29.31) --
	( 28.59, 29.31) --
	( 28.75, 29.31) --
	( 28.75, 29.71) --
	( 28.91, 29.71) --
	( 28.91, 30.11) --
	( 29.07, 30.11) --
	( 29.07, 30.11) --
	( 29.23, 30.11) --
	( 29.23, 30.51) --
	( 29.39, 30.51) --
	( 29.39, 30.92) --
	( 29.55, 30.92) --
	( 29.55, 30.92) --
	( 29.71, 30.92) --
	( 29.71, 31.32) --
	( 29.87, 31.32) --
	( 29.87, 31.32) --
	( 30.03, 31.32) --
	( 30.03, 31.72) --
	( 30.19, 31.72) --
	( 30.19, 31.72) --
	( 30.35, 31.72) --
	( 30.35, 32.12) --
	( 30.51, 32.12) --
	( 30.51, 32.12) --
	( 30.67, 32.12) --
	( 30.67, 32.52) --
	( 30.84, 32.52) --
	( 30.84, 32.52) --
	( 31.00, 32.52) --
	( 31.00, 32.92) --
	( 31.16, 32.92) --
	( 31.16, 32.92) --
	( 31.32, 32.92) --
	( 31.32, 33.32) --
	( 31.48, 33.32) --
	( 31.48, 33.32) --
	( 31.64, 33.32) --
	( 31.64, 33.73) --
	( 31.80, 33.73) --
	( 31.80, 33.73) --
	( 31.96, 33.73) --
	( 31.96, 34.13) --
	( 32.12, 34.13) --
	( 32.12, 34.13) --
	( 32.28, 34.13) --
	( 32.28, 34.53) --
	( 32.44, 34.53) --
	( 32.44, 34.53) --
	( 32.60, 34.53) --
	( 32.60, 34.93) --
	( 32.76, 34.93) --
	( 32.76, 34.93) --
	( 32.92, 34.93) --
	( 32.92, 35.33) --
	( 33.08, 35.33) --
	( 33.08, 35.33) --
	( 33.24, 35.33) --
	( 33.24, 35.73) --
	( 33.40, 35.73) --
	( 33.40, 35.73) --
	( 33.57, 35.73) --
	( 33.57, 36.14) --
	( 33.73, 36.14) --
	( 33.73, 36.14) --
	( 33.89, 36.14) --
	( 33.89, 36.54) --
	( 34.05, 36.54) --
	( 34.05, 36.94) --
	( 34.21, 36.94) --
	( 34.21, 36.94) --
	( 34.37, 36.94) --
	( 34.37, 36.94) --
	( 34.53, 36.94) --
	( 34.53, 37.34) --
	( 34.69, 37.34) --
	( 34.69, 37.34) --
	( 34.85, 37.34) --
	( 34.85, 37.74) --
	( 35.01, 37.74) --
	( 35.01, 37.74) --
	( 35.17, 37.74) --
	( 35.17, 38.14) --
	( 35.33, 38.14) --
	( 35.33, 38.14) --
	( 35.49, 38.14) --
	( 35.49, 38.54) --
	( 35.65, 38.54) --
	( 35.65, 38.54) --
	( 35.81, 38.54) --
	( 35.81, 38.95) --
	( 35.97, 38.95) --
	( 35.97, 38.95) --
	( 36.14, 38.95) --
	( 36.14, 39.35) --
	( 36.30, 39.35) --
	( 36.30, 39.35) --
	( 36.46, 39.35) --
	( 36.46, 39.75) --
	( 36.62, 39.75) --
	( 36.62, 39.75) --
	( 36.78, 39.75) --
	( 36.78, 40.15) --
	( 36.94, 40.15) --
	( 36.94, 40.15) --
	( 37.10, 40.15) --
	( 37.10, 40.15) --
	( 37.26, 40.15) --
	( 37.26, 40.55) --
	( 37.42, 40.55) --
	( 37.42, 40.95) --
	( 37.58, 40.95) --
	( 37.58, 40.95) --
	( 37.74, 40.95) --
	( 37.74, 41.35) --
	( 37.90, 41.35) --
	( 37.90, 41.35) --
	( 38.06, 41.35) --
	( 38.06, 41.76) --
	( 38.22, 41.76) --
	( 38.22, 41.76) --
	( 38.38, 41.76) --
	( 38.38, 42.16) --
	( 38.54, 42.16) --
	( 38.54, 42.16) --
	( 38.70, 42.16) --
	( 38.70, 42.56) --
	( 38.87, 42.56) --
	( 38.87, 42.56) --
	( 39.03, 42.56) --
	( 39.03, 42.96) --
	( 39.19, 42.96) --
	( 39.19, 42.96) --
	( 39.35, 42.96) --
	( 39.35, 43.36) --
	( 39.51, 43.36) --
	( 39.51, 43.36) --
	( 39.67, 43.36) --
	( 39.67, 43.36) --
	( 39.83, 43.36) --
	( 39.83, 43.76) --
	( 39.99, 43.76) --
	( 39.99, 44.17) --
	( 40.15, 44.17) --
	( 40.15, 44.17) --
	( 40.31, 44.17) --
	( 40.31, 44.17) --
	( 40.47, 44.17) --
	( 40.47, 44.57) --
	( 40.63, 44.57) --
	( 40.63, 44.57) --
	( 40.79, 44.57) --
	( 40.79, 44.57) --
	( 40.95, 44.57) --
	( 40.95, 44.97) --
	( 41.11, 44.97) --
	( 41.11, 44.97) --
	( 41.27, 44.97) --
	( 41.27, 45.37) --
	( 41.43, 45.37) --
	( 41.43, 45.37) --
	( 41.60, 45.37) --
	( 41.60, 45.77) --
	( 41.76, 45.77) --
	( 41.76, 45.77) --
	( 41.92, 45.77) --
	( 41.92, 45.77) --
	( 42.08, 45.77) --
	( 42.08, 46.17) --
	( 42.24, 46.17) --
	( 42.24, 46.17) --
	( 42.40, 46.17) --
	( 42.40, 46.17) --
	( 42.56, 46.17) --
	( 42.56, 46.57) --
	( 42.72, 46.57) --
	( 42.72, 46.57) --
	( 42.88, 46.57) --
	( 42.88, 46.57) --
	( 43.04, 46.57) --
	( 43.04, 46.98) --
	( 43.20, 46.98) --
	( 43.20, 46.98) --
	( 43.36, 46.98) --
	( 43.36, 47.38) --
	( 43.52, 47.38) --
	( 43.52, 47.78) --
	( 43.68, 47.78) --
	( 43.68, 47.78) --
	( 43.84, 47.78) --
	( 43.84, 48.18) --
	( 44.00, 48.18) --
	( 44.00, 48.18) --
	( 44.16, 48.18) --
	( 44.16, 48.18) --
	( 44.33, 48.18) --
	( 44.33, 48.58) --
	( 44.49, 48.58) --
	( 44.49, 48.58) --
	( 44.65, 48.58) --
	( 44.65, 48.98) --
	( 44.81, 48.98) --
	( 44.81, 48.98) --
	( 44.97, 48.98) --
	( 44.97, 48.98) --
	( 45.13, 48.98) --
	( 45.13, 49.38) --
	( 45.29, 49.38) --
	( 45.29, 49.38) --
	( 45.45, 49.38) --
	( 45.45, 49.79) --
	( 45.61, 49.79) --
	( 45.61, 49.79) --
	( 45.77, 49.79) --
	( 45.77, 50.19) --
	( 45.93, 50.19) --
	( 45.93, 50.19) --
	( 46.09, 50.19) --
	( 46.09, 50.19) --
	( 46.25, 50.19) --
	( 46.25, 50.59) --
	( 46.41, 50.59) --
	( 46.41, 50.59) --
	( 46.57, 50.59) --
	( 46.57, 50.99) --
	( 46.73, 50.99) --
	( 46.73, 50.99) --
	( 46.90, 50.99) --
	( 46.90, 51.39) --
	( 47.06, 51.39) --
	( 47.06, 51.39) --
	( 47.22, 51.39) --
	( 47.22, 51.39) --
	( 47.38, 51.39) --
	( 47.38, 51.79) --
	( 47.54, 51.79) --
	( 47.54, 51.79) --
	( 47.70, 51.79) --
	( 47.70, 51.79) --
	( 47.86, 51.79) --
	( 47.86, 52.20) --
	( 48.02, 52.20) --
	( 48.02, 52.20) --
	( 48.18, 52.20) --
	( 48.18, 52.60) --
	( 48.34, 52.60) --
	( 48.34, 52.60) --
	( 48.50, 52.60) --
	( 48.50, 52.60) --
	( 48.66, 52.60) --
	( 48.66, 53.00) --
	( 48.82, 53.00) --
	( 48.82, 53.40) --
	( 48.98, 53.40) --
	( 48.98, 53.40) --
	( 49.14, 53.40) --
	( 49.14, 53.40) --
	( 49.30, 53.40) --
	( 49.30, 53.80) --
	( 49.46, 53.80) --
	( 49.46, 53.80) --
	( 49.63, 53.80) --
	( 49.63, 54.20) --
	( 49.79, 54.20) --
	( 49.79, 54.20) --
	( 49.95, 54.20) --
	( 49.95, 54.20) --
	( 50.11, 54.20) --
	( 50.11, 54.60) --
	( 50.27, 54.60) --
	( 50.27, 54.60) --
	( 50.43, 54.60) --
	( 50.43, 55.01) --
	( 50.59, 55.01) --
	( 50.59, 55.01) --
	( 50.75, 55.01) --
	( 50.75, 55.41) --
	( 50.91, 55.41) --
	( 50.91, 55.41) --
	( 51.07, 55.41) --
	( 51.07, 55.81) --
	( 51.23, 55.81) --
	( 51.23, 55.81) --
	( 51.39, 55.81) --
	( 51.39, 56.21) --
	( 51.55, 56.21) --
	( 51.55, 56.21) --
	( 51.71, 56.21) --
	( 51.71, 56.61) --
	( 51.87, 56.61) --
	( 51.87, 56.61) --
	( 52.03, 56.61) --
	( 52.03, 57.01) --
	( 52.20, 57.01) --
	( 52.20, 57.01) --
	( 52.36, 57.01) --
	( 52.36, 57.41) --
	( 52.52, 57.41) --
	( 52.52, 57.41) --
	( 52.68, 57.41) --
	( 52.68, 57.41) --
	( 52.84, 57.41) --
	( 52.84, 57.82) --
	( 53.00, 57.82) --
	( 53.00, 57.82) --
	( 53.16, 57.82) --
	( 53.16, 58.22) --
	( 53.32, 58.22) --
	( 53.32, 58.22) --
	( 53.48, 58.22) --
	( 53.48, 58.62) --
	( 53.64, 58.62) --
	( 53.64, 59.02) --
	( 53.80, 59.02) --
	( 53.80, 59.02) --
	( 53.96, 59.02) --
	( 53.96, 59.02) --
	( 54.12, 59.02) --
	( 54.12, 59.02) --
	( 54.28, 59.02) --
	( 54.28, 59.42) --
	( 54.44, 59.42) --
	( 54.44, 59.42) --
	( 54.60, 59.42) --
	( 54.60, 59.82) --
	( 54.76, 59.82) --
	( 54.76, 59.82) --
	( 54.93, 59.82) --
	( 54.93, 60.23) --
	( 55.09, 60.23) --
	( 55.09, 60.23) --
	( 55.25, 60.23) --
	( 55.25, 60.23) --
	( 55.41, 60.23) --
	( 55.41, 60.63) --
	( 55.57, 60.63) --
	( 55.57, 60.63) --
	( 55.73, 60.63) --
	( 55.73, 60.63) --
	( 55.89, 60.63) --
	( 55.89, 61.03) --
	( 56.05, 61.03) --
	( 56.05, 61.03) --
	( 56.21, 61.03) --
	( 56.21, 61.43) --
	( 56.37, 61.43) --
	( 56.37, 61.43) --
	( 56.53, 61.43) --
	( 56.53, 61.43) --
	( 56.69, 61.43) --
	( 56.69, 61.83) --
	( 56.85, 61.83) --
	( 56.85, 61.83) --
	( 57.01, 61.83) --
	( 57.01, 62.23) --
	( 57.17, 62.23) --
	( 57.17, 62.63) --
	( 57.33, 62.63) --
	( 57.33, 62.63) --
	( 57.49, 62.63) --
	( 57.49, 62.63) --
	( 57.66, 62.63) --
	( 57.66, 63.04) --
	( 57.82, 63.04) --
	( 57.82, 63.04) --
	( 57.98, 63.04) --
	( 57.98, 63.04) --
	( 58.14, 63.04) --
	( 58.14, 63.44) --
	( 58.30, 63.44) --
	( 58.30, 63.44) --
	( 58.46, 63.44) --
	( 58.46, 63.84) --
	( 58.62, 63.84) --
	( 58.62, 63.84) --
	( 58.78, 63.84) --
	( 58.78, 64.24) --
	( 58.94, 64.24) --
	( 58.94, 64.24) --
	( 59.10, 64.24) --
	( 59.10, 64.24) --
	( 59.26, 64.24) --
	( 59.26, 64.24) --
	( 59.42, 64.24) --
	( 59.42, 64.64) --
	( 59.58, 64.64) --
	( 59.58, 65.04) --
	( 59.74, 65.04) --
	( 59.74, 65.04) --
	( 59.90, 65.04) --
	( 59.90, 65.04) --
	( 60.06, 65.04) --
	( 60.06, 65.44) --
	( 60.23, 65.44) --
	( 60.23, 65.44) --
	( 60.39, 65.44) --
	( 60.39, 65.85) --
	( 60.55, 65.85) --
	( 60.55, 65.85) --
	( 60.71, 65.85) --
	( 60.71, 65.85) --
	( 60.87, 65.85) --
	( 60.87, 66.25) --
	( 61.03, 66.25) --
	( 61.03, 66.25) --
	( 61.19, 66.25) --
	( 61.19, 66.65) --
	( 61.35, 66.65) --
	( 61.35, 66.65) --
	( 61.51, 66.65) --
	( 61.51, 67.05) --
	( 61.67, 67.05) --
	( 61.67, 67.05) --
	( 61.83, 67.05) --
	( 61.83, 67.05) --
	( 61.99, 67.05) --
	( 61.99, 67.45) --
	( 62.15, 67.45) --
	( 62.15, 67.45) --
	( 62.31, 67.45) --
	( 62.31, 67.85) --
	( 62.47, 67.85) --
	( 62.47, 67.85) --
	( 62.63, 67.85) --
	( 62.63, 67.85) --
	( 62.79, 67.85) --
	( 62.79, 68.26) --
	( 62.96, 68.26) --
	( 62.96, 68.26) --
	( 63.12, 68.26) --
	( 63.12, 68.66) --
	( 63.28, 68.66) --
	( 63.28, 68.66) --
	( 63.44, 68.66) --
	( 63.44, 68.66) --
	( 63.60, 68.66) --
	( 63.60, 68.66) --
	( 63.76, 68.66) --
	( 63.76, 69.06) --
	( 63.92, 69.06) --
	( 63.92, 69.06) --
	( 64.08, 69.06) --
	( 64.08, 69.46) --
	( 64.24, 69.46) --
	( 64.24, 69.46) --
	( 64.40, 69.46) --
	( 64.40, 69.46) --
	( 64.56, 69.46) --
	( 64.56, 69.86) --
	( 64.72, 69.86) --
	( 64.72, 70.26) --
	( 64.88, 70.26) --
	( 64.88, 70.26) --
	( 65.04, 70.26) --
	( 65.04, 70.66) --
	( 65.20, 70.66) --
	( 65.20, 70.66) --
	( 65.36, 70.66) --
	( 65.36, 70.66) --
	( 65.52, 70.66) --
	( 65.52, 71.07) --
	( 65.69, 71.07) --
	( 65.69, 71.07) --
	( 65.85, 71.07) --
	( 65.85, 71.47) --
	( 66.01, 71.47) --
	( 66.01, 71.47) --
	( 66.17, 71.47) --
	( 66.17, 71.47) --
	( 66.33, 71.47) --
	( 66.33, 71.87) --
	( 66.49, 71.87) --
	( 66.49, 71.87) --
	( 66.65, 71.87) --
	( 66.65, 71.87) --
	( 66.81, 71.87) --
	( 66.81, 72.27) --
	( 66.97, 72.27) --
	( 66.97, 72.67) --
	( 67.13, 72.67) --
	( 67.13, 72.67) --
	( 67.29, 72.67) --
	( 67.29, 72.67) --
	( 67.45, 72.67) --
	( 67.45, 73.07) --
	( 67.61, 73.07) --
	( 67.61, 73.07) --
	( 67.77, 73.07) --
	( 67.77, 73.07) --
	( 67.93, 73.07) --
	( 67.93, 73.47) --
	( 68.09, 73.47) --
	( 68.09, 73.88) --
	( 68.25, 73.88) --
	( 68.25, 73.88) --
	( 68.42, 73.88) --
	( 68.42, 73.88) --
	( 68.58, 73.88) --
	( 68.58, 74.28) --
	( 68.74, 74.28) --
	( 68.74, 74.28) --
	( 68.90, 74.28) --
	( 68.90, 74.68) --
	( 69.06, 74.68) --
	( 69.06, 74.68) --
	( 69.22, 74.68) --
	( 69.22, 75.08) --
	( 69.38, 75.08) --
	( 69.38, 75.08) --
	( 69.54, 75.08) --
	( 69.54, 75.08) --
	( 69.70, 75.08) --
	( 69.70, 75.48) --
	( 69.86, 75.48) --
	( 69.86, 75.48) --
	( 70.02, 75.48) --
	( 70.02, 75.48) --
	( 70.18, 75.48) --
	( 70.18, 75.88) --
	( 70.34, 75.88) --
	( 70.34, 75.88) --
	( 70.50, 75.88) --
	( 70.50, 76.29) --
	( 70.66, 76.29) --
	( 70.66, 76.29) --
	( 70.82, 76.29) --
	( 70.82, 76.69) --
	( 70.99, 76.69) --
	( 70.99, 76.69) --
	( 71.15, 76.69) --
	( 71.15, 76.69) --
	( 71.31, 76.69) --
	( 71.31, 77.09) --
	( 71.47, 77.09) --
	( 71.47, 77.09) --
	( 71.63, 77.09) --
	( 71.63, 77.49) --
	( 71.79, 77.49) --
	( 71.79, 77.49) --
	( 71.95, 77.49) --
	( 71.95, 77.89) --
	( 72.11, 77.89) --
	( 72.11, 77.89) --
	( 72.27, 77.89) --
	( 72.27, 78.29) --
	( 72.43, 78.29) --
	( 72.43, 78.29) --
	( 72.59, 78.29) --
	( 72.59, 78.69) --
	( 72.75, 78.69) --
	( 72.75, 78.69) --
	( 72.91, 78.69) --
	( 72.91, 78.69) --
	( 73.07, 78.69) --
	( 73.07, 79.10) --
	( 73.23, 79.10) --
	( 73.23, 79.50) --
	( 73.39, 79.50) --
	( 73.39, 79.50) --
	( 73.55, 79.50) --
	( 73.55, 79.90) --
	( 73.72, 79.90) --
	( 73.72, 79.90) --
	( 73.88, 79.90) --
	( 73.88, 80.30) --
	( 74.04, 80.30) --
	( 74.04, 80.30) --
	( 74.20, 80.30) --
	( 74.20, 80.30) --
	( 74.36, 80.30) --
	( 74.36, 80.70) --
	( 74.52, 80.70) --
	( 74.52, 80.70) --
	( 74.68, 80.70) --
	( 74.68, 81.10) --
	( 74.84, 81.10) --
	( 74.84, 81.10) --
	( 75.00, 81.10) --
	( 75.00, 81.10) --
	( 75.16, 81.10) --
	( 75.16, 81.50) --
	( 75.32, 81.50) --
	( 75.32, 81.91) --
	( 75.48, 81.91) --
	( 75.48, 81.91) --
	( 75.64, 81.91) --
	( 75.64, 81.91) --
	( 75.80, 81.91) --
	( 75.80, 82.31) --
	( 75.96, 82.31) --
	( 75.96, 82.31) --
	( 76.12, 82.31) --
	( 76.12, 82.31) --
	( 76.28, 82.31) --
	( 76.28, 82.71) --
	( 76.45, 82.71) --
	( 76.45, 82.71) --
	( 76.61, 82.71) --
	( 76.61, 83.11) --
	( 76.77, 83.11) --
	( 76.77, 83.11) --
	( 76.93, 83.11) --
	( 76.93, 83.51) --
	( 77.09, 83.51) --
	( 77.09, 83.51) --
	( 77.25, 83.51) --
	( 77.25, 83.51) --
	( 77.41, 83.51) --
	( 77.41, 83.91) --
	( 77.57, 83.91) --
	( 77.57, 83.91) --
	( 77.73, 83.91) --
	( 77.73, 84.32) --
	( 77.89, 84.32) --
	( 77.89, 84.32) --
	( 78.05, 84.32) --
	( 78.05, 84.32) --
	( 78.21, 84.32) --
	( 78.21, 84.72) --
	( 78.37, 84.72) --
	( 78.37, 84.72) --
	( 78.53, 84.72) --
	( 78.53, 85.12) --
	( 78.69, 85.12) --
	( 78.69, 85.12) --
	( 78.85, 85.12) --
	( 78.85, 85.52) --
	( 79.02, 85.52) --
	( 79.02, 85.52) --
	( 79.18, 85.52) --
	( 79.18, 85.52) --
	( 79.34, 85.52) --
	( 79.34, 85.92) --
	( 79.50, 85.92) --
	( 79.50, 85.92) --
	( 79.66, 85.92) --
	( 79.66, 86.32) --
	( 79.82, 86.32) --
	( 79.82, 86.72) --
	( 79.98, 86.72) --
	( 79.98, 86.72) --
	( 80.14, 86.72) --
	( 80.14, 86.72) --
	( 80.30, 86.72) --
	( 80.30, 86.72) --
	( 80.46, 86.72) --
	( 80.46, 87.13) --
	( 80.62, 87.13) --
	( 80.62, 87.13) --
	( 80.78, 87.13) --
	( 80.78, 87.53) --
	( 80.94, 87.53) --
	( 80.94, 87.53) --
	( 81.10, 87.53) --
	( 81.10, 87.53) --
	( 81.26, 87.53) --
	( 81.26, 87.93) --
	( 81.42, 87.93) --
	( 81.42, 87.93) --
	( 81.58, 87.93) --
	( 81.58, 87.93) --
	( 81.75, 87.93) --
	( 81.75, 88.33) --
	( 81.91, 88.33) --
	( 81.91, 88.33) --
	( 82.07, 88.33) --
	( 82.07, 88.33) --
	( 82.23, 88.33) --
	( 82.23, 88.73) --
	( 82.39, 88.73) --
	( 82.39, 88.73) --
	( 82.55, 88.73) --
	( 82.55, 89.13) --
	( 82.71, 89.13) --
	( 82.71, 89.13) --
	( 82.87, 89.13) --
	( 82.87, 89.13) --
	( 83.03, 89.13) --
	( 83.03, 89.53) --
	( 83.19, 89.53) --
	( 83.19, 89.53) --
	( 83.35, 89.53) --
	( 83.35, 89.53) --
	( 83.51, 89.53) --
	( 83.51, 89.94) --
	( 83.67, 89.94) --
	( 83.67, 89.94) --
	( 83.83, 89.94) --
	( 83.83, 90.34) --
	( 83.99, 90.34) --
	( 83.99, 90.34) --
	( 84.15, 90.34) --
	( 84.15, 90.34) --
	( 84.31, 90.34) --
	( 84.31, 90.74) --
	( 84.48, 90.74) --
	( 84.48, 90.74) --
	( 84.64, 90.74) --
	( 84.64, 91.14) --
	( 84.80, 91.14) --
	( 84.80, 91.14) --
	( 84.96, 91.14) --
	( 84.96, 91.54) --
	( 85.12, 91.54) --
	( 85.12, 91.54) --
	( 85.28, 91.54) --
	( 85.28, 91.94) --
	( 85.44, 91.94) --
	( 85.44, 91.94) --
	( 85.60, 91.94) --
	( 85.60, 91.94) --
	( 85.76, 91.94) --
	( 85.76, 92.35) --
	( 85.92, 92.35) --
	( 85.92, 92.35) --
	( 86.08, 92.35) --
	( 86.08, 92.35) --
	( 86.24, 92.35) --
	( 86.24, 92.75) --
	( 86.40, 92.75) --
	( 86.40, 92.75) --
	( 86.56, 92.75) --
	( 86.56, 93.15) --
	( 86.72, 93.15) --
	( 86.72, 93.15) --
	( 86.88, 93.15) --
	( 86.88, 93.15) --
	( 87.05, 93.15) --
	( 87.05, 93.55) --
	( 87.21, 93.55) --
	( 87.21, 93.55) --
	( 87.37, 93.55) --
	( 87.37, 93.95) --
	( 87.53, 93.95) --
	( 87.53, 93.95) --
	( 87.69, 93.95) --
	( 87.69, 94.35) --
	( 87.85, 94.35) --
	( 87.85, 94.35) --
	( 88.01, 94.35) --
	( 88.01, 94.35) --
	( 88.17, 94.35) --
	( 88.17, 94.75) --
	( 88.33, 94.75) --
	( 88.33, 94.75) --
	( 88.49, 94.75) --
	( 88.49, 95.16) --
	( 88.65, 95.16) --
	( 88.65, 95.16) --
	( 88.81, 95.16) --
	( 88.81, 95.56) --
	( 88.97, 95.56) --
	( 88.97, 95.56) --
	( 89.13, 95.56) --
	( 89.13, 95.56) --
	( 89.29, 95.56) --
	( 89.29, 95.96) --
	( 89.45, 95.96) --
	( 89.45, 95.96) --
	( 89.61, 95.96) --
	( 89.61, 95.96) --
	( 89.78, 95.96) --
	( 89.78, 95.96) --
	( 89.94, 95.96) --
	( 89.94, 96.36) --
	( 90.10, 96.36) --
	( 90.10, 96.36) --
	( 90.26, 96.36) --
	( 90.26, 96.76) --
	( 90.42, 96.76) --
	( 90.42, 96.76) --
	( 90.58, 96.76) --
	( 90.58, 97.16) --
	( 90.74, 97.16) --
	( 90.74, 97.16) --
	( 90.90, 97.16) --
	( 90.90, 97.16) --
	( 91.06, 97.16) --
	( 91.06, 97.56) --
	( 91.22, 97.56) --
	( 91.22, 97.56) --
	( 91.38, 97.56) --
	( 91.38, 97.97) --
	( 91.54, 97.97) --
	( 91.54, 97.97) --
	( 91.70, 97.97) --
	( 91.70, 97.97) --
	( 91.86, 97.97) --
	( 91.86, 98.37) --
	( 92.02, 98.37) --
	( 92.02, 98.77) --
	( 92.18, 98.77) --
	( 92.18, 98.77) --
	( 92.34, 98.77) --
	( 92.34, 98.77) --
	( 92.51, 98.77) --
	( 92.51, 99.17) --
	( 92.67, 99.17) --
	( 92.67, 99.17) --
	( 92.83, 99.17) --
	( 92.83, 99.57) --
	( 92.99, 99.57) --
	( 92.99, 99.57) --
	( 93.15, 99.57) --
	( 93.15, 99.97) --
	( 93.31, 99.97) --
	( 93.31, 99.97) --
	( 93.47, 99.97) --
	( 93.47, 99.97) --
	( 93.63, 99.97) --
	( 93.63,100.38) --
	( 93.79,100.38) --
	( 93.79,100.38) --
	( 93.95,100.38) --
	( 93.95,100.38) --
	( 94.11,100.38) --
	( 94.11,100.78) --
	( 94.27,100.78) --
	( 94.27,100.78) --
	( 94.43,100.78) --
	( 94.43,100.78) --
	( 94.59,100.78) --
	( 94.59,101.18) --
	( 94.75,101.18) --
	( 94.75,101.18) --
	( 94.91,101.18) --
	( 94.91,101.18) --
	( 95.08,101.18) --
	( 95.08,101.58) --
	( 95.24,101.58) --
	( 95.24,101.58) --
	( 95.40,101.58) --
	( 95.40,101.98) --
	( 95.56,101.98) --
	( 95.56,101.98) --
	( 95.72,101.98) --
	( 95.72,101.98) --
	( 95.88,101.98) --
	( 95.88,102.38) --
	( 96.04,102.38) --
	( 96.04,102.38) --
	( 96.20,102.38) --
	( 96.20,102.78) --
	( 96.36,102.78) --
	( 96.36,102.78) --
	( 96.52,102.78) --
	( 96.52,102.78) --
	( 96.68,102.78) --
	( 96.68,102.78) --
	( 96.84,102.78) --
	( 96.84,103.19) --
	( 97.00,103.19) --
	( 97.00,103.59) --
	( 97.16,103.59) --
	( 97.16,103.59) --
	( 97.32,103.59) --
	( 97.32,103.59) --
	( 97.48,103.59) --
	( 97.48,103.59) --
	( 97.64,103.59) --
	( 97.64,103.59) --
	( 97.81,103.59) --
	( 97.81,103.99) --
	( 97.97,103.99) --
	( 97.97,104.39) --
	( 98.13,104.39) --
	( 98.13,104.39) --
	( 98.29,104.39) --
	( 98.29,104.39) --
	( 98.45,104.39) --
	( 98.45,104.79) --
	( 98.61,104.79) --
	( 98.61,104.79) --
	( 98.77,104.79) --
	( 98.77,105.19) --
	( 98.93,105.19) --
	( 98.93,105.19) --
	( 99.09,105.19) --
	( 99.09,105.19) --
	( 99.25,105.19) --
	( 99.25,105.59) --
	( 99.41,105.59) --
	( 99.41,105.59) --
	( 99.57,105.59) --
	( 99.57,105.59) --
	( 99.73,105.59) --
	( 99.73,106.00) --
	( 99.89,106.00) --
	( 99.89,106.00) --
	(100.05,106.00) --
	(100.05,106.40) --
	(100.21,106.40) --
	(100.21,106.40) --
	(100.38,106.40) --
	(100.38,106.80) --
	(100.54,106.80) --
	(100.54,106.80) --
	(100.70,106.80) --
	(100.70,106.80) --
	(100.86,106.80) --
	(100.86,107.20) --
	(101.02,107.20) --
	(101.02,107.60) --
	(101.18,107.60) --
	(101.18,107.60) --
	(101.34,107.60) --
	(101.34,107.60) --
	(101.50,107.60) --
	(101.50,108.00) --
	(101.66,108.00) --
	(101.66,108.00) --
	(101.82,108.00) --
	(101.82,108.00) --
	(101.98,108.00) --
	(101.98,108.41) --
	(102.14,108.41) --
	(102.14,108.41) --
	(102.30,108.41) --
	(102.30,108.81) --
	(102.46,108.81) --
	(102.46,108.81) --
	(102.62,108.81) --
	(102.62,108.81) --
	(102.78,108.81) --
	(102.78,109.21) --
	(102.94,109.21) --
	(102.94,109.21) --
	(103.11,109.21) --
	(103.11,109.61) --
	(103.27,109.61) --
	(103.27,109.61) --
	(103.43,109.61) --
	(103.43,110.01) --
	(103.59,110.01) --
	(103.59,110.01) --
	(103.75,110.01) --
	(103.75,110.41) --
	(103.91,110.41) --
	(103.91,110.41) --
	(104.07,110.41) --
	(104.07,110.81) --
	(104.23,110.81) --
	(104.23,110.81) --
	(104.39,110.81) --
	(104.39,110.81) --
	(104.55,110.81) --
	(104.55,111.22) --
	(104.71,111.22) --
	(104.71,111.22) --
	(104.87,111.22) --
	(104.87,111.22) --
	(105.03,111.22) --
	(105.03,111.62) --
	(105.19,111.62) --
	(105.19,111.62) --
	(105.35,111.62) --
	(105.35,111.62) --
	(105.51,111.62) --
	(105.51,112.02) --
	(105.67,112.02) --
	(105.67,112.02) --
	(105.84,112.02) --
	(105.84,112.02) --
	(106.00,112.02) --
	(106.00,112.02) --
	(106.16,112.02) --
	(106.16,112.42) --
	(106.32,112.42) --
	(106.32,112.42) --
	(106.48,112.42) --
	(106.48,112.82) --
	(106.64,112.82) --
	(106.64,112.82) --
	(106.80,112.82) --
	(106.80,113.22) --
	(106.96,113.22) --
	(106.96,113.22) --
	(107.12,113.22) --
	(107.12,113.62) --
	(107.28,113.62) --
	(107.28,113.62) --
	(107.44,113.62) --
	(107.44,113.62) --
	(107.60,113.62) --
	(107.60,114.03) --
	(107.76,114.03) --
	(107.76,114.03) --
	(107.92,114.03) --
	(107.92,114.03) --
	(108.08,114.03) --
	(108.08,114.43) --
	(108.24,114.43) --
	(108.24,114.43) --
	(108.41,114.43) --
	(108.41,114.83) --
	(108.57,114.83) --
	(108.57,115.23) --
	(108.73,115.23) --
	(108.73,115.23) --
	(108.89,115.23) --
	(108.89,115.23) --
	(109.05,115.23) --
	(109.05,115.63) --
	(109.21,115.63) --
	(109.21,115.63) --
	(109.37,115.63) --
	(109.37,115.63) --
	(109.53,115.63) --
	(109.53,116.03) --
	(109.69,116.03) --
	(109.69,116.03) --
	(109.85,116.03) --
	(109.85,116.43) --
	(110.01,116.43) --
	(110.01,116.43) --
	(110.17,116.43) --
	(110.17,116.43) --
	(110.33,116.43) --
	(110.33,116.84) --
	(110.49,116.84) --
	(110.49,116.84) --
	(110.65,116.84) --
	(110.65,116.84) --
	(110.81,116.84) --
	(110.81,117.24) --
	(110.97,117.24) --
	(110.97,117.24) --
	(111.14,117.24) --
	(111.14,117.64) --
	(111.30,117.64) --
	(111.30,117.64) --
	(111.46,117.64) --
	(111.46,118.04) --
	(111.62,118.04) --
	(111.62,118.04) --
	(111.78,118.04) --
	(111.78,118.44) --
	(111.94,118.44) --
	(111.94,118.44) --
	(112.10,118.44) --
	(112.10,118.44) --
	(112.26,118.44) --
	(112.26,118.44) --
	(112.42,118.44) --
	(112.42,118.84) --
	(112.58,118.84) --
	(112.58,118.84) --
	(112.74,118.84) --
	(112.74,119.25) --
	(112.90,119.25) --
	(112.90,119.25) --
	(113.06,119.25) --
	(113.06,119.65) --
	(113.22,119.65) --
	(113.22,119.65) --
	(113.38,119.65) --
	(113.38,119.65) --
	(113.54,119.65) --
	(113.54,119.65) --
	(113.70,119.65) --
	(113.70,120.05) --
	(113.87,120.05) --
	(113.87,120.05) --
	(114.03,120.05) --
	(114.03,120.45) --
	(114.19,120.45) --
	(114.19,120.45) --
	(114.35,120.45) --
	(114.35,120.45) --
	(114.51,120.45) --
	(114.51,120.85) --
	(114.67,120.85) --
	(114.67,121.25) --
	(114.83,121.25) --
	(114.83,121.25) --
	(114.99,121.25) --
	(114.99,121.65) --
	(115.15,121.65) --
	(115.15,121.65) --
	(115.31,121.65) --
	(115.31,121.65) --
	(115.47,121.65) --
	(115.47,121.65) --
	(115.63,121.65) --
	(115.63,122.06) --
	(115.79,122.06) --
	(115.79,122.06) --
	(115.95,122.06) --
	(115.95,122.46) --
	(116.11,122.46) --
	(116.11,122.46) --
	(116.27,122.46) --
	(116.27,122.46) --
	(116.44,122.46) --
	(116.44,122.86) --
	(116.60,122.86) --
	(116.60,122.86) --
	(116.76,122.86) --
	(116.76,123.26) --
	(116.92,123.26) --
	(116.92,123.26) --
	(117.08,123.26) --
	(117.08,123.26) --
	(117.24,123.26) --
	(117.24,123.66) --
	(117.40,123.66) --
	(117.40,123.66) --
	(117.56,123.66) --
	(117.56,123.66) --
	(117.72,123.66) --
	(117.72,124.06) --
	(117.88,124.06) --
	(117.88,124.06) --
	(118.04,124.06) --
	(118.04,124.46) --
	(118.20,124.46) --
	(118.20,124.46) --
	(118.36,124.46) --
	(118.36,124.46) --
	(118.52,124.46) --
	(118.52,124.87) --
	(118.68,124.87) --
	(118.68,124.87) --
	(118.84,124.87) --
	(118.84,124.87) --
	(119.00,124.87) --
	(119.00,125.27) --
	(119.17,125.27) --
	(119.17,125.27) --
	(119.33,125.27) --
	(119.33,125.67) --
	(119.49,125.67) --
	(119.49,126.07) --
	(119.65,126.07) --
	(119.65,126.07) --
	(119.81,126.07) --
	(119.81,126.07) --
	(119.97,126.07) --
	(119.97,126.07) --
	(120.13,126.07) --
	(120.13,126.47) --
	(120.29,126.47) --
	(120.29,126.87) --
	(120.45,126.87) --
	(120.45,127.28) --
	(120.61,127.28) --
	(120.61,127.28) --
	(120.77,127.28) --
	(120.77,127.28) --
	(120.93,127.28) --
	(120.93,127.68) --
	(121.09,127.68) --
	(121.09,127.68) --
	(121.25,127.68) --
	(121.25,128.08) --
	(121.41,128.08) --
	(121.41,128.08) --
	(121.57,128.08) --
	(121.57,128.08) --
	(121.73,128.08) --
	(121.73,128.48) --
	(121.90,128.48) --
	(121.90,128.48) --
	(122.06,128.48) --
	(122.06,128.48) --
	(122.22,128.48) --
	(122.22,128.88) --
	(122.38,128.88) --
	(122.38,128.88) --
	(122.54,128.88) --
	(122.54,128.88) --
	(122.70,128.88) --
	(122.70,129.28) --
	(122.86,129.28) --
	(122.86,129.28) --
	(123.02,129.28) --
	(123.02,129.68) --
	(123.18,129.68) --
	(123.18,129.68) --
	(123.34,129.68) --
	(123.34,130.09) --
	(123.50,130.09) --
	(123.50,130.09) --
	(123.66,130.09) --
	(123.66,130.09) --
	(123.82,130.09) --
	(123.82,130.49) --
	(123.98,130.49) --
	(123.98,130.49) --
	(124.14,130.49) --
	(124.14,130.49) --
	(124.30,130.49) --
	(124.30,130.89) --
	(124.46,130.89) --
	(124.46,130.89) --
	(124.63,130.89) --
	(124.63,131.29) --
	(124.79,131.29) --
	(124.79,131.29) --
	(124.95,131.29) --
	(124.95,131.29) --
	(125.11,131.29) --
	(125.11,131.29) --
	(125.27,131.29) --
	(125.27,131.69) --
	(125.43,131.69) --
	(125.43,131.69) --
	(125.59,131.69) --
	(125.59,132.09) --
	(125.75,132.09) --
	(125.75,132.09) --
	(125.91,132.09) --
	(125.91,132.09) --
	(126.07,132.09) --
	(126.07,132.49) --
	(126.23,132.49) --
	(126.23,132.90) --
	(126.39,132.90) --
	(126.39,132.90) --
	(126.55,132.90) --
	(126.55,132.90) --
	(126.71,132.90) --
	(126.71,133.30) --
	(126.87,133.30) --
	(126.87,133.30) --
	(127.03,133.30) --
	(127.03,133.70) --
	(127.20,133.70) --
	(127.20,133.70) --
	(127.36,133.70) --
	(127.36,134.10) --
	(127.52,134.10) --
	(127.52,134.10) --
	(127.68,134.10) --
	(127.68,134.10) --
	(127.84,134.10) --
	(127.84,134.10) --
	(128.00,134.10) --
	(128.00,134.50) --
	(128.16,134.50) --
	(128.16,134.50) --
	(128.32,134.50) --
	(128.32,134.50) --
	(128.48,134.50) --
	(128.48,134.90) --
	(128.64,134.90) --
	(128.64,134.90) --
	(128.80,134.90) --
	(128.80,135.31) --
	(128.96,135.31) --
	(128.96,135.31) --
	(129.12,135.31) --
	(129.12,135.31) --
	(129.28,135.31) --
	(129.28,135.71) --
	(129.44,135.71) --
	(129.44,135.71) --
	(129.60,135.71) --
	(129.60,135.71) --
	(129.76,135.71) --
	(129.76,136.11) --
	(129.93,136.11) --
	(129.93,136.51) --
	(130.09,136.51) --
	(130.09,136.51) --
	(130.25,136.51) --
	(130.25,136.51) --
	(130.41,136.51) --
	(130.41,136.91) --
	(130.57,136.91) --
	(130.57,136.91) --
	(130.73,136.91) --
	(130.73,137.31) --
	(130.89,137.31) --
	(130.89,137.31) --
	(131.05,137.31) --
	(131.05,137.31) --
	(131.21,137.31) --
	(131.21,137.71) --
	(131.37,137.71) --
	(131.37,137.71) --
	(131.53,137.71) --
	(131.53,137.71) --
	(131.69,137.71) --
	(131.69,138.12) --
	(131.85,138.12) --
	(131.85,138.12) --
	(132.01,138.12) --
	(132.01,138.12) --
	(132.17,138.12) --
	(132.17,138.52) --
	(132.33,138.52) --
	(132.33,138.52) --
	(132.50,138.52) --
	(132.50,138.92) --
	(132.66,138.92) --
	(132.66,138.92) --
	(132.82,138.92) --
	(132.82,139.32) --
	(132.98,139.32) --
	(132.98,139.32) --
	(133.14,139.32) --
	(133.14,139.32) --
	(133.30,139.32) --
	(133.30,139.72) --
	(133.46,139.72) --
	(133.46,139.72) --
	(133.62,139.72) --
	(133.62,139.72) --
	(133.78,139.72) --
	(133.78,140.12) --
	(133.94,140.12) --
	(133.94,140.12) --
	(134.10,140.12) --
	(134.10,140.52) --
	(134.26,140.52) --
	(134.26,140.52) --
	(134.42,140.52) --
	(134.42,140.93) --
	(134.58,140.93) --
	(134.58,140.93) --
	(134.74,140.93) --
	(134.74,141.33) --
	(134.90,141.33) --
	(134.90,141.33) --
	(135.06,141.33) --
	(135.06,141.33) --
	(135.23,141.33) --
	(135.23,141.73) --
	(135.39,141.73) --
	(135.39,141.73) --
	(135.55,141.73) --
	(135.55,142.13) --
	(135.71,142.13) --
	(135.71,142.13) --
	(135.87,142.13) --
	(135.87,142.13) --
	(136.03,142.13) --
	(136.03,142.53) --
	(136.19,142.53) --
	(136.19,142.53) --
	(136.35,142.53) --
	(136.35,142.93) --
	(136.51,142.93) --
	(136.51,142.93) --
	(136.67,142.93) --
	(136.67,142.93) --
	(136.83,142.93) --
	(136.83,143.34) --
	(136.99,143.34) --
	(136.99,143.34) --
	(137.15,143.34) --
	(137.15,143.34) --
	(137.31,143.34) --
	(137.31,143.74) --
	(137.47,143.74) --
	(137.47,143.74) --
	(137.63,143.74) --
	(137.63,143.74) --
	(137.79,143.74) --
	(137.79,144.14) --
	(137.96,144.14) --
	(137.96,144.14) --
	(138.12,144.14) --
	(138.12,144.54) --
	(138.28,144.54) --
	(138.28,144.54) --
	(138.44,144.54) --
	(138.44,144.94) --
	(138.60,144.94) --
	(138.60,144.94) --
	(138.76,144.94) --
	(138.76,144.94) --
	(138.92,144.94) --
	(138.92,145.34) --
	(139.08,145.34) --
	(139.08,145.34) --
	(139.24,145.34) --
	(139.24,145.34) --
	(139.40,145.34) --
	(139.40,145.74) --
	(139.56,145.74) --
	(139.56,145.74) --
	(139.72,145.74) --
	(139.72,145.74) --
	(139.88,145.74) --
	(139.88,146.15) --
	(140.04,146.15) --
	(140.04,146.15) --
	(140.20,146.15) --
	(140.20,146.15) --
	(140.36,146.15) --
	(140.36,146.55) --
	(140.53,146.55) --
	(140.53,146.55) --
	(140.69,146.55) --
	(140.69,146.95) --
	(140.85,146.95) --
	(140.85,146.95) --
	(141.01,146.95) --
	(141.01,147.35) --
	(141.17,147.35) --
	(141.17,147.35) --
	(141.33,147.35) --
	(141.33,147.75) --
	(141.49,147.75) --
	(141.49,147.75) --
	(141.65,147.75) --
	(141.65,147.75) --
	(141.81,147.75) --
	(141.81,148.15) --
	(141.97,148.15) --
	(141.97,148.15) --
	(142.13,148.15) --
	(142.13,148.55) --
	(142.29,148.55) --
	(142.29,148.55) --
	(142.45,148.55) --
	(142.45,148.55) --
	(142.61,148.55) --
	(142.61,148.96) --
	(142.77,148.96) --
	(142.77,148.96) --
	(142.93,148.96) --
	(142.93,149.36) --
	(143.09,149.36) --
	(143.09,149.36) --
	(143.26,149.36) --
	(143.26,149.76) --
	(143.42,149.76) --
	(143.42,149.76) --
	(143.58,149.76) --
	(143.58,149.76) --
	(143.74,149.76) --
	(143.74,150.16) --
	(143.90,150.16) --
	(143.90,150.16) --
	(144.06,150.16) --
	(144.06,150.16) --
	(144.22,150.16) --
	(144.22,150.56) --
	(144.38,150.56) --
	(144.38,150.56) --
	(144.54,150.56) --
	(144.54,150.56) --
	(144.70,150.56) --
	(144.70,150.96) --
	(144.86,150.96) --
	(144.86,150.96) --
	(145.02,150.96) --
	(145.02,150.96) --
	(145.18,150.96) --
	(145.18,151.37) --
	(145.34,151.37) --
	(145.34,151.37) --
	(145.50,151.37) --
	(145.50,151.37) --
	(145.66,151.37) --
	(145.66,151.77) --
	(145.82,151.77) --
	(145.82,151.77) --
	(145.99,151.77) --
	(145.99,151.77) --
	(146.15,151.77) --
	(146.15,152.17) --
	(146.31,152.17) --
	(146.31,152.57) --
	(146.47,152.57) --
	(146.47,152.57) --
	(146.63,152.57) --
	(146.63,152.57) --
	(146.79,152.57) --
	(146.79,152.97) --
	(146.95,152.97) --
	(146.95,152.97) --
	(147.11,152.97) --
	(147.11,153.37) --
	(147.27,153.37) --
	(147.27,153.37) --
	(147.43,153.37) --
	(147.43,153.77) --
	(147.59,153.77) --
	(147.59,153.77) --
	(147.75,153.77) --
	(147.75,153.77) --
	(147.91,153.77) --
	(147.91,154.18) --
	(148.07,154.18) --
	(148.07,154.18) --
	(148.23,154.18) --
	(148.23,154.18) --
	(148.39,154.18) --
	(148.39,154.18) --
	(148.55,154.18) --
	(148.55,154.58) --
	(148.72,154.58) --
	(148.72,154.58) --
	(148.88,154.58) --
	(148.88,154.98) --
	(149.04,154.98) --
	(149.04,154.98) --
	(149.20,154.98) --
	(149.20,154.98) --
	(149.36,154.98) --
	(149.36,155.38) --
	(149.52,155.38) --
	(149.52,155.38) --
	(149.68,155.38) --
	(149.68,155.78) --
	(149.84,155.78) --
	(149.84,155.78) --
	(150.00,155.78) --
	(150.00,156.18) --
	(150.16,156.18) --
	(150.16,156.18) --
	(150.32,156.18) --
	(150.32,156.18) --
	(150.48,156.18) --
	(150.48,156.18) --
	(150.64,156.18) --
	(150.64,156.58) --
	(150.80,156.58) --
	(150.80,156.58) --
	(150.96,156.58) --
	(150.96,156.99) --
	(151.12,156.99) --
	(151.12,156.99) --
	(151.29,156.99) --
	(151.29,156.99) --
	(151.45,156.99) --
	(151.45,157.39) --
	(151.61,157.39) --
	(151.61,157.39) --
	(151.77,157.39) --
	(151.77,157.39) --
	(151.93,157.39) --
	(151.93,157.79) --
	(152.09,157.79) --
	(152.09,157.79) --
	(152.25,157.79) --
	(152.25,158.19) --
	(152.41,158.19) --
	(152.41,158.19) --
	(152.57,158.19) --
	(152.57,158.19) --
	(152.73,158.19) --
	(152.73,158.59) --
	(152.89,158.59) --
	(152.89,158.59) --
	(153.05,158.59) --
	(153.05,158.59) --
	(153.21,158.59) --
	(153.21,158.99) --
	(153.37,158.99) --
	(153.37,158.99) --
	(153.53,158.99) --
	(153.53,159.40) --
	(153.69,159.40) --
	(153.69,159.40) --
	(153.85,159.40) --
	(153.85,159.40) --
	(154.02,159.40) --
	(154.02,159.80) --
	(154.18,159.80) --
	(154.18,159.80) --
	(154.34,159.80) --
	(154.34,160.20) --
	(154.50,160.20) --
	(154.50,160.20) --
	(154.66,160.20) --
	(154.66,160.20) --
	(154.82,160.20) --
	(154.82,160.60) --
	(154.98,160.60) --
	(154.98,160.60) --
	(155.14,160.60) --
	(155.14,160.60) --
	(155.30,160.60) --
	(155.30,160.60) --
	(155.46,160.60) --
	(155.46,161.00) --
	(155.62,161.00) --
	(155.62,161.00) --
	(155.78,161.00) --
	(155.78,161.40) --
	(155.94,161.40) --
	(155.94,161.40) --
	(156.10,161.40) --
	(156.10,161.80) --
	(156.26,161.80) --
	(156.26,161.80) --
	(156.42,161.80) --
	(156.42,161.80) --
	(156.59,161.80) --
	(156.59,161.80) --
	(156.75,161.80) --
	(156.75,162.21) --
	(156.91,162.21) --
	(156.91,162.61) --
	(157.07,162.61) --
	(157.07,162.61) --
	(157.23,162.61) --
	(157.23,162.61) --
	(157.39,162.61) --
	(157.39,163.01) --
	(157.55,163.01) --
	(157.55,163.01) --
	(157.71,163.01) --
	(157.71,163.01) --
	(157.87,163.01) --
	(157.87,163.41) --
	(158.03,163.41) --
	(158.03,163.41) --
	(158.19,163.41) --
	(158.19,163.41) --
	(158.35,163.41) --
	(158.35,163.81) --
	(158.51,163.81) --
	(158.51,163.81) --
	(158.67,163.81) --
	(158.67,164.21) --
	(158.83,164.21) --
	(158.83,164.21) --
	(158.99,164.21) --
	(158.99,164.21) --
	(159.15,164.21) --
	(159.15,164.61) --
	(159.32,164.61) --
	(159.32,164.61) --
	(159.48,164.61) --
	(159.48,164.61) --
	(159.64,164.61) --
	(159.64,165.02) --
	(159.80,165.02) --
	(159.80,165.02) --
	(159.96,165.02) --
	(159.96,165.02) --
	(160.12,165.02) --
	(160.12,165.42) --
	(160.28,165.42) --
	(160.28,165.42) --
	(160.44,165.42) --
	(160.44,165.42) --
	(160.60,165.42) --
	(160.60,165.42) --
	(160.76,165.42) --
	(160.76,165.82) --
	(160.92,165.82) --
	(160.92,166.22) --
	(161.08,166.22) --
	(161.08,166.22) --
	(161.24,166.22) --
	(161.24,166.22) --
	(161.40,166.22) --
	(161.40,166.22) --
	(161.56,166.22) --
	(161.56,166.62) --
	(161.72,166.62) --
	(161.72,166.62) --
	(161.88,166.62) --
	(161.88,166.62) --
	(162.05,166.62) --
	(162.05,167.02) --
	(162.21,167.02) --
	(162.21,167.02) --
	(162.37,167.02) --
	(162.37,167.02) --
	(162.53,167.02) --
	(162.53,167.43) --
	(162.69,167.43) --
	(162.69,167.43) --
	(162.85,167.43) --
	(162.85,167.83) --
	(163.01,167.83) --
	(163.01,167.83) --
	(163.17,167.83) --
	(163.17,167.83) --
	(163.33,167.83) --
	(163.33,167.83) --
	(163.49,167.83) --
	(163.49,168.23) --
	(163.65,168.23) --
	(163.65,168.23) --
	(163.81,168.23) --
	(163.81,168.23) --
	(163.97,168.23) --
	(163.97,168.63) --
	(164.13,168.63) --
	(164.13,168.63) --
	(164.29,168.63) --
	(164.29,168.63) --
	(164.45,168.63) --
	(164.45,169.03) --
	(164.61,169.03) --
	(164.61,169.03) --
	(164.78,169.03) --
	(164.78,169.43) --
	(164.94,169.43) --
	(164.94,169.43) --
	(165.10,169.43) --
	(165.10,169.43) --
	(165.26,169.43) --
	(165.26,169.83) --
	(165.42,169.83) --
	(165.42,169.83) --
	(165.58,169.83) --
	(165.58,169.83) --
	(165.74,169.83) --
	(165.74,170.24) --
	(165.90,170.24) --
	(165.90,170.24) --
	(166.06,170.24) --
	(166.06,170.24) --
	(166.22,170.24) --
	(166.22,170.64) --
	(166.38,170.64) --
	(166.38,170.64) --
	(166.54,170.64) --
	(166.54,171.04) --
	(166.70,171.04) --
	(166.70,171.04) --
	(166.86,171.04) --
	(166.86,171.04) --
	(167.02,171.04) --
	(167.02,171.44) --
	(167.18,171.44) --
	(167.18,171.44) --
	(167.35,171.44) --
	(167.35,171.84) --
	(167.51,171.84) --
	(167.51,171.84) --
	(167.67,171.84) --
	(167.67,171.84) --
	(167.83,171.84) --
	(167.83,171.84) --
	(167.99,171.84) --
	(167.99,171.84) --
	(168.15,171.84) --
	(168.15,172.24) --
	(168.31,172.24) --
	(168.31,172.24) --
	(168.47,172.24) --
	(168.47,172.64) --
	(168.63,172.64) --
	(168.63,172.64) --
	(168.79,172.64) --
	(168.79,173.05) --
	(168.95,173.05) --
	(168.95,173.05) --
	(169.11,173.05) --
	(169.11,173.45) --
	(169.27,173.45) --
	(169.27,173.45) --
	(169.43,173.45) --
	(169.43,173.45) --
	(169.59,173.45) --
	(169.59,173.85) --
	(169.75,173.85) --
	(169.75,173.85) --
	(169.91,173.85) --
	(169.91,174.25) --
	(170.08,174.25) --
	(170.08,174.25) --
	(170.24,174.25) --
	(170.24,174.25) --
	(170.40,174.25) --
	(170.40,174.65) --
	(170.56,174.65) --
	(170.56,174.65) --
	(170.72,174.65) --
	(170.72,175.05) --
	(170.88,175.05) --
	(170.88,175.05) --
	(171.04,175.05) --
	(171.04,175.05) --
	(171.20,175.05) --
	(171.20,175.46) --
	(171.36,175.46) --
	(171.36,175.46) --
	(171.52,175.46) --
	(171.52,175.46) --
	(171.68,175.46) --
	(171.68,175.86) --
	(171.84,175.86) --
	(171.84,175.86) --
	(172.00,175.86) --
	(172.00,175.86) --
	(172.16,175.86) --
	(172.16,176.26) --
	(172.32,176.26) --
	(172.32,176.26) --
	(172.48,176.26) --
	(172.48,176.26) --
	(172.64,176.26) --
	(172.64,176.66) --
	(172.81,176.66) --
	(172.81,176.66) --
	(172.97,176.66) --
	(172.97,177.06) --
	(173.13,177.06) --
	(173.13,177.06) --
	(173.29,177.06) --
	(173.29,177.06) --
	(173.45,177.06) --
	(173.45,177.46) --
	(173.61,177.46) --
	(173.61,177.46) --
	(173.77,177.46) --
	(173.77,177.46) --
	(173.93,177.46) --
	(173.93,177.86) --
	(174.09,177.86) --
	(174.09,177.86) --
	(174.25,177.86) --
	(174.25,178.27) --
	(174.41,178.27) --
	(174.41,178.27) --
	(174.57,178.27) --
	(174.57,178.27) --
	(174.73,178.27) --
	(174.73,178.27) --
	(174.89,178.27) --
	(174.89,178.67) --
	(175.05,178.67) --
	(175.05,178.67) --
	(175.21,178.67) --
	(175.21,179.07) --
	(175.38,179.07) --
	(175.38,179.07) --
	(175.54,179.07) --
	(175.54,179.07) --
	(175.70,179.07) --
	(175.70,179.07) --
	(175.86,179.07) --
	(175.86,179.47) --
	(176.02,179.47) --
	(176.02,179.47) --
	(176.18,179.47) --
	(176.18,179.47) --
	(176.34,179.47) --
	(176.34,179.87) --
	(176.50,179.87) --
	(176.50,179.87) --
	(176.66,179.87) --
	(176.66,180.27) --
	(176.82,180.27) --
	(176.82,180.27) --
	(176.98,180.27) --
	(176.98,180.27) --
	(177.14,180.27) --
	(177.14,180.67) --
	(177.30,180.67) --
	(177.30,180.67) --
	(177.46,180.67) --
	(177.46,180.67) --
	(177.62,180.67) --
	(177.62,181.08) --
	(177.78,181.08) --
	(177.78,181.08) --
	(177.94,181.08) --
	(177.94,181.08) --
	(178.11,181.08) --
	(178.11,181.48) --
	(178.27,181.48) --
	(178.27,181.48) --
	(178.43,181.48) --
	(178.43,181.88) --
	(178.59,181.88) --
	(178.59,181.88) --
	(178.75,181.88) --
	(178.75,181.88) --
	(178.91,181.88) --
	(178.91,181.88) --
	(179.07,181.88) --
	(179.07,182.28) --
	(179.23,182.28) --
	(179.23,182.28) --
	(179.39,182.28) --
	(179.39,182.28) --
	(179.55,182.28) --
	(179.55,182.68) --
	(179.71,182.68) --
	(179.71,182.68) --
	(179.87,182.68) --
	(179.87,183.08) --
	(180.03,183.08) --
	(180.03,183.08) --
	(180.19,183.08) --
	(180.19,183.08) --
	(180.35,183.08) --
	(180.35,183.08) --
	(180.51,183.08) --
	(180.51,183.49) --
	(180.67,183.49) --
	(180.67,183.49) --
	(180.84,183.49) --
	(180.84,183.49) --
	(181.00,183.49) --
	(181.00,183.89) --
	(181.16,183.89) --
	(181.16,183.89) --
	(181.32,183.89) --
	(181.32,183.89) --
	(181.48,183.89) --
	(181.48,184.29) --
	(181.64,184.29) --
	(181.64,184.29) --
	(181.80,184.29) --
	(181.80,184.29) --
	(181.96,184.29) --
	(181.96,184.69) --
	(182.12,184.69) --
	(182.12,184.69) --
	(182.28,184.69) --
	(182.28,185.09) --
	(182.44,185.09) --
	(182.44,185.09) --
	(182.60,185.09) --
	(182.60,185.09) --
	(182.76,185.09) --
	(182.76,185.09) --
	(182.92,185.09) --
	(182.92,185.09) --
	(183.08,185.09) --
	(183.08,185.49) --
	(183.24,185.49) --
	(183.24,185.49) --
	(183.41,185.49) --
	(183.41,185.49) --
	(183.57,185.49) --
	(183.57,185.89) --
	(183.73,185.89) --
	(183.73,185.89) --
	(183.89,185.89) --
	(183.89,185.89) --
	(184.05,185.89) --
	(184.05,186.30) --
	(184.21,186.30) --
	(184.21,186.30) --
	(184.37,186.30) --
	(184.37,186.30) --
	(184.53,186.30) --
	(184.53,186.70) --
	(184.69,186.70) --
	(184.69,186.70) --
	(184.85,186.70) --
	(184.85,186.70) --
	(185.01,186.70) --
	(185.01,187.10) --
	(185.17,187.10) --
	(185.17,187.10) --
	(185.33,187.10) --
	(185.33,187.10) --
	(185.49,187.10) --
	(185.49,187.50) --
	(185.65,187.50) --
	(185.65,187.50) --
	(185.81,187.50) --
	(185.81,187.50) --
	(185.97,187.50) --
	(185.97,187.50) --
	(186.14,187.50) --
	(186.14,187.50) --
	(186.30,187.50) --
	(186.30,187.90) --
	(186.46,187.90) --
	(186.46,187.90) --
	(186.62,187.90) --
	(186.62,187.90) --
	(186.78,187.90) --
	(186.78,187.90) --
	(186.94,187.90) --
	(186.94,188.30) --
	(187.10,188.30) --
	(187.10,188.30) --
	(187.26,188.30) --
	(187.26,188.30) --
	(187.42,188.30) --
	(187.42,188.30) --
	(187.58,188.30) --
	(187.58,188.70) --
	(187.74,188.70) --
	(187.74,188.70) --
	(187.90,188.70) --
	(187.90,188.70) --
	(188.06,188.70) --
	(188.06,188.70) --
	(188.22,188.70) --
	(188.22,188.70) --
	(188.38,188.70) --
	(188.38,188.70) --
	(188.54,188.70) --
	(188.54,188.70) --
	(188.70,188.70) --
	(188.70,188.70) --
	(188.70,188.70) --
	(188.70,188.70) --
	(188.70,188.70) --
	(188.70,187.90) --
	(188.54,187.90) --
	(188.54,187.90) --
	(188.38,187.90) --
	(188.38,187.50) --
	(188.22,187.50) --
	(188.22,187.10) --
	(188.06,187.10) --
	(188.06,186.70) --
	(187.90,186.70) --
	(187.90,186.70) --
	(187.74,186.70) --
	(187.74,186.30) --
	(187.58,186.30) --
	(187.58,186.30) --
	(187.42,186.30) --
	(187.42,185.89) --
	(187.26,185.89) --
	(187.26,185.49) --
	(187.10,185.49) --
	(187.10,185.49) --
	(186.94,185.49) --
	(186.94,185.49) --
	(186.78,185.49) --
	(186.78,185.09) --
	(186.62,185.09) --
	(186.62,184.69) --
	(186.46,184.69) --
	(186.46,184.69) --
	(186.30,184.69) --
	(186.30,184.29) --
	(186.14,184.29) --
	(186.14,184.29) --
	(185.97,184.29) --
	(185.97,183.89) --
	(185.81,183.89) --
	(185.81,183.89) --
	(185.65,183.89) --
	(185.65,183.49) --
	(185.49,183.49) --
	(185.49,183.49) --
	(185.33,183.49) --
	(185.33,183.08) --
	(185.17,183.08) --
	(185.17,183.08) --
	(185.01,183.08) --
	(185.01,182.68) --
	(184.85,182.68) --
	(184.85,182.68) --
	(184.69,182.68) --
	(184.69,182.28) --
	(184.53,182.28) --
	(184.53,182.28) --
	(184.37,182.28) --
	(184.37,181.88) --
	(184.21,181.88) --
	(184.21,181.88) --
	(184.05,181.88) --
	(184.05,181.48) --
	(183.89,181.48) --
	(183.89,181.48) --
	(183.73,181.48) --
	(183.73,181.08) --
	(183.57,181.08) --
	(183.57,181.08) --
	(183.41,181.08) --
	(183.41,180.67) --
	(183.24,180.67) --
	(183.24,180.67) --
	(183.08,180.67) --
	(183.08,180.27) --
	(182.92,180.27) --
	(182.92,180.27) --
	(182.76,180.27) --
	(182.76,180.27) --
	(182.60,180.27) --
	(182.60,179.87) --
	(182.44,179.87) --
	(182.44,179.87) --
	(182.28,179.87) --
	(182.28,179.47) --
	(182.12,179.47) --
	(182.12,179.07) --
	(181.96,179.07) --
	(181.96,179.07) --
	(181.80,179.07) --
	(181.80,179.07) --
	(181.64,179.07) --
	(181.64,178.67) --
	(181.48,178.67) --
	(181.48,178.67) --
	(181.32,178.67) --
	(181.32,178.27) --
	(181.16,178.27) --
	(181.16,178.27) --
	(181.00,178.27) --
	(181.00,178.27) --
	(180.84,178.27) --
	(180.84,177.86) --
	(180.67,177.86) --
	(180.67,177.46) --
	(180.51,177.46) --
	(180.51,177.46) --
	(180.35,177.46) --
	(180.35,177.06) --
	(180.19,177.06) --
	(180.19,177.06) --
	(180.03,177.06) --
	(180.03,176.66) --
	(179.87,176.66) --
	(179.87,176.66) --
	(179.71,176.66) --
	(179.71,176.66) --
	(179.55,176.66) --
	(179.55,176.26) --
	(179.39,176.26) --
	(179.39,176.26) --
	(179.23,176.26) --
	(179.23,175.86) --
	(179.07,175.86) --
	(179.07,175.86) --
	(178.91,175.86) --
	(178.91,175.46) --
	(178.75,175.46) --
	(178.75,175.46) --
	(178.59,175.46) --
	(178.59,175.46) --
	(178.43,175.46) --
	(178.43,175.05) --
	(178.27,175.05) --
	(178.27,175.05) --
	(178.11,175.05) --
	(178.11,174.65) --
	(177.94,174.65) --
	(177.94,174.65) --
	(177.78,174.65) --
	(177.78,174.25) --
	(177.62,174.25) --
	(177.62,174.25) --
	(177.46,174.25) --
	(177.46,173.85) --
	(177.30,173.85) --
	(177.30,173.45) --
	(177.14,173.45) --
	(177.14,173.45) --
	(176.98,173.45) --
	(176.98,173.45) --
	(176.82,173.45) --
	(176.82,173.05) --
	(176.66,173.05) --
	(176.66,173.05) --
	(176.50,173.05) --
	(176.50,173.05) --
	(176.34,173.05) --
	(176.34,172.64) --
	(176.18,172.64) --
	(176.18,172.64) --
	(176.02,172.64) --
	(176.02,172.64) --
	(175.86,172.64) --
	(175.86,172.24) --
	(175.70,172.24) --
	(175.70,172.24) --
	(175.54,172.24) --
	(175.54,171.84) --
	(175.38,171.84) --
	(175.38,171.84) --
	(175.21,171.84) --
	(175.21,171.44) --
	(175.05,171.44) --
	(175.05,171.44) --
	(174.89,171.44) --
	(174.89,171.04) --
	(174.73,171.04) --
	(174.73,171.04) --
	(174.57,171.04) --
	(174.57,171.04) --
	(174.41,171.04) --
	(174.41,170.64) --
	(174.25,170.64) --
	(174.25,170.64) --
	(174.09,170.64) --
	(174.09,170.24) --
	(173.93,170.24) --
	(173.93,170.24) --
	(173.77,170.24) --
	(173.77,169.83) --
	(173.61,169.83) --
	(173.61,169.83) --
	(173.45,169.83) --
	(173.45,169.43) --
	(173.29,169.43) --
	(173.29,169.43) --
	(173.13,169.43) --
	(173.13,169.43) --
	(172.97,169.43) --
	(172.97,169.03) --
	(172.81,169.03) --
	(172.81,169.03) --
	(172.64,169.03) --
	(172.64,169.03) --
	(172.48,169.03) --
	(172.48,168.63) --
	(172.32,168.63) --
	(172.32,168.63) --
	(172.16,168.63) --
	(172.16,168.23) --
	(172.00,168.23) --
	(172.00,167.83) --
	(171.84,167.83) --
	(171.84,167.83) --
	(171.68,167.83) --
	(171.68,167.43) --
	(171.52,167.43) --
	(171.52,167.43) --
	(171.36,167.43) --
	(171.36,167.02) --
	(171.20,167.02) --
	(171.20,167.02) --
	(171.04,167.02) --
	(171.04,166.62) --
	(170.88,166.62) --
	(170.88,166.62) --
	(170.72,166.62) --
	(170.72,166.22) --
	(170.56,166.22) --
	(170.56,166.22) --
	(170.40,166.22) --
	(170.40,166.22) --
	(170.24,166.22) --
	(170.24,165.82) --
	(170.08,165.82) --
	(170.08,165.82) --
	(169.91,165.82) --
	(169.91,165.42) --
	(169.75,165.42) --
	(169.75,165.42) --
	(169.59,165.42) --
	(169.59,165.02) --
	(169.43,165.02) --
	(169.43,165.02) --
	(169.27,165.02) --
	(169.27,164.61) --
	(169.11,164.61) --
	(169.11,164.61) --
	(168.95,164.61) --
	(168.95,164.61) --
	(168.79,164.61) --
	(168.79,164.21) --
	(168.63,164.21) --
	(168.63,164.21) --
	(168.47,164.21) --
	(168.47,163.81) --
	(168.31,163.81) --
	(168.31,163.81) --
	(168.15,163.81) --
	(168.15,163.81) --
	(167.99,163.81) --
	(167.99,163.41) --
	(167.83,163.41) --
	(167.83,163.41) --
	(167.67,163.41) --
	(167.67,163.01) --
	(167.51,163.01) --
	(167.51,163.01) --
	(167.35,163.01) --
	(167.35,162.61) --
	(167.18,162.61) --
	(167.18,162.61) --
	(167.02,162.61) --
	(167.02,162.21) --
	(166.86,162.21) --
	(166.86,162.21) --
	(166.70,162.21) --
	(166.70,162.21) --
	(166.54,162.21) --
	(166.54,161.80) --
	(166.38,161.80) --
	(166.38,161.80) --
	(166.22,161.80) --
	(166.22,161.40) --
	(166.06,161.40) --
	(166.06,161.40) --
	(165.90,161.40) --
	(165.90,161.00) --
	(165.74,161.00) --
	(165.74,161.00) --
	(165.58,161.00) --
	(165.58,160.60) --
	(165.42,160.60) --
	(165.42,160.60) --
	(165.26,160.60) --
	(165.26,160.60) --
	(165.10,160.60) --
	(165.10,160.20) --
	(164.94,160.20) --
	(164.94,160.20) --
	(164.78,160.20) --
	(164.78,159.80) --
	(164.61,159.80) --
	(164.61,159.80) --
	(164.45,159.80) --
	(164.45,159.40) --
	(164.29,159.40) --
	(164.29,159.40) --
	(164.13,159.40) --
	(164.13,159.40) --
	(163.97,159.40) --
	(163.97,158.99) --
	(163.81,158.99) --
	(163.81,158.99) --
	(163.65,158.99) --
	(163.65,158.59) --
	(163.49,158.59) --
	(163.49,158.59) --
	(163.33,158.59) --
	(163.33,158.59) --
	(163.17,158.59) --
	(163.17,158.19) --
	(163.01,158.19) --
	(163.01,157.79) --
	(162.85,157.79) --
	(162.85,157.79) --
	(162.69,157.79) --
	(162.69,157.79) --
	(162.53,157.79) --
	(162.53,157.39) --
	(162.37,157.39) --
	(162.37,157.39) --
	(162.21,157.39) --
	(162.21,156.99) --
	(162.05,156.99) --
	(162.05,156.99) --
	(161.88,156.99) --
	(161.88,156.58) --
	(161.72,156.58) --
	(161.72,156.58) --
	(161.56,156.58) --
	(161.56,156.18) --
	(161.40,156.18) --
	(161.40,156.18) --
	(161.24,156.18) --
	(161.24,156.18) --
	(161.08,156.18) --
	(161.08,155.78) --
	(160.92,155.78) --
	(160.92,155.78) --
	(160.76,155.78) --
	(160.76,155.38) --
	(160.60,155.38) --
	(160.60,155.38) --
	(160.44,155.38) --
	(160.44,154.98) --
	(160.28,154.98) --
	(160.28,154.98) --
	(160.12,154.98) --
	(160.12,154.98) --
	(159.96,154.98) --
	(159.96,154.58) --
	(159.80,154.58) --
	(159.80,154.58) --
	(159.64,154.58) --
	(159.64,154.18) --
	(159.48,154.18) --
	(159.48,154.18) --
	(159.32,154.18) --
	(159.32,154.18) --
	(159.15,154.18) --
	(159.15,153.77) --
	(158.99,153.77) --
	(158.99,153.37) --
	(158.83,153.37) --
	(158.83,153.37) --
	(158.67,153.37) --
	(158.67,153.37) --
	(158.51,153.37) --
	(158.51,152.97) --
	(158.35,152.97) --
	(158.35,152.97) --
	(158.19,152.97) --
	(158.19,152.57) --
	(158.03,152.57) --
	(158.03,152.57) --
	(157.87,152.57) --
	(157.87,152.17) --
	(157.71,152.17) --
	(157.71,152.17) --
	(157.55,152.17) --
	(157.55,152.17) --
	(157.39,152.17) --
	(157.39,151.77) --
	(157.23,151.77) --
	(157.23,151.77) --
	(157.07,151.77) --
	(157.07,151.77) --
	(156.91,151.77) --
	(156.91,151.37) --
	(156.75,151.37) --
	(156.75,151.37) --
	(156.59,151.37) --
	(156.59,150.96) --
	(156.42,150.96) --
	(156.42,150.96) --
	(156.26,150.96) --
	(156.26,150.96) --
	(156.10,150.96) --
	(156.10,150.56) --
	(155.94,150.56) --
	(155.94,150.56) --
	(155.78,150.56) --
	(155.78,150.16) --
	(155.62,150.16) --
	(155.62,150.16) --
	(155.46,150.16) --
	(155.46,149.76) --
	(155.30,149.76) --
	(155.30,149.76) --
	(155.14,149.76) --
	(155.14,149.76) --
	(154.98,149.76) --
	(154.98,149.36) --
	(154.82,149.36) --
	(154.82,149.36) --
	(154.66,149.36) --
	(154.66,148.96) --
	(154.50,148.96) --
	(154.50,148.96) --
	(154.34,148.96) --
	(154.34,148.96) --
	(154.18,148.96) --
	(154.18,148.55) --
	(154.02,148.55) --
	(154.02,148.15) --
	(153.85,148.15) --
	(153.85,148.15) --
	(153.69,148.15) --
	(153.69,147.75) --
	(153.53,147.75) --
	(153.53,147.75) --
	(153.37,147.75) --
	(153.37,147.75) --
	(153.21,147.75) --
	(153.21,147.35) --
	(153.05,147.35) --
	(153.05,146.95) --
	(152.89,146.95) --
	(152.89,146.95) --
	(152.73,146.95) --
	(152.73,146.95) --
	(152.57,146.95) --
	(152.57,146.55) --
	(152.41,146.55) --
	(152.41,146.55) --
	(152.25,146.55) --
	(152.25,146.15) --
	(152.09,146.15) --
	(152.09,146.15) --
	(151.93,146.15) --
	(151.93,145.74) --
	(151.77,145.74) --
	(151.77,145.74) --
	(151.61,145.74) --
	(151.61,145.74) --
	(151.45,145.74) --
	(151.45,145.74) --
	(151.29,145.74) --
	(151.29,145.34) --
	(151.12,145.34) --
	(151.12,145.34) --
	(150.96,145.34) --
	(150.96,145.34) --
	(150.80,145.34) --
	(150.80,144.94) --
	(150.64,144.94) --
	(150.64,144.54) --
	(150.48,144.54) --
	(150.48,144.54) --
	(150.32,144.54) --
	(150.32,144.14) --
	(150.16,144.14) --
	(150.16,144.14) --
	(150.00,144.14) --
	(150.00,144.14) --
	(149.84,144.14) --
	(149.84,143.74) --
	(149.68,143.74) --
	(149.68,143.74) --
	(149.52,143.74) --
	(149.52,143.34) --
	(149.36,143.34) --
	(149.36,143.34) --
	(149.20,143.34) --
	(149.20,143.34) --
	(149.04,143.34) --
	(149.04,142.93) --
	(148.88,142.93) --
	(148.88,142.93) --
	(148.72,142.93) --
	(148.72,142.93) --
	(148.55,142.93) --
	(148.55,142.53) --
	(148.39,142.53) --
	(148.39,142.53) --
	(148.23,142.53) --
	(148.23,142.13) --
	(148.07,142.13) --
	(148.07,142.13) --
	(147.91,142.13) --
	(147.91,141.73) --
	(147.75,141.73) --
	(147.75,141.73) --
	(147.59,141.73) --
	(147.59,141.73) --
	(147.43,141.73) --
	(147.43,141.33) --
	(147.27,141.33) --
	(147.27,141.33) --
	(147.11,141.33) --
	(147.11,140.93) --
	(146.95,140.93) --
	(146.95,140.93) --
	(146.79,140.93) --
	(146.79,140.52) --
	(146.63,140.52) --
	(146.63,140.52) --
	(146.47,140.52) --
	(146.47,140.52) --
	(146.31,140.52) --
	(146.31,140.52) --
	(146.15,140.52) --
	(146.15,140.12) --
	(145.99,140.12) --
	(145.99,140.12) --
	(145.82,140.12) --
	(145.82,139.72) --
	(145.66,139.72) --
	(145.66,139.72) --
	(145.50,139.72) --
	(145.50,139.32) --
	(145.34,139.32) --
	(145.34,139.32) --
	(145.18,139.32) --
	(145.18,138.92) --
	(145.02,138.92) --
	(145.02,138.92) --
	(144.86,138.92) --
	(144.86,138.92) --
	(144.70,138.92) --
	(144.70,138.92) --
	(144.54,138.92) --
	(144.54,138.52) --
	(144.38,138.52) --
	(144.38,138.52) --
	(144.22,138.52) --
	(144.22,138.12) --
	(144.06,138.12) --
	(144.06,137.71) --
	(143.90,137.71) --
	(143.90,137.71) --
	(143.74,137.71) --
	(143.74,137.71) --
	(143.58,137.71) --
	(143.58,137.71) --
	(143.42,137.71) --
	(143.42,137.31) --
	(143.26,137.31) --
	(143.26,137.31) --
	(143.09,137.31) --
	(143.09,136.91) --
	(142.93,136.91) --
	(142.93,136.51) --
	(142.77,136.51) --
	(142.77,136.51) --
	(142.61,136.51) --
	(142.61,136.51) --
	(142.45,136.51) --
	(142.45,136.51) --
	(142.29,136.51) --
	(142.29,136.11) --
	(142.13,136.11) --
	(142.13,136.11) --
	(141.97,136.11) --
	(141.97,135.71) --
	(141.81,135.71) --
	(141.81,135.71) --
	(141.65,135.71) --
	(141.65,135.31) --
	(141.49,135.31) --
	(141.49,135.31) --
	(141.33,135.31) --
	(141.33,134.90) --
	(141.17,134.90) --
	(141.17,134.90) --
	(141.01,134.90) --
	(141.01,134.90) --
	(140.85,134.90) --
	(140.85,134.50) --
	(140.69,134.50) --
	(140.69,134.50) --
	(140.53,134.50) --
	(140.53,134.50) --
	(140.36,134.50) --
	(140.36,134.10) --
	(140.20,134.10) --
	(140.20,134.10) --
	(140.04,134.10) --
	(140.04,134.10) --
	(139.88,134.10) --
	(139.88,133.70) --
	(139.72,133.70) --
	(139.72,133.30) --
	(139.56,133.30) --
	(139.56,133.30) --
	(139.40,133.30) --
	(139.40,133.30) --
	(139.24,133.30) --
	(139.24,132.90) --
	(139.08,132.90) --
	(139.08,132.90) --
	(138.92,132.90) --
	(138.92,132.49) --
	(138.76,132.49) --
	(138.76,132.49) --
	(138.60,132.49) --
	(138.60,132.49) --
	(138.44,132.49) --
	(138.44,132.09) --
	(138.28,132.09) --
	(138.28,132.09) --
	(138.12,132.09) --
	(138.12,132.09) --
	(137.96,132.09) --
	(137.96,131.69) --
	(137.79,131.69) --
	(137.79,131.69) --
	(137.63,131.69) --
	(137.63,131.69) --
	(137.47,131.69) --
	(137.47,131.29) --
	(137.31,131.29) --
	(137.31,130.89) --
	(137.15,130.89) --
	(137.15,130.89) --
	(136.99,130.89) --
	(136.99,130.49) --
	(136.83,130.49) --
	(136.83,130.49) --
	(136.67,130.49) --
	(136.67,130.09) --
	(136.51,130.09) --
	(136.51,130.09) --
	(136.35,130.09) --
	(136.35,130.09) --
	(136.19,130.09) --
	(136.19,129.68) --
	(136.03,129.68) --
	(136.03,129.68) --
	(135.87,129.68) --
	(135.87,129.68) --
	(135.71,129.68) --
	(135.71,129.28) --
	(135.55,129.28) --
	(135.55,128.88) --
	(135.39,128.88) --
	(135.39,128.88) --
	(135.23,128.88) --
	(135.23,128.88) --
	(135.06,128.88) --
	(135.06,128.48) --
	(134.90,128.48) --
	(134.90,128.48) --
	(134.74,128.48) --
	(134.74,128.08) --
	(134.58,128.08) --
	(134.58,128.08) --
	(134.42,128.08) --
	(134.42,128.08) --
	(134.26,128.08) --
	(134.26,127.28) --
	(134.10,127.28) --
	(134.10,127.28) --
	(133.94,127.28) --
	(133.94,127.28) --
	(133.78,127.28) --
	(133.78,126.87) --
	(133.62,126.87) --
	(133.62,126.87) --
	(133.46,126.87) --
	(133.46,126.87) --
	(133.30,126.87) --
	(133.30,126.87) --
	(133.14,126.87) --
	(133.14,126.47) --
	(132.98,126.47) --
	(132.98,126.47) --
	(132.82,126.47) --
	(132.82,126.47) --
	(132.66,126.47) --
	(132.66,126.47) --
	(132.50,126.47) --
	(132.50,126.07) --
	(132.33,126.07) --
	(132.33,126.07) --
	(132.17,126.07) --
	(132.17,126.07) --
	(132.01,126.07) --
	(132.01,125.67) --
	(131.85,125.67) --
	(131.85,125.27) --
	(131.69,125.27) --
	(131.69,125.27) --
	(131.53,125.27) --
	(131.53,124.87) --
	(131.37,124.87) --
	(131.37,124.87) --
	(131.21,124.87) --
	(131.21,124.87) --
	(131.05,124.87) --
	(131.05,124.46) --
	(130.89,124.46) --
	(130.89,124.46) --
	(130.73,124.46) --
	(130.73,124.06) --
	(130.57,124.06) --
	(130.57,124.06) --
	(130.41,124.06) --
	(130.41,123.66) --
	(130.25,123.66) --
	(130.25,123.66) --
	(130.09,123.66) --
	(130.09,123.66) --
	(129.93,123.66) --
	(129.93,123.26) --
	(129.76,123.26) --
	(129.76,123.26) --
	(129.60,123.26) --
	(129.60,122.86) --
	(129.44,122.86) --
	(129.44,122.86) --
	(129.28,122.86) --
	(129.28,122.86) --
	(129.12,122.86) --
	(129.12,122.46) --
	(128.96,122.46) --
	(128.96,122.46) --
	(128.80,122.46) --
	(128.80,122.46) --
	(128.64,122.46) --
	(128.64,122.06) --
	(128.48,122.06) --
	(128.48,122.06) --
	(128.32,122.06) --
	(128.32,121.65) --
	(128.16,121.65) --
	(128.16,121.65) --
	(128.00,121.65) --
	(128.00,121.25) --
	(127.84,121.25) --
	(127.84,121.25) --
	(127.68,121.25) --
	(127.68,121.25) --
	(127.52,121.25) --
	(127.52,120.85) --
	(127.36,120.85) --
	(127.36,120.85) --
	(127.20,120.85) --
	(127.20,120.45) --
	(127.03,120.45) --
	(127.03,120.45) --
	(126.87,120.45) --
	(126.87,120.05) --
	(126.71,120.05) --
	(126.71,120.05) --
	(126.55,120.05) --
	(126.55,120.05) --
	(126.39,120.05) --
	(126.39,119.65) --
	(126.23,119.65) --
	(126.23,119.65) --
	(126.07,119.65) --
	(126.07,119.25) --
	(125.91,119.25) --
	(125.91,119.25) --
	(125.75,119.25) --
	(125.75,118.84) --
	(125.59,118.84) --
	(125.59,118.84) --
	(125.43,118.84) --
	(125.43,118.84) --
	(125.27,118.84) --
	(125.27,118.84) --
	(125.11,118.84) --
	(125.11,118.44) --
	(124.95,118.44) --
	(124.95,118.44) --
	(124.79,118.44) --
	(124.79,118.04) --
	(124.63,118.04) --
	(124.63,118.04) --
	(124.46,118.04) --
	(124.46,117.64) --
	(124.30,117.64) --
	(124.30,117.64) --
	(124.14,117.64) --
	(124.14,117.24) --
	(123.98,117.24) --
	(123.98,117.24) --
	(123.82,117.24) --
	(123.82,116.84) --
	(123.66,116.84) --
	(123.66,116.84) --
	(123.50,116.84) --
	(123.50,116.43) --
	(123.34,116.43) --
	(123.34,116.43) --
	(123.18,116.43) --
	(123.18,116.43) --
	(123.02,116.43) --
	(123.02,116.03) --
	(122.86,116.03) --
	(122.86,116.03) --
	(122.70,116.03) --
	(122.70,116.03) --
	(122.54,116.03) --
	(122.54,115.63) --
	(122.38,115.63) --
	(122.38,115.63) --
	(122.22,115.63) --
	(122.22,115.23) --
	(122.06,115.23) --
	(122.06,115.23) --
	(121.90,115.23) --
	(121.90,114.83) --
	(121.73,114.83) --
	(121.73,114.83) --
	(121.57,114.83) --
	(121.57,114.43) --
	(121.41,114.43) --
	(121.41,114.43) --
	(121.25,114.43) --
	(121.25,114.43) --
	(121.09,114.43) --
	(121.09,114.03) --
	(120.93,114.03) --
	(120.93,114.03) --
	(120.77,114.03) --
	(120.77,114.03) --
	(120.61,114.03) --
	(120.61,113.62) --
	(120.45,113.62) --
	(120.45,113.62) --
	(120.29,113.62) --
	(120.29,113.22) --
	(120.13,113.22) --
	(120.13,113.22) --
	(119.97,113.22) --
	(119.97,113.22) --
	(119.81,113.22) --
	(119.81,112.82) --
	(119.65,112.82) --
	(119.65,112.82) --
	(119.49,112.82) --
	(119.49,112.82) --
	(119.33,112.82) --
	(119.33,112.42) --
	(119.17,112.42) --
	(119.17,112.42) --
	(119.00,112.42) --
	(119.00,112.02) --
	(118.84,112.02) --
	(118.84,112.02) --
	(118.68,112.02) --
	(118.68,112.02) --
	(118.52,112.02) --
	(118.52,111.62) --
	(118.36,111.62) --
	(118.36,111.22) --
	(118.20,111.22) --
	(118.20,111.22) --
	(118.04,111.22) --
	(118.04,111.22) --
	(117.88,111.22) --
	(117.88,110.81) --
	(117.72,110.81) --
	(117.72,110.81) --
	(117.56,110.81) --
	(117.56,110.41) --
	(117.40,110.41) --
	(117.40,110.41) --
	(117.24,110.41) --
	(117.24,110.41) --
	(117.08,110.41) --
	(117.08,110.41) --
	(116.92,110.41) --
	(116.92,110.01) --
	(116.76,110.01) --
	(116.76,110.01) --
	(116.60,110.01) --
	(116.60,110.01) --
	(116.44,110.01) --
	(116.44,109.61) --
	(116.27,109.61) --
	(116.27,109.61) --
	(116.11,109.61) --
	(116.11,109.21) --
	(115.95,109.21) --
	(115.95,109.21) --
	(115.79,109.21) --
	(115.79,109.21) --
	(115.63,109.21) --
	(115.63,108.81) --
	(115.47,108.81) --
	(115.47,108.81) --
	(115.31,108.81) --
	(115.31,108.81) --
	(115.15,108.81) --
	(115.15,108.41) --
	(114.99,108.41) --
	(114.99,108.00) --
	(114.83,108.00) --
	(114.83,108.00) --
	(114.67,108.00) --
	(114.67,107.60) --
	(114.51,107.60) --
	(114.51,107.60) --
	(114.35,107.60) --
	(114.35,107.60) --
	(114.19,107.60) --
	(114.19,107.20) --
	(114.03,107.20) --
	(114.03,107.20) --
	(113.87,107.20) --
	(113.87,107.20) --
	(113.70,107.20) --
	(113.70,106.80) --
	(113.54,106.80) --
	(113.54,106.80) --
	(113.38,106.80) --
	(113.38,106.80) --
	(113.22,106.80) --
	(113.22,106.40) --
	(113.06,106.40) --
	(113.06,106.40) --
	(112.90,106.40) --
	(112.90,106.00) --
	(112.74,106.00) --
	(112.74,106.00) --
	(112.58,106.00) --
	(112.58,106.00) --
	(112.42,106.00) --
	(112.42,105.59) --
	(112.26,105.59) --
	(112.26,105.19) --
	(112.10,105.19) --
	(112.10,105.19) --
	(111.94,105.19) --
	(111.94,105.19) --
	(111.78,105.19) --
	(111.78,105.19) --
	(111.62,105.19) --
	(111.62,104.79) --
	(111.46,104.79) --
	(111.46,104.79) --
	(111.30,104.79) --
	(111.30,104.39) --
	(111.14,104.39) --
	(111.14,104.39) --
	(110.97,104.39) --
	(110.97,103.99) --
	(110.81,103.99) --
	(110.81,103.99) --
	(110.65,103.99) --
	(110.65,103.59) --
	(110.49,103.59) --
	(110.49,103.59) --
	(110.33,103.59) --
	(110.33,103.19) --
	(110.17,103.19) --
	(110.17,103.19) --
	(110.01,103.19) --
	(110.01,103.19) --
	(109.85,103.19) --
	(109.85,102.78) --
	(109.69,102.78) --
	(109.69,102.78) --
	(109.53,102.78) --
	(109.53,102.78) --
	(109.37,102.78) --
	(109.37,102.38) --
	(109.21,102.38) --
	(109.21,101.98) --
	(109.05,101.98) --
	(109.05,101.98) --
	(108.89,101.98) --
	(108.89,101.58) --
	(108.73,101.58) --
	(108.73,101.58) --
	(108.57,101.58) --
	(108.57,101.58) --
	(108.41,101.58) --
	(108.41,101.18) --
	(108.24,101.18) --
	(108.24,101.18) --
	(108.08,101.18) --
	(108.08,101.18) --
	(107.92,101.18) --
	(107.92,100.78) --
	(107.76,100.78) --
	(107.76,100.78) --
	(107.60,100.78) --
	(107.60,100.78) --
	(107.44,100.78) --
	(107.44,100.38) --
	(107.28,100.38) --
	(107.28,100.38) --
	(107.12,100.38) --
	(107.12, 99.97) --
	(106.96, 99.97) --
	(106.96, 99.97) --
	(106.80, 99.97) --
	(106.80, 99.97) --
	(106.64, 99.97) --
	(106.64, 99.97) --
	(106.48, 99.97) --
	(106.48, 99.57) --
	(106.32, 99.57) --
	(106.32, 99.57) --
	(106.16, 99.57) --
	(106.16, 99.17) --
	(106.00, 99.17) --
	(106.00, 99.17) --
	(105.84, 99.17) --
	(105.84, 98.77) --
	(105.67, 98.77) --
	(105.67, 98.77) --
	(105.51, 98.77) --
	(105.51, 98.37) --
	(105.35, 98.37) --
	(105.35, 98.37) --
	(105.19, 98.37) --
	(105.19, 98.37) --
	(105.03, 98.37) --
	(105.03, 97.97) --
	(104.87, 97.97) --
	(104.87, 97.97) --
	(104.71, 97.97) --
	(104.71, 97.97) --
	(104.55, 97.97) --
	(104.55, 97.56) --
	(104.39, 97.56) --
	(104.39, 97.56) --
	(104.23, 97.56) --
	(104.23, 97.16) --
	(104.07, 97.16) --
	(104.07, 97.16) --
	(103.91, 97.16) --
	(103.91, 97.16) --
	(103.75, 97.16) --
	(103.75, 97.16) --
	(103.59, 97.16) --
	(103.59, 96.76) --
	(103.43, 96.76) --
	(103.43, 96.76) --
	(103.27, 96.76) --
	(103.27, 96.36) --
	(103.11, 96.36) --
	(103.11, 96.36) --
	(102.94, 96.36) --
	(102.94, 96.36) --
	(102.78, 96.36) --
	(102.78, 95.96) --
	(102.62, 95.96) --
	(102.62, 95.96) --
	(102.46, 95.96) --
	(102.46, 95.56) --
	(102.30, 95.56) --
	(102.30, 95.56) --
	(102.14, 95.56) --
	(102.14, 95.16) --
	(101.98, 95.16) --
	(101.98, 95.16) --
	(101.82, 95.16) --
	(101.82, 95.16) --
	(101.66, 95.16) --
	(101.66, 95.16) --
	(101.50, 95.16) --
	(101.50, 94.75) --
	(101.34, 94.75) --
	(101.34, 94.75) --
	(101.18, 94.75) --
	(101.18, 94.75) --
	(101.02, 94.75) --
	(101.02, 94.35) --
	(100.86, 94.35) --
	(100.86, 93.95) --
	(100.70, 93.95) --
	(100.70, 93.95) --
	(100.54, 93.95) --
	(100.54, 93.95) --
	(100.38, 93.95) --
	(100.38, 93.55) --
	(100.21, 93.55) --
	(100.21, 93.55) --
	(100.05, 93.55) --
	(100.05, 93.55) --
	( 99.89, 93.55) --
	( 99.89, 93.55) --
	( 99.73, 93.55) --
	( 99.73, 93.15) --
	( 99.57, 93.15) --
	( 99.57, 92.75) --
	( 99.41, 92.75) --
	( 99.41, 92.75) --
	( 99.25, 92.75) --
	( 99.25, 92.75) --
	( 99.09, 92.75) --
	( 99.09, 92.75) --
	( 98.93, 92.75) --
	( 98.93, 92.35) --
	( 98.77, 92.35) --
	( 98.77, 92.35) --
	( 98.61, 92.35) --
	( 98.61, 91.94) --
	( 98.45, 91.94) --
	( 98.45, 91.94) --
	( 98.29, 91.94) --
	( 98.29, 91.54) --
	( 98.13, 91.54) --
	( 98.13, 91.54) --
	( 97.97, 91.54) --
	( 97.97, 91.54) --
	( 97.81, 91.54) --
	( 97.81, 91.14) --
	( 97.64, 91.14) --
	( 97.64, 91.14) --
	( 97.48, 91.14) --
	( 97.48, 90.74) --
	( 97.32, 90.74) --
	( 97.32, 90.74) --
	( 97.16, 90.74) --
	( 97.16, 90.34) --
	( 97.00, 90.34) --
	( 97.00, 90.34) --
	( 96.84, 90.34) --
	( 96.84, 89.94) --
	( 96.68, 89.94) --
	( 96.68, 89.94) --
	( 96.52, 89.94) --
	( 96.52, 89.53) --
	( 96.36, 89.53) --
	( 96.36, 89.53) --
	( 96.20, 89.53) --
	( 96.20, 89.13) --
	( 96.04, 89.13) --
	( 96.04, 89.13) --
	( 95.88, 89.13) --
	( 95.88, 89.13) --
	( 95.72, 89.13) --
	( 95.72, 88.73) --
	( 95.56, 88.73) --
	( 95.56, 88.73) --
	( 95.40, 88.73) --
	( 95.40, 88.33) --
	( 95.24, 88.33) --
	( 95.24, 88.33) --
	( 95.08, 88.33) --
	( 95.08, 88.33) --
	( 94.91, 88.33) --
	( 94.91, 87.93) --
	( 94.75, 87.93) --
	( 94.75, 87.93) --
	( 94.59, 87.93) --
	( 94.59, 87.93) --
	( 94.43, 87.93) --
	( 94.43, 87.93) --
	( 94.27, 87.93) --
	( 94.27, 87.53) --
	( 94.11, 87.53) --
	( 94.11, 87.53) --
	( 93.95, 87.53) --
	( 93.95, 87.53) --
	( 93.79, 87.53) --
	( 93.79, 87.13) --
	( 93.63, 87.13) --
	( 93.63, 87.13) --
	( 93.47, 87.13) --
	( 93.47, 87.13) --
	( 93.31, 87.13) --
	( 93.31, 86.72) --
	( 93.15, 86.72) --
	( 93.15, 86.72) --
	( 92.99, 86.72) --
	( 92.99, 86.32) --
	( 92.83, 86.32) --
	( 92.83, 86.32) --
	( 92.67, 86.32) --
	( 92.67, 85.92) --
	( 92.51, 85.92) --
	( 92.51, 85.92) --
	( 92.34, 85.92) --
	( 92.34, 85.92) --
	( 92.18, 85.92) --
	( 92.18, 85.52) --
	( 92.02, 85.52) --
	( 92.02, 85.52) --
	( 91.86, 85.52) --
	( 91.86, 85.52) --
	( 91.70, 85.52) --
	( 91.70, 85.12) --
	( 91.54, 85.12) --
	( 91.54, 85.12) --
	( 91.38, 85.12) --
	( 91.38, 84.72) --
	( 91.22, 84.72) --
	( 91.22, 84.72) --
	( 91.06, 84.72) --
	( 91.06, 84.32) --
	( 90.90, 84.32) --
	( 90.90, 84.32) --
	( 90.74, 84.32) --
	( 90.74, 83.91) --
	( 90.58, 83.91) --
	( 90.58, 83.91) --
	( 90.42, 83.91) --
	( 90.42, 83.51) --
	( 90.26, 83.51) --
	( 90.26, 83.51) --
	( 90.10, 83.51) --
	( 90.10, 83.11) --
	( 89.94, 83.11) --
	( 89.94, 83.11) --
	( 89.78, 83.11) --
	( 89.78, 82.71) --
	( 89.61, 82.71) --
	( 89.61, 82.71) --
	( 89.45, 82.71) --
	( 89.45, 82.71) --
	( 89.29, 82.71) --
	( 89.29, 82.31) --
	( 89.13, 82.31) --
	( 89.13, 82.31) --
	( 88.97, 82.31) --
	( 88.97, 82.31) --
	( 88.81, 82.31) --
	( 88.81, 82.31) --
	( 88.65, 82.31) --
	( 88.65, 81.91) --
	( 88.49, 81.91) --
	( 88.49, 81.91) --
	( 88.33, 81.91) --
	( 88.33, 81.91) --
	( 88.17, 81.91) --
	( 88.17, 81.50) --
	( 88.01, 81.50) --
	( 88.01, 81.10) --
	( 87.85, 81.10) --
	( 87.85, 81.10) --
	( 87.69, 81.10) --
	( 87.69, 81.10) --
	( 87.53, 81.10) --
	( 87.53, 81.10) --
	( 87.37, 81.10) --
	( 87.37, 80.70) --
	( 87.21, 80.70) --
	( 87.21, 80.70) --
	( 87.05, 80.70) --
	( 87.05, 80.30) --
	( 86.88, 80.30) --
	( 86.88, 80.30) --
	( 86.72, 80.30) --
	( 86.72, 80.30) --
	( 86.56, 80.30) --
	( 86.56, 79.90) --
	( 86.40, 79.90) --
	( 86.40, 79.90) --
	( 86.24, 79.90) --
	( 86.24, 79.90) --
	( 86.08, 79.90) --
	( 86.08, 79.50) --
	( 85.92, 79.50) --
	( 85.92, 79.50) --
	( 85.76, 79.50) --
	( 85.76, 79.50) --
	( 85.60, 79.50) --
	( 85.60, 79.10) --
	( 85.44, 79.10) --
	( 85.44, 79.10) --
	( 85.28, 79.10) --
	( 85.28, 78.69) --
	( 85.12, 78.69) --
	( 85.12, 78.69) --
	( 84.96, 78.69) --
	( 84.96, 78.69) --
	( 84.80, 78.69) --
	( 84.80, 78.29) --
	( 84.64, 78.29) --
	( 84.64, 78.29) --
	( 84.48, 78.29) --
	( 84.48, 77.89) --
	( 84.31, 77.89) --
	( 84.31, 77.89) --
	( 84.15, 77.89) --
	( 84.15, 77.49) --
	( 83.99, 77.49) --
	( 83.99, 77.49) --
	( 83.83, 77.49) --
	( 83.83, 77.49) --
	( 83.67, 77.49) --
	( 83.67, 77.09) --
	( 83.51, 77.09) --
	( 83.51, 77.09) --
	( 83.35, 77.09) --
	( 83.35, 76.69) --
	( 83.19, 76.69) --
	( 83.19, 76.69) --
	( 83.03, 76.69) --
	( 83.03, 76.29) --
	( 82.87, 76.29) --
	( 82.87, 76.29) --
	( 82.71, 76.29) --
	( 82.71, 76.29) --
	( 82.55, 76.29) --
	( 82.55, 76.29) --
	( 82.39, 76.29) --
	( 82.39, 75.88) --
	( 82.23, 75.88) --
	( 82.23, 75.88) --
	( 82.07, 75.88) --
	( 82.07, 75.88) --
	( 81.91, 75.88) --
	( 81.91, 75.48) --
	( 81.75, 75.48) --
	( 81.75, 75.48) --
	( 81.58, 75.48) --
	( 81.58, 75.08) --
	( 81.42, 75.08) --
	( 81.42, 75.08) --
	( 81.26, 75.08) --
	( 81.26, 75.08) --
	( 81.10, 75.08) --
	( 81.10, 74.68) --
	( 80.94, 74.68) --
	( 80.94, 74.68) --
	( 80.78, 74.68) --
	( 80.78, 74.68) --
	( 80.62, 74.68) --
	( 80.62, 74.28) --
	( 80.46, 74.28) --
	( 80.46, 73.88) --
	( 80.30, 73.88) --
	( 80.30, 73.88) --
	( 80.14, 73.88) --
	( 80.14, 73.88) --
	( 79.98, 73.88) --
	( 79.98, 73.47) --
	( 79.82, 73.47) --
	( 79.82, 73.47) --
	( 79.66, 73.47) --
	( 79.66, 73.47) --
	( 79.50, 73.47) --
	( 79.50, 73.07) --
	( 79.34, 73.07) --
	( 79.34, 73.07) --
	( 79.18, 73.07) --
	( 79.18, 72.67) --
	( 79.02, 72.67) --
	( 79.02, 72.67) --
	( 78.85, 72.67) --
	( 78.85, 72.67) --
	( 78.69, 72.67) --
	( 78.69, 72.27) --
	( 78.53, 72.27) --
	( 78.53, 72.27) --
	( 78.37, 72.27) --
	( 78.37, 72.27) --
	( 78.21, 72.27) --
	( 78.21, 72.27) --
	( 78.05, 72.27) --
	( 78.05, 71.87) --
	( 77.89, 71.87) --
	( 77.89, 71.87) --
	( 77.73, 71.87) --
	( 77.73, 71.47) --
	( 77.57, 71.47) --
	( 77.57, 71.47) --
	( 77.41, 71.47) --
	( 77.41, 71.07) --
	( 77.25, 71.07) --
	( 77.25, 71.07) --
	( 77.09, 71.07) --
	( 77.09, 71.07) --
	( 76.93, 71.07) --
	( 76.93, 70.66) --
	( 76.77, 70.66) --
	( 76.77, 70.66) --
	( 76.61, 70.66) --
	( 76.61, 70.26) --
	( 76.45, 70.26) --
	( 76.45, 70.26) --
	( 76.28, 70.26) --
	( 76.28, 69.86) --
	( 76.12, 69.86) --
	( 76.12, 69.86) --
	( 75.96, 69.86) --
	( 75.96, 69.86) --
	( 75.80, 69.86) --
	( 75.80, 69.46) --
	( 75.64, 69.46) --
	( 75.64, 69.46) --
	( 75.48, 69.46) --
	( 75.48, 69.46) --
	( 75.32, 69.46) --
	( 75.32, 69.06) --
	( 75.16, 69.06) --
	( 75.16, 69.06) --
	( 75.00, 69.06) --
	( 75.00, 69.06) --
	( 74.84, 69.06) --
	( 74.84, 69.06) --
	( 74.68, 69.06) --
	( 74.68, 68.66) --
	( 74.52, 68.66) --
	( 74.52, 68.26) --
	( 74.36, 68.26) --
	( 74.36, 68.26) --
	( 74.20, 68.26) --
	( 74.20, 68.26) --
	( 74.04, 68.26) --
	( 74.04, 67.85) --
	( 73.88, 67.85) --
	( 73.88, 67.85) --
	( 73.72, 67.85) --
	( 73.72, 67.85) --
	( 73.55, 67.85) --
	( 73.55, 67.45) --
	( 73.39, 67.45) --
	( 73.39, 67.45) --
	( 73.23, 67.45) --
	( 73.23, 67.45) --
	( 73.07, 67.45) --
	( 73.07, 67.05) --
	( 72.91, 67.05) --
	( 72.91, 67.05) --
	( 72.75, 67.05) --
	( 72.75, 66.65) --
	( 72.59, 66.65) --
	( 72.59, 66.65) --
	( 72.43, 66.65) --
	( 72.43, 66.65) --
	( 72.27, 66.65) --
	( 72.27, 66.25) --
	( 72.11, 66.25) --
	( 72.11, 66.25) --
	( 71.95, 66.25) --
	( 71.95, 65.85) --
	( 71.79, 65.85) --
	( 71.79, 65.85) --
	( 71.63, 65.85) --
	( 71.63, 65.85) --
	( 71.47, 65.85) --
	( 71.47, 65.85) --
	( 71.31, 65.85) --
	( 71.31, 65.44) --
	( 71.15, 65.44) --
	( 71.15, 65.44) --
	( 70.99, 65.44) --
	( 70.99, 65.44) --
	( 70.82, 65.44) --
	( 70.82, 65.04) --
	( 70.66, 65.04) --
	( 70.66, 65.04) --
	( 70.50, 65.04) --
	( 70.50, 64.64) --
	( 70.34, 64.64) --
	( 70.34, 64.64) --
	( 70.18, 64.64) --
	( 70.18, 64.64) --
	( 70.02, 64.64) --
	( 70.02, 64.24) --
	( 69.86, 64.24) --
	( 69.86, 64.24) --
	( 69.70, 64.24) --
	( 69.70, 64.24) --
	( 69.54, 64.24) --
	( 69.54, 63.84) --
	( 69.38, 63.84) --
	( 69.38, 63.84) --
	( 69.22, 63.84) --
	( 69.22, 63.84) --
	( 69.06, 63.84) --
	( 69.06, 63.44) --
	( 68.90, 63.44) --
	( 68.90, 63.44) --
	( 68.74, 63.44) --
	( 68.74, 63.04) --
	( 68.58, 63.04) --
	( 68.58, 63.04) --
	( 68.42, 63.04) --
	( 68.42, 62.63) --
	( 68.25, 62.63) --
	( 68.25, 62.63) --
	( 68.09, 62.63) --
	( 68.09, 62.63) --
	( 67.93, 62.63) --
	( 67.93, 62.23) --
	( 67.77, 62.23) --
	( 67.77, 62.23) --
	( 67.61, 62.23) --
	( 67.61, 61.83) --
	( 67.45, 61.83) --
	( 67.45, 61.83) --
	( 67.29, 61.83) --
	( 67.29, 61.83) --
	( 67.13, 61.83) --
	( 67.13, 61.83) --
	( 66.97, 61.83) --
	( 66.97, 61.43) --
	( 66.81, 61.43) --
	( 66.81, 61.43) --
	( 66.65, 61.43) --
	( 66.65, 61.03) --
	( 66.49, 61.03) --
	( 66.49, 61.03) --
	( 66.33, 61.03) --
	( 66.33, 60.63) --
	( 66.17, 60.63) --
	( 66.17, 60.63) --
	( 66.01, 60.63) --
	( 66.01, 60.63) --
	( 65.85, 60.63) --
	( 65.85, 60.23) --
	( 65.69, 60.23) --
	( 65.69, 59.82) --
	( 65.52, 59.82) --
	( 65.52, 59.82) --
	( 65.36, 59.82) --
	( 65.36, 59.82) --
	( 65.20, 59.82) --
	( 65.20, 59.42) --
	( 65.04, 59.42) --
	( 65.04, 59.42) --
	( 64.88, 59.42) --
	( 64.88, 59.42) --
	( 64.72, 59.42) --
	( 64.72, 59.42) --
	( 64.56, 59.42) --
	( 64.56, 59.02) --
	( 64.40, 59.02) --
	( 64.40, 59.02) --
	( 64.24, 59.02) --
	( 64.24, 59.02) --
	( 64.08, 59.02) --
	( 64.08, 58.62) --
	( 63.92, 58.62) --
	( 63.92, 58.62) --
	( 63.76, 58.62) --
	( 63.76, 58.62) --
	( 63.60, 58.62) --
	( 63.60, 58.22) --
	( 63.44, 58.22) --
	( 63.44, 57.82) --
	( 63.28, 57.82) --
	( 63.28, 57.82) --
	( 63.12, 57.82) --
	( 63.12, 57.41) --
	( 62.96, 57.41) --
	( 62.96, 57.41) --
	( 62.79, 57.41) --
	( 62.79, 57.41) --
	( 62.63, 57.41) --
	( 62.63, 57.41) --
	( 62.47, 57.41) --
	( 62.47, 57.01) --
	( 62.31, 57.01) --
	( 62.31, 57.01) --
	( 62.15, 57.01) --
	( 62.15, 56.61) --
	( 61.99, 56.61) --
	( 61.99, 56.61) --
	( 61.83, 56.61) --
	( 61.83, 56.61) --
	( 61.67, 56.61) --
	( 61.67, 56.21) --
	( 61.51, 56.21) --
	( 61.51, 56.21) --
	( 61.35, 56.21) --
	( 61.35, 56.21) --
	( 61.19, 56.21) --
	( 61.19, 55.81) --
	( 61.03, 55.81) --
	( 61.03, 55.81) --
	( 60.87, 55.81) --
	( 60.87, 55.81) --
	( 60.71, 55.81) --
	( 60.71, 55.41) --
	( 60.55, 55.41) --
	( 60.55, 55.41) --
	( 60.39, 55.41) --
	( 60.39, 55.01) --
	( 60.23, 55.01) --
	( 60.23, 54.60) --
	( 60.06, 54.60) --
	( 60.06, 54.60) --
	( 59.90, 54.60) --
	( 59.90, 54.60) --
	( 59.74, 54.60) --
	( 59.74, 54.20) --
	( 59.58, 54.20) --
	( 59.58, 54.20) --
	( 59.42, 54.20) --
	( 59.42, 54.20) --
	( 59.26, 54.20) --
	( 59.26, 54.20) --
	( 59.10, 54.20) --
	( 59.10, 53.80) --
	( 58.94, 53.80) --
	( 58.94, 53.80) --
	( 58.78, 53.80) --
	( 58.78, 53.40) --
	( 58.62, 53.40) --
	( 58.62, 53.40) --
	( 58.46, 53.40) --
	( 58.46, 53.40) --
	( 58.30, 53.40) --
	( 58.30, 53.00) --
	( 58.14, 53.00) --
	( 58.14, 53.00) --
	( 57.98, 53.00) --
	( 57.98, 53.00) --
	( 57.82, 53.00) --
	( 57.82, 52.60) --
	( 57.66, 52.60) --
	( 57.66, 52.60) --
	( 57.49, 52.60) --
	( 57.49, 52.60) --
	( 57.33, 52.60) --
	( 57.33, 52.60) --
	( 57.17, 52.60) --
	( 57.17, 52.20) --
	( 57.01, 52.20) --
	( 57.01, 52.20) --
	( 56.85, 52.20) --
	( 56.85, 51.79) --
	( 56.69, 51.79) --
	( 56.69, 51.79) --
	( 56.53, 51.79) --
	( 56.53, 51.79) --
	( 56.37, 51.79) --
	( 56.37, 51.39) --
	( 56.21, 51.39) --
	( 56.21, 51.39) --
	( 56.05, 51.39) --
	( 56.05, 51.39) --
	( 55.89, 51.39) --
	( 55.89, 50.99) --
	( 55.73, 50.99) --
	( 55.73, 50.99) --
	( 55.57, 50.99) --
	( 55.57, 50.59) --
	( 55.41, 50.59) --
	( 55.41, 50.59) --
	( 55.25, 50.59) --
	( 55.25, 50.59) --
	( 55.09, 50.59) --
	( 55.09, 50.19) --
	( 54.93, 50.19) --
	( 54.93, 50.19) --
	( 54.76, 50.19) --
	( 54.76, 49.79) --
	( 54.60, 49.79) --
	( 54.60, 49.79) --
	( 54.44, 49.79) --
	( 54.44, 49.79) --
	( 54.28, 49.79) --
	( 54.28, 49.38) --
	( 54.12, 49.38) --
	( 54.12, 49.38) --
	( 53.96, 49.38) --
	( 53.96, 48.98) --
	( 53.80, 48.98) --
	( 53.80, 48.98) --
	( 53.64, 48.98) --
	( 53.64, 48.98) --
	( 53.48, 48.98) --
	( 53.48, 48.58) --
	( 53.32, 48.58) --
	( 53.32, 48.58) --
	( 53.16, 48.58) --
	( 53.16, 48.58) --
	( 53.00, 48.58) --
	( 53.00, 48.18) --
	( 52.84, 48.18) --
	( 52.84, 48.18) --
	( 52.68, 48.18) --
	( 52.68, 48.18) --
	( 52.52, 48.18) --
	( 52.52, 47.78) --
	( 52.36, 47.78) --
	( 52.36, 47.78) --
	( 52.20, 47.78) --
	( 52.20, 47.38) --
	( 52.03, 47.38) --
	( 52.03, 47.38) --
	( 51.87, 47.38) --
	( 51.87, 47.38) --
	( 51.71, 47.38) --
	( 51.71, 47.38) --
	( 51.55, 47.38) --
	( 51.55, 46.98) --
	( 51.39, 46.98) --
	( 51.39, 46.98) --
	( 51.23, 46.98) --
	( 51.23, 46.57) --
	( 51.07, 46.57) --
	( 51.07, 46.57) --
	( 50.91, 46.57) --
	( 50.91, 46.57) --
	( 50.75, 46.57) --
	( 50.75, 46.17) --
	( 50.59, 46.17) --
	( 50.59, 46.17) --
	( 50.43, 46.17) --
	( 50.43, 46.17) --
	( 50.27, 46.17) --
	( 50.27, 45.77) --
	( 50.11, 45.77) --
	( 50.11, 45.77) --
	( 49.95, 45.77) --
	( 49.95, 45.37) --
	( 49.79, 45.37) --
	( 49.79, 45.37) --
	( 49.63, 45.37) --
	( 49.63, 45.37) --
	( 49.46, 45.37) --
	( 49.46, 45.37) --
	( 49.30, 45.37) --
	( 49.30, 44.97) --
	( 49.14, 44.97) --
	( 49.14, 44.97) --
	( 48.98, 44.97) --
	( 48.98, 44.57) --
	( 48.82, 44.57) --
	( 48.82, 44.57) --
	( 48.66, 44.57) --
	( 48.66, 44.57) --
	( 48.50, 44.57) --
	( 48.50, 44.17) --
	( 48.34, 44.17) --
	( 48.34, 44.17) --
	( 48.18, 44.17) --
	( 48.18, 44.17) --
	( 48.02, 44.17) --
	( 48.02, 43.76) --
	( 47.86, 43.76) --
	( 47.86, 43.76) --
	( 47.70, 43.76) --
	( 47.70, 43.76) --
	( 47.54, 43.76) --
	( 47.54, 43.36) --
	( 47.38, 43.36) --
	( 47.38, 43.36) --
	( 47.22, 43.36) --
	( 47.22, 42.96) --
	( 47.06, 42.96) --
	( 47.06, 42.96) --
	( 46.90, 42.96) --
	( 46.90, 42.96) --
	( 46.73, 42.96) --
	( 46.73, 42.56) --
	( 46.57, 42.56) --
	( 46.57, 42.56) --
	( 46.41, 42.56) --
	( 46.41, 42.56) --
	( 46.25, 42.56) --
	( 46.25, 42.16) --
	( 46.09, 42.16) --
	( 46.09, 42.16) --
	( 45.93, 42.16) --
	( 45.93, 41.76) --
	( 45.77, 41.76) --
	( 45.77, 41.76) --
	( 45.61, 41.76) --
	( 45.61, 41.35) --
	( 45.45, 41.35) --
	( 45.45, 41.35) --
	( 45.29, 41.35) --
	( 45.29, 41.35) --
	( 45.13, 41.35) --
	( 45.13, 40.95) --
	( 44.97, 40.95) --
	( 44.97, 40.95) --
	( 44.81, 40.95) --
	( 44.81, 40.55) --
	( 44.65, 40.55) --
	( 44.65, 40.55) --
	( 44.49, 40.55) --
	( 44.49, 40.55) --
	( 44.33, 40.55) --
	( 44.33, 40.55) --
	( 44.16, 40.55) --
	( 44.16, 40.15) --
	( 44.00, 40.15) --
	( 44.00, 40.15) --
	( 43.84, 40.15) --
	( 43.84, 39.75) --
	( 43.68, 39.75) --
	( 43.68, 39.75) --
	( 43.52, 39.75) --
	( 43.52, 39.75) --
	( 43.36, 39.75) --
	( 43.36, 39.35) --
	( 43.20, 39.35) --
	( 43.20, 39.35) --
	( 43.04, 39.35) --
	( 43.04, 39.35) --
	( 42.88, 39.35) --
	( 42.88, 38.95) --
	( 42.72, 38.95) --
	( 42.72, 38.95) --
	( 42.56, 38.95) --
	( 42.56, 38.54) --
	( 42.40, 38.54) --
	( 42.40, 38.54) --
	( 42.24, 38.54) --
	( 42.24, 38.54) --
	( 42.08, 38.54) --
	( 42.08, 38.14) --
	( 41.92, 38.14) --
	( 41.92, 38.14) --
	( 41.76, 38.14) --
	( 41.76, 38.14) --
	( 41.60, 38.14) --
	( 41.60, 38.14) --
	( 41.43, 38.14) --
	( 41.43, 37.74) --
	( 41.27, 37.74) --
	( 41.27, 37.74) --
	( 41.11, 37.74) --
	( 41.11, 37.34) --
	( 40.95, 37.34) --
	( 40.95, 37.34) --
	( 40.79, 37.34) --
	( 40.79, 37.34) --
	( 40.63, 37.34) --
	( 40.63, 36.94) --
	( 40.47, 36.94) --
	( 40.47, 36.94) --
	( 40.31, 36.94) --
	( 40.31, 36.54) --
	( 40.15, 36.54) --
	( 40.15, 36.54) --
	( 39.99, 36.54) --
	( 39.99, 36.54) --
	( 39.83, 36.54) --
	( 39.83, 36.14) --
	( 39.67, 36.14) --
	( 39.67, 36.14) --
	( 39.51, 36.14) --
	( 39.51, 36.14) --
	( 39.35, 36.14) --
	( 39.35, 35.73) --
	( 39.19, 35.73) --
	( 39.19, 35.73) --
	( 39.03, 35.73) --
	( 39.03, 35.73) --
	( 38.87, 35.73) --
	( 38.87, 35.73) --
	( 38.70, 35.73) --
	( 38.70, 35.33) --
	( 38.54, 35.33) --
	( 38.54, 35.33) --
	( 38.38, 35.33) --
	( 38.38, 35.33) --
	( 38.22, 35.33) --
	( 38.22, 34.93) --
	( 38.06, 34.93) --
	( 38.06, 34.93) --
	( 37.90, 34.93) --
	( 37.90, 34.93) --
	( 37.74, 34.93) --
	( 37.74, 34.53) --
	( 37.58, 34.53) --
	( 37.58, 34.53) --
	( 37.42, 34.53) --
	( 37.42, 34.13) --
	( 37.26, 34.13) --
	( 37.26, 34.13) --
	( 37.10, 34.13) --
	( 37.10, 34.13) --
	( 36.94, 34.13) --
	( 36.94, 33.73) --
	( 36.78, 33.73) --
	( 36.78, 33.73) --
	( 36.62, 33.73) --
	( 36.62, 33.73) --
	( 36.46, 33.73) --
	( 36.46, 33.32) --
	( 36.30, 33.32) --
	( 36.30, 33.32) --
	( 36.14, 33.32) --
	( 36.14, 33.32) --
	( 35.97, 33.32) --
	( 35.97, 32.92) --
	( 35.81, 32.92) --
	( 35.81, 32.92) --
	( 35.65, 32.92) --
	( 35.65, 32.92) --
	( 35.49, 32.92) --
	( 35.49, 32.52) --
	( 35.33, 32.52) --
	( 35.33, 32.52) --
	( 35.17, 32.52) --
	( 35.17, 32.52) --
	( 35.01, 32.52) --
	( 35.01, 32.52) --
	( 34.85, 32.52) --
	( 34.85, 32.12) --
	( 34.69, 32.12) --
	( 34.69, 32.12) --
	( 34.53, 32.12) --
	( 34.53, 32.12) --
	( 34.37, 32.12) --
	( 34.37, 31.72) --
	( 34.21, 31.72) --
	( 34.21, 31.72) --
	( 34.05, 31.72) --
	( 34.05, 31.72) --
	( 33.89, 31.72) --
	( 33.89, 31.32) --
	( 33.73, 31.32) --
	( 33.73, 31.32) --
	( 33.57, 31.32) --
	( 33.57, 31.32) --
	( 33.40, 31.32) --
	( 33.40, 30.92) --
	( 33.24, 30.92) --
	( 33.24, 30.92) --
	( 33.08, 30.92) --
	( 33.08, 30.92) --
	( 32.92, 30.92) --
	( 32.92, 30.51) --
	( 32.76, 30.51) --
	( 32.76, 30.51) --
	( 32.60, 30.51) --
	( 32.60, 30.51) --
	( 32.44, 30.51) --
	( 32.44, 30.51) --
	( 32.28, 30.51) --
	( 32.28, 30.11) --
	( 32.12, 30.11) --
	( 32.12, 30.11) --
	( 31.96, 30.11) --
	( 31.96, 30.11) --
	( 31.80, 30.11) --
	( 31.80, 29.71) --
	( 31.64, 29.71) --
	( 31.64, 29.71) --
	( 31.48, 29.71) --
	( 31.48, 29.71) --
	( 31.32, 29.71) --
	( 31.32, 29.71) --
	( 31.16, 29.71) --
	( 31.16, 29.31) --
	( 31.00, 29.31) --
	( 31.00, 29.31) --
	( 30.84, 29.31) --
	( 30.84, 29.31) --
	( 30.67, 29.31) --
	( 30.67, 28.91) --
	( 30.51, 28.91) --
	( 30.51, 28.91) --
	( 30.35, 28.91) --
	( 30.35, 28.91) --
	( 30.19, 28.91) --
	( 30.19, 28.51) --
	( 30.03, 28.51) --
	( 30.03, 28.51) --
	( 29.87, 28.51) --
	( 29.87, 28.51) --
	( 29.71, 28.51) --
	( 29.71, 28.51) --
	( 29.55, 28.51) --
	( 29.55, 28.51) --
	( 29.39, 28.51) --
	( 29.39, 28.11) --
	( 29.23, 28.11) --
	( 29.23, 28.11) --
	( 29.07, 28.11) --
	( 29.07, 28.11) --
	( 28.91, 28.11) --
	( 28.91, 28.11) --
	( 28.75, 28.11) --
	( 28.75, 28.11) --
	( 28.59, 28.11) --
	( 28.59, 28.11) --
	( 28.43, 28.11) --
	( 28.43, 28.11) --
	( 28.27, 28.11) --
	( 28.27, 28.11) --
	( 28.11, 28.11) --
	( 28.11, 28.11) --
	( 28.11, 28.11) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,238}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 28.11) --
	( 28.27, 28.11) --
	( 28.43, 28.11) --
	( 28.59, 28.11) --
	( 28.75, 28.11) --
	( 28.91, 28.11) --
	( 29.07, 28.11) --
	( 29.23, 28.11) --
	( 29.39, 28.51) --
	( 29.55, 28.51) --
	( 29.71, 28.51) --
	( 29.87, 28.51) --
	( 30.03, 28.51) --
	( 30.19, 28.91) --
	( 30.35, 28.91) --
	( 30.51, 28.91) --
	( 30.67, 29.31) --
	( 30.84, 29.31) --
	( 31.00, 29.31) --
	( 31.16, 29.71) --
	( 31.32, 29.71) --
	( 31.48, 29.71) --
	( 31.64, 29.71) --
	( 31.80, 30.11) --
	( 31.96, 30.11) --
	( 32.12, 30.11) --
	( 32.28, 30.51) --
	( 32.44, 30.51) --
	( 32.60, 30.51) --
	( 32.76, 30.51) --
	( 32.92, 30.92) --
	( 33.08, 30.92) --
	( 33.24, 30.92) --
	( 33.40, 31.32) --
	( 33.57, 31.32) --
	( 33.73, 31.32) --
	( 33.89, 31.72) --
	( 34.05, 31.72) --
	( 34.21, 31.72) --
	( 34.37, 32.12) --
	( 34.53, 32.12) --
	( 34.69, 32.12) --
	( 34.85, 32.52) --
	( 35.01, 32.52) --
	( 35.17, 32.52) --
	( 35.33, 32.52) --
	( 35.49, 32.92) --
	( 35.65, 32.92) --
	( 35.81, 32.92) --
	( 35.97, 33.32) --
	( 36.14, 33.32) --
	( 36.30, 33.32) --
	( 36.46, 33.73) --
	( 36.62, 33.73) --
	( 36.78, 33.73) --
	( 36.94, 34.13) --
	( 37.10, 34.13) --
	( 37.26, 34.13) --
	( 37.42, 34.53) --
	( 37.58, 34.53) --
	( 37.74, 34.93) --
	( 37.90, 34.93) --
	( 38.06, 34.93) --
	( 38.22, 35.33) --
	( 38.38, 35.33) --
	( 38.54, 35.33) --
	( 38.70, 35.73) --
	( 38.87, 35.73) --
	( 39.03, 35.73) --
	( 39.19, 35.73) --
	( 39.35, 36.14) --
	( 39.51, 36.14) --
	( 39.67, 36.14) --
	( 39.83, 36.54) --
	( 39.99, 36.54) --
	( 40.15, 36.54) --
	( 40.31, 36.94) --
	( 40.47, 36.94) --
	( 40.63, 37.34) --
	( 40.79, 37.34) --
	( 40.95, 37.34) --
	( 41.11, 37.74) --
	( 41.27, 37.74) --
	( 41.43, 38.14) --
	( 41.60, 38.14) --
	( 41.76, 38.14) --
	( 41.92, 38.14) --
	( 42.08, 38.54) --
	( 42.24, 38.54) --
	( 42.40, 38.54) --
	( 42.56, 38.95) --
	( 42.72, 38.95) --
	( 42.88, 39.35) --
	( 43.04, 39.35) --
	( 43.20, 39.35) --
	( 43.36, 39.75) --
	( 43.52, 39.75) --
	( 43.68, 39.75) --
	( 43.84, 40.15) --
	( 44.00, 40.15) --
	( 44.16, 40.55) --
	( 44.33, 40.55) --
	( 44.49, 40.55) --
	( 44.65, 40.55) --
	( 44.81, 40.95) --
	( 44.97, 40.95) --
	( 45.13, 41.35) --
	( 45.29, 41.35) --
	( 45.45, 41.35) --
	( 45.61, 41.76) --
	( 45.77, 41.76) --
	( 45.93, 42.16) --
	( 46.09, 42.16) --
	( 46.25, 42.56) --
	( 46.41, 42.56) --
	( 46.57, 42.56) --
	( 46.73, 42.96) --
	( 46.90, 42.96) --
	( 47.06, 42.96) --
	( 47.22, 43.36) --
	( 47.38, 43.36) --
	( 47.54, 43.76) --
	( 47.70, 43.76) --
	( 47.86, 43.76) --
	( 48.02, 44.17) --
	( 48.18, 44.17) --
	( 48.34, 44.17) --
	( 48.50, 44.57) --
	( 48.66, 44.57) --
	( 48.82, 44.57) --
	( 48.98, 44.97) --
	( 49.14, 44.97) --
	( 49.30, 45.37) --
	( 49.46, 45.37) --
	( 49.63, 45.37) --
	( 49.79, 45.37) --
	( 49.95, 45.77) --
	( 50.11, 45.77) --
	( 50.27, 46.17) --
	( 50.43, 46.17) --
	( 50.59, 46.17) --
	( 50.75, 46.57) --
	( 50.91, 46.57) --
	( 51.07, 46.57) --
	( 51.23, 46.98) --
	( 51.39, 46.98) --
	( 51.55, 47.38) --
	( 51.71, 47.38) --
	( 51.87, 47.38) --
	( 52.03, 47.38) --
	( 52.20, 47.78) --
	( 52.36, 47.78) --
	( 52.52, 48.18) --
	( 52.68, 48.18) --
	( 52.84, 48.18) --
	( 53.00, 48.58) --
	( 53.16, 48.58) --
	( 53.32, 48.58) --
	( 53.48, 48.98) --
	( 53.64, 48.98) --
	( 53.80, 48.98) --
	( 53.96, 49.38) --
	( 54.12, 49.38) --
	( 54.28, 49.79) --
	( 54.44, 49.79) --
	( 54.60, 49.79) --
	( 54.76, 50.19) --
	( 54.93, 50.19) --
	( 55.09, 50.59) --
	( 55.25, 50.59) --
	( 55.41, 50.59) --
	( 55.57, 50.99) --
	( 55.73, 50.99) --
	( 55.89, 51.39) --
	( 56.05, 51.39) --
	( 56.21, 51.39) --
	( 56.37, 51.79) --
	( 56.53, 51.79) --
	( 56.69, 51.79) --
	( 56.85, 52.20) --
	( 57.01, 52.20) --
	( 57.17, 52.60) --
	( 57.33, 52.60) --
	( 57.49, 52.60) --
	( 57.66, 52.60) --
	( 57.82, 53.00) --
	( 57.98, 53.00) --
	( 58.14, 53.00) --
	( 58.30, 53.40) --
	( 58.46, 53.40) --
	( 58.62, 53.40) --
	( 58.78, 53.80) --
	( 58.94, 53.80) --
	( 59.10, 54.20) --
	( 59.26, 54.20) --
	( 59.42, 54.20) --
	( 59.58, 54.20) --
	( 59.74, 54.60) --
	( 59.90, 54.60) --
	( 60.06, 54.60) --
	( 60.23, 55.01) --
	( 60.39, 55.41) --
	( 60.55, 55.41) --
	( 60.71, 55.81) --
	( 60.87, 55.81) --
	( 61.03, 55.81) --
	( 61.19, 56.21) --
	( 61.35, 56.21) --
	( 61.51, 56.21) --
	( 61.67, 56.61) --
	( 61.83, 56.61) --
	( 61.99, 56.61) --
	( 62.15, 57.01) --
	( 62.31, 57.01) --
	( 62.47, 57.41) --
	( 62.63, 57.41) --
	( 62.79, 57.41) --
	( 62.96, 57.41) --
	( 63.12, 57.82) --
	( 63.28, 57.82) --
	( 63.44, 58.22) --
	( 63.60, 58.62) --
	( 63.76, 58.62) --
	( 63.92, 58.62) --
	( 64.08, 59.02) --
	( 64.24, 59.02) --
	( 64.40, 59.02) --
	( 64.56, 59.42) --
	( 64.72, 59.42) --
	( 64.88, 59.42) --
	( 65.04, 59.42) --
	( 65.20, 59.82) --
	( 65.36, 59.82) --
	( 65.52, 59.82) --
	( 65.69, 60.23) --
	( 65.85, 60.63) --
	( 66.01, 60.63) --
	( 66.17, 60.63) --
	( 66.33, 61.03) --
	( 66.49, 61.03) --
	( 66.65, 61.43) --
	( 66.81, 61.43) --
	( 66.97, 61.83) --
	( 67.13, 61.83) --
	( 67.29, 61.83) --
	( 67.45, 61.83) --
	( 67.61, 62.23) --
	( 67.77, 62.23) --
	( 67.93, 62.63) --
	( 68.09, 62.63) --
	( 68.25, 62.63) --
	( 68.42, 63.04) --
	( 68.58, 63.04) --
	( 68.74, 63.44) --
	( 68.90, 63.44) --
	( 69.06, 63.84) --
	( 69.22, 63.84) --
	( 69.38, 63.84) --
	( 69.54, 64.24) --
	( 69.70, 64.24) --
	( 69.86, 64.24) --
	( 70.02, 64.64) --
	( 70.18, 64.64) --
	( 70.34, 64.64) --
	( 70.50, 65.04) --
	( 70.66, 65.04) --
	( 70.82, 65.44) --
	( 70.99, 65.44) --
	( 71.15, 65.44) --
	( 71.31, 65.85) --
	( 71.47, 65.85) --
	( 71.63, 65.85) --
	( 71.79, 65.85) --
	( 71.95, 66.25) --
	( 72.11, 66.25) --
	( 72.27, 66.65) --
	( 72.43, 66.65) --
	( 72.59, 66.65) --
	( 72.75, 67.05) --
	( 72.91, 67.05) --
	( 73.07, 67.45) --
	( 73.23, 67.45) --
	( 73.39, 67.45) --
	( 73.55, 67.85) --
	( 73.72, 67.85) --
	( 73.88, 67.85) --
	( 74.04, 68.26) --
	( 74.20, 68.26) --
	( 74.36, 68.26) --
	( 74.52, 68.66) --
	( 74.68, 69.06) --
	( 74.84, 69.06) --
	( 75.00, 69.06) --
	( 75.16, 69.06) --
	( 75.32, 69.46) --
	( 75.48, 69.46) --
	( 75.64, 69.46) --
	( 75.80, 69.86) --
	( 75.96, 69.86) --
	( 76.12, 69.86) --
	( 76.28, 70.26) --
	( 76.45, 70.26) --
	( 76.61, 70.66) --
	( 76.77, 70.66) --
	( 76.93, 71.07) --
	( 77.09, 71.07) --
	( 77.25, 71.07) --
	( 77.41, 71.47) --
	( 77.57, 71.47) --
	( 77.73, 71.87) --
	( 77.89, 71.87) --
	( 78.05, 72.27) --
	( 78.21, 72.27) --
	( 78.37, 72.27) --
	( 78.53, 72.27) --
	( 78.69, 72.67) --
	( 78.85, 72.67) --
	( 79.02, 72.67) --
	( 79.18, 73.07) --
	( 79.34, 73.07) --
	( 79.50, 73.47) --
	( 79.66, 73.47) --
	( 79.82, 73.47) --
	( 79.98, 73.88) --
	( 80.14, 73.88) --
	( 80.30, 73.88) --
	( 80.46, 74.28) --
	( 80.62, 74.68) --
	( 80.78, 74.68) --
	( 80.94, 74.68) --
	( 81.10, 75.08) --
	( 81.26, 75.08) --
	( 81.42, 75.08) --
	( 81.58, 75.48) --
	( 81.75, 75.48) --
	( 81.91, 75.88) --
	( 82.07, 75.88) --
	( 82.23, 75.88) --
	( 82.39, 76.29) --
	( 82.55, 76.29) --
	( 82.71, 76.29) --
	( 82.87, 76.29) --
	( 83.03, 76.69) --
	( 83.19, 76.69) --
	( 83.35, 77.09) --
	( 83.51, 77.09) --
	( 83.67, 77.49) --
	( 83.83, 77.49) --
	( 83.99, 77.49) --
	( 84.15, 77.89) --
	( 84.31, 77.89) --
	( 84.48, 78.29) --
	( 84.64, 78.29) --
	( 84.80, 78.69) --
	( 84.96, 78.69) --
	( 85.12, 78.69) --
	( 85.28, 79.10) --
	( 85.44, 79.10) --
	( 85.60, 79.50) --
	( 85.76, 79.50) --
	( 85.92, 79.50) --
	( 86.08, 79.90) --
	( 86.24, 79.90) --
	( 86.40, 79.90) --
	( 86.56, 80.30) --
	( 86.72, 80.30) --
	( 86.88, 80.30) --
	( 87.05, 80.70) --
	( 87.21, 80.70) --
	( 87.37, 81.10) --
	( 87.53, 81.10) --
	( 87.69, 81.10) --
	( 87.85, 81.10) --
	( 88.01, 81.50) --
	( 88.17, 81.91) --
	( 88.33, 81.91) --
	( 88.49, 81.91) --
	( 88.65, 82.31) --
	( 88.81, 82.31) --
	( 88.97, 82.31) --
	( 89.13, 82.31) --
	( 89.29, 82.71) --
	( 89.45, 82.71) --
	( 89.61, 82.71) --
	( 89.78, 83.11) --
	( 89.94, 83.11) --
	( 90.10, 83.51) --
	( 90.26, 83.51) --
	( 90.42, 83.91) --
	( 90.58, 83.91) --
	( 90.74, 84.32) --
	( 90.90, 84.32) --
	( 91.06, 84.72) --
	( 91.22, 84.72) --
	( 91.38, 85.12) --
	( 91.54, 85.12) --
	( 91.70, 85.52) --
	( 91.86, 85.52) --
	( 92.02, 85.52) --
	( 92.18, 85.92) --
	( 92.34, 85.92) --
	( 92.51, 85.92) --
	( 92.67, 86.32) --
	( 92.83, 86.32) --
	( 92.99, 86.72) --
	( 93.15, 86.72) --
	( 93.31, 87.13) --
	( 93.47, 87.13) --
	( 93.63, 87.13) --
	( 93.79, 87.53) --
	( 93.95, 87.53) --
	( 94.11, 87.53) --
	( 94.27, 87.93) --
	( 94.43, 87.93) --
	( 94.59, 87.93) --
	( 94.75, 87.93) --
	( 94.91, 88.33) --
	( 95.08, 88.33) --
	( 95.24, 88.33) --
	( 95.40, 88.73) --
	( 95.56, 88.73) --
	( 95.72, 89.13) --
	( 95.88, 89.13) --
	( 96.04, 89.13) --
	( 96.20, 89.53) --
	( 96.36, 89.53) --
	( 96.52, 89.94) --
	( 96.68, 89.94) --
	( 96.84, 90.34) --
	( 97.00, 90.34) --
	( 97.16, 90.74) --
	( 97.32, 90.74) --
	( 97.48, 91.14) --
	( 97.64, 91.14) --
	( 97.81, 91.54) --
	( 97.97, 91.54) --
	( 98.13, 91.54) --
	( 98.29, 91.94) --
	( 98.45, 91.94) --
	( 98.61, 92.35) --
	( 98.77, 92.35) --
	( 98.93, 92.75) --
	( 99.09, 92.75) --
	( 99.25, 92.75) --
	( 99.41, 92.75) --
	( 99.57, 93.15) --
	( 99.73, 93.55) --
	( 99.89, 93.55) --
	(100.05, 93.55) --
	(100.21, 93.55) --
	(100.38, 93.95) --
	(100.54, 93.95) --
	(100.70, 93.95) --
	(100.86, 94.35) --
	(101.02, 94.75) --
	(101.18, 94.75) --
	(101.34, 94.75) --
	(101.50, 95.16) --
	(101.66, 95.16) --
	(101.82, 95.16) --
	(101.98, 95.16) --
	(102.14, 95.56) --
	(102.30, 95.56) --
	(102.46, 95.96) --
	(102.62, 95.96) --
	(102.78, 96.36) --
	(102.94, 96.36) --
	(103.11, 96.36) --
	(103.27, 96.76) --
	(103.43, 96.76) --
	(103.59, 97.16) --
	(103.75, 97.16) --
	(103.91, 97.16) --
	(104.07, 97.16) --
	(104.23, 97.56) --
	(104.39, 97.56) --
	(104.55, 97.97) --
	(104.71, 97.97) --
	(104.87, 97.97) --
	(105.03, 98.37) --
	(105.19, 98.37) --
	(105.35, 98.37) --
	(105.51, 98.77) --
	(105.67, 98.77) --
	(105.84, 99.17) --
	(106.00, 99.17) --
	(106.16, 99.57) --
	(106.32, 99.57) --
	(106.48, 99.97) --
	(106.64, 99.97) --
	(106.80, 99.97) --
	(106.96, 99.97) --
	(107.12,100.38) --
	(107.28,100.38) --
	(107.44,100.78) --
	(107.60,100.78) --
	(107.76,100.78) --
	(107.92,101.18) --
	(108.08,101.18) --
	(108.24,101.18) --
	(108.41,101.58) --
	(108.57,101.58) --
	(108.73,101.58) --
	(108.89,101.98) --
	(109.05,101.98) --
	(109.21,102.38) --
	(109.37,102.78) --
	(109.53,102.78) --
	(109.69,102.78) --
	(109.85,103.19) --
	(110.01,103.19) --
	(110.17,103.19) --
	(110.33,103.59) --
	(110.49,103.59) --
	(110.65,103.99) --
	(110.81,103.99) --
	(110.97,104.39) --
	(111.14,104.39) --
	(111.30,104.79) --
	(111.46,104.79) --
	(111.62,105.19) --
	(111.78,105.19) --
	(111.94,105.19) --
	(112.10,105.19) --
	(112.26,105.59) --
	(112.42,106.00) --
	(112.58,106.00) --
	(112.74,106.00) --
	(112.90,106.40) --
	(113.06,106.40) --
	(113.22,106.80) --
	(113.38,106.80) --
	(113.54,106.80) --
	(113.70,107.20) --
	(113.87,107.20) --
	(114.03,107.20) --
	(114.19,107.60) --
	(114.35,107.60) --
	(114.51,107.60) --
	(114.67,108.00) --
	(114.83,108.00) --
	(114.99,108.41) --
	(115.15,108.81) --
	(115.31,108.81) --
	(115.47,108.81) --
	(115.63,109.21) --
	(115.79,109.21) --
	(115.95,109.21) --
	(116.11,109.61) --
	(116.27,109.61) --
	(116.44,110.01) --
	(116.60,110.01) --
	(116.76,110.01) --
	(116.92,110.41) --
	(117.08,110.41) --
	(117.24,110.41) --
	(117.40,110.41) --
	(117.56,110.81) --
	(117.72,110.81) --
	(117.88,111.22) --
	(118.04,111.22) --
	(118.20,111.22) --
	(118.36,111.62) --
	(118.52,112.02) --
	(118.68,112.02) --
	(118.84,112.02) --
	(119.00,112.42) --
	(119.17,112.42) --
	(119.33,112.82) --
	(119.49,112.82) --
	(119.65,112.82) --
	(119.81,113.22) --
	(119.97,113.22) --
	(120.13,113.22) --
	(120.29,113.62) --
	(120.45,113.62) --
	(120.61,114.03) --
	(120.77,114.03) --
	(120.93,114.03) --
	(121.09,114.43) --
	(121.25,114.43) --
	(121.41,114.43) --
	(121.57,114.83) --
	(121.73,114.83) --
	(121.90,115.23) --
	(122.06,115.23) --
	(122.22,115.63) --
	(122.38,115.63) --
	(122.54,116.03) --
	(122.70,116.03) --
	(122.86,116.03) --
	(123.02,116.43) --
	(123.18,116.43) --
	(123.34,116.43) --
	(123.50,116.84) --
	(123.66,116.84) --
	(123.82,117.24) --
	(123.98,117.24) --
	(124.14,117.64) --
	(124.30,117.64) --
	(124.46,118.04) --
	(124.63,118.04) --
	(124.79,118.44) --
	(124.95,118.44) --
	(125.11,118.84) --
	(125.27,118.84) --
	(125.43,118.84) --
	(125.59,118.84) --
	(125.75,119.25) --
	(125.91,119.25) --
	(126.07,119.65) --
	(126.23,119.65) --
	(126.39,120.05) --
	(126.55,120.05) --
	(126.71,120.05) --
	(126.87,120.45) --
	(127.03,120.45) --
	(127.20,120.85) --
	(127.36,120.85) --
	(127.52,121.25) --
	(127.68,121.25) --
	(127.84,121.25) --
	(128.00,121.65) --
	(128.16,121.65) --
	(128.32,122.06) --
	(128.48,122.06) --
	(128.64,122.46) --
	(128.80,122.46) --
	(128.96,122.46) --
	(129.12,122.86) --
	(129.28,122.86) --
	(129.44,122.86) --
	(129.60,123.26) --
	(129.76,123.26) --
	(129.93,123.66) --
	(130.09,123.66) --
	(130.25,123.66) --
	(130.41,124.06) --
	(130.57,124.06) --
	(130.73,124.46) --
	(130.89,124.46) --
	(131.05,124.87) --
	(131.21,124.87) --
	(131.37,124.87) --
	(131.53,125.27) --
	(131.69,125.27) --
	(131.85,125.67) --
	(132.01,126.07) --
	(132.17,126.07) --
	(132.33,126.07) --
	(132.50,126.47) --
	(132.66,126.47) --
	(132.82,126.47) --
	(132.98,126.47) --
	(133.14,126.87) --
	(133.30,126.87) --
	(133.46,126.87) --
	(133.62,126.87) --
	(133.78,127.28) --
	(133.94,127.28) --
	(134.10,127.28) --
	(134.26,128.08) --
	(134.42,128.08) --
	(134.58,128.08) --
	(134.74,128.48) --
	(134.90,128.48) --
	(135.06,128.88) --
	(135.23,128.88) --
	(135.39,128.88) --
	(135.55,129.28) --
	(135.71,129.68) --
	(135.87,129.68) --
	(136.03,129.68) --
	(136.19,130.09) --
	(136.35,130.09) --
	(136.51,130.09) --
	(136.67,130.49) --
	(136.83,130.49) --
	(136.99,130.89) --
	(137.15,130.89) --
	(137.31,131.29) --
	(137.47,131.69) --
	(137.63,131.69) --
	(137.79,131.69) --
	(137.96,132.09) --
	(138.12,132.09) --
	(138.28,132.09) --
	(138.44,132.49) --
	(138.60,132.49) --
	(138.76,132.49) --
	(138.92,132.90) --
	(139.08,132.90) --
	(139.24,133.30) --
	(139.40,133.30) --
	(139.56,133.30) --
	(139.72,133.70) --
	(139.88,134.10) --
	(140.04,134.10) --
	(140.20,134.10) --
	(140.36,134.50) --
	(140.53,134.50) --
	(140.69,134.50) --
	(140.85,134.90) --
	(141.01,134.90) --
	(141.17,134.90) --
	(141.33,135.31) --
	(141.49,135.31) --
	(141.65,135.71) --
	(141.81,135.71) --
	(141.97,136.11) --
	(142.13,136.11) --
	(142.29,136.51) --
	(142.45,136.51) --
	(142.61,136.51) --
	(142.77,136.51) --
	(142.93,136.91) --
	(143.09,137.31) --
	(143.26,137.31) --
	(143.42,137.71) --
	(143.58,137.71) --
	(143.74,137.71) --
	(143.90,137.71) --
	(144.06,138.12) --
	(144.22,138.52) --
	(144.38,138.52) --
	(144.54,138.92) --
	(144.70,138.92) --
	(144.86,138.92) --
	(145.02,138.92) --
	(145.18,139.32) --
	(145.34,139.32) --
	(145.50,139.72) --
	(145.66,139.72) --
	(145.82,140.12) --
	(145.99,140.12) --
	(146.15,140.52) --
	(146.31,140.52) --
	(146.47,140.52) --
	(146.63,140.52) --
	(146.79,140.93) --
	(146.95,140.93) --
	(147.11,141.33) --
	(147.27,141.33) --
	(147.43,141.73) --
	(147.59,141.73) --
	(147.75,141.73) --
	(147.91,142.13) --
	(148.07,142.13) --
	(148.23,142.53) --
	(148.39,142.53) --
	(148.55,142.93) --
	(148.72,142.93) --
	(148.88,142.93) --
	(149.04,143.34) --
	(149.20,143.34) --
	(149.36,143.34) --
	(149.52,143.74) --
	(149.68,143.74) --
	(149.84,144.14) --
	(150.00,144.14) --
	(150.16,144.14) --
	(150.32,144.54) --
	(150.48,144.54) --
	(150.64,144.94) --
	(150.80,145.34) --
	(150.96,145.34) --
	(151.12,145.34) --
	(151.29,145.74) --
	(151.45,145.74) --
	(151.61,145.74) --
	(151.77,145.74) --
	(151.93,146.15) --
	(152.09,146.15) --
	(152.25,146.55) --
	(152.41,146.55) --
	(152.57,146.95) --
	(152.73,146.95) --
	(152.89,146.95) --
	(153.05,147.35) --
	(153.21,147.75) --
	(153.37,147.75) --
	(153.53,147.75) --
	(153.69,148.15) --
	(153.85,148.15) --
	(154.02,148.55) --
	(154.18,148.96) --
	(154.34,148.96) --
	(154.50,148.96) --
	(154.66,149.36) --
	(154.82,149.36) --
	(154.98,149.76) --
	(155.14,149.76) --
	(155.30,149.76) --
	(155.46,150.16) --
	(155.62,150.16) --
	(155.78,150.56) --
	(155.94,150.56) --
	(156.10,150.96) --
	(156.26,150.96) --
	(156.42,150.96) --
	(156.59,151.37) --
	(156.75,151.37) --
	(156.91,151.77) --
	(157.07,151.77) --
	(157.23,151.77) --
	(157.39,152.17) --
	(157.55,152.17) --
	(157.71,152.17) --
	(157.87,152.57) --
	(158.03,152.57) --
	(158.19,152.97) --
	(158.35,152.97) --
	(158.51,153.37) --
	(158.67,153.37) --
	(158.83,153.37) --
	(158.99,153.77) --
	(159.15,154.18) --
	(159.32,154.18) --
	(159.48,154.18) --
	(159.64,154.58) --
	(159.80,154.58) --
	(159.96,154.98) --
	(160.12,154.98) --
	(160.28,154.98) --
	(160.44,155.38) --
	(160.60,155.38) --
	(160.76,155.78) --
	(160.92,155.78) --
	(161.08,156.18) --
	(161.24,156.18) --
	(161.40,156.18) --
	(161.56,156.58) --
	(161.72,156.58) --
	(161.88,156.99) --
	(162.05,156.99) --
	(162.21,157.39) --
	(162.37,157.39) --
	(162.53,157.79) --
	(162.69,157.79) --
	(162.85,157.79) --
	(163.01,158.19) --
	(163.17,158.59) --
	(163.33,158.59) --
	(163.49,158.59) --
	(163.65,158.99) --
	(163.81,158.99) --
	(163.97,159.40) --
	(164.13,159.40) --
	(164.29,159.40) --
	(164.45,159.80) --
	(164.61,159.80) --
	(164.78,160.20) --
	(164.94,160.20) --
	(165.10,160.60) --
	(165.26,160.60) --
	(165.42,160.60) --
	(165.58,161.00) --
	(165.74,161.00) --
	(165.90,161.40) --
	(166.06,161.40) --
	(166.22,161.80) --
	(166.38,161.80) --
	(166.54,162.21) --
	(166.70,162.21) --
	(166.86,162.21) --
	(167.02,162.61) --
	(167.18,162.61) --
	(167.35,163.01) --
	(167.51,163.01) --
	(167.67,163.41) --
	(167.83,163.41) --
	(167.99,163.81) --
	(168.15,163.81) --
	(168.31,163.81) --
	(168.47,164.21) --
	(168.63,164.21) --
	(168.79,164.61) --
	(168.95,164.61) --
	(169.11,164.61) --
	(169.27,165.02) --
	(169.43,165.02) --
	(169.59,165.42) --
	(169.75,165.42) --
	(169.91,165.82) --
	(170.08,165.82) --
	(170.24,166.22) --
	(170.40,166.22) --
	(170.56,166.22) --
	(170.72,166.62) --
	(170.88,166.62) --
	(171.04,167.02) --
	(171.20,167.02) --
	(171.36,167.43) --
	(171.52,167.43) --
	(171.68,167.83) --
	(171.84,167.83) --
	(172.00,168.23) --
	(172.16,168.63) --
	(172.32,168.63) --
	(172.48,169.03) --
	(172.64,169.03) --
	(172.81,169.03) --
	(172.97,169.43) --
	(173.13,169.43) --
	(173.29,169.43) --
	(173.45,169.83) --
	(173.61,169.83) --
	(173.77,170.24) --
	(173.93,170.24) --
	(174.09,170.64) --
	(174.25,170.64) --
	(174.41,171.04) --
	(174.57,171.04) --
	(174.73,171.04) --
	(174.89,171.44) --
	(175.05,171.44) --
	(175.21,171.84) --
	(175.38,171.84) --
	(175.54,172.24) --
	(175.70,172.24) --
	(175.86,172.64) --
	(176.02,172.64) --
	(176.18,172.64) --
	(176.34,173.05) --
	(176.50,173.05) --
	(176.66,173.05) --
	(176.82,173.45) --
	(176.98,173.45) --
	(177.14,173.45) --
	(177.30,173.85) --
	(177.46,174.25) --
	(177.62,174.25) --
	(177.78,174.65) --
	(177.94,174.65) --
	(178.11,175.05) --
	(178.27,175.05) --
	(178.43,175.46) --
	(178.59,175.46) --
	(178.75,175.46) --
	(178.91,175.86) --
	(179.07,175.86) --
	(179.23,176.26) --
	(179.39,176.26) --
	(179.55,176.66) --
	(179.71,176.66) --
	(179.87,176.66) --
	(180.03,177.06) --
	(180.19,177.06) --
	(180.35,177.46) --
	(180.51,177.46) --
	(180.67,177.86) --
	(180.84,178.27) --
	(181.00,178.27) --
	(181.16,178.27) --
	(181.32,178.67) --
	(181.48,178.67) --
	(181.64,179.07) --
	(181.80,179.07) --
	(181.96,179.07) --
	(182.12,179.47) --
	(182.28,179.87) --
	(182.44,179.87) --
	(182.60,180.27) --
	(182.76,180.27) --
	(182.92,180.27) --
	(183.08,180.67) --
	(183.24,180.67) --
	(183.41,181.08) --
	(183.57,181.08) --
	(183.73,181.48) --
	(183.89,181.48) --
	(184.05,181.88) --
	(184.21,181.88) --
	(184.37,182.28) --
	(184.53,182.28) --
	(184.69,182.68) --
	(184.85,182.68) --
	(185.01,183.08) --
	(185.17,183.08) --
	(185.33,183.49) --
	(185.49,183.49) --
	(185.65,183.89) --
	(185.81,183.89) --
	(185.97,184.29) --
	(186.14,184.29) --
	(186.30,184.69) --
	(186.46,184.69) --
	(186.62,185.09) --
	(186.78,185.49) --
	(186.94,185.49) --
	(187.10,185.49) --
	(187.26,185.89) --
	(187.42,186.30) --
	(187.58,186.30) --
	(187.74,186.70) --
	(187.90,186.70) --
	(188.06,187.10) --
	(188.22,187.50) --
	(188.38,187.90) --
	(188.54,187.90) --
	(188.70,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 28.11) --
	( 28.27, 28.91) --
	( 28.43, 29.31) --
	( 28.59, 29.31) --
	( 28.75, 29.71) --
	( 28.91, 30.11) --
	( 29.07, 30.11) --
	( 29.23, 30.51) --
	( 29.39, 30.92) --
	( 29.55, 30.92) --
	( 29.71, 31.32) --
	( 29.87, 31.32) --
	( 30.03, 31.72) --
	( 30.19, 31.72) --
	( 30.35, 32.12) --
	( 30.51, 32.12) --
	( 30.67, 32.52) --
	( 30.84, 32.52) --
	( 31.00, 32.92) --
	( 31.16, 32.92) --
	( 31.32, 33.32) --
	( 31.48, 33.32) --
	( 31.64, 33.73) --
	( 31.80, 33.73) --
	( 31.96, 34.13) --
	( 32.12, 34.13) --
	( 32.28, 34.53) --
	( 32.44, 34.53) --
	( 32.60, 34.93) --
	( 32.76, 34.93) --
	( 32.92, 35.33) --
	( 33.08, 35.33) --
	( 33.24, 35.73) --
	( 33.40, 35.73) --
	( 33.57, 36.14) --
	( 33.73, 36.14) --
	( 33.89, 36.54) --
	( 34.05, 36.94) --
	( 34.21, 36.94) --
	( 34.37, 36.94) --
	( 34.53, 37.34) --
	( 34.69, 37.34) --
	( 34.85, 37.74) --
	( 35.01, 37.74) --
	( 35.17, 38.14) --
	( 35.33, 38.14) --
	( 35.49, 38.54) --
	( 35.65, 38.54) --
	( 35.81, 38.95) --
	( 35.97, 38.95) --
	( 36.14, 39.35) --
	( 36.30, 39.35) --
	( 36.46, 39.75) --
	( 36.62, 39.75) --
	( 36.78, 40.15) --
	( 36.94, 40.15) --
	( 37.10, 40.15) --
	( 37.26, 40.55) --
	( 37.42, 40.95) --
	( 37.58, 40.95) --
	( 37.74, 41.35) --
	( 37.90, 41.35) --
	( 38.06, 41.76) --
	( 38.22, 41.76) --
	( 38.38, 42.16) --
	( 38.54, 42.16) --
	( 38.70, 42.56) --
	( 38.87, 42.56) --
	( 39.03, 42.96) --
	( 39.19, 42.96) --
	( 39.35, 43.36) --
	( 39.51, 43.36) --
	( 39.67, 43.36) --
	( 39.83, 43.76) --
	( 39.99, 44.17) --
	( 40.15, 44.17) --
	( 40.31, 44.17) --
	( 40.47, 44.57) --
	( 40.63, 44.57) --
	( 40.79, 44.57) --
	( 40.95, 44.97) --
	( 41.11, 44.97) --
	( 41.27, 45.37) --
	( 41.43, 45.37) --
	( 41.60, 45.77) --
	( 41.76, 45.77) --
	( 41.92, 45.77) --
	( 42.08, 46.17) --
	( 42.24, 46.17) --
	( 42.40, 46.17) --
	( 42.56, 46.57) --
	( 42.72, 46.57) --
	( 42.88, 46.57) --
	( 43.04, 46.98) --
	( 43.20, 46.98) --
	( 43.36, 47.38) --
	( 43.52, 47.78) --
	( 43.68, 47.78) --
	( 43.84, 48.18) --
	( 44.00, 48.18) --
	( 44.16, 48.18) --
	( 44.33, 48.58) --
	( 44.49, 48.58) --
	( 44.65, 48.98) --
	( 44.81, 48.98) --
	( 44.97, 48.98) --
	( 45.13, 49.38) --
	( 45.29, 49.38) --
	( 45.45, 49.79) --
	( 45.61, 49.79) --
	( 45.77, 50.19) --
	( 45.93, 50.19) --
	( 46.09, 50.19) --
	( 46.25, 50.59) --
	( 46.41, 50.59) --
	( 46.57, 50.99) --
	( 46.73, 50.99) --
	( 46.90, 51.39) --
	( 47.06, 51.39) --
	( 47.22, 51.39) --
	( 47.38, 51.79) --
	( 47.54, 51.79) --
	( 47.70, 51.79) --
	( 47.86, 52.20) --
	( 48.02, 52.20) --
	( 48.18, 52.60) --
	( 48.34, 52.60) --
	( 48.50, 52.60) --
	( 48.66, 53.00) --
	( 48.82, 53.40) --
	( 48.98, 53.40) --
	( 49.14, 53.40) --
	( 49.30, 53.80) --
	( 49.46, 53.80) --
	( 49.63, 54.20) --
	( 49.79, 54.20) --
	( 49.95, 54.20) --
	( 50.11, 54.60) --
	( 50.27, 54.60) --
	( 50.43, 55.01) --
	( 50.59, 55.01) --
	( 50.75, 55.41) --
	( 50.91, 55.41) --
	( 51.07, 55.81) --
	( 51.23, 55.81) --
	( 51.39, 56.21) --
	( 51.55, 56.21) --
	( 51.71, 56.61) --
	( 51.87, 56.61) --
	( 52.03, 57.01) --
	( 52.20, 57.01) --
	( 52.36, 57.41) --
	( 52.52, 57.41) --
	( 52.68, 57.41) --
	( 52.84, 57.82) --
	( 53.00, 57.82) --
	( 53.16, 58.22) --
	( 53.32, 58.22) --
	( 53.48, 58.62) --
	( 53.64, 59.02) --
	( 53.80, 59.02) --
	( 53.96, 59.02) --
	( 54.12, 59.02) --
	( 54.28, 59.42) --
	( 54.44, 59.42) --
	( 54.60, 59.82) --
	( 54.76, 59.82) --
	( 54.93, 60.23) --
	( 55.09, 60.23) --
	( 55.25, 60.23) --
	( 55.41, 60.63) --
	( 55.57, 60.63) --
	( 55.73, 60.63) --
	( 55.89, 61.03) --
	( 56.05, 61.03) --
	( 56.21, 61.43) --
	( 56.37, 61.43) --
	( 56.53, 61.43) --
	( 56.69, 61.83) --
	( 56.85, 61.83) --
	( 57.01, 62.23) --
	( 57.17, 62.63) --
	( 57.33, 62.63) --
	( 57.49, 62.63) --
	( 57.66, 63.04) --
	( 57.82, 63.04) --
	( 57.98, 63.04) --
	( 58.14, 63.44) --
	( 58.30, 63.44) --
	( 58.46, 63.84) --
	( 58.62, 63.84) --
	( 58.78, 64.24) --
	( 58.94, 64.24) --
	( 59.10, 64.24) --
	( 59.26, 64.24) --
	( 59.42, 64.64) --
	( 59.58, 65.04) --
	( 59.74, 65.04) --
	( 59.90, 65.04) --
	( 60.06, 65.44) --
	( 60.23, 65.44) --
	( 60.39, 65.85) --
	( 60.55, 65.85) --
	( 60.71, 65.85) --
	( 60.87, 66.25) --
	( 61.03, 66.25) --
	( 61.19, 66.65) --
	( 61.35, 66.65) --
	( 61.51, 67.05) --
	( 61.67, 67.05) --
	( 61.83, 67.05) --
	( 61.99, 67.45) --
	( 62.15, 67.45) --
	( 62.31, 67.85) --
	( 62.47, 67.85) --
	( 62.63, 67.85) --
	( 62.79, 68.26) --
	( 62.96, 68.26) --
	( 63.12, 68.66) --
	( 63.28, 68.66) --
	( 63.44, 68.66) --
	( 63.60, 68.66) --
	( 63.76, 69.06) --
	( 63.92, 69.06) --
	( 64.08, 69.46) --
	( 64.24, 69.46) --
	( 64.40, 69.46) --
	( 64.56, 69.86) --
	( 64.72, 70.26) --
	( 64.88, 70.26) --
	( 65.04, 70.66) --
	( 65.20, 70.66) --
	( 65.36, 70.66) --
	( 65.52, 71.07) --
	( 65.69, 71.07) --
	( 65.85, 71.47) --
	( 66.01, 71.47) --
	( 66.17, 71.47) --
	( 66.33, 71.87) --
	( 66.49, 71.87) --
	( 66.65, 71.87) --
	( 66.81, 72.27) --
	( 66.97, 72.67) --
	( 67.13, 72.67) --
	( 67.29, 72.67) --
	( 67.45, 73.07) --
	( 67.61, 73.07) --
	( 67.77, 73.07) --
	( 67.93, 73.47) --
	( 68.09, 73.88) --
	( 68.25, 73.88) --
	( 68.42, 73.88) --
	( 68.58, 74.28) --
	( 68.74, 74.28) --
	( 68.90, 74.68) --
	( 69.06, 74.68) --
	( 69.22, 75.08) --
	( 69.38, 75.08) --
	( 69.54, 75.08) --
	( 69.70, 75.48) --
	( 69.86, 75.48) --
	( 70.02, 75.48) --
	( 70.18, 75.88) --
	( 70.34, 75.88) --
	( 70.50, 76.29) --
	( 70.66, 76.29) --
	( 70.82, 76.69) --
	( 70.99, 76.69) --
	( 71.15, 76.69) --
	( 71.31, 77.09) --
	( 71.47, 77.09) --
	( 71.63, 77.49) --
	( 71.79, 77.49) --
	( 71.95, 77.89) --
	( 72.11, 77.89) --
	( 72.27, 78.29) --
	( 72.43, 78.29) --
	( 72.59, 78.69) --
	( 72.75, 78.69) --
	( 72.91, 78.69) --
	( 73.07, 79.10) --
	( 73.23, 79.50) --
	( 73.39, 79.50) --
	( 73.55, 79.90) --
	( 73.72, 79.90) --
	( 73.88, 80.30) --
	( 74.04, 80.30) --
	( 74.20, 80.30) --
	( 74.36, 80.70) --
	( 74.52, 80.70) --
	( 74.68, 81.10) --
	( 74.84, 81.10) --
	( 75.00, 81.10) --
	( 75.16, 81.50) --
	( 75.32, 81.91) --
	( 75.48, 81.91) --
	( 75.64, 81.91) --
	( 75.80, 82.31) --
	( 75.96, 82.31) --
	( 76.12, 82.31) --
	( 76.28, 82.71) --
	( 76.45, 82.71) --
	( 76.61, 83.11) --
	( 76.77, 83.11) --
	( 76.93, 83.51) --
	( 77.09, 83.51) --
	( 77.25, 83.51) --
	( 77.41, 83.91) --
	( 77.57, 83.91) --
	( 77.73, 84.32) --
	( 77.89, 84.32) --
	( 78.05, 84.32) --
	( 78.21, 84.72) --
	( 78.37, 84.72) --
	( 78.53, 85.12) --
	( 78.69, 85.12) --
	( 78.85, 85.52) --
	( 79.02, 85.52) --
	( 79.18, 85.52) --
	( 79.34, 85.92) --
	( 79.50, 85.92) --
	( 79.66, 86.32) --
	( 79.82, 86.72) --
	( 79.98, 86.72) --
	( 80.14, 86.72) --
	( 80.30, 86.72) --
	( 80.46, 87.13) --
	( 80.62, 87.13) --
	( 80.78, 87.53) --
	( 80.94, 87.53) --
	( 81.10, 87.53) --
	( 81.26, 87.93) --
	( 81.42, 87.93) --
	( 81.58, 87.93) --
	( 81.75, 88.33) --
	( 81.91, 88.33) --
	( 82.07, 88.33) --
	( 82.23, 88.73) --
	( 82.39, 88.73) --
	( 82.55, 89.13) --
	( 82.71, 89.13) --
	( 82.87, 89.13) --
	( 83.03, 89.53) --
	( 83.19, 89.53) --
	( 83.35, 89.53) --
	( 83.51, 89.94) --
	( 83.67, 89.94) --
	( 83.83, 90.34) --
	( 83.99, 90.34) --
	( 84.15, 90.34) --
	( 84.31, 90.74) --
	( 84.48, 90.74) --
	( 84.64, 91.14) --
	( 84.80, 91.14) --
	( 84.96, 91.54) --
	( 85.12, 91.54) --
	( 85.28, 91.94) --
	( 85.44, 91.94) --
	( 85.60, 91.94) --
	( 85.76, 92.35) --
	( 85.92, 92.35) --
	( 86.08, 92.35) --
	( 86.24, 92.75) --
	( 86.40, 92.75) --
	( 86.56, 93.15) --
	( 86.72, 93.15) --
	( 86.88, 93.15) --
	( 87.05, 93.55) --
	( 87.21, 93.55) --
	( 87.37, 93.95) --
	( 87.53, 93.95) --
	( 87.69, 94.35) --
	( 87.85, 94.35) --
	( 88.01, 94.35) --
	( 88.17, 94.75) --
	( 88.33, 94.75) --
	( 88.49, 95.16) --
	( 88.65, 95.16) --
	( 88.81, 95.56) --
	( 88.97, 95.56) --
	( 89.13, 95.56) --
	( 89.29, 95.96) --
	( 89.45, 95.96) --
	( 89.61, 95.96) --
	( 89.78, 95.96) --
	( 89.94, 96.36) --
	( 90.10, 96.36) --
	( 90.26, 96.76) --
	( 90.42, 96.76) --
	( 90.58, 97.16) --
	( 90.74, 97.16) --
	( 90.90, 97.16) --
	( 91.06, 97.56) --
	( 91.22, 97.56) --
	( 91.38, 97.97) --
	( 91.54, 97.97) --
	( 91.70, 97.97) --
	( 91.86, 98.37) --
	( 92.02, 98.77) --
	( 92.18, 98.77) --
	( 92.34, 98.77) --
	( 92.51, 99.17) --
	( 92.67, 99.17) --
	( 92.83, 99.57) --
	( 92.99, 99.57) --
	( 93.15, 99.97) --
	( 93.31, 99.97) --
	( 93.47, 99.97) --
	( 93.63,100.38) --
	( 93.79,100.38) --
	( 93.95,100.38) --
	( 94.11,100.78) --
	( 94.27,100.78) --
	( 94.43,100.78) --
	( 94.59,101.18) --
	( 94.75,101.18) --
	( 94.91,101.18) --
	( 95.08,101.58) --
	( 95.24,101.58) --
	( 95.40,101.98) --
	( 95.56,101.98) --
	( 95.72,101.98) --
	( 95.88,102.38) --
	( 96.04,102.38) --
	( 96.20,102.78) --
	( 96.36,102.78) --
	( 96.52,102.78) --
	( 96.68,102.78) --
	( 96.84,103.19) --
	( 97.00,103.59) --
	( 97.16,103.59) --
	( 97.32,103.59) --
	( 97.48,103.59) --
	( 97.64,103.59) --
	( 97.81,103.99) --
	( 97.97,104.39) --
	( 98.13,104.39) --
	( 98.29,104.39) --
	( 98.45,104.79) --
	( 98.61,104.79) --
	( 98.77,105.19) --
	( 98.93,105.19) --
	( 99.09,105.19) --
	( 99.25,105.59) --
	( 99.41,105.59) --
	( 99.57,105.59) --
	( 99.73,106.00) --
	( 99.89,106.00) --
	(100.05,106.40) --
	(100.21,106.40) --
	(100.38,106.80) --
	(100.54,106.80) --
	(100.70,106.80) --
	(100.86,107.20) --
	(101.02,107.60) --
	(101.18,107.60) --
	(101.34,107.60) --
	(101.50,108.00) --
	(101.66,108.00) --
	(101.82,108.00) --
	(101.98,108.41) --
	(102.14,108.41) --
	(102.30,108.81) --
	(102.46,108.81) --
	(102.62,108.81) --
	(102.78,109.21) --
	(102.94,109.21) --
	(103.11,109.61) --
	(103.27,109.61) --
	(103.43,110.01) --
	(103.59,110.01) --
	(103.75,110.41) --
	(103.91,110.41) --
	(104.07,110.81) --
	(104.23,110.81) --
	(104.39,110.81) --
	(104.55,111.22) --
	(104.71,111.22) --
	(104.87,111.22) --
	(105.03,111.62) --
	(105.19,111.62) --
	(105.35,111.62) --
	(105.51,112.02) --
	(105.67,112.02) --
	(105.84,112.02) --
	(106.00,112.02) --
	(106.16,112.42) --
	(106.32,112.42) --
	(106.48,112.82) --
	(106.64,112.82) --
	(106.80,113.22) --
	(106.96,113.22) --
	(107.12,113.62) --
	(107.28,113.62) --
	(107.44,113.62) --
	(107.60,114.03) --
	(107.76,114.03) --
	(107.92,114.03) --
	(108.08,114.43) --
	(108.24,114.43) --
	(108.41,114.83) --
	(108.57,115.23) --
	(108.73,115.23) --
	(108.89,115.23) --
	(109.05,115.63) --
	(109.21,115.63) --
	(109.37,115.63) --
	(109.53,116.03) --
	(109.69,116.03) --
	(109.85,116.43) --
	(110.01,116.43) --
	(110.17,116.43) --
	(110.33,116.84) --
	(110.49,116.84) --
	(110.65,116.84) --
	(110.81,117.24) --
	(110.97,117.24) --
	(111.14,117.64) --
	(111.30,117.64) --
	(111.46,118.04) --
	(111.62,118.04) --
	(111.78,118.44) --
	(111.94,118.44) --
	(112.10,118.44) --
	(112.26,118.44) --
	(112.42,118.84) --
	(112.58,118.84) --
	(112.74,119.25) --
	(112.90,119.25) --
	(113.06,119.65) --
	(113.22,119.65) --
	(113.38,119.65) --
	(113.54,119.65) --
	(113.70,120.05) --
	(113.87,120.05) --
	(114.03,120.45) --
	(114.19,120.45) --
	(114.35,120.45) --
	(114.51,120.85) --
	(114.67,121.25) --
	(114.83,121.25) --
	(114.99,121.65) --
	(115.15,121.65) --
	(115.31,121.65) --
	(115.47,121.65) --
	(115.63,122.06) --
	(115.79,122.06) --
	(115.95,122.46) --
	(116.11,122.46) --
	(116.27,122.46) --
	(116.44,122.86) --
	(116.60,122.86) --
	(116.76,123.26) --
	(116.92,123.26) --
	(117.08,123.26) --
	(117.24,123.66) --
	(117.40,123.66) --
	(117.56,123.66) --
	(117.72,124.06) --
	(117.88,124.06) --
	(118.04,124.46) --
	(118.20,124.46) --
	(118.36,124.46) --
	(118.52,124.87) --
	(118.68,124.87) --
	(118.84,124.87) --
	(119.00,125.27) --
	(119.17,125.27) --
	(119.33,125.67) --
	(119.49,126.07) --
	(119.65,126.07) --
	(119.81,126.07) --
	(119.97,126.07) --
	(120.13,126.47) --
	(120.29,126.87) --
	(120.45,127.28) --
	(120.61,127.28) --
	(120.77,127.28) --
	(120.93,127.68) --
	(121.09,127.68) --
	(121.25,128.08) --
	(121.41,128.08) --
	(121.57,128.08) --
	(121.73,128.48) --
	(121.90,128.48) --
	(122.06,128.48) --
	(122.22,128.88) --
	(122.38,128.88) --
	(122.54,128.88) --
	(122.70,129.28) --
	(122.86,129.28) --
	(123.02,129.68) --
	(123.18,129.68) --
	(123.34,130.09) --
	(123.50,130.09) --
	(123.66,130.09) --
	(123.82,130.49) --
	(123.98,130.49) --
	(124.14,130.49) --
	(124.30,130.89) --
	(124.46,130.89) --
	(124.63,131.29) --
	(124.79,131.29) --
	(124.95,131.29) --
	(125.11,131.29) --
	(125.27,131.69) --
	(125.43,131.69) --
	(125.59,132.09) --
	(125.75,132.09) --
	(125.91,132.09) --
	(126.07,132.49) --
	(126.23,132.90) --
	(126.39,132.90) --
	(126.55,132.90) --
	(126.71,133.30) --
	(126.87,133.30) --
	(127.03,133.70) --
	(127.20,133.70) --
	(127.36,134.10) --
	(127.52,134.10) --
	(127.68,134.10) --
	(127.84,134.10) --
	(128.00,134.50) --
	(128.16,134.50) --
	(128.32,134.50) --
	(128.48,134.90) --
	(128.64,134.90) --
	(128.80,135.31) --
	(128.96,135.31) --
	(129.12,135.31) --
	(129.28,135.71) --
	(129.44,135.71) --
	(129.60,135.71) --
	(129.76,136.11) --
	(129.93,136.51) --
	(130.09,136.51) --
	(130.25,136.51) --
	(130.41,136.91) --
	(130.57,136.91) --
	(130.73,137.31) --
	(130.89,137.31) --
	(131.05,137.31) --
	(131.21,137.71) --
	(131.37,137.71) --
	(131.53,137.71) --
	(131.69,138.12) --
	(131.85,138.12) --
	(132.01,138.12) --
	(132.17,138.52) --
	(132.33,138.52) --
	(132.50,138.92) --
	(132.66,138.92) --
	(132.82,139.32) --
	(132.98,139.32) --
	(133.14,139.32) --
	(133.30,139.72) --
	(133.46,139.72) --
	(133.62,139.72) --
	(133.78,140.12) --
	(133.94,140.12) --
	(134.10,140.52) --
	(134.26,140.52) --
	(134.42,140.93) --
	(134.58,140.93) --
	(134.74,141.33) --
	(134.90,141.33) --
	(135.06,141.33) --
	(135.23,141.73) --
	(135.39,141.73) --
	(135.55,142.13) --
	(135.71,142.13) --
	(135.87,142.13) --
	(136.03,142.53) --
	(136.19,142.53) --
	(136.35,142.93) --
	(136.51,142.93) --
	(136.67,142.93) --
	(136.83,143.34) --
	(136.99,143.34) --
	(137.15,143.34) --
	(137.31,143.74) --
	(137.47,143.74) --
	(137.63,143.74) --
	(137.79,144.14) --
	(137.96,144.14) --
	(138.12,144.54) --
	(138.28,144.54) --
	(138.44,144.94) --
	(138.60,144.94) --
	(138.76,144.94) --
	(138.92,145.34) --
	(139.08,145.34) --
	(139.24,145.34) --
	(139.40,145.74) --
	(139.56,145.74) --
	(139.72,145.74) --
	(139.88,146.15) --
	(140.04,146.15) --
	(140.20,146.15) --
	(140.36,146.55) --
	(140.53,146.55) --
	(140.69,146.95) --
	(140.85,146.95) --
	(141.01,147.35) --
	(141.17,147.35) --
	(141.33,147.75) --
	(141.49,147.75) --
	(141.65,147.75) --
	(141.81,148.15) --
	(141.97,148.15) --
	(142.13,148.55) --
	(142.29,148.55) --
	(142.45,148.55) --
	(142.61,148.96) --
	(142.77,148.96) --
	(142.93,149.36) --
	(143.09,149.36) --
	(143.26,149.76) --
	(143.42,149.76) --
	(143.58,149.76) --
	(143.74,150.16) --
	(143.90,150.16) --
	(144.06,150.16) --
	(144.22,150.56) --
	(144.38,150.56) --
	(144.54,150.56) --
	(144.70,150.96) --
	(144.86,150.96) --
	(145.02,150.96) --
	(145.18,151.37) --
	(145.34,151.37) --
	(145.50,151.37) --
	(145.66,151.77) --
	(145.82,151.77) --
	(145.99,151.77) --
	(146.15,152.17) --
	(146.31,152.57) --
	(146.47,152.57) --
	(146.63,152.57) --
	(146.79,152.97) --
	(146.95,152.97) --
	(147.11,153.37) --
	(147.27,153.37) --
	(147.43,153.77) --
	(147.59,153.77) --
	(147.75,153.77) --
	(147.91,154.18) --
	(148.07,154.18) --
	(148.23,154.18) --
	(148.39,154.18) --
	(148.55,154.58) --
	(148.72,154.58) --
	(148.88,154.98) --
	(149.04,154.98) --
	(149.20,154.98) --
	(149.36,155.38) --
	(149.52,155.38) --
	(149.68,155.78) --
	(149.84,155.78) --
	(150.00,156.18) --
	(150.16,156.18) --
	(150.32,156.18) --
	(150.48,156.18) --
	(150.64,156.58) --
	(150.80,156.58) --
	(150.96,156.99) --
	(151.12,156.99) --
	(151.29,156.99) --
	(151.45,157.39) --
	(151.61,157.39) --
	(151.77,157.39) --
	(151.93,157.79) --
	(152.09,157.79) --
	(152.25,158.19) --
	(152.41,158.19) --
	(152.57,158.19) --
	(152.73,158.59) --
	(152.89,158.59) --
	(153.05,158.59) --
	(153.21,158.99) --
	(153.37,158.99) --
	(153.53,159.40) --
	(153.69,159.40) --
	(153.85,159.40) --
	(154.02,159.80) --
	(154.18,159.80) --
	(154.34,160.20) --
	(154.50,160.20) --
	(154.66,160.20) --
	(154.82,160.60) --
	(154.98,160.60) --
	(155.14,160.60) --
	(155.30,160.60) --
	(155.46,161.00) --
	(155.62,161.00) --
	(155.78,161.40) --
	(155.94,161.40) --
	(156.10,161.80) --
	(156.26,161.80) --
	(156.42,161.80) --
	(156.59,161.80) --
	(156.75,162.21) --
	(156.91,162.61) --
	(157.07,162.61) --
	(157.23,162.61) --
	(157.39,163.01) --
	(157.55,163.01) --
	(157.71,163.01) --
	(157.87,163.41) --
	(158.03,163.41) --
	(158.19,163.41) --
	(158.35,163.81) --
	(158.51,163.81) --
	(158.67,164.21) --
	(158.83,164.21) --
	(158.99,164.21) --
	(159.15,164.61) --
	(159.32,164.61) --
	(159.48,164.61) --
	(159.64,165.02) --
	(159.80,165.02) --
	(159.96,165.02) --
	(160.12,165.42) --
	(160.28,165.42) --
	(160.44,165.42) --
	(160.60,165.42) --
	(160.76,165.82) --
	(160.92,166.22) --
	(161.08,166.22) --
	(161.24,166.22) --
	(161.40,166.22) --
	(161.56,166.62) --
	(161.72,166.62) --
	(161.88,166.62) --
	(162.05,167.02) --
	(162.21,167.02) --
	(162.37,167.02) --
	(162.53,167.43) --
	(162.69,167.43) --
	(162.85,167.83) --
	(163.01,167.83) --
	(163.17,167.83) --
	(163.33,167.83) --
	(163.49,168.23) --
	(163.65,168.23) --
	(163.81,168.23) --
	(163.97,168.63) --
	(164.13,168.63) --
	(164.29,168.63) --
	(164.45,169.03) --
	(164.61,169.03) --
	(164.78,169.43) --
	(164.94,169.43) --
	(165.10,169.43) --
	(165.26,169.83) --
	(165.42,169.83) --
	(165.58,169.83) --
	(165.74,170.24) --
	(165.90,170.24) --
	(166.06,170.24) --
	(166.22,170.64) --
	(166.38,170.64) --
	(166.54,171.04) --
	(166.70,171.04) --
	(166.86,171.04) --
	(167.02,171.44) --
	(167.18,171.44) --
	(167.35,171.84) --
	(167.51,171.84) --
	(167.67,171.84) --
	(167.83,171.84) --
	(167.99,171.84) --
	(168.15,172.24) --
	(168.31,172.24) --
	(168.47,172.64) --
	(168.63,172.64) --
	(168.79,173.05) --
	(168.95,173.05) --
	(169.11,173.45) --
	(169.27,173.45) --
	(169.43,173.45) --
	(169.59,173.85) --
	(169.75,173.85) --
	(169.91,174.25) --
	(170.08,174.25) --
	(170.24,174.25) --
	(170.40,174.65) --
	(170.56,174.65) --
	(170.72,175.05) --
	(170.88,175.05) --
	(171.04,175.05) --
	(171.20,175.46) --
	(171.36,175.46) --
	(171.52,175.46) --
	(171.68,175.86) --
	(171.84,175.86) --
	(172.00,175.86) --
	(172.16,176.26) --
	(172.32,176.26) --
	(172.48,176.26) --
	(172.64,176.66) --
	(172.81,176.66) --
	(172.97,177.06) --
	(173.13,177.06) --
	(173.29,177.06) --
	(173.45,177.46) --
	(173.61,177.46) --
	(173.77,177.46) --
	(173.93,177.86) --
	(174.09,177.86) --
	(174.25,178.27) --
	(174.41,178.27) --
	(174.57,178.27) --
	(174.73,178.27) --
	(174.89,178.67) --
	(175.05,178.67) --
	(175.21,179.07) --
	(175.38,179.07) --
	(175.54,179.07) --
	(175.70,179.07) --
	(175.86,179.47) --
	(176.02,179.47) --
	(176.18,179.47) --
	(176.34,179.87) --
	(176.50,179.87) --
	(176.66,180.27) --
	(176.82,180.27) --
	(176.98,180.27) --
	(177.14,180.67) --
	(177.30,180.67) --
	(177.46,180.67) --
	(177.62,181.08) --
	(177.78,181.08) --
	(177.94,181.08) --
	(178.11,181.48) --
	(178.27,181.48) --
	(178.43,181.88) --
	(178.59,181.88) --
	(178.75,181.88) --
	(178.91,181.88) --
	(179.07,182.28) --
	(179.23,182.28) --
	(179.39,182.28) --
	(179.55,182.68) --
	(179.71,182.68) --
	(179.87,183.08) --
	(180.03,183.08) --
	(180.19,183.08) --
	(180.35,183.08) --
	(180.51,183.49) --
	(180.67,183.49) --
	(180.84,183.49) --
	(181.00,183.89) --
	(181.16,183.89) --
	(181.32,183.89) --
	(181.48,184.29) --
	(181.64,184.29) --
	(181.80,184.29) --
	(181.96,184.69) --
	(182.12,184.69) --
	(182.28,185.09) --
	(182.44,185.09) --
	(182.60,185.09) --
	(182.76,185.09) --
	(182.92,185.09) --
	(183.08,185.49) --
	(183.24,185.49) --
	(183.41,185.49) --
	(183.57,185.89) --
	(183.73,185.89) --
	(183.89,185.89) --
	(184.05,186.30) --
	(184.21,186.30) --
	(184.37,186.30) --
	(184.53,186.70) --
	(184.69,186.70) --
	(184.85,186.70) --
	(185.01,187.10) --
	(185.17,187.10) --
	(185.33,187.10) --
	(185.49,187.50) --
	(185.65,187.50) --
	(185.81,187.50) --
	(185.97,187.50) --
	(186.14,187.50) --
	(186.30,187.90) --
	(186.46,187.90) --
	(186.62,187.90) --
	(186.78,187.90) --
	(186.94,188.30) --
	(187.10,188.30) --
	(187.26,188.30) --
	(187.42,188.30) --
	(187.58,188.70) --
	(187.74,188.70) --
	(187.90,188.70) --
	(188.06,188.70) --
	(188.22,188.70) --
	(188.38,188.70) --
	(188.54,188.70) --
	(188.70,188.70);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 28.11, 28.11) --
	(188.70,188.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  0.00, 28.11) -- ( 28.17, 28.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.17, 28.51) -- ( 28.61, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.61, 28.91) -- ( 29.54, 28.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.54, 29.31) -- ( 29.59, 29.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.59, 29.71) -- ( 29.73, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.73, 30.11) -- ( 29.75, 30.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.75, 30.51) -- ( 29.79, 30.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.79, 30.92) -- ( 30.01, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.01, 31.32) -- ( 30.03, 31.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.03, 31.72) -- ( 30.48, 31.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.48, 32.12) -- ( 30.56, 32.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.56, 32.52) -- ( 30.63, 32.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.63, 32.92) -- ( 30.69, 32.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.69, 33.32) -- ( 30.91, 33.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.91, 33.73) -- ( 31.18, 33.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.18, 34.13) -- ( 31.24, 34.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.24, 34.53) -- ( 31.38, 34.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.38, 34.93) -- ( 31.44, 34.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.44, 35.33) -- ( 32.01, 35.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.01, 35.73) -- ( 32.10, 35.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.10, 36.14) -- ( 32.51, 36.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.51, 36.54) -- ( 32.79, 36.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.79, 36.94) -- ( 32.97, 36.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.97, 37.34) -- ( 33.13, 37.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.13, 37.74) -- ( 33.17, 37.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.17, 38.14) -- ( 33.26, 38.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.26, 38.54) -- ( 33.41, 38.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.41, 38.95) -- ( 33.43, 38.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.43, 39.35) -- ( 33.92, 39.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.92, 39.75) -- ( 34.04, 39.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.04, 40.15) -- ( 34.83, 40.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.83, 40.55) -- ( 34.90, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.90, 40.95) -- ( 34.91, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.91, 41.35) -- ( 35.31, 41.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.31, 41.76) -- ( 35.45, 41.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.45, 42.16) -- ( 35.50, 42.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.50, 42.56) -- ( 35.69, 42.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.69, 42.96) -- ( 35.76, 42.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.76, 43.36) -- ( 35.97, 43.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.97, 43.76) -- ( 36.36, 43.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.36, 44.17) -- ( 36.58, 44.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.58, 44.57) -- ( 36.60, 44.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.60, 44.97) -- ( 36.69, 44.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.69, 45.37) -- ( 36.89, 45.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.89, 45.77) -- ( 37.00, 45.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.00, 46.17) -- ( 37.01, 46.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.01, 46.57) -- ( 37.08, 46.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.08, 46.98) -- ( 37.14, 46.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.14, 47.38) -- ( 37.56, 47.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.56, 47.78) -- ( 37.80, 47.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.80, 48.18) -- ( 37.83, 48.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.83, 48.58) -- ( 38.14, 48.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.14, 48.98) -- ( 38.17, 48.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.17, 49.38) -- ( 38.33, 49.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.33, 49.79) -- ( 38.50, 49.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.50, 50.19) -- ( 38.56, 50.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 50.59) -- ( 39.11, 50.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.11, 50.99) -- ( 39.34, 50.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.34, 51.39) -- ( 40.06, 51.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.06, 51.79) -- ( 40.14, 51.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.14, 52.20) -- ( 40.15, 52.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.15, 52.60) -- ( 40.33, 52.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.33, 53.00) -- ( 40.41, 53.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.41, 53.40) -- ( 40.64, 53.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.64, 53.80) -- ( 40.69, 53.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.69, 54.20) -- ( 40.80, 54.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.80, 54.60) -- ( 40.87, 54.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.87, 55.01) -- ( 40.96, 55.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.96, 55.41) -- ( 41.16, 55.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.16, 55.81) -- ( 41.56, 55.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.56, 56.21) -- ( 41.57, 56.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.57, 56.61) -- ( 41.84, 56.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.84, 57.01) -- ( 42.31, 57.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.31, 57.41) -- ( 42.76, 57.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.76, 57.82) -- ( 42.83, 57.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.83, 58.22) -- ( 42.91, 58.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.91, 58.62) -- ( 43.19, 58.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.19, 59.02) -- ( 43.53, 59.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.53, 59.42) -- ( 43.64, 59.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.64, 59.82) -- ( 44.01, 59.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.01, 60.23) -- ( 44.25, 60.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.25, 60.63) -- ( 44.30, 60.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.30, 61.03) -- ( 44.31, 61.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.31, 61.43) -- ( 44.57, 61.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.57, 61.83) -- ( 44.61, 61.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.61, 62.23) -- ( 44.79, 62.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.79, 62.63) -- ( 44.89, 62.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.89, 63.04) -- ( 45.47, 63.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.47, 63.44) -- ( 45.66, 63.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.66, 63.84) -- ( 45.69, 63.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.69, 64.24) -- ( 45.85, 64.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.85, 64.64) -- ( 46.15, 64.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.15, 65.04) -- ( 46.23, 65.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.23, 65.44) -- ( 46.38, 65.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.38, 65.85) -- ( 46.45, 65.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.45, 66.25) -- ( 46.60, 66.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.60, 66.65) -- ( 46.64, 66.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.64, 67.05) -- ( 46.66, 67.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.66, 67.45) -- ( 47.10, 67.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.10, 67.85) -- ( 47.32, 67.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.32, 68.26) -- ( 47.33, 68.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.33, 68.66) -- ( 47.35, 68.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.35, 69.06) -- ( 47.56, 69.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.56, 69.46) -- ( 47.63, 69.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.63, 69.86) -- ( 48.40, 69.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.40, 70.26) -- ( 48.78, 70.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.78, 70.66) -- ( 49.07, 70.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.07, 71.07) -- ( 49.24, 71.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.24, 71.47) -- ( 49.45, 71.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.45, 71.87) -- ( 49.95, 71.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.95, 72.27) -- ( 50.64, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.64, 72.67) -- ( 50.65, 72.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.65, 73.07) -- ( 51.33, 73.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.33, 73.47) -- ( 51.50, 73.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.50, 73.88) -- ( 51.52, 73.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.52, 74.28) -- ( 51.79, 74.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.79, 74.68) -- ( 51.94, 74.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.94, 75.08) -- ( 52.09, 75.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.09, 75.48) -- ( 53.75, 75.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.75, 75.88) -- ( 54.27, 75.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.27, 76.29) -- ( 55.05, 76.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.05, 76.69) -- ( 55.08, 76.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.08, 77.09) -- ( 55.19, 77.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.19, 77.49) -- ( 55.67, 77.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.67, 77.89) -- ( 55.73, 77.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.73, 78.29) -- ( 57.19, 78.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.19, 78.69) -- ( 57.61, 78.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.61, 79.10) -- ( 59.01, 79.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.01, 79.50) -- ( 59.84, 79.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.84, 79.90) -- ( 60.64, 79.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.64, 80.30) -- ( 63.16, 80.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.16, 80.70) -- ( 63.38, 80.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.38, 81.10) -- ( 63.41, 81.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.41, 81.50) -- ( 64.33, 81.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.33, 81.91) -- ( 64.92, 81.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.92, 82.31) -- ( 65.64, 82.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.64, 82.71) -- ( 66.25, 82.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.25, 83.11) -- ( 67.01, 83.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.01, 83.51) -- ( 67.67, 83.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.67, 83.91) -- ( 68.11, 83.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.11, 84.32) -- ( 68.16, 84.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.16, 84.72) -- ( 68.27, 84.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.27, 85.12) -- ( 68.56, 85.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.56, 85.52) -- ( 68.85, 85.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.85, 85.92) -- ( 69.14, 85.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.14, 86.32) -- ( 70.01, 86.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.01, 86.72) -- ( 70.35, 86.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.35, 87.13) -- ( 70.45, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.45, 87.53) -- ( 70.46, 87.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.46, 87.93) -- ( 70.49, 87.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.49, 88.33) -- ( 70.79, 88.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.79, 88.73) -- ( 71.43, 88.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.43, 89.13) -- ( 71.74, 89.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.74, 89.53) -- ( 71.85, 89.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.85, 89.94) -- ( 72.55, 89.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.55, 90.34) -- ( 72.58, 90.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.58, 90.74) -- ( 72.69, 90.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.69, 91.14) -- ( 74.76, 91.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.76, 91.54) -- ( 74.97, 91.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.97, 91.94) -- ( 75.34, 91.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.34, 92.35) -- ( 76.86, 92.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.86, 92.75) -- ( 77.17, 92.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.17, 93.15) -- ( 77.60, 93.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.60, 93.55) -- ( 78.22, 93.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.22, 93.95) -- ( 78.43, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.43, 94.35) -- ( 78.61, 94.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.61, 94.75) -- ( 78.62, 94.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.62, 95.16) -- ( 78.79, 95.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.79, 95.56) -- ( 80.11, 95.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.11, 95.96) -- ( 80.58, 95.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.58, 96.36) -- ( 81.96, 96.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.96, 96.76) -- ( 82.23, 96.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.23, 97.16) -- ( 85.13, 97.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.13, 97.56) -- ( 85.47, 97.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.47, 97.97) -- ( 86.18, 97.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.18, 98.37) -- ( 86.84, 98.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.84, 98.77) -- ( 87.88, 98.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.88, 99.17) -- ( 88.06, 99.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.06, 99.57) -- ( 88.08, 99.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.08, 99.97) -- ( 88.86, 99.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.86,100.38) -- ( 89.17,100.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.17,100.78) -- ( 90.39,100.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.39,101.18) -- ( 90.53,101.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.53,101.58) -- ( 92.43,101.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.43,101.98) -- ( 92.78,101.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.78,102.38) -- ( 94.68,102.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.68,102.78) -- ( 95.37,102.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.37,103.19) -- ( 95.39,103.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.39,103.59) -- ( 95.63,103.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.63,103.99) -- ( 95.99,103.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.99,104.39) -- ( 97.28,104.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.28,104.79) -- ( 97.57,104.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.57,105.19) -- ( 97.58,105.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.58,105.59) -- ( 98.00,105.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.00,106.00) -- ( 99.58,106.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.58,106.40) -- (100.33,106.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.33,106.80) -- (101.97,106.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.97,107.20) -- (105.05,107.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.05,107.60) -- (105.55,107.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.55,108.00) -- (106.67,108.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.67,108.41) -- (107.23,108.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.23,108.81) -- (109.38,108.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.38,109.21) -- (109.58,109.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.58,109.61) -- (109.80,109.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.80,110.01) -- (110.52,110.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.52,110.41) -- (110.96,110.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.96,110.81) -- (112.01,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.01,111.22) -- (112.52,111.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.52,111.62) -- (112.69,111.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.69,112.02) -- (115.66,112.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.66,112.42) -- (116.87,112.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.87,112.82) -- (118.38,112.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.38,113.22) -- (118.85,113.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.85,113.62) -- (119.77,113.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.77,114.03) -- (119.97,114.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.97,114.43) -- (120.20,114.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.20,114.83) -- (120.50,114.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.50,115.23) -- (121.11,115.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.11,115.63) -- (122.60,115.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.60,116.03) -- (122.78,116.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.78,116.43) -- (123.45,116.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.45,116.84) -- (124.70,116.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.70,117.24) -- (124.84,117.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.84,117.64) -- (125.72,117.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.72,118.04) -- (126.07,118.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.07,118.44) -- (126.16,118.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.16,118.84) -- (127.78,118.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.78,119.25) -- (128.06,119.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.06,119.65) -- (128.53,119.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.53,120.05) -- (128.96,120.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.96,120.45) -- (130.15,120.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.15,120.85) -- (130.81,120.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.81,121.25) -- (131.76,121.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.76,121.65) -- (132.27,121.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.27,122.06) -- (133.40,122.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.40,122.46) -- (133.48,122.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.48,122.86) -- (133.74,122.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.74,123.26) -- (134.38,123.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.38,123.66) -- (135.12,123.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.12,124.06) -- (135.17,124.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.17,124.46) -- (136.12,124.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.12,124.87) -- (136.36,124.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.36,125.27) -- (139.78,125.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.78,125.67) -- (139.97,125.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.97,126.07) -- (139.99,126.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.99,126.47) -- (140.81,126.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.81,126.87) -- (143.45,126.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.45,127.28) -- (143.65,127.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.65,127.68) -- (143.91,127.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.91,128.08) -- (144.16,128.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.16,128.48) -- (145.51,128.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.51,128.88) -- (146.44,128.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.44,129.28) -- (147.93,129.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.93,129.68) -- (148.19,129.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.19,130.09) -- (148.33,130.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.33,130.49) -- (148.56,130.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.56,130.89) -- (149.17,130.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.17,131.29) -- (151.49,131.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.49,131.69) -- (151.83,131.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.83,132.09) -- (152.64,132.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.64,132.49) -- (153.50,132.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.50,132.90) -- (153.80,132.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.80,133.30) -- (155.88,133.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.88,133.70) -- (156.61,133.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.61,134.10) -- (157.10,134.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.10,134.50) -- (158.96,134.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.96,134.90) -- (159.18,134.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.18,135.31) -- (159.95,135.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.95,135.71) -- (160.08,135.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.08,136.11) -- (160.19,136.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.19,136.51) -- (160.45,136.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.45,136.91) -- (160.90,136.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.90,137.31) -- (161.26,137.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.26,137.71) -- (161.65,137.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.65,138.12) -- (161.69,138.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.69,138.52) -- (161.99,138.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.99,138.92) -- (162.10,138.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.10,139.32) -- (163.09,139.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.09,139.72) -- (163.68,139.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.68,140.12) -- (163.79,140.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.79,140.52) -- (164.65,140.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.65,140.93) -- (164.87,140.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.87,141.33) -- (164.97,141.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.97,141.73) -- (165.03,141.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.03,142.13) -- (165.37,142.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.37,142.53) -- (165.51,142.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.51,142.93) -- (165.65,142.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.65,143.34) -- (165.89,143.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.89,143.74) -- (166.61,143.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.61,144.14) -- (166.63,144.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.63,144.54) -- (166.99,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.99,144.94) -- (167.23,144.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.23,145.34) -- (167.27,145.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.27,145.74) -- (167.36,145.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.36,146.15) -- (167.40,146.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.40,146.55) -- (167.97,146.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.97,146.95) -- (168.12,146.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.12,147.35) -- (168.40,147.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.40,147.75) -- (168.68,147.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.68,148.15) -- (169.01,148.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.01,148.55) -- (169.09,148.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.09,148.96) -- (169.47,148.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.47,149.36) -- (169.53,149.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.53,149.76) -- (169.58,149.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.58,150.16) -- (169.65,150.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.65,150.56) -- (169.81,150.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.81,150.96) -- (170.31,150.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.31,151.37) -- (170.34,151.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.34,151.77) -- (170.36,151.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.36,152.17) -- (170.47,152.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.47,152.57) -- (170.48,152.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.48,152.97) -- (170.57,152.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.57,153.37) -- (171.02,153.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.02,153.77) -- (171.32,153.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.32,154.18) -- (171.40,154.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.40,154.58) -- (171.64,154.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.64,154.98) -- (171.79,154.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.79,155.38) -- (171.85,155.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.85,155.78) -- (172.10,155.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.10,156.18) -- (172.62,156.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.62,156.58) -- (173.21,156.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.21,156.99) -- (173.29,156.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.29,157.39) -- (173.31,157.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.31,157.79) -- (173.37,157.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.37,158.19) -- (173.42,158.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.42,158.59) -- (173.85,158.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.85,158.99) -- (174.25,158.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.25,159.40) -- (174.31,159.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.31,159.80) -- (174.42,159.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.42,160.20) -- (174.60,160.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.60,160.60) -- (174.88,160.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.88,161.00) -- (175.01,161.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.01,161.40) -- (175.64,161.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.64,161.80) -- (175.78,161.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.78,162.21) -- (176.22,162.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.22,162.61) -- (176.49,162.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.49,163.01) -- (176.80,163.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.80,163.41) -- (176.86,163.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.86,163.81) -- (176.90,163.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.90,164.21) -- (177.04,164.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.04,164.61) -- (177.27,164.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.27,165.02) -- (177.40,165.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.40,165.42) -- (177.84,165.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.84,165.82) -- (177.85,165.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.85,166.22) -- (177.85,166.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.85,166.62) -- (177.93,166.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.93,167.02) -- (178.20,167.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.20,167.43) -- (178.32,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.32,167.83) -- (178.36,167.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.36,168.23) -- (178.39,168.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.39,168.63) -- (178.67,168.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.67,169.03) -- (178.89,169.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.89,169.43) -- (178.97,169.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.97,169.83) -- (179.27,169.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.27,170.24) -- (179.29,170.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.29,170.64) -- (179.69,170.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.69,171.04) -- (180.10,171.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.10,171.44) -- (180.23,171.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.23,171.84) -- (180.25,171.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.25,172.24) -- (180.28,172.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.28,172.64) -- (180.29,172.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.29,173.05) -- (180.40,173.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.40,173.45) -- (180.45,173.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.45,173.85) -- (180.86,173.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.86,174.25) -- (180.91,174.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.91,174.65) -- (181.01,174.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.01,175.05) -- (181.14,175.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.14,175.46) -- (181.54,175.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.54,175.86) -- (181.58,175.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.58,176.26) -- (181.81,176.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.81,176.66) -- (181.92,176.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.92,177.06) -- (182.14,177.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.14,177.46) -- (182.21,177.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.21,177.86) -- (182.39,177.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.39,178.27) -- (182.56,178.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.56,178.67) -- (182.57,178.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.57,179.07) -- (182.98,179.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.98,179.47) -- (183.25,179.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.25,179.87) -- (183.41,179.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.41,180.27) -- (183.46,180.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.46,180.67) -- (183.65,180.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.65,181.08) -- (183.92,181.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.92,181.48) -- (184.22,181.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.22,181.88) -- (184.60,181.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.60,182.28) -- (184.75,182.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.75,182.68) -- (185.11,182.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.11,183.08) -- (185.32,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.32,183.49) -- (185.80,183.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.80,183.89) -- (186.05,183.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.05,184.29) -- (186.09,184.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.09,184.69) -- (186.32,184.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.32,185.09) -- (186.56,185.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.56,185.49) -- (186.85,185.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.85,185.89) -- (187.21,185.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.21,186.30) -- (187.23,186.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.23,186.70) -- (188.09,186.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.09,187.10) -- (188.33,187.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.33,187.50) -- (188.56,187.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.56,187.90) -- (188.62,187.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.62,188.30) -- (188.66,188.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.66,188.70) -- (195.13,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.17, 28.11) -- ( 28.17, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.61, 28.51) -- ( 28.61, 28.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.54, 28.91) -- ( 29.54, 29.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.59, 29.31) -- ( 29.59, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.73, 29.71) -- ( 29.73, 30.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.75, 30.11) -- ( 29.75, 30.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.79, 30.51) -- ( 29.79, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.01, 30.92) -- ( 30.01, 31.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.03, 31.32) -- ( 30.03, 31.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.48, 31.72) -- ( 30.48, 32.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.56, 32.12) -- ( 30.56, 32.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.63, 32.52) -- ( 30.63, 32.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.69, 32.92) -- ( 30.69, 33.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.91, 33.32) -- ( 30.91, 33.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.18, 33.73) -- ( 31.18, 34.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.24, 34.13) -- ( 31.24, 34.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.38, 34.53) -- ( 31.38, 34.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.44, 34.93) -- ( 31.44, 35.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.01, 35.33) -- ( 32.01, 35.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.10, 35.73) -- ( 32.10, 36.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.51, 36.14) -- ( 32.51, 36.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.79, 36.54) -- ( 32.79, 36.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.97, 36.94) -- ( 32.97, 37.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.13, 37.34) -- ( 33.13, 37.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.17, 37.74) -- ( 33.17, 38.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.26, 38.14) -- ( 33.26, 38.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.41, 38.54) -- ( 33.41, 38.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.43, 38.95) -- ( 33.43, 39.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.92, 39.35) -- ( 33.92, 39.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.04, 39.75) -- ( 34.04, 40.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.83, 40.15) -- ( 34.83, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.90, 40.55) -- ( 34.90, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.91, 40.95) -- ( 34.91, 41.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.31, 41.35) -- ( 35.31, 41.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.45, 41.76) -- ( 35.45, 42.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.50, 42.16) -- ( 35.50, 42.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.69, 42.56) -- ( 35.69, 42.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.76, 42.96) -- ( 35.76, 43.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.97, 43.36) -- ( 35.97, 43.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.36, 43.76) -- ( 36.36, 44.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.58, 44.17) -- ( 36.58, 44.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.60, 44.57) -- ( 36.60, 44.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.69, 44.97) -- ( 36.69, 45.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.89, 45.37) -- ( 36.89, 45.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.00, 45.77) -- ( 37.00, 46.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.01, 46.17) -- ( 37.01, 46.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.08, 46.57) -- ( 37.08, 46.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.14, 46.98) -- ( 37.14, 47.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.56, 47.38) -- ( 37.56, 47.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.80, 47.78) -- ( 37.80, 48.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.83, 48.18) -- ( 37.83, 48.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.14, 48.58) -- ( 38.14, 48.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.17, 48.98) -- ( 38.17, 49.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.33, 49.38) -- ( 38.33, 49.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.50, 49.79) -- ( 38.50, 50.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 50.19) -- ( 38.56, 50.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.11, 50.59) -- ( 39.11, 50.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.34, 50.99) -- ( 39.34, 51.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.06, 51.39) -- ( 40.06, 51.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.14, 51.79) -- ( 40.14, 52.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.15, 52.20) -- ( 40.15, 52.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.33, 52.60) -- ( 40.33, 53.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.41, 53.00) -- ( 40.41, 53.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.64, 53.40) -- ( 40.64, 53.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.69, 53.80) -- ( 40.69, 54.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.80, 54.20) -- ( 40.80, 54.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.87, 54.60) -- ( 40.87, 55.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.96, 55.01) -- ( 40.96, 55.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.16, 55.41) -- ( 41.16, 55.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.56, 55.81) -- ( 41.56, 56.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.57, 56.21) -- ( 41.57, 56.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.84, 56.61) -- ( 41.84, 57.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.31, 57.01) -- ( 42.31, 57.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.76, 57.41) -- ( 42.76, 57.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.83, 57.82) -- ( 42.83, 58.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.91, 58.22) -- ( 42.91, 58.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.19, 58.62) -- ( 43.19, 59.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.53, 59.02) -- ( 43.53, 59.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.64, 59.42) -- ( 43.64, 59.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.01, 59.82) -- ( 44.01, 60.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.25, 60.23) -- ( 44.25, 60.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.30, 60.63) -- ( 44.30, 61.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.31, 61.03) -- ( 44.31, 61.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.57, 61.43) -- ( 44.57, 61.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.61, 61.83) -- ( 44.61, 62.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.79, 62.23) -- ( 44.79, 62.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.89, 62.63) -- ( 44.89, 63.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.47, 63.04) -- ( 45.47, 63.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.66, 63.44) -- ( 45.66, 63.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.69, 63.84) -- ( 45.69, 64.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.85, 64.24) -- ( 45.85, 64.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.15, 64.64) -- ( 46.15, 65.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.23, 65.04) -- ( 46.23, 65.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.38, 65.44) -- ( 46.38, 65.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.45, 65.85) -- ( 46.45, 66.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.60, 66.25) -- ( 46.60, 66.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.64, 66.65) -- ( 46.64, 67.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.66, 67.05) -- ( 46.66, 67.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.10, 67.45) -- ( 47.10, 67.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.32, 67.85) -- ( 47.32, 68.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.33, 68.26) -- ( 47.33, 68.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.35, 68.66) -- ( 47.35, 69.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.56, 69.06) -- ( 47.56, 69.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.63, 69.46) -- ( 47.63, 69.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.40, 69.86) -- ( 48.40, 70.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.78, 70.26) -- ( 48.78, 70.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.07, 70.66) -- ( 49.07, 71.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.24, 71.07) -- ( 49.24, 71.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.45, 71.47) -- ( 49.45, 71.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.95, 71.87) -- ( 49.95, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.64, 72.27) -- ( 50.64, 72.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.65, 72.67) -- ( 50.65, 73.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.33, 73.07) -- ( 51.33, 73.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.50, 73.47) -- ( 51.50, 73.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.52, 73.88) -- ( 51.52, 74.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.79, 74.28) -- ( 51.79, 74.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.94, 74.68) -- ( 51.94, 75.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.09, 75.08) -- ( 52.09, 75.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.75, 75.48) -- ( 53.75, 75.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.27, 75.88) -- ( 54.27, 76.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.05, 76.29) -- ( 55.05, 76.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.08, 76.69) -- ( 55.08, 77.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.19, 77.09) -- ( 55.19, 77.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.67, 77.49) -- ( 55.67, 77.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.73, 77.89) -- ( 55.73, 78.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.19, 78.29) -- ( 57.19, 78.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.61, 78.69) -- ( 57.61, 79.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.01, 79.10) -- ( 59.01, 79.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.84, 79.50) -- ( 59.84, 79.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.64, 79.90) -- ( 60.64, 80.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.16, 80.30) -- ( 63.16, 80.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.38, 80.70) -- ( 63.38, 81.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.41, 81.10) -- ( 63.41, 81.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.33, 81.50) -- ( 64.33, 81.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.92, 81.91) -- ( 64.92, 82.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.64, 82.31) -- ( 65.64, 82.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.25, 82.71) -- ( 66.25, 83.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.01, 83.11) -- ( 67.01, 83.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.67, 83.51) -- ( 67.67, 83.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.11, 83.91) -- ( 68.11, 84.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.16, 84.32) -- ( 68.16, 84.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.27, 84.72) -- ( 68.27, 85.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.56, 85.12) -- ( 68.56, 85.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.85, 85.52) -- ( 68.85, 85.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.14, 85.92) -- ( 69.14, 86.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.01, 86.32) -- ( 70.01, 86.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.35, 86.72) -- ( 70.35, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.45, 87.13) -- ( 70.45, 87.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.46, 87.53) -- ( 70.46, 87.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.49, 87.93) -- ( 70.49, 88.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.79, 88.33) -- ( 70.79, 88.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.43, 88.73) -- ( 71.43, 89.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.74, 89.13) -- ( 71.74, 89.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.85, 89.53) -- ( 71.85, 89.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.55, 89.94) -- ( 72.55, 90.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.58, 90.34) -- ( 72.58, 90.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.69, 90.74) -- ( 72.69, 91.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.76, 91.14) -- ( 74.76, 91.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.97, 91.54) -- ( 74.97, 91.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.34, 91.94) -- ( 75.34, 92.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.86, 92.35) -- ( 76.86, 92.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.17, 92.75) -- ( 77.17, 93.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.60, 93.15) -- ( 77.60, 93.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.22, 93.55) -- ( 78.22, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.43, 93.95) -- ( 78.43, 94.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.61, 94.35) -- ( 78.61, 94.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.62, 94.75) -- ( 78.62, 95.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.79, 95.16) -- ( 78.79, 95.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.11, 95.56) -- ( 80.11, 95.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.58, 95.96) -- ( 80.58, 96.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.96, 96.36) -- ( 81.96, 96.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.23, 96.76) -- ( 82.23, 97.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.13, 97.16) -- ( 85.13, 97.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.47, 97.56) -- ( 85.47, 97.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.18, 97.97) -- ( 86.18, 98.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.84, 98.37) -- ( 86.84, 98.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.88, 98.77) -- ( 87.88, 99.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.06, 99.17) -- ( 88.06, 99.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.08, 99.57) -- ( 88.08, 99.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.86, 99.97) -- ( 88.86,100.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.17,100.38) -- ( 89.17,100.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.39,100.78) -- ( 90.39,101.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.53,101.18) -- ( 90.53,101.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.43,101.58) -- ( 92.43,101.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.78,101.98) -- ( 92.78,102.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.68,102.38) -- ( 94.68,102.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.37,102.78) -- ( 95.37,103.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.39,103.19) -- ( 95.39,103.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.63,103.59) -- ( 95.63,103.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.99,103.99) -- ( 95.99,104.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.28,104.39) -- ( 97.28,104.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.57,104.79) -- ( 97.57,105.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.58,105.19) -- ( 97.58,105.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.00,105.59) -- ( 98.00,106.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.58,106.00) -- ( 99.58,106.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.33,106.40) -- (100.33,106.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.97,106.80) -- (101.97,107.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.05,107.20) -- (105.05,107.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.55,107.60) -- (105.55,108.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.67,108.00) -- (106.67,108.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.23,108.41) -- (107.23,108.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.38,108.81) -- (109.38,109.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.58,109.21) -- (109.58,109.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.80,109.61) -- (109.80,110.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.52,110.01) -- (110.52,110.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.96,110.41) -- (110.96,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.01,110.81) -- (112.01,111.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.52,111.22) -- (112.52,111.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.69,111.62) -- (112.69,112.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.66,112.02) -- (115.66,112.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.87,112.42) -- (116.87,112.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.38,112.82) -- (118.38,113.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.85,113.22) -- (118.85,113.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.77,113.62) -- (119.77,114.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.97,114.03) -- (119.97,114.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.20,114.43) -- (120.20,114.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.50,114.83) -- (120.50,115.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.11,115.23) -- (121.11,115.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.60,115.63) -- (122.60,116.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.78,116.03) -- (122.78,116.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.45,116.43) -- (123.45,116.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.70,116.84) -- (124.70,117.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.84,117.24) -- (124.84,117.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.72,117.64) -- (125.72,118.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.07,118.04) -- (126.07,118.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.16,118.44) -- (126.16,118.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.78,118.84) -- (127.78,119.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.06,119.25) -- (128.06,119.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.53,119.65) -- (128.53,120.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.96,120.05) -- (128.96,120.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.15,120.45) -- (130.15,120.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.81,120.85) -- (130.81,121.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.76,121.25) -- (131.76,121.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.27,121.65) -- (132.27,122.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.40,122.06) -- (133.40,122.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.48,122.46) -- (133.48,122.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.74,122.86) -- (133.74,123.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.38,123.26) -- (134.38,123.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.12,123.66) -- (135.12,124.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.17,124.06) -- (135.17,124.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.12,124.46) -- (136.12,124.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.36,124.87) -- (136.36,125.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.78,125.27) -- (139.78,125.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.97,125.67) -- (139.97,126.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.99,126.07) -- (139.99,126.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.81,126.47) -- (140.81,126.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.45,126.87) -- (143.45,127.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.65,127.28) -- (143.65,127.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.91,127.68) -- (143.91,128.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.16,128.08) -- (144.16,128.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.51,128.48) -- (145.51,128.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.44,128.88) -- (146.44,129.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.93,129.28) -- (147.93,129.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.19,129.68) -- (148.19,130.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.33,130.09) -- (148.33,130.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.56,130.49) -- (148.56,130.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.17,130.89) -- (149.17,131.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.49,131.29) -- (151.49,131.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.83,131.69) -- (151.83,132.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.64,132.09) -- (152.64,132.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.50,132.49) -- (153.50,132.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.80,132.90) -- (153.80,133.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.88,133.30) -- (155.88,133.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.61,133.70) -- (156.61,134.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.10,134.10) -- (157.10,134.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.96,134.50) -- (158.96,134.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.18,134.90) -- (159.18,135.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.95,135.31) -- (159.95,135.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.08,135.71) -- (160.08,136.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.19,136.11) -- (160.19,136.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.45,136.51) -- (160.45,136.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.90,136.91) -- (160.90,137.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.26,137.31) -- (161.26,137.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.65,137.71) -- (161.65,138.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.69,138.12) -- (161.69,138.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.99,138.52) -- (161.99,138.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.10,138.92) -- (162.10,139.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.09,139.32) -- (163.09,139.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.68,139.72) -- (163.68,140.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.79,140.12) -- (163.79,140.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.65,140.52) -- (164.65,140.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.87,140.93) -- (164.87,141.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.97,141.33) -- (164.97,141.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.03,141.73) -- (165.03,142.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.37,142.13) -- (165.37,142.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.51,142.53) -- (165.51,142.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.65,142.93) -- (165.65,143.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.89,143.34) -- (165.89,143.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.61,143.74) -- (166.61,144.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.63,144.14) -- (166.63,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.99,144.54) -- (166.99,144.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.23,144.94) -- (167.23,145.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.27,145.34) -- (167.27,145.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.36,145.74) -- (167.36,146.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.40,146.15) -- (167.40,146.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.97,146.55) -- (167.97,146.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.12,146.95) -- (168.12,147.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.40,147.35) -- (168.40,147.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.68,147.75) -- (168.68,148.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.01,148.15) -- (169.01,148.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.09,148.55) -- (169.09,148.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.47,148.96) -- (169.47,149.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.53,149.36) -- (169.53,149.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.58,149.76) -- (169.58,150.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.65,150.16) -- (169.65,150.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.81,150.56) -- (169.81,150.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.31,150.96) -- (170.31,151.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.34,151.37) -- (170.34,151.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.36,151.77) -- (170.36,152.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.47,152.17) -- (170.47,152.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.48,152.57) -- (170.48,152.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.57,152.97) -- (170.57,153.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.02,153.37) -- (171.02,153.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.32,153.77) -- (171.32,154.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.40,154.18) -- (171.40,154.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.64,154.58) -- (171.64,154.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.79,154.98) -- (171.79,155.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.85,155.38) -- (171.85,155.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.10,155.78) -- (172.10,156.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.62,156.18) -- (172.62,156.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.21,156.58) -- (173.21,156.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.29,156.99) -- (173.29,157.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.31,157.39) -- (173.31,157.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.37,157.79) -- (173.37,158.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.42,158.19) -- (173.42,158.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.85,158.59) -- (173.85,158.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.25,158.99) -- (174.25,159.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.31,159.40) -- (174.31,159.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.42,159.80) -- (174.42,160.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.60,160.20) -- (174.60,160.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.88,160.60) -- (174.88,161.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.01,161.00) -- (175.01,161.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.64,161.40) -- (175.64,161.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.78,161.80) -- (175.78,162.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.22,162.21) -- (176.22,162.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.49,162.61) -- (176.49,163.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.80,163.01) -- (176.80,163.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.86,163.41) -- (176.86,163.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.90,163.81) -- (176.90,164.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.04,164.21) -- (177.04,164.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.27,164.61) -- (177.27,165.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.40,165.02) -- (177.40,165.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.84,165.42) -- (177.84,165.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.85,165.82) -- (177.85,166.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.85,166.22) -- (177.85,166.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.93,166.62) -- (177.93,167.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.20,167.02) -- (178.20,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.32,167.43) -- (178.32,167.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.36,167.83) -- (178.36,168.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.39,168.23) -- (178.39,168.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.67,168.63) -- (178.67,169.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.89,169.03) -- (178.89,169.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.97,169.43) -- (178.97,169.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.27,169.83) -- (179.27,170.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.29,170.24) -- (179.29,170.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.69,170.64) -- (179.69,171.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.10,171.04) -- (180.10,171.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.23,171.44) -- (180.23,171.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.25,171.84) -- (180.25,172.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.28,172.24) -- (180.28,172.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.29,172.64) -- (180.29,173.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.40,173.05) -- (180.40,173.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.45,173.45) -- (180.45,173.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.86,173.85) -- (180.86,174.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.91,174.25) -- (180.91,174.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.01,174.65) -- (181.01,175.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.14,175.05) -- (181.14,175.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.54,175.46) -- (181.54,175.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.58,175.86) -- (181.58,176.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.81,176.26) -- (181.81,176.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.92,176.66) -- (181.92,177.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.14,177.06) -- (182.14,177.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.21,177.46) -- (182.21,177.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.39,177.86) -- (182.39,178.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.56,178.27) -- (182.56,178.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.57,178.67) -- (182.57,179.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.98,179.07) -- (182.98,179.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.25,179.47) -- (183.25,179.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.41,179.87) -- (183.41,180.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.46,180.27) -- (183.46,180.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.65,180.67) -- (183.65,181.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.92,181.08) -- (183.92,181.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.22,181.48) -- (184.22,181.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.60,181.88) -- (184.60,182.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.75,182.28) -- (184.75,182.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.11,182.68) -- (185.11,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.32,183.08) -- (185.32,183.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.80,183.49) -- (185.80,183.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.05,183.89) -- (186.05,184.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.09,184.29) -- (186.09,184.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.32,184.69) -- (186.32,185.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.56,185.09) -- (186.56,185.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.85,185.49) -- (186.85,185.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.21,185.89) -- (187.21,186.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.23,186.30) -- (187.23,186.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.09,186.70) -- (188.09,187.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.33,187.10) -- (188.33,187.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.56,187.50) -- (188.56,187.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.62,187.90) -- (188.62,188.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.66,188.30) -- (188.66,188.70);

\path[] ( 21.68, 28.11) -- (195.13, 28.11);

\path[] ( 21.68,188.70) -- (195.13,188.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries Lopsided};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_PIT_perf400.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-06 11:49:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (227.65,227.65);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.65,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.63, 21.68) -- (221.23, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.63, 21.68) -- ( 60.63, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.75, 21.68) -- ( 92.75, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.87, 21.68) -- (124.87, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.99, 21.68) -- (156.99, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.11, 21.68) -- (189.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.23, 21.68) -- (221.23, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.63,  2.48) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.75,  2.48) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.87,  2.48) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.99,  2.48) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (189.11,  2.48) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.23,  2.48) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20, 28.11) -- ( 54.20,188.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20, 28.11) -- ( 48.20, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20, 60.23) -- ( 48.20, 60.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20, 92.34) -- ( 48.20, 92.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20,124.47) -- ( 48.20,124.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20,156.59) -- ( 48.20,156.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20,188.71) -- ( 48.20,188.71);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20, 28.11) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20, 60.23) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20, 92.34) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20,124.47) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20,156.59) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20,188.71) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.20, 21.68) --
	(227.65, 21.68) --
	(227.65,195.13) --
	( 54.20,195.13) --
	( 54.20, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.65,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (140.93, 30.08) {$z$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 69.80,108.41) {fraction of PIT-values $\leq z$};
\end{scope}
\begin{scope}
\path[clip] ( 54.20, 21.68) rectangle (227.65,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  0.00, 28.11) -- ( 60.85, 28.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.85, 28.51) -- ( 61.62, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.62, 28.91) -- ( 61.75, 28.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.75, 29.31) -- ( 62.11, 29.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.11, 29.71) -- ( 62.30, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.30, 30.11) -- ( 63.22, 30.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.22, 30.51) -- ( 64.58, 30.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.58, 30.92) -- ( 64.62, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.62, 31.32) -- ( 64.95, 31.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.95, 31.72) -- ( 65.09, 31.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.09, 32.12) -- ( 65.41, 32.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.41, 32.52) -- ( 65.57, 32.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.57, 32.92) -- ( 65.68, 32.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.68, 33.32) -- ( 66.03, 33.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.03, 33.73) -- ( 66.09, 33.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.09, 34.13) -- ( 67.03, 34.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.03, 34.53) -- ( 67.24, 34.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.24, 34.93) -- ( 68.03, 34.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.03, 35.33) -- ( 68.55, 35.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.55, 35.73) -- ( 68.80, 35.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.80, 36.14) -- ( 69.24, 36.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.24, 36.54) -- ( 69.29, 36.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.29, 36.94) -- ( 69.99, 36.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.99, 37.34) -- ( 70.15, 37.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.15, 37.74) -- ( 70.34, 37.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.34, 38.14) -- ( 70.87, 38.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.87, 38.54) -- ( 71.09, 38.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.09, 38.95) -- ( 71.53, 38.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.53, 39.35) -- ( 71.54, 39.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.54, 39.75) -- ( 71.74, 39.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.74, 40.15) -- ( 71.93, 40.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.93, 40.55) -- ( 73.18, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.18, 40.95) -- ( 73.65, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.65, 41.35) -- ( 73.95, 41.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.95, 41.76) -- ( 74.65, 41.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.65, 42.16) -- ( 75.71, 42.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.71, 42.56) -- ( 76.25, 42.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.25, 42.96) -- ( 76.48, 42.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.48, 43.36) -- ( 76.49, 43.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.49, 43.76) -- ( 76.85, 43.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.85, 44.17) -- ( 77.39, 44.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.39, 44.57) -- ( 77.50, 44.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.50, 44.97) -- ( 77.73, 44.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.73, 45.37) -- ( 77.81, 45.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.81, 45.77) -- ( 78.31, 45.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.31, 46.17) -- ( 78.37, 46.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.37, 46.57) -- ( 79.29, 46.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.29, 46.98) -- ( 79.76, 46.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.76, 47.38) -- ( 80.01, 47.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.01, 47.78) -- ( 80.42, 47.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.42, 48.18) -- ( 81.25, 48.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.25, 48.58) -- ( 81.40, 48.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.40, 48.98) -- ( 82.71, 48.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.71, 49.38) -- ( 83.31, 49.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.31, 49.79) -- ( 83.51, 49.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.51, 50.19) -- ( 83.90, 50.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.90, 50.59) -- ( 84.16, 50.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.16, 50.99) -- ( 84.42, 50.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.42, 51.39) -- ( 84.59, 51.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.59, 51.79) -- ( 84.64, 51.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.64, 52.20) -- ( 85.28, 52.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.28, 52.60) -- ( 85.48, 52.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.48, 53.00) -- ( 85.54, 53.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.54, 53.40) -- ( 85.56, 53.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.56, 53.80) -- ( 85.73, 53.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.73, 54.20) -- ( 86.15, 54.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.15, 54.60) -- ( 86.79, 54.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.79, 55.01) -- ( 86.85, 55.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.85, 55.41) -- ( 86.86, 55.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.86, 55.81) -- ( 88.07, 55.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.07, 56.21) -- ( 88.15, 56.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.15, 56.61) -- ( 88.89, 56.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.89, 57.01) -- ( 88.93, 57.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.93, 57.41) -- ( 89.74, 57.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.74, 57.82) -- ( 89.91, 57.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.91, 58.22) -- ( 90.10, 58.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.10, 58.62) -- ( 90.28, 58.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.28, 59.02) -- ( 90.30, 59.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.30, 59.42) -- ( 90.34, 59.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.34, 59.82) -- ( 90.44, 59.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.44, 60.23) -- ( 90.55, 60.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.55, 60.63) -- ( 90.75, 60.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.75, 61.03) -- ( 91.50, 61.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.50, 61.43) -- ( 92.14, 61.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.14, 61.83) -- ( 92.95, 61.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.95, 62.23) -- ( 93.05, 62.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.05, 62.63) -- ( 94.09, 62.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.09, 63.04) -- ( 94.17, 63.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.17, 63.44) -- ( 94.70, 63.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.70, 63.84) -- ( 94.79, 63.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.79, 64.24) -- ( 95.17, 64.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.17, 64.64) -- ( 95.28, 64.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.28, 65.04) -- ( 95.46, 65.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.46, 65.44) -- ( 96.36, 65.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.36, 65.85) -- ( 97.26, 65.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.26, 66.25) -- ( 97.30, 66.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.30, 66.65) -- ( 98.46, 66.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.46, 67.05) -- ( 98.67, 67.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.67, 67.45) -- ( 99.79, 67.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.79, 67.85) -- (100.21, 67.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.21, 68.26) -- (100.35, 68.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.35, 68.66) -- (100.46, 68.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.46, 69.06) -- (100.75, 69.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.75, 69.46) -- (100.79, 69.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.79, 69.86) -- (101.39, 69.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.39, 70.26) -- (101.65, 70.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.65, 70.66) -- (102.40, 70.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.40, 71.07) -- (102.96, 71.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.96, 71.47) -- (103.16, 71.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.16, 71.87) -- (103.46, 71.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.46, 72.27) -- (104.07, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.07, 72.67) -- (104.16, 72.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.16, 73.07) -- (105.47, 73.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.47, 73.47) -- (105.52, 73.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.52, 73.88) -- (106.18, 73.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.18, 74.28) -- (106.43, 74.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.43, 74.68) -- (107.98, 74.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.98, 75.08) -- (108.55, 75.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.55, 75.48) -- (109.47, 75.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.47, 75.88) -- (109.97, 75.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.97, 76.29) -- (109.98, 76.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.98, 76.69) -- (110.89, 76.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.89, 77.09) -- (112.04, 77.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.04, 77.49) -- (112.13, 77.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.13, 77.89) -- (112.40, 77.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.40, 78.29) -- (112.84, 78.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.84, 78.69) -- (113.64, 78.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.64, 79.10) -- (113.73, 79.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.73, 79.50) -- (114.45, 79.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.45, 79.90) -- (114.55, 79.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.55, 80.30) -- (114.65, 80.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.65, 80.70) -- (114.67, 80.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.67, 81.10) -- (114.98, 81.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.98, 81.50) -- (115.52, 81.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.52, 81.91) -- (116.23, 81.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.23, 82.31) -- (116.58, 82.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.58, 82.71) -- (117.45, 82.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.45, 83.11) -- (117.53, 83.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.53, 83.51) -- (118.25, 83.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.25, 83.91) -- (118.50, 83.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.50, 84.31) -- (119.14, 84.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.14, 84.72) -- (119.24, 84.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.24, 85.12) -- (119.26, 85.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.26, 85.52) -- (119.70, 85.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.70, 85.92) -- (119.79, 85.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.79, 86.32) -- (119.95, 86.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.95, 86.72) -- (120.77, 86.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.77, 87.13) -- (121.04, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.04, 87.53) -- (121.05, 87.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.05, 87.93) -- (121.53, 87.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.53, 88.33) -- (121.60, 88.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.60, 88.73) -- (121.77, 88.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.77, 89.13) -- (121.90, 89.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.90, 89.53) -- (122.29, 89.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.29, 89.94) -- (122.47, 89.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.47, 90.34) -- (123.14, 90.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.14, 90.74) -- (123.58, 90.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.58, 91.14) -- (123.93, 91.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.93, 91.54) -- (124.17, 91.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.17, 91.94) -- (124.31, 91.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.31, 92.34) -- (124.71, 92.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.71, 92.75) -- (124.77, 92.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.77, 93.15) -- (125.49, 93.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.49, 93.55) -- (125.70, 93.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.70, 93.95) -- (126.44, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.44, 94.35) -- (126.92, 94.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.92, 94.75) -- (128.29, 94.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.29, 95.16) -- (128.59, 95.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.59, 95.56) -- (128.74, 95.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.74, 95.96) -- (129.56, 95.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.56, 96.36) -- (130.50, 96.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.50, 96.76) -- (131.07, 96.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.07, 97.16) -- (131.27, 97.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.27, 97.56) -- (131.48, 97.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.48, 97.97) -- (131.84, 97.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.84, 98.37) -- (133.43, 98.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.43, 98.77) -- (133.88, 98.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.88, 99.17) -- (135.74, 99.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.74, 99.57) -- (135.77, 99.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.77, 99.97) -- (136.50, 99.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.50,100.38) -- (137.60,100.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.60,100.78) -- (138.03,100.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.03,101.18) -- (138.26,101.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.26,101.58) -- (138.32,101.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.32,101.98) -- (138.48,101.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.48,102.38) -- (138.60,102.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.60,102.78) -- (138.68,102.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.68,103.19) -- (138.74,103.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.74,103.59) -- (138.95,103.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.95,103.99) -- (139.38,103.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.38,104.39) -- (139.44,104.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.44,104.79) -- (139.59,104.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.59,105.19) -- (140.37,105.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.37,105.59) -- (140.57,105.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.57,106.00) -- (141.05,106.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.05,106.40) -- (142.13,106.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.13,106.80) -- (142.15,106.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.15,107.20) -- (142.29,107.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.29,107.60) -- (142.69,107.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.69,108.00) -- (142.97,108.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.97,108.41) -- (143.01,108.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.01,108.81) -- (143.43,108.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.43,109.21) -- (144.11,109.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.11,109.61) -- (144.93,109.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.93,110.01) -- (145.18,110.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.18,110.41) -- (147.51,110.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.51,110.81) -- (147.58,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.58,111.22) -- (147.64,111.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.64,111.62) -- (148.06,111.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.06,112.02) -- (148.41,112.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.41,112.42) -- (149.19,112.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.19,112.82) -- (149.65,112.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.65,113.22) -- (149.76,113.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.76,113.62) -- (150.08,113.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.08,114.03) -- (150.22,114.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.22,114.43) -- (150.32,114.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.32,114.83) -- (150.38,114.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.38,115.23) -- (150.89,115.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.89,115.63) -- (151.41,115.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.41,116.03) -- (151.67,116.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.67,116.44) -- (152.10,116.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.10,116.84) -- (152.24,116.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.24,117.24) -- (152.42,117.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.42,117.64) -- (152.49,117.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.49,118.04) -- (152.60,118.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.60,118.44) -- (152.90,118.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.90,118.84) -- (153.54,118.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.54,119.25) -- (154.32,119.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.32,119.65) -- (154.48,119.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.48,120.05) -- (154.54,120.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.54,120.45) -- (155.43,120.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.43,120.85) -- (155.62,120.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.62,121.25) -- (156.36,121.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.36,121.65) -- (156.47,121.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.47,122.06) -- (157.30,122.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.30,122.46) -- (157.35,122.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.35,122.86) -- (157.47,122.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.47,123.26) -- (157.69,123.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.69,123.66) -- (158.23,123.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.23,124.06) -- (158.44,124.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.44,124.47) -- (158.60,124.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.60,124.87) -- (160.00,124.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.00,125.27) -- (160.07,125.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.07,125.67) -- (160.30,125.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.30,126.07) -- (160.45,126.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.45,126.47) -- (160.49,126.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.49,126.87) -- (160.50,126.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.50,127.28) -- (160.77,127.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.77,127.68) -- (161.92,127.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.92,128.08) -- (162.02,128.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.02,128.48) -- (162.04,128.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.04,128.88) -- (162.27,128.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.27,129.28) -- (162.68,129.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.68,129.68) -- (163.48,129.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.48,130.09) -- (164.86,130.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.86,130.49) -- (165.87,130.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.87,130.89) -- (166.32,130.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.32,131.29) -- (166.69,131.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.69,131.69) -- (167.45,131.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.45,132.09) -- (167.62,132.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.62,132.50) -- (167.62,132.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.62,132.90) -- (167.62,132.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.62,133.30) -- (167.87,133.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.87,133.70) -- (168.80,133.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.80,134.10) -- (169.24,134.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.24,134.50) -- (169.56,134.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.56,134.90) -- (169.91,134.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.91,135.31) -- (170.11,135.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.11,135.71) -- (170.27,135.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.27,136.11) -- (171.72,136.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.72,136.51) -- (172.02,136.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.02,136.91) -- (172.97,136.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.97,137.31) -- (173.05,137.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.05,137.71) -- (173.24,137.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.24,138.12) -- (173.30,138.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.30,138.52) -- (173.62,138.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.62,138.92) -- (174.20,138.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.20,139.32) -- (174.56,139.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.56,139.72) -- (174.81,139.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.81,140.12) -- (175.13,140.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.13,140.52) -- (175.24,140.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.24,140.93) -- (175.50,140.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.50,141.33) -- (176.41,141.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.41,141.73) -- (176.51,141.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.51,142.13) -- (177.66,142.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.66,142.53) -- (179.63,142.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.63,142.93) -- (180.13,142.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.13,143.34) -- (180.52,143.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.52,143.74) -- (180.93,143.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.93,144.14) -- (181.46,144.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.46,144.54) -- (181.55,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.55,144.94) -- (181.74,144.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.74,145.34) -- (181.89,145.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.89,145.74) -- (182.34,145.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.34,146.15) -- (182.34,146.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.34,146.55) -- (182.44,146.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.44,146.95) -- (182.84,146.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.84,147.35) -- (183.12,147.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.12,147.75) -- (183.53,147.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.53,148.15) -- (184.18,148.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.18,148.56) -- (184.44,148.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.44,148.96) -- (185.00,148.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.00,149.36) -- (185.03,149.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.03,149.76) -- (185.06,149.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.06,150.16) -- (185.33,150.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.33,150.56) -- (185.55,150.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.55,150.96) -- (186.22,150.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.22,151.37) -- (186.61,151.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.61,151.77) -- (186.75,151.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.75,152.17) -- (186.78,152.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.78,152.57) -- (186.83,152.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.83,152.97) -- (187.78,152.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.78,153.37) -- (188.70,153.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.70,153.77) -- (188.74,153.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.74,154.18) -- (188.89,154.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.89,154.58) -- (189.74,154.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.74,154.98) -- (189.76,154.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.76,155.38) -- (189.84,155.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.84,155.78) -- (191.19,155.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.19,156.18) -- (192.45,156.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.45,156.59) -- (192.54,156.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.54,156.99) -- (192.56,156.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.56,157.39) -- (193.03,157.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.03,157.79) -- (193.14,157.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.14,158.19) -- (193.16,158.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.16,158.59) -- (193.53,158.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.53,158.99) -- (193.70,158.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.70,159.40) -- (194.61,159.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (194.61,159.80) -- (195.02,159.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.02,160.20) -- (195.07,160.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.07,160.60) -- (195.24,160.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.24,161.00) -- (195.82,161.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.82,161.40) -- (196.02,161.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.02,161.80) -- (196.37,161.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.37,162.21) -- (197.24,162.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.24,162.61) -- (197.34,162.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.34,163.01) -- (197.47,163.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.47,163.41) -- (197.48,163.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.48,163.81) -- (198.24,163.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.24,164.21) -- (198.59,164.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.59,164.62) -- (199.34,164.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.34,165.02) -- (199.36,165.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.36,165.42) -- (199.54,165.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.54,165.82) -- (199.58,165.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.58,166.22) -- (200.16,166.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.16,166.62) -- (200.52,166.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.52,167.02) -- (200.70,167.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.70,167.43) -- (200.73,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.73,167.83) -- (201.92,167.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (201.92,168.23) -- (202.15,168.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.15,168.63) -- (202.35,168.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.35,169.03) -- (203.05,169.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (203.05,169.43) -- (203.59,169.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (203.59,169.83) -- (203.74,169.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (203.74,170.24) -- (203.86,170.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (203.86,170.64) -- (204.31,170.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.31,171.04) -- (204.36,171.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36,171.44) -- (205.28,171.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (205.28,171.84) -- (205.31,171.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (205.31,172.24) -- (205.33,172.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (205.33,172.65) -- (206.16,172.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16,173.05) -- (206.29,173.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.29,173.45) -- (206.57,173.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.57,173.85) -- (207.20,173.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.20,174.25) -- (207.54,174.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.54,174.65) -- (207.58,174.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.58,175.05) -- (207.67,175.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.67,175.46) -- (208.05,175.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (208.05,175.86) -- (208.46,175.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (208.46,176.26) -- (209.23,176.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.23,176.66) -- (209.64,176.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.64,177.06) -- (209.69,177.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.69,177.46) -- (209.91,177.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.91,177.86) -- (210.40,177.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (210.40,178.27) -- (211.00,178.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (211.00,178.67) -- (211.05,178.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (211.05,179.07) -- (211.19,179.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (211.19,179.47) -- (211.31,179.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (211.31,179.87) -- (211.54,179.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (211.54,180.27) -- (212.16,180.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.16,180.68) -- (213.17,180.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.17,181.08) -- (213.29,181.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.29,181.48) -- (213.62,181.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.62,181.88) -- (214.08,181.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (214.08,182.28) -- (215.46,182.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.46,182.68) -- (215.50,182.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.50,183.08) -- (216.24,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (216.24,183.49) -- (216.24,183.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (216.24,183.89) -- (216.30,183.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (216.30,184.29) -- (216.70,184.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (216.70,184.69) -- (217.62,184.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (217.62,185.09) -- (219.17,185.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (219.17,185.49) -- (219.24,185.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (219.24,185.89) -- (219.66,185.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (219.66,186.30) -- (219.69,186.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (219.69,186.70) -- (219.97,186.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (219.97,187.10) -- (220.13,187.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (220.13,187.50) -- (220.74,187.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (220.74,187.90) -- (220.93,187.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (220.93,188.30) -- (221.07,188.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.07,188.71) -- (227.65,188.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.85, 28.11) -- ( 60.85, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.62, 28.51) -- ( 61.62, 28.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.75, 28.91) -- ( 61.75, 29.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.11, 29.31) -- ( 62.11, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.30, 29.71) -- ( 62.30, 30.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.22, 30.11) -- ( 63.22, 30.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.58, 30.51) -- ( 64.58, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.62, 30.92) -- ( 64.62, 31.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.95, 31.32) -- ( 64.95, 31.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.09, 31.72) -- ( 65.09, 32.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.41, 32.12) -- ( 65.41, 32.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.57, 32.52) -- ( 65.57, 32.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.68, 32.92) -- ( 65.68, 33.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.03, 33.32) -- ( 66.03, 33.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.09, 33.73) -- ( 66.09, 34.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.03, 34.13) -- ( 67.03, 34.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.24, 34.53) -- ( 67.24, 34.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.03, 34.93) -- ( 68.03, 35.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.55, 35.33) -- ( 68.55, 35.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.80, 35.73) -- ( 68.80, 36.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.24, 36.14) -- ( 69.24, 36.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.29, 36.54) -- ( 69.29, 36.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.99, 36.94) -- ( 69.99, 37.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.15, 37.34) -- ( 70.15, 37.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.34, 37.74) -- ( 70.34, 38.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.87, 38.14) -- ( 70.87, 38.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.09, 38.54) -- ( 71.09, 38.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.53, 38.95) -- ( 71.53, 39.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.54, 39.35) -- ( 71.54, 39.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.74, 39.75) -- ( 71.74, 40.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.93, 40.15) -- ( 71.93, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.18, 40.55) -- ( 73.18, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.65, 40.95) -- ( 73.65, 41.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.95, 41.35) -- ( 73.95, 41.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.65, 41.76) -- ( 74.65, 42.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.71, 42.16) -- ( 75.71, 42.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.25, 42.56) -- ( 76.25, 42.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.48, 42.96) -- ( 76.48, 43.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.49, 43.36) -- ( 76.49, 43.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.85, 43.76) -- ( 76.85, 44.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.39, 44.17) -- ( 77.39, 44.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.50, 44.57) -- ( 77.50, 44.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.73, 44.97) -- ( 77.73, 45.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.81, 45.37) -- ( 77.81, 45.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.31, 45.77) -- ( 78.31, 46.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.37, 46.17) -- ( 78.37, 46.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.29, 46.57) -- ( 79.29, 46.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.76, 46.98) -- ( 79.76, 47.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.01, 47.38) -- ( 80.01, 47.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.42, 47.78) -- ( 80.42, 48.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.25, 48.18) -- ( 81.25, 48.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.40, 48.58) -- ( 81.40, 48.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.71, 48.98) -- ( 82.71, 49.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.31, 49.38) -- ( 83.31, 49.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.51, 49.79) -- ( 83.51, 50.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.90, 50.19) -- ( 83.90, 50.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.16, 50.59) -- ( 84.16, 50.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.42, 50.99) -- ( 84.42, 51.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.59, 51.39) -- ( 84.59, 51.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.64, 51.79) -- ( 84.64, 52.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.28, 52.20) -- ( 85.28, 52.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.48, 52.60) -- ( 85.48, 53.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.54, 53.00) -- ( 85.54, 53.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.56, 53.40) -- ( 85.56, 53.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.73, 53.80) -- ( 85.73, 54.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.15, 54.20) -- ( 86.15, 54.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.79, 54.60) -- ( 86.79, 55.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.85, 55.01) -- ( 86.85, 55.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.86, 55.41) -- ( 86.86, 55.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.07, 55.81) -- ( 88.07, 56.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.15, 56.21) -- ( 88.15, 56.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.89, 56.61) -- ( 88.89, 57.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.93, 57.01) -- ( 88.93, 57.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.74, 57.41) -- ( 89.74, 57.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.91, 57.82) -- ( 89.91, 58.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.10, 58.22) -- ( 90.10, 58.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.28, 58.62) -- ( 90.28, 59.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.30, 59.02) -- ( 90.30, 59.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.34, 59.42) -- ( 90.34, 59.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.44, 59.82) -- ( 90.44, 60.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.55, 60.23) -- ( 90.55, 60.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.75, 60.63) -- ( 90.75, 61.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.50, 61.03) -- ( 91.50, 61.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.14, 61.43) -- ( 92.14, 61.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.95, 61.83) -- ( 92.95, 62.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.05, 62.23) -- ( 93.05, 62.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.09, 62.63) -- ( 94.09, 63.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.17, 63.04) -- ( 94.17, 63.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.70, 63.44) -- ( 94.70, 63.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.79, 63.84) -- ( 94.79, 64.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.17, 64.24) -- ( 95.17, 64.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.28, 64.64) -- ( 95.28, 65.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.46, 65.04) -- ( 95.46, 65.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.36, 65.44) -- ( 96.36, 65.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.26, 65.85) -- ( 97.26, 66.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.30, 66.25) -- ( 97.30, 66.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.46, 66.65) -- ( 98.46, 67.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.67, 67.05) -- ( 98.67, 67.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.79, 67.45) -- ( 99.79, 67.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.21, 67.85) -- (100.21, 68.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.35, 68.26) -- (100.35, 68.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.46, 68.66) -- (100.46, 69.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.75, 69.06) -- (100.75, 69.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.79, 69.46) -- (100.79, 69.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.39, 69.86) -- (101.39, 70.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.65, 70.26) -- (101.65, 70.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.40, 70.66) -- (102.40, 71.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.96, 71.07) -- (102.96, 71.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.16, 71.47) -- (103.16, 71.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.46, 71.87) -- (103.46, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.07, 72.27) -- (104.07, 72.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.16, 72.67) -- (104.16, 73.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.47, 73.07) -- (105.47, 73.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.52, 73.47) -- (105.52, 73.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.18, 73.88) -- (106.18, 74.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.43, 74.28) -- (106.43, 74.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.98, 74.68) -- (107.98, 75.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.55, 75.08) -- (108.55, 75.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.47, 75.48) -- (109.47, 75.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.97, 75.88) -- (109.97, 76.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.98, 76.29) -- (109.98, 76.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.89, 76.69) -- (110.89, 77.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.04, 77.09) -- (112.04, 77.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.13, 77.49) -- (112.13, 77.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.40, 77.89) -- (112.40, 78.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.84, 78.29) -- (112.84, 78.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.64, 78.69) -- (113.64, 79.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.73, 79.10) -- (113.73, 79.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.45, 79.50) -- (114.45, 79.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.55, 79.90) -- (114.55, 80.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.65, 80.30) -- (114.65, 80.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.67, 80.70) -- (114.67, 81.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.98, 81.10) -- (114.98, 81.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.52, 81.50) -- (115.52, 81.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.23, 81.91) -- (116.23, 82.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.58, 82.31) -- (116.58, 82.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.45, 82.71) -- (117.45, 83.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.53, 83.11) -- (117.53, 83.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.25, 83.51) -- (118.25, 83.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.50, 83.91) -- (118.50, 84.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.14, 84.31) -- (119.14, 84.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.24, 84.72) -- (119.24, 85.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.26, 85.12) -- (119.26, 85.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.70, 85.52) -- (119.70, 85.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.79, 85.92) -- (119.79, 86.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.95, 86.32) -- (119.95, 86.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.77, 86.72) -- (120.77, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.04, 87.13) -- (121.04, 87.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.05, 87.53) -- (121.05, 87.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.53, 87.93) -- (121.53, 88.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.60, 88.33) -- (121.60, 88.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.77, 88.73) -- (121.77, 89.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.90, 89.13) -- (121.90, 89.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.29, 89.53) -- (122.29, 89.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.47, 89.94) -- (122.47, 90.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.14, 90.34) -- (123.14, 90.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.58, 90.74) -- (123.58, 91.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.93, 91.14) -- (123.93, 91.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.17, 91.54) -- (124.17, 91.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.31, 91.94) -- (124.31, 92.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.71, 92.34) -- (124.71, 92.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.77, 92.75) -- (124.77, 93.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.49, 93.15) -- (125.49, 93.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.70, 93.55) -- (125.70, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.44, 93.95) -- (126.44, 94.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.92, 94.35) -- (126.92, 94.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.29, 94.75) -- (128.29, 95.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.59, 95.16) -- (128.59, 95.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.74, 95.56) -- (128.74, 95.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.56, 95.96) -- (129.56, 96.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.50, 96.36) -- (130.50, 96.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.07, 96.76) -- (131.07, 97.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.27, 97.16) -- (131.27, 97.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.48, 97.56) -- (131.48, 97.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.84, 97.97) -- (131.84, 98.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.43, 98.37) -- (133.43, 98.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.88, 98.77) -- (133.88, 99.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.74, 99.17) -- (135.74, 99.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.77, 99.57) -- (135.77, 99.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.50, 99.97) -- (136.50,100.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.60,100.38) -- (137.60,100.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.03,100.78) -- (138.03,101.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.26,101.18) -- (138.26,101.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.32,101.58) -- (138.32,101.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.48,101.98) -- (138.48,102.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.60,102.38) -- (138.60,102.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.68,102.78) -- (138.68,103.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.74,103.19) -- (138.74,103.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.95,103.59) -- (138.95,103.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.38,103.99) -- (139.38,104.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.44,104.39) -- (139.44,104.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.59,104.79) -- (139.59,105.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.37,105.19) -- (140.37,105.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.57,105.59) -- (140.57,106.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.05,106.00) -- (141.05,106.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.13,106.40) -- (142.13,106.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.15,106.80) -- (142.15,107.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.29,107.20) -- (142.29,107.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.69,107.60) -- (142.69,108.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.97,108.00) -- (142.97,108.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.01,108.41) -- (143.01,108.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.43,108.81) -- (143.43,109.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.11,109.21) -- (144.11,109.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.93,109.61) -- (144.93,110.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.18,110.01) -- (145.18,110.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.51,110.41) -- (147.51,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.58,110.81) -- (147.58,111.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.64,111.22) -- (147.64,111.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.06,111.62) -- (148.06,112.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.41,112.02) -- (148.41,112.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.19,112.42) -- (149.19,112.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.65,112.82) -- (149.65,113.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.76,113.22) -- (149.76,113.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.08,113.62) -- (150.08,114.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.22,114.03) -- (150.22,114.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.32,114.43) -- (150.32,114.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.38,114.83) -- (150.38,115.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.89,115.23) -- (150.89,115.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.41,115.63) -- (151.41,116.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.67,116.03) -- (151.67,116.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.10,116.44) -- (152.10,116.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.24,116.84) -- (152.24,117.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.42,117.24) -- (152.42,117.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.49,117.64) -- (152.49,118.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.60,118.04) -- (152.60,118.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.90,118.44) -- (152.90,118.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.54,118.84) -- (153.54,119.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.32,119.25) -- (154.32,119.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.48,119.65) -- (154.48,120.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.54,120.05) -- (154.54,120.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.43,120.45) -- (155.43,120.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.62,120.85) -- (155.62,121.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.36,121.25) -- (156.36,121.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.47,121.65) -- (156.47,122.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.30,122.06) -- (157.30,122.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.35,122.46) -- (157.35,122.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.47,122.86) -- (157.47,123.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.69,123.26) -- (157.69,123.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.23,123.66) -- (158.23,124.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.44,124.06) -- (158.44,124.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.60,124.47) -- (158.60,124.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.00,124.87) -- (160.00,125.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.07,125.27) -- (160.07,125.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.30,125.67) -- (160.30,126.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.45,126.07) -- (160.45,126.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.49,126.47) -- (160.49,126.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.50,126.87) -- (160.50,127.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.77,127.28) -- (160.77,127.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.92,127.68) -- (161.92,128.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.02,128.08) -- (162.02,128.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.04,128.48) -- (162.04,128.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.27,128.88) -- (162.27,129.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.68,129.28) -- (162.68,129.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.48,129.68) -- (163.48,130.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.86,130.09) -- (164.86,130.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.87,130.49) -- (165.87,130.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.32,130.89) -- (166.32,131.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.69,131.29) -- (166.69,131.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.45,131.69) -- (167.45,132.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.62,132.09) -- (167.62,132.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.62,132.50) -- (167.62,132.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.62,132.90) -- (167.62,133.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.87,133.30) -- (167.87,133.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.80,133.70) -- (168.80,134.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.24,134.10) -- (169.24,134.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.56,134.50) -- (169.56,134.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.91,134.90) -- (169.91,135.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.11,135.31) -- (170.11,135.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.27,135.71) -- (170.27,136.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.72,136.11) -- (171.72,136.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.02,136.51) -- (172.02,136.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.97,136.91) -- (172.97,137.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.05,137.31) -- (173.05,137.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.24,137.71) -- (173.24,138.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.30,138.12) -- (173.30,138.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.62,138.52) -- (173.62,138.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.20,138.92) -- (174.20,139.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.56,139.32) -- (174.56,139.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.81,139.72) -- (174.81,140.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.13,140.12) -- (175.13,140.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.24,140.52) -- (175.24,140.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.50,140.93) -- (175.50,141.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.41,141.33) -- (176.41,141.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.51,141.73) -- (176.51,142.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.66,142.13) -- (177.66,142.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.63,142.53) -- (179.63,142.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.13,142.93) -- (180.13,143.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.52,143.34) -- (180.52,143.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.93,143.74) -- (180.93,144.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.46,144.14) -- (181.46,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.55,144.54) -- (181.55,144.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.74,144.94) -- (181.74,145.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.89,145.34) -- (181.89,145.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.34,145.74) -- (182.34,146.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.34,146.15) -- (182.34,146.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.44,146.55) -- (182.44,146.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.84,146.95) -- (182.84,147.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.12,147.35) -- (183.12,147.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.53,147.75) -- (183.53,148.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.18,148.15) -- (184.18,148.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.44,148.56) -- (184.44,148.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.00,148.96) -- (185.00,149.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.03,149.36) -- (185.03,149.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.06,149.76) -- (185.06,150.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.33,150.16) -- (185.33,150.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.55,150.56) -- (185.55,150.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.22,150.96) -- (186.22,151.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.61,151.37) -- (186.61,151.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.75,151.77) -- (186.75,152.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.78,152.17) -- (186.78,152.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.83,152.57) -- (186.83,152.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.78,152.97) -- (187.78,153.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.70,153.37) -- (188.70,153.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.74,153.77) -- (188.74,154.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.89,154.18) -- (188.89,154.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.74,154.58) -- (189.74,154.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.76,154.98) -- (189.76,155.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.84,155.38) -- (189.84,155.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.19,155.78) -- (191.19,156.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.45,156.18) -- (192.45,156.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.54,156.59) -- (192.54,156.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.56,156.99) -- (192.56,157.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.03,157.39) -- (193.03,157.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.14,157.79) -- (193.14,158.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.16,158.19) -- (193.16,158.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.53,158.59) -- (193.53,158.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.70,158.99) -- (193.70,159.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (194.61,159.40) -- (194.61,159.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.02,159.80) -- (195.02,160.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.07,160.20) -- (195.07,160.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.24,160.60) -- (195.24,161.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.82,161.00) -- (195.82,161.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.02,161.40) -- (196.02,161.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.37,161.80) -- (196.37,162.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.24,162.21) -- (197.24,162.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.34,162.61) -- (197.34,163.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.47,163.01) -- (197.47,163.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.48,163.41) -- (197.48,163.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.24,163.81) -- (198.24,164.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.59,164.21) -- (198.59,164.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.34,164.62) -- (199.34,165.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.36,165.02) -- (199.36,165.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.54,165.42) -- (199.54,165.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.58,165.82) -- (199.58,166.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.16,166.22) -- (200.16,166.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.52,166.62) -- (200.52,167.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.70,167.02) -- (200.70,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.73,167.43) -- (200.73,167.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (201.92,167.83) -- (201.92,168.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.15,168.23) -- (202.15,168.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.35,168.63) -- (202.35,169.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (203.05,169.03) -- (203.05,169.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (203.59,169.43) -- (203.59,169.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (203.74,169.83) -- (203.74,170.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (203.86,170.24) -- (203.86,170.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.31,170.64) -- (204.31,171.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36,171.04) -- (204.36,171.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (205.28,171.44) -- (205.28,171.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (205.31,171.84) -- (205.31,172.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (205.33,172.24) -- (205.33,172.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16,172.65) -- (206.16,173.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.29,173.05) -- (206.29,173.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.57,173.45) -- (206.57,173.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.20,173.85) -- (207.20,174.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.54,174.25) -- (207.54,174.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.58,174.65) -- (207.58,175.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.67,175.05) -- (207.67,175.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (208.05,175.46) -- (208.05,175.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (208.46,175.86) -- (208.46,176.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.23,176.26) -- (209.23,176.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.64,176.66) -- (209.64,177.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.69,177.06) -- (209.69,177.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.91,177.46) -- (209.91,177.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (210.40,177.86) -- (210.40,178.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (211.00,178.27) -- (211.00,178.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (211.05,178.67) -- (211.05,179.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (211.19,179.07) -- (211.19,179.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (211.31,179.47) -- (211.31,179.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (211.54,179.87) -- (211.54,180.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.16,180.27) -- (212.16,180.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.17,180.68) -- (213.17,181.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.29,181.08) -- (213.29,181.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.62,181.48) -- (213.62,181.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (214.08,181.88) -- (214.08,182.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.46,182.28) -- (215.46,182.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.50,182.68) -- (215.50,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (216.24,183.08) -- (216.24,183.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (216.24,183.49) -- (216.24,183.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (216.30,183.89) -- (216.30,184.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (216.70,184.29) -- (216.70,184.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (217.62,184.69) -- (217.62,185.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (219.17,185.09) -- (219.17,185.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (219.24,185.49) -- (219.24,185.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (219.66,185.89) -- (219.66,186.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (219.69,186.30) -- (219.69,186.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (219.97,186.70) -- (219.97,187.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (220.13,187.10) -- (220.13,187.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (220.74,187.50) -- (220.74,187.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (220.93,187.90) -- (220.93,188.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.07,188.30) -- (221.07,188.71);

\path[] ( 54.20, 28.11) -- (227.65, 28.11);

\path[] ( 54.20,188.71) -- (227.65,188.71);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 60.63, 28.11) --
	(221.23,188.71);
\definecolor{fillColor}{RGB}{191,239,255}

\path[fill=fillColor] ( 60.63, 28.11) --
	( 60.63, 28.11) --
	( 60.79, 28.11) --
	( 60.79, 28.91) --
	( 60.95, 28.91) --
	( 60.95, 29.31) --
	( 61.11, 29.31) --
	( 61.11, 29.31) --
	( 61.27, 29.31) --
	( 61.27, 29.71) --
	( 61.43, 29.71) --
	( 61.43, 30.11) --
	( 61.59, 30.11) --
	( 61.59, 30.11) --
	( 61.75, 30.11) --
	( 61.75, 30.51) --
	( 61.91, 30.51) --
	( 61.91, 30.92) --
	( 62.07, 30.92) --
	( 62.07, 30.92) --
	( 62.23, 30.92) --
	( 62.23, 31.32) --
	( 62.39, 31.32) --
	( 62.39, 31.32) --
	( 62.55, 31.32) --
	( 62.55, 31.72) --
	( 62.71, 31.72) --
	( 62.71, 31.72) --
	( 62.87, 31.72) --
	( 62.87, 32.12) --
	( 63.04, 32.12) --
	( 63.04, 32.12) --
	( 63.20, 32.12) --
	( 63.20, 32.52) --
	( 63.36, 32.52) --
	( 63.36, 32.52) --
	( 63.52, 32.52) --
	( 63.52, 32.92) --
	( 63.68, 32.92) --
	( 63.68, 32.92) --
	( 63.84, 32.92) --
	( 63.84, 33.32) --
	( 64.00, 33.32) --
	( 64.00, 33.73) --
	( 64.16, 33.73) --
	( 64.16, 33.73) --
	( 64.32, 33.73) --
	( 64.32, 33.73) --
	( 64.48, 33.73) --
	( 64.48, 34.13) --
	( 64.64, 34.13) --
	( 64.64, 34.53) --
	( 64.80, 34.53) --
	( 64.80, 34.53) --
	( 64.96, 34.53) --
	( 64.96, 34.93) --
	( 65.12, 34.93) --
	( 65.12, 34.93) --
	( 65.28, 34.93) --
	( 65.28, 35.33) --
	( 65.44, 35.33) --
	( 65.44, 35.33) --
	( 65.61, 35.33) --
	( 65.61, 35.73) --
	( 65.77, 35.73) --
	( 65.77, 35.73) --
	( 65.93, 35.73) --
	( 65.93, 36.14) --
	( 66.09, 36.14) --
	( 66.09, 36.14) --
	( 66.25, 36.14) --
	( 66.25, 36.54) --
	( 66.41, 36.54) --
	( 66.41, 36.54) --
	( 66.57, 36.54) --
	( 66.57, 36.94) --
	( 66.73, 36.94) --
	( 66.73, 36.94) --
	( 66.89, 36.94) --
	( 66.89, 37.34) --
	( 67.05, 37.34) --
	( 67.05, 37.34) --
	( 67.21, 37.34) --
	( 67.21, 37.74) --
	( 67.37, 37.74) --
	( 67.37, 37.74) --
	( 67.53, 37.74) --
	( 67.53, 37.74) --
	( 67.69, 37.74) --
	( 67.69, 38.14) --
	( 67.85, 38.14) --
	( 67.85, 38.14) --
	( 68.01, 38.14) --
	( 68.01, 38.54) --
	( 68.17, 38.54) --
	( 68.17, 38.54) --
	( 68.34, 38.54) --
	( 68.34, 38.54) --
	( 68.50, 38.54) --
	( 68.50, 38.95) --
	( 68.66, 38.95) --
	( 68.66, 39.35) --
	( 68.82, 39.35) --
	( 68.82, 39.35) --
	( 68.98, 39.35) --
	( 68.98, 39.35) --
	( 69.14, 39.35) --
	( 69.14, 39.75) --
	( 69.30, 39.75) --
	( 69.30, 39.75) --
	( 69.46, 39.75) --
	( 69.46, 40.15) --
	( 69.62, 40.15) --
	( 69.62, 40.15) --
	( 69.78, 40.15) --
	( 69.78, 40.55) --
	( 69.94, 40.55) --
	( 69.94, 40.55) --
	( 70.10, 40.55) --
	( 70.10, 40.95) --
	( 70.26, 40.95) --
	( 70.26, 40.95) --
	( 70.42, 40.95) --
	( 70.42, 40.95) --
	( 70.58, 40.95) --
	( 70.58, 41.35) --
	( 70.74, 41.35) --
	( 70.74, 41.35) --
	( 70.90, 41.35) --
	( 70.90, 41.76) --
	( 71.07, 41.76) --
	( 71.07, 41.76) --
	( 71.23, 41.76) --
	( 71.23, 42.16) --
	( 71.39, 42.16) --
	( 71.39, 42.16) --
	( 71.55, 42.16) --
	( 71.55, 42.56) --
	( 71.71, 42.56) --
	( 71.71, 42.56) --
	( 71.87, 42.56) --
	( 71.87, 42.96) --
	( 72.03, 42.96) --
	( 72.03, 42.96) --
	( 72.19, 42.96) --
	( 72.19, 43.36) --
	( 72.35, 43.36) --
	( 72.35, 43.36) --
	( 72.51, 43.36) --
	( 72.51, 43.36) --
	( 72.67, 43.36) --
	( 72.67, 43.76) --
	( 72.83, 43.76) --
	( 72.83, 43.76) --
	( 72.99, 43.76) --
	( 72.99, 44.17) --
	( 73.15, 44.17) --
	( 73.15, 44.57) --
	( 73.31, 44.57) --
	( 73.31, 44.57) --
	( 73.47, 44.57) --
	( 73.47, 44.57) --
	( 73.64, 44.57) --
	( 73.64, 44.97) --
	( 73.80, 44.97) --
	( 73.80, 44.97) --
	( 73.96, 44.97) --
	( 73.96, 45.37) --
	( 74.12, 45.37) --
	( 74.12, 45.37) --
	( 74.28, 45.37) --
	( 74.28, 45.77) --
	( 74.44, 45.77) --
	( 74.44, 45.77) --
	( 74.60, 45.77) --
	( 74.60, 46.17) --
	( 74.76, 46.17) --
	( 74.76, 46.17) --
	( 74.92, 46.17) --
	( 74.92, 46.57) --
	( 75.08, 46.57) --
	( 75.08, 46.57) --
	( 75.24, 46.57) --
	( 75.24, 46.57) --
	( 75.40, 46.57) --
	( 75.40, 46.98) --
	( 75.56, 46.98) --
	( 75.56, 46.98) --
	( 75.72, 46.98) --
	( 75.72, 47.38) --
	( 75.88, 47.38) --
	( 75.88, 47.38) --
	( 76.04, 47.38) --
	( 76.04, 47.38) --
	( 76.20, 47.38) --
	( 76.20, 47.78) --
	( 76.37, 47.78) --
	( 76.37, 47.78) --
	( 76.53, 47.78) --
	( 76.53, 48.18) --
	( 76.69, 48.18) --
	( 76.69, 48.18) --
	( 76.85, 48.18) --
	( 76.85, 48.18) --
	( 77.01, 48.18) --
	( 77.01, 48.58) --
	( 77.17, 48.58) --
	( 77.17, 48.58) --
	( 77.33, 48.58) --
	( 77.33, 48.58) --
	( 77.49, 48.58) --
	( 77.49, 48.98) --
	( 77.65, 48.98) --
	( 77.65, 49.38) --
	( 77.81, 49.38) --
	( 77.81, 49.38) --
	( 77.97, 49.38) --
	( 77.97, 49.79) --
	( 78.13, 49.79) --
	( 78.13, 49.79) --
	( 78.29, 49.79) --
	( 78.29, 49.79) --
	( 78.45, 49.79) --
	( 78.45, 50.19) --
	( 78.61, 50.19) --
	( 78.61, 50.19) --
	( 78.77, 50.19) --
	( 78.77, 50.19) --
	( 78.93, 50.19) --
	( 78.93, 50.59) --
	( 79.10, 50.59) --
	( 79.10, 50.59) --
	( 79.26, 50.59) --
	( 79.26, 50.99) --
	( 79.42, 50.99) --
	( 79.42, 51.39) --
	( 79.58, 51.39) --
	( 79.58, 51.39) --
	( 79.74, 51.39) --
	( 79.74, 51.39) --
	( 79.90, 51.39) --
	( 79.90, 51.79) --
	( 80.06, 51.79) --
	( 80.06, 51.79) --
	( 80.22, 51.79) --
	( 80.22, 52.20) --
	( 80.38, 52.20) --
	( 80.38, 52.20) --
	( 80.54, 52.20) --
	( 80.54, 52.20) --
	( 80.70, 52.20) --
	( 80.70, 52.60) --
	( 80.86, 52.60) --
	( 80.86, 52.60) --
	( 81.02, 52.60) --
	( 81.02, 53.00) --
	( 81.18, 53.00) --
	( 81.18, 53.00) --
	( 81.34, 53.00) --
	( 81.34, 53.40) --
	( 81.50, 53.40) --
	( 81.50, 53.40) --
	( 81.67, 53.40) --
	( 81.67, 53.40) --
	( 81.83, 53.40) --
	( 81.83, 53.80) --
	( 81.99, 53.80) --
	( 81.99, 53.80) --
	( 82.15, 53.80) --
	( 82.15, 54.20) --
	( 82.31, 54.20) --
	( 82.31, 54.20) --
	( 82.47, 54.20) --
	( 82.47, 54.20) --
	( 82.63, 54.20) --
	( 82.63, 54.60) --
	( 82.79, 54.60) --
	( 82.79, 54.60) --
	( 82.95, 54.60) --
	( 82.95, 55.01) --
	( 83.11, 55.01) --
	( 83.11, 55.01) --
	( 83.27, 55.01) --
	( 83.27, 55.41) --
	( 83.43, 55.41) --
	( 83.43, 55.41) --
	( 83.59, 55.41) --
	( 83.59, 55.81) --
	( 83.75, 55.81) --
	( 83.75, 56.21) --
	( 83.91, 56.21) --
	( 83.91, 56.21) --
	( 84.07, 56.21) --
	( 84.07, 56.21) --
	( 84.23, 56.21) --
	( 84.23, 56.61) --
	( 84.40, 56.61) --
	( 84.40, 56.61) --
	( 84.56, 56.61) --
	( 84.56, 57.01) --
	( 84.72, 57.01) --
	( 84.72, 57.01) --
	( 84.88, 57.01) --
	( 84.88, 57.41) --
	( 85.04, 57.41) --
	( 85.04, 57.41) --
	( 85.20, 57.41) --
	( 85.20, 57.41) --
	( 85.36, 57.41) --
	( 85.36, 57.82) --
	( 85.52, 57.82) --
	( 85.52, 57.82) --
	( 85.68, 57.82) --
	( 85.68, 58.22) --
	( 85.84, 58.22) --
	( 85.84, 58.22) --
	( 86.00, 58.22) --
	( 86.00, 58.62) --
	( 86.16, 58.62) --
	( 86.16, 58.62) --
	( 86.32, 58.62) --
	( 86.32, 59.02) --
	( 86.48, 59.02) --
	( 86.48, 59.42) --
	( 86.64, 59.42) --
	( 86.64, 59.42) --
	( 86.80, 59.42) --
	( 86.80, 59.42) --
	( 86.96, 59.42) --
	( 86.96, 59.42) --
	( 87.13, 59.42) --
	( 87.13, 59.82) --
	( 87.29, 59.82) --
	( 87.29, 59.82) --
	( 87.45, 59.82) --
	( 87.45, 60.23) --
	( 87.61, 60.23) --
	( 87.61, 60.23) --
	( 87.77, 60.23) --
	( 87.77, 60.63) --
	( 87.93, 60.63) --
	( 87.93, 60.63) --
	( 88.09, 60.63) --
	( 88.09, 60.63) --
	( 88.25, 60.63) --
	( 88.25, 61.03) --
	( 88.41, 61.03) --
	( 88.41, 61.03) --
	( 88.57, 61.03) --
	( 88.57, 61.43) --
	( 88.73, 61.43) --
	( 88.73, 61.43) --
	( 88.89, 61.43) --
	( 88.89, 61.43) --
	( 89.05, 61.43) --
	( 89.05, 61.83) --
	( 89.21, 61.83) --
	( 89.21, 61.83) --
	( 89.37, 61.83) --
	( 89.37, 62.23) --
	( 89.53, 62.23) --
	( 89.53, 62.23) --
	( 89.70, 62.23) --
	( 89.70, 62.23) --
	( 89.86, 62.23) --
	( 89.86, 62.63) --
	( 90.02, 62.63) --
	( 90.02, 63.04) --
	( 90.18, 63.04) --
	( 90.18, 63.04) --
	( 90.34, 63.04) --
	( 90.34, 63.44) --
	( 90.50, 63.44) --
	( 90.50, 63.44) --
	( 90.66, 63.44) --
	( 90.66, 63.44) --
	( 90.82, 63.44) --
	( 90.82, 63.44) --
	( 90.98, 63.44) --
	( 90.98, 63.84) --
	( 91.14, 63.84) --
	( 91.14, 63.84) --
	( 91.30, 63.84) --
	( 91.30, 63.84) --
	( 91.46, 63.84) --
	( 91.46, 64.24) --
	( 91.62, 64.24) --
	( 91.62, 64.24) --
	( 91.78, 64.24) --
	( 91.78, 64.64) --
	( 91.94, 64.64) --
	( 91.94, 64.64) --
	( 92.10, 64.64) --
	( 92.10, 65.04) --
	( 92.26, 65.04) --
	( 92.26, 65.04) --
	( 92.43, 65.04) --
	( 92.43, 65.44) --
	( 92.59, 65.44) --
	( 92.59, 65.44) --
	( 92.75, 65.44) --
	( 92.75, 65.44) --
	( 92.91, 65.44) --
	( 92.91, 65.85) --
	( 93.07, 65.85) --
	( 93.07, 65.85) --
	( 93.23, 65.85) --
	( 93.23, 65.85) --
	( 93.39, 65.85) --
	( 93.39, 66.25) --
	( 93.55, 66.25) --
	( 93.55, 66.25) --
	( 93.71, 66.25) --
	( 93.71, 66.25) --
	( 93.87, 66.25) --
	( 93.87, 66.65) --
	( 94.03, 66.65) --
	( 94.03, 66.65) --
	( 94.19, 66.65) --
	( 94.19, 67.05) --
	( 94.35, 67.05) --
	( 94.35, 67.45) --
	( 94.51, 67.45) --
	( 94.51, 67.45) --
	( 94.67, 67.45) --
	( 94.67, 67.85) --
	( 94.83, 67.85) --
	( 94.83, 67.85) --
	( 94.99, 67.85) --
	( 94.99, 67.85) --
	( 95.16, 67.85) --
	( 95.16, 68.26) --
	( 95.32, 68.26) --
	( 95.32, 68.66) --
	( 95.48, 68.66) --
	( 95.48, 68.66) --
	( 95.64, 68.66) --
	( 95.64, 68.66) --
	( 95.80, 68.66) --
	( 95.80, 68.66) --
	( 95.96, 68.66) --
	( 95.96, 69.06) --
	( 96.12, 69.06) --
	( 96.12, 69.06) --
	( 96.28, 69.06) --
	( 96.28, 69.06) --
	( 96.44, 69.06) --
	( 96.44, 69.46) --
	( 96.60, 69.46) --
	( 96.60, 69.46) --
	( 96.76, 69.46) --
	( 96.76, 69.86) --
	( 96.92, 69.86) --
	( 96.92, 69.86) --
	( 97.08, 69.86) --
	( 97.08, 69.86) --
	( 97.24, 69.86) --
	( 97.24, 70.26) --
	( 97.40, 70.26) --
	( 97.40, 70.26) --
	( 97.56, 70.26) --
	( 97.56, 70.66) --
	( 97.73, 70.66) --
	( 97.73, 70.66) --
	( 97.89, 70.66) --
	( 97.89, 70.66) --
	( 98.05, 70.66) --
	( 98.05, 70.66) --
	( 98.21, 70.66) --
	( 98.21, 71.07) --
	( 98.37, 71.07) --
	( 98.37, 71.07) --
	( 98.53, 71.07) --
	( 98.53, 71.47) --
	( 98.69, 71.47) --
	( 98.69, 71.47) --
	( 98.85, 71.47) --
	( 98.85, 71.87) --
	( 99.01, 71.87) --
	( 99.01, 71.87) --
	( 99.17, 71.87) --
	( 99.17, 71.87) --
	( 99.33, 71.87) --
	( 99.33, 72.27) --
	( 99.49, 72.27) --
	( 99.49, 72.67) --
	( 99.65, 72.67) --
	( 99.65, 72.67) --
	( 99.81, 72.67) --
	( 99.81, 72.67) --
	( 99.97, 72.67) --
	( 99.97, 73.07) --
	(100.13, 73.07) --
	(100.13, 73.07) --
	(100.29, 73.07) --
	(100.29, 73.47) --
	(100.46, 73.47) --
	(100.46, 73.47) --
	(100.62, 73.47) --
	(100.62, 73.88) --
	(100.78, 73.88) --
	(100.78, 73.88) --
	(100.94, 73.88) --
	(100.94, 74.28) --
	(101.10, 74.28) --
	(101.10, 74.28) --
	(101.26, 74.28) --
	(101.26, 74.28) --
	(101.42, 74.28) --
	(101.42, 74.68) --
	(101.58, 74.68) --
	(101.58, 74.68) --
	(101.74, 74.68) --
	(101.74, 75.08) --
	(101.90, 75.08) --
	(101.90, 75.08) --
	(102.06, 75.08) --
	(102.06, 75.48) --
	(102.22, 75.48) --
	(102.22, 75.48) --
	(102.38, 75.48) --
	(102.38, 75.48) --
	(102.54, 75.48) --
	(102.54, 75.88) --
	(102.70, 75.88) --
	(102.70, 75.88) --
	(102.86, 75.88) --
	(102.86, 76.29) --
	(103.02, 76.29) --
	(103.02, 76.29) --
	(103.19, 76.29) --
	(103.19, 76.29) --
	(103.35, 76.29) --
	(103.35, 76.69) --
	(103.51, 76.69) --
	(103.51, 76.69) --
	(103.67, 76.69) --
	(103.67, 76.69) --
	(103.83, 76.69) --
	(103.83, 77.09) --
	(103.99, 77.09) --
	(103.99, 77.09) --
	(104.15, 77.09) --
	(104.15, 77.09) --
	(104.31, 77.09) --
	(104.31, 77.49) --
	(104.47, 77.49) --
	(104.47, 77.89) --
	(104.63, 77.89) --
	(104.63, 77.89) --
	(104.79, 77.89) --
	(104.79, 77.89) --
	(104.95, 77.89) --
	(104.95, 78.29) --
	(105.11, 78.29) --
	(105.11, 78.29) --
	(105.27, 78.29) --
	(105.27, 78.69) --
	(105.43, 78.69) --
	(105.43, 79.10) --
	(105.59, 79.10) --
	(105.59, 79.10) --
	(105.76, 79.10) --
	(105.76, 79.10) --
	(105.92, 79.10) --
	(105.92, 79.10) --
	(106.08, 79.10) --
	(106.08, 79.50) --
	(106.24, 79.50) --
	(106.24, 79.50) --
	(106.40, 79.50) --
	(106.40, 79.90) --
	(106.56, 79.90) --
	(106.56, 79.90) --
	(106.72, 79.90) --
	(106.72, 80.30) --
	(106.88, 80.30) --
	(106.88, 80.30) --
	(107.04, 80.30) --
	(107.04, 80.30) --
	(107.20, 80.30) --
	(107.20, 80.30) --
	(107.36, 80.30) --
	(107.36, 80.70) --
	(107.52, 80.70) --
	(107.52, 80.70) --
	(107.68, 80.70) --
	(107.68, 81.10) --
	(107.84, 81.10) --
	(107.84, 81.50) --
	(108.00, 81.50) --
	(108.00, 81.50) --
	(108.16, 81.50) --
	(108.16, 81.91) --
	(108.32, 81.91) --
	(108.32, 82.31) --
	(108.49, 82.31) --
	(108.49, 82.31) --
	(108.65, 82.31) --
	(108.65, 82.31) --
	(108.81, 82.31) --
	(108.81, 82.71) --
	(108.97, 82.71) --
	(108.97, 82.71) --
	(109.13, 82.71) --
	(109.13, 83.11) --
	(109.29, 83.11) --
	(109.29, 83.11) --
	(109.45, 83.11) --
	(109.45, 83.11) --
	(109.61, 83.11) --
	(109.61, 83.51) --
	(109.77, 83.51) --
	(109.77, 83.51) --
	(109.93, 83.51) --
	(109.93, 83.91) --
	(110.09, 83.91) --
	(110.09, 83.91) --
	(110.25, 83.91) --
	(110.25, 83.91) --
	(110.41, 83.91) --
	(110.41, 84.31) --
	(110.57, 84.31) --
	(110.57, 84.31) --
	(110.73, 84.31) --
	(110.73, 84.31) --
	(110.89, 84.31) --
	(110.89, 84.72) --
	(111.05, 84.72) --
	(111.05, 84.72) --
	(111.22, 84.72) --
	(111.22, 84.72) --
	(111.38, 84.72) --
	(111.38, 85.12) --
	(111.54, 85.12) --
	(111.54, 85.12) --
	(111.70, 85.12) --
	(111.70, 85.52) --
	(111.86, 85.52) --
	(111.86, 85.52) --
	(112.02, 85.52) --
	(112.02, 85.52) --
	(112.18, 85.52) --
	(112.18, 85.92) --
	(112.34, 85.92) --
	(112.34, 86.32) --
	(112.50, 86.32) --
	(112.50, 86.32) --
	(112.66, 86.32) --
	(112.66, 86.72) --
	(112.82, 86.72) --
	(112.82, 86.72) --
	(112.98, 86.72) --
	(112.98, 86.72) --
	(113.14, 86.72) --
	(113.14, 87.13) --
	(113.30, 87.13) --
	(113.30, 87.13) --
	(113.46, 87.13) --
	(113.46, 87.13) --
	(113.62, 87.13) --
	(113.62, 87.53) --
	(113.79, 87.53) --
	(113.79, 87.53) --
	(113.95, 87.53) --
	(113.95, 87.93) --
	(114.11, 87.93) --
	(114.11, 87.93) --
	(114.27, 87.93) --
	(114.27, 88.33) --
	(114.43, 88.33) --
	(114.43, 88.33) --
	(114.59, 88.33) --
	(114.59, 88.73) --
	(114.75, 88.73) --
	(114.75, 88.73) --
	(114.91, 88.73) --
	(114.91, 88.73) --
	(115.07, 88.73) --
	(115.07, 89.13) --
	(115.23, 89.13) --
	(115.23, 89.13) --
	(115.39, 89.13) --
	(115.39, 89.13) --
	(115.55, 89.13) --
	(115.55, 89.53) --
	(115.71, 89.53) --
	(115.71, 89.53) --
	(115.87, 89.53) --
	(115.87, 89.94) --
	(116.03, 89.94) --
	(116.03, 89.94) --
	(116.19, 89.94) --
	(116.19, 90.34) --
	(116.35, 90.34) --
	(116.35, 90.34) --
	(116.52, 90.34) --
	(116.52, 90.74) --
	(116.68, 90.74) --
	(116.68, 90.74) --
	(116.84, 90.74) --
	(116.84, 90.74) --
	(117.00, 90.74) --
	(117.00, 90.74) --
	(117.16, 90.74) --
	(117.16, 91.14) --
	(117.32, 91.14) --
	(117.32, 91.14) --
	(117.48, 91.14) --
	(117.48, 91.54) --
	(117.64, 91.54) --
	(117.64, 91.54) --
	(117.80, 91.54) --
	(117.80, 91.94) --
	(117.96, 91.94) --
	(117.96, 91.94) --
	(118.12, 91.94) --
	(118.12, 92.34) --
	(118.28, 92.34) --
	(118.28, 92.34) --
	(118.44, 92.34) --
	(118.44, 92.34) --
	(118.60, 92.34) --
	(118.60, 92.75) --
	(118.76, 92.75) --
	(118.76, 92.75) --
	(118.92, 92.75) --
	(118.92, 93.15) --
	(119.08, 93.15) --
	(119.08, 93.15) --
	(119.25, 93.15) --
	(119.25, 93.15) --
	(119.41, 93.15) --
	(119.41, 93.55) --
	(119.57, 93.55) --
	(119.57, 93.55) --
	(119.73, 93.55) --
	(119.73, 93.95) --
	(119.89, 93.95) --
	(119.89, 93.95) --
	(120.05, 93.95) --
	(120.05, 93.95) --
	(120.21, 93.95) --
	(120.21, 93.95) --
	(120.37, 93.95) --
	(120.37, 94.35) --
	(120.53, 94.35) --
	(120.53, 94.35) --
	(120.69, 94.35) --
	(120.69, 94.75) --
	(120.85, 94.75) --
	(120.85, 94.75) --
	(121.01, 94.75) --
	(121.01, 94.75) --
	(121.17, 94.75) --
	(121.17, 95.16) --
	(121.33, 95.16) --
	(121.33, 95.16) --
	(121.49, 95.16) --
	(121.49, 95.56) --
	(121.65, 95.56) --
	(121.65, 95.56) --
	(121.82, 95.56) --
	(121.82, 95.96) --
	(121.98, 95.96) --
	(121.98, 95.96) --
	(122.14, 95.96) --
	(122.14, 95.96) --
	(122.30, 95.96) --
	(122.30, 96.36) --
	(122.46, 96.36) --
	(122.46, 96.76) --
	(122.62, 96.76) --
	(122.62, 96.76) --
	(122.78, 96.76) --
	(122.78, 97.16) --
	(122.94, 97.16) --
	(122.94, 97.16) --
	(123.10, 97.16) --
	(123.10, 97.16) --
	(123.26, 97.16) --
	(123.26, 97.16) --
	(123.42, 97.16) --
	(123.42, 97.56) --
	(123.58, 97.56) --
	(123.58, 97.56) --
	(123.74, 97.56) --
	(123.74, 97.97) --
	(123.90, 97.97) --
	(123.90, 97.97) --
	(124.06, 97.97) --
	(124.06, 97.97) --
	(124.22, 97.97) --
	(124.22, 98.37) --
	(124.38, 98.37) --
	(124.38, 98.37) --
	(124.55, 98.37) --
	(124.55, 98.77) --
	(124.71, 98.77) --
	(124.71, 98.77) --
	(124.87, 98.77) --
	(124.87, 98.77) --
	(125.03, 98.77) --
	(125.03, 99.17) --
	(125.19, 99.17) --
	(125.19, 99.17) --
	(125.35, 99.17) --
	(125.35, 99.57) --
	(125.51, 99.57) --
	(125.51, 99.57) --
	(125.67, 99.57) --
	(125.67, 99.97) --
	(125.83, 99.97) --
	(125.83, 99.97) --
	(125.99, 99.97) --
	(125.99,100.38) --
	(126.15,100.38) --
	(126.15,100.38) --
	(126.31,100.38) --
	(126.31,100.38) --
	(126.47,100.38) --
	(126.47,100.38) --
	(126.63,100.38) --
	(126.63,100.78) --
	(126.79,100.78) --
	(126.79,100.78) --
	(126.95,100.78) --
	(126.95,100.78) --
	(127.11,100.78) --
	(127.11,101.18) --
	(127.28,101.18) --
	(127.28,101.18) --
	(127.44,101.18) --
	(127.44,101.18) --
	(127.60,101.18) --
	(127.60,101.58) --
	(127.76,101.58) --
	(127.76,101.58) --
	(127.92,101.58) --
	(127.92,101.58) --
	(128.08,101.58) --
	(128.08,101.98) --
	(128.24,101.98) --
	(128.24,102.38) --
	(128.40,102.38) --
	(128.40,102.38) --
	(128.56,102.38) --
	(128.56,102.38) --
	(128.72,102.38) --
	(128.72,102.78) --
	(128.88,102.78) --
	(128.88,102.78) --
	(129.04,102.78) --
	(129.04,103.19) --
	(129.20,103.19) --
	(129.20,103.19) --
	(129.36,103.19) --
	(129.36,103.19) --
	(129.52,103.19) --
	(129.52,103.59) --
	(129.68,103.59) --
	(129.68,103.59) --
	(129.85,103.59) --
	(129.85,103.99) --
	(130.01,103.99) --
	(130.01,103.99) --
	(130.17,103.99) --
	(130.17,103.99) --
	(130.33,103.99) --
	(130.33,104.39) --
	(130.49,104.39) --
	(130.49,104.39) --
	(130.65,104.39) --
	(130.65,104.79) --
	(130.81,104.79) --
	(130.81,105.19) --
	(130.97,105.19) --
	(130.97,105.19) --
	(131.13,105.19) --
	(131.13,105.19) --
	(131.29,105.19) --
	(131.29,105.59) --
	(131.45,105.59) --
	(131.45,105.59) --
	(131.61,105.59) --
	(131.61,105.59) --
	(131.77,105.59) --
	(131.77,106.00) --
	(131.93,106.00) --
	(131.93,106.00) --
	(132.09,106.00) --
	(132.09,106.40) --
	(132.25,106.40) --
	(132.25,106.40) --
	(132.41,106.40) --
	(132.41,106.40) --
	(132.58,106.40) --
	(132.58,106.80) --
	(132.74,106.80) --
	(132.74,106.80) --
	(132.90,106.80) --
	(132.90,107.20) --
	(133.06,107.20) --
	(133.06,107.20) --
	(133.22,107.20) --
	(133.22,107.60) --
	(133.38,107.60) --
	(133.38,107.60) --
	(133.54,107.60) --
	(133.54,108.00) --
	(133.70,108.00) --
	(133.70,108.00) --
	(133.86,108.00) --
	(133.86,108.00) --
	(134.02,108.00) --
	(134.02,108.41) --
	(134.18,108.41) --
	(134.18,108.41) --
	(134.34,108.41) --
	(134.34,108.41) --
	(134.50,108.41) --
	(134.50,108.81) --
	(134.66,108.81) --
	(134.66,108.81) --
	(134.82,108.81) --
	(134.82,109.21) --
	(134.98,109.21) --
	(134.98,109.21) --
	(135.14,109.21) --
	(135.14,109.21) --
	(135.31,109.21) --
	(135.31,109.61) --
	(135.47,109.61) --
	(135.47,110.01) --
	(135.63,110.01) --
	(135.63,110.01) --
	(135.79,110.01) --
	(135.79,110.01) --
	(135.95,110.01) --
	(135.95,110.41) --
	(136.11,110.41) --
	(136.11,110.41) --
	(136.27,110.41) --
	(136.27,110.81) --
	(136.43,110.81) --
	(136.43,110.81) --
	(136.59,110.81) --
	(136.59,110.81) --
	(136.75,110.81) --
	(136.75,111.22) --
	(136.91,111.22) --
	(136.91,111.22) --
	(137.07,111.22) --
	(137.07,111.62) --
	(137.23,111.62) --
	(137.23,111.62) --
	(137.39,111.62) --
	(137.39,111.62) --
	(137.55,111.62) --
	(137.55,112.02) --
	(137.71,112.02) --
	(137.71,112.02) --
	(137.88,112.02) --
	(137.88,112.42) --
	(138.04,112.42) --
	(138.04,112.42) --
	(138.20,112.42) --
	(138.20,112.42) --
	(138.36,112.42) --
	(138.36,112.82) --
	(138.52,112.82) --
	(138.52,112.82) --
	(138.68,112.82) --
	(138.68,113.22) --
	(138.84,113.22) --
	(138.84,113.22) --
	(139.00,113.22) --
	(139.00,113.22) --
	(139.16,113.22) --
	(139.16,113.62) --
	(139.32,113.62) --
	(139.32,113.62) --
	(139.48,113.62) --
	(139.48,114.03) --
	(139.64,114.03) --
	(139.64,114.03) --
	(139.80,114.03) --
	(139.80,114.03) --
	(139.96,114.03) --
	(139.96,114.03) --
	(140.12,114.03) --
	(140.12,114.43) --
	(140.28,114.43) --
	(140.28,114.43) --
	(140.44,114.43) --
	(140.44,114.43) --
	(140.61,114.43) --
	(140.61,114.83) --
	(140.77,114.83) --
	(140.77,114.83) --
	(140.93,114.83) --
	(140.93,115.23) --
	(141.09,115.23) --
	(141.09,115.23) --
	(141.25,115.23) --
	(141.25,115.63) --
	(141.41,115.63) --
	(141.41,115.63) --
	(141.57,115.63) --
	(141.57,116.03) --
	(141.73,116.03) --
	(141.73,116.03) --
	(141.89,116.03) --
	(141.89,116.44) --
	(142.05,116.44) --
	(142.05,116.44) --
	(142.21,116.44) --
	(142.21,116.44) --
	(142.37,116.44) --
	(142.37,116.84) --
	(142.53,116.84) --
	(142.53,116.84) --
	(142.69,116.84) --
	(142.69,116.84) --
	(142.85,116.84) --
	(142.85,116.84) --
	(143.01,116.84) --
	(143.01,117.24) --
	(143.17,117.24) --
	(143.17,117.24) --
	(143.34,117.24) --
	(143.34,117.64) --
	(143.50,117.64) --
	(143.50,117.64) --
	(143.66,117.64) --
	(143.66,118.04) --
	(143.82,118.04) --
	(143.82,118.04) --
	(143.98,118.04) --
	(143.98,118.44) --
	(144.14,118.44) --
	(144.14,118.44) --
	(144.30,118.44) --
	(144.30,118.84) --
	(144.46,118.84) --
	(144.46,118.84) --
	(144.62,118.84) --
	(144.62,119.25) --
	(144.78,119.25) --
	(144.78,119.25) --
	(144.94,119.25) --
	(144.94,119.25) --
	(145.10,119.25) --
	(145.10,119.65) --
	(145.26,119.65) --
	(145.26,119.65) --
	(145.42,119.65) --
	(145.42,119.65) --
	(145.58,119.65) --
	(145.58,120.05) --
	(145.74,120.05) --
	(145.74,120.05) --
	(145.91,120.05) --
	(145.91,120.05) --
	(146.07,120.05) --
	(146.07,120.45) --
	(146.23,120.45) --
	(146.23,120.45) --
	(146.39,120.45) --
	(146.39,120.45) --
	(146.55,120.45) --
	(146.55,120.85) --
	(146.71,120.85) --
	(146.71,120.85) --
	(146.87,120.85) --
	(146.87,120.85) --
	(147.03,120.85) --
	(147.03,121.25) --
	(147.19,121.25) --
	(147.19,121.25) --
	(147.35,121.25) --
	(147.35,121.65) --
	(147.51,121.65) --
	(147.51,121.65) --
	(147.67,121.65) --
	(147.67,121.65) --
	(147.83,121.65) --
	(147.83,122.06) --
	(147.99,122.06) --
	(147.99,122.06) --
	(148.15,122.06) --
	(148.15,122.46) --
	(148.31,122.46) --
	(148.31,122.46) --
	(148.47,122.46) --
	(148.47,122.86) --
	(148.64,122.86) --
	(148.64,122.86) --
	(148.80,122.86) --
	(148.80,122.86) --
	(148.96,122.86) --
	(148.96,123.26) --
	(149.12,123.26) --
	(149.12,123.26) --
	(149.28,123.26) --
	(149.28,123.26) --
	(149.44,123.26) --
	(149.44,123.66) --
	(149.60,123.66) --
	(149.60,124.06) --
	(149.76,124.06) --
	(149.76,124.06) --
	(149.92,124.06) --
	(149.92,124.06) --
	(150.08,124.06) --
	(150.08,124.47) --
	(150.24,124.47) --
	(150.24,124.47) --
	(150.40,124.47) --
	(150.40,124.47) --
	(150.56,124.47) --
	(150.56,124.87) --
	(150.72,124.87) --
	(150.72,124.87) --
	(150.88,124.87) --
	(150.88,125.27) --
	(151.04,125.27) --
	(151.04,125.27) --
	(151.20,125.27) --
	(151.20,125.27) --
	(151.37,125.27) --
	(151.37,125.27) --
	(151.53,125.27) --
	(151.53,125.67) --
	(151.69,125.67) --
	(151.69,125.67) --
	(151.85,125.67) --
	(151.85,125.67) --
	(152.01,125.67) --
	(152.01,126.07) --
	(152.17,126.07) --
	(152.17,126.07) --
	(152.33,126.07) --
	(152.33,126.07) --
	(152.49,126.07) --
	(152.49,126.47) --
	(152.65,126.47) --
	(152.65,126.47) --
	(152.81,126.47) --
	(152.81,126.87) --
	(152.97,126.87) --
	(152.97,126.87) --
	(153.13,126.87) --
	(153.13,126.87) --
	(153.29,126.87) --
	(153.29,127.28) --
	(153.45,127.28) --
	(153.45,127.28) --
	(153.61,127.28) --
	(153.61,127.68) --
	(153.77,127.68) --
	(153.77,127.68) --
	(153.94,127.68) --
	(153.94,128.08) --
	(154.10,128.08) --
	(154.10,128.08) --
	(154.26,128.08) --
	(154.26,128.48) --
	(154.42,128.48) --
	(154.42,128.48) --
	(154.58,128.48) --
	(154.58,128.48) --
	(154.74,128.48) --
	(154.74,128.88) --
	(154.90,128.88) --
	(154.90,128.88) --
	(155.06,128.88) --
	(155.06,129.28) --
	(155.22,129.28) --
	(155.22,129.28) --
	(155.38,129.28) --
	(155.38,129.28) --
	(155.54,129.28) --
	(155.54,129.68) --
	(155.70,129.68) --
	(155.70,129.68) --
	(155.86,129.68) --
	(155.86,130.09) --
	(156.02,130.09) --
	(156.02,130.49) --
	(156.18,130.49) --
	(156.18,130.49) --
	(156.34,130.49) --
	(156.34,130.49) --
	(156.50,130.49) --
	(156.50,130.89) --
	(156.67,130.89) --
	(156.67,130.89) --
	(156.83,130.89) --
	(156.83,130.89) --
	(156.99,130.89) --
	(156.99,131.29) --
	(157.15,131.29) --
	(157.15,131.29) --
	(157.31,131.29) --
	(157.31,131.69) --
	(157.47,131.69) --
	(157.47,131.69) --
	(157.63,131.69) --
	(157.63,131.69) --
	(157.79,131.69) --
	(157.79,131.69) --
	(157.95,131.69) --
	(157.95,131.69) --
	(158.11,131.69) --
	(158.11,132.09) --
	(158.27,132.09) --
	(158.27,132.09) --
	(158.43,132.09) --
	(158.43,132.09) --
	(158.59,132.09) --
	(158.59,132.50) --
	(158.75,132.50) --
	(158.75,132.90) --
	(158.91,132.90) --
	(158.91,132.90) --
	(159.07,132.90) --
	(159.07,132.90) --
	(159.23,132.90) --
	(159.23,133.30) --
	(159.40,133.30) --
	(159.40,133.30) --
	(159.56,133.30) --
	(159.56,133.30) --
	(159.72,133.30) --
	(159.72,133.70) --
	(159.88,133.70) --
	(159.88,134.10) --
	(160.04,134.10) --
	(160.04,134.10) --
	(160.20,134.10) --
	(160.20,134.50) --
	(160.36,134.50) --
	(160.36,134.50) --
	(160.52,134.50) --
	(160.52,134.50) --
	(160.68,134.50) --
	(160.68,134.90) --
	(160.84,134.90) --
	(160.84,134.90) --
	(161.00,134.90) --
	(161.00,135.31) --
	(161.16,135.31) --
	(161.16,135.31) --
	(161.32,135.31) --
	(161.32,135.31) --
	(161.48,135.31) --
	(161.48,135.71) --
	(161.64,135.71) --
	(161.64,135.71) --
	(161.80,135.71) --
	(161.80,135.71) --
	(161.97,135.71) --
	(161.97,136.11) --
	(162.13,136.11) --
	(162.13,136.11) --
	(162.29,136.11) --
	(162.29,136.51) --
	(162.45,136.51) --
	(162.45,136.51) --
	(162.61,136.51) --
	(162.61,136.51) --
	(162.77,136.51) --
	(162.77,136.91) --
	(162.93,136.91) --
	(162.93,136.91) --
	(163.09,136.91) --
	(163.09,136.91) --
	(163.25,136.91) --
	(163.25,137.31) --
	(163.41,137.31) --
	(163.41,137.31) --
	(163.57,137.31) --
	(163.57,137.71) --
	(163.73,137.71) --
	(163.73,137.71) --
	(163.89,137.71) --
	(163.89,137.71) --
	(164.05,137.71) --
	(164.05,138.12) --
	(164.21,138.12) --
	(164.21,138.12) --
	(164.37,138.12) --
	(164.37,138.12) --
	(164.53,138.12) --
	(164.53,138.52) --
	(164.70,138.52) --
	(164.70,138.52) --
	(164.86,138.52) --
	(164.86,138.92) --
	(165.02,138.92) --
	(165.02,138.92) --
	(165.18,138.92) --
	(165.18,138.92) --
	(165.34,138.92) --
	(165.34,139.32) --
	(165.50,139.32) --
	(165.50,139.32) --
	(165.66,139.32) --
	(165.66,139.32) --
	(165.82,139.32) --
	(165.82,139.72) --
	(165.98,139.72) --
	(165.98,139.72) --
	(166.14,139.72) --
	(166.14,140.12) --
	(166.30,140.12) --
	(166.30,140.12) --
	(166.46,140.12) --
	(166.46,140.12) --
	(166.62,140.12) --
	(166.62,140.52) --
	(166.78,140.52) --
	(166.78,140.52) --
	(166.94,140.52) --
	(166.94,140.93) --
	(167.10,140.93) --
	(167.10,140.93) --
	(167.26,140.93) --
	(167.26,140.93) --
	(167.43,140.93) --
	(167.43,141.33) --
	(167.59,141.33) --
	(167.59,141.33) --
	(167.75,141.33) --
	(167.75,141.33) --
	(167.91,141.33) --
	(167.91,141.73) --
	(168.07,141.73) --
	(168.07,141.73) --
	(168.23,141.73) --
	(168.23,141.73) --
	(168.39,141.73) --
	(168.39,142.13) --
	(168.55,142.13) --
	(168.55,142.13) --
	(168.71,142.13) --
	(168.71,142.13) --
	(168.87,142.13) --
	(168.87,142.13) --
	(169.03,142.13) --
	(169.03,142.53) --
	(169.19,142.53) --
	(169.19,142.93) --
	(169.35,142.93) --
	(169.35,142.93) --
	(169.51,142.93) --
	(169.51,142.93) --
	(169.67,142.93) --
	(169.67,143.34) --
	(169.83,143.34) --
	(169.83,143.34) --
	(170.00,143.34) --
	(170.00,143.34) --
	(170.16,143.34) --
	(170.16,143.74) --
	(170.32,143.74) --
	(170.32,143.74) --
	(170.48,143.74) --
	(170.48,143.74) --
	(170.64,143.74) --
	(170.64,144.14) --
	(170.80,144.14) --
	(170.80,144.14) --
	(170.96,144.14) --
	(170.96,144.54) --
	(171.12,144.54) --
	(171.12,144.54) --
	(171.28,144.54) --
	(171.28,144.54) --
	(171.44,144.54) --
	(171.44,144.94) --
	(171.60,144.94) --
	(171.60,144.94) --
	(171.76,144.94) --
	(171.76,144.94) --
	(171.92,144.94) --
	(171.92,145.34) --
	(172.08,145.34) --
	(172.08,145.34) --
	(172.24,145.34) --
	(172.24,145.74) --
	(172.40,145.74) --
	(172.40,145.74) --
	(172.56,145.74) --
	(172.56,145.74) --
	(172.73,145.74) --
	(172.73,146.15) --
	(172.89,146.15) --
	(172.89,146.15) --
	(173.05,146.15) --
	(173.05,146.55) --
	(173.21,146.55) --
	(173.21,146.55) --
	(173.37,146.55) --
	(173.37,146.95) --
	(173.53,146.95) --
	(173.53,146.95) --
	(173.69,146.95) --
	(173.69,147.35) --
	(173.85,147.35) --
	(173.85,147.35) --
	(174.01,147.35) --
	(174.01,147.35) --
	(174.17,147.35) --
	(174.17,147.75) --
	(174.33,147.75) --
	(174.33,147.75) --
	(174.49,147.75) --
	(174.49,148.15) --
	(174.65,148.15) --
	(174.65,148.15) --
	(174.81,148.15) --
	(174.81,148.15) --
	(174.97,148.15) --
	(174.97,148.56) --
	(175.13,148.56) --
	(175.13,148.56) --
	(175.29,148.56) --
	(175.29,148.96) --
	(175.46,148.96) --
	(175.46,148.96) --
	(175.62,148.96) --
	(175.62,148.96) --
	(175.78,148.96) --
	(175.78,149.36) --
	(175.94,149.36) --
	(175.94,149.36) --
	(176.10,149.36) --
	(176.10,149.36) --
	(176.26,149.36) --
	(176.26,149.76) --
	(176.42,149.76) --
	(176.42,149.76) --
	(176.58,149.76) --
	(176.58,150.16) --
	(176.74,150.16) --
	(176.74,150.16) --
	(176.90,150.16) --
	(176.90,150.56) --
	(177.06,150.56) --
	(177.06,150.56) --
	(177.22,150.56) --
	(177.22,150.56) --
	(177.38,150.56) --
	(177.38,150.56) --
	(177.54,150.56) --
	(177.54,150.56) --
	(177.70,150.56) --
	(177.70,150.56) --
	(177.86,150.56) --
	(177.86,150.96) --
	(178.03,150.96) --
	(178.03,150.96) --
	(178.19,150.96) --
	(178.19,151.37) --
	(178.35,151.37) --
	(178.35,151.37) --
	(178.51,151.37) --
	(178.51,151.77) --
	(178.67,151.77) --
	(178.67,151.77) --
	(178.83,151.77) --
	(178.83,152.17) --
	(178.99,152.17) --
	(178.99,152.17) --
	(179.15,152.17) --
	(179.15,152.17) --
	(179.31,152.17) --
	(179.31,152.57) --
	(179.47,152.57) --
	(179.47,152.57) --
	(179.63,152.57) --
	(179.63,152.97) --
	(179.79,152.97) --
	(179.79,152.97) --
	(179.95,152.97) --
	(179.95,152.97) --
	(180.11,152.97) --
	(180.11,153.37) --
	(180.27,153.37) --
	(180.27,153.37) --
	(180.43,153.37) --
	(180.43,153.37) --
	(180.59,153.37) --
	(180.59,153.77) --
	(180.76,153.77) --
	(180.76,153.77) --
	(180.92,153.77) --
	(180.92,153.77) --
	(181.08,153.77) --
	(181.08,154.18) --
	(181.24,154.18) --
	(181.24,154.18) --
	(181.40,154.18) --
	(181.40,154.58) --
	(181.56,154.58) --
	(181.56,154.58) --
	(181.72,154.58) --
	(181.72,154.98) --
	(181.88,154.98) --
	(181.88,154.98) --
	(182.04,154.98) --
	(182.04,154.98) --
	(182.20,154.98) --
	(182.20,154.98) --
	(182.36,154.98) --
	(182.36,155.38) --
	(182.52,155.38) --
	(182.52,155.38) --
	(182.68,155.38) --
	(182.68,155.78) --
	(182.84,155.78) --
	(182.84,155.78) --
	(183.00,155.78) --
	(183.00,155.78) --
	(183.16,155.78) --
	(183.16,156.18) --
	(183.32,156.18) --
	(183.32,156.18) --
	(183.49,156.18) --
	(183.49,156.59) --
	(183.65,156.59) --
	(183.65,156.59) --
	(183.81,156.59) --
	(183.81,156.59) --
	(183.97,156.59) --
	(183.97,156.99) --
	(184.13,156.99) --
	(184.13,156.99) --
	(184.29,156.99) --
	(184.29,157.39) --
	(184.45,157.39) --
	(184.45,157.39) --
	(184.61,157.39) --
	(184.61,157.39) --
	(184.77,157.39) --
	(184.77,157.79) --
	(184.93,157.79) --
	(184.93,157.79) --
	(185.09,157.79) --
	(185.09,157.79) --
	(185.25,157.79) --
	(185.25,158.19) --
	(185.41,158.19) --
	(185.41,158.19) --
	(185.57,158.19) --
	(185.57,158.19) --
	(185.73,158.19) --
	(185.73,158.59) --
	(185.89,158.59) --
	(185.89,158.59) --
	(186.06,158.59) --
	(186.06,158.59) --
	(186.22,158.59) --
	(186.22,158.99) --
	(186.38,158.99) --
	(186.38,158.99) --
	(186.54,158.99) --
	(186.54,158.99) --
	(186.70,158.99) --
	(186.70,159.40) --
	(186.86,159.40) --
	(186.86,159.40) --
	(187.02,159.40) --
	(187.02,159.80) --
	(187.18,159.80) --
	(187.18,159.80) --
	(187.34,159.80) --
	(187.34,159.80) --
	(187.50,159.80) --
	(187.50,160.20) --
	(187.66,160.20) --
	(187.66,160.20) --
	(187.82,160.20) --
	(187.82,160.60) --
	(187.98,160.60) --
	(187.98,160.60) --
	(188.14,160.60) --
	(188.14,161.00) --
	(188.30,161.00) --
	(188.30,161.00) --
	(188.46,161.00) --
	(188.46,161.40) --
	(188.62,161.40) --
	(188.62,161.40) --
	(188.79,161.40) --
	(188.79,161.40) --
	(188.95,161.40) --
	(188.95,161.80) --
	(189.11,161.80) --
	(189.11,161.80) --
	(189.27,161.80) --
	(189.27,161.80) --
	(189.43,161.80) --
	(189.43,162.21) --
	(189.59,162.21) --
	(189.59,162.21) --
	(189.75,162.21) --
	(189.75,162.61) --
	(189.91,162.61) --
	(189.91,162.61) --
	(190.07,162.61) --
	(190.07,162.61) --
	(190.23,162.61) --
	(190.23,163.01) --
	(190.39,163.01) --
	(190.39,163.01) --
	(190.55,163.01) --
	(190.55,163.41) --
	(190.71,163.41) --
	(190.71,163.41) --
	(190.87,163.41) --
	(190.87,163.41) --
	(191.03,163.41) --
	(191.03,163.81) --
	(191.19,163.81) --
	(191.19,163.81) --
	(191.35,163.81) --
	(191.35,163.81) --
	(191.52,163.81) --
	(191.52,164.21) --
	(191.68,164.21) --
	(191.68,164.21) --
	(191.84,164.21) --
	(191.84,164.21) --
	(192.00,164.21) --
	(192.00,164.21) --
	(192.16,164.21) --
	(192.16,164.62) --
	(192.32,164.62) --
	(192.32,164.62) --
	(192.48,164.62) --
	(192.48,165.02) --
	(192.64,165.02) --
	(192.64,165.02) --
	(192.80,165.02) --
	(192.80,165.02) --
	(192.96,165.02) --
	(192.96,165.42) --
	(193.12,165.42) --
	(193.12,165.82) --
	(193.28,165.82) --
	(193.28,165.82) --
	(193.44,165.82) --
	(193.44,165.82) --
	(193.60,165.82) --
	(193.60,166.22) --
	(193.76,166.22) --
	(193.76,166.22) --
	(193.92,166.22) --
	(193.92,166.22) --
	(194.09,166.22) --
	(194.09,166.62) --
	(194.25,166.62) --
	(194.25,166.62) --
	(194.41,166.62) --
	(194.41,167.02) --
	(194.57,167.02) --
	(194.57,167.02) --
	(194.73,167.02) --
	(194.73,167.02) --
	(194.89,167.02) --
	(194.89,167.43) --
	(195.05,167.43) --
	(195.05,167.43) --
	(195.21,167.43) --
	(195.21,167.83) --
	(195.37,167.83) --
	(195.37,167.83) --
	(195.53,167.83) --
	(195.53,167.83) --
	(195.69,167.83) --
	(195.69,168.23) --
	(195.85,168.23) --
	(195.85,168.23) --
	(196.01,168.23) --
	(196.01,168.23) --
	(196.17,168.23) --
	(196.17,168.63) --
	(196.33,168.63) --
	(196.33,168.63) --
	(196.49,168.63) --
	(196.49,168.63) --
	(196.65,168.63) --
	(196.65,169.03) --
	(196.82,169.03) --
	(196.82,169.03) --
	(196.98,169.03) --
	(196.98,169.03) --
	(197.14,169.03) --
	(197.14,169.43) --
	(197.30,169.43) --
	(197.30,169.43) --
	(197.46,169.43) --
	(197.46,169.83) --
	(197.62,169.83) --
	(197.62,169.83) --
	(197.78,169.83) --
	(197.78,169.83) --
	(197.94,169.83) --
	(197.94,170.24) --
	(198.10,170.24) --
	(198.10,170.24) --
	(198.26,170.24) --
	(198.26,170.24) --
	(198.42,170.24) --
	(198.42,170.64) --
	(198.58,170.64) --
	(198.58,170.64) --
	(198.74,170.64) --
	(198.74,170.64) --
	(198.90,170.64) --
	(198.90,171.04) --
	(199.06,171.04) --
	(199.06,171.04) --
	(199.22,171.04) --
	(199.22,171.04) --
	(199.38,171.04) --
	(199.38,171.44) --
	(199.55,171.44) --
	(199.55,171.44) --
	(199.71,171.44) --
	(199.71,171.44) --
	(199.87,171.44) --
	(199.87,171.84) --
	(200.03,171.84) --
	(200.03,171.84) --
	(200.19,171.84) --
	(200.19,171.84) --
	(200.35,171.84) --
	(200.35,172.24) --
	(200.51,172.24) --
	(200.51,172.24) --
	(200.67,172.24) --
	(200.67,172.24) --
	(200.83,172.24) --
	(200.83,172.65) --
	(200.99,172.65) --
	(200.99,172.65) --
	(201.15,172.65) --
	(201.15,173.05) --
	(201.31,173.05) --
	(201.31,173.05) --
	(201.47,173.05) --
	(201.47,173.05) --
	(201.63,173.05) --
	(201.63,173.45) --
	(201.79,173.45) --
	(201.79,173.45) --
	(201.95,173.45) --
	(201.95,173.85) --
	(202.12,173.85) --
	(202.12,173.85) --
	(202.28,173.85) --
	(202.28,173.85) --
	(202.44,173.85) --
	(202.44,174.25) --
	(202.60,174.25) --
	(202.60,174.25) --
	(202.76,174.25) --
	(202.76,174.25) --
	(202.92,174.25) --
	(202.92,174.65) --
	(203.08,174.65) --
	(203.08,174.65) --
	(203.24,174.65) --
	(203.24,175.05) --
	(203.40,175.05) --
	(203.40,175.05) --
	(203.56,175.05) --
	(203.56,175.05) --
	(203.72,175.05) --
	(203.72,175.05) --
	(203.88,175.05) --
	(203.88,175.46) --
	(204.04,175.46) --
	(204.04,175.46) --
	(204.20,175.46) --
	(204.20,175.46) --
	(204.36,175.46) --
	(204.36,175.86) --
	(204.52,175.86) --
	(204.52,175.86) --
	(204.68,175.86) --
	(204.68,176.26) --
	(204.85,176.26) --
	(204.85,176.26) --
	(205.01,176.26) --
	(205.01,176.26) --
	(205.17,176.26) --
	(205.17,176.66) --
	(205.33,176.66) --
	(205.33,176.66) --
	(205.49,176.66) --
	(205.49,177.06) --
	(205.65,177.06) --
	(205.65,177.06) --
	(205.81,177.06) --
	(205.81,177.06) --
	(205.97,177.06) --
	(205.97,177.46) --
	(206.13,177.46) --
	(206.13,177.46) --
	(206.29,177.46) --
	(206.29,177.46) --
	(206.45,177.46) --
	(206.45,177.86) --
	(206.61,177.86) --
	(206.61,177.86) --
	(206.77,177.86) --
	(206.77,177.86) --
	(206.93,177.86) --
	(206.93,178.27) --
	(207.09,178.27) --
	(207.09,178.27) --
	(207.25,178.27) --
	(207.25,178.27) --
	(207.41,178.27) --
	(207.41,178.67) --
	(207.58,178.67) --
	(207.58,178.67) --
	(207.74,178.67) --
	(207.74,179.07) --
	(207.90,179.07) --
	(207.90,179.07) --
	(208.06,179.07) --
	(208.06,179.07) --
	(208.22,179.07) --
	(208.22,179.47) --
	(208.38,179.47) --
	(208.38,179.47) --
	(208.54,179.47) --
	(208.54,179.47) --
	(208.70,179.47) --
	(208.70,179.87) --
	(208.86,179.87) --
	(208.86,179.87) --
	(209.02,179.87) --
	(209.02,179.87) --
	(209.18,179.87) --
	(209.18,180.27) --
	(209.34,180.27) --
	(209.34,180.27) --
	(209.50,180.27) --
	(209.50,180.27) --
	(209.66,180.27) --
	(209.66,180.68) --
	(209.82,180.68) --
	(209.82,180.68) --
	(209.98,180.68) --
	(209.98,180.68) --
	(210.15,180.68) --
	(210.15,180.68) --
	(210.31,180.68) --
	(210.31,181.08) --
	(210.47,181.08) --
	(210.47,181.08) --
	(210.63,181.08) --
	(210.63,181.08) --
	(210.79,181.08) --
	(210.79,181.48) --
	(210.95,181.48) --
	(210.95,181.48) --
	(211.11,181.48) --
	(211.11,181.48) --
	(211.27,181.48) --
	(211.27,181.88) --
	(211.43,181.88) --
	(211.43,181.88) --
	(211.59,181.88) --
	(211.59,182.28) --
	(211.75,182.28) --
	(211.75,182.28) --
	(211.91,182.28) --
	(211.91,182.28) --
	(212.07,182.28) --
	(212.07,182.28) --
	(212.23,182.28) --
	(212.23,182.68) --
	(212.39,182.68) --
	(212.39,182.68) --
	(212.55,182.68) --
	(212.55,182.68) --
	(212.71,182.68) --
	(212.71,183.08) --
	(212.88,183.08) --
	(212.88,183.08) --
	(213.04,183.08) --
	(213.04,183.49) --
	(213.20,183.49) --
	(213.20,183.49) --
	(213.36,183.49) --
	(213.36,183.49) --
	(213.52,183.49) --
	(213.52,183.89) --
	(213.68,183.89) --
	(213.68,183.89) --
	(213.84,183.89) --
	(213.84,183.89) --
	(214.00,183.89) --
	(214.00,183.89) --
	(214.16,183.89) --
	(214.16,184.29) --
	(214.32,184.29) --
	(214.32,184.29) --
	(214.48,184.29) --
	(214.48,184.69) --
	(214.64,184.69) --
	(214.64,184.69) --
	(214.80,184.69) --
	(214.80,184.69) --
	(214.96,184.69) --
	(214.96,185.09) --
	(215.12,185.09) --
	(215.12,185.09) --
	(215.28,185.09) --
	(215.28,185.09) --
	(215.44,185.09) --
	(215.44,185.09) --
	(215.61,185.09) --
	(215.61,185.49) --
	(215.77,185.49) --
	(215.77,185.49) --
	(215.93,185.49) --
	(215.93,185.49) --
	(216.09,185.49) --
	(216.09,185.89) --
	(216.25,185.89) --
	(216.25,185.89) --
	(216.41,185.89) --
	(216.41,185.89) --
	(216.57,185.89) --
	(216.57,186.30) --
	(216.73,186.30) --
	(216.73,186.30) --
	(216.89,186.30) --
	(216.89,186.30) --
	(217.05,186.30) --
	(217.05,186.70) --
	(217.21,186.70) --
	(217.21,186.70) --
	(217.37,186.70) --
	(217.37,186.70) --
	(217.53,186.70) --
	(217.53,186.70) --
	(217.69,186.70) --
	(217.69,187.10) --
	(217.85,187.10) --
	(217.85,187.10) --
	(218.01,187.10) --
	(218.01,187.10) --
	(218.18,187.10) --
	(218.18,187.50) --
	(218.34,187.50) --
	(218.34,187.50) --
	(218.50,187.50) --
	(218.50,187.50) --
	(218.66,187.50) --
	(218.66,187.50) --
	(218.82,187.50) --
	(218.82,187.90) --
	(218.98,187.90) --
	(218.98,187.90) --
	(219.14,187.90) --
	(219.14,187.90) --
	(219.30,187.90) --
	(219.30,188.30) --
	(219.46,188.30) --
	(219.46,188.30) --
	(219.62,188.30) --
	(219.62,188.30) --
	(219.78,188.30) --
	(219.78,188.30) --
	(219.94,188.30) --
	(219.94,188.71) --
	(220.10,188.71) --
	(220.10,188.71) --
	(220.26,188.71) --
	(220.26,188.71) --
	(220.42,188.71) --
	(220.42,188.71) --
	(220.58,188.71) --
	(220.58,188.71) --
	(220.74,188.71) --
	(220.74,188.71) --
	(220.91,188.71) --
	(220.91,188.71) --
	(221.07,188.71) --
	(221.07,188.71) --
	(221.23,188.71) --
	(221.23,188.71) --
	(221.23,188.71) --
	(221.23,188.71) --
	(221.23,188.71) --
	(221.23,187.90) --
	(221.07,187.90) --
	(221.07,187.90) --
	(220.91,187.90) --
	(220.91,187.50) --
	(220.74,187.50) --
	(220.74,187.10) --
	(220.58,187.10) --
	(220.58,186.70) --
	(220.42,186.70) --
	(220.42,186.70) --
	(220.26,186.70) --
	(220.26,186.30) --
	(220.10,186.30) --
	(220.10,186.30) --
	(219.94,186.30) --
	(219.94,185.89) --
	(219.78,185.89) --
	(219.78,185.89) --
	(219.62,185.89) --
	(219.62,185.49) --
	(219.46,185.49) --
	(219.46,185.09) --
	(219.30,185.09) --
	(219.30,185.09) --
	(219.14,185.09) --
	(219.14,184.69) --
	(218.98,184.69) --
	(218.98,184.69) --
	(218.82,184.69) --
	(218.82,184.29) --
	(218.66,184.29) --
	(218.66,184.29) --
	(218.50,184.29) --
	(218.50,183.89) --
	(218.34,183.89) --
	(218.34,183.89) --
	(218.18,183.89) --
	(218.18,183.49) --
	(218.01,183.49) --
	(218.01,183.49) --
	(217.85,183.49) --
	(217.85,183.08) --
	(217.69,183.08) --
	(217.69,183.08) --
	(217.53,183.08) --
	(217.53,182.68) --
	(217.37,182.68) --
	(217.37,182.28) --
	(217.21,182.28) --
	(217.21,182.28) --
	(217.05,182.28) --
	(217.05,181.88) --
	(216.89,181.88) --
	(216.89,181.88) --
	(216.73,181.88) --
	(216.73,181.88) --
	(216.57,181.88) --
	(216.57,181.48) --
	(216.41,181.48) --
	(216.41,181.08) --
	(216.25,181.08) --
	(216.25,181.08) --
	(216.09,181.08) --
	(216.09,180.68) --
	(215.93,180.68) --
	(215.93,180.68) --
	(215.77,180.68) --
	(215.77,180.68) --
	(215.61,180.68) --
	(215.61,180.27) --
	(215.44,180.27) --
	(215.44,180.27) --
	(215.28,180.27) --
	(215.28,179.87) --
	(215.12,179.87) --
	(215.12,179.47) --
	(214.96,179.47) --
	(214.96,179.47) --
	(214.80,179.47) --
	(214.80,179.47) --
	(214.64,179.47) --
	(214.64,179.07) --
	(214.48,179.07) --
	(214.48,178.67) --
	(214.32,178.67) --
	(214.32,178.67) --
	(214.16,178.67) --
	(214.16,178.27) --
	(214.00,178.27) --
	(214.00,178.27) --
	(213.84,178.27) --
	(213.84,177.86) --
	(213.68,177.86) --
	(213.68,177.86) --
	(213.52,177.86) --
	(213.52,177.46) --
	(213.36,177.46) --
	(213.36,177.46) --
	(213.20,177.46) --
	(213.20,177.46) --
	(213.04,177.46) --
	(213.04,177.06) --
	(212.88,177.06) --
	(212.88,177.06) --
	(212.71,177.06) --
	(212.71,176.66) --
	(212.55,176.66) --
	(212.55,176.66) --
	(212.39,176.66) --
	(212.39,176.26) --
	(212.23,176.26) --
	(212.23,176.26) --
	(212.07,176.26) --
	(212.07,175.86) --
	(211.91,175.86) --
	(211.91,175.86) --
	(211.75,175.86) --
	(211.75,175.86) --
	(211.59,175.86) --
	(211.59,175.46) --
	(211.43,175.46) --
	(211.43,175.46) --
	(211.27,175.46) --
	(211.27,175.05) --
	(211.11,175.05) --
	(211.11,175.05) --
	(210.95,175.05) --
	(210.95,175.05) --
	(210.79,175.05) --
	(210.79,174.65) --
	(210.63,174.65) --
	(210.63,174.65) --
	(210.47,174.65) --
	(210.47,174.25) --
	(210.31,174.25) --
	(210.31,174.25) --
	(210.15,174.25) --
	(210.15,173.85) --
	(209.98,173.85) --
	(209.98,173.85) --
	(209.82,173.85) --
	(209.82,173.85) --
	(209.66,173.85) --
	(209.66,173.45) --
	(209.50,173.45) --
	(209.50,173.05) --
	(209.34,173.05) --
	(209.34,173.05) --
	(209.18,173.05) --
	(209.18,172.65) --
	(209.02,172.65) --
	(209.02,172.65) --
	(208.86,172.65) --
	(208.86,172.65) --
	(208.70,172.65) --
	(208.70,172.24) --
	(208.54,172.24) --
	(208.54,172.24) --
	(208.38,172.24) --
	(208.38,171.84) --
	(208.22,171.84) --
	(208.22,171.84) --
	(208.06,171.84) --
	(208.06,171.44) --
	(207.90,171.44) --
	(207.90,171.44) --
	(207.74,171.44) --
	(207.74,171.44) --
	(207.58,171.44) --
	(207.58,171.04) --
	(207.41,171.04) --
	(207.41,170.64) --
	(207.25,170.64) --
	(207.25,170.64) --
	(207.09,170.64) --
	(207.09,170.24) --
	(206.93,170.24) --
	(206.93,170.24) --
	(206.77,170.24) --
	(206.77,169.83) --
	(206.61,169.83) --
	(206.61,169.83) --
	(206.45,169.83) --
	(206.45,169.83) --
	(206.29,169.83) --
	(206.29,169.43) --
	(206.13,169.43) --
	(206.13,169.43) --
	(205.97,169.43) --
	(205.97,169.03) --
	(205.81,169.03) --
	(205.81,169.03) --
	(205.65,169.03) --
	(205.65,168.63) --
	(205.49,168.63) --
	(205.49,168.63) --
	(205.33,168.63) --
	(205.33,168.63) --
	(205.17,168.63) --
	(205.17,168.23) --
	(205.01,168.23) --
	(205.01,168.23) --
	(204.85,168.23) --
	(204.85,167.83) --
	(204.68,167.83) --
	(204.68,167.83) --
	(204.52,167.83) --
	(204.52,167.83) --
	(204.36,167.83) --
	(204.36,167.43) --
	(204.20,167.43) --
	(204.20,167.43) --
	(204.04,167.43) --
	(204.04,167.02) --
	(203.88,167.02) --
	(203.88,166.62) --
	(203.72,166.62) --
	(203.72,166.62) --
	(203.56,166.62) --
	(203.56,166.62) --
	(203.40,166.62) --
	(203.40,166.22) --
	(203.24,166.22) --
	(203.24,166.22) --
	(203.08,166.22) --
	(203.08,165.82) --
	(202.92,165.82) --
	(202.92,165.82) --
	(202.76,165.82) --
	(202.76,165.42) --
	(202.60,165.42) --
	(202.60,165.42) --
	(202.44,165.42) --
	(202.44,165.42) --
	(202.28,165.42) --
	(202.28,165.02) --
	(202.12,165.02) --
	(202.12,165.02) --
	(201.95,165.02) --
	(201.95,164.62) --
	(201.79,164.62) --
	(201.79,164.21) --
	(201.63,164.21) --
	(201.63,164.21) --
	(201.47,164.21) --
	(201.47,164.21) --
	(201.31,164.21) --
	(201.31,163.81) --
	(201.15,163.81) --
	(201.15,163.81) --
	(200.99,163.81) --
	(200.99,163.41) --
	(200.83,163.41) --
	(200.83,163.41) --
	(200.67,163.41) --
	(200.67,163.41) --
	(200.51,163.41) --
	(200.51,163.01) --
	(200.35,163.01) --
	(200.35,163.01) --
	(200.19,163.01) --
	(200.19,162.61) --
	(200.03,162.61) --
	(200.03,162.61) --
	(199.87,162.61) --
	(199.87,162.21) --
	(199.71,162.21) --
	(199.71,162.21) --
	(199.55,162.21) --
	(199.55,162.21) --
	(199.38,162.21) --
	(199.38,161.80) --
	(199.22,161.80) --
	(199.22,161.80) --
	(199.06,161.80) --
	(199.06,161.40) --
	(198.90,161.40) --
	(198.90,161.40) --
	(198.74,161.40) --
	(198.74,161.40) --
	(198.58,161.40) --
	(198.58,161.00) --
	(198.42,161.00) --
	(198.42,161.00) --
	(198.26,161.00) --
	(198.26,160.60) --
	(198.10,160.60) --
	(198.10,160.60) --
	(197.94,160.60) --
	(197.94,160.60) --
	(197.78,160.60) --
	(197.78,160.20) --
	(197.62,160.20) --
	(197.62,160.20) --
	(197.46,160.20) --
	(197.46,159.80) --
	(197.30,159.80) --
	(197.30,159.80) --
	(197.14,159.80) --
	(197.14,159.40) --
	(196.98,159.40) --
	(196.98,159.40) --
	(196.82,159.40) --
	(196.82,158.99) --
	(196.65,158.99) --
	(196.65,158.99) --
	(196.49,158.99) --
	(196.49,158.59) --
	(196.33,158.59) --
	(196.33,158.59) --
	(196.17,158.59) --
	(196.17,158.59) --
	(196.01,158.59) --
	(196.01,158.19) --
	(195.85,158.19) --
	(195.85,158.19) --
	(195.69,158.19) --
	(195.69,157.79) --
	(195.53,157.79) --
	(195.53,157.79) --
	(195.37,157.79) --
	(195.37,157.79) --
	(195.21,157.79) --
	(195.21,157.39) --
	(195.05,157.39) --
	(195.05,157.39) --
	(194.89,157.39) --
	(194.89,156.99) --
	(194.73,156.99) --
	(194.73,156.59) --
	(194.57,156.59) --
	(194.57,156.59) --
	(194.41,156.59) --
	(194.41,156.18) --
	(194.25,156.18) --
	(194.25,156.18) --
	(194.09,156.18) --
	(194.09,156.18) --
	(193.92,156.18) --
	(193.92,155.78) --
	(193.76,155.78) --
	(193.76,155.78) --
	(193.60,155.78) --
	(193.60,155.38) --
	(193.44,155.38) --
	(193.44,155.38) --
	(193.28,155.38) --
	(193.28,154.98) --
	(193.12,154.98) --
	(193.12,154.98) --
	(192.96,154.98) --
	(192.96,154.98) --
	(192.80,154.98) --
	(192.80,154.58) --
	(192.64,154.58) --
	(192.64,154.58) --
	(192.48,154.58) --
	(192.48,154.58) --
	(192.32,154.58) --
	(192.32,154.18) --
	(192.16,154.18) --
	(192.16,154.18) --
	(192.00,154.18) --
	(192.00,154.18) --
	(191.84,154.18) --
	(191.84,153.77) --
	(191.68,153.77) --
	(191.68,153.77) --
	(191.52,153.77) --
	(191.52,153.37) --
	(191.35,153.37) --
	(191.35,153.37) --
	(191.19,153.37) --
	(191.19,153.37) --
	(191.03,153.37) --
	(191.03,152.97) --
	(190.87,152.97) --
	(190.87,152.97) --
	(190.71,152.97) --
	(190.71,152.57) --
	(190.55,152.57) --
	(190.55,152.57) --
	(190.39,152.57) --
	(190.39,152.57) --
	(190.23,152.57) --
	(190.23,152.17) --
	(190.07,152.17) --
	(190.07,152.17) --
	(189.91,152.17) --
	(189.91,151.77) --
	(189.75,151.77) --
	(189.75,151.77) --
	(189.59,151.77) --
	(189.59,151.37) --
	(189.43,151.37) --
	(189.43,151.37) --
	(189.27,151.37) --
	(189.27,151.37) --
	(189.11,151.37) --
	(189.11,150.96) --
	(188.95,150.96) --
	(188.95,150.96) --
	(188.79,150.96) --
	(188.79,150.56) --
	(188.62,150.56) --
	(188.62,150.56) --
	(188.46,150.56) --
	(188.46,150.16) --
	(188.30,150.16) --
	(188.30,150.16) --
	(188.14,150.16) --
	(188.14,149.76) --
	(187.98,149.76) --
	(187.98,149.76) --
	(187.82,149.76) --
	(187.82,149.36) --
	(187.66,149.36) --
	(187.66,149.36) --
	(187.50,149.36) --
	(187.50,149.36) --
	(187.34,149.36) --
	(187.34,149.36) --
	(187.18,149.36) --
	(187.18,148.96) --
	(187.02,148.96) --
	(187.02,148.96) --
	(186.86,148.96) --
	(186.86,148.56) --
	(186.70,148.56) --
	(186.70,148.56) --
	(186.54,148.56) --
	(186.54,148.15) --
	(186.38,148.15) --
	(186.38,148.15) --
	(186.22,148.15) --
	(186.22,147.75) --
	(186.06,147.75) --
	(186.06,147.75) --
	(185.89,147.75) --
	(185.89,147.75) --
	(185.73,147.75) --
	(185.73,147.35) --
	(185.57,147.35) --
	(185.57,147.35) --
	(185.41,147.35) --
	(185.41,146.95) --
	(185.25,146.95) --
	(185.25,146.55) --
	(185.09,146.55) --
	(185.09,146.55) --
	(184.93,146.55) --
	(184.93,146.55) --
	(184.77,146.55) --
	(184.77,146.55) --
	(184.61,146.55) --
	(184.61,146.15) --
	(184.45,146.15) --
	(184.45,146.15) --
	(184.29,146.15) --
	(184.29,146.15) --
	(184.13,146.15) --
	(184.13,145.74) --
	(183.97,145.74) --
	(183.97,145.74) --
	(183.81,145.74) --
	(183.81,145.74) --
	(183.65,145.74) --
	(183.65,145.34) --
	(183.49,145.34) --
	(183.49,145.34) --
	(183.32,145.34) --
	(183.32,144.94) --
	(183.16,144.94) --
	(183.16,144.54) --
	(183.00,144.54) --
	(183.00,144.54) --
	(182.84,144.54) --
	(182.84,144.14) --
	(182.68,144.14) --
	(182.68,144.14) --
	(182.52,144.14) --
	(182.52,143.74) --
	(182.36,143.74) --
	(182.36,143.74) --
	(182.20,143.74) --
	(182.20,143.34) --
	(182.04,143.34) --
	(182.04,143.34) --
	(181.88,143.34) --
	(181.88,143.34) --
	(181.72,143.34) --
	(181.72,143.34) --
	(181.56,143.34) --
	(181.56,142.93) --
	(181.40,142.93) --
	(181.40,142.93) --
	(181.24,142.93) --
	(181.24,142.53) --
	(181.08,142.53) --
	(181.08,142.53) --
	(180.92,142.53) --
	(180.92,142.13) --
	(180.76,142.13) --
	(180.76,142.13) --
	(180.59,142.13) --
	(180.59,142.13) --
	(180.43,142.13) --
	(180.43,142.13) --
	(180.27,142.13) --
	(180.27,141.73) --
	(180.11,141.73) --
	(180.11,141.73) --
	(179.95,141.73) --
	(179.95,141.33) --
	(179.79,141.33) --
	(179.79,141.33) --
	(179.63,141.33) --
	(179.63,141.33) --
	(179.47,141.33) --
	(179.47,140.93) --
	(179.31,140.93) --
	(179.31,140.93) --
	(179.15,140.93) --
	(179.15,140.52) --
	(178.99,140.52) --
	(178.99,140.12) --
	(178.83,140.12) --
	(178.83,140.12) --
	(178.67,140.12) --
	(178.67,139.72) --
	(178.51,139.72) --
	(178.51,139.72) --
	(178.35,139.72) --
	(178.35,139.72) --
	(178.19,139.72) --
	(178.19,139.32) --
	(178.03,139.32) --
	(178.03,139.32) --
	(177.86,139.32) --
	(177.86,139.32) --
	(177.70,139.32) --
	(177.70,138.92) --
	(177.54,138.92) --
	(177.54,138.92) --
	(177.38,138.92) --
	(177.38,138.52) --
	(177.22,138.52) --
	(177.22,138.52) --
	(177.06,138.52) --
	(177.06,138.52) --
	(176.90,138.52) --
	(176.90,138.12) --
	(176.74,138.12) --
	(176.74,138.12) --
	(176.58,138.12) --
	(176.58,137.71) --
	(176.42,137.71) --
	(176.42,137.71) --
	(176.26,137.71) --
	(176.26,137.31) --
	(176.10,137.31) --
	(176.10,137.31) --
	(175.94,137.31) --
	(175.94,136.91) --
	(175.78,136.91) --
	(175.78,136.91) --
	(175.62,136.91) --
	(175.62,136.91) --
	(175.46,136.91) --
	(175.46,136.91) --
	(175.29,136.91) --
	(175.29,136.51) --
	(175.13,136.51) --
	(175.13,136.51) --
	(174.97,136.51) --
	(174.97,136.11) --
	(174.81,136.11) --
	(174.81,135.71) --
	(174.65,135.71) --
	(174.65,135.71) --
	(174.49,135.71) --
	(174.49,135.71) --
	(174.33,135.71) --
	(174.33,135.31) --
	(174.17,135.31) --
	(174.17,135.31) --
	(174.01,135.31) --
	(174.01,134.90) --
	(173.85,134.90) --
	(173.85,134.90) --
	(173.69,134.90) --
	(173.69,134.50) --
	(173.53,134.50) --
	(173.53,134.50) --
	(173.37,134.50) --
	(173.37,134.50) --
	(173.21,134.50) --
	(173.21,134.10) --
	(173.05,134.10) --
	(173.05,134.10) --
	(172.89,134.10) --
	(172.89,133.70) --
	(172.73,133.70) --
	(172.73,133.70) --
	(172.56,133.70) --
	(172.56,133.70) --
	(172.40,133.70) --
	(172.40,133.30) --
	(172.24,133.30) --
	(172.24,133.30) --
	(172.08,133.30) --
	(172.08,133.30) --
	(171.92,133.30) --
	(171.92,132.90) --
	(171.76,132.90) --
	(171.76,132.50) --
	(171.60,132.50) --
	(171.60,132.50) --
	(171.44,132.50) --
	(171.44,132.50) --
	(171.28,132.50) --
	(171.28,132.09) --
	(171.12,132.09) --
	(171.12,132.09) --
	(170.96,132.09) --
	(170.96,131.69) --
	(170.80,131.69) --
	(170.80,131.29) --
	(170.64,131.29) --
	(170.64,131.29) --
	(170.48,131.29) --
	(170.48,131.29) --
	(170.32,131.29) --
	(170.32,130.89) --
	(170.16,130.89) --
	(170.16,130.89) --
	(170.00,130.89) --
	(170.00,130.89) --
	(169.83,130.89) --
	(169.83,130.49) --
	(169.67,130.49) --
	(169.67,130.49) --
	(169.51,130.49) --
	(169.51,130.09) --
	(169.35,130.09) --
	(169.35,130.09) --
	(169.19,130.09) --
	(169.19,129.68) --
	(169.03,129.68) --
	(169.03,129.68) --
	(168.87,129.68) --
	(168.87,129.68) --
	(168.71,129.68) --
	(168.71,129.28) --
	(168.55,129.28) --
	(168.55,129.28) --
	(168.39,129.28) --
	(168.39,128.88) --
	(168.23,128.88) --
	(168.23,128.88) --
	(168.07,128.88) --
	(168.07,128.88) --
	(167.91,128.88) --
	(167.91,128.48) --
	(167.75,128.48) --
	(167.75,128.48) --
	(167.59,128.48) --
	(167.59,128.08) --
	(167.43,128.08) --
	(167.43,128.08) --
	(167.26,128.08) --
	(167.26,128.08) --
	(167.10,128.08) --
	(167.10,128.08) --
	(166.94,128.08) --
	(166.94,127.68) --
	(166.78,127.68) --
	(166.78,127.68) --
	(166.62,127.68) --
	(166.62,127.28) --
	(166.46,127.28) --
	(166.46,127.28) --
	(166.30,127.28) --
	(166.30,126.87) --
	(166.14,126.87) --
	(166.14,126.87) --
	(165.98,126.87) --
	(165.98,126.47) --
	(165.82,126.47) --
	(165.82,126.47) --
	(165.66,126.47) --
	(165.66,126.07) --
	(165.50,126.07) --
	(165.50,126.07) --
	(165.34,126.07) --
	(165.34,126.07) --
	(165.18,126.07) --
	(165.18,125.67) --
	(165.02,125.67) --
	(165.02,125.67) --
	(164.86,125.67) --
	(164.86,125.67) --
	(164.70,125.67) --
	(164.70,125.67) --
	(164.53,125.67) --
	(164.53,125.27) --
	(164.37,125.27) --
	(164.37,125.27) --
	(164.21,125.27) --
	(164.21,124.87) --
	(164.05,124.87) --
	(164.05,124.87) --
	(163.89,124.87) --
	(163.89,124.47) --
	(163.73,124.47) --
	(163.73,124.47) --
	(163.57,124.47) --
	(163.57,124.47) --
	(163.41,124.47) --
	(163.41,124.06) --
	(163.25,124.06) --
	(163.25,124.06) --
	(163.09,124.06) --
	(163.09,124.06) --
	(162.93,124.06) --
	(162.93,123.66) --
	(162.77,123.66) --
	(162.77,123.66) --
	(162.61,123.66) --
	(162.61,123.26) --
	(162.45,123.26) --
	(162.45,123.26) --
	(162.29,123.26) --
	(162.29,123.26) --
	(162.13,123.26) --
	(162.13,122.86) --
	(161.97,122.86) --
	(161.97,122.86) --
	(161.80,122.86) --
	(161.80,122.86) --
	(161.64,122.86) --
	(161.64,122.46) --
	(161.48,122.46) --
	(161.48,122.46) --
	(161.32,122.46) --
	(161.32,122.06) --
	(161.16,122.06) --
	(161.16,122.06) --
	(161.00,122.06) --
	(161.00,121.65) --
	(160.84,121.65) --
	(160.84,121.65) --
	(160.68,121.65) --
	(160.68,121.65) --
	(160.52,121.65) --
	(160.52,121.25) --
	(160.36,121.25) --
	(160.36,121.25) --
	(160.20,121.25) --
	(160.20,120.85) --
	(160.04,120.85) --
	(160.04,120.85) --
	(159.88,120.85) --
	(159.88,120.85) --
	(159.72,120.85) --
	(159.72,120.45) --
	(159.56,120.45) --
	(159.56,120.45) --
	(159.40,120.45) --
	(159.40,120.45) --
	(159.23,120.45) --
	(159.23,120.05) --
	(159.07,120.05) --
	(159.07,120.05) --
	(158.91,120.05) --
	(158.91,119.65) --
	(158.75,119.65) --
	(158.75,119.65) --
	(158.59,119.65) --
	(158.59,119.25) --
	(158.43,119.25) --
	(158.43,119.25) --
	(158.27,119.25) --
	(158.27,118.84) --
	(158.11,118.84) --
	(158.11,118.84) --
	(157.95,118.84) --
	(157.95,118.44) --
	(157.79,118.44) --
	(157.79,118.44) --
	(157.63,118.44) --
	(157.63,118.04) --
	(157.47,118.04) --
	(157.47,118.04) --
	(157.31,118.04) --
	(157.31,117.64) --
	(157.15,117.64) --
	(157.15,117.64) --
	(156.99,117.64) --
	(156.99,117.64) --
	(156.83,117.64) --
	(156.83,117.24) --
	(156.67,117.24) --
	(156.67,117.24) --
	(156.50,117.24) --
	(156.50,117.24) --
	(156.34,117.24) --
	(156.34,116.84) --
	(156.18,116.84) --
	(156.18,116.84) --
	(156.02,116.84) --
	(156.02,116.84) --
	(155.86,116.84) --
	(155.86,116.44) --
	(155.70,116.44) --
	(155.70,116.44) --
	(155.54,116.44) --
	(155.54,116.03) --
	(155.38,116.03) --
	(155.38,116.03) --
	(155.22,116.03) --
	(155.22,115.63) --
	(155.06,115.63) --
	(155.06,115.63) --
	(154.90,115.63) --
	(154.90,115.23) --
	(154.74,115.23) --
	(154.74,115.23) --
	(154.58,115.23) --
	(154.58,115.23) --
	(154.42,115.23) --
	(154.42,114.83) --
	(154.26,114.83) --
	(154.26,114.83) --
	(154.10,114.83) --
	(154.10,114.43) --
	(153.94,114.43) --
	(153.94,114.43) --
	(153.77,114.43) --
	(153.77,114.43) --
	(153.61,114.43) --
	(153.61,114.03) --
	(153.45,114.03) --
	(153.45,114.03) --
	(153.29,114.03) --
	(153.29,114.03) --
	(153.13,114.03) --
	(153.13,113.62) --
	(152.97,113.62) --
	(152.97,113.62) --
	(152.81,113.62) --
	(152.81,113.62) --
	(152.65,113.62) --
	(152.65,113.22) --
	(152.49,113.22) --
	(152.49,113.22) --
	(152.33,113.22) --
	(152.33,112.82) --
	(152.17,112.82) --
	(152.17,112.82) --
	(152.01,112.82) --
	(152.01,112.82) --
	(151.85,112.82) --
	(151.85,112.42) --
	(151.69,112.42) --
	(151.69,112.42) --
	(151.53,112.42) --
	(151.53,112.42) --
	(151.37,112.42) --
	(151.37,112.42) --
	(151.20,112.42) --
	(151.20,112.02) --
	(151.04,112.02) --
	(151.04,111.62) --
	(150.88,111.62) --
	(150.88,111.62) --
	(150.72,111.62) --
	(150.72,111.62) --
	(150.56,111.62) --
	(150.56,111.22) --
	(150.40,111.22) --
	(150.40,111.22) --
	(150.24,111.22) --
	(150.24,111.22) --
	(150.08,111.22) --
	(150.08,110.81) --
	(149.92,110.81) --
	(149.92,110.41) --
	(149.76,110.41) --
	(149.76,110.41) --
	(149.60,110.41) --
	(149.60,110.41) --
	(149.44,110.41) --
	(149.44,110.41) --
	(149.28,110.41) --
	(149.28,110.01) --
	(149.12,110.01) --
	(149.12,109.61) --
	(148.96,109.61) --
	(148.96,109.61) --
	(148.80,109.61) --
	(148.80,109.21) --
	(148.64,109.21) --
	(148.64,109.21) --
	(148.47,109.21) --
	(148.47,109.21) --
	(148.31,109.21) --
	(148.31,108.81) --
	(148.15,108.81) --
	(148.15,108.81) --
	(147.99,108.81) --
	(147.99,108.41) --
	(147.83,108.41) --
	(147.83,108.41) --
	(147.67,108.41) --
	(147.67,108.00) --
	(147.51,108.00) --
	(147.51,108.00) --
	(147.35,108.00) --
	(147.35,108.00) --
	(147.19,108.00) --
	(147.19,107.60) --
	(147.03,107.60) --
	(147.03,107.60) --
	(146.87,107.60) --
	(146.87,107.20) --
	(146.71,107.20) --
	(146.71,107.20) --
	(146.55,107.20) --
	(146.55,107.20) --
	(146.39,107.20) --
	(146.39,106.80) --
	(146.23,106.80) --
	(146.23,106.80) --
	(146.07,106.80) --
	(146.07,106.40) --
	(145.91,106.40) --
	(145.91,106.40) --
	(145.74,106.40) --
	(145.74,106.40) --
	(145.58,106.40) --
	(145.58,106.00) --
	(145.42,106.00) --
	(145.42,106.00) --
	(145.26,106.00) --
	(145.26,105.59) --
	(145.10,105.59) --
	(145.10,105.59) --
	(144.94,105.59) --
	(144.94,105.19) --
	(144.78,105.19) --
	(144.78,105.19) --
	(144.62,105.19) --
	(144.62,104.79) --
	(144.46,104.79) --
	(144.46,104.79) --
	(144.30,104.79) --
	(144.30,104.79) --
	(144.14,104.79) --
	(144.14,104.39) --
	(143.98,104.39) --
	(143.98,104.39) --
	(143.82,104.39) --
	(143.82,103.99) --
	(143.66,103.99) --
	(143.66,103.99) --
	(143.50,103.99) --
	(143.50,103.99) --
	(143.34,103.99) --
	(143.34,103.59) --
	(143.17,103.59) --
	(143.17,103.19) --
	(143.01,103.19) --
	(143.01,103.19) --
	(142.85,103.19) --
	(142.85,102.78) --
	(142.69,102.78) --
	(142.69,102.78) --
	(142.53,102.78) --
	(142.53,102.78) --
	(142.37,102.78) --
	(142.37,102.78) --
	(142.21,102.78) --
	(142.21,102.38) --
	(142.05,102.38) --
	(142.05,102.38) --
	(141.89,102.38) --
	(141.89,101.98) --
	(141.73,101.98) --
	(141.73,101.98) --
	(141.57,101.98) --
	(141.57,101.98) --
	(141.41,101.98) --
	(141.41,101.98) --
	(141.25,101.98) --
	(141.25,101.58) --
	(141.09,101.58) --
	(141.09,101.58) --
	(140.93,101.58) --
	(140.93,101.18) --
	(140.77,101.18) --
	(140.77,101.18) --
	(140.61,101.18) --
	(140.61,100.78) --
	(140.44,100.78) --
	(140.44,100.78) --
	(140.28,100.78) --
	(140.28,100.78) --
	(140.12,100.78) --
	(140.12,100.38) --
	(139.96,100.38) --
	(139.96,100.38) --
	(139.80,100.38) --
	(139.80, 99.97) --
	(139.64, 99.97) --
	(139.64, 99.97) --
	(139.48, 99.97) --
	(139.48, 99.57) --
	(139.32, 99.57) --
	(139.32, 99.57) --
	(139.16, 99.57) --
	(139.16, 99.57) --
	(139.00, 99.57) --
	(139.00, 99.17) --
	(138.84, 99.17) --
	(138.84, 99.17) --
	(138.68, 99.17) --
	(138.68, 99.17) --
	(138.52, 99.17) --
	(138.52, 99.17) --
	(138.36, 99.17) --
	(138.36, 98.77) --
	(138.20, 98.77) --
	(138.20, 98.77) --
	(138.04, 98.77) --
	(138.04, 98.77) --
	(137.88, 98.77) --
	(137.88, 98.37) --
	(137.71, 98.37) --
	(137.71, 98.37) --
	(137.55, 98.37) --
	(137.55, 98.37) --
	(137.39, 98.37) --
	(137.39, 97.97) --
	(137.23, 97.97) --
	(137.23, 97.97) --
	(137.07, 97.97) --
	(137.07, 97.56) --
	(136.91, 97.56) --
	(136.91, 97.56) --
	(136.75, 97.56) --
	(136.75, 97.56) --
	(136.59, 97.56) --
	(136.59, 97.16) --
	(136.43, 97.16) --
	(136.43, 96.76) --
	(136.27, 96.76) --
	(136.27, 96.76) --
	(136.11, 96.76) --
	(136.11, 96.76) --
	(135.95, 96.76) --
	(135.95, 96.76) --
	(135.79, 96.76) --
	(135.79, 96.36) --
	(135.63, 96.36) --
	(135.63, 96.36) --
	(135.47, 96.36) --
	(135.47, 96.36) --
	(135.31, 96.36) --
	(135.31, 95.96) --
	(135.14, 95.96) --
	(135.14, 95.56) --
	(134.98, 95.56) --
	(134.98, 95.56) --
	(134.82, 95.56) --
	(134.82, 95.16) --
	(134.66, 95.16) --
	(134.66, 95.16) --
	(134.50, 95.16) --
	(134.50, 95.16) --
	(134.34, 95.16) --
	(134.34, 94.75) --
	(134.18, 94.75) --
	(134.18, 94.75) --
	(134.02, 94.75) --
	(134.02, 94.35) --
	(133.86, 94.35) --
	(133.86, 94.35) --
	(133.70, 94.35) --
	(133.70, 93.95) --
	(133.54, 93.95) --
	(133.54, 93.95) --
	(133.38, 93.95) --
	(133.38, 93.95) --
	(133.22, 93.95) --
	(133.22, 93.55) --
	(133.06, 93.55) --
	(133.06, 93.55) --
	(132.90, 93.55) --
	(132.90, 93.55) --
	(132.74, 93.55) --
	(132.74, 93.15) --
	(132.58, 93.15) --
	(132.58, 93.15) --
	(132.41, 93.15) --
	(132.41, 93.15) --
	(132.25, 93.15) --
	(132.25, 92.75) --
	(132.09, 92.75) --
	(132.09, 92.75) --
	(131.93, 92.75) --
	(131.93, 92.75) --
	(131.77, 92.75) --
	(131.77, 92.34) --
	(131.61, 92.34) --
	(131.61, 91.94) --
	(131.45, 91.94) --
	(131.45, 91.94) --
	(131.29, 91.94) --
	(131.29, 91.94) --
	(131.13, 91.94) --
	(131.13, 91.54) --
	(130.97, 91.54) --
	(130.97, 91.54) --
	(130.81, 91.54) --
	(130.81, 91.54) --
	(130.65, 91.54) --
	(130.65, 91.14) --
	(130.49, 91.14) --
	(130.49, 91.14) --
	(130.33, 91.14) --
	(130.33, 90.74) --
	(130.17, 90.74) --
	(130.17, 90.74) --
	(130.01, 90.74) --
	(130.01, 90.74) --
	(129.85, 90.74) --
	(129.85, 90.34) --
	(129.68, 90.34) --
	(129.68, 90.34) --
	(129.52, 90.34) --
	(129.52, 89.94) --
	(129.36, 89.94) --
	(129.36, 89.94) --
	(129.20, 89.94) --
	(129.20, 89.94) --
	(129.04, 89.94) --
	(129.04, 89.53) --
	(128.88, 89.53) --
	(128.88, 89.53) --
	(128.72, 89.53) --
	(128.72, 89.53) --
	(128.56, 89.53) --
	(128.56, 89.53) --
	(128.40, 89.53) --
	(128.40, 89.13) --
	(128.24, 89.13) --
	(128.24, 89.13) --
	(128.08, 89.13) --
	(128.08, 88.73) --
	(127.92, 88.73) --
	(127.92, 88.73) --
	(127.76, 88.73) --
	(127.76, 88.33) --
	(127.60, 88.33) --
	(127.60, 88.33) --
	(127.44, 88.33) --
	(127.44, 87.93) --
	(127.28, 87.93) --
	(127.28, 87.93) --
	(127.11, 87.93) --
	(127.11, 87.93) --
	(126.95, 87.93) --
	(126.95, 87.53) --
	(126.79, 87.53) --
	(126.79, 87.53) --
	(126.63, 87.53) --
	(126.63, 87.53) --
	(126.47, 87.53) --
	(126.47, 87.13) --
	(126.31, 87.13) --
	(126.31, 87.13) --
	(126.15, 87.13) --
	(126.15, 86.72) --
	(125.99, 86.72) --
	(125.99, 86.72) --
	(125.83, 86.72) --
	(125.83, 86.32) --
	(125.67, 86.32) --
	(125.67, 86.32) --
	(125.51, 86.32) --
	(125.51, 85.92) --
	(125.35, 85.92) --
	(125.35, 85.92) --
	(125.19, 85.92) --
	(125.19, 85.92) --
	(125.03, 85.92) --
	(125.03, 85.92) --
	(124.87, 85.92) --
	(124.87, 85.52) --
	(124.71, 85.52) --
	(124.71, 85.52) --
	(124.55, 85.52) --
	(124.55, 85.52) --
	(124.38, 85.52) --
	(124.38, 85.12) --
	(124.22, 85.12) --
	(124.22, 85.12) --
	(124.06, 85.12) --
	(124.06, 85.12) --
	(123.90, 85.12) --
	(123.90, 85.12) --
	(123.74, 85.12) --
	(123.74, 84.72) --
	(123.58, 84.72) --
	(123.58, 84.72) --
	(123.42, 84.72) --
	(123.42, 84.31) --
	(123.26, 84.31) --
	(123.26, 84.31) --
	(123.10, 84.31) --
	(123.10, 84.31) --
	(122.94, 84.31) --
	(122.94, 83.91) --
	(122.78, 83.91) --
	(122.78, 83.51) --
	(122.62, 83.51) --
	(122.62, 83.51) --
	(122.46, 83.51) --
	(122.46, 83.51) --
	(122.30, 83.51) --
	(122.30, 83.11) --
	(122.14, 83.11) --
	(122.14, 83.11) --
	(121.98, 83.11) --
	(121.98, 83.11) --
	(121.82, 83.11) --
	(121.82, 82.71) --
	(121.65, 82.71) --
	(121.65, 82.71) --
	(121.49, 82.71) --
	(121.49, 82.31) --
	(121.33, 82.31) --
	(121.33, 82.31) --
	(121.17, 82.31) --
	(121.17, 81.91) --
	(121.01, 81.91) --
	(121.01, 81.91) --
	(120.85, 81.91) --
	(120.85, 81.50) --
	(120.69, 81.50) --
	(120.69, 81.50) --
	(120.53, 81.50) --
	(120.53, 81.50) --
	(120.37, 81.50) --
	(120.37, 81.10) --
	(120.21, 81.10) --
	(120.21, 81.10) --
	(120.05, 81.10) --
	(120.05, 81.10) --
	(119.89, 81.10) --
	(119.89, 80.70) --
	(119.73, 80.70) --
	(119.73, 80.70) --
	(119.57, 80.70) --
	(119.57, 80.30) --
	(119.41, 80.30) --
	(119.41, 80.30) --
	(119.25, 80.30) --
	(119.25, 80.30) --
	(119.08, 80.30) --
	(119.08, 79.90) --
	(118.92, 79.90) --
	(118.92, 79.90) --
	(118.76, 79.90) --
	(118.76, 79.90) --
	(118.60, 79.90) --
	(118.60, 79.50) --
	(118.44, 79.50) --
	(118.44, 79.50) --
	(118.28, 79.50) --
	(118.28, 79.10) --
	(118.12, 79.10) --
	(118.12, 79.10) --
	(117.96, 79.10) --
	(117.96, 79.10) --
	(117.80, 79.10) --
	(117.80, 78.69) --
	(117.64, 78.69) --
	(117.64, 78.69) --
	(117.48, 78.69) --
	(117.48, 78.29) --
	(117.32, 78.29) --
	(117.32, 78.29) --
	(117.16, 78.29) --
	(117.16, 77.89) --
	(117.00, 77.89) --
	(117.00, 77.89) --
	(116.84, 77.89) --
	(116.84, 77.89) --
	(116.68, 77.89) --
	(116.68, 77.49) --
	(116.52, 77.49) --
	(116.52, 77.09) --
	(116.35, 77.09) --
	(116.35, 77.09) --
	(116.19, 77.09) --
	(116.19, 77.09) --
	(116.03, 77.09) --
	(116.03, 76.69) --
	(115.87, 76.69) --
	(115.87, 76.69) --
	(115.71, 76.69) --
	(115.71, 76.69) --
	(115.55, 76.69) --
	(115.55, 76.29) --
	(115.39, 76.29) --
	(115.39, 76.29) --
	(115.23, 76.29) --
	(115.23, 75.88) --
	(115.07, 75.88) --
	(115.07, 75.88) --
	(114.91, 75.88) --
	(114.91, 75.48) --
	(114.75, 75.48) --
	(114.75, 75.48) --
	(114.59, 75.48) --
	(114.59, 75.48) --
	(114.43, 75.48) --
	(114.43, 75.08) --
	(114.27, 75.08) --
	(114.27, 75.08) --
	(114.11, 75.08) --
	(114.11, 75.08) --
	(113.95, 75.08) --
	(113.95, 74.68) --
	(113.79, 74.68) --
	(113.79, 74.68) --
	(113.62, 74.68) --
	(113.62, 74.28) --
	(113.46, 74.28) --
	(113.46, 74.28) --
	(113.30, 74.28) --
	(113.30, 74.28) --
	(113.14, 74.28) --
	(113.14, 73.88) --
	(112.98, 73.88) --
	(112.98, 73.88) --
	(112.82, 73.88) --
	(112.82, 73.88) --
	(112.66, 73.88) --
	(112.66, 73.47) --
	(112.50, 73.47) --
	(112.50, 73.47) --
	(112.34, 73.47) --
	(112.34, 73.47) --
	(112.18, 73.47) --
	(112.18, 73.07) --
	(112.02, 73.07) --
	(112.02, 73.07) --
	(111.86, 73.07) --
	(111.86, 73.07) --
	(111.70, 73.07) --
	(111.70, 72.67) --
	(111.54, 72.67) --
	(111.54, 72.67) --
	(111.38, 72.67) --
	(111.38, 72.67) --
	(111.22, 72.67) --
	(111.22, 72.27) --
	(111.05, 72.27) --
	(111.05, 72.27) --
	(110.89, 72.27) --
	(110.89, 72.27) --
	(110.73, 72.27) --
	(110.73, 71.87) --
	(110.57, 71.87) --
	(110.57, 71.87) --
	(110.41, 71.87) --
	(110.41, 71.87) --
	(110.25, 71.87) --
	(110.25, 71.47) --
	(110.09, 71.47) --
	(110.09, 71.47) --
	(109.93, 71.47) --
	(109.93, 71.07) --
	(109.77, 71.07) --
	(109.77, 71.07) --
	(109.61, 71.07) --
	(109.61, 71.07) --
	(109.45, 71.07) --
	(109.45, 70.66) --
	(109.29, 70.66) --
	(109.29, 70.66) --
	(109.13, 70.66) --
	(109.13, 70.26) --
	(108.97, 70.26) --
	(108.97, 70.26) --
	(108.81, 70.26) --
	(108.81, 70.26) --
	(108.65, 70.26) --
	(108.65, 69.86) --
	(108.49, 69.86) --
	(108.49, 69.86) --
	(108.32, 69.86) --
	(108.32, 69.46) --
	(108.16, 69.46) --
	(108.16, 69.46) --
	(108.00, 69.46) --
	(108.00, 69.06) --
	(107.84, 69.06) --
	(107.84, 69.06) --
	(107.68, 69.06) --
	(107.68, 69.06) --
	(107.52, 69.06) --
	(107.52, 68.66) --
	(107.36, 68.66) --
	(107.36, 68.66) --
	(107.20, 68.66) --
	(107.20, 68.66) --
	(107.04, 68.66) --
	(107.04, 68.26) --
	(106.88, 68.26) --
	(106.88, 68.26) --
	(106.72, 68.26) --
	(106.72, 67.85) --
	(106.56, 67.85) --
	(106.56, 67.85) --
	(106.40, 67.85) --
	(106.40, 67.45) --
	(106.24, 67.45) --
	(106.24, 67.45) --
	(106.08, 67.45) --
	(106.08, 67.45) --
	(105.92, 67.45) --
	(105.92, 67.05) --
	(105.76, 67.05) --
	(105.76, 67.05) --
	(105.59, 67.05) --
	(105.59, 66.65) --
	(105.43, 66.65) --
	(105.43, 66.65) --
	(105.27, 66.65) --
	(105.27, 66.65) --
	(105.11, 66.65) --
	(105.11, 66.25) --
	(104.95, 66.25) --
	(104.95, 66.25) --
	(104.79, 66.25) --
	(104.79, 66.25) --
	(104.63, 66.25) --
	(104.63, 65.85) --
	(104.47, 65.85) --
	(104.47, 65.85) --
	(104.31, 65.85) --
	(104.31, 65.85) --
	(104.15, 65.85) --
	(104.15, 65.44) --
	(103.99, 65.44) --
	(103.99, 65.44) --
	(103.83, 65.44) --
	(103.83, 65.04) --
	(103.67, 65.04) --
	(103.67, 65.04) --
	(103.51, 65.04) --
	(103.51, 65.04) --
	(103.35, 65.04) --
	(103.35, 64.64) --
	(103.19, 64.64) --
	(103.19, 64.64) --
	(103.02, 64.64) --
	(103.02, 64.64) --
	(102.86, 64.64) --
	(102.86, 64.24) --
	(102.70, 64.24) --
	(102.70, 64.24) --
	(102.54, 64.24) --
	(102.54, 64.24) --
	(102.38, 64.24) --
	(102.38, 64.24) --
	(102.22, 64.24) --
	(102.22, 63.84) --
	(102.06, 63.84) --
	(102.06, 63.84) --
	(101.90, 63.84) --
	(101.90, 63.44) --
	(101.74, 63.44) --
	(101.74, 63.44) --
	(101.58, 63.44) --
	(101.58, 63.44) --
	(101.42, 63.44) --
	(101.42, 63.04) --
	(101.26, 63.04) --
	(101.26, 63.04) --
	(101.10, 63.04) --
	(101.10, 62.63) --
	(100.94, 62.63) --
	(100.94, 62.63) --
	(100.78, 62.63) --
	(100.78, 62.63) --
	(100.62, 62.63) --
	(100.62, 62.63) --
	(100.46, 62.63) --
	(100.46, 62.23) --
	(100.29, 62.23) --
	(100.29, 62.23) --
	(100.13, 62.23) --
	(100.13, 61.83) --
	( 99.97, 61.83) --
	( 99.97, 61.83) --
	( 99.81, 61.83) --
	( 99.81, 61.83) --
	( 99.65, 61.83) --
	( 99.65, 61.43) --
	( 99.49, 61.43) --
	( 99.49, 61.43) --
	( 99.33, 61.43) --
	( 99.33, 61.43) --
	( 99.17, 61.43) --
	( 99.17, 61.03) --
	( 99.01, 61.03) --
	( 99.01, 61.03) --
	( 98.85, 61.03) --
	( 98.85, 60.63) --
	( 98.69, 60.63) --
	( 98.69, 60.63) --
	( 98.53, 60.63) --
	( 98.53, 60.23) --
	( 98.37, 60.23) --
	( 98.37, 59.82) --
	( 98.21, 59.82) --
	( 98.21, 59.82) --
	( 98.05, 59.82) --
	( 98.05, 59.82) --
	( 97.89, 59.82) --
	( 97.89, 59.42) --
	( 97.73, 59.42) --
	( 97.73, 59.42) --
	( 97.56, 59.42) --
	( 97.56, 59.42) --
	( 97.40, 59.42) --
	( 97.40, 59.02) --
	( 97.24, 59.02) --
	( 97.24, 59.02) --
	( 97.08, 59.02) --
	( 97.08, 59.02) --
	( 96.92, 59.02) --
	( 96.92, 58.62) --
	( 96.76, 58.62) --
	( 96.76, 58.62) --
	( 96.60, 58.62) --
	( 96.60, 58.62) --
	( 96.44, 58.62) --
	( 96.44, 58.22) --
	( 96.28, 58.22) --
	( 96.28, 58.22) --
	( 96.12, 58.22) --
	( 96.12, 58.22) --
	( 95.96, 58.22) --
	( 95.96, 57.82) --
	( 95.80, 57.82) --
	( 95.80, 57.82) --
	( 95.64, 57.82) --
	( 95.64, 57.41) --
	( 95.48, 57.41) --
	( 95.48, 57.41) --
	( 95.32, 57.41) --
	( 95.32, 57.41) --
	( 95.16, 57.41) --
	( 95.16, 57.41) --
	( 94.99, 57.41) --
	( 94.99, 57.01) --
	( 94.83, 57.01) --
	( 94.83, 57.01) --
	( 94.67, 57.01) --
	( 94.67, 57.01) --
	( 94.51, 57.01) --
	( 94.51, 56.61) --
	( 94.35, 56.61) --
	( 94.35, 56.61) --
	( 94.19, 56.61) --
	( 94.19, 56.21) --
	( 94.03, 56.21) --
	( 94.03, 56.21) --
	( 93.87, 56.21) --
	( 93.87, 56.21) --
	( 93.71, 56.21) --
	( 93.71, 55.81) --
	( 93.55, 55.81) --
	( 93.55, 55.41) --
	( 93.39, 55.41) --
	( 93.39, 55.41) --
	( 93.23, 55.41) --
	( 93.23, 55.41) --
	( 93.07, 55.41) --
	( 93.07, 55.41) --
	( 92.91, 55.41) --
	( 92.91, 55.01) --
	( 92.75, 55.01) --
	( 92.75, 54.60) --
	( 92.59, 54.60) --
	( 92.59, 54.60) --
	( 92.43, 54.60) --
	( 92.43, 54.60) --
	( 92.26, 54.60) --
	( 92.26, 54.20) --
	( 92.10, 54.20) --
	( 92.10, 54.20) --
	( 91.94, 54.20) --
	( 91.94, 53.80) --
	( 91.78, 53.80) --
	( 91.78, 53.80) --
	( 91.62, 53.80) --
	( 91.62, 53.80) --
	( 91.46, 53.80) --
	( 91.46, 53.80) --
	( 91.30, 53.80) --
	( 91.30, 53.40) --
	( 91.14, 53.40) --
	( 91.14, 53.40) --
	( 90.98, 53.40) --
	( 90.98, 53.40) --
	( 90.82, 53.40) --
	( 90.82, 53.00) --
	( 90.66, 53.00) --
	( 90.66, 53.00) --
	( 90.50, 53.00) --
	( 90.50, 52.60) --
	( 90.34, 52.60) --
	( 90.34, 52.60) --
	( 90.18, 52.60) --
	( 90.18, 52.60) --
	( 90.02, 52.60) --
	( 90.02, 52.60) --
	( 89.86, 52.60) --
	( 89.86, 52.20) --
	( 89.70, 52.20) --
	( 89.70, 52.20) --
	( 89.53, 52.20) --
	( 89.53, 51.79) --
	( 89.37, 51.79) --
	( 89.37, 51.79) --
	( 89.21, 51.79) --
	( 89.21, 51.79) --
	( 89.05, 51.79) --
	( 89.05, 51.39) --
	( 88.89, 51.39) --
	( 88.89, 51.39) --
	( 88.73, 51.39) --
	( 88.73, 51.39) --
	( 88.57, 51.39) --
	( 88.57, 50.99) --
	( 88.41, 50.99) --
	( 88.41, 50.99) --
	( 88.25, 50.99) --
	( 88.25, 50.99) --
	( 88.09, 50.99) --
	( 88.09, 50.59) --
	( 87.93, 50.59) --
	( 87.93, 50.59) --
	( 87.77, 50.59) --
	( 87.77, 50.19) --
	( 87.61, 50.19) --
	( 87.61, 50.19) --
	( 87.45, 50.19) --
	( 87.45, 50.19) --
	( 87.29, 50.19) --
	( 87.29, 49.79) --
	( 87.13, 49.79) --
	( 87.13, 49.79) --
	( 86.96, 49.79) --
	( 86.96, 49.79) --
	( 86.80, 49.79) --
	( 86.80, 49.38) --
	( 86.64, 49.38) --
	( 86.64, 49.38) --
	( 86.48, 49.38) --
	( 86.48, 49.38) --
	( 86.32, 49.38) --
	( 86.32, 48.98) --
	( 86.16, 48.98) --
	( 86.16, 48.98) --
	( 86.00, 48.98) --
	( 86.00, 48.98) --
	( 85.84, 48.98) --
	( 85.84, 48.58) --
	( 85.68, 48.58) --
	( 85.68, 48.58) --
	( 85.52, 48.58) --
	( 85.52, 48.18) --
	( 85.36, 48.18) --
	( 85.36, 48.18) --
	( 85.20, 48.18) --
	( 85.20, 47.78) --
	( 85.04, 47.78) --
	( 85.04, 47.78) --
	( 84.88, 47.78) --
	( 84.88, 47.78) --
	( 84.72, 47.78) --
	( 84.72, 47.78) --
	( 84.56, 47.78) --
	( 84.56, 47.38) --
	( 84.40, 47.38) --
	( 84.40, 47.38) --
	( 84.23, 47.38) --
	( 84.23, 46.98) --
	( 84.07, 46.98) --
	( 84.07, 46.98) --
	( 83.91, 46.98) --
	( 83.91, 46.98) --
	( 83.75, 46.98) --
	( 83.75, 46.57) --
	( 83.59, 46.57) --
	( 83.59, 46.57) --
	( 83.43, 46.57) --
	( 83.43, 46.57) --
	( 83.27, 46.57) --
	( 83.27, 46.17) --
	( 83.11, 46.17) --
	( 83.11, 46.17) --
	( 82.95, 46.17) --
	( 82.95, 46.17) --
	( 82.79, 46.17) --
	( 82.79, 45.77) --
	( 82.63, 45.77) --
	( 82.63, 45.77) --
	( 82.47, 45.77) --
	( 82.47, 45.37) --
	( 82.31, 45.37) --
	( 82.31, 45.37) --
	( 82.15, 45.37) --
	( 82.15, 45.37) --
	( 81.99, 45.37) --
	( 81.99, 44.97) --
	( 81.83, 44.97) --
	( 81.83, 44.97) --
	( 81.67, 44.97) --
	( 81.67, 44.97) --
	( 81.50, 44.97) --
	( 81.50, 44.57) --
	( 81.34, 44.57) --
	( 81.34, 44.57) --
	( 81.18, 44.57) --
	( 81.18, 44.17) --
	( 81.02, 44.17) --
	( 81.02, 44.17) --
	( 80.86, 44.17) --
	( 80.86, 44.17) --
	( 80.70, 44.17) --
	( 80.70, 43.76) --
	( 80.54, 43.76) --
	( 80.54, 43.76) --
	( 80.38, 43.76) --
	( 80.38, 43.36) --
	( 80.22, 43.36) --
	( 80.22, 43.36) --
	( 80.06, 43.36) --
	( 80.06, 43.36) --
	( 79.90, 43.36) --
	( 79.90, 42.96) --
	( 79.74, 42.96) --
	( 79.74, 42.96) --
	( 79.58, 42.96) --
	( 79.58, 42.56) --
	( 79.42, 42.56) --
	( 79.42, 42.56) --
	( 79.26, 42.56) --
	( 79.26, 42.56) --
	( 79.10, 42.56) --
	( 79.10, 42.16) --
	( 78.93, 42.16) --
	( 78.93, 42.16) --
	( 78.77, 42.16) --
	( 78.77, 42.16) --
	( 78.61, 42.16) --
	( 78.61, 41.76) --
	( 78.45, 41.76) --
	( 78.45, 41.76) --
	( 78.29, 41.76) --
	( 78.29, 41.76) --
	( 78.13, 41.76) --
	( 78.13, 41.35) --
	( 77.97, 41.35) --
	( 77.97, 41.35) --
	( 77.81, 41.35) --
	( 77.81, 41.35) --
	( 77.65, 41.35) --
	( 77.65, 40.95) --
	( 77.49, 40.95) --
	( 77.49, 40.95) --
	( 77.33, 40.95) --
	( 77.33, 40.95) --
	( 77.17, 40.95) --
	( 77.17, 40.55) --
	( 77.01, 40.55) --
	( 77.01, 40.55) --
	( 76.85, 40.55) --
	( 76.85, 40.55) --
	( 76.69, 40.55) --
	( 76.69, 40.15) --
	( 76.53, 40.15) --
	( 76.53, 40.15) --
	( 76.37, 40.15) --
	( 76.37, 39.75) --
	( 76.20, 39.75) --
	( 76.20, 39.75) --
	( 76.04, 39.75) --
	( 76.04, 39.75) --
	( 75.88, 39.75) --
	( 75.88, 39.35) --
	( 75.72, 39.35) --
	( 75.72, 39.35) --
	( 75.56, 39.35) --
	( 75.56, 39.35) --
	( 75.40, 39.35) --
	( 75.40, 38.95) --
	( 75.24, 38.95) --
	( 75.24, 38.95) --
	( 75.08, 38.95) --
	( 75.08, 38.54) --
	( 74.92, 38.54) --
	( 74.92, 38.54) --
	( 74.76, 38.54) --
	( 74.76, 38.14) --
	( 74.60, 38.14) --
	( 74.60, 38.14) --
	( 74.44, 38.14) --
	( 74.44, 38.14) --
	( 74.28, 38.14) --
	( 74.28, 37.74) --
	( 74.12, 37.74) --
	( 74.12, 37.74) --
	( 73.96, 37.74) --
	( 73.96, 37.74) --
	( 73.80, 37.74) --
	( 73.80, 37.74) --
	( 73.64, 37.74) --
	( 73.64, 37.34) --
	( 73.47, 37.34) --
	( 73.47, 37.34) --
	( 73.31, 37.34) --
	( 73.31, 37.34) --
	( 73.15, 37.34) --
	( 73.15, 36.94) --
	( 72.99, 36.94) --
	( 72.99, 36.94) --
	( 72.83, 36.94) --
	( 72.83, 36.94) --
	( 72.67, 36.94) --
	( 72.67, 36.54) --
	( 72.51, 36.54) --
	( 72.51, 36.54) --
	( 72.35, 36.54) --
	( 72.35, 36.54) --
	( 72.19, 36.54) --
	( 72.19, 36.14) --
	( 72.03, 36.14) --
	( 72.03, 36.14) --
	( 71.87, 36.14) --
	( 71.87, 35.73) --
	( 71.71, 35.73) --
	( 71.71, 35.73) --
	( 71.55, 35.73) --
	( 71.55, 35.73) --
	( 71.39, 35.73) --
	( 71.39, 35.73) --
	( 71.23, 35.73) --
	( 71.23, 35.33) --
	( 71.07, 35.33) --
	( 71.07, 35.33) --
	( 70.90, 35.33) --
	( 70.90, 35.33) --
	( 70.74, 35.33) --
	( 70.74, 34.93) --
	( 70.58, 34.93) --
	( 70.58, 34.93) --
	( 70.42, 34.93) --
	( 70.42, 34.93) --
	( 70.26, 34.93) --
	( 70.26, 34.53) --
	( 70.10, 34.53) --
	( 70.10, 34.53) --
	( 69.94, 34.53) --
	( 69.94, 34.53) --
	( 69.78, 34.53) --
	( 69.78, 34.13) --
	( 69.62, 34.13) --
	( 69.62, 34.13) --
	( 69.46, 34.13) --
	( 69.46, 34.13) --
	( 69.30, 34.13) --
	( 69.30, 33.73) --
	( 69.14, 33.73) --
	( 69.14, 33.73) --
	( 68.98, 33.73) --
	( 68.98, 33.32) --
	( 68.82, 33.32) --
	( 68.82, 33.32) --
	( 68.66, 33.32) --
	( 68.66, 33.32) --
	( 68.50, 33.32) --
	( 68.50, 32.92) --
	( 68.34, 32.92) --
	( 68.34, 32.92) --
	( 68.17, 32.92) --
	( 68.17, 32.92) --
	( 68.01, 32.92) --
	( 68.01, 32.92) --
	( 67.85, 32.92) --
	( 67.85, 32.52) --
	( 67.69, 32.52) --
	( 67.69, 32.52) --
	( 67.53, 32.52) --
	( 67.53, 32.52) --
	( 67.37, 32.52) --
	( 67.37, 32.12) --
	( 67.21, 32.12) --
	( 67.21, 32.12) --
	( 67.05, 32.12) --
	( 67.05, 31.72) --
	( 66.89, 31.72) --
	( 66.89, 31.72) --
	( 66.73, 31.72) --
	( 66.73, 31.72) --
	( 66.57, 31.72) --
	( 66.57, 31.72) --
	( 66.41, 31.72) --
	( 66.41, 31.32) --
	( 66.25, 31.32) --
	( 66.25, 31.32) --
	( 66.09, 31.32) --
	( 66.09, 31.32) --
	( 65.93, 31.32) --
	( 65.93, 31.32) --
	( 65.77, 31.32) --
	( 65.77, 30.92) --
	( 65.61, 30.92) --
	( 65.61, 30.92) --
	( 65.44, 30.92) --
	( 65.44, 30.51) --
	( 65.28, 30.51) --
	( 65.28, 30.51) --
	( 65.12, 30.51) --
	( 65.12, 30.51) --
	( 64.96, 30.51) --
	( 64.96, 30.11) --
	( 64.80, 30.11) --
	( 64.80, 30.11) --
	( 64.64, 30.11) --
	( 64.64, 30.11) --
	( 64.48, 30.11) --
	( 64.48, 29.71) --
	( 64.32, 29.71) --
	( 64.32, 29.71) --
	( 64.16, 29.71) --
	( 64.16, 29.71) --
	( 64.00, 29.71) --
	( 64.00, 29.71) --
	( 63.84, 29.71) --
	( 63.84, 29.31) --
	( 63.68, 29.31) --
	( 63.68, 29.31) --
	( 63.52, 29.31) --
	( 63.52, 29.31) --
	( 63.36, 29.31) --
	( 63.36, 28.91) --
	( 63.20, 28.91) --
	( 63.20, 28.91) --
	( 63.04, 28.91) --
	( 63.04, 28.91) --
	( 62.87, 28.91) --
	( 62.87, 28.91) --
	( 62.71, 28.91) --
	( 62.71, 28.51) --
	( 62.55, 28.51) --
	( 62.55, 28.51) --
	( 62.39, 28.51) --
	( 62.39, 28.51) --
	( 62.23, 28.51) --
	( 62.23, 28.51) --
	( 62.07, 28.51) --
	( 62.07, 28.51) --
	( 61.91, 28.51) --
	( 61.91, 28.11) --
	( 61.75, 28.11) --
	( 61.75, 28.11) --
	( 61.59, 28.11) --
	( 61.59, 28.11) --
	( 61.43, 28.11) --
	( 61.43, 28.11) --
	( 61.27, 28.11) --
	( 61.27, 28.11) --
	( 61.11, 28.11) --
	( 61.11, 28.11) --
	( 60.95, 28.11) --
	( 60.95, 28.11) --
	( 60.79, 28.11) --
	( 60.79, 28.11) --
	( 60.63, 28.11) --
	( 60.63, 28.11) --
	( 60.63, 28.11) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,238}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.63, 28.11) --
	( 60.79, 28.11) --
	( 60.95, 28.11) --
	( 61.11, 28.11) --
	( 61.27, 28.11) --
	( 61.43, 28.11) --
	( 61.59, 28.11) --
	( 61.75, 28.11) --
	( 61.91, 28.51) --
	( 62.07, 28.51) --
	( 62.23, 28.51) --
	( 62.39, 28.51) --
	( 62.55, 28.51) --
	( 62.71, 28.91) --
	( 62.87, 28.91) --
	( 63.04, 28.91) --
	( 63.20, 28.91) --
	( 63.36, 29.31) --
	( 63.52, 29.31) --
	( 63.68, 29.31) --
	( 63.84, 29.71) --
	( 64.00, 29.71) --
	( 64.16, 29.71) --
	( 64.32, 29.71) --
	( 64.48, 30.11) --
	( 64.64, 30.11) --
	( 64.80, 30.11) --
	( 64.96, 30.51) --
	( 65.12, 30.51) --
	( 65.28, 30.51) --
	( 65.44, 30.92) --
	( 65.61, 30.92) --
	( 65.77, 31.32) --
	( 65.93, 31.32) --
	( 66.09, 31.32) --
	( 66.25, 31.32) --
	( 66.41, 31.72) --
	( 66.57, 31.72) --
	( 66.73, 31.72) --
	( 66.89, 31.72) --
	( 67.05, 32.12) --
	( 67.21, 32.12) --
	( 67.37, 32.52) --
	( 67.53, 32.52) --
	( 67.69, 32.52) --
	( 67.85, 32.92) --
	( 68.01, 32.92) --
	( 68.17, 32.92) --
	( 68.34, 32.92) --
	( 68.50, 33.32) --
	( 68.66, 33.32) --
	( 68.82, 33.32) --
	( 68.98, 33.73) --
	( 69.14, 33.73) --
	( 69.30, 34.13) --
	( 69.46, 34.13) --
	( 69.62, 34.13) --
	( 69.78, 34.53) --
	( 69.94, 34.53) --
	( 70.10, 34.53) --
	( 70.26, 34.93) --
	( 70.42, 34.93) --
	( 70.58, 34.93) --
	( 70.74, 35.33) --
	( 70.90, 35.33) --
	( 71.07, 35.33) --
	( 71.23, 35.73) --
	( 71.39, 35.73) --
	( 71.55, 35.73) --
	( 71.71, 35.73) --
	( 71.87, 36.14) --
	( 72.03, 36.14) --
	( 72.19, 36.54) --
	( 72.35, 36.54) --
	( 72.51, 36.54) --
	( 72.67, 36.94) --
	( 72.83, 36.94) --
	( 72.99, 36.94) --
	( 73.15, 37.34) --
	( 73.31, 37.34) --
	( 73.47, 37.34) --
	( 73.64, 37.74) --
	( 73.80, 37.74) --
	( 73.96, 37.74) --
	( 74.12, 37.74) --
	( 74.28, 38.14) --
	( 74.44, 38.14) --
	( 74.60, 38.14) --
	( 74.76, 38.54) --
	( 74.92, 38.54) --
	( 75.08, 38.95) --
	( 75.24, 38.95) --
	( 75.40, 39.35) --
	( 75.56, 39.35) --
	( 75.72, 39.35) --
	( 75.88, 39.75) --
	( 76.04, 39.75) --
	( 76.20, 39.75) --
	( 76.37, 40.15) --
	( 76.53, 40.15) --
	( 76.69, 40.55) --
	( 76.85, 40.55) --
	( 77.01, 40.55) --
	( 77.17, 40.95) --
	( 77.33, 40.95) --
	( 77.49, 40.95) --
	( 77.65, 41.35) --
	( 77.81, 41.35) --
	( 77.97, 41.35) --
	( 78.13, 41.76) --
	( 78.29, 41.76) --
	( 78.45, 41.76) --
	( 78.61, 42.16) --
	( 78.77, 42.16) --
	( 78.93, 42.16) --
	( 79.10, 42.56) --
	( 79.26, 42.56) --
	( 79.42, 42.56) --
	( 79.58, 42.96) --
	( 79.74, 42.96) --
	( 79.90, 43.36) --
	( 80.06, 43.36) --
	( 80.22, 43.36) --
	( 80.38, 43.76) --
	( 80.54, 43.76) --
	( 80.70, 44.17) --
	( 80.86, 44.17) --
	( 81.02, 44.17) --
	( 81.18, 44.57) --
	( 81.34, 44.57) --
	( 81.50, 44.97) --
	( 81.67, 44.97) --
	( 81.83, 44.97) --
	( 81.99, 45.37) --
	( 82.15, 45.37) --
	( 82.31, 45.37) --
	( 82.47, 45.77) --
	( 82.63, 45.77) --
	( 82.79, 46.17) --
	( 82.95, 46.17) --
	( 83.11, 46.17) --
	( 83.27, 46.57) --
	( 83.43, 46.57) --
	( 83.59, 46.57) --
	( 83.75, 46.98) --
	( 83.91, 46.98) --
	( 84.07, 46.98) --
	( 84.23, 47.38) --
	( 84.40, 47.38) --
	( 84.56, 47.78) --
	( 84.72, 47.78) --
	( 84.88, 47.78) --
	( 85.04, 47.78) --
	( 85.20, 48.18) --
	( 85.36, 48.18) --
	( 85.52, 48.58) --
	( 85.68, 48.58) --
	( 85.84, 48.98) --
	( 86.00, 48.98) --
	( 86.16, 48.98) --
	( 86.32, 49.38) --
	( 86.48, 49.38) --
	( 86.64, 49.38) --
	( 86.80, 49.79) --
	( 86.96, 49.79) --
	( 87.13, 49.79) --
	( 87.29, 50.19) --
	( 87.45, 50.19) --
	( 87.61, 50.19) --
	( 87.77, 50.59) --
	( 87.93, 50.59) --
	( 88.09, 50.99) --
	( 88.25, 50.99) --
	( 88.41, 50.99) --
	( 88.57, 51.39) --
	( 88.73, 51.39) --
	( 88.89, 51.39) --
	( 89.05, 51.79) --
	( 89.21, 51.79) --
	( 89.37, 51.79) --
	( 89.53, 52.20) --
	( 89.70, 52.20) --
	( 89.86, 52.60) --
	( 90.02, 52.60) --
	( 90.18, 52.60) --
	( 90.34, 52.60) --
	( 90.50, 53.00) --
	( 90.66, 53.00) --
	( 90.82, 53.40) --
	( 90.98, 53.40) --
	( 91.14, 53.40) --
	( 91.30, 53.80) --
	( 91.46, 53.80) --
	( 91.62, 53.80) --
	( 91.78, 53.80) --
	( 91.94, 54.20) --
	( 92.10, 54.20) --
	( 92.26, 54.60) --
	( 92.43, 54.60) --
	( 92.59, 54.60) --
	( 92.75, 55.01) --
	( 92.91, 55.41) --
	( 93.07, 55.41) --
	( 93.23, 55.41) --
	( 93.39, 55.41) --
	( 93.55, 55.81) --
	( 93.71, 56.21) --
	( 93.87, 56.21) --
	( 94.03, 56.21) --
	( 94.19, 56.61) --
	( 94.35, 56.61) --
	( 94.51, 57.01) --
	( 94.67, 57.01) --
	( 94.83, 57.01) --
	( 94.99, 57.41) --
	( 95.16, 57.41) --
	( 95.32, 57.41) --
	( 95.48, 57.41) --
	( 95.64, 57.82) --
	( 95.80, 57.82) --
	( 95.96, 58.22) --
	( 96.12, 58.22) --
	( 96.28, 58.22) --
	( 96.44, 58.62) --
	( 96.60, 58.62) --
	( 96.76, 58.62) --
	( 96.92, 59.02) --
	( 97.08, 59.02) --
	( 97.24, 59.02) --
	( 97.40, 59.42) --
	( 97.56, 59.42) --
	( 97.73, 59.42) --
	( 97.89, 59.82) --
	( 98.05, 59.82) --
	( 98.21, 59.82) --
	( 98.37, 60.23) --
	( 98.53, 60.63) --
	( 98.69, 60.63) --
	( 98.85, 61.03) --
	( 99.01, 61.03) --
	( 99.17, 61.43) --
	( 99.33, 61.43) --
	( 99.49, 61.43) --
	( 99.65, 61.83) --
	( 99.81, 61.83) --
	( 99.97, 61.83) --
	(100.13, 62.23) --
	(100.29, 62.23) --
	(100.46, 62.63) --
	(100.62, 62.63) --
	(100.78, 62.63) --
	(100.94, 62.63) --
	(101.10, 63.04) --
	(101.26, 63.04) --
	(101.42, 63.44) --
	(101.58, 63.44) --
	(101.74, 63.44) --
	(101.90, 63.84) --
	(102.06, 63.84) --
	(102.22, 64.24) --
	(102.38, 64.24) --
	(102.54, 64.24) --
	(102.70, 64.24) --
	(102.86, 64.64) --
	(103.02, 64.64) --
	(103.19, 64.64) --
	(103.35, 65.04) --
	(103.51, 65.04) --
	(103.67, 65.04) --
	(103.83, 65.44) --
	(103.99, 65.44) --
	(104.15, 65.85) --
	(104.31, 65.85) --
	(104.47, 65.85) --
	(104.63, 66.25) --
	(104.79, 66.25) --
	(104.95, 66.25) --
	(105.11, 66.65) --
	(105.27, 66.65) --
	(105.43, 66.65) --
	(105.59, 67.05) --
	(105.76, 67.05) --
	(105.92, 67.45) --
	(106.08, 67.45) --
	(106.24, 67.45) --
	(106.40, 67.85) --
	(106.56, 67.85) --
	(106.72, 68.26) --
	(106.88, 68.26) --
	(107.04, 68.66) --
	(107.20, 68.66) --
	(107.36, 68.66) --
	(107.52, 69.06) --
	(107.68, 69.06) --
	(107.84, 69.06) --
	(108.00, 69.46) --
	(108.16, 69.46) --
	(108.32, 69.86) --
	(108.49, 69.86) --
	(108.65, 70.26) --
	(108.81, 70.26) --
	(108.97, 70.26) --
	(109.13, 70.66) --
	(109.29, 70.66) --
	(109.45, 71.07) --
	(109.61, 71.07) --
	(109.77, 71.07) --
	(109.93, 71.47) --
	(110.09, 71.47) --
	(110.25, 71.87) --
	(110.41, 71.87) --
	(110.57, 71.87) --
	(110.73, 72.27) --
	(110.89, 72.27) --
	(111.05, 72.27) --
	(111.22, 72.67) --
	(111.38, 72.67) --
	(111.54, 72.67) --
	(111.70, 73.07) --
	(111.86, 73.07) --
	(112.02, 73.07) --
	(112.18, 73.47) --
	(112.34, 73.47) --
	(112.50, 73.47) --
	(112.66, 73.88) --
	(112.82, 73.88) --
	(112.98, 73.88) --
	(113.14, 74.28) --
	(113.30, 74.28) --
	(113.46, 74.28) --
	(113.62, 74.68) --
	(113.79, 74.68) --
	(113.95, 75.08) --
	(114.11, 75.08) --
	(114.27, 75.08) --
	(114.43, 75.48) --
	(114.59, 75.48) --
	(114.75, 75.48) --
	(114.91, 75.88) --
	(115.07, 75.88) --
	(115.23, 76.29) --
	(115.39, 76.29) --
	(115.55, 76.69) --
	(115.71, 76.69) --
	(115.87, 76.69) --
	(116.03, 77.09) --
	(116.19, 77.09) --
	(116.35, 77.09) --
	(116.52, 77.49) --
	(116.68, 77.89) --
	(116.84, 77.89) --
	(117.00, 77.89) --
	(117.16, 78.29) --
	(117.32, 78.29) --
	(117.48, 78.69) --
	(117.64, 78.69) --
	(117.80, 79.10) --
	(117.96, 79.10) --
	(118.12, 79.10) --
	(118.28, 79.50) --
	(118.44, 79.50) --
	(118.60, 79.90) --
	(118.76, 79.90) --
	(118.92, 79.90) --
	(119.08, 80.30) --
	(119.25, 80.30) --
	(119.41, 80.30) --
	(119.57, 80.70) --
	(119.73, 80.70) --
	(119.89, 81.10) --
	(120.05, 81.10) --
	(120.21, 81.10) --
	(120.37, 81.50) --
	(120.53, 81.50) --
	(120.69, 81.50) --
	(120.85, 81.91) --
	(121.01, 81.91) --
	(121.17, 82.31) --
	(121.33, 82.31) --
	(121.49, 82.71) --
	(121.65, 82.71) --
	(121.82, 83.11) --
	(121.98, 83.11) --
	(122.14, 83.11) --
	(122.30, 83.51) --
	(122.46, 83.51) --
	(122.62, 83.51) --
	(122.78, 83.91) --
	(122.94, 84.31) --
	(123.10, 84.31) --
	(123.26, 84.31) --
	(123.42, 84.72) --
	(123.58, 84.72) --
	(123.74, 85.12) --
	(123.90, 85.12) --
	(124.06, 85.12) --
	(124.22, 85.12) --
	(124.38, 85.52) --
	(124.55, 85.52) --
	(124.71, 85.52) --
	(124.87, 85.92) --
	(125.03, 85.92) --
	(125.19, 85.92) --
	(125.35, 85.92) --
	(125.51, 86.32) --
	(125.67, 86.32) --
	(125.83, 86.72) --
	(125.99, 86.72) --
	(126.15, 87.13) --
	(126.31, 87.13) --
	(126.47, 87.53) --
	(126.63, 87.53) --
	(126.79, 87.53) --
	(126.95, 87.93) --
	(127.11, 87.93) --
	(127.28, 87.93) --
	(127.44, 88.33) --
	(127.60, 88.33) --
	(127.76, 88.73) --
	(127.92, 88.73) --
	(128.08, 89.13) --
	(128.24, 89.13) --
	(128.40, 89.53) --
	(128.56, 89.53) --
	(128.72, 89.53) --
	(128.88, 89.53) --
	(129.04, 89.94) --
	(129.20, 89.94) --
	(129.36, 89.94) --
	(129.52, 90.34) --
	(129.68, 90.34) --
	(129.85, 90.74) --
	(130.01, 90.74) --
	(130.17, 90.74) --
	(130.33, 91.14) --
	(130.49, 91.14) --
	(130.65, 91.54) --
	(130.81, 91.54) --
	(130.97, 91.54) --
	(131.13, 91.94) --
	(131.29, 91.94) --
	(131.45, 91.94) --
	(131.61, 92.34) --
	(131.77, 92.75) --
	(131.93, 92.75) --
	(132.09, 92.75) --
	(132.25, 93.15) --
	(132.41, 93.15) --
	(132.58, 93.15) --
	(132.74, 93.55) --
	(132.90, 93.55) --
	(133.06, 93.55) --
	(133.22, 93.95) --
	(133.38, 93.95) --
	(133.54, 93.95) --
	(133.70, 94.35) --
	(133.86, 94.35) --
	(134.02, 94.75) --
	(134.18, 94.75) --
	(134.34, 95.16) --
	(134.50, 95.16) --
	(134.66, 95.16) --
	(134.82, 95.56) --
	(134.98, 95.56) --
	(135.14, 95.96) --
	(135.31, 96.36) --
	(135.47, 96.36) --
	(135.63, 96.36) --
	(135.79, 96.76) --
	(135.95, 96.76) --
	(136.11, 96.76) --
	(136.27, 96.76) --
	(136.43, 97.16) --
	(136.59, 97.56) --
	(136.75, 97.56) --
	(136.91, 97.56) --
	(137.07, 97.97) --
	(137.23, 97.97) --
	(137.39, 98.37) --
	(137.55, 98.37) --
	(137.71, 98.37) --
	(137.88, 98.77) --
	(138.04, 98.77) --
	(138.20, 98.77) --
	(138.36, 99.17) --
	(138.52, 99.17) --
	(138.68, 99.17) --
	(138.84, 99.17) --
	(139.00, 99.57) --
	(139.16, 99.57) --
	(139.32, 99.57) --
	(139.48, 99.97) --
	(139.64, 99.97) --
	(139.80,100.38) --
	(139.96,100.38) --
	(140.12,100.78) --
	(140.28,100.78) --
	(140.44,100.78) --
	(140.61,101.18) --
	(140.77,101.18) --
	(140.93,101.58) --
	(141.09,101.58) --
	(141.25,101.98) --
	(141.41,101.98) --
	(141.57,101.98) --
	(141.73,101.98) --
	(141.89,102.38) --
	(142.05,102.38) --
	(142.21,102.78) --
	(142.37,102.78) --
	(142.53,102.78) --
	(142.69,102.78) --
	(142.85,103.19) --
	(143.01,103.19) --
	(143.17,103.59) --
	(143.34,103.99) --
	(143.50,103.99) --
	(143.66,103.99) --
	(143.82,104.39) --
	(143.98,104.39) --
	(144.14,104.79) --
	(144.30,104.79) --
	(144.46,104.79) --
	(144.62,105.19) --
	(144.78,105.19) --
	(144.94,105.59) --
	(145.10,105.59) --
	(145.26,106.00) --
	(145.42,106.00) --
	(145.58,106.40) --
	(145.74,106.40) --
	(145.91,106.40) --
	(146.07,106.80) --
	(146.23,106.80) --
	(146.39,107.20) --
	(146.55,107.20) --
	(146.71,107.20) --
	(146.87,107.60) --
	(147.03,107.60) --
	(147.19,108.00) --
	(147.35,108.00) --
	(147.51,108.00) --
	(147.67,108.41) --
	(147.83,108.41) --
	(147.99,108.81) --
	(148.15,108.81) --
	(148.31,109.21) --
	(148.47,109.21) --
	(148.64,109.21) --
	(148.80,109.61) --
	(148.96,109.61) --
	(149.12,110.01) --
	(149.28,110.41) --
	(149.44,110.41) --
	(149.60,110.41) --
	(149.76,110.41) --
	(149.92,110.81) --
	(150.08,111.22) --
	(150.24,111.22) --
	(150.40,111.22) --
	(150.56,111.62) --
	(150.72,111.62) --
	(150.88,111.62) --
	(151.04,112.02) --
	(151.20,112.42) --
	(151.37,112.42) --
	(151.53,112.42) --
	(151.69,112.42) --
	(151.85,112.82) --
	(152.01,112.82) --
	(152.17,112.82) --
	(152.33,113.22) --
	(152.49,113.22) --
	(152.65,113.62) --
	(152.81,113.62) --
	(152.97,113.62) --
	(153.13,114.03) --
	(153.29,114.03) --
	(153.45,114.03) --
	(153.61,114.43) --
	(153.77,114.43) --
	(153.94,114.43) --
	(154.10,114.83) --
	(154.26,114.83) --
	(154.42,115.23) --
	(154.58,115.23) --
	(154.74,115.23) --
	(154.90,115.63) --
	(155.06,115.63) --
	(155.22,116.03) --
	(155.38,116.03) --
	(155.54,116.44) --
	(155.70,116.44) --
	(155.86,116.84) --
	(156.02,116.84) --
	(156.18,116.84) --
	(156.34,117.24) --
	(156.50,117.24) --
	(156.67,117.24) --
	(156.83,117.64) --
	(156.99,117.64) --
	(157.15,117.64) --
	(157.31,118.04) --
	(157.47,118.04) --
	(157.63,118.44) --
	(157.79,118.44) --
	(157.95,118.84) --
	(158.11,118.84) --
	(158.27,119.25) --
	(158.43,119.25) --
	(158.59,119.65) --
	(158.75,119.65) --
	(158.91,120.05) --
	(159.07,120.05) --
	(159.23,120.45) --
	(159.40,120.45) --
	(159.56,120.45) --
	(159.72,120.85) --
	(159.88,120.85) --
	(160.04,120.85) --
	(160.20,121.25) --
	(160.36,121.25) --
	(160.52,121.65) --
	(160.68,121.65) --
	(160.84,121.65) --
	(161.00,122.06) --
	(161.16,122.06) --
	(161.32,122.46) --
	(161.48,122.46) --
	(161.64,122.86) --
	(161.80,122.86) --
	(161.97,122.86) --
	(162.13,123.26) --
	(162.29,123.26) --
	(162.45,123.26) --
	(162.61,123.66) --
	(162.77,123.66) --
	(162.93,124.06) --
	(163.09,124.06) --
	(163.25,124.06) --
	(163.41,124.47) --
	(163.57,124.47) --
	(163.73,124.47) --
	(163.89,124.87) --
	(164.05,124.87) --
	(164.21,125.27) --
	(164.37,125.27) --
	(164.53,125.67) --
	(164.70,125.67) --
	(164.86,125.67) --
	(165.02,125.67) --
	(165.18,126.07) --
	(165.34,126.07) --
	(165.50,126.07) --
	(165.66,126.47) --
	(165.82,126.47) --
	(165.98,126.87) --
	(166.14,126.87) --
	(166.30,127.28) --
	(166.46,127.28) --
	(166.62,127.68) --
	(166.78,127.68) --
	(166.94,128.08) --
	(167.10,128.08) --
	(167.26,128.08) --
	(167.43,128.08) --
	(167.59,128.48) --
	(167.75,128.48) --
	(167.91,128.88) --
	(168.07,128.88) --
	(168.23,128.88) --
	(168.39,129.28) --
	(168.55,129.28) --
	(168.71,129.68) --
	(168.87,129.68) --
	(169.03,129.68) --
	(169.19,130.09) --
	(169.35,130.09) --
	(169.51,130.49) --
	(169.67,130.49) --
	(169.83,130.89) --
	(170.00,130.89) --
	(170.16,130.89) --
	(170.32,131.29) --
	(170.48,131.29) --
	(170.64,131.29) --
	(170.80,131.69) --
	(170.96,132.09) --
	(171.12,132.09) --
	(171.28,132.50) --
	(171.44,132.50) --
	(171.60,132.50) --
	(171.76,132.90) --
	(171.92,133.30) --
	(172.08,133.30) --
	(172.24,133.30) --
	(172.40,133.70) --
	(172.56,133.70) --
	(172.73,133.70) --
	(172.89,134.10) --
	(173.05,134.10) --
	(173.21,134.50) --
	(173.37,134.50) --
	(173.53,134.50) --
	(173.69,134.90) --
	(173.85,134.90) --
	(174.01,135.31) --
	(174.17,135.31) --
	(174.33,135.71) --
	(174.49,135.71) --
	(174.65,135.71) --
	(174.81,136.11) --
	(174.97,136.51) --
	(175.13,136.51) --
	(175.29,136.91) --
	(175.46,136.91) --
	(175.62,136.91) --
	(175.78,136.91) --
	(175.94,137.31) --
	(176.10,137.31) --
	(176.26,137.71) --
	(176.42,137.71) --
	(176.58,138.12) --
	(176.74,138.12) --
	(176.90,138.52) --
	(177.06,138.52) --
	(177.22,138.52) --
	(177.38,138.92) --
	(177.54,138.92) --
	(177.70,139.32) --
	(177.86,139.32) --
	(178.03,139.32) --
	(178.19,139.72) --
	(178.35,139.72) --
	(178.51,139.72) --
	(178.67,140.12) --
	(178.83,140.12) --
	(178.99,140.52) --
	(179.15,140.93) --
	(179.31,140.93) --
	(179.47,141.33) --
	(179.63,141.33) --
	(179.79,141.33) --
	(179.95,141.73) --
	(180.11,141.73) --
	(180.27,142.13) --
	(180.43,142.13) --
	(180.59,142.13) --
	(180.76,142.13) --
	(180.92,142.53) --
	(181.08,142.53) --
	(181.24,142.93) --
	(181.40,142.93) --
	(181.56,143.34) --
	(181.72,143.34) --
	(181.88,143.34) --
	(182.04,143.34) --
	(182.20,143.74) --
	(182.36,143.74) --
	(182.52,144.14) --
	(182.68,144.14) --
	(182.84,144.54) --
	(183.00,144.54) --
	(183.16,144.94) --
	(183.32,145.34) --
	(183.49,145.34) --
	(183.65,145.74) --
	(183.81,145.74) --
	(183.97,145.74) --
	(184.13,146.15) --
	(184.29,146.15) --
	(184.45,146.15) --
	(184.61,146.55) --
	(184.77,146.55) --
	(184.93,146.55) --
	(185.09,146.55) --
	(185.25,146.95) --
	(185.41,147.35) --
	(185.57,147.35) --
	(185.73,147.75) --
	(185.89,147.75) --
	(186.06,147.75) --
	(186.22,148.15) --
	(186.38,148.15) --
	(186.54,148.56) --
	(186.70,148.56) --
	(186.86,148.96) --
	(187.02,148.96) --
	(187.18,149.36) --
	(187.34,149.36) --
	(187.50,149.36) --
	(187.66,149.36) --
	(187.82,149.76) --
	(187.98,149.76) --
	(188.14,150.16) --
	(188.30,150.16) --
	(188.46,150.56) --
	(188.62,150.56) --
	(188.79,150.96) --
	(188.95,150.96) --
	(189.11,151.37) --
	(189.27,151.37) --
	(189.43,151.37) --
	(189.59,151.77) --
	(189.75,151.77) --
	(189.91,152.17) --
	(190.07,152.17) --
	(190.23,152.57) --
	(190.39,152.57) --
	(190.55,152.57) --
	(190.71,152.97) --
	(190.87,152.97) --
	(191.03,153.37) --
	(191.19,153.37) --
	(191.35,153.37) --
	(191.52,153.77) --
	(191.68,153.77) --
	(191.84,154.18) --
	(192.00,154.18) --
	(192.16,154.18) --
	(192.32,154.58) --
	(192.48,154.58) --
	(192.64,154.58) --
	(192.80,154.98) --
	(192.96,154.98) --
	(193.12,154.98) --
	(193.28,155.38) --
	(193.44,155.38) --
	(193.60,155.78) --
	(193.76,155.78) --
	(193.92,156.18) --
	(194.09,156.18) --
	(194.25,156.18) --
	(194.41,156.59) --
	(194.57,156.59) --
	(194.73,156.99) --
	(194.89,157.39) --
	(195.05,157.39) --
	(195.21,157.79) --
	(195.37,157.79) --
	(195.53,157.79) --
	(195.69,158.19) --
	(195.85,158.19) --
	(196.01,158.59) --
	(196.17,158.59) --
	(196.33,158.59) --
	(196.49,158.99) --
	(196.65,158.99) --
	(196.82,159.40) --
	(196.98,159.40) --
	(197.14,159.80) --
	(197.30,159.80) --
	(197.46,160.20) --
	(197.62,160.20) --
	(197.78,160.60) --
	(197.94,160.60) --
	(198.10,160.60) --
	(198.26,161.00) --
	(198.42,161.00) --
	(198.58,161.40) --
	(198.74,161.40) --
	(198.90,161.40) --
	(199.06,161.80) --
	(199.22,161.80) --
	(199.38,162.21) --
	(199.55,162.21) --
	(199.71,162.21) --
	(199.87,162.61) --
	(200.03,162.61) --
	(200.19,163.01) --
	(200.35,163.01) --
	(200.51,163.41) --
	(200.67,163.41) --
	(200.83,163.41) --
	(200.99,163.81) --
	(201.15,163.81) --
	(201.31,164.21) --
	(201.47,164.21) --
	(201.63,164.21) --
	(201.79,164.62) --
	(201.95,165.02) --
	(202.12,165.02) --
	(202.28,165.42) --
	(202.44,165.42) --
	(202.60,165.42) --
	(202.76,165.82) --
	(202.92,165.82) --
	(203.08,166.22) --
	(203.24,166.22) --
	(203.40,166.62) --
	(203.56,166.62) --
	(203.72,166.62) --
	(203.88,167.02) --
	(204.04,167.43) --
	(204.20,167.43) --
	(204.36,167.83) --
	(204.52,167.83) --
	(204.68,167.83) --
	(204.85,168.23) --
	(205.01,168.23) --
	(205.17,168.63) --
	(205.33,168.63) --
	(205.49,168.63) --
	(205.65,169.03) --
	(205.81,169.03) --
	(205.97,169.43) --
	(206.13,169.43) --
	(206.29,169.83) --
	(206.45,169.83) --
	(206.61,169.83) --
	(206.77,170.24) --
	(206.93,170.24) --
	(207.09,170.64) --
	(207.25,170.64) --
	(207.41,171.04) --
	(207.58,171.44) --
	(207.74,171.44) --
	(207.90,171.44) --
	(208.06,171.84) --
	(208.22,171.84) --
	(208.38,172.24) --
	(208.54,172.24) --
	(208.70,172.65) --
	(208.86,172.65) --
	(209.02,172.65) --
	(209.18,173.05) --
	(209.34,173.05) --
	(209.50,173.45) --
	(209.66,173.85) --
	(209.82,173.85) --
	(209.98,173.85) --
	(210.15,174.25) --
	(210.31,174.25) --
	(210.47,174.65) --
	(210.63,174.65) --
	(210.79,175.05) --
	(210.95,175.05) --
	(211.11,175.05) --
	(211.27,175.46) --
	(211.43,175.46) --
	(211.59,175.86) --
	(211.75,175.86) --
	(211.91,175.86) --
	(212.07,176.26) --
	(212.23,176.26) --
	(212.39,176.66) --
	(212.55,176.66) --
	(212.71,177.06) --
	(212.88,177.06) --
	(213.04,177.46) --
	(213.20,177.46) --
	(213.36,177.46) --
	(213.52,177.86) --
	(213.68,177.86) --
	(213.84,178.27) --
	(214.00,178.27) --
	(214.16,178.67) --
	(214.32,178.67) --
	(214.48,179.07) --
	(214.64,179.47) --
	(214.80,179.47) --
	(214.96,179.47) --
	(215.12,179.87) --
	(215.28,180.27) --
	(215.44,180.27) --
	(215.61,180.68) --
	(215.77,180.68) --
	(215.93,180.68) --
	(216.09,181.08) --
	(216.25,181.08) --
	(216.41,181.48) --
	(216.57,181.88) --
	(216.73,181.88) --
	(216.89,181.88) --
	(217.05,182.28) --
	(217.21,182.28) --
	(217.37,182.68) --
	(217.53,183.08) --
	(217.69,183.08) --
	(217.85,183.49) --
	(218.01,183.49) --
	(218.18,183.89) --
	(218.34,183.89) --
	(218.50,184.29) --
	(218.66,184.29) --
	(218.82,184.69) --
	(218.98,184.69) --
	(219.14,185.09) --
	(219.30,185.09) --
	(219.46,185.49) --
	(219.62,185.89) --
	(219.78,185.89) --
	(219.94,186.30) --
	(220.10,186.30) --
	(220.26,186.70) --
	(220.42,186.70) --
	(220.58,187.10) --
	(220.74,187.50) --
	(220.91,187.90) --
	(221.07,187.90) --
	(221.23,188.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.63, 28.11) --
	( 60.79, 28.91) --
	( 60.95, 29.31) --
	( 61.11, 29.31) --
	( 61.27, 29.71) --
	( 61.43, 30.11) --
	( 61.59, 30.11) --
	( 61.75, 30.51) --
	( 61.91, 30.92) --
	( 62.07, 30.92) --
	( 62.23, 31.32) --
	( 62.39, 31.32) --
	( 62.55, 31.72) --
	( 62.71, 31.72) --
	( 62.87, 32.12) --
	( 63.04, 32.12) --
	( 63.20, 32.52) --
	( 63.36, 32.52) --
	( 63.52, 32.92) --
	( 63.68, 32.92) --
	( 63.84, 33.32) --
	( 64.00, 33.73) --
	( 64.16, 33.73) --
	( 64.32, 33.73) --
	( 64.48, 34.13) --
	( 64.64, 34.53) --
	( 64.80, 34.53) --
	( 64.96, 34.93) --
	( 65.12, 34.93) --
	( 65.28, 35.33) --
	( 65.44, 35.33) --
	( 65.61, 35.73) --
	( 65.77, 35.73) --
	( 65.93, 36.14) --
	( 66.09, 36.14) --
	( 66.25, 36.54) --
	( 66.41, 36.54) --
	( 66.57, 36.94) --
	( 66.73, 36.94) --
	( 66.89, 37.34) --
	( 67.05, 37.34) --
	( 67.21, 37.74) --
	( 67.37, 37.74) --
	( 67.53, 37.74) --
	( 67.69, 38.14) --
	( 67.85, 38.14) --
	( 68.01, 38.54) --
	( 68.17, 38.54) --
	( 68.34, 38.54) --
	( 68.50, 38.95) --
	( 68.66, 39.35) --
	( 68.82, 39.35) --
	( 68.98, 39.35) --
	( 69.14, 39.75) --
	( 69.30, 39.75) --
	( 69.46, 40.15) --
	( 69.62, 40.15) --
	( 69.78, 40.55) --
	( 69.94, 40.55) --
	( 70.10, 40.95) --
	( 70.26, 40.95) --
	( 70.42, 40.95) --
	( 70.58, 41.35) --
	( 70.74, 41.35) --
	( 70.90, 41.76) --
	( 71.07, 41.76) --
	( 71.23, 42.16) --
	( 71.39, 42.16) --
	( 71.55, 42.56) --
	( 71.71, 42.56) --
	( 71.87, 42.96) --
	( 72.03, 42.96) --
	( 72.19, 43.36) --
	( 72.35, 43.36) --
	( 72.51, 43.36) --
	( 72.67, 43.76) --
	( 72.83, 43.76) --
	( 72.99, 44.17) --
	( 73.15, 44.57) --
	( 73.31, 44.57) --
	( 73.47, 44.57) --
	( 73.64, 44.97) --
	( 73.80, 44.97) --
	( 73.96, 45.37) --
	( 74.12, 45.37) --
	( 74.28, 45.77) --
	( 74.44, 45.77) --
	( 74.60, 46.17) --
	( 74.76, 46.17) --
	( 74.92, 46.57) --
	( 75.08, 46.57) --
	( 75.24, 46.57) --
	( 75.40, 46.98) --
	( 75.56, 46.98) --
	( 75.72, 47.38) --
	( 75.88, 47.38) --
	( 76.04, 47.38) --
	( 76.20, 47.78) --
	( 76.37, 47.78) --
	( 76.53, 48.18) --
	( 76.69, 48.18) --
	( 76.85, 48.18) --
	( 77.01, 48.58) --
	( 77.17, 48.58) --
	( 77.33, 48.58) --
	( 77.49, 48.98) --
	( 77.65, 49.38) --
	( 77.81, 49.38) --
	( 77.97, 49.79) --
	( 78.13, 49.79) --
	( 78.29, 49.79) --
	( 78.45, 50.19) --
	( 78.61, 50.19) --
	( 78.77, 50.19) --
	( 78.93, 50.59) --
	( 79.10, 50.59) --
	( 79.26, 50.99) --
	( 79.42, 51.39) --
	( 79.58, 51.39) --
	( 79.74, 51.39) --
	( 79.90, 51.79) --
	( 80.06, 51.79) --
	( 80.22, 52.20) --
	( 80.38, 52.20) --
	( 80.54, 52.20) --
	( 80.70, 52.60) --
	( 80.86, 52.60) --
	( 81.02, 53.00) --
	( 81.18, 53.00) --
	( 81.34, 53.40) --
	( 81.50, 53.40) --
	( 81.67, 53.40) --
	( 81.83, 53.80) --
	( 81.99, 53.80) --
	( 82.15, 54.20) --
	( 82.31, 54.20) --
	( 82.47, 54.20) --
	( 82.63, 54.60) --
	( 82.79, 54.60) --
	( 82.95, 55.01) --
	( 83.11, 55.01) --
	( 83.27, 55.41) --
	( 83.43, 55.41) --
	( 83.59, 55.81) --
	( 83.75, 56.21) --
	( 83.91, 56.21) --
	( 84.07, 56.21) --
	( 84.23, 56.61) --
	( 84.40, 56.61) --
	( 84.56, 57.01) --
	( 84.72, 57.01) --
	( 84.88, 57.41) --
	( 85.04, 57.41) --
	( 85.20, 57.41) --
	( 85.36, 57.82) --
	( 85.52, 57.82) --
	( 85.68, 58.22) --
	( 85.84, 58.22) --
	( 86.00, 58.62) --
	( 86.16, 58.62) --
	( 86.32, 59.02) --
	( 86.48, 59.42) --
	( 86.64, 59.42) --
	( 86.80, 59.42) --
	( 86.96, 59.42) --
	( 87.13, 59.82) --
	( 87.29, 59.82) --
	( 87.45, 60.23) --
	( 87.61, 60.23) --
	( 87.77, 60.63) --
	( 87.93, 60.63) --
	( 88.09, 60.63) --
	( 88.25, 61.03) --
	( 88.41, 61.03) --
	( 88.57, 61.43) --
	( 88.73, 61.43) --
	( 88.89, 61.43) --
	( 89.05, 61.83) --
	( 89.21, 61.83) --
	( 89.37, 62.23) --
	( 89.53, 62.23) --
	( 89.70, 62.23) --
	( 89.86, 62.63) --
	( 90.02, 63.04) --
	( 90.18, 63.04) --
	( 90.34, 63.44) --
	( 90.50, 63.44) --
	( 90.66, 63.44) --
	( 90.82, 63.44) --
	( 90.98, 63.84) --
	( 91.14, 63.84) --
	( 91.30, 63.84) --
	( 91.46, 64.24) --
	( 91.62, 64.24) --
	( 91.78, 64.64) --
	( 91.94, 64.64) --
	( 92.10, 65.04) --
	( 92.26, 65.04) --
	( 92.43, 65.44) --
	( 92.59, 65.44) --
	( 92.75, 65.44) --
	( 92.91, 65.85) --
	( 93.07, 65.85) --
	( 93.23, 65.85) --
	( 93.39, 66.25) --
	( 93.55, 66.25) --
	( 93.71, 66.25) --
	( 93.87, 66.65) --
	( 94.03, 66.65) --
	( 94.19, 67.05) --
	( 94.35, 67.45) --
	( 94.51, 67.45) --
	( 94.67, 67.85) --
	( 94.83, 67.85) --
	( 94.99, 67.85) --
	( 95.16, 68.26) --
	( 95.32, 68.66) --
	( 95.48, 68.66) --
	( 95.64, 68.66) --
	( 95.80, 68.66) --
	( 95.96, 69.06) --
	( 96.12, 69.06) --
	( 96.28, 69.06) --
	( 96.44, 69.46) --
	( 96.60, 69.46) --
	( 96.76, 69.86) --
	( 96.92, 69.86) --
	( 97.08, 69.86) --
	( 97.24, 70.26) --
	( 97.40, 70.26) --
	( 97.56, 70.66) --
	( 97.73, 70.66) --
	( 97.89, 70.66) --
	( 98.05, 70.66) --
	( 98.21, 71.07) --
	( 98.37, 71.07) --
	( 98.53, 71.47) --
	( 98.69, 71.47) --
	( 98.85, 71.87) --
	( 99.01, 71.87) --
	( 99.17, 71.87) --
	( 99.33, 72.27) --
	( 99.49, 72.67) --
	( 99.65, 72.67) --
	( 99.81, 72.67) --
	( 99.97, 73.07) --
	(100.13, 73.07) --
	(100.29, 73.47) --
	(100.46, 73.47) --
	(100.62, 73.88) --
	(100.78, 73.88) --
	(100.94, 74.28) --
	(101.10, 74.28) --
	(101.26, 74.28) --
	(101.42, 74.68) --
	(101.58, 74.68) --
	(101.74, 75.08) --
	(101.90, 75.08) --
	(102.06, 75.48) --
	(102.22, 75.48) --
	(102.38, 75.48) --
	(102.54, 75.88) --
	(102.70, 75.88) --
	(102.86, 76.29) --
	(103.02, 76.29) --
	(103.19, 76.29) --
	(103.35, 76.69) --
	(103.51, 76.69) --
	(103.67, 76.69) --
	(103.83, 77.09) --
	(103.99, 77.09) --
	(104.15, 77.09) --
	(104.31, 77.49) --
	(104.47, 77.89) --
	(104.63, 77.89) --
	(104.79, 77.89) --
	(104.95, 78.29) --
	(105.11, 78.29) --
	(105.27, 78.69) --
	(105.43, 79.10) --
	(105.59, 79.10) --
	(105.76, 79.10) --
	(105.92, 79.10) --
	(106.08, 79.50) --
	(106.24, 79.50) --
	(106.40, 79.90) --
	(106.56, 79.90) --
	(106.72, 80.30) --
	(106.88, 80.30) --
	(107.04, 80.30) --
	(107.20, 80.30) --
	(107.36, 80.70) --
	(107.52, 80.70) --
	(107.68, 81.10) --
	(107.84, 81.50) --
	(108.00, 81.50) --
	(108.16, 81.91) --
	(108.32, 82.31) --
	(108.49, 82.31) --
	(108.65, 82.31) --
	(108.81, 82.71) --
	(108.97, 82.71) --
	(109.13, 83.11) --
	(109.29, 83.11) --
	(109.45, 83.11) --
	(109.61, 83.51) --
	(109.77, 83.51) --
	(109.93, 83.91) --
	(110.09, 83.91) --
	(110.25, 83.91) --
	(110.41, 84.31) --
	(110.57, 84.31) --
	(110.73, 84.31) --
	(110.89, 84.72) --
	(111.05, 84.72) --
	(111.22, 84.72) --
	(111.38, 85.12) --
	(111.54, 85.12) --
	(111.70, 85.52) --
	(111.86, 85.52) --
	(112.02, 85.52) --
	(112.18, 85.92) --
	(112.34, 86.32) --
	(112.50, 86.32) --
	(112.66, 86.72) --
	(112.82, 86.72) --
	(112.98, 86.72) --
	(113.14, 87.13) --
	(113.30, 87.13) --
	(113.46, 87.13) --
	(113.62, 87.53) --
	(113.79, 87.53) --
	(113.95, 87.93) --
	(114.11, 87.93) --
	(114.27, 88.33) --
	(114.43, 88.33) --
	(114.59, 88.73) --
	(114.75, 88.73) --
	(114.91, 88.73) --
	(115.07, 89.13) --
	(115.23, 89.13) --
	(115.39, 89.13) --
	(115.55, 89.53) --
	(115.71, 89.53) --
	(115.87, 89.94) --
	(116.03, 89.94) --
	(116.19, 90.34) --
	(116.35, 90.34) --
	(116.52, 90.74) --
	(116.68, 90.74) --
	(116.84, 90.74) --
	(117.00, 90.74) --
	(117.16, 91.14) --
	(117.32, 91.14) --
	(117.48, 91.54) --
	(117.64, 91.54) --
	(117.80, 91.94) --
	(117.96, 91.94) --
	(118.12, 92.34) --
	(118.28, 92.34) --
	(118.44, 92.34) --
	(118.60, 92.75) --
	(118.76, 92.75) --
	(118.92, 93.15) --
	(119.08, 93.15) --
	(119.25, 93.15) --
	(119.41, 93.55) --
	(119.57, 93.55) --
	(119.73, 93.95) --
	(119.89, 93.95) --
	(120.05, 93.95) --
	(120.21, 93.95) --
	(120.37, 94.35) --
	(120.53, 94.35) --
	(120.69, 94.75) --
	(120.85, 94.75) --
	(121.01, 94.75) --
	(121.17, 95.16) --
	(121.33, 95.16) --
	(121.49, 95.56) --
	(121.65, 95.56) --
	(121.82, 95.96) --
	(121.98, 95.96) --
	(122.14, 95.96) --
	(122.30, 96.36) --
	(122.46, 96.76) --
	(122.62, 96.76) --
	(122.78, 97.16) --
	(122.94, 97.16) --
	(123.10, 97.16) --
	(123.26, 97.16) --
	(123.42, 97.56) --
	(123.58, 97.56) --
	(123.74, 97.97) --
	(123.90, 97.97) --
	(124.06, 97.97) --
	(124.22, 98.37) --
	(124.38, 98.37) --
	(124.55, 98.77) --
	(124.71, 98.77) --
	(124.87, 98.77) --
	(125.03, 99.17) --
	(125.19, 99.17) --
	(125.35, 99.57) --
	(125.51, 99.57) --
	(125.67, 99.97) --
	(125.83, 99.97) --
	(125.99,100.38) --
	(126.15,100.38) --
	(126.31,100.38) --
	(126.47,100.38) --
	(126.63,100.78) --
	(126.79,100.78) --
	(126.95,100.78) --
	(127.11,101.18) --
	(127.28,101.18) --
	(127.44,101.18) --
	(127.60,101.58) --
	(127.76,101.58) --
	(127.92,101.58) --
	(128.08,101.98) --
	(128.24,102.38) --
	(128.40,102.38) --
	(128.56,102.38) --
	(128.72,102.78) --
	(128.88,102.78) --
	(129.04,103.19) --
	(129.20,103.19) --
	(129.36,103.19) --
	(129.52,103.59) --
	(129.68,103.59) --
	(129.85,103.99) --
	(130.01,103.99) --
	(130.17,103.99) --
	(130.33,104.39) --
	(130.49,104.39) --
	(130.65,104.79) --
	(130.81,105.19) --
	(130.97,105.19) --
	(131.13,105.19) --
	(131.29,105.59) --
	(131.45,105.59) --
	(131.61,105.59) --
	(131.77,106.00) --
	(131.93,106.00) --
	(132.09,106.40) --
	(132.25,106.40) --
	(132.41,106.40) --
	(132.58,106.80) --
	(132.74,106.80) --
	(132.90,107.20) --
	(133.06,107.20) --
	(133.22,107.60) --
	(133.38,107.60) --
	(133.54,108.00) --
	(133.70,108.00) --
	(133.86,108.00) --
	(134.02,108.41) --
	(134.18,108.41) --
	(134.34,108.41) --
	(134.50,108.81) --
	(134.66,108.81) --
	(134.82,109.21) --
	(134.98,109.21) --
	(135.14,109.21) --
	(135.31,109.61) --
	(135.47,110.01) --
	(135.63,110.01) --
	(135.79,110.01) --
	(135.95,110.41) --
	(136.11,110.41) --
	(136.27,110.81) --
	(136.43,110.81) --
	(136.59,110.81) --
	(136.75,111.22) --
	(136.91,111.22) --
	(137.07,111.62) --
	(137.23,111.62) --
	(137.39,111.62) --
	(137.55,112.02) --
	(137.71,112.02) --
	(137.88,112.42) --
	(138.04,112.42) --
	(138.20,112.42) --
	(138.36,112.82) --
	(138.52,112.82) --
	(138.68,113.22) --
	(138.84,113.22) --
	(139.00,113.22) --
	(139.16,113.62) --
	(139.32,113.62) --
	(139.48,114.03) --
	(139.64,114.03) --
	(139.80,114.03) --
	(139.96,114.03) --
	(140.12,114.43) --
	(140.28,114.43) --
	(140.44,114.43) --
	(140.61,114.83) --
	(140.77,114.83) --
	(140.93,115.23) --
	(141.09,115.23) --
	(141.25,115.63) --
	(141.41,115.63) --
	(141.57,116.03) --
	(141.73,116.03) --
	(141.89,116.44) --
	(142.05,116.44) --
	(142.21,116.44) --
	(142.37,116.84) --
	(142.53,116.84) --
	(142.69,116.84) --
	(142.85,116.84) --
	(143.01,117.24) --
	(143.17,117.24) --
	(143.34,117.64) --
	(143.50,117.64) --
	(143.66,118.04) --
	(143.82,118.04) --
	(143.98,118.44) --
	(144.14,118.44) --
	(144.30,118.84) --
	(144.46,118.84) --
	(144.62,119.25) --
	(144.78,119.25) --
	(144.94,119.25) --
	(145.10,119.65) --
	(145.26,119.65) --
	(145.42,119.65) --
	(145.58,120.05) --
	(145.74,120.05) --
	(145.91,120.05) --
	(146.07,120.45) --
	(146.23,120.45) --
	(146.39,120.45) --
	(146.55,120.85) --
	(146.71,120.85) --
	(146.87,120.85) --
	(147.03,121.25) --
	(147.19,121.25) --
	(147.35,121.65) --
	(147.51,121.65) --
	(147.67,121.65) --
	(147.83,122.06) --
	(147.99,122.06) --
	(148.15,122.46) --
	(148.31,122.46) --
	(148.47,122.86) --
	(148.64,122.86) --
	(148.80,122.86) --
	(148.96,123.26) --
	(149.12,123.26) --
	(149.28,123.26) --
	(149.44,123.66) --
	(149.60,124.06) --
	(149.76,124.06) --
	(149.92,124.06) --
	(150.08,124.47) --
	(150.24,124.47) --
	(150.40,124.47) --
	(150.56,124.87) --
	(150.72,124.87) --
	(150.88,125.27) --
	(151.04,125.27) --
	(151.20,125.27) --
	(151.37,125.27) --
	(151.53,125.67) --
	(151.69,125.67) --
	(151.85,125.67) --
	(152.01,126.07) --
	(152.17,126.07) --
	(152.33,126.07) --
	(152.49,126.47) --
	(152.65,126.47) --
	(152.81,126.87) --
	(152.97,126.87) --
	(153.13,126.87) --
	(153.29,127.28) --
	(153.45,127.28) --
	(153.61,127.68) --
	(153.77,127.68) --
	(153.94,128.08) --
	(154.10,128.08) --
	(154.26,128.48) --
	(154.42,128.48) --
	(154.58,128.48) --
	(154.74,128.88) --
	(154.90,128.88) --
	(155.06,129.28) --
	(155.22,129.28) --
	(155.38,129.28) --
	(155.54,129.68) --
	(155.70,129.68) --
	(155.86,130.09) --
	(156.02,130.49) --
	(156.18,130.49) --
	(156.34,130.49) --
	(156.50,130.89) --
	(156.67,130.89) --
	(156.83,130.89) --
	(156.99,131.29) --
	(157.15,131.29) --
	(157.31,131.69) --
	(157.47,131.69) --
	(157.63,131.69) --
	(157.79,131.69) --
	(157.95,131.69) --
	(158.11,132.09) --
	(158.27,132.09) --
	(158.43,132.09) --
	(158.59,132.50) --
	(158.75,132.90) --
	(158.91,132.90) --
	(159.07,132.90) --
	(159.23,133.30) --
	(159.40,133.30) --
	(159.56,133.30) --
	(159.72,133.70) --
	(159.88,134.10) --
	(160.04,134.10) --
	(160.20,134.50) --
	(160.36,134.50) --
	(160.52,134.50) --
	(160.68,134.90) --
	(160.84,134.90) --
	(161.00,135.31) --
	(161.16,135.31) --
	(161.32,135.31) --
	(161.48,135.71) --
	(161.64,135.71) --
	(161.80,135.71) --
	(161.97,136.11) --
	(162.13,136.11) --
	(162.29,136.51) --
	(162.45,136.51) --
	(162.61,136.51) --
	(162.77,136.91) --
	(162.93,136.91) --
	(163.09,136.91) --
	(163.25,137.31) --
	(163.41,137.31) --
	(163.57,137.71) --
	(163.73,137.71) --
	(163.89,137.71) --
	(164.05,138.12) --
	(164.21,138.12) --
	(164.37,138.12) --
	(164.53,138.52) --
	(164.70,138.52) --
	(164.86,138.92) --
	(165.02,138.92) --
	(165.18,138.92) --
	(165.34,139.32) --
	(165.50,139.32) --
	(165.66,139.32) --
	(165.82,139.72) --
	(165.98,139.72) --
	(166.14,140.12) --
	(166.30,140.12) --
	(166.46,140.12) --
	(166.62,140.52) --
	(166.78,140.52) --
	(166.94,140.93) --
	(167.10,140.93) --
	(167.26,140.93) --
	(167.43,141.33) --
	(167.59,141.33) --
	(167.75,141.33) --
	(167.91,141.73) --
	(168.07,141.73) --
	(168.23,141.73) --
	(168.39,142.13) --
	(168.55,142.13) --
	(168.71,142.13) --
	(168.87,142.13) --
	(169.03,142.53) --
	(169.19,142.93) --
	(169.35,142.93) --
	(169.51,142.93) --
	(169.67,143.34) --
	(169.83,143.34) --
	(170.00,143.34) --
	(170.16,143.74) --
	(170.32,143.74) --
	(170.48,143.74) --
	(170.64,144.14) --
	(170.80,144.14) --
	(170.96,144.54) --
	(171.12,144.54) --
	(171.28,144.54) --
	(171.44,144.94) --
	(171.60,144.94) --
	(171.76,144.94) --
	(171.92,145.34) --
	(172.08,145.34) --
	(172.24,145.74) --
	(172.40,145.74) --
	(172.56,145.74) --
	(172.73,146.15) --
	(172.89,146.15) --
	(173.05,146.55) --
	(173.21,146.55) --
	(173.37,146.95) --
	(173.53,146.95) --
	(173.69,147.35) --
	(173.85,147.35) --
	(174.01,147.35) --
	(174.17,147.75) --
	(174.33,147.75) --
	(174.49,148.15) --
	(174.65,148.15) --
	(174.81,148.15) --
	(174.97,148.56) --
	(175.13,148.56) --
	(175.29,148.96) --
	(175.46,148.96) --
	(175.62,148.96) --
	(175.78,149.36) --
	(175.94,149.36) --
	(176.10,149.36) --
	(176.26,149.76) --
	(176.42,149.76) --
	(176.58,150.16) --
	(176.74,150.16) --
	(176.90,150.56) --
	(177.06,150.56) --
	(177.22,150.56) --
	(177.38,150.56) --
	(177.54,150.56) --
	(177.70,150.56) --
	(177.86,150.96) --
	(178.03,150.96) --
	(178.19,151.37) --
	(178.35,151.37) --
	(178.51,151.77) --
	(178.67,151.77) --
	(178.83,152.17) --
	(178.99,152.17) --
	(179.15,152.17) --
	(179.31,152.57) --
	(179.47,152.57) --
	(179.63,152.97) --
	(179.79,152.97) --
	(179.95,152.97) --
	(180.11,153.37) --
	(180.27,153.37) --
	(180.43,153.37) --
	(180.59,153.77) --
	(180.76,153.77) --
	(180.92,153.77) --
	(181.08,154.18) --
	(181.24,154.18) --
	(181.40,154.58) --
	(181.56,154.58) --
	(181.72,154.98) --
	(181.88,154.98) --
	(182.04,154.98) --
	(182.20,154.98) --
	(182.36,155.38) --
	(182.52,155.38) --
	(182.68,155.78) --
	(182.84,155.78) --
	(183.00,155.78) --
	(183.16,156.18) --
	(183.32,156.18) --
	(183.49,156.59) --
	(183.65,156.59) --
	(183.81,156.59) --
	(183.97,156.99) --
	(184.13,156.99) --
	(184.29,157.39) --
	(184.45,157.39) --
	(184.61,157.39) --
	(184.77,157.79) --
	(184.93,157.79) --
	(185.09,157.79) --
	(185.25,158.19) --
	(185.41,158.19) --
	(185.57,158.19) --
	(185.73,158.59) --
	(185.89,158.59) --
	(186.06,158.59) --
	(186.22,158.99) --
	(186.38,158.99) --
	(186.54,158.99) --
	(186.70,159.40) --
	(186.86,159.40) --
	(187.02,159.80) --
	(187.18,159.80) --
	(187.34,159.80) --
	(187.50,160.20) --
	(187.66,160.20) --
	(187.82,160.60) --
	(187.98,160.60) --
	(188.14,161.00) --
	(188.30,161.00) --
	(188.46,161.40) --
	(188.62,161.40) --
	(188.79,161.40) --
	(188.95,161.80) --
	(189.11,161.80) --
	(189.27,161.80) --
	(189.43,162.21) --
	(189.59,162.21) --
	(189.75,162.61) --
	(189.91,162.61) --
	(190.07,162.61) --
	(190.23,163.01) --
	(190.39,163.01) --
	(190.55,163.41) --
	(190.71,163.41) --
	(190.87,163.41) --
	(191.03,163.81) --
	(191.19,163.81) --
	(191.35,163.81) --
	(191.52,164.21) --
	(191.68,164.21) --
	(191.84,164.21) --
	(192.00,164.21) --
	(192.16,164.62) --
	(192.32,164.62) --
	(192.48,165.02) --
	(192.64,165.02) --
	(192.80,165.02) --
	(192.96,165.42) --
	(193.12,165.82) --
	(193.28,165.82) --
	(193.44,165.82) --
	(193.60,166.22) --
	(193.76,166.22) --
	(193.92,166.22) --
	(194.09,166.62) --
	(194.25,166.62) --
	(194.41,167.02) --
	(194.57,167.02) --
	(194.73,167.02) --
	(194.89,167.43) --
	(195.05,167.43) --
	(195.21,167.83) --
	(195.37,167.83) --
	(195.53,167.83) --
	(195.69,168.23) --
	(195.85,168.23) --
	(196.01,168.23) --
	(196.17,168.63) --
	(196.33,168.63) --
	(196.49,168.63) --
	(196.65,169.03) --
	(196.82,169.03) --
	(196.98,169.03) --
	(197.14,169.43) --
	(197.30,169.43) --
	(197.46,169.83) --
	(197.62,169.83) --
	(197.78,169.83) --
	(197.94,170.24) --
	(198.10,170.24) --
	(198.26,170.24) --
	(198.42,170.64) --
	(198.58,170.64) --
	(198.74,170.64) --
	(198.90,171.04) --
	(199.06,171.04) --
	(199.22,171.04) --
	(199.38,171.44) --
	(199.55,171.44) --
	(199.71,171.44) --
	(199.87,171.84) --
	(200.03,171.84) --
	(200.19,171.84) --
	(200.35,172.24) --
	(200.51,172.24) --
	(200.67,172.24) --
	(200.83,172.65) --
	(200.99,172.65) --
	(201.15,173.05) --
	(201.31,173.05) --
	(201.47,173.05) --
	(201.63,173.45) --
	(201.79,173.45) --
	(201.95,173.85) --
	(202.12,173.85) --
	(202.28,173.85) --
	(202.44,174.25) --
	(202.60,174.25) --
	(202.76,174.25) --
	(202.92,174.65) --
	(203.08,174.65) --
	(203.24,175.05) --
	(203.40,175.05) --
	(203.56,175.05) --
	(203.72,175.05) --
	(203.88,175.46) --
	(204.04,175.46) --
	(204.20,175.46) --
	(204.36,175.86) --
	(204.52,175.86) --
	(204.68,176.26) --
	(204.85,176.26) --
	(205.01,176.26) --
	(205.17,176.66) --
	(205.33,176.66) --
	(205.49,177.06) --
	(205.65,177.06) --
	(205.81,177.06) --
	(205.97,177.46) --
	(206.13,177.46) --
	(206.29,177.46) --
	(206.45,177.86) --
	(206.61,177.86) --
	(206.77,177.86) --
	(206.93,178.27) --
	(207.09,178.27) --
	(207.25,178.27) --
	(207.41,178.67) --
	(207.58,178.67) --
	(207.74,179.07) --
	(207.90,179.07) --
	(208.06,179.07) --
	(208.22,179.47) --
	(208.38,179.47) --
	(208.54,179.47) --
	(208.70,179.87) --
	(208.86,179.87) --
	(209.02,179.87) --
	(209.18,180.27) --
	(209.34,180.27) --
	(209.50,180.27) --
	(209.66,180.68) --
	(209.82,180.68) --
	(209.98,180.68) --
	(210.15,180.68) --
	(210.31,181.08) --
	(210.47,181.08) --
	(210.63,181.08) --
	(210.79,181.48) --
	(210.95,181.48) --
	(211.11,181.48) --
	(211.27,181.88) --
	(211.43,181.88) --
	(211.59,182.28) --
	(211.75,182.28) --
	(211.91,182.28) --
	(212.07,182.28) --
	(212.23,182.68) --
	(212.39,182.68) --
	(212.55,182.68) --
	(212.71,183.08) --
	(212.88,183.08) --
	(213.04,183.49) --
	(213.20,183.49) --
	(213.36,183.49) --
	(213.52,183.89) --
	(213.68,183.89) --
	(213.84,183.89) --
	(214.00,183.89) --
	(214.16,184.29) --
	(214.32,184.29) --
	(214.48,184.69) --
	(214.64,184.69) --
	(214.80,184.69) --
	(214.96,185.09) --
	(215.12,185.09) --
	(215.28,185.09) --
	(215.44,185.09) --
	(215.61,185.49) --
	(215.77,185.49) --
	(215.93,185.49) --
	(216.09,185.89) --
	(216.25,185.89) --
	(216.41,185.89) --
	(216.57,186.30) --
	(216.73,186.30) --
	(216.89,186.30) --
	(217.05,186.70) --
	(217.21,186.70) --
	(217.37,186.70) --
	(217.53,186.70) --
	(217.69,187.10) --
	(217.85,187.10) --
	(218.01,187.10) --
	(218.18,187.50) --
	(218.34,187.50) --
	(218.50,187.50) --
	(218.66,187.50) --
	(218.82,187.90) --
	(218.98,187.90) --
	(219.14,187.90) --
	(219.30,188.30) --
	(219.46,188.30) --
	(219.62,188.30) --
	(219.78,188.30) --
	(219.94,188.71) --
	(220.10,188.71) --
	(220.26,188.71) --
	(220.42,188.71) --
	(220.58,188.71) --
	(220.74,188.71) --
	(220.91,188.71) --
	(221.07,188.71) --
	(221.23,188.71);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 60.63, 28.11) --
	(221.23,188.71);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  0.00, 28.11) -- ( 60.85, 28.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.85, 28.51) -- ( 61.62, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.62, 28.91) -- ( 61.75, 28.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.75, 29.31) -- ( 62.11, 29.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.11, 29.71) -- ( 62.30, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.30, 30.11) -- ( 63.22, 30.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.22, 30.51) -- ( 64.58, 30.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.58, 30.92) -- ( 64.62, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.62, 31.32) -- ( 64.95, 31.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.95, 31.72) -- ( 65.09, 31.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.09, 32.12) -- ( 65.41, 32.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.41, 32.52) -- ( 65.57, 32.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.57, 32.92) -- ( 65.68, 32.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.68, 33.32) -- ( 66.03, 33.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.03, 33.73) -- ( 66.09, 33.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.09, 34.13) -- ( 67.03, 34.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.03, 34.53) -- ( 67.24, 34.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.24, 34.93) -- ( 68.03, 34.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.03, 35.33) -- ( 68.55, 35.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.55, 35.73) -- ( 68.80, 35.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.80, 36.14) -- ( 69.24, 36.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.24, 36.54) -- ( 69.29, 36.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.29, 36.94) -- ( 69.99, 36.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.99, 37.34) -- ( 70.15, 37.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.15, 37.74) -- ( 70.34, 37.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.34, 38.14) -- ( 70.87, 38.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.87, 38.54) -- ( 71.09, 38.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.09, 38.95) -- ( 71.53, 38.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.53, 39.35) -- ( 71.54, 39.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.54, 39.75) -- ( 71.74, 39.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.74, 40.15) -- ( 71.93, 40.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.93, 40.55) -- ( 73.18, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.18, 40.95) -- ( 73.65, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.65, 41.35) -- ( 73.95, 41.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.95, 41.76) -- ( 74.65, 41.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.65, 42.16) -- ( 75.71, 42.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.71, 42.56) -- ( 76.25, 42.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.25, 42.96) -- ( 76.48, 42.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.48, 43.36) -- ( 76.49, 43.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.49, 43.76) -- ( 76.85, 43.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.85, 44.17) -- ( 77.39, 44.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.39, 44.57) -- ( 77.50, 44.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.50, 44.97) -- ( 77.73, 44.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.73, 45.37) -- ( 77.81, 45.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.81, 45.77) -- ( 78.31, 45.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.31, 46.17) -- ( 78.37, 46.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.37, 46.57) -- ( 79.29, 46.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.29, 46.98) -- ( 79.76, 46.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.76, 47.38) -- ( 80.01, 47.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.01, 47.78) -- ( 80.42, 47.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.42, 48.18) -- ( 81.25, 48.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.25, 48.58) -- ( 81.40, 48.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.40, 48.98) -- ( 82.71, 48.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.71, 49.38) -- ( 83.31, 49.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.31, 49.79) -- ( 83.51, 49.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.51, 50.19) -- ( 83.90, 50.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.90, 50.59) -- ( 84.16, 50.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.16, 50.99) -- ( 84.42, 50.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.42, 51.39) -- ( 84.59, 51.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.59, 51.79) -- ( 84.64, 51.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.64, 52.20) -- ( 85.28, 52.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.28, 52.60) -- ( 85.48, 52.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.48, 53.00) -- ( 85.54, 53.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.54, 53.40) -- ( 85.56, 53.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.56, 53.80) -- ( 85.73, 53.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.73, 54.20) -- ( 86.15, 54.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.15, 54.60) -- ( 86.79, 54.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.79, 55.01) -- ( 86.85, 55.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.85, 55.41) -- ( 86.86, 55.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.86, 55.81) -- ( 88.07, 55.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.07, 56.21) -- ( 88.15, 56.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.15, 56.61) -- ( 88.89, 56.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.89, 57.01) -- ( 88.93, 57.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.93, 57.41) -- ( 89.74, 57.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.74, 57.82) -- ( 89.91, 57.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.91, 58.22) -- ( 90.10, 58.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.10, 58.62) -- ( 90.28, 58.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.28, 59.02) -- ( 90.30, 59.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.30, 59.42) -- ( 90.34, 59.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.34, 59.82) -- ( 90.44, 59.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.44, 60.23) -- ( 90.55, 60.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.55, 60.63) -- ( 90.75, 60.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.75, 61.03) -- ( 91.50, 61.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.50, 61.43) -- ( 92.14, 61.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.14, 61.83) -- ( 92.95, 61.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.95, 62.23) -- ( 93.05, 62.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.05, 62.63) -- ( 94.09, 62.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.09, 63.04) -- ( 94.17, 63.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.17, 63.44) -- ( 94.70, 63.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.70, 63.84) -- ( 94.79, 63.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.79, 64.24) -- ( 95.17, 64.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.17, 64.64) -- ( 95.28, 64.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.28, 65.04) -- ( 95.46, 65.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.46, 65.44) -- ( 96.36, 65.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.36, 65.85) -- ( 97.26, 65.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.26, 66.25) -- ( 97.30, 66.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.30, 66.65) -- ( 98.46, 66.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.46, 67.05) -- ( 98.67, 67.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.67, 67.45) -- ( 99.79, 67.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.79, 67.85) -- (100.21, 67.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.21, 68.26) -- (100.35, 68.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.35, 68.66) -- (100.46, 68.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.46, 69.06) -- (100.75, 69.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.75, 69.46) -- (100.79, 69.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.79, 69.86) -- (101.39, 69.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.39, 70.26) -- (101.65, 70.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.65, 70.66) -- (102.40, 70.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.40, 71.07) -- (102.96, 71.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.96, 71.47) -- (103.16, 71.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.16, 71.87) -- (103.46, 71.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.46, 72.27) -- (104.07, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.07, 72.67) -- (104.16, 72.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.16, 73.07) -- (105.47, 73.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.47, 73.47) -- (105.52, 73.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.52, 73.88) -- (106.18, 73.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.18, 74.28) -- (106.43, 74.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.43, 74.68) -- (107.98, 74.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.98, 75.08) -- (108.55, 75.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.55, 75.48) -- (109.47, 75.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.47, 75.88) -- (109.97, 75.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.97, 76.29) -- (109.98, 76.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.98, 76.69) -- (110.89, 76.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.89, 77.09) -- (112.04, 77.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.04, 77.49) -- (112.13, 77.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.13, 77.89) -- (112.40, 77.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.40, 78.29) -- (112.84, 78.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.84, 78.69) -- (113.64, 78.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.64, 79.10) -- (113.73, 79.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.73, 79.50) -- (114.45, 79.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.45, 79.90) -- (114.55, 79.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.55, 80.30) -- (114.65, 80.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.65, 80.70) -- (114.67, 80.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.67, 81.10) -- (114.98, 81.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.98, 81.50) -- (115.52, 81.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.52, 81.91) -- (116.23, 81.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.23, 82.31) -- (116.58, 82.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.58, 82.71) -- (117.45, 82.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.45, 83.11) -- (117.53, 83.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.53, 83.51) -- (118.25, 83.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.25, 83.91) -- (118.50, 83.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.50, 84.31) -- (119.14, 84.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.14, 84.72) -- (119.24, 84.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.24, 85.12) -- (119.26, 85.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.26, 85.52) -- (119.70, 85.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.70, 85.92) -- (119.79, 85.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.79, 86.32) -- (119.95, 86.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.95, 86.72) -- (120.77, 86.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.77, 87.13) -- (121.04, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.04, 87.53) -- (121.05, 87.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.05, 87.93) -- (121.53, 87.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.53, 88.33) -- (121.60, 88.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.60, 88.73) -- (121.77, 88.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.77, 89.13) -- (121.90, 89.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.90, 89.53) -- (122.29, 89.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.29, 89.94) -- (122.47, 89.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.47, 90.34) -- (123.14, 90.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.14, 90.74) -- (123.58, 90.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.58, 91.14) -- (123.93, 91.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.93, 91.54) -- (124.17, 91.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.17, 91.94) -- (124.31, 91.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.31, 92.34) -- (124.71, 92.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.71, 92.75) -- (124.77, 92.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.77, 93.15) -- (125.49, 93.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.49, 93.55) -- (125.70, 93.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.70, 93.95) -- (126.44, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.44, 94.35) -- (126.92, 94.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.92, 94.75) -- (128.29, 94.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.29, 95.16) -- (128.59, 95.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.59, 95.56) -- (128.74, 95.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.74, 95.96) -- (129.56, 95.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.56, 96.36) -- (130.50, 96.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.50, 96.76) -- (131.07, 96.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.07, 97.16) -- (131.27, 97.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.27, 97.56) -- (131.48, 97.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.48, 97.97) -- (131.84, 97.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.84, 98.37) -- (133.43, 98.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.43, 98.77) -- (133.88, 98.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.88, 99.17) -- (135.74, 99.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.74, 99.57) -- (135.77, 99.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.77, 99.97) -- (136.50, 99.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.50,100.38) -- (137.60,100.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.60,100.78) -- (138.03,100.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.03,101.18) -- (138.26,101.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.26,101.58) -- (138.32,101.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.32,101.98) -- (138.48,101.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.48,102.38) -- (138.60,102.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.60,102.78) -- (138.68,102.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.68,103.19) -- (138.74,103.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.74,103.59) -- (138.95,103.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.95,103.99) -- (139.38,103.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.38,104.39) -- (139.44,104.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.44,104.79) -- (139.59,104.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.59,105.19) -- (140.37,105.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.37,105.59) -- (140.57,105.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.57,106.00) -- (141.05,106.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.05,106.40) -- (142.13,106.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.13,106.80) -- (142.15,106.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.15,107.20) -- (142.29,107.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.29,107.60) -- (142.69,107.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.69,108.00) -- (142.97,108.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.97,108.41) -- (143.01,108.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.01,108.81) -- (143.43,108.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.43,109.21) -- (144.11,109.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.11,109.61) -- (144.93,109.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.93,110.01) -- (145.18,110.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.18,110.41) -- (147.51,110.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.51,110.81) -- (147.58,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.58,111.22) -- (147.64,111.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.64,111.62) -- (148.06,111.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.06,112.02) -- (148.41,112.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.41,112.42) -- (149.19,112.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.19,112.82) -- (149.65,112.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.65,113.22) -- (149.76,113.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.76,113.62) -- (150.08,113.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.08,114.03) -- (150.22,114.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.22,114.43) -- (150.32,114.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.32,114.83) -- (150.38,114.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.38,115.23) -- (150.89,115.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.89,115.63) -- (151.41,115.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.41,116.03) -- (151.67,116.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.67,116.44) -- (152.10,116.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.10,116.84) -- (152.24,116.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.24,117.24) -- (152.42,117.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.42,117.64) -- (152.49,117.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.49,118.04) -- (152.60,118.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.60,118.44) -- (152.90,118.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.90,118.84) -- (153.54,118.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.54,119.25) -- (154.32,119.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.32,119.65) -- (154.48,119.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.48,120.05) -- (154.54,120.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.54,120.45) -- (155.43,120.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.43,120.85) -- (155.62,120.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.62,121.25) -- (156.36,121.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.36,121.65) -- (156.47,121.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.47,122.06) -- (157.30,122.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.30,122.46) -- (157.35,122.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.35,122.86) -- (157.47,122.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.47,123.26) -- (157.69,123.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.69,123.66) -- (158.23,123.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.23,124.06) -- (158.44,124.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.44,124.47) -- (158.60,124.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.60,124.87) -- (160.00,124.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.00,125.27) -- (160.07,125.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.07,125.67) -- (160.30,125.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.30,126.07) -- (160.45,126.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.45,126.47) -- (160.49,126.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.49,126.87) -- (160.50,126.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.50,127.28) -- (160.77,127.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.77,127.68) -- (161.92,127.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.92,128.08) -- (162.02,128.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.02,128.48) -- (162.04,128.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.04,128.88) -- (162.27,128.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.27,129.28) -- (162.68,129.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.68,129.68) -- (163.48,129.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.48,130.09) -- (164.86,130.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.86,130.49) -- (165.87,130.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.87,130.89) -- (166.32,130.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.32,131.29) -- (166.69,131.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.69,131.69) -- (167.45,131.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.45,132.09) -- (167.62,132.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.62,132.50) -- (167.62,132.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.62,132.90) -- (167.62,132.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.62,133.30) -- (167.87,133.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.87,133.70) -- (168.80,133.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.80,134.10) -- (169.24,134.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.24,134.50) -- (169.56,134.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.56,134.90) -- (169.91,134.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.91,135.31) -- (170.11,135.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.11,135.71) -- (170.27,135.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.27,136.11) -- (171.72,136.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.72,136.51) -- (172.02,136.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.02,136.91) -- (172.97,136.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.97,137.31) -- (173.05,137.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.05,137.71) -- (173.24,137.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.24,138.12) -- (173.30,138.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.30,138.52) -- (173.62,138.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.62,138.92) -- (174.20,138.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.20,139.32) -- (174.56,139.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.56,139.72) -- (174.81,139.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.81,140.12) -- (175.13,140.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.13,140.52) -- (175.24,140.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.24,140.93) -- (175.50,140.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.50,141.33) -- (176.41,141.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.41,141.73) -- (176.51,141.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.51,142.13) -- (177.66,142.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.66,142.53) -- (179.63,142.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.63,142.93) -- (180.13,142.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.13,143.34) -- (180.52,143.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.52,143.74) -- (180.93,143.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.93,144.14) -- (181.46,144.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.46,144.54) -- (181.55,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.55,144.94) -- (181.74,144.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.74,145.34) -- (181.89,145.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.89,145.74) -- (182.34,145.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.34,146.15) -- (182.34,146.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.34,146.55) -- (182.44,146.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.44,146.95) -- (182.84,146.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.84,147.35) -- (183.12,147.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.12,147.75) -- (183.53,147.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.53,148.15) -- (184.18,148.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.18,148.56) -- (184.44,148.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.44,148.96) -- (185.00,148.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.00,149.36) -- (185.03,149.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.03,149.76) -- (185.06,149.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.06,150.16) -- (185.33,150.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.33,150.56) -- (185.55,150.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.55,150.96) -- (186.22,150.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.22,151.37) -- (186.61,151.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.61,151.77) -- (186.75,151.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.75,152.17) -- (186.78,152.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.78,152.57) -- (186.83,152.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.83,152.97) -- (187.78,152.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.78,153.37) -- (188.70,153.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.70,153.77) -- (188.74,153.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.74,154.18) -- (188.89,154.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.89,154.58) -- (189.74,154.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.74,154.98) -- (189.76,154.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.76,155.38) -- (189.84,155.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.84,155.78) -- (191.19,155.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.19,156.18) -- (192.45,156.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.45,156.59) -- (192.54,156.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.54,156.99) -- (192.56,156.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.56,157.39) -- (193.03,157.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.03,157.79) -- (193.14,157.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.14,158.19) -- (193.16,158.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.16,158.59) -- (193.53,158.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.53,158.99) -- (193.70,158.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.70,159.40) -- (194.61,159.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (194.61,159.80) -- (195.02,159.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.02,160.20) -- (195.07,160.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.07,160.60) -- (195.24,160.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.24,161.00) -- (195.82,161.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.82,161.40) -- (196.02,161.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.02,161.80) -- (196.37,161.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.37,162.21) -- (197.24,162.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.24,162.61) -- (197.34,162.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.34,163.01) -- (197.47,163.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.47,163.41) -- (197.48,163.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.48,163.81) -- (198.24,163.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.24,164.21) -- (198.59,164.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.59,164.62) -- (199.34,164.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.34,165.02) -- (199.36,165.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.36,165.42) -- (199.54,165.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.54,165.82) -- (199.58,165.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.58,166.22) -- (200.16,166.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.16,166.62) -- (200.52,166.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.52,167.02) -- (200.70,167.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.70,167.43) -- (200.73,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.73,167.83) -- (201.92,167.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (201.92,168.23) -- (202.15,168.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.15,168.63) -- (202.35,168.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.35,169.03) -- (203.05,169.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (203.05,169.43) -- (203.59,169.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (203.59,169.83) -- (203.74,169.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (203.74,170.24) -- (203.86,170.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (203.86,170.64) -- (204.31,170.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.31,171.04) -- (204.36,171.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36,171.44) -- (205.28,171.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (205.28,171.84) -- (205.31,171.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (205.31,172.24) -- (205.33,172.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (205.33,172.65) -- (206.16,172.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16,173.05) -- (206.29,173.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.29,173.45) -- (206.57,173.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.57,173.85) -- (207.20,173.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.20,174.25) -- (207.54,174.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.54,174.65) -- (207.58,174.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.58,175.05) -- (207.67,175.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.67,175.46) -- (208.05,175.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (208.05,175.86) -- (208.46,175.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (208.46,176.26) -- (209.23,176.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.23,176.66) -- (209.64,176.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.64,177.06) -- (209.69,177.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.69,177.46) -- (209.91,177.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.91,177.86) -- (210.40,177.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (210.40,178.27) -- (211.00,178.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (211.00,178.67) -- (211.05,178.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (211.05,179.07) -- (211.19,179.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (211.19,179.47) -- (211.31,179.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (211.31,179.87) -- (211.54,179.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (211.54,180.27) -- (212.16,180.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.16,180.68) -- (213.17,180.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.17,181.08) -- (213.29,181.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.29,181.48) -- (213.62,181.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.62,181.88) -- (214.08,181.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (214.08,182.28) -- (215.46,182.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.46,182.68) -- (215.50,182.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.50,183.08) -- (216.24,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (216.24,183.49) -- (216.24,183.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (216.24,183.89) -- (216.30,183.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (216.30,184.29) -- (216.70,184.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (216.70,184.69) -- (217.62,184.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (217.62,185.09) -- (219.17,185.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (219.17,185.49) -- (219.24,185.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (219.24,185.89) -- (219.66,185.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (219.66,186.30) -- (219.69,186.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (219.69,186.70) -- (219.97,186.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (219.97,187.10) -- (220.13,187.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (220.13,187.50) -- (220.74,187.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (220.74,187.90) -- (220.93,187.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (220.93,188.30) -- (221.07,188.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.07,188.71) -- (227.65,188.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.85, 28.11) -- ( 60.85, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.62, 28.51) -- ( 61.62, 28.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.75, 28.91) -- ( 61.75, 29.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.11, 29.31) -- ( 62.11, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.30, 29.71) -- ( 62.30, 30.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.22, 30.11) -- ( 63.22, 30.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.58, 30.51) -- ( 64.58, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.62, 30.92) -- ( 64.62, 31.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.95, 31.32) -- ( 64.95, 31.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.09, 31.72) -- ( 65.09, 32.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.41, 32.12) -- ( 65.41, 32.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.57, 32.52) -- ( 65.57, 32.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.68, 32.92) -- ( 65.68, 33.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.03, 33.32) -- ( 66.03, 33.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.09, 33.73) -- ( 66.09, 34.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.03, 34.13) -- ( 67.03, 34.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.24, 34.53) -- ( 67.24, 34.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.03, 34.93) -- ( 68.03, 35.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.55, 35.33) -- ( 68.55, 35.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.80, 35.73) -- ( 68.80, 36.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.24, 36.14) -- ( 69.24, 36.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.29, 36.54) -- ( 69.29, 36.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.99, 36.94) -- ( 69.99, 37.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.15, 37.34) -- ( 70.15, 37.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.34, 37.74) -- ( 70.34, 38.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.87, 38.14) -- ( 70.87, 38.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.09, 38.54) -- ( 71.09, 38.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.53, 38.95) -- ( 71.53, 39.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.54, 39.35) -- ( 71.54, 39.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.74, 39.75) -- ( 71.74, 40.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.93, 40.15) -- ( 71.93, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.18, 40.55) -- ( 73.18, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.65, 40.95) -- ( 73.65, 41.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.95, 41.35) -- ( 73.95, 41.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.65, 41.76) -- ( 74.65, 42.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.71, 42.16) -- ( 75.71, 42.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.25, 42.56) -- ( 76.25, 42.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.48, 42.96) -- ( 76.48, 43.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.49, 43.36) -- ( 76.49, 43.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.85, 43.76) -- ( 76.85, 44.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.39, 44.17) -- ( 77.39, 44.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.50, 44.57) -- ( 77.50, 44.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.73, 44.97) -- ( 77.73, 45.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.81, 45.37) -- ( 77.81, 45.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.31, 45.77) -- ( 78.31, 46.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.37, 46.17) -- ( 78.37, 46.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.29, 46.57) -- ( 79.29, 46.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.76, 46.98) -- ( 79.76, 47.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.01, 47.38) -- ( 80.01, 47.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.42, 47.78) -- ( 80.42, 48.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.25, 48.18) -- ( 81.25, 48.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.40, 48.58) -- ( 81.40, 48.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.71, 48.98) -- ( 82.71, 49.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.31, 49.38) -- ( 83.31, 49.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.51, 49.79) -- ( 83.51, 50.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.90, 50.19) -- ( 83.90, 50.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.16, 50.59) -- ( 84.16, 50.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.42, 50.99) -- ( 84.42, 51.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.59, 51.39) -- ( 84.59, 51.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.64, 51.79) -- ( 84.64, 52.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.28, 52.20) -- ( 85.28, 52.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.48, 52.60) -- ( 85.48, 53.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.54, 53.00) -- ( 85.54, 53.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.56, 53.40) -- ( 85.56, 53.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.73, 53.80) -- ( 85.73, 54.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.15, 54.20) -- ( 86.15, 54.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.79, 54.60) -- ( 86.79, 55.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.85, 55.01) -- ( 86.85, 55.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.86, 55.41) -- ( 86.86, 55.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.07, 55.81) -- ( 88.07, 56.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.15, 56.21) -- ( 88.15, 56.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.89, 56.61) -- ( 88.89, 57.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.93, 57.01) -- ( 88.93, 57.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.74, 57.41) -- ( 89.74, 57.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.91, 57.82) -- ( 89.91, 58.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.10, 58.22) -- ( 90.10, 58.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.28, 58.62) -- ( 90.28, 59.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.30, 59.02) -- ( 90.30, 59.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.34, 59.42) -- ( 90.34, 59.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.44, 59.82) -- ( 90.44, 60.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.55, 60.23) -- ( 90.55, 60.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.75, 60.63) -- ( 90.75, 61.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.50, 61.03) -- ( 91.50, 61.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.14, 61.43) -- ( 92.14, 61.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.95, 61.83) -- ( 92.95, 62.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.05, 62.23) -- ( 93.05, 62.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.09, 62.63) -- ( 94.09, 63.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.17, 63.04) -- ( 94.17, 63.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.70, 63.44) -- ( 94.70, 63.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.79, 63.84) -- ( 94.79, 64.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.17, 64.24) -- ( 95.17, 64.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.28, 64.64) -- ( 95.28, 65.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.46, 65.04) -- ( 95.46, 65.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.36, 65.44) -- ( 96.36, 65.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.26, 65.85) -- ( 97.26, 66.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.30, 66.25) -- ( 97.30, 66.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.46, 66.65) -- ( 98.46, 67.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.67, 67.05) -- ( 98.67, 67.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.79, 67.45) -- ( 99.79, 67.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.21, 67.85) -- (100.21, 68.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.35, 68.26) -- (100.35, 68.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.46, 68.66) -- (100.46, 69.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.75, 69.06) -- (100.75, 69.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.79, 69.46) -- (100.79, 69.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.39, 69.86) -- (101.39, 70.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.65, 70.26) -- (101.65, 70.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.40, 70.66) -- (102.40, 71.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.96, 71.07) -- (102.96, 71.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.16, 71.47) -- (103.16, 71.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.46, 71.87) -- (103.46, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.07, 72.27) -- (104.07, 72.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.16, 72.67) -- (104.16, 73.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.47, 73.07) -- (105.47, 73.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.52, 73.47) -- (105.52, 73.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.18, 73.88) -- (106.18, 74.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.43, 74.28) -- (106.43, 74.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.98, 74.68) -- (107.98, 75.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.55, 75.08) -- (108.55, 75.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.47, 75.48) -- (109.47, 75.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.97, 75.88) -- (109.97, 76.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.98, 76.29) -- (109.98, 76.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.89, 76.69) -- (110.89, 77.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.04, 77.09) -- (112.04, 77.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.13, 77.49) -- (112.13, 77.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.40, 77.89) -- (112.40, 78.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.84, 78.29) -- (112.84, 78.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.64, 78.69) -- (113.64, 79.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.73, 79.10) -- (113.73, 79.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.45, 79.50) -- (114.45, 79.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.55, 79.90) -- (114.55, 80.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.65, 80.30) -- (114.65, 80.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.67, 80.70) -- (114.67, 81.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.98, 81.10) -- (114.98, 81.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.52, 81.50) -- (115.52, 81.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.23, 81.91) -- (116.23, 82.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.58, 82.31) -- (116.58, 82.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.45, 82.71) -- (117.45, 83.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.53, 83.11) -- (117.53, 83.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.25, 83.51) -- (118.25, 83.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.50, 83.91) -- (118.50, 84.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.14, 84.31) -- (119.14, 84.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.24, 84.72) -- (119.24, 85.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.26, 85.12) -- (119.26, 85.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.70, 85.52) -- (119.70, 85.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.79, 85.92) -- (119.79, 86.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.95, 86.32) -- (119.95, 86.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.77, 86.72) -- (120.77, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.04, 87.13) -- (121.04, 87.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.05, 87.53) -- (121.05, 87.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.53, 87.93) -- (121.53, 88.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.60, 88.33) -- (121.60, 88.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.77, 88.73) -- (121.77, 89.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.90, 89.13) -- (121.90, 89.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.29, 89.53) -- (122.29, 89.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.47, 89.94) -- (122.47, 90.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.14, 90.34) -- (123.14, 90.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.58, 90.74) -- (123.58, 91.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.93, 91.14) -- (123.93, 91.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.17, 91.54) -- (124.17, 91.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.31, 91.94) -- (124.31, 92.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.71, 92.34) -- (124.71, 92.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.77, 92.75) -- (124.77, 93.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.49, 93.15) -- (125.49, 93.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.70, 93.55) -- (125.70, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.44, 93.95) -- (126.44, 94.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.92, 94.35) -- (126.92, 94.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.29, 94.75) -- (128.29, 95.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.59, 95.16) -- (128.59, 95.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.74, 95.56) -- (128.74, 95.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.56, 95.96) -- (129.56, 96.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.50, 96.36) -- (130.50, 96.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.07, 96.76) -- (131.07, 97.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.27, 97.16) -- (131.27, 97.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.48, 97.56) -- (131.48, 97.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.84, 97.97) -- (131.84, 98.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.43, 98.37) -- (133.43, 98.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.88, 98.77) -- (133.88, 99.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.74, 99.17) -- (135.74, 99.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.77, 99.57) -- (135.77, 99.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.50, 99.97) -- (136.50,100.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.60,100.38) -- (137.60,100.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.03,100.78) -- (138.03,101.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.26,101.18) -- (138.26,101.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.32,101.58) -- (138.32,101.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.48,101.98) -- (138.48,102.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.60,102.38) -- (138.60,102.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.68,102.78) -- (138.68,103.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.74,103.19) -- (138.74,103.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.95,103.59) -- (138.95,103.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.38,103.99) -- (139.38,104.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.44,104.39) -- (139.44,104.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.59,104.79) -- (139.59,105.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.37,105.19) -- (140.37,105.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.57,105.59) -- (140.57,106.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.05,106.00) -- (141.05,106.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.13,106.40) -- (142.13,106.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.15,106.80) -- (142.15,107.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.29,107.20) -- (142.29,107.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.69,107.60) -- (142.69,108.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.97,108.00) -- (142.97,108.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.01,108.41) -- (143.01,108.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.43,108.81) -- (143.43,109.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.11,109.21) -- (144.11,109.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.93,109.61) -- (144.93,110.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.18,110.01) -- (145.18,110.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.51,110.41) -- (147.51,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.58,110.81) -- (147.58,111.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.64,111.22) -- (147.64,111.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.06,111.62) -- (148.06,112.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.41,112.02) -- (148.41,112.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.19,112.42) -- (149.19,112.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.65,112.82) -- (149.65,113.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.76,113.22) -- (149.76,113.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.08,113.62) -- (150.08,114.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.22,114.03) -- (150.22,114.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.32,114.43) -- (150.32,114.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.38,114.83) -- (150.38,115.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.89,115.23) -- (150.89,115.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.41,115.63) -- (151.41,116.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.67,116.03) -- (151.67,116.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.10,116.44) -- (152.10,116.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.24,116.84) -- (152.24,117.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.42,117.24) -- (152.42,117.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.49,117.64) -- (152.49,118.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.60,118.04) -- (152.60,118.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.90,118.44) -- (152.90,118.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.54,118.84) -- (153.54,119.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.32,119.25) -- (154.32,119.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.48,119.65) -- (154.48,120.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.54,120.05) -- (154.54,120.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.43,120.45) -- (155.43,120.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.62,120.85) -- (155.62,121.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.36,121.25) -- (156.36,121.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.47,121.65) -- (156.47,122.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.30,122.06) -- (157.30,122.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.35,122.46) -- (157.35,122.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.47,122.86) -- (157.47,123.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.69,123.26) -- (157.69,123.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.23,123.66) -- (158.23,124.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.44,124.06) -- (158.44,124.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.60,124.47) -- (158.60,124.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.00,124.87) -- (160.00,125.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.07,125.27) -- (160.07,125.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.30,125.67) -- (160.30,126.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.45,126.07) -- (160.45,126.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.49,126.47) -- (160.49,126.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.50,126.87) -- (160.50,127.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.77,127.28) -- (160.77,127.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.92,127.68) -- (161.92,128.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.02,128.08) -- (162.02,128.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.04,128.48) -- (162.04,128.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.27,128.88) -- (162.27,129.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.68,129.28) -- (162.68,129.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.48,129.68) -- (163.48,130.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.86,130.09) -- (164.86,130.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.87,130.49) -- (165.87,130.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.32,130.89) -- (166.32,131.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.69,131.29) -- (166.69,131.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.45,131.69) -- (167.45,132.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.62,132.09) -- (167.62,132.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.62,132.50) -- (167.62,132.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.62,132.90) -- (167.62,133.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.87,133.30) -- (167.87,133.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.80,133.70) -- (168.80,134.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.24,134.10) -- (169.24,134.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.56,134.50) -- (169.56,134.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.91,134.90) -- (169.91,135.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.11,135.31) -- (170.11,135.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.27,135.71) -- (170.27,136.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.72,136.11) -- (171.72,136.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.02,136.51) -- (172.02,136.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.97,136.91) -- (172.97,137.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.05,137.31) -- (173.05,137.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.24,137.71) -- (173.24,138.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.30,138.12) -- (173.30,138.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.62,138.52) -- (173.62,138.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.20,138.92) -- (174.20,139.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.56,139.32) -- (174.56,139.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.81,139.72) -- (174.81,140.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.13,140.12) -- (175.13,140.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.24,140.52) -- (175.24,140.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.50,140.93) -- (175.50,141.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.41,141.33) -- (176.41,141.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.51,141.73) -- (176.51,142.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.66,142.13) -- (177.66,142.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.63,142.53) -- (179.63,142.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.13,142.93) -- (180.13,143.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.52,143.34) -- (180.52,143.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.93,143.74) -- (180.93,144.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.46,144.14) -- (181.46,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.55,144.54) -- (181.55,144.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.74,144.94) -- (181.74,145.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.89,145.34) -- (181.89,145.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.34,145.74) -- (182.34,146.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.34,146.15) -- (182.34,146.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.44,146.55) -- (182.44,146.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.84,146.95) -- (182.84,147.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.12,147.35) -- (183.12,147.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.53,147.75) -- (183.53,148.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.18,148.15) -- (184.18,148.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.44,148.56) -- (184.44,148.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.00,148.96) -- (185.00,149.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.03,149.36) -- (185.03,149.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.06,149.76) -- (185.06,150.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.33,150.16) -- (185.33,150.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.55,150.56) -- (185.55,150.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.22,150.96) -- (186.22,151.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.61,151.37) -- (186.61,151.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.75,151.77) -- (186.75,152.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.78,152.17) -- (186.78,152.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.83,152.57) -- (186.83,152.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.78,152.97) -- (187.78,153.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.70,153.37) -- (188.70,153.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.74,153.77) -- (188.74,154.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.89,154.18) -- (188.89,154.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.74,154.58) -- (189.74,154.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.76,154.98) -- (189.76,155.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.84,155.38) -- (189.84,155.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.19,155.78) -- (191.19,156.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.45,156.18) -- (192.45,156.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.54,156.59) -- (192.54,156.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.56,156.99) -- (192.56,157.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.03,157.39) -- (193.03,157.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.14,157.79) -- (193.14,158.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.16,158.19) -- (193.16,158.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.53,158.59) -- (193.53,158.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.70,158.99) -- (193.70,159.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (194.61,159.40) -- (194.61,159.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.02,159.80) -- (195.02,160.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.07,160.20) -- (195.07,160.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.24,160.60) -- (195.24,161.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.82,161.00) -- (195.82,161.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.02,161.40) -- (196.02,161.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.37,161.80) -- (196.37,162.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.24,162.21) -- (197.24,162.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.34,162.61) -- (197.34,163.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.47,163.01) -- (197.47,163.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.48,163.41) -- (197.48,163.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.24,163.81) -- (198.24,164.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.59,164.21) -- (198.59,164.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.34,164.62) -- (199.34,165.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.36,165.02) -- (199.36,165.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.54,165.42) -- (199.54,165.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.58,165.82) -- (199.58,166.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.16,166.22) -- (200.16,166.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.52,166.62) -- (200.52,167.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.70,167.02) -- (200.70,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.73,167.43) -- (200.73,167.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (201.92,167.83) -- (201.92,168.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.15,168.23) -- (202.15,168.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.35,168.63) -- (202.35,169.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (203.05,169.03) -- (203.05,169.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (203.59,169.43) -- (203.59,169.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (203.74,169.83) -- (203.74,170.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (203.86,170.24) -- (203.86,170.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.31,170.64) -- (204.31,171.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36,171.04) -- (204.36,171.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (205.28,171.44) -- (205.28,171.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (205.31,171.84) -- (205.31,172.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (205.33,172.24) -- (205.33,172.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16,172.65) -- (206.16,173.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.29,173.05) -- (206.29,173.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.57,173.45) -- (206.57,173.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.20,173.85) -- (207.20,174.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.54,174.25) -- (207.54,174.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.58,174.65) -- (207.58,175.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.67,175.05) -- (207.67,175.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (208.05,175.46) -- (208.05,175.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (208.46,175.86) -- (208.46,176.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.23,176.26) -- (209.23,176.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.64,176.66) -- (209.64,177.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.69,177.06) -- (209.69,177.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.91,177.46) -- (209.91,177.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (210.40,177.86) -- (210.40,178.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (211.00,178.27) -- (211.00,178.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (211.05,178.67) -- (211.05,179.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (211.19,179.07) -- (211.19,179.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (211.31,179.47) -- (211.31,179.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (211.54,179.87) -- (211.54,180.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.16,180.27) -- (212.16,180.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.17,180.68) -- (213.17,181.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.29,181.08) -- (213.29,181.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.62,181.48) -- (213.62,181.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (214.08,181.88) -- (214.08,182.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.46,182.28) -- (215.46,182.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.50,182.68) -- (215.50,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (216.24,183.08) -- (216.24,183.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (216.24,183.49) -- (216.24,183.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (216.30,183.89) -- (216.30,184.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (216.70,184.29) -- (216.70,184.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (217.62,184.69) -- (217.62,185.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (219.17,185.09) -- (219.17,185.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (219.24,185.49) -- (219.24,185.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (219.66,185.89) -- (219.66,186.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (219.69,186.30) -- (219.69,186.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (219.97,186.70) -- (219.97,187.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (220.13,187.10) -- (220.13,187.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (220.74,187.50) -- (220.74,187.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (220.93,187.90) -- (220.93,188.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.07,188.30) -- (221.07,188.71);

\path[] ( 54.20, 28.11) -- (227.65, 28.11);

\path[] ( 54.20,188.71) -- (227.65,188.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.65,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (140.93,207.13) {\bfseries Perfect};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 18.20,108.41) {\bfseries PIT};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_PIT_unf400.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-06 11:49:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (188.70, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.23, 21.68) -- ( 60.23, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.34, 21.68) -- ( 92.34, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.46, 21.68) -- (124.46, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.59, 21.68) -- (156.59, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 21.68) -- (188.70, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,  2.48) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.34,  2.48) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.46,  2.48) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.59,  2.48) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.70,  2.48) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 15.68, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 60.23) -- ( 15.68, 60.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 92.35) -- ( 15.68, 92.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,124.46) -- ( 15.68,124.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,156.58) -- ( 15.68,156.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 28.11) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 60.23) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 92.35) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,124.46) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,156.58) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {$z$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {fraction of PIT-values $\leq z$};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  0.00, 28.11) -- ( 28.60, 28.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.60, 28.51) -- ( 28.67, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.67, 28.91) -- ( 28.85, 28.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.85, 29.31) -- ( 28.95, 29.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.95, 29.71) -- ( 29.41, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.41, 30.11) -- ( 30.29, 30.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.29, 30.51) -- ( 30.36, 30.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.36, 30.92) -- ( 30.61, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.61, 31.32) -- ( 30.84, 31.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.84, 31.72) -- ( 31.46, 31.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.46, 32.12) -- ( 31.87, 32.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.87, 32.52) -- ( 32.48, 32.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.48, 32.92) -- ( 32.87, 32.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.87, 33.32) -- ( 32.96, 33.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.96, 33.73) -- ( 33.05, 33.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.05, 34.13) -- ( 33.33, 34.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.33, 34.53) -- ( 33.44, 34.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.44, 34.93) -- ( 33.62, 34.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.62, 35.33) -- ( 33.78, 35.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.78, 35.73) -- ( 34.77, 35.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.77, 36.14) -- ( 34.92, 36.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.92, 36.54) -- ( 35.29, 36.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.29, 36.94) -- ( 36.12, 36.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.12, 37.34) -- ( 36.24, 37.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.24, 37.74) -- ( 36.44, 37.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.44, 38.14) -- ( 37.24, 38.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.24, 38.54) -- ( 37.97, 38.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.97, 38.95) -- ( 38.10, 38.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.10, 39.35) -- ( 38.76, 39.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.76, 39.75) -- ( 39.53, 39.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.53, 40.15) -- ( 39.85, 40.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.85, 40.55) -- ( 39.96, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.96, 40.95) -- ( 40.16, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.16, 41.35) -- ( 40.30, 41.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.30, 41.76) -- ( 40.90, 41.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.90, 42.16) -- ( 41.04, 42.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.04, 42.56) -- ( 41.05, 42.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.05, 42.96) -- ( 41.37, 42.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.37, 43.36) -- ( 41.74, 43.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.74, 43.76) -- ( 41.75, 43.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.75, 44.17) -- ( 42.86, 44.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.86, 44.57) -- ( 43.30, 44.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.30, 44.97) -- ( 43.39, 44.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.39, 45.37) -- ( 43.50, 45.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.50, 45.77) -- ( 43.63, 45.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.63, 46.17) -- ( 43.74, 46.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.74, 46.57) -- ( 43.85, 46.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.85, 46.98) -- ( 45.04, 46.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.04, 47.38) -- ( 45.67, 47.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.67, 47.78) -- ( 46.05, 47.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.05, 48.18) -- ( 47.44, 48.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.44, 48.58) -- ( 48.08, 48.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.08, 48.98) -- ( 49.13, 48.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.13, 49.38) -- ( 49.20, 49.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.20, 49.79) -- ( 49.38, 49.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.38, 50.19) -- ( 49.86, 50.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.86, 50.59) -- ( 50.60, 50.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.60, 50.99) -- ( 50.71, 50.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.71, 51.39) -- ( 51.22, 51.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.22, 51.79) -- ( 52.04, 51.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.04, 52.20) -- ( 52.42, 52.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.42, 52.60) -- ( 52.56, 52.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.56, 53.00) -- ( 53.77, 53.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.77, 53.40) -- ( 54.59, 53.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.59, 53.80) -- ( 55.79, 53.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.79, 54.20) -- ( 55.83, 54.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.83, 54.60) -- ( 55.96, 54.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.96, 55.01) -- ( 56.77, 55.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.77, 55.41) -- ( 57.31, 55.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.31, 55.81) -- ( 57.82, 55.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.82, 56.21) -- ( 58.23, 56.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.23, 56.61) -- ( 58.44, 56.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.44, 57.01) -- ( 58.63, 57.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.63, 57.41) -- ( 58.96, 57.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.96, 57.82) -- ( 59.49, 57.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.49, 58.22) -- ( 60.03, 58.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.03, 58.62) -- ( 60.35, 58.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.35, 59.02) -- ( 60.45, 59.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.45, 59.42) -- ( 60.77, 59.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.77, 59.82) -- ( 61.10, 59.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.10, 60.23) -- ( 61.11, 60.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.11, 60.63) -- ( 61.40, 60.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.40, 61.03) -- ( 61.44, 61.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.44, 61.43) -- ( 61.54, 61.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.54, 61.83) -- ( 61.85, 61.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.85, 62.23) -- ( 61.96, 62.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.96, 62.63) -- ( 62.37, 62.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.37, 63.04) -- ( 63.08, 63.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.08, 63.44) -- ( 63.32, 63.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.32, 63.84) -- ( 63.47, 63.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.47, 64.24) -- ( 64.38, 64.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.38, 64.64) -- ( 65.71, 64.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.71, 65.04) -- ( 65.81, 65.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.81, 65.44) -- ( 66.91, 65.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.91, 65.85) -- ( 67.38, 65.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.38, 66.25) -- ( 67.39, 66.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.39, 66.65) -- ( 67.52, 66.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.52, 67.05) -- ( 67.99, 67.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.99, 67.45) -- ( 68.76, 67.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.76, 67.85) -- ( 69.04, 67.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.04, 68.26) -- ( 69.14, 68.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.14, 68.66) -- ( 70.26, 68.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.26, 69.06) -- ( 70.73, 69.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.73, 69.46) -- ( 71.86, 69.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.86, 69.86) -- ( 72.01, 69.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.01, 70.26) -- ( 72.14, 70.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.14, 70.66) -- ( 72.18, 70.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.18, 71.07) -- ( 72.32, 71.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.32, 71.47) -- ( 72.74, 71.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.74, 71.87) -- ( 73.25, 71.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.25, 72.27) -- ( 73.38, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.38, 72.67) -- ( 73.97, 72.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.97, 73.07) -- ( 73.99, 73.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.99, 73.47) -- ( 74.42, 73.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.42, 73.88) -- ( 74.43, 73.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.43, 74.28) -- ( 74.77, 74.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.77, 74.68) -- ( 74.79, 74.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.79, 75.08) -- ( 75.29, 75.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.29, 75.48) -- ( 76.47, 75.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.47, 75.88) -- ( 77.18, 75.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.18, 76.29) -- ( 78.07, 76.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.07, 76.69) -- ( 78.16, 76.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.16, 77.09) -- ( 79.23, 77.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.23, 77.49) -- ( 79.63, 77.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.63, 77.89) -- ( 79.86, 77.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.86, 78.29) -- ( 80.02, 78.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.02, 78.69) -- ( 80.07, 78.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.07, 79.10) -- ( 80.43, 79.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.43, 79.50) -- ( 80.79, 79.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.79, 79.90) -- ( 80.97, 79.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.97, 80.30) -- ( 81.51, 80.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.51, 80.70) -- ( 81.63, 80.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.63, 81.10) -- ( 81.64, 81.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.64, 81.50) -- ( 82.87, 81.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.87, 81.91) -- ( 82.92, 81.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.92, 82.31) -- ( 83.68, 82.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.68, 82.71) -- ( 83.82, 82.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.82, 83.11) -- ( 84.35, 83.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.35, 83.51) -- ( 84.36, 83.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.36, 83.91) -- ( 84.52, 83.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.52, 84.32) -- ( 84.88, 84.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.88, 84.72) -- ( 84.99, 84.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.99, 85.12) -- ( 85.18, 85.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.18, 85.52) -- ( 85.34, 85.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.34, 85.92) -- ( 85.76, 85.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.76, 86.32) -- ( 85.89, 86.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.89, 86.72) -- ( 86.01, 86.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.01, 87.13) -- ( 87.24, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.24, 87.53) -- ( 87.40, 87.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.40, 87.93) -- ( 87.65, 87.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.65, 88.33) -- ( 88.61, 88.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.61, 88.73) -- ( 88.62, 88.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.62, 89.13) -- ( 88.87, 89.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.87, 89.53) -- ( 89.73, 89.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.73, 89.94) -- ( 90.24, 89.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.24, 90.34) -- ( 91.62, 90.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.62, 90.74) -- ( 92.88, 90.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.88, 91.14) -- ( 93.02, 91.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.02, 91.54) -- ( 93.02, 91.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.02, 91.94) -- ( 93.98, 91.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.98, 92.35) -- ( 94.26, 92.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.26, 92.75) -- ( 94.34, 92.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.34, 93.15) -- ( 94.48, 93.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.48, 93.55) -- ( 94.54, 93.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.54, 93.95) -- ( 95.19, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.19, 94.35) -- ( 95.59, 94.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.59, 94.75) -- ( 95.91, 94.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.91, 95.16) -- ( 96.41, 95.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.41, 95.56) -- ( 96.66, 95.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.66, 95.96) -- ( 97.20, 95.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.20, 96.36) -- ( 97.70, 96.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.70, 96.76) -- ( 98.03, 96.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.03, 97.16) -- ( 98.53, 97.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.53, 97.56) -- ( 98.73, 97.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.73, 97.97) -- ( 98.82, 97.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.82, 98.37) -- ( 99.34, 98.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.34, 98.77) -- ( 99.68, 98.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.68, 99.17) -- (100.48, 99.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.48, 99.57) -- (101.27, 99.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.27, 99.97) -- (101.29, 99.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.29,100.38) -- (101.45,100.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.45,100.78) -- (101.60,100.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.60,101.18) -- (102.62,101.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.62,101.58) -- (103.32,101.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.32,101.98) -- (103.87,101.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.87,102.38) -- (104.23,102.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.23,102.78) -- (104.30,102.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.30,103.19) -- (104.61,103.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.61,103.59) -- (105.12,103.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.12,103.99) -- (105.20,103.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.20,104.39) -- (105.48,104.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.48,104.79) -- (105.96,104.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.96,105.19) -- (106.04,105.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.04,105.59) -- (106.45,105.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.45,106.00) -- (106.53,106.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.53,106.40) -- (106.64,106.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.64,106.80) -- (106.83,106.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.83,107.20) -- (107.74,107.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.74,107.60) -- (108.57,107.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.57,108.00) -- (108.63,108.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.63,108.41) -- (108.65,108.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.65,108.81) -- (110.03,108.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.03,109.21) -- (110.39,109.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.39,109.61) -- (110.44,109.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.44,110.01) -- (111.12,110.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.12,110.41) -- (111.51,110.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.51,110.81) -- (112.03,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.03,111.22) -- (112.39,111.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.39,111.62) -- (112.44,111.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.44,112.02) -- (112.61,112.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.61,112.42) -- (112.63,112.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.63,112.82) -- (113.51,112.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.51,113.22) -- (113.57,113.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.57,113.62) -- (114.55,113.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.55,114.03) -- (115.18,114.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.18,114.43) -- (116.36,114.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.36,114.83) -- (116.53,114.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.53,115.23) -- (116.64,115.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.64,115.63) -- (117.36,115.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.36,116.03) -- (117.79,116.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.79,116.43) -- (117.99,116.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.99,116.84) -- (118.57,116.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.57,117.24) -- (119.06,117.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.06,117.64) -- (119.56,117.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.56,118.04) -- (119.82,118.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.82,118.44) -- (119.84,118.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.84,118.84) -- (120.26,118.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.26,119.25) -- (120.77,119.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.77,119.65) -- (121.04,119.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.04,120.05) -- (122.07,120.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.07,120.45) -- (122.29,120.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.29,120.85) -- (122.65,120.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.65,121.25) -- (123.31,121.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.31,121.65) -- (123.97,121.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.97,122.06) -- (124.04,122.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.04,122.46) -- (124.14,122.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.14,122.86) -- (124.39,122.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.39,123.26) -- (125.05,123.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.05,123.66) -- (125.31,123.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.31,124.06) -- (126.17,124.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.17,124.46) -- (126.42,124.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.42,124.87) -- (126.66,124.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.66,125.27) -- (126.90,125.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.90,125.67) -- (126.98,125.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.98,126.07) -- (127.17,126.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.17,126.47) -- (127.67,126.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.67,126.87) -- (127.74,126.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.74,127.28) -- (128.10,127.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.10,127.68) -- (128.92,127.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.92,128.08) -- (128.97,128.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.97,128.48) -- (129.78,128.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.78,128.88) -- (131.04,128.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.04,129.28) -- (131.12,129.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.12,129.68) -- (131.30,129.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.30,130.09) -- (131.34,130.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.34,130.49) -- (131.47,130.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.47,130.89) -- (131.92,130.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.92,131.29) -- (132.45,131.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.45,131.69) -- (132.60,131.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.60,132.09) -- (133.50,132.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.50,132.49) -- (133.76,132.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.76,132.90) -- (133.82,132.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.82,133.30) -- (134.48,133.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.48,133.70) -- (135.21,133.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.21,134.10) -- (135.39,134.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.39,134.50) -- (136.47,134.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.47,134.90) -- (137.00,134.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.00,135.31) -- (137.66,135.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.66,135.71) -- (138.50,135.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.50,136.11) -- (139.24,136.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.24,136.51) -- (139.70,136.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.70,136.91) -- (140.97,136.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.97,137.31) -- (141.26,137.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.26,137.71) -- (141.45,137.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.45,138.12) -- (141.58,138.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.58,138.52) -- (141.64,138.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.64,138.92) -- (142.16,138.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.16,139.32) -- (142.20,139.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.20,139.72) -- (143.00,139.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.00,140.12) -- (143.27,140.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.27,140.52) -- (144.09,140.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.09,140.93) -- (144.23,140.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.23,141.33) -- (144.54,141.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.54,141.73) -- (144.56,141.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.56,142.13) -- (144.63,142.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.63,142.53) -- (145.28,142.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.28,142.93) -- (145.39,142.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.39,143.34) -- (145.81,143.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.81,143.74) -- (147.52,143.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.52,144.14) -- (147.83,144.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.83,144.54) -- (148.05,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.05,144.94) -- (148.83,144.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.83,145.34) -- (149.10,145.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.10,145.74) -- (149.19,145.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.19,146.15) -- (149.39,146.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.39,146.55) -- (150.21,146.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.21,146.95) -- (150.37,146.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.37,147.35) -- (150.46,147.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.46,147.75) -- (150.61,147.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.61,148.15) -- (150.87,148.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.87,148.55) -- (151.27,148.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.27,148.96) -- (151.37,148.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.37,149.36) -- (151.85,149.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.85,149.76) -- (151.89,149.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.89,150.16) -- (153.07,150.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.07,150.56) -- (153.58,150.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.58,150.96) -- (153.61,150.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.61,151.37) -- (154.15,151.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.15,151.77) -- (155.22,151.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.22,152.17) -- (155.26,152.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.26,152.57) -- (155.40,152.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.40,152.97) -- (155.52,152.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.52,153.37) -- (155.52,153.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.52,153.77) -- (156.37,153.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.37,154.18) -- (156.58,154.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.58,154.58) -- (156.83,154.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.83,154.98) -- (157.53,154.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.53,155.38) -- (158.12,155.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.12,155.78) -- (158.98,155.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.98,156.18) -- (159.20,156.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.20,156.58) -- (159.75,156.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.75,156.99) -- (159.89,156.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.89,157.39) -- (160.88,157.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.88,157.79) -- (161.08,157.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.08,158.19) -- (161.20,158.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.20,158.59) -- (162.85,158.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.85,158.99) -- (162.89,158.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.89,159.40) -- (163.04,159.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.04,159.80) -- (163.76,159.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.76,160.20) -- (163.90,160.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.90,160.60) -- (164.14,160.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.14,161.00) -- (164.29,161.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.29,161.40) -- (164.87,161.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.87,161.80) -- (166.63,161.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.63,162.21) -- (167.81,162.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.81,162.61) -- (167.89,162.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.89,163.01) -- (168.14,163.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.14,163.41) -- (168.20,163.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.20,163.81) -- (168.58,163.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.58,164.21) -- (168.81,164.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.81,164.61) -- (169.16,164.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.16,165.02) -- (169.31,165.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.31,165.42) -- (169.64,165.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.64,165.82) -- (169.80,165.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.80,166.22) -- (169.93,166.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.93,166.62) -- (170.29,166.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.29,167.02) -- (170.51,167.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.51,167.43) -- (170.58,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.58,167.83) -- (171.15,167.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.15,168.23) -- (171.90,168.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.90,168.63) -- (172.23,168.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.23,169.03) -- (172.27,169.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.27,169.43) -- (173.01,169.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.01,169.83) -- (173.63,169.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.63,170.24) -- (173.75,170.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.75,170.64) -- (174.01,170.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.01,171.04) -- (174.06,171.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.06,171.44) -- (174.78,171.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.78,171.84) -- (175.10,171.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.10,172.24) -- (175.50,172.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.50,172.64) -- (175.80,172.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.80,173.05) -- (176.27,173.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.27,173.45) -- (176.32,173.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.32,173.85) -- (176.39,173.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.39,174.25) -- (176.39,174.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.39,174.65) -- (176.80,174.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.80,175.05) -- (176.99,175.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.99,175.46) -- (177.39,175.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.39,175.86) -- (177.51,175.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.51,176.26) -- (178.12,176.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.12,176.66) -- (178.75,176.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.75,177.06) -- (178.98,177.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.98,177.46) -- (179.35,177.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.35,177.86) -- (179.77,177.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.77,178.27) -- (180.01,178.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.01,178.67) -- (180.04,178.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.04,179.07) -- (180.55,179.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.55,179.47) -- (181.05,179.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.05,179.87) -- (181.19,179.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.19,180.27) -- (181.52,180.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.52,180.67) -- (181.70,180.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.70,181.08) -- (181.76,181.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.76,181.48) -- (182.15,181.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.15,181.88) -- (182.58,181.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.58,182.28) -- (182.79,182.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.79,182.68) -- (182.93,182.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.93,183.08) -- (183.52,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.52,183.49) -- (183.65,183.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.65,183.89) -- (184.09,183.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.09,184.29) -- (185.78,184.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.78,184.69) -- (185.80,184.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.80,185.09) -- (186.18,185.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.18,185.49) -- (186.21,185.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.21,185.89) -- (186.42,185.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.42,186.30) -- (186.88,186.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.88,186.70) -- (187.67,186.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.67,187.10) -- (187.70,187.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.70,187.50) -- (187.92,187.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.92,187.90) -- (188.46,187.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.46,188.30) -- (188.63,188.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.63,188.70) -- (195.13,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.60, 28.11) -- ( 28.60, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.67, 28.51) -- ( 28.67, 28.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.85, 28.91) -- ( 28.85, 29.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.95, 29.31) -- ( 28.95, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.41, 29.71) -- ( 29.41, 30.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.29, 30.11) -- ( 30.29, 30.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.36, 30.51) -- ( 30.36, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.61, 30.92) -- ( 30.61, 31.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.84, 31.32) -- ( 30.84, 31.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.46, 31.72) -- ( 31.46, 32.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.87, 32.12) -- ( 31.87, 32.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.48, 32.52) -- ( 32.48, 32.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.87, 32.92) -- ( 32.87, 33.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.96, 33.32) -- ( 32.96, 33.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.05, 33.73) -- ( 33.05, 34.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.33, 34.13) -- ( 33.33, 34.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.44, 34.53) -- ( 33.44, 34.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.62, 34.93) -- ( 33.62, 35.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.78, 35.33) -- ( 33.78, 35.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.77, 35.73) -- ( 34.77, 36.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.92, 36.14) -- ( 34.92, 36.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.29, 36.54) -- ( 35.29, 36.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.12, 36.94) -- ( 36.12, 37.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.24, 37.34) -- ( 36.24, 37.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.44, 37.74) -- ( 36.44, 38.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.24, 38.14) -- ( 37.24, 38.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.97, 38.54) -- ( 37.97, 38.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.10, 38.95) -- ( 38.10, 39.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.76, 39.35) -- ( 38.76, 39.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.53, 39.75) -- ( 39.53, 40.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.85, 40.15) -- ( 39.85, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.96, 40.55) -- ( 39.96, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.16, 40.95) -- ( 40.16, 41.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.30, 41.35) -- ( 40.30, 41.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.90, 41.76) -- ( 40.90, 42.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.04, 42.16) -- ( 41.04, 42.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.05, 42.56) -- ( 41.05, 42.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.37, 42.96) -- ( 41.37, 43.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.74, 43.36) -- ( 41.74, 43.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.75, 43.76) -- ( 41.75, 44.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.86, 44.17) -- ( 42.86, 44.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.30, 44.57) -- ( 43.30, 44.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.39, 44.97) -- ( 43.39, 45.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.50, 45.37) -- ( 43.50, 45.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.63, 45.77) -- ( 43.63, 46.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.74, 46.17) -- ( 43.74, 46.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.85, 46.57) -- ( 43.85, 46.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.04, 46.98) -- ( 45.04, 47.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.67, 47.38) -- ( 45.67, 47.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.05, 47.78) -- ( 46.05, 48.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.44, 48.18) -- ( 47.44, 48.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.08, 48.58) -- ( 48.08, 48.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.13, 48.98) -- ( 49.13, 49.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.20, 49.38) -- ( 49.20, 49.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.38, 49.79) -- ( 49.38, 50.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.86, 50.19) -- ( 49.86, 50.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.60, 50.59) -- ( 50.60, 50.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.71, 50.99) -- ( 50.71, 51.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.22, 51.39) -- ( 51.22, 51.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.04, 51.79) -- ( 52.04, 52.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.42, 52.20) -- ( 52.42, 52.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.56, 52.60) -- ( 52.56, 53.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.77, 53.00) -- ( 53.77, 53.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.59, 53.40) -- ( 54.59, 53.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.79, 53.80) -- ( 55.79, 54.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.83, 54.20) -- ( 55.83, 54.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.96, 54.60) -- ( 55.96, 55.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.77, 55.01) -- ( 56.77, 55.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.31, 55.41) -- ( 57.31, 55.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.82, 55.81) -- ( 57.82, 56.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.23, 56.21) -- ( 58.23, 56.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.44, 56.61) -- ( 58.44, 57.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.63, 57.01) -- ( 58.63, 57.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.96, 57.41) -- ( 58.96, 57.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.49, 57.82) -- ( 59.49, 58.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.03, 58.22) -- ( 60.03, 58.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.35, 58.62) -- ( 60.35, 59.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.45, 59.02) -- ( 60.45, 59.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.77, 59.42) -- ( 60.77, 59.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.10, 59.82) -- ( 61.10, 60.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.11, 60.23) -- ( 61.11, 60.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.40, 60.63) -- ( 61.40, 61.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.44, 61.03) -- ( 61.44, 61.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.54, 61.43) -- ( 61.54, 61.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.85, 61.83) -- ( 61.85, 62.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.96, 62.23) -- ( 61.96, 62.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.37, 62.63) -- ( 62.37, 63.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.08, 63.04) -- ( 63.08, 63.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.32, 63.44) -- ( 63.32, 63.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.47, 63.84) -- ( 63.47, 64.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.38, 64.24) -- ( 64.38, 64.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.71, 64.64) -- ( 65.71, 65.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.81, 65.04) -- ( 65.81, 65.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.91, 65.44) -- ( 66.91, 65.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.38, 65.85) -- ( 67.38, 66.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.39, 66.25) -- ( 67.39, 66.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.52, 66.65) -- ( 67.52, 67.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.99, 67.05) -- ( 67.99, 67.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.76, 67.45) -- ( 68.76, 67.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.04, 67.85) -- ( 69.04, 68.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.14, 68.26) -- ( 69.14, 68.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.26, 68.66) -- ( 70.26, 69.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.73, 69.06) -- ( 70.73, 69.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.86, 69.46) -- ( 71.86, 69.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.01, 69.86) -- ( 72.01, 70.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.14, 70.26) -- ( 72.14, 70.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.18, 70.66) -- ( 72.18, 71.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.32, 71.07) -- ( 72.32, 71.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.74, 71.47) -- ( 72.74, 71.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.25, 71.87) -- ( 73.25, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.38, 72.27) -- ( 73.38, 72.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.97, 72.67) -- ( 73.97, 73.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.99, 73.07) -- ( 73.99, 73.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.42, 73.47) -- ( 74.42, 73.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.43, 73.88) -- ( 74.43, 74.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.77, 74.28) -- ( 74.77, 74.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.79, 74.68) -- ( 74.79, 75.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.29, 75.08) -- ( 75.29, 75.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.47, 75.48) -- ( 76.47, 75.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.18, 75.88) -- ( 77.18, 76.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.07, 76.29) -- ( 78.07, 76.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.16, 76.69) -- ( 78.16, 77.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.23, 77.09) -- ( 79.23, 77.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.63, 77.49) -- ( 79.63, 77.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.86, 77.89) -- ( 79.86, 78.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.02, 78.29) -- ( 80.02, 78.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.07, 78.69) -- ( 80.07, 79.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.43, 79.10) -- ( 80.43, 79.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.79, 79.50) -- ( 80.79, 79.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.97, 79.90) -- ( 80.97, 80.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.51, 80.30) -- ( 81.51, 80.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.63, 80.70) -- ( 81.63, 81.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.64, 81.10) -- ( 81.64, 81.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.87, 81.50) -- ( 82.87, 81.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.92, 81.91) -- ( 82.92, 82.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.68, 82.31) -- ( 83.68, 82.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.82, 82.71) -- ( 83.82, 83.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.35, 83.11) -- ( 84.35, 83.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.36, 83.51) -- ( 84.36, 83.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.52, 83.91) -- ( 84.52, 84.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.88, 84.32) -- ( 84.88, 84.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.99, 84.72) -- ( 84.99, 85.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.18, 85.12) -- ( 85.18, 85.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.34, 85.52) -- ( 85.34, 85.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.76, 85.92) -- ( 85.76, 86.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.89, 86.32) -- ( 85.89, 86.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.01, 86.72) -- ( 86.01, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.24, 87.13) -- ( 87.24, 87.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.40, 87.53) -- ( 87.40, 87.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.65, 87.93) -- ( 87.65, 88.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.61, 88.33) -- ( 88.61, 88.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.62, 88.73) -- ( 88.62, 89.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.87, 89.13) -- ( 88.87, 89.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.73, 89.53) -- ( 89.73, 89.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.24, 89.94) -- ( 90.24, 90.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.62, 90.34) -- ( 91.62, 90.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.88, 90.74) -- ( 92.88, 91.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.02, 91.14) -- ( 93.02, 91.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.02, 91.54) -- ( 93.02, 91.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.98, 91.94) -- ( 93.98, 92.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.26, 92.35) -- ( 94.26, 92.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.34, 92.75) -- ( 94.34, 93.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.48, 93.15) -- ( 94.48, 93.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.54, 93.55) -- ( 94.54, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.19, 93.95) -- ( 95.19, 94.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.59, 94.35) -- ( 95.59, 94.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.91, 94.75) -- ( 95.91, 95.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.41, 95.16) -- ( 96.41, 95.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.66, 95.56) -- ( 96.66, 95.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.20, 95.96) -- ( 97.20, 96.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.70, 96.36) -- ( 97.70, 96.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.03, 96.76) -- ( 98.03, 97.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.53, 97.16) -- ( 98.53, 97.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.73, 97.56) -- ( 98.73, 97.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.82, 97.97) -- ( 98.82, 98.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.34, 98.37) -- ( 99.34, 98.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.68, 98.77) -- ( 99.68, 99.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.48, 99.17) -- (100.48, 99.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.27, 99.57) -- (101.27, 99.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.29, 99.97) -- (101.29,100.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.45,100.38) -- (101.45,100.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.60,100.78) -- (101.60,101.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.62,101.18) -- (102.62,101.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.32,101.58) -- (103.32,101.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.87,101.98) -- (103.87,102.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.23,102.38) -- (104.23,102.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.30,102.78) -- (104.30,103.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.61,103.19) -- (104.61,103.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.12,103.59) -- (105.12,103.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.20,103.99) -- (105.20,104.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.48,104.39) -- (105.48,104.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.96,104.79) -- (105.96,105.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.04,105.19) -- (106.04,105.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.45,105.59) -- (106.45,106.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.53,106.00) -- (106.53,106.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.64,106.40) -- (106.64,106.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.83,106.80) -- (106.83,107.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.74,107.20) -- (107.74,107.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.57,107.60) -- (108.57,108.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.63,108.00) -- (108.63,108.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.65,108.41) -- (108.65,108.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.03,108.81) -- (110.03,109.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.39,109.21) -- (110.39,109.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.44,109.61) -- (110.44,110.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.12,110.01) -- (111.12,110.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.51,110.41) -- (111.51,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.03,110.81) -- (112.03,111.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.39,111.22) -- (112.39,111.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.44,111.62) -- (112.44,112.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.61,112.02) -- (112.61,112.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.63,112.42) -- (112.63,112.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.51,112.82) -- (113.51,113.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.57,113.22) -- (113.57,113.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.55,113.62) -- (114.55,114.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.18,114.03) -- (115.18,114.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.36,114.43) -- (116.36,114.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.53,114.83) -- (116.53,115.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.64,115.23) -- (116.64,115.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.36,115.63) -- (117.36,116.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.79,116.03) -- (117.79,116.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.99,116.43) -- (117.99,116.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.57,116.84) -- (118.57,117.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.06,117.24) -- (119.06,117.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.56,117.64) -- (119.56,118.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.82,118.04) -- (119.82,118.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.84,118.44) -- (119.84,118.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.26,118.84) -- (120.26,119.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.77,119.25) -- (120.77,119.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.04,119.65) -- (121.04,120.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.07,120.05) -- (122.07,120.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.29,120.45) -- (122.29,120.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.65,120.85) -- (122.65,121.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.31,121.25) -- (123.31,121.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.97,121.65) -- (123.97,122.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.04,122.06) -- (124.04,122.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.14,122.46) -- (124.14,122.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.39,122.86) -- (124.39,123.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.05,123.26) -- (125.05,123.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.31,123.66) -- (125.31,124.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.17,124.06) -- (126.17,124.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.42,124.46) -- (126.42,124.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.66,124.87) -- (126.66,125.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.90,125.27) -- (126.90,125.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.98,125.67) -- (126.98,126.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.17,126.07) -- (127.17,126.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.67,126.47) -- (127.67,126.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.74,126.87) -- (127.74,127.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.10,127.28) -- (128.10,127.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.92,127.68) -- (128.92,128.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.97,128.08) -- (128.97,128.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.78,128.48) -- (129.78,128.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.04,128.88) -- (131.04,129.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.12,129.28) -- (131.12,129.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.30,129.68) -- (131.30,130.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.34,130.09) -- (131.34,130.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.47,130.49) -- (131.47,130.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.92,130.89) -- (131.92,131.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.45,131.29) -- (132.45,131.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.60,131.69) -- (132.60,132.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.50,132.09) -- (133.50,132.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.76,132.49) -- (133.76,132.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.82,132.90) -- (133.82,133.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.48,133.30) -- (134.48,133.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.21,133.70) -- (135.21,134.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.39,134.10) -- (135.39,134.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.47,134.50) -- (136.47,134.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.00,134.90) -- (137.00,135.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.66,135.31) -- (137.66,135.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.50,135.71) -- (138.50,136.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.24,136.11) -- (139.24,136.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.70,136.51) -- (139.70,136.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.97,136.91) -- (140.97,137.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.26,137.31) -- (141.26,137.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.45,137.71) -- (141.45,138.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.58,138.12) -- (141.58,138.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.64,138.52) -- (141.64,138.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.16,138.92) -- (142.16,139.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.20,139.32) -- (142.20,139.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.00,139.72) -- (143.00,140.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.27,140.12) -- (143.27,140.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.09,140.52) -- (144.09,140.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.23,140.93) -- (144.23,141.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.54,141.33) -- (144.54,141.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.56,141.73) -- (144.56,142.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.63,142.13) -- (144.63,142.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.28,142.53) -- (145.28,142.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.39,142.93) -- (145.39,143.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.81,143.34) -- (145.81,143.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.52,143.74) -- (147.52,144.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.83,144.14) -- (147.83,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.05,144.54) -- (148.05,144.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.83,144.94) -- (148.83,145.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.10,145.34) -- (149.10,145.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.19,145.74) -- (149.19,146.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.39,146.15) -- (149.39,146.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.21,146.55) -- (150.21,146.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.37,146.95) -- (150.37,147.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.46,147.35) -- (150.46,147.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.61,147.75) -- (150.61,148.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.87,148.15) -- (150.87,148.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.27,148.55) -- (151.27,148.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.37,148.96) -- (151.37,149.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.85,149.36) -- (151.85,149.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.89,149.76) -- (151.89,150.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.07,150.16) -- (153.07,150.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.58,150.56) -- (153.58,150.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.61,150.96) -- (153.61,151.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.15,151.37) -- (154.15,151.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.22,151.77) -- (155.22,152.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.26,152.17) -- (155.26,152.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.40,152.57) -- (155.40,152.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.52,152.97) -- (155.52,153.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.52,153.37) -- (155.52,153.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.37,153.77) -- (156.37,154.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.58,154.18) -- (156.58,154.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.83,154.58) -- (156.83,154.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.53,154.98) -- (157.53,155.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.12,155.38) -- (158.12,155.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.98,155.78) -- (158.98,156.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.20,156.18) -- (159.20,156.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.75,156.58) -- (159.75,156.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.89,156.99) -- (159.89,157.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.88,157.39) -- (160.88,157.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.08,157.79) -- (161.08,158.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.20,158.19) -- (161.20,158.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.85,158.59) -- (162.85,158.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.89,158.99) -- (162.89,159.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.04,159.40) -- (163.04,159.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.76,159.80) -- (163.76,160.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.90,160.20) -- (163.90,160.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.14,160.60) -- (164.14,161.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.29,161.00) -- (164.29,161.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.87,161.40) -- (164.87,161.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.63,161.80) -- (166.63,162.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.81,162.21) -- (167.81,162.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.89,162.61) -- (167.89,163.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.14,163.01) -- (168.14,163.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.20,163.41) -- (168.20,163.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.58,163.81) -- (168.58,164.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.81,164.21) -- (168.81,164.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.16,164.61) -- (169.16,165.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.31,165.02) -- (169.31,165.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.64,165.42) -- (169.64,165.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.80,165.82) -- (169.80,166.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.93,166.22) -- (169.93,166.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.29,166.62) -- (170.29,167.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.51,167.02) -- (170.51,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.58,167.43) -- (170.58,167.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.15,167.83) -- (171.15,168.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.90,168.23) -- (171.90,168.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.23,168.63) -- (172.23,169.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.27,169.03) -- (172.27,169.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.01,169.43) -- (173.01,169.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.63,169.83) -- (173.63,170.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.75,170.24) -- (173.75,170.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.01,170.64) -- (174.01,171.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.06,171.04) -- (174.06,171.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.78,171.44) -- (174.78,171.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.10,171.84) -- (175.10,172.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.50,172.24) -- (175.50,172.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.80,172.64) -- (175.80,173.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.27,173.05) -- (176.27,173.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.32,173.45) -- (176.32,173.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.39,173.85) -- (176.39,174.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.39,174.25) -- (176.39,174.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.80,174.65) -- (176.80,175.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.99,175.05) -- (176.99,175.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.39,175.46) -- (177.39,175.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.51,175.86) -- (177.51,176.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.12,176.26) -- (178.12,176.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.75,176.66) -- (178.75,177.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.98,177.06) -- (178.98,177.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.35,177.46) -- (179.35,177.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.77,177.86) -- (179.77,178.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.01,178.27) -- (180.01,178.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.04,178.67) -- (180.04,179.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.55,179.07) -- (180.55,179.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.05,179.47) -- (181.05,179.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.19,179.87) -- (181.19,180.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.52,180.27) -- (181.52,180.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.70,180.67) -- (181.70,181.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.76,181.08) -- (181.76,181.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.15,181.48) -- (182.15,181.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.58,181.88) -- (182.58,182.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.79,182.28) -- (182.79,182.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.93,182.68) -- (182.93,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.52,183.08) -- (183.52,183.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.65,183.49) -- (183.65,183.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.09,183.89) -- (184.09,184.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.78,184.29) -- (185.78,184.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.80,184.69) -- (185.80,185.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.18,185.09) -- (186.18,185.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.21,185.49) -- (186.21,185.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.42,185.89) -- (186.42,186.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.88,186.30) -- (186.88,186.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.67,186.70) -- (187.67,187.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.70,187.10) -- (187.70,187.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.92,187.50) -- (187.92,187.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.46,187.90) -- (188.46,188.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.63,188.30) -- (188.63,188.70);

\path[] ( 21.68, 28.11) -- (195.13, 28.11);

\path[] ( 21.68,188.70) -- (195.13,188.70);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 28.11, 28.11) --
	(188.70,188.70);
\definecolor{fillColor}{RGB}{191,239,255}

\path[fill=fillColor] ( 28.11, 28.11) --
	( 28.11, 28.11) --
	( 28.27, 28.11) --
	( 28.27, 28.91) --
	( 28.43, 28.91) --
	( 28.43, 29.31) --
	( 28.59, 29.31) --
	( 28.59, 29.31) --
	( 28.75, 29.31) --
	( 28.75, 29.71) --
	( 28.91, 29.71) --
	( 28.91, 30.11) --
	( 29.07, 30.11) --
	( 29.07, 30.11) --
	( 29.23, 30.11) --
	( 29.23, 30.51) --
	( 29.39, 30.51) --
	( 29.39, 30.92) --
	( 29.55, 30.92) --
	( 29.55, 30.92) --
	( 29.71, 30.92) --
	( 29.71, 31.32) --
	( 29.87, 31.32) --
	( 29.87, 31.32) --
	( 30.03, 31.32) --
	( 30.03, 31.72) --
	( 30.19, 31.72) --
	( 30.19, 31.72) --
	( 30.35, 31.72) --
	( 30.35, 32.12) --
	( 30.51, 32.12) --
	( 30.51, 32.12) --
	( 30.67, 32.12) --
	( 30.67, 32.52) --
	( 30.84, 32.52) --
	( 30.84, 32.52) --
	( 31.00, 32.52) --
	( 31.00, 32.92) --
	( 31.16, 32.92) --
	( 31.16, 32.92) --
	( 31.32, 32.92) --
	( 31.32, 33.32) --
	( 31.48, 33.32) --
	( 31.48, 33.32) --
	( 31.64, 33.32) --
	( 31.64, 33.73) --
	( 31.80, 33.73) --
	( 31.80, 33.73) --
	( 31.96, 33.73) --
	( 31.96, 34.13) --
	( 32.12, 34.13) --
	( 32.12, 34.53) --
	( 32.28, 34.53) --
	( 32.28, 34.53) --
	( 32.44, 34.53) --
	( 32.44, 34.93) --
	( 32.60, 34.93) --
	( 32.60, 34.93) --
	( 32.76, 34.93) --
	( 32.76, 34.93) --
	( 32.92, 34.93) --
	( 32.92, 35.33) --
	( 33.08, 35.33) --
	( 33.08, 35.33) --
	( 33.24, 35.33) --
	( 33.24, 35.73) --
	( 33.40, 35.73) --
	( 33.40, 35.73) --
	( 33.57, 35.73) --
	( 33.57, 36.14) --
	( 33.73, 36.14) --
	( 33.73, 36.14) --
	( 33.89, 36.14) --
	( 33.89, 36.54) --
	( 34.05, 36.54) --
	( 34.05, 36.54) --
	( 34.21, 36.54) --
	( 34.21, 36.94) --
	( 34.37, 36.94) --
	( 34.37, 36.94) --
	( 34.53, 36.94) --
	( 34.53, 37.34) --
	( 34.69, 37.34) --
	( 34.69, 37.34) --
	( 34.85, 37.34) --
	( 34.85, 37.74) --
	( 35.01, 37.74) --
	( 35.01, 37.74) --
	( 35.17, 37.74) --
	( 35.17, 38.14) --
	( 35.33, 38.14) --
	( 35.33, 38.14) --
	( 35.49, 38.14) --
	( 35.49, 38.54) --
	( 35.65, 38.54) --
	( 35.65, 38.54) --
	( 35.81, 38.54) --
	( 35.81, 38.95) --
	( 35.97, 38.95) --
	( 35.97, 38.95) --
	( 36.14, 38.95) --
	( 36.14, 38.95) --
	( 36.30, 38.95) --
	( 36.30, 39.35) --
	( 36.46, 39.35) --
	( 36.46, 39.35) --
	( 36.62, 39.35) --
	( 36.62, 39.75) --
	( 36.78, 39.75) --
	( 36.78, 39.75) --
	( 36.94, 39.75) --
	( 36.94, 40.15) --
	( 37.10, 40.15) --
	( 37.10, 40.15) --
	( 37.26, 40.15) --
	( 37.26, 40.15) --
	( 37.42, 40.15) --
	( 37.42, 40.55) --
	( 37.58, 40.55) --
	( 37.58, 40.55) --
	( 37.74, 40.55) --
	( 37.74, 40.95) --
	( 37.90, 40.95) --
	( 37.90, 40.95) --
	( 38.06, 40.95) --
	( 38.06, 41.35) --
	( 38.22, 41.35) --
	( 38.22, 41.35) --
	( 38.38, 41.35) --
	( 38.38, 41.76) --
	( 38.54, 41.76) --
	( 38.54, 41.76) --
	( 38.70, 41.76) --
	( 38.70, 42.16) --
	( 38.87, 42.16) --
	( 38.87, 42.16) --
	( 39.03, 42.16) --
	( 39.03, 42.16) --
	( 39.19, 42.16) --
	( 39.19, 42.56) --
	( 39.35, 42.56) --
	( 39.35, 42.56) --
	( 39.51, 42.56) --
	( 39.51, 42.96) --
	( 39.67, 42.96) --
	( 39.67, 42.96) --
	( 39.83, 42.96) --
	( 39.83, 43.36) --
	( 39.99, 43.36) --
	( 39.99, 43.36) --
	( 40.15, 43.36) --
	( 40.15, 43.36) --
	( 40.31, 43.36) --
	( 40.31, 43.76) --
	( 40.47, 43.76) --
	( 40.47, 43.76) --
	( 40.63, 43.76) --
	( 40.63, 44.17) --
	( 40.79, 44.17) --
	( 40.79, 44.17) --
	( 40.95, 44.17) --
	( 40.95, 44.57) --
	( 41.11, 44.57) --
	( 41.11, 44.57) --
	( 41.27, 44.57) --
	( 41.27, 44.57) --
	( 41.43, 44.57) --
	( 41.43, 44.97) --
	( 41.60, 44.97) --
	( 41.60, 44.97) --
	( 41.76, 44.97) --
	( 41.76, 45.37) --
	( 41.92, 45.37) --
	( 41.92, 45.77) --
	( 42.08, 45.77) --
	( 42.08, 45.77) --
	( 42.24, 45.77) --
	( 42.24, 46.17) --
	( 42.40, 46.17) --
	( 42.40, 46.17) --
	( 42.56, 46.17) --
	( 42.56, 46.17) --
	( 42.72, 46.17) --
	( 42.72, 46.57) --
	( 42.88, 46.57) --
	( 42.88, 46.57) --
	( 43.04, 46.57) --
	( 43.04, 46.57) --
	( 43.20, 46.57) --
	( 43.20, 46.98) --
	( 43.36, 46.98) --
	( 43.36, 46.98) --
	( 43.52, 46.98) --
	( 43.52, 47.38) --
	( 43.68, 47.38) --
	( 43.68, 47.38) --
	( 43.84, 47.38) --
	( 43.84, 47.78) --
	( 44.00, 47.78) --
	( 44.00, 47.78) --
	( 44.16, 47.78) --
	( 44.16, 47.78) --
	( 44.33, 47.78) --
	( 44.33, 48.18) --
	( 44.49, 48.18) --
	( 44.49, 48.18) --
	( 44.65, 48.18) --
	( 44.65, 48.58) --
	( 44.81, 48.58) --
	( 44.81, 48.58) --
	( 44.97, 48.58) --
	( 44.97, 48.98) --
	( 45.13, 48.98) --
	( 45.13, 48.98) --
	( 45.29, 48.98) --
	( 45.29, 49.38) --
	( 45.45, 49.38) --
	( 45.45, 49.38) --
	( 45.61, 49.38) --
	( 45.61, 49.38) --
	( 45.77, 49.38) --
	( 45.77, 49.79) --
	( 45.93, 49.79) --
	( 45.93, 50.19) --
	( 46.09, 50.19) --
	( 46.09, 50.19) --
	( 46.25, 50.19) --
	( 46.25, 50.59) --
	( 46.41, 50.59) --
	( 46.41, 50.59) --
	( 46.57, 50.59) --
	( 46.57, 50.99) --
	( 46.73, 50.99) --
	( 46.73, 50.99) --
	( 46.90, 50.99) --
	( 46.90, 51.39) --
	( 47.06, 51.39) --
	( 47.06, 51.39) --
	( 47.22, 51.39) --
	( 47.22, 51.79) --
	( 47.38, 51.79) --
	( 47.38, 51.79) --
	( 47.54, 51.79) --
	( 47.54, 51.79) --
	( 47.70, 51.79) --
	( 47.70, 52.20) --
	( 47.86, 52.20) --
	( 47.86, 52.20) --
	( 48.02, 52.20) --
	( 48.02, 52.60) --
	( 48.18, 52.60) --
	( 48.18, 52.60) --
	( 48.34, 52.60) --
	( 48.34, 52.60) --
	( 48.50, 52.60) --
	( 48.50, 53.00) --
	( 48.66, 53.00) --
	( 48.66, 53.00) --
	( 48.82, 53.00) --
	( 48.82, 53.40) --
	( 48.98, 53.40) --
	( 48.98, 53.40) --
	( 49.14, 53.40) --
	( 49.14, 53.80) --
	( 49.30, 53.80) --
	( 49.30, 53.80) --
	( 49.46, 53.80) --
	( 49.46, 54.20) --
	( 49.63, 54.20) --
	( 49.63, 54.20) --
	( 49.79, 54.20) --
	( 49.79, 54.20) --
	( 49.95, 54.20) --
	( 49.95, 54.20) --
	( 50.11, 54.20) --
	( 50.11, 54.60) --
	( 50.27, 54.60) --
	( 50.27, 55.01) --
	( 50.43, 55.01) --
	( 50.43, 55.01) --
	( 50.59, 55.01) --
	( 50.59, 55.01) --
	( 50.75, 55.01) --
	( 50.75, 55.41) --
	( 50.91, 55.41) --
	( 50.91, 55.41) --
	( 51.07, 55.41) --
	( 51.07, 55.41) --
	( 51.23, 55.41) --
	( 51.23, 55.81) --
	( 51.39, 55.81) --
	( 51.39, 55.81) --
	( 51.55, 55.81) --
	( 51.55, 56.21) --
	( 51.71, 56.21) --
	( 51.71, 56.61) --
	( 51.87, 56.61) --
	( 51.87, 56.61) --
	( 52.03, 56.61) --
	( 52.03, 56.61) --
	( 52.20, 56.61) --
	( 52.20, 57.01) --
	( 52.36, 57.01) --
	( 52.36, 57.01) --
	( 52.52, 57.01) --
	( 52.52, 57.41) --
	( 52.68, 57.41) --
	( 52.68, 57.41) --
	( 52.84, 57.41) --
	( 52.84, 57.41) --
	( 53.00, 57.41) --
	( 53.00, 57.41) --
	( 53.16, 57.41) --
	( 53.16, 57.82) --
	( 53.32, 57.82) --
	( 53.32, 57.82) --
	( 53.48, 57.82) --
	( 53.48, 58.22) --
	( 53.64, 58.22) --
	( 53.64, 58.22) --
	( 53.80, 58.22) --
	( 53.80, 58.62) --
	( 53.96, 58.62) --
	( 53.96, 58.62) --
	( 54.12, 58.62) --
	( 54.12, 59.02) --
	( 54.28, 59.02) --
	( 54.28, 59.02) --
	( 54.44, 59.02) --
	( 54.44, 59.02) --
	( 54.60, 59.02) --
	( 54.60, 59.42) --
	( 54.76, 59.42) --
	( 54.76, 59.42) --
	( 54.93, 59.42) --
	( 54.93, 59.82) --
	( 55.09, 59.82) --
	( 55.09, 59.82) --
	( 55.25, 59.82) --
	( 55.25, 60.23) --
	( 55.41, 60.23) --
	( 55.41, 60.23) --
	( 55.57, 60.23) --
	( 55.57, 60.23) --
	( 55.73, 60.23) --
	( 55.73, 60.63) --
	( 55.89, 60.63) --
	( 55.89, 60.63) --
	( 56.05, 60.63) --
	( 56.05, 61.03) --
	( 56.21, 61.03) --
	( 56.21, 61.43) --
	( 56.37, 61.43) --
	( 56.37, 61.43) --
	( 56.53, 61.43) --
	( 56.53, 61.43) --
	( 56.69, 61.43) --
	( 56.69, 61.83) --
	( 56.85, 61.83) --
	( 56.85, 61.83) --
	( 57.01, 61.83) --
	( 57.01, 61.83) --
	( 57.17, 61.83) --
	( 57.17, 62.23) --
	( 57.33, 62.23) --
	( 57.33, 62.23) --
	( 57.49, 62.23) --
	( 57.49, 62.23) --
	( 57.66, 62.23) --
	( 57.66, 62.63) --
	( 57.82, 62.63) --
	( 57.82, 62.63) --
	( 57.98, 62.63) --
	( 57.98, 63.04) --
	( 58.14, 63.04) --
	( 58.14, 63.04) --
	( 58.30, 63.04) --
	( 58.30, 63.44) --
	( 58.46, 63.44) --
	( 58.46, 63.44) --
	( 58.62, 63.44) --
	( 58.62, 63.44) --
	( 58.78, 63.44) --
	( 58.78, 63.84) --
	( 58.94, 63.84) --
	( 58.94, 63.84) --
	( 59.10, 63.84) --
	( 59.10, 64.24) --
	( 59.26, 64.24) --
	( 59.26, 64.24) --
	( 59.42, 64.24) --
	( 59.42, 64.24) --
	( 59.58, 64.24) --
	( 59.58, 64.64) --
	( 59.74, 64.64) --
	( 59.74, 64.64) --
	( 59.90, 64.64) --
	( 59.90, 65.04) --
	( 60.06, 65.04) --
	( 60.06, 65.04) --
	( 60.23, 65.04) --
	( 60.23, 65.04) --
	( 60.39, 65.04) --
	( 60.39, 65.44) --
	( 60.55, 65.44) --
	( 60.55, 65.44) --
	( 60.71, 65.44) --
	( 60.71, 65.85) --
	( 60.87, 65.85) --
	( 60.87, 65.85) --
	( 61.03, 65.85) --
	( 61.03, 66.25) --
	( 61.19, 66.25) --
	( 61.19, 66.25) --
	( 61.35, 66.25) --
	( 61.35, 66.65) --
	( 61.51, 66.65) --
	( 61.51, 66.65) --
	( 61.67, 66.65) --
	( 61.67, 66.65) --
	( 61.83, 66.65) --
	( 61.83, 67.05) --
	( 61.99, 67.05) --
	( 61.99, 67.05) --
	( 62.15, 67.05) --
	( 62.15, 67.45) --
	( 62.31, 67.45) --
	( 62.31, 67.85) --
	( 62.47, 67.85) --
	( 62.47, 67.85) --
	( 62.63, 67.85) --
	( 62.63, 67.85) --
	( 62.79, 67.85) --
	( 62.79, 68.26) --
	( 62.96, 68.26) --
	( 62.96, 68.26) --
	( 63.12, 68.26) --
	( 63.12, 68.66) --
	( 63.28, 68.66) --
	( 63.28, 68.66) --
	( 63.44, 68.66) --
	( 63.44, 68.66) --
	( 63.60, 68.66) --
	( 63.60, 68.66) --
	( 63.76, 68.66) --
	( 63.76, 69.06) --
	( 63.92, 69.06) --
	( 63.92, 69.06) --
	( 64.08, 69.06) --
	( 64.08, 69.06) --
	( 64.24, 69.06) --
	( 64.24, 69.46) --
	( 64.40, 69.46) --
	( 64.40, 69.46) --
	( 64.56, 69.46) --
	( 64.56, 69.86) --
	( 64.72, 69.86) --
	( 64.72, 69.86) --
	( 64.88, 69.86) --
	( 64.88, 70.26) --
	( 65.04, 70.26) --
	( 65.04, 70.26) --
	( 65.20, 70.26) --
	( 65.20, 70.26) --
	( 65.36, 70.26) --
	( 65.36, 70.26) --
	( 65.52, 70.26) --
	( 65.52, 70.66) --
	( 65.69, 70.66) --
	( 65.69, 70.66) --
	( 65.85, 70.66) --
	( 65.85, 71.07) --
	( 66.01, 71.07) --
	( 66.01, 71.07) --
	( 66.17, 71.07) --
	( 66.17, 71.47) --
	( 66.33, 71.47) --
	( 66.33, 71.47) --
	( 66.49, 71.47) --
	( 66.49, 71.87) --
	( 66.65, 71.87) --
	( 66.65, 71.87) --
	( 66.81, 71.87) --
	( 66.81, 72.27) --
	( 66.97, 72.27) --
	( 66.97, 72.27) --
	( 67.13, 72.27) --
	( 67.13, 72.67) --
	( 67.29, 72.67) --
	( 67.29, 72.67) --
	( 67.45, 72.67) --
	( 67.45, 73.07) --
	( 67.61, 73.07) --
	( 67.61, 73.07) --
	( 67.77, 73.07) --
	( 67.77, 73.47) --
	( 67.93, 73.47) --
	( 67.93, 73.47) --
	( 68.09, 73.47) --
	( 68.09, 73.47) --
	( 68.25, 73.47) --
	( 68.25, 73.88) --
	( 68.42, 73.88) --
	( 68.42, 74.28) --
	( 68.58, 74.28) --
	( 68.58, 74.28) --
	( 68.74, 74.28) --
	( 68.74, 74.28) --
	( 68.90, 74.28) --
	( 68.90, 74.68) --
	( 69.06, 74.68) --
	( 69.06, 74.68) --
	( 69.22, 74.68) --
	( 69.22, 75.08) --
	( 69.38, 75.08) --
	( 69.38, 75.08) --
	( 69.54, 75.08) --
	( 69.54, 75.08) --
	( 69.70, 75.08) --
	( 69.70, 75.48) --
	( 69.86, 75.48) --
	( 69.86, 75.88) --
	( 70.02, 75.88) --
	( 70.02, 75.88) --
	( 70.18, 75.88) --
	( 70.18, 75.88) --
	( 70.34, 75.88) --
	( 70.34, 76.29) --
	( 70.50, 76.29) --
	( 70.50, 76.29) --
	( 70.66, 76.29) --
	( 70.66, 76.29) --
	( 70.82, 76.29) --
	( 70.82, 76.69) --
	( 70.99, 76.69) --
	( 70.99, 76.69) --
	( 71.15, 76.69) --
	( 71.15, 77.09) --
	( 71.31, 77.09) --
	( 71.31, 77.09) --
	( 71.47, 77.09) --
	( 71.47, 77.49) --
	( 71.63, 77.49) --
	( 71.63, 77.49) --
	( 71.79, 77.49) --
	( 71.79, 77.49) --
	( 71.95, 77.49) --
	( 71.95, 77.89) --
	( 72.11, 77.89) --
	( 72.11, 77.89) --
	( 72.27, 77.89) --
	( 72.27, 77.89) --
	( 72.43, 77.89) --
	( 72.43, 78.29) --
	( 72.59, 78.29) --
	( 72.59, 78.29) --
	( 72.75, 78.29) --
	( 72.75, 78.69) --
	( 72.91, 78.69) --
	( 72.91, 78.69) --
	( 73.07, 78.69) --
	( 73.07, 79.10) --
	( 73.23, 79.10) --
	( 73.23, 79.10) --
	( 73.39, 79.10) --
	( 73.39, 79.50) --
	( 73.55, 79.50) --
	( 73.55, 79.50) --
	( 73.72, 79.50) --
	( 73.72, 79.50) --
	( 73.88, 79.50) --
	( 73.88, 79.90) --
	( 74.04, 79.90) --
	( 74.04, 79.90) --
	( 74.20, 79.90) --
	( 74.20, 80.30) --
	( 74.36, 80.30) --
	( 74.36, 80.30) --
	( 74.52, 80.30) --
	( 74.52, 80.30) --
	( 74.68, 80.30) --
	( 74.68, 80.70) --
	( 74.84, 80.70) --
	( 74.84, 80.70) --
	( 75.00, 80.70) --
	( 75.00, 81.10) --
	( 75.16, 81.10) --
	( 75.16, 81.10) --
	( 75.32, 81.10) --
	( 75.32, 81.10) --
	( 75.48, 81.10) --
	( 75.48, 81.50) --
	( 75.64, 81.50) --
	( 75.64, 81.91) --
	( 75.80, 81.91) --
	( 75.80, 81.91) --
	( 75.96, 81.91) --
	( 75.96, 81.91) --
	( 76.12, 81.91) --
	( 76.12, 82.31) --
	( 76.28, 82.31) --
	( 76.28, 82.31) --
	( 76.45, 82.31) --
	( 76.45, 82.71) --
	( 76.61, 82.71) --
	( 76.61, 82.71) --
	( 76.77, 82.71) --
	( 76.77, 83.11) --
	( 76.93, 83.11) --
	( 76.93, 83.11) --
	( 77.09, 83.11) --
	( 77.09, 83.51) --
	( 77.25, 83.51) --
	( 77.25, 83.51) --
	( 77.41, 83.51) --
	( 77.41, 83.51) --
	( 77.57, 83.51) --
	( 77.57, 83.91) --
	( 77.73, 83.91) --
	( 77.73, 83.91) --
	( 77.89, 83.91) --
	( 77.89, 83.91) --
	( 78.05, 83.91) --
	( 78.05, 84.32) --
	( 78.21, 84.32) --
	( 78.21, 84.32) --
	( 78.37, 84.32) --
	( 78.37, 84.72) --
	( 78.53, 84.72) --
	( 78.53, 84.72) --
	( 78.69, 84.72) --
	( 78.69, 84.72) --
	( 78.85, 84.72) --
	( 78.85, 85.12) --
	( 79.02, 85.12) --
	( 79.02, 85.12) --
	( 79.18, 85.12) --
	( 79.18, 85.12) --
	( 79.34, 85.12) --
	( 79.34, 85.52) --
	( 79.50, 85.52) --
	( 79.50, 85.52) --
	( 79.66, 85.52) --
	( 79.66, 85.92) --
	( 79.82, 85.92) --
	( 79.82, 85.92) --
	( 79.98, 85.92) --
	( 79.98, 85.92) --
	( 80.14, 85.92) --
	( 80.14, 86.32) --
	( 80.30, 86.32) --
	( 80.30, 86.32) --
	( 80.46, 86.32) --
	( 80.46, 86.32) --
	( 80.62, 86.32) --
	( 80.62, 86.72) --
	( 80.78, 86.72) --
	( 80.78, 86.72) --
	( 80.94, 86.72) --
	( 80.94, 87.13) --
	( 81.10, 87.13) --
	( 81.10, 87.53) --
	( 81.26, 87.53) --
	( 81.26, 87.53) --
	( 81.42, 87.53) --
	( 81.42, 87.93) --
	( 81.58, 87.93) --
	( 81.58, 87.93) --
	( 81.75, 87.93) --
	( 81.75, 87.93) --
	( 81.91, 87.93) --
	( 81.91, 87.93) --
	( 82.07, 87.93) --
	( 82.07, 88.33) --
	( 82.23, 88.33) --
	( 82.23, 88.33) --
	( 82.39, 88.33) --
	( 82.39, 88.73) --
	( 82.55, 88.73) --
	( 82.55, 89.13) --
	( 82.71, 89.13) --
	( 82.71, 89.13) --
	( 82.87, 89.13) --
	( 82.87, 89.53) --
	( 83.03, 89.53) --
	( 83.03, 89.53) --
	( 83.19, 89.53) --
	( 83.19, 89.53) --
	( 83.35, 89.53) --
	( 83.35, 89.94) --
	( 83.51, 89.94) --
	( 83.51, 89.94) --
	( 83.67, 89.94) --
	( 83.67, 90.34) --
	( 83.83, 90.34) --
	( 83.83, 90.34) --
	( 83.99, 90.34) --
	( 83.99, 90.34) --
	( 84.15, 90.34) --
	( 84.15, 90.74) --
	( 84.31, 90.74) --
	( 84.31, 90.74) --
	( 84.48, 90.74) --
	( 84.48, 90.74) --
	( 84.64, 90.74) --
	( 84.64, 91.14) --
	( 84.80, 91.14) --
	( 84.80, 91.14) --
	( 84.96, 91.14) --
	( 84.96, 91.54) --
	( 85.12, 91.54) --
	( 85.12, 91.54) --
	( 85.28, 91.54) --
	( 85.28, 91.94) --
	( 85.44, 91.94) --
	( 85.44, 91.94) --
	( 85.60, 91.94) --
	( 85.60, 91.94) --
	( 85.76, 91.94) --
	( 85.76, 92.35) --
	( 85.92, 92.35) --
	( 85.92, 92.35) --
	( 86.08, 92.35) --
	( 86.08, 92.75) --
	( 86.24, 92.75) --
	( 86.24, 92.75) --
	( 86.40, 92.75) --
	( 86.40, 92.75) --
	( 86.56, 92.75) --
	( 86.56, 93.15) --
	( 86.72, 93.15) --
	( 86.72, 93.15) --
	( 86.88, 93.15) --
	( 86.88, 93.55) --
	( 87.05, 93.55) --
	( 87.05, 93.55) --
	( 87.21, 93.55) --
	( 87.21, 93.55) --
	( 87.37, 93.55) --
	( 87.37, 93.95) --
	( 87.53, 93.95) --
	( 87.53, 93.95) --
	( 87.69, 93.95) --
	( 87.69, 94.35) --
	( 87.85, 94.35) --
	( 87.85, 94.75) --
	( 88.01, 94.75) --
	( 88.01, 94.75) --
	( 88.17, 94.75) --
	( 88.17, 94.75) --
	( 88.33, 94.75) --
	( 88.33, 95.16) --
	( 88.49, 95.16) --
	( 88.49, 95.16) --
	( 88.65, 95.16) --
	( 88.65, 95.56) --
	( 88.81, 95.56) --
	( 88.81, 95.56) --
	( 88.97, 95.56) --
	( 88.97, 95.56) --
	( 89.13, 95.56) --
	( 89.13, 95.96) --
	( 89.29, 95.96) --
	( 89.29, 95.96) --
	( 89.45, 95.96) --
	( 89.45, 96.36) --
	( 89.61, 96.36) --
	( 89.61, 96.36) --
	( 89.78, 96.36) --
	( 89.78, 96.36) --
	( 89.94, 96.36) --
	( 89.94, 96.76) --
	( 90.10, 96.76) --
	( 90.10, 96.76) --
	( 90.26, 96.76) --
	( 90.26, 96.76) --
	( 90.42, 96.76) --
	( 90.42, 97.16) --
	( 90.58, 97.16) --
	( 90.58, 97.16) --
	( 90.74, 97.16) --
	( 90.74, 97.56) --
	( 90.90, 97.56) --
	( 90.90, 97.56) --
	( 91.06, 97.56) --
	( 91.06, 97.56) --
	( 91.22, 97.56) --
	( 91.22, 97.97) --
	( 91.38, 97.97) --
	( 91.38, 97.97) --
	( 91.54, 97.97) --
	( 91.54, 98.37) --
	( 91.70, 98.37) --
	( 91.70, 98.37) --
	( 91.86, 98.37) --
	( 91.86, 98.37) --
	( 92.02, 98.37) --
	( 92.02, 98.77) --
	( 92.18, 98.77) --
	( 92.18, 98.77) --
	( 92.34, 98.77) --
	( 92.34, 99.17) --
	( 92.51, 99.17) --
	( 92.51, 99.17) --
	( 92.67, 99.17) --
	( 92.67, 99.57) --
	( 92.83, 99.57) --
	( 92.83, 99.57) --
	( 92.99, 99.57) --
	( 92.99, 99.57) --
	( 93.15, 99.57) --
	( 93.15, 99.97) --
	( 93.31, 99.97) --
	( 93.31, 99.97) --
	( 93.47, 99.97) --
	( 93.47,100.38) --
	( 93.63,100.38) --
	( 93.63,100.38) --
	( 93.79,100.38) --
	( 93.79,100.78) --
	( 93.95,100.78) --
	( 93.95,100.78) --
	( 94.11,100.78) --
	( 94.11,100.78) --
	( 94.27,100.78) --
	( 94.27,101.18) --
	( 94.43,101.18) --
	( 94.43,101.18) --
	( 94.59,101.18) --
	( 94.59,101.58) --
	( 94.75,101.58) --
	( 94.75,101.58) --
	( 94.91,101.58) --
	( 94.91,101.58) --
	( 95.08,101.58) --
	( 95.08,101.98) --
	( 95.24,101.98) --
	( 95.24,101.98) --
	( 95.40,101.98) --
	( 95.40,102.38) --
	( 95.56,102.38) --
	( 95.56,102.38) --
	( 95.72,102.38) --
	( 95.72,102.78) --
	( 95.88,102.78) --
	( 95.88,102.78) --
	( 96.04,102.78) --
	( 96.04,102.78) --
	( 96.20,102.78) --
	( 96.20,103.19) --
	( 96.36,103.19) --
	( 96.36,103.19) --
	( 96.52,103.19) --
	( 96.52,103.59) --
	( 96.68,103.59) --
	( 96.68,103.59) --
	( 96.84,103.59) --
	( 96.84,103.59) --
	( 97.00,103.59) --
	( 97.00,103.99) --
	( 97.16,103.99) --
	( 97.16,103.99) --
	( 97.32,103.99) --
	( 97.32,103.99) --
	( 97.48,103.99) --
	( 97.48,103.99) --
	( 97.64,103.99) --
	( 97.64,104.39) --
	( 97.81,104.39) --
	( 97.81,104.39) --
	( 97.97,104.39) --
	( 97.97,104.79) --
	( 98.13,104.79) --
	( 98.13,104.79) --
	( 98.29,104.79) --
	( 98.29,105.19) --
	( 98.45,105.19) --
	( 98.45,105.19) --
	( 98.61,105.19) --
	( 98.61,105.19) --
	( 98.77,105.19) --
	( 98.77,105.59) --
	( 98.93,105.59) --
	( 98.93,105.59) --
	( 99.09,105.59) --
	( 99.09,106.00) --
	( 99.25,106.00) --
	( 99.25,106.00) --
	( 99.41,106.00) --
	( 99.41,106.00) --
	( 99.57,106.00) --
	( 99.57,106.40) --
	( 99.73,106.40) --
	( 99.73,106.80) --
	( 99.89,106.80) --
	( 99.89,106.80) --
	(100.05,106.80) --
	(100.05,106.80) --
	(100.21,106.80) --
	(100.21,107.20) --
	(100.38,107.20) --
	(100.38,107.20) --
	(100.54,107.20) --
	(100.54,107.20) --
	(100.70,107.20) --
	(100.70,107.20) --
	(100.86,107.20) --
	(100.86,107.60) --
	(101.02,107.60) --
	(101.02,107.60) --
	(101.18,107.60) --
	(101.18,108.00) --
	(101.34,108.00) --
	(101.34,108.00) --
	(101.50,108.00) --
	(101.50,108.00) --
	(101.66,108.00) --
	(101.66,108.41) --
	(101.82,108.41) --
	(101.82,108.41) --
	(101.98,108.41) --
	(101.98,108.81) --
	(102.14,108.81) --
	(102.14,108.81) --
	(102.30,108.81) --
	(102.30,109.21) --
	(102.46,109.21) --
	(102.46,109.21) --
	(102.62,109.21) --
	(102.62,109.61) --
	(102.78,109.61) --
	(102.78,109.61) --
	(102.94,109.61) --
	(102.94,109.61) --
	(103.11,109.61) --
	(103.11,110.01) --
	(103.27,110.01) --
	(103.27,110.01) --
	(103.43,110.01) --
	(103.43,110.41) --
	(103.59,110.41) --
	(103.59,110.41) --
	(103.75,110.41) --
	(103.75,110.41) --
	(103.91,110.41) --
	(103.91,110.81) --
	(104.07,110.81) --
	(104.07,110.81) --
	(104.23,110.81) --
	(104.23,111.22) --
	(104.39,111.22) --
	(104.39,111.22) --
	(104.55,111.22) --
	(104.55,111.62) --
	(104.71,111.62) --
	(104.71,111.62) --
	(104.87,111.62) --
	(104.87,111.62) --
	(105.03,111.62) --
	(105.03,112.02) --
	(105.19,112.02) --
	(105.19,112.02) --
	(105.35,112.02) --
	(105.35,112.02) --
	(105.51,112.02) --
	(105.51,112.42) --
	(105.67,112.42) --
	(105.67,112.42) --
	(105.84,112.42) --
	(105.84,112.42) --
	(106.00,112.42) --
	(106.00,112.82) --
	(106.16,112.82) --
	(106.16,112.82) --
	(106.32,112.82) --
	(106.32,113.22) --
	(106.48,113.22) --
	(106.48,113.22) --
	(106.64,113.22) --
	(106.64,113.22) --
	(106.80,113.22) --
	(106.80,113.22) --
	(106.96,113.22) --
	(106.96,113.62) --
	(107.12,113.62) --
	(107.12,113.62) --
	(107.28,113.62) --
	(107.28,114.03) --
	(107.44,114.03) --
	(107.44,114.03) --
	(107.60,114.03) --
	(107.60,114.03) --
	(107.76,114.03) --
	(107.76,114.43) --
	(107.92,114.43) --
	(107.92,114.43) --
	(108.08,114.43) --
	(108.08,114.83) --
	(108.24,114.83) --
	(108.24,114.83) --
	(108.41,114.83) --
	(108.41,114.83) --
	(108.57,114.83) --
	(108.57,115.23) --
	(108.73,115.23) --
	(108.73,115.63) --
	(108.89,115.63) --
	(108.89,115.63) --
	(109.05,115.63) --
	(109.05,115.63) --
	(109.21,115.63) --
	(109.21,116.03) --
	(109.37,116.03) --
	(109.37,116.03) --
	(109.53,116.03) --
	(109.53,116.03) --
	(109.69,116.03) --
	(109.69,116.43) --
	(109.85,116.43) --
	(109.85,116.43) --
	(110.01,116.43) --
	(110.01,116.43) --
	(110.17,116.43) --
	(110.17,116.43) --
	(110.33,116.43) --
	(110.33,116.84) --
	(110.49,116.84) --
	(110.49,116.84) --
	(110.65,116.84) --
	(110.65,116.84) --
	(110.81,116.84) --
	(110.81,117.24) --
	(110.97,117.24) --
	(110.97,117.24) --
	(111.14,117.24) --
	(111.14,117.64) --
	(111.30,117.64) --
	(111.30,117.64) --
	(111.46,117.64) --
	(111.46,118.04) --
	(111.62,118.04) --
	(111.62,118.04) --
	(111.78,118.04) --
	(111.78,118.44) --
	(111.94,118.44) --
	(111.94,118.44) --
	(112.10,118.44) --
	(112.10,118.84) --
	(112.26,118.84) --
	(112.26,118.84) --
	(112.42,118.84) --
	(112.42,119.25) --
	(112.58,119.25) --
	(112.58,119.25) --
	(112.74,119.25) --
	(112.74,119.25) --
	(112.90,119.25) --
	(112.90,119.25) --
	(113.06,119.25) --
	(113.06,119.65) --
	(113.22,119.65) --
	(113.22,119.65) --
	(113.38,119.65) --
	(113.38,119.65) --
	(113.54,119.65) --
	(113.54,120.45) --
	(113.70,120.45) --
	(113.70,120.45) --
	(113.87,120.45) --
	(113.87,120.45) --
	(114.03,120.45) --
	(114.03,120.85) --
	(114.19,120.85) --
	(114.19,120.85) --
	(114.35,120.85) --
	(114.35,120.85) --
	(114.51,120.85) --
	(114.51,121.25) --
	(114.67,121.25) --
	(114.67,121.25) --
	(114.83,121.25) --
	(114.83,121.65) --
	(114.99,121.65) --
	(114.99,121.65) --
	(115.15,121.65) --
	(115.15,122.06) --
	(115.31,122.06) --
	(115.31,122.06) --
	(115.47,122.06) --
	(115.47,122.06) --
	(115.63,122.06) --
	(115.63,122.46) --
	(115.79,122.46) --
	(115.79,122.46) --
	(115.95,122.46) --
	(115.95,122.46) --
	(116.11,122.46) --
	(116.11,122.86) --
	(116.27,122.86) --
	(116.27,122.86) --
	(116.44,122.86) --
	(116.44,123.26) --
	(116.60,123.26) --
	(116.60,123.66) --
	(116.76,123.66) --
	(116.76,123.66) --
	(116.92,123.66) --
	(116.92,123.66) --
	(117.08,123.66) --
	(117.08,124.06) --
	(117.24,124.06) --
	(117.24,124.06) --
	(117.40,124.06) --
	(117.40,124.06) --
	(117.56,124.06) --
	(117.56,124.46) --
	(117.72,124.46) --
	(117.72,124.46) --
	(117.88,124.46) --
	(117.88,124.46) --
	(118.04,124.46) --
	(118.04,124.87) --
	(118.20,124.87) --
	(118.20,124.87) --
	(118.36,124.87) --
	(118.36,124.87) --
	(118.52,124.87) --
	(118.52,125.27) --
	(118.68,125.27) --
	(118.68,125.27) --
	(118.84,125.27) --
	(118.84,125.27) --
	(119.00,125.27) --
	(119.00,125.67) --
	(119.17,125.67) --
	(119.17,125.67) --
	(119.33,125.67) --
	(119.33,126.07) --
	(119.49,126.07) --
	(119.49,126.07) --
	(119.65,126.07) --
	(119.65,126.47) --
	(119.81,126.47) --
	(119.81,126.47) --
	(119.97,126.47) --
	(119.97,126.47) --
	(120.13,126.47) --
	(120.13,126.47) --
	(120.29,126.47) --
	(120.29,126.87) --
	(120.45,126.87) --
	(120.45,126.87) --
	(120.61,126.87) --
	(120.61,126.87) --
	(120.77,126.87) --
	(120.77,127.28) --
	(120.93,127.28) --
	(120.93,127.28) --
	(121.09,127.28) --
	(121.09,127.28) --
	(121.25,127.28) --
	(121.25,127.68) --
	(121.41,127.68) --
	(121.41,127.68) --
	(121.57,127.68) --
	(121.57,127.68) --
	(121.73,127.68) --
	(121.73,128.08) --
	(121.90,128.08) --
	(121.90,128.08) --
	(122.06,128.08) --
	(122.06,128.48) --
	(122.22,128.48) --
	(122.22,128.48) --
	(122.38,128.48) --
	(122.38,128.48) --
	(122.54,128.48) --
	(122.54,128.88) --
	(122.70,128.88) --
	(122.70,128.88) --
	(122.86,128.88) --
	(122.86,128.88) --
	(123.02,128.88) --
	(123.02,129.28) --
	(123.18,129.28) --
	(123.18,129.28) --
	(123.34,129.28) --
	(123.34,129.28) --
	(123.50,129.28) --
	(123.50,129.68) --
	(123.66,129.68) --
	(123.66,129.68) --
	(123.82,129.68) --
	(123.82,130.09) --
	(123.98,130.09) --
	(123.98,130.09) --
	(124.14,130.09) --
	(124.14,130.09) --
	(124.30,130.09) --
	(124.30,130.49) --
	(124.46,130.49) --
	(124.46,130.89) --
	(124.63,130.89) --
	(124.63,130.89) --
	(124.79,130.89) --
	(124.79,130.89) --
	(124.95,130.89) --
	(124.95,131.29) --
	(125.11,131.29) --
	(125.11,131.29) --
	(125.27,131.29) --
	(125.27,131.69) --
	(125.43,131.69) --
	(125.43,131.69) --
	(125.59,131.69) --
	(125.59,131.69) --
	(125.75,131.69) --
	(125.75,132.09) --
	(125.91,132.09) --
	(125.91,132.09) --
	(126.07,132.09) --
	(126.07,132.49) --
	(126.23,132.49) --
	(126.23,132.49) --
	(126.39,132.49) --
	(126.39,132.49) --
	(126.55,132.49) --
	(126.55,132.49) --
	(126.71,132.49) --
	(126.71,132.90) --
	(126.87,132.90) --
	(126.87,133.30) --
	(127.03,133.30) --
	(127.03,133.30) --
	(127.20,133.30) --
	(127.20,133.70) --
	(127.36,133.70) --
	(127.36,133.70) --
	(127.52,133.70) --
	(127.52,133.70) --
	(127.68,133.70) --
	(127.68,134.10) --
	(127.84,134.10) --
	(127.84,134.10) --
	(128.00,134.10) --
	(128.00,134.10) --
	(128.16,134.10) --
	(128.16,134.50) --
	(128.32,134.50) --
	(128.32,134.50) --
	(128.48,134.50) --
	(128.48,134.50) --
	(128.64,134.50) --
	(128.64,134.90) --
	(128.80,134.90) --
	(128.80,134.90) --
	(128.96,134.90) --
	(128.96,134.90) --
	(129.12,134.90) --
	(129.12,135.31) --
	(129.28,135.31) --
	(129.28,135.31) --
	(129.44,135.31) --
	(129.44,135.71) --
	(129.60,135.71) --
	(129.60,135.71) --
	(129.76,135.71) --
	(129.76,135.71) --
	(129.93,135.71) --
	(129.93,136.11) --
	(130.09,136.11) --
	(130.09,136.51) --
	(130.25,136.51) --
	(130.25,136.51) --
	(130.41,136.51) --
	(130.41,136.91) --
	(130.57,136.91) --
	(130.57,136.91) --
	(130.73,136.91) --
	(130.73,136.91) --
	(130.89,136.91) --
	(130.89,137.31) --
	(131.05,137.31) --
	(131.05,137.31) --
	(131.21,137.31) --
	(131.21,137.31) --
	(131.37,137.31) --
	(131.37,137.31) --
	(131.53,137.31) --
	(131.53,137.71) --
	(131.69,137.71) --
	(131.69,137.71) --
	(131.85,137.71) --
	(131.85,138.12) --
	(132.01,138.12) --
	(132.01,138.52) --
	(132.17,138.52) --
	(132.17,138.52) --
	(132.33,138.52) --
	(132.33,138.52) --
	(132.50,138.52) --
	(132.50,138.92) --
	(132.66,138.92) --
	(132.66,138.92) --
	(132.82,138.92) --
	(132.82,138.92) --
	(132.98,138.92) --
	(132.98,139.32) --
	(133.14,139.32) --
	(133.14,139.32) --
	(133.30,139.32) --
	(133.30,139.32) --
	(133.46,139.32) --
	(133.46,139.72) --
	(133.62,139.72) --
	(133.62,139.72) --
	(133.78,139.72) --
	(133.78,140.12) --
	(133.94,140.12) --
	(133.94,140.12) --
	(134.10,140.12) --
	(134.10,140.52) --
	(134.26,140.52) --
	(134.26,140.52) --
	(134.42,140.52) --
	(134.42,140.52) --
	(134.58,140.52) --
	(134.58,140.93) --
	(134.74,140.93) --
	(134.74,140.93) --
	(134.90,140.93) --
	(134.90,141.33) --
	(135.06,141.33) --
	(135.06,141.33) --
	(135.23,141.33) --
	(135.23,141.33) --
	(135.39,141.33) --
	(135.39,141.73) --
	(135.55,141.73) --
	(135.55,141.73) --
	(135.71,141.73) --
	(135.71,142.13) --
	(135.87,142.13) --
	(135.87,142.13) --
	(136.03,142.13) --
	(136.03,142.53) --
	(136.19,142.53) --
	(136.19,142.53) --
	(136.35,142.53) --
	(136.35,142.53) --
	(136.51,142.53) --
	(136.51,142.93) --
	(136.67,142.93) --
	(136.67,142.93) --
	(136.83,142.93) --
	(136.83,142.93) --
	(136.99,142.93) --
	(136.99,143.34) --
	(137.15,143.34) --
	(137.15,143.34) --
	(137.31,143.34) --
	(137.31,143.74) --
	(137.47,143.74) --
	(137.47,143.74) --
	(137.63,143.74) --
	(137.63,143.74) --
	(137.79,143.74) --
	(137.79,144.14) --
	(137.96,144.14) --
	(137.96,144.14) --
	(138.12,144.14) --
	(138.12,144.14) --
	(138.28,144.14) --
	(138.28,144.54) --
	(138.44,144.54) --
	(138.44,144.94) --
	(138.60,144.94) --
	(138.60,144.94) --
	(138.76,144.94) --
	(138.76,144.94) --
	(138.92,144.94) --
	(138.92,144.94) --
	(139.08,144.94) --
	(139.08,144.94) --
	(139.24,144.94) --
	(139.24,145.34) --
	(139.40,145.34) --
	(139.40,145.74) --
	(139.56,145.74) --
	(139.56,145.74) --
	(139.72,145.74) --
	(139.72,145.74) --
	(139.88,145.74) --
	(139.88,146.15) --
	(140.04,146.15) --
	(140.04,146.15) --
	(140.20,146.15) --
	(140.20,146.55) --
	(140.36,146.55) --
	(140.36,146.55) --
	(140.53,146.55) --
	(140.53,146.55) --
	(140.69,146.55) --
	(140.69,146.95) --
	(140.85,146.95) --
	(140.85,146.95) --
	(141.01,146.95) --
	(141.01,147.35) --
	(141.17,147.35) --
	(141.17,147.35) --
	(141.33,147.35) --
	(141.33,147.35) --
	(141.49,147.35) --
	(141.49,147.75) --
	(141.65,147.75) --
	(141.65,147.75) --
	(141.81,147.75) --
	(141.81,147.75) --
	(141.97,147.75) --
	(141.97,148.15) --
	(142.13,148.15) --
	(142.13,148.15) --
	(142.29,148.15) --
	(142.29,148.15) --
	(142.45,148.15) --
	(142.45,148.55) --
	(142.61,148.55) --
	(142.61,148.55) --
	(142.77,148.55) --
	(142.77,148.96) --
	(142.93,148.96) --
	(142.93,148.96) --
	(143.09,148.96) --
	(143.09,149.36) --
	(143.26,149.36) --
	(143.26,149.36) --
	(143.42,149.36) --
	(143.42,149.36) --
	(143.58,149.36) --
	(143.58,149.76) --
	(143.74,149.76) --
	(143.74,149.76) --
	(143.90,149.76) --
	(143.90,149.76) --
	(144.06,149.76) --
	(144.06,150.16) --
	(144.22,150.16) --
	(144.22,150.16) --
	(144.38,150.16) --
	(144.38,150.56) --
	(144.54,150.56) --
	(144.54,150.56) --
	(144.70,150.56) --
	(144.70,150.56) --
	(144.86,150.56) --
	(144.86,150.96) --
	(145.02,150.96) --
	(145.02,150.96) --
	(145.18,150.96) --
	(145.18,151.37) --
	(145.34,151.37) --
	(145.34,151.37) --
	(145.50,151.37) --
	(145.50,151.77) --
	(145.66,151.77) --
	(145.66,151.77) --
	(145.82,151.77) --
	(145.82,151.77) --
	(145.99,151.77) --
	(145.99,152.17) --
	(146.15,152.17) --
	(146.15,152.17) --
	(146.31,152.17) --
	(146.31,152.57) --
	(146.47,152.57) --
	(146.47,152.57) --
	(146.63,152.57) --
	(146.63,152.57) --
	(146.79,152.57) --
	(146.79,152.57) --
	(146.95,152.57) --
	(146.95,152.97) --
	(147.11,152.97) --
	(147.11,152.97) --
	(147.27,152.97) --
	(147.27,153.37) --
	(147.43,153.37) --
	(147.43,153.37) --
	(147.59,153.37) --
	(147.59,153.37) --
	(147.75,153.37) --
	(147.75,153.37) --
	(147.91,153.37) --
	(147.91,153.77) --
	(148.07,153.77) --
	(148.07,153.77) --
	(148.23,153.77) --
	(148.23,154.18) --
	(148.39,154.18) --
	(148.39,154.18) --
	(148.55,154.18) --
	(148.55,154.18) --
	(148.72,154.18) --
	(148.72,154.58) --
	(148.88,154.58) --
	(148.88,154.58) --
	(149.04,154.58) --
	(149.04,154.58) --
	(149.20,154.58) --
	(149.20,154.98) --
	(149.36,154.98) --
	(149.36,154.98) --
	(149.52,154.98) --
	(149.52,154.98) --
	(149.68,154.98) --
	(149.68,154.98) --
	(149.84,154.98) --
	(149.84,155.38) --
	(150.00,155.38) --
	(150.00,155.78) --
	(150.16,155.78) --
	(150.16,155.78) --
	(150.32,155.78) --
	(150.32,155.78) --
	(150.48,155.78) --
	(150.48,155.78) --
	(150.64,155.78) --
	(150.64,156.18) --
	(150.80,156.18) --
	(150.80,156.18) --
	(150.96,156.18) --
	(150.96,156.58) --
	(151.12,156.58) --
	(151.12,156.58) --
	(151.29,156.58) --
	(151.29,156.58) --
	(151.45,156.58) --
	(151.45,156.99) --
	(151.61,156.99) --
	(151.61,156.99) --
	(151.77,156.99) --
	(151.77,157.39) --
	(151.93,157.39) --
	(151.93,157.39) --
	(152.09,157.39) --
	(152.09,157.39) --
	(152.25,157.39) --
	(152.25,157.79) --
	(152.41,157.79) --
	(152.41,157.79) --
	(152.57,157.79) --
	(152.57,157.79) --
	(152.73,157.79) --
	(152.73,158.19) --
	(152.89,158.19) --
	(152.89,158.19) --
	(153.05,158.19) --
	(153.05,158.59) --
	(153.21,158.59) --
	(153.21,158.59) --
	(153.37,158.59) --
	(153.37,158.99) --
	(153.53,158.99) --
	(153.53,158.99) --
	(153.69,158.99) --
	(153.69,158.99) --
	(153.85,158.99) --
	(153.85,158.99) --
	(154.02,158.99) --
	(154.02,159.40) --
	(154.18,159.40) --
	(154.18,159.40) --
	(154.34,159.40) --
	(154.34,159.80) --
	(154.50,159.80) --
	(154.50,159.80) --
	(154.66,159.80) --
	(154.66,160.20) --
	(154.82,160.20) --
	(154.82,160.20) --
	(154.98,160.20) --
	(154.98,160.60) --
	(155.14,160.60) --
	(155.14,160.60) --
	(155.30,160.60) --
	(155.30,160.60) --
	(155.46,160.60) --
	(155.46,161.00) --
	(155.62,161.00) --
	(155.62,161.00) --
	(155.78,161.00) --
	(155.78,161.40) --
	(155.94,161.40) --
	(155.94,161.40) --
	(156.10,161.40) --
	(156.10,161.80) --
	(156.26,161.80) --
	(156.26,161.80) --
	(156.42,161.80) --
	(156.42,161.80) --
	(156.59,161.80) --
	(156.59,162.21) --
	(156.75,162.21) --
	(156.75,162.21) --
	(156.91,162.21) --
	(156.91,162.61) --
	(157.07,162.61) --
	(157.07,162.61) --
	(157.23,162.61) --
	(157.23,162.61) --
	(157.39,162.61) --
	(157.39,163.01) --
	(157.55,163.01) --
	(157.55,163.01) --
	(157.71,163.01) --
	(157.71,163.01) --
	(157.87,163.01) --
	(157.87,163.01) --
	(158.03,163.01) --
	(158.03,163.01) --
	(158.19,163.01) --
	(158.19,163.41) --
	(158.35,163.41) --
	(158.35,163.41) --
	(158.51,163.41) --
	(158.51,163.41) --
	(158.67,163.41) --
	(158.67,163.81) --
	(158.83,163.81) --
	(158.83,163.81) --
	(158.99,163.81) --
	(158.99,164.21) --
	(159.15,164.21) --
	(159.15,164.21) --
	(159.32,164.21) --
	(159.32,164.21) --
	(159.48,164.21) --
	(159.48,164.21) --
	(159.64,164.21) --
	(159.64,164.61) --
	(159.80,164.61) --
	(159.80,165.02) --
	(159.96,165.02) --
	(159.96,165.02) --
	(160.12,165.02) --
	(160.12,165.02) --
	(160.28,165.02) --
	(160.28,165.42) --
	(160.44,165.42) --
	(160.44,165.42) --
	(160.60,165.42) --
	(160.60,165.82) --
	(160.76,165.82) --
	(160.76,165.82) --
	(160.92,165.82) --
	(160.92,165.82) --
	(161.08,165.82) --
	(161.08,166.22) --
	(161.24,166.22) --
	(161.24,166.22) --
	(161.40,166.22) --
	(161.40,166.22) --
	(161.56,166.22) --
	(161.56,166.62) --
	(161.72,166.62) --
	(161.72,166.62) --
	(161.88,166.62) --
	(161.88,166.62) --
	(162.05,166.62) --
	(162.05,167.02) --
	(162.21,167.02) --
	(162.21,167.02) --
	(162.37,167.02) --
	(162.37,167.43) --
	(162.53,167.43) --
	(162.53,167.43) --
	(162.69,167.43) --
	(162.69,167.43) --
	(162.85,167.43) --
	(162.85,167.83) --
	(163.01,167.83) --
	(163.01,167.83) --
	(163.17,167.83) --
	(163.17,168.23) --
	(163.33,168.23) --
	(163.33,168.23) --
	(163.49,168.23) --
	(163.49,168.23) --
	(163.65,168.23) --
	(163.65,168.63) --
	(163.81,168.63) --
	(163.81,168.63) --
	(163.97,168.63) --
	(163.97,168.63) --
	(164.13,168.63) --
	(164.13,169.03) --
	(164.29,169.03) --
	(164.29,169.03) --
	(164.45,169.03) --
	(164.45,169.43) --
	(164.61,169.43) --
	(164.61,169.43) --
	(164.78,169.43) --
	(164.78,169.43) --
	(164.94,169.43) --
	(164.94,169.43) --
	(165.10,169.43) --
	(165.10,169.83) --
	(165.26,169.83) --
	(165.26,169.83) --
	(165.42,169.83) --
	(165.42,170.24) --
	(165.58,170.24) --
	(165.58,170.24) --
	(165.74,170.24) --
	(165.74,170.24) --
	(165.90,170.24) --
	(165.90,170.64) --
	(166.06,170.64) --
	(166.06,170.64) --
	(166.22,170.64) --
	(166.22,171.04) --
	(166.38,171.04) --
	(166.38,171.04) --
	(166.54,171.04) --
	(166.54,171.04) --
	(166.70,171.04) --
	(166.70,171.44) --
	(166.86,171.44) --
	(166.86,171.44) --
	(167.02,171.44) --
	(167.02,171.44) --
	(167.18,171.44) --
	(167.18,171.84) --
	(167.35,171.84) --
	(167.35,171.84) --
	(167.51,171.84) --
	(167.51,172.24) --
	(167.67,172.24) --
	(167.67,172.24) --
	(167.83,172.24) --
	(167.83,172.24) --
	(167.99,172.24) --
	(167.99,172.64) --
	(168.15,172.64) --
	(168.15,172.64) --
	(168.31,172.64) --
	(168.31,172.64) --
	(168.47,172.64) --
	(168.47,173.05) --
	(168.63,173.05) --
	(168.63,173.05) --
	(168.79,173.05) --
	(168.79,173.05) --
	(168.95,173.05) --
	(168.95,173.45) --
	(169.11,173.45) --
	(169.11,173.45) --
	(169.27,173.45) --
	(169.27,173.45) --
	(169.43,173.45) --
	(169.43,173.85) --
	(169.59,173.85) --
	(169.59,173.85) --
	(169.75,173.85) --
	(169.75,173.85) --
	(169.91,173.85) --
	(169.91,174.25) --
	(170.08,174.25) --
	(170.08,174.25) --
	(170.24,174.25) --
	(170.24,174.25) --
	(170.40,174.25) --
	(170.40,174.65) --
	(170.56,174.65) --
	(170.56,174.65) --
	(170.72,174.65) --
	(170.72,175.05) --
	(170.88,175.05) --
	(170.88,175.05) --
	(171.04,175.05) --
	(171.04,175.05) --
	(171.20,175.05) --
	(171.20,175.46) --
	(171.36,175.46) --
	(171.36,175.46) --
	(171.52,175.46) --
	(171.52,175.46) --
	(171.68,175.46) --
	(171.68,175.86) --
	(171.84,175.86) --
	(171.84,175.86) --
	(172.00,175.86) --
	(172.00,175.86) --
	(172.16,175.86) --
	(172.16,176.26) --
	(172.32,176.26) --
	(172.32,176.26) --
	(172.48,176.26) --
	(172.48,176.26) --
	(172.64,176.26) --
	(172.64,176.66) --
	(172.81,176.66) --
	(172.81,176.66) --
	(172.97,176.66) --
	(172.97,176.66) --
	(173.13,176.66) --
	(173.13,177.06) --
	(173.29,177.06) --
	(173.29,177.06) --
	(173.45,177.06) --
	(173.45,177.06) --
	(173.61,177.06) --
	(173.61,177.46) --
	(173.77,177.46) --
	(173.77,177.46) --
	(173.93,177.46) --
	(173.93,177.46) --
	(174.09,177.46) --
	(174.09,177.86) --
	(174.25,177.86) --
	(174.25,177.86) --
	(174.41,177.86) --
	(174.41,178.27) --
	(174.57,178.27) --
	(174.57,178.27) --
	(174.73,178.27) --
	(174.73,178.27) --
	(174.89,178.27) --
	(174.89,178.27) --
	(175.05,178.27) --
	(175.05,178.67) --
	(175.21,178.67) --
	(175.21,178.67) --
	(175.38,178.67) --
	(175.38,178.67) --
	(175.54,178.67) --
	(175.54,179.07) --
	(175.70,179.07) --
	(175.70,179.07) --
	(175.86,179.07) --
	(175.86,179.07) --
	(176.02,179.07) --
	(176.02,179.47) --
	(176.18,179.47) --
	(176.18,179.47) --
	(176.34,179.47) --
	(176.34,179.87) --
	(176.50,179.87) --
	(176.50,179.87) --
	(176.66,179.87) --
	(176.66,179.87) --
	(176.82,179.87) --
	(176.82,180.27) --
	(176.98,180.27) --
	(176.98,180.27) --
	(177.14,180.27) --
	(177.14,180.27) --
	(177.30,180.27) --
	(177.30,180.67) --
	(177.46,180.67) --
	(177.46,180.67) --
	(177.62,180.67) --
	(177.62,180.67) --
	(177.78,180.67) --
	(177.78,181.08) --
	(177.94,181.08) --
	(177.94,181.08) --
	(178.11,181.08) --
	(178.11,181.48) --
	(178.27,181.48) --
	(178.27,181.48) --
	(178.43,181.48) --
	(178.43,181.48) --
	(178.59,181.48) --
	(178.59,181.88) --
	(178.75,181.88) --
	(178.75,181.88) --
	(178.91,181.88) --
	(178.91,181.88) --
	(179.07,181.88) --
	(179.07,182.28) --
	(179.23,182.28) --
	(179.23,182.28) --
	(179.39,182.28) --
	(179.39,182.28) --
	(179.55,182.28) --
	(179.55,182.68) --
	(179.71,182.68) --
	(179.71,182.68) --
	(179.87,182.68) --
	(179.87,182.68) --
	(180.03,182.68) --
	(180.03,183.08) --
	(180.19,183.08) --
	(180.19,183.08) --
	(180.35,183.08) --
	(180.35,183.08) --
	(180.51,183.08) --
	(180.51,183.49) --
	(180.67,183.49) --
	(180.67,183.49) --
	(180.84,183.49) --
	(180.84,183.49) --
	(181.00,183.49) --
	(181.00,183.89) --
	(181.16,183.89) --
	(181.16,183.89) --
	(181.32,183.89) --
	(181.32,183.89) --
	(181.48,183.89) --
	(181.48,184.29) --
	(181.64,184.29) --
	(181.64,184.29) --
	(181.80,184.29) --
	(181.80,184.29) --
	(181.96,184.29) --
	(181.96,184.29) --
	(182.12,184.29) --
	(182.12,184.69) --
	(182.28,184.69) --
	(182.28,184.69) --
	(182.44,184.69) --
	(182.44,184.69) --
	(182.60,184.69) --
	(182.60,184.69) --
	(182.76,184.69) --
	(182.76,185.09) --
	(182.92,185.09) --
	(182.92,185.09) --
	(183.08,185.09) --
	(183.08,185.09) --
	(183.24,185.09) --
	(183.24,185.49) --
	(183.41,185.49) --
	(183.41,185.49) --
	(183.57,185.49) --
	(183.57,185.49) --
	(183.73,185.49) --
	(183.73,185.89) --
	(183.89,185.89) --
	(183.89,185.89) --
	(184.05,185.89) --
	(184.05,186.30) --
	(184.21,186.30) --
	(184.21,186.30) --
	(184.37,186.30) --
	(184.37,186.30) --
	(184.53,186.30) --
	(184.53,186.30) --
	(184.69,186.30) --
	(184.69,186.70) --
	(184.85,186.70) --
	(184.85,186.70) --
	(185.01,186.70) --
	(185.01,186.70) --
	(185.17,186.70) --
	(185.17,187.10) --
	(185.33,187.10) --
	(185.33,187.10) --
	(185.49,187.10) --
	(185.49,187.10) --
	(185.65,187.10) --
	(185.65,187.50) --
	(185.81,187.50) --
	(185.81,187.50) --
	(185.97,187.50) --
	(185.97,187.50) --
	(186.14,187.50) --
	(186.14,187.50) --
	(186.30,187.50) --
	(186.30,187.90) --
	(186.46,187.90) --
	(186.46,187.90) --
	(186.62,187.90) --
	(186.62,187.90) --
	(186.78,187.90) --
	(186.78,187.90) --
	(186.94,187.90) --
	(186.94,188.30) --
	(187.10,188.30) --
	(187.10,188.30) --
	(187.26,188.30) --
	(187.26,188.30) --
	(187.42,188.30) --
	(187.42,188.30) --
	(187.58,188.30) --
	(187.58,188.70) --
	(187.74,188.70) --
	(187.74,188.70) --
	(187.90,188.70) --
	(187.90,188.70) --
	(188.06,188.70) --
	(188.06,188.70) --
	(188.22,188.70) --
	(188.22,188.70) --
	(188.38,188.70) --
	(188.38,188.70) --
	(188.54,188.70) --
	(188.54,188.70) --
	(188.70,188.70) --
	(188.70,188.70) --
	(188.70,188.70) --
	(188.70,188.70) --
	(188.70,188.70) --
	(188.70,187.90) --
	(188.54,187.90) --
	(188.54,187.50) --
	(188.38,187.50) --
	(188.38,187.50) --
	(188.22,187.50) --
	(188.22,187.10) --
	(188.06,187.10) --
	(188.06,186.70) --
	(187.90,186.70) --
	(187.90,186.70) --
	(187.74,186.70) --
	(187.74,186.30) --
	(187.58,186.30) --
	(187.58,186.30) --
	(187.42,186.30) --
	(187.42,185.89) --
	(187.26,185.89) --
	(187.26,185.49) --
	(187.10,185.49) --
	(187.10,185.49) --
	(186.94,185.49) --
	(186.94,185.09) --
	(186.78,185.09) --
	(186.78,185.09) --
	(186.62,185.09) --
	(186.62,184.69) --
	(186.46,184.69) --
	(186.46,184.69) --
	(186.30,184.69) --
	(186.30,184.29) --
	(186.14,184.29) --
	(186.14,184.29) --
	(185.97,184.29) --
	(185.97,183.89) --
	(185.81,183.89) --
	(185.81,183.89) --
	(185.65,183.89) --
	(185.65,183.49) --
	(185.49,183.49) --
	(185.49,183.49) --
	(185.33,183.49) --
	(185.33,183.08) --
	(185.17,183.08) --
	(185.17,182.68) --
	(185.01,182.68) --
	(185.01,182.68) --
	(184.85,182.68) --
	(184.85,182.28) --
	(184.69,182.28) --
	(184.69,182.28) --
	(184.53,182.28) --
	(184.53,182.28) --
	(184.37,182.28) --
	(184.37,181.88) --
	(184.21,181.88) --
	(184.21,181.48) --
	(184.05,181.48) --
	(184.05,181.48) --
	(183.89,181.48) --
	(183.89,181.48) --
	(183.73,181.48) --
	(183.73,181.08) --
	(183.57,181.08) --
	(183.57,181.08) --
	(183.41,181.08) --
	(183.41,181.08) --
	(183.24,181.08) --
	(183.24,180.67) --
	(183.08,180.67) --
	(183.08,180.27) --
	(182.92,180.27) --
	(182.92,180.27) --
	(182.76,180.27) --
	(182.76,179.87) --
	(182.60,179.87) --
	(182.60,179.87) --
	(182.44,179.87) --
	(182.44,179.47) --
	(182.28,179.47) --
	(182.28,179.47) --
	(182.12,179.47) --
	(182.12,179.07) --
	(181.96,179.07) --
	(181.96,179.07) --
	(181.80,179.07) --
	(181.80,179.07) --
	(181.64,179.07) --
	(181.64,178.67) --
	(181.48,178.67) --
	(181.48,178.67) --
	(181.32,178.67) --
	(181.32,178.27) --
	(181.16,178.27) --
	(181.16,178.27) --
	(181.00,178.27) --
	(181.00,177.86) --
	(180.84,177.86) --
	(180.84,177.86) --
	(180.67,177.86) --
	(180.67,177.46) --
	(180.51,177.46) --
	(180.51,177.46) --
	(180.35,177.46) --
	(180.35,177.06) --
	(180.19,177.06) --
	(180.19,177.06) --
	(180.03,177.06) --
	(180.03,176.66) --
	(179.87,176.66) --
	(179.87,176.66) --
	(179.71,176.66) --
	(179.71,176.26) --
	(179.55,176.26) --
	(179.55,176.26) --
	(179.39,176.26) --
	(179.39,175.86) --
	(179.23,175.86) --
	(179.23,175.86) --
	(179.07,175.86) --
	(179.07,175.46) --
	(178.91,175.46) --
	(178.91,175.46) --
	(178.75,175.46) --
	(178.75,175.46) --
	(178.59,175.46) --
	(178.59,175.05) --
	(178.43,175.05) --
	(178.43,175.05) --
	(178.27,175.05) --
	(178.27,174.65) --
	(178.11,174.65) --
	(178.11,174.65) --
	(177.94,174.65) --
	(177.94,174.65) --
	(177.78,174.65) --
	(177.78,174.25) --
	(177.62,174.25) --
	(177.62,174.25) --
	(177.46,174.25) --
	(177.46,173.85) --
	(177.30,173.85) --
	(177.30,173.45) --
	(177.14,173.45) --
	(177.14,173.45) --
	(176.98,173.45) --
	(176.98,173.05) --
	(176.82,173.05) --
	(176.82,173.05) --
	(176.66,173.05) --
	(176.66,173.05) --
	(176.50,173.05) --
	(176.50,172.64) --
	(176.34,172.64) --
	(176.34,172.64) --
	(176.18,172.64) --
	(176.18,172.24) --
	(176.02,172.24) --
	(176.02,172.24) --
	(175.86,172.24) --
	(175.86,171.84) --
	(175.70,171.84) --
	(175.70,171.84) --
	(175.54,171.84) --
	(175.54,171.84) --
	(175.38,171.84) --
	(175.38,171.44) --
	(175.21,171.44) --
	(175.21,171.44) --
	(175.05,171.44) --
	(175.05,171.04) --
	(174.89,171.04) --
	(174.89,171.04) --
	(174.73,171.04) --
	(174.73,170.64) --
	(174.57,170.64) --
	(174.57,170.64) --
	(174.41,170.64) --
	(174.41,170.24) --
	(174.25,170.24) --
	(174.25,170.24) --
	(174.09,170.24) --
	(174.09,170.24) --
	(173.93,170.24) --
	(173.93,169.83) --
	(173.77,169.83) --
	(173.77,169.83) --
	(173.61,169.83) --
	(173.61,169.43) --
	(173.45,169.43) --
	(173.45,169.43) --
	(173.29,169.43) --
	(173.29,169.03) --
	(173.13,169.03) --
	(173.13,169.03) --
	(172.97,169.03) --
	(172.97,168.63) --
	(172.81,168.63) --
	(172.81,168.63) --
	(172.64,168.63) --
	(172.64,168.23) --
	(172.48,168.23) --
	(172.48,168.23) --
	(172.32,168.23) --
	(172.32,168.23) --
	(172.16,168.23) --
	(172.16,167.83) --
	(172.00,167.83) --
	(172.00,167.43) --
	(171.84,167.43) --
	(171.84,167.43) --
	(171.68,167.43) --
	(171.68,167.02) --
	(171.52,167.02) --
	(171.52,167.02) --
	(171.36,167.02) --
	(171.36,167.02) --
	(171.20,167.02) --
	(171.20,166.62) --
	(171.04,166.62) --
	(171.04,166.22) --
	(170.88,166.22) --
	(170.88,166.22) --
	(170.72,166.22) --
	(170.72,166.22) --
	(170.56,166.22) --
	(170.56,165.82) --
	(170.40,165.82) --
	(170.40,165.82) --
	(170.24,165.82) --
	(170.24,165.42) --
	(170.08,165.42) --
	(170.08,165.42) --
	(169.91,165.42) --
	(169.91,165.42) --
	(169.75,165.42) --
	(169.75,165.02) --
	(169.59,165.02) --
	(169.59,165.02) --
	(169.43,165.02) --
	(169.43,165.02) --
	(169.27,165.02) --
	(169.27,164.61) --
	(169.11,164.61) --
	(169.11,164.21) --
	(168.95,164.21) --
	(168.95,164.21) --
	(168.79,164.21) --
	(168.79,164.21) --
	(168.63,164.21) --
	(168.63,163.81) --
	(168.47,163.81) --
	(168.47,163.81) --
	(168.31,163.81) --
	(168.31,163.41) --
	(168.15,163.41) --
	(168.15,163.41) --
	(167.99,163.41) --
	(167.99,163.41) --
	(167.83,163.41) --
	(167.83,163.01) --
	(167.67,163.01) --
	(167.67,162.61) --
	(167.51,162.61) --
	(167.51,162.61) --
	(167.35,162.61) --
	(167.35,162.61) --
	(167.18,162.61) --
	(167.18,162.21) --
	(167.02,162.21) --
	(167.02,162.21) --
	(166.86,162.21) --
	(166.86,161.80) --
	(166.70,161.80) --
	(166.70,161.80) --
	(166.54,161.80) --
	(166.54,161.40) --
	(166.38,161.40) --
	(166.38,161.40) --
	(166.22,161.40) --
	(166.22,161.40) --
	(166.06,161.40) --
	(166.06,161.00) --
	(165.90,161.00) --
	(165.90,161.00) --
	(165.74,161.00) --
	(165.74,160.60) --
	(165.58,160.60) --
	(165.58,160.60) --
	(165.42,160.60) --
	(165.42,160.20) --
	(165.26,160.20) --
	(165.26,160.20) --
	(165.10,160.20) --
	(165.10,159.80) --
	(164.94,159.80) --
	(164.94,159.80) --
	(164.78,159.80) --
	(164.78,159.80) --
	(164.61,159.80) --
	(164.61,159.40) --
	(164.45,159.40) --
	(164.45,159.40) --
	(164.29,159.40) --
	(164.29,158.99) --
	(164.13,158.99) --
	(164.13,158.99) --
	(163.97,158.99) --
	(163.97,158.99) --
	(163.81,158.99) --
	(163.81,158.59) --
	(163.65,158.59) --
	(163.65,158.19) --
	(163.49,158.19) --
	(163.49,158.19) --
	(163.33,158.19) --
	(163.33,158.19) --
	(163.17,158.19) --
	(163.17,157.79) --
	(163.01,157.79) --
	(163.01,157.79) --
	(162.85,157.79) --
	(162.85,157.79) --
	(162.69,157.79) --
	(162.69,157.39) --
	(162.53,157.39) --
	(162.53,157.39) --
	(162.37,157.39) --
	(162.37,156.99) --
	(162.21,156.99) --
	(162.21,156.99) --
	(162.05,156.99) --
	(162.05,156.58) --
	(161.88,156.58) --
	(161.88,156.58) --
	(161.72,156.58) --
	(161.72,156.18) --
	(161.56,156.18) --
	(161.56,156.18) --
	(161.40,156.18) --
	(161.40,155.78) --
	(161.24,155.78) --
	(161.24,155.78) --
	(161.08,155.78) --
	(161.08,155.78) --
	(160.92,155.78) --
	(160.92,155.38) --
	(160.76,155.38) --
	(160.76,155.38) --
	(160.60,155.38) --
	(160.60,155.38) --
	(160.44,155.38) --
	(160.44,154.98) --
	(160.28,154.98) --
	(160.28,154.98) --
	(160.12,154.98) --
	(160.12,154.58) --
	(159.96,154.58) --
	(159.96,154.58) --
	(159.80,154.58) --
	(159.80,154.18) --
	(159.64,154.18) --
	(159.64,154.18) --
	(159.48,154.18) --
	(159.48,154.18) --
	(159.32,154.18) --
	(159.32,153.77) --
	(159.15,153.77) --
	(159.15,153.77) --
	(158.99,153.77) --
	(158.99,153.37) --
	(158.83,153.37) --
	(158.83,153.37) --
	(158.67,153.37) --
	(158.67,152.97) --
	(158.51,152.97) --
	(158.51,152.97) --
	(158.35,152.97) --
	(158.35,152.97) --
	(158.19,152.97) --
	(158.19,152.97) --
	(158.03,152.97) --
	(158.03,152.57) --
	(157.87,152.57) --
	(157.87,152.57) --
	(157.71,152.57) --
	(157.71,152.17) --
	(157.55,152.17) --
	(157.55,152.17) --
	(157.39,152.17) --
	(157.39,151.77) --
	(157.23,151.77) --
	(157.23,151.77) --
	(157.07,151.77) --
	(157.07,151.37) --
	(156.91,151.37) --
	(156.91,151.37) --
	(156.75,151.37) --
	(156.75,150.96) --
	(156.59,150.96) --
	(156.59,150.96) --
	(156.42,150.96) --
	(156.42,150.56) --
	(156.26,150.56) --
	(156.26,150.56) --
	(156.10,150.56) --
	(156.10,150.56) --
	(155.94,150.56) --
	(155.94,150.16) --
	(155.78,150.16) --
	(155.78,150.16) --
	(155.62,150.16) --
	(155.62,150.16) --
	(155.46,150.16) --
	(155.46,149.76) --
	(155.30,149.76) --
	(155.30,149.76) --
	(155.14,149.76) --
	(155.14,149.36) --
	(154.98,149.36) --
	(154.98,149.36) --
	(154.82,149.36) --
	(154.82,149.36) --
	(154.66,149.36) --
	(154.66,148.96) --
	(154.50,148.96) --
	(154.50,148.96) --
	(154.34,148.96) --
	(154.34,148.96) --
	(154.18,148.96) --
	(154.18,148.55) --
	(154.02,148.55) --
	(154.02,148.55) --
	(153.85,148.55) --
	(153.85,148.15) --
	(153.69,148.15) --
	(153.69,148.15) --
	(153.53,148.15) --
	(153.53,147.75) --
	(153.37,147.75) --
	(153.37,147.75) --
	(153.21,147.75) --
	(153.21,147.35) --
	(153.05,147.35) --
	(153.05,147.35) --
	(152.89,147.35) --
	(152.89,146.95) --
	(152.73,146.95) --
	(152.73,146.95) --
	(152.57,146.95) --
	(152.57,146.55) --
	(152.41,146.55) --
	(152.41,146.55) --
	(152.25,146.55) --
	(152.25,146.15) --
	(152.09,146.15) --
	(152.09,146.15) --
	(151.93,146.15) --
	(151.93,145.74) --
	(151.77,145.74) --
	(151.77,145.74) --
	(151.61,145.74) --
	(151.61,145.74) --
	(151.45,145.74) --
	(151.45,145.34) --
	(151.29,145.34) --
	(151.29,145.34) --
	(151.12,145.34) --
	(151.12,144.94) --
	(150.96,144.94) --
	(150.96,144.94) --
	(150.80,144.94) --
	(150.80,144.54) --
	(150.64,144.54) --
	(150.64,144.54) --
	(150.48,144.54) --
	(150.48,144.14) --
	(150.32,144.14) --
	(150.32,144.14) --
	(150.16,144.14) --
	(150.16,144.14) --
	(150.00,144.14) --
	(150.00,144.14) --
	(149.84,144.14) --
	(149.84,143.74) --
	(149.68,143.74) --
	(149.68,143.74) --
	(149.52,143.74) --
	(149.52,143.34) --
	(149.36,143.34) --
	(149.36,143.34) --
	(149.20,143.34) --
	(149.20,143.34) --
	(149.04,143.34) --
	(149.04,142.93) --
	(148.88,142.93) --
	(148.88,142.93) --
	(148.72,142.93) --
	(148.72,142.53) --
	(148.55,142.53) --
	(148.55,142.53) --
	(148.39,142.53) --
	(148.39,142.53) --
	(148.23,142.53) --
	(148.23,142.13) --
	(148.07,142.13) --
	(148.07,142.13) --
	(147.91,142.13) --
	(147.91,141.73) --
	(147.75,141.73) --
	(147.75,141.33) --
	(147.59,141.33) --
	(147.59,141.33) --
	(147.43,141.33) --
	(147.43,141.33) --
	(147.27,141.33) --
	(147.27,140.93) --
	(147.11,140.93) --
	(147.11,140.93) --
	(146.95,140.93) --
	(146.95,140.93) --
	(146.79,140.93) --
	(146.79,140.52) --
	(146.63,140.52) --
	(146.63,140.52) --
	(146.47,140.52) --
	(146.47,140.12) --
	(146.31,140.12) --
	(146.31,140.12) --
	(146.15,140.12) --
	(146.15,139.72) --
	(145.99,139.72) --
	(145.99,139.72) --
	(145.82,139.72) --
	(145.82,139.72) --
	(145.66,139.72) --
	(145.66,139.32) --
	(145.50,139.32) --
	(145.50,138.92) --
	(145.34,138.92) --
	(145.34,138.92) --
	(145.18,138.92) --
	(145.18,138.92) --
	(145.02,138.92) --
	(145.02,138.52) --
	(144.86,138.52) --
	(144.86,138.52) --
	(144.70,138.52) --
	(144.70,138.12) --
	(144.54,138.12) --
	(144.54,138.12) --
	(144.38,138.12) --
	(144.38,137.71) --
	(144.22,137.71) --
	(144.22,137.71) --
	(144.06,137.71) --
	(144.06,137.71) --
	(143.90,137.71) --
	(143.90,137.71) --
	(143.74,137.71) --
	(143.74,137.31) --
	(143.58,137.31) --
	(143.58,137.31) --
	(143.42,137.31) --
	(143.42,136.91) --
	(143.26,136.91) --
	(143.26,136.91) --
	(143.09,136.91) --
	(143.09,136.91) --
	(142.93,136.91) --
	(142.93,136.51) --
	(142.77,136.51) --
	(142.77,136.51) --
	(142.61,136.51) --
	(142.61,136.11) --
	(142.45,136.11) --
	(142.45,136.11) --
	(142.29,136.11) --
	(142.29,135.71) --
	(142.13,135.71) --
	(142.13,135.71) --
	(141.97,135.71) --
	(141.97,135.71) --
	(141.81,135.71) --
	(141.81,135.31) --
	(141.65,135.31) --
	(141.65,135.31) --
	(141.49,135.31) --
	(141.49,135.31) --
	(141.33,135.31) --
	(141.33,134.90) --
	(141.17,134.90) --
	(141.17,134.90) --
	(141.01,134.90) --
	(141.01,134.50) --
	(140.85,134.50) --
	(140.85,134.50) --
	(140.69,134.50) --
	(140.69,134.10) --
	(140.53,134.10) --
	(140.53,134.10) --
	(140.36,134.10) --
	(140.36,134.10) --
	(140.20,134.10) --
	(140.20,133.70) --
	(140.04,133.70) --
	(140.04,133.70) --
	(139.88,133.70) --
	(139.88,133.70) --
	(139.72,133.70) --
	(139.72,133.30) --
	(139.56,133.30) --
	(139.56,133.30) --
	(139.40,133.30) --
	(139.40,132.90) --
	(139.24,132.90) --
	(139.24,132.90) --
	(139.08,132.90) --
	(139.08,132.49) --
	(138.92,132.49) --
	(138.92,132.49) --
	(138.76,132.49) --
	(138.76,132.49) --
	(138.60,132.49) --
	(138.60,132.09) --
	(138.44,132.09) --
	(138.44,132.09) --
	(138.28,132.09) --
	(138.28,131.69) --
	(138.12,131.69) --
	(138.12,131.69) --
	(137.96,131.69) --
	(137.96,131.29) --
	(137.79,131.29) --
	(137.79,131.29) --
	(137.63,131.29) --
	(137.63,130.89) --
	(137.47,130.89) --
	(137.47,130.89) --
	(137.31,130.89) --
	(137.31,130.49) --
	(137.15,130.49) --
	(137.15,130.49) --
	(136.99,130.49) --
	(136.99,130.09) --
	(136.83,130.09) --
	(136.83,130.09) --
	(136.67,130.09) --
	(136.67,129.68) --
	(136.51,129.68) --
	(136.51,129.68) --
	(136.35,129.68) --
	(136.35,129.68) --
	(136.19,129.68) --
	(136.19,129.28) --
	(136.03,129.28) --
	(136.03,129.28) --
	(135.87,129.28) --
	(135.87,129.28) --
	(135.71,129.28) --
	(135.71,128.88) --
	(135.55,128.88) --
	(135.55,128.88) --
	(135.39,128.88) --
	(135.39,128.88) --
	(135.23,128.88) --
	(135.23,128.48) --
	(135.06,128.48) --
	(135.06,128.48) --
	(134.90,128.48) --
	(134.90,128.08) --
	(134.74,128.08) --
	(134.74,128.08) --
	(134.58,128.08) --
	(134.58,127.68) --
	(134.42,127.68) --
	(134.42,127.68) --
	(134.26,127.68) --
	(134.26,127.28) --
	(134.10,127.28) --
	(134.10,127.28) --
	(133.94,127.28) --
	(133.94,127.28) --
	(133.78,127.28) --
	(133.78,126.87) --
	(133.62,126.87) --
	(133.62,126.87) --
	(133.46,126.87) --
	(133.46,126.87) --
	(133.30,126.87) --
	(133.30,126.47) --
	(133.14,126.47) --
	(133.14,126.47) --
	(132.98,126.47) --
	(132.98,126.07) --
	(132.82,126.07) --
	(132.82,126.07) --
	(132.66,126.07) --
	(132.66,126.07) --
	(132.50,126.07) --
	(132.50,125.67) --
	(132.33,125.67) --
	(132.33,125.27) --
	(132.17,125.27) --
	(132.17,125.27) --
	(132.01,125.27) --
	(132.01,125.27) --
	(131.85,125.27) --
	(131.85,124.87) --
	(131.69,124.87) --
	(131.69,124.87) --
	(131.53,124.87) --
	(131.53,124.87) --
	(131.37,124.87) --
	(131.37,124.46) --
	(131.21,124.46) --
	(131.21,124.46) --
	(131.05,124.46) --
	(131.05,124.06) --
	(130.89,124.06) --
	(130.89,124.06) --
	(130.73,124.06) --
	(130.73,124.06) --
	(130.57,124.06) --
	(130.57,123.66) --
	(130.41,123.66) --
	(130.41,123.66) --
	(130.25,123.66) --
	(130.25,123.66) --
	(130.09,123.66) --
	(130.09,123.26) --
	(129.93,123.26) --
	(129.93,123.26) --
	(129.76,123.26) --
	(129.76,123.26) --
	(129.60,123.26) --
	(129.60,122.86) --
	(129.44,122.86) --
	(129.44,122.86) --
	(129.28,122.86) --
	(129.28,122.46) --
	(129.12,122.46) --
	(129.12,122.46) --
	(128.96,122.46) --
	(128.96,122.46) --
	(128.80,122.46) --
	(128.80,122.06) --
	(128.64,122.06) --
	(128.64,122.06) --
	(128.48,122.06) --
	(128.48,121.65) --
	(128.32,121.65) --
	(128.32,121.65) --
	(128.16,121.65) --
	(128.16,121.25) --
	(128.00,121.25) --
	(128.00,121.25) --
	(127.84,121.25) --
	(127.84,120.85) --
	(127.68,120.85) --
	(127.68,120.85) --
	(127.52,120.85) --
	(127.52,120.45) --
	(127.36,120.45) --
	(127.36,120.45) --
	(127.20,120.45) --
	(127.20,120.45) --
	(127.03,120.45) --
	(127.03,120.05) --
	(126.87,120.05) --
	(126.87,120.05) --
	(126.71,120.05) --
	(126.71,119.65) --
	(126.55,119.65) --
	(126.55,119.65) --
	(126.39,119.65) --
	(126.39,119.65) --
	(126.23,119.65) --
	(126.23,119.25) --
	(126.07,119.25) --
	(126.07,119.25) --
	(125.91,119.25) --
	(125.91,119.25) --
	(125.75,119.25) --
	(125.75,118.84) --
	(125.59,118.84) --
	(125.59,118.84) --
	(125.43,118.84) --
	(125.43,118.44) --
	(125.27,118.44) --
	(125.27,118.44) --
	(125.11,118.44) --
	(125.11,118.44) --
	(124.95,118.44) --
	(124.95,118.04) --
	(124.79,118.04) --
	(124.79,118.04) --
	(124.63,118.04) --
	(124.63,118.04) --
	(124.46,118.04) --
	(124.46,117.64) --
	(124.30,117.64) --
	(124.30,117.64) --
	(124.14,117.64) --
	(124.14,117.24) --
	(123.98,117.24) --
	(123.98,117.24) --
	(123.82,117.24) --
	(123.82,117.24) --
	(123.66,117.24) --
	(123.66,116.84) --
	(123.50,116.84) --
	(123.50,116.84) --
	(123.34,116.84) --
	(123.34,116.84) --
	(123.18,116.84) --
	(123.18,116.43) --
	(123.02,116.43) --
	(123.02,116.43) --
	(122.86,116.43) --
	(122.86,116.03) --
	(122.70,116.03) --
	(122.70,116.03) --
	(122.54,116.03) --
	(122.54,116.03) --
	(122.38,116.03) --
	(122.38,115.63) --
	(122.22,115.63) --
	(122.22,115.63) --
	(122.06,115.63) --
	(122.06,115.23) --
	(121.90,115.23) --
	(121.90,115.23) --
	(121.73,115.23) --
	(121.73,114.83) --
	(121.57,114.83) --
	(121.57,114.83) --
	(121.41,114.83) --
	(121.41,114.83) --
	(121.25,114.83) --
	(121.25,114.83) --
	(121.09,114.83) --
	(121.09,114.43) --
	(120.93,114.43) --
	(120.93,114.03) --
	(120.77,114.03) --
	(120.77,114.03) --
	(120.61,114.03) --
	(120.61,113.62) --
	(120.45,113.62) --
	(120.45,113.62) --
	(120.29,113.62) --
	(120.29,113.62) --
	(120.13,113.62) --
	(120.13,113.22) --
	(119.97,113.22) --
	(119.97,113.22) --
	(119.81,113.22) --
	(119.81,113.22) --
	(119.65,113.22) --
	(119.65,112.82) --
	(119.49,112.82) --
	(119.49,112.82) --
	(119.33,112.82) --
	(119.33,112.42) --
	(119.17,112.42) --
	(119.17,112.42) --
	(119.00,112.42) --
	(119.00,112.02) --
	(118.84,112.02) --
	(118.84,112.02) --
	(118.68,112.02) --
	(118.68,111.62) --
	(118.52,111.62) --
	(118.52,111.62) --
	(118.36,111.62) --
	(118.36,111.62) --
	(118.20,111.62) --
	(118.20,111.22) --
	(118.04,111.22) --
	(118.04,111.22) --
	(117.88,111.22) --
	(117.88,110.81) --
	(117.72,110.81) --
	(117.72,110.81) --
	(117.56,110.81) --
	(117.56,110.81) --
	(117.40,110.81) --
	(117.40,110.41) --
	(117.24,110.41) --
	(117.24,110.41) --
	(117.08,110.41) --
	(117.08,110.01) --
	(116.92,110.01) --
	(116.92,110.01) --
	(116.76,110.01) --
	(116.76,109.61) --
	(116.60,109.61) --
	(116.60,109.61) --
	(116.44,109.61) --
	(116.44,109.21) --
	(116.27,109.21) --
	(116.27,109.21) --
	(116.11,109.21) --
	(116.11,109.21) --
	(115.95,109.21) --
	(115.95,109.21) --
	(115.79,109.21) --
	(115.79,108.81) --
	(115.63,108.81) --
	(115.63,108.41) --
	(115.47,108.41) --
	(115.47,108.41) --
	(115.31,108.41) --
	(115.31,108.00) --
	(115.15,108.00) --
	(115.15,108.00) --
	(114.99,108.00) --
	(114.99,108.00) --
	(114.83,108.00) --
	(114.83,108.00) --
	(114.67,108.00) --
	(114.67,107.60) --
	(114.51,107.60) --
	(114.51,107.60) --
	(114.35,107.60) --
	(114.35,107.20) --
	(114.19,107.20) --
	(114.19,107.20) --
	(114.03,107.20) --
	(114.03,106.80) --
	(113.87,106.80) --
	(113.87,106.80) --
	(113.70,106.80) --
	(113.70,106.80) --
	(113.54,106.80) --
	(113.54,106.40) --
	(113.38,106.40) --
	(113.38,106.40) --
	(113.22,106.40) --
	(113.22,106.00) --
	(113.06,106.00) --
	(113.06,106.00) --
	(112.90,106.00) --
	(112.90,106.00) --
	(112.74,106.00) --
	(112.74,105.59) --
	(112.58,105.59) --
	(112.58,105.19) --
	(112.42,105.19) --
	(112.42,105.19) --
	(112.26,105.19) --
	(112.26,104.79) --
	(112.10,104.79) --
	(112.10,104.79) --
	(111.94,104.79) --
	(111.94,104.39) --
	(111.78,104.39) --
	(111.78,104.39) --
	(111.62,104.39) --
	(111.62,104.39) --
	(111.46,104.39) --
	(111.46,104.39) --
	(111.30,104.39) --
	(111.30,103.99) --
	(111.14,103.99) --
	(111.14,103.99) --
	(110.97,103.99) --
	(110.97,103.99) --
	(110.81,103.99) --
	(110.81,103.59) --
	(110.65,103.59) --
	(110.65,103.59) --
	(110.49,103.59) --
	(110.49,103.59) --
	(110.33,103.59) --
	(110.33,103.19) --
	(110.17,103.19) --
	(110.17,103.19) --
	(110.01,103.19) --
	(110.01,103.19) --
	(109.85,103.19) --
	(109.85,102.78) --
	(109.69,102.78) --
	(109.69,102.78) --
	(109.53,102.78) --
	(109.53,102.78) --
	(109.37,102.78) --
	(109.37,102.38) --
	(109.21,102.38) --
	(109.21,102.38) --
	(109.05,102.38) --
	(109.05,101.98) --
	(108.89,101.98) --
	(108.89,101.98) --
	(108.73,101.98) --
	(108.73,101.58) --
	(108.57,101.58) --
	(108.57,101.58) --
	(108.41,101.58) --
	(108.41,101.58) --
	(108.24,101.58) --
	(108.24,101.18) --
	(108.08,101.18) --
	(108.08,101.18) --
	(107.92,101.18) --
	(107.92,101.18) --
	(107.76,101.18) --
	(107.76,101.18) --
	(107.60,101.18) --
	(107.60,100.78) --
	(107.44,100.78) --
	(107.44,100.78) --
	(107.28,100.78) --
	(107.28,100.38) --
	(107.12,100.38) --
	(107.12,100.38) --
	(106.96,100.38) --
	(106.96, 99.97) --
	(106.80, 99.97) --
	(106.80, 99.97) --
	(106.64, 99.97) --
	(106.64, 99.97) --
	(106.48, 99.97) --
	(106.48, 99.57) --
	(106.32, 99.57) --
	(106.32, 99.57) --
	(106.16, 99.57) --
	(106.16, 99.57) --
	(106.00, 99.57) --
	(106.00, 99.57) --
	(105.84, 99.57) --
	(105.84, 99.57) --
	(105.67, 99.57) --
	(105.67, 99.17) --
	(105.51, 99.17) --
	(105.51, 99.17) --
	(105.35, 99.17) --
	(105.35, 98.77) --
	(105.19, 98.77) --
	(105.19, 98.37) --
	(105.03, 98.37) --
	(105.03, 98.37) --
	(104.87, 98.37) --
	(104.87, 98.37) --
	(104.71, 98.37) --
	(104.71, 97.97) --
	(104.55, 97.97) --
	(104.55, 97.97) --
	(104.39, 97.97) --
	(104.39, 97.56) --
	(104.23, 97.56) --
	(104.23, 97.56) --
	(104.07, 97.56) --
	(104.07, 97.56) --
	(103.91, 97.56) --
	(103.91, 97.16) --
	(103.75, 97.16) --
	(103.75, 97.16) --
	(103.59, 97.16) --
	(103.59, 96.76) --
	(103.43, 96.76) --
	(103.43, 96.76) --
	(103.27, 96.76) --
	(103.27, 96.36) --
	(103.11, 96.36) --
	(103.11, 96.36) --
	(102.94, 96.36) --
	(102.94, 96.36) --
	(102.78, 96.36) --
	(102.78, 95.96) --
	(102.62, 95.96) --
	(102.62, 95.96) --
	(102.46, 95.96) --
	(102.46, 95.96) --
	(102.30, 95.96) --
	(102.30, 95.56) --
	(102.14, 95.56) --
	(102.14, 95.56) --
	(101.98, 95.56) --
	(101.98, 95.16) --
	(101.82, 95.16) --
	(101.82, 95.16) --
	(101.66, 95.16) --
	(101.66, 94.75) --
	(101.50, 94.75) --
	(101.50, 94.75) --
	(101.34, 94.75) --
	(101.34, 94.35) --
	(101.18, 94.35) --
	(101.18, 94.35) --
	(101.02, 94.35) --
	(101.02, 93.95) --
	(100.86, 93.95) --
	(100.86, 93.95) --
	(100.70, 93.95) --
	(100.70, 93.95) --
	(100.54, 93.95) --
	(100.54, 93.95) --
	(100.38, 93.95) --
	(100.38, 93.55) --
	(100.21, 93.55) --
	(100.21, 93.55) --
	(100.05, 93.55) --
	(100.05, 93.55) --
	( 99.89, 93.55) --
	( 99.89, 93.15) --
	( 99.73, 93.15) --
	( 99.73, 93.15) --
	( 99.57, 93.15) --
	( 99.57, 92.75) --
	( 99.41, 92.75) --
	( 99.41, 92.75) --
	( 99.25, 92.75) --
	( 99.25, 92.75) --
	( 99.09, 92.75) --
	( 99.09, 92.35) --
	( 98.93, 92.35) --
	( 98.93, 92.35) --
	( 98.77, 92.35) --
	( 98.77, 92.35) --
	( 98.61, 92.35) --
	( 98.61, 92.35) --
	( 98.45, 92.35) --
	( 98.45, 91.94) --
	( 98.29, 91.94) --
	( 98.29, 91.54) --
	( 98.13, 91.54) --
	( 98.13, 91.54) --
	( 97.97, 91.54) --
	( 97.97, 91.14) --
	( 97.81, 91.14) --
	( 97.81, 91.14) --
	( 97.64, 91.14) --
	( 97.64, 90.74) --
	( 97.48, 90.74) --
	( 97.48, 90.74) --
	( 97.32, 90.74) --
	( 97.32, 90.34) --
	( 97.16, 90.34) --
	( 97.16, 90.34) --
	( 97.00, 90.34) --
	( 97.00, 90.34) --
	( 96.84, 90.34) --
	( 96.84, 90.34) --
	( 96.68, 90.34) --
	( 96.68, 89.94) --
	( 96.52, 89.94) --
	( 96.52, 89.94) --
	( 96.36, 89.94) --
	( 96.36, 89.94) --
	( 96.20, 89.94) --
	( 96.20, 89.53) --
	( 96.04, 89.53) --
	( 96.04, 89.53) --
	( 95.88, 89.53) --
	( 95.88, 89.53) --
	( 95.72, 89.53) --
	( 95.72, 89.13) --
	( 95.56, 89.13) --
	( 95.56, 89.13) --
	( 95.40, 89.13) --
	( 95.40, 88.73) --
	( 95.24, 88.73) --
	( 95.24, 88.73) --
	( 95.08, 88.73) --
	( 95.08, 88.73) --
	( 94.91, 88.73) --
	( 94.91, 88.73) --
	( 94.75, 88.73) --
	( 94.75, 88.33) --
	( 94.59, 88.33) --
	( 94.59, 88.33) --
	( 94.43, 88.33) --
	( 94.43, 87.93) --
	( 94.27, 87.93) --
	( 94.27, 87.93) --
	( 94.11, 87.93) --
	( 94.11, 87.53) --
	( 93.95, 87.53) --
	( 93.95, 87.53) --
	( 93.79, 87.53) --
	( 93.79, 87.53) --
	( 93.63, 87.53) --
	( 93.63, 87.13) --
	( 93.47, 87.13) --
	( 93.47, 87.13) --
	( 93.31, 87.13) --
	( 93.31, 86.72) --
	( 93.15, 86.72) --
	( 93.15, 86.72) --
	( 92.99, 86.72) --
	( 92.99, 86.72) --
	( 92.83, 86.72) --
	( 92.83, 86.72) --
	( 92.67, 86.72) --
	( 92.67, 86.32) --
	( 92.51, 86.32) --
	( 92.51, 86.32) --
	( 92.34, 86.32) --
	( 92.34, 85.92) --
	( 92.18, 85.92) --
	( 92.18, 85.52) --
	( 92.02, 85.52) --
	( 92.02, 85.52) --
	( 91.86, 85.52) --
	( 91.86, 85.52) --
	( 91.70, 85.52) --
	( 91.70, 85.52) --
	( 91.54, 85.52) --
	( 91.54, 85.12) --
	( 91.38, 85.12) --
	( 91.38, 85.12) --
	( 91.22, 85.12) --
	( 91.22, 84.72) --
	( 91.06, 84.72) --
	( 91.06, 84.72) --
	( 90.90, 84.72) --
	( 90.90, 84.72) --
	( 90.74, 84.72) --
	( 90.74, 84.32) --
	( 90.58, 84.32) --
	( 90.58, 84.32) --
	( 90.42, 84.32) --
	( 90.42, 84.32) --
	( 90.26, 84.32) --
	( 90.26, 83.91) --
	( 90.10, 83.91) --
	( 90.10, 83.91) --
	( 89.94, 83.91) --
	( 89.94, 83.51) --
	( 89.78, 83.51) --
	( 89.78, 83.51) --
	( 89.61, 83.51) --
	( 89.61, 83.11) --
	( 89.45, 83.11) --
	( 89.45, 83.11) --
	( 89.29, 83.11) --
	( 89.29, 82.71) --
	( 89.13, 82.71) --
	( 89.13, 82.71) --
	( 88.97, 82.71) --
	( 88.97, 82.71) --
	( 88.81, 82.71) --
	( 88.81, 82.31) --
	( 88.65, 82.31) --
	( 88.65, 82.31) --
	( 88.49, 82.31) --
	( 88.49, 81.91) --
	( 88.33, 81.91) --
	( 88.33, 81.91) --
	( 88.17, 81.91) --
	( 88.17, 81.91) --
	( 88.01, 81.91) --
	( 88.01, 81.91) --
	( 87.85, 81.91) --
	( 87.85, 81.50) --
	( 87.69, 81.50) --
	( 87.69, 81.50) --
	( 87.53, 81.50) --
	( 87.53, 81.50) --
	( 87.37, 81.50) --
	( 87.37, 81.10) --
	( 87.21, 81.10) --
	( 87.21, 81.10) --
	( 87.05, 81.10) --
	( 87.05, 80.70) --
	( 86.88, 80.70) --
	( 86.88, 80.70) --
	( 86.72, 80.70) --
	( 86.72, 80.70) --
	( 86.56, 80.70) --
	( 86.56, 80.30) --
	( 86.40, 80.30) --
	( 86.40, 80.30) --
	( 86.24, 80.30) --
	( 86.24, 79.90) --
	( 86.08, 79.90) --
	( 86.08, 79.90) --
	( 85.92, 79.90) --
	( 85.92, 79.90) --
	( 85.76, 79.90) --
	( 85.76, 79.50) --
	( 85.60, 79.50) --
	( 85.60, 79.50) --
	( 85.44, 79.50) --
	( 85.44, 79.50) --
	( 85.28, 79.50) --
	( 85.28, 79.10) --
	( 85.12, 79.10) --
	( 85.12, 79.10) --
	( 84.96, 79.10) --
	( 84.96, 79.10) --
	( 84.80, 79.10) --
	( 84.80, 78.69) --
	( 84.64, 78.69) --
	( 84.64, 78.69) --
	( 84.48, 78.69) --
	( 84.48, 78.29) --
	( 84.31, 78.29) --
	( 84.31, 78.29) --
	( 84.15, 78.29) --
	( 84.15, 78.29) --
	( 83.99, 78.29) --
	( 83.99, 77.89) --
	( 83.83, 77.89) --
	( 83.83, 77.49) --
	( 83.67, 77.49) --
	( 83.67, 77.49) --
	( 83.51, 77.49) --
	( 83.51, 77.49) --
	( 83.35, 77.49) --
	( 83.35, 77.09) --
	( 83.19, 77.09) --
	( 83.19, 77.09) --
	( 83.03, 77.09) --
	( 83.03, 77.09) --
	( 82.87, 77.09) --
	( 82.87, 76.69) --
	( 82.71, 76.69) --
	( 82.71, 76.69) --
	( 82.55, 76.69) --
	( 82.55, 76.29) --
	( 82.39, 76.29) --
	( 82.39, 76.29) --
	( 82.23, 76.29) --
	( 82.23, 76.29) --
	( 82.07, 76.29) --
	( 82.07, 75.88) --
	( 81.91, 75.88) --
	( 81.91, 75.88) --
	( 81.75, 75.88) --
	( 81.75, 75.48) --
	( 81.58, 75.48) --
	( 81.58, 75.48) --
	( 81.42, 75.48) --
	( 81.42, 75.48) --
	( 81.26, 75.48) --
	( 81.26, 75.08) --
	( 81.10, 75.08) --
	( 81.10, 75.08) --
	( 80.94, 75.08) --
	( 80.94, 74.68) --
	( 80.78, 74.68) --
	( 80.78, 74.28) --
	( 80.62, 74.28) --
	( 80.62, 74.28) --
	( 80.46, 74.28) --
	( 80.46, 74.28) --
	( 80.30, 74.28) --
	( 80.30, 73.88) --
	( 80.14, 73.88) --
	( 80.14, 73.88) --
	( 79.98, 73.88) --
	( 79.98, 73.47) --
	( 79.82, 73.47) --
	( 79.82, 73.47) --
	( 79.66, 73.47) --
	( 79.66, 73.07) --
	( 79.50, 73.07) --
	( 79.50, 73.07) --
	( 79.34, 73.07) --
	( 79.34, 73.07) --
	( 79.18, 73.07) --
	( 79.18, 72.67) --
	( 79.02, 72.67) --
	( 79.02, 72.67) --
	( 78.85, 72.67) --
	( 78.85, 72.27) --
	( 78.69, 72.27) --
	( 78.69, 72.27) --
	( 78.53, 72.27) --
	( 78.53, 72.27) --
	( 78.37, 72.27) --
	( 78.37, 72.27) --
	( 78.21, 72.27) --
	( 78.21, 71.87) --
	( 78.05, 71.87) --
	( 78.05, 71.87) --
	( 77.89, 71.87) --
	( 77.89, 71.47) --
	( 77.73, 71.47) --
	( 77.73, 71.47) --
	( 77.57, 71.47) --
	( 77.57, 71.07) --
	( 77.41, 71.07) --
	( 77.41, 71.07) --
	( 77.25, 71.07) --
	( 77.25, 71.07) --
	( 77.09, 71.07) --
	( 77.09, 70.66) --
	( 76.93, 70.66) --
	( 76.93, 70.66) --
	( 76.77, 70.66) --
	( 76.77, 70.26) --
	( 76.61, 70.26) --
	( 76.61, 70.26) --
	( 76.45, 70.26) --
	( 76.45, 70.26) --
	( 76.28, 70.26) --
	( 76.28, 69.86) --
	( 76.12, 69.86) --
	( 76.12, 69.86) --
	( 75.96, 69.86) --
	( 75.96, 69.46) --
	( 75.80, 69.46) --
	( 75.80, 69.46) --
	( 75.64, 69.46) --
	( 75.64, 69.46) --
	( 75.48, 69.46) --
	( 75.48, 69.06) --
	( 75.32, 69.06) --
	( 75.32, 69.06) --
	( 75.16, 69.06) --
	( 75.16, 68.66) --
	( 75.00, 68.66) --
	( 75.00, 68.66) --
	( 74.84, 68.66) --
	( 74.84, 68.26) --
	( 74.68, 68.26) --
	( 74.68, 68.26) --
	( 74.52, 68.26) --
	( 74.52, 67.85) --
	( 74.36, 67.85) --
	( 74.36, 67.85) --
	( 74.20, 67.85) --
	( 74.20, 67.85) --
	( 74.04, 67.85) --
	( 74.04, 67.45) --
	( 73.88, 67.45) --
	( 73.88, 67.45) --
	( 73.72, 67.45) --
	( 73.72, 67.45) --
	( 73.55, 67.45) --
	( 73.55, 67.45) --
	( 73.39, 67.45) --
	( 73.39, 67.05) --
	( 73.23, 67.05) --
	( 73.23, 67.05) --
	( 73.07, 67.05) --
	( 73.07, 67.05) --
	( 72.91, 67.05) --
	( 72.91, 66.65) --
	( 72.75, 66.65) --
	( 72.75, 66.65) --
	( 72.59, 66.65) --
	( 72.59, 66.65) --
	( 72.43, 66.65) --
	( 72.43, 66.25) --
	( 72.27, 66.25) --
	( 72.27, 66.25) --
	( 72.11, 66.25) --
	( 72.11, 65.85) --
	( 71.95, 65.85) --
	( 71.95, 65.85) --
	( 71.79, 65.85) --
	( 71.79, 65.44) --
	( 71.63, 65.44) --
	( 71.63, 65.44) --
	( 71.47, 65.44) --
	( 71.47, 65.44) --
	( 71.31, 65.44) --
	( 71.31, 65.04) --
	( 71.15, 65.04) --
	( 71.15, 65.04) --
	( 70.99, 65.04) --
	( 70.99, 65.04) --
	( 70.82, 65.04) --
	( 70.82, 64.64) --
	( 70.66, 64.64) --
	( 70.66, 64.64) --
	( 70.50, 64.64) --
	( 70.50, 64.24) --
	( 70.34, 64.24) --
	( 70.34, 64.24) --
	( 70.18, 64.24) --
	( 70.18, 64.24) --
	( 70.02, 64.24) --
	( 70.02, 63.84) --
	( 69.86, 63.84) --
	( 69.86, 63.84) --
	( 69.70, 63.84) --
	( 69.70, 63.84) --
	( 69.54, 63.84) --
	( 69.54, 63.44) --
	( 69.38, 63.44) --
	( 69.38, 63.44) --
	( 69.22, 63.44) --
	( 69.22, 63.04) --
	( 69.06, 63.04) --
	( 69.06, 63.04) --
	( 68.90, 63.04) --
	( 68.90, 62.63) --
	( 68.74, 62.63) --
	( 68.74, 62.63) --
	( 68.58, 62.63) --
	( 68.58, 62.63) --
	( 68.42, 62.63) --
	( 68.42, 62.23) --
	( 68.25, 62.23) --
	( 68.25, 62.23) --
	( 68.09, 62.23) --
	( 68.09, 62.23) --
	( 67.93, 62.23) --
	( 67.93, 61.83) --
	( 67.77, 61.83) --
	( 67.77, 61.83) --
	( 67.61, 61.83) --
	( 67.61, 61.43) --
	( 67.45, 61.43) --
	( 67.45, 61.43) --
	( 67.29, 61.43) --
	( 67.29, 61.43) --
	( 67.13, 61.43) --
	( 67.13, 61.03) --
	( 66.97, 61.03) --
	( 66.97, 61.03) --
	( 66.81, 61.03) --
	( 66.81, 60.63) --
	( 66.65, 60.63) --
	( 66.65, 60.63) --
	( 66.49, 60.63) --
	( 66.49, 60.63) --
	( 66.33, 60.63) --
	( 66.33, 60.63) --
	( 66.17, 60.63) --
	( 66.17, 60.23) --
	( 66.01, 60.23) --
	( 66.01, 60.23) --
	( 65.85, 60.23) --
	( 65.85, 60.23) --
	( 65.69, 60.23) --
	( 65.69, 59.82) --
	( 65.52, 59.82) --
	( 65.52, 59.82) --
	( 65.36, 59.82) --
	( 65.36, 59.82) --
	( 65.20, 59.82) --
	( 65.20, 59.42) --
	( 65.04, 59.42) --
	( 65.04, 59.02) --
	( 64.88, 59.02) --
	( 64.88, 59.02) --
	( 64.72, 59.02) --
	( 64.72, 59.02) --
	( 64.56, 59.02) --
	( 64.56, 58.62) --
	( 64.40, 58.62) --
	( 64.40, 58.62) --
	( 64.24, 58.62) --
	( 64.24, 58.62) --
	( 64.08, 58.62) --
	( 64.08, 58.62) --
	( 63.92, 58.62) --
	( 63.92, 58.22) --
	( 63.76, 58.22) --
	( 63.76, 58.22) --
	( 63.60, 58.22) --
	( 63.60, 58.22) --
	( 63.44, 58.22) --
	( 63.44, 57.82) --
	( 63.28, 57.82) --
	( 63.28, 57.82) --
	( 63.12, 57.82) --
	( 63.12, 57.41) --
	( 62.96, 57.41) --
	( 62.96, 57.41) --
	( 62.79, 57.41) --
	( 62.79, 57.41) --
	( 62.63, 57.41) --
	( 62.63, 57.41) --
	( 62.47, 57.41) --
	( 62.47, 57.01) --
	( 62.31, 57.01) --
	( 62.31, 57.01) --
	( 62.15, 57.01) --
	( 62.15, 57.01) --
	( 61.99, 57.01) --
	( 61.99, 56.61) --
	( 61.83, 56.61) --
	( 61.83, 56.61) --
	( 61.67, 56.61) --
	( 61.67, 56.21) --
	( 61.51, 56.21) --
	( 61.51, 56.21) --
	( 61.35, 56.21) --
	( 61.35, 56.21) --
	( 61.19, 56.21) --
	( 61.19, 55.81) --
	( 61.03, 55.81) --
	( 61.03, 55.81) --
	( 60.87, 55.81) --
	( 60.87, 55.81) --
	( 60.71, 55.81) --
	( 60.71, 55.01) --
	( 60.55, 55.01) --
	( 60.55, 55.01) --
	( 60.39, 55.01) --
	( 60.39, 55.01) --
	( 60.23, 55.01) --
	( 60.23, 55.01) --
	( 60.06, 55.01) --
	( 60.06, 54.60) --
	( 59.90, 54.60) --
	( 59.90, 54.60) --
	( 59.74, 54.60) --
	( 59.74, 54.20) --
	( 59.58, 54.20) --
	( 59.58, 54.20) --
	( 59.42, 54.20) --
	( 59.42, 54.20) --
	( 59.26, 54.20) --
	( 59.26, 53.80) --
	( 59.10, 53.80) --
	( 59.10, 53.80) --
	( 58.94, 53.80) --
	( 58.94, 53.80) --
	( 58.78, 53.80) --
	( 58.78, 53.40) --
	( 58.62, 53.40) --
	( 58.62, 53.40) --
	( 58.46, 53.40) --
	( 58.46, 53.40) --
	( 58.30, 53.40) --
	( 58.30, 53.00) --
	( 58.14, 53.00) --
	( 58.14, 53.00) --
	( 57.98, 53.00) --
	( 57.98, 52.60) --
	( 57.82, 52.60) --
	( 57.82, 52.60) --
	( 57.66, 52.60) --
	( 57.66, 52.60) --
	( 57.49, 52.60) --
	( 57.49, 52.60) --
	( 57.33, 52.60) --
	( 57.33, 52.20) --
	( 57.17, 52.20) --
	( 57.17, 52.20) --
	( 57.01, 52.20) --
	( 57.01, 52.20) --
	( 56.85, 52.20) --
	( 56.85, 51.79) --
	( 56.69, 51.79) --
	( 56.69, 51.39) --
	( 56.53, 51.39) --
	( 56.53, 51.39) --
	( 56.37, 51.39) --
	( 56.37, 51.39) --
	( 56.21, 51.39) --
	( 56.21, 51.39) --
	( 56.05, 51.39) --
	( 56.05, 50.99) --
	( 55.89, 50.99) --
	( 55.89, 50.99) --
	( 55.73, 50.99) --
	( 55.73, 50.59) --
	( 55.57, 50.59) --
	( 55.57, 50.59) --
	( 55.41, 50.59) --
	( 55.41, 50.59) --
	( 55.25, 50.59) --
	( 55.25, 50.19) --
	( 55.09, 50.19) --
	( 55.09, 50.19) --
	( 54.93, 50.19) --
	( 54.93, 50.19) --
	( 54.76, 50.19) --
	( 54.76, 49.79) --
	( 54.60, 49.79) --
	( 54.60, 49.38) --
	( 54.44, 49.38) --
	( 54.44, 49.38) --
	( 54.28, 49.38) --
	( 54.28, 49.38) --
	( 54.12, 49.38) --
	( 54.12, 48.98) --
	( 53.96, 48.98) --
	( 53.96, 48.98) --
	( 53.80, 48.98) --
	( 53.80, 48.98) --
	( 53.64, 48.98) --
	( 53.64, 48.98) --
	( 53.48, 48.98) --
	( 53.48, 48.58) --
	( 53.32, 48.58) --
	( 53.32, 48.58) --
	( 53.16, 48.58) --
	( 53.16, 48.18) --
	( 53.00, 48.18) --
	( 53.00, 48.18) --
	( 52.84, 48.18) --
	( 52.84, 48.18) --
	( 52.68, 48.18) --
	( 52.68, 47.78) --
	( 52.52, 47.78) --
	( 52.52, 47.78) --
	( 52.36, 47.78) --
	( 52.36, 47.38) --
	( 52.20, 47.38) --
	( 52.20, 47.38) --
	( 52.03, 47.38) --
	( 52.03, 47.38) --
	( 51.87, 47.38) --
	( 51.87, 46.98) --
	( 51.71, 46.98) --
	( 51.71, 46.98) --
	( 51.55, 46.98) --
	( 51.55, 46.98) --
	( 51.39, 46.98) --
	( 51.39, 46.57) --
	( 51.23, 46.57) --
	( 51.23, 46.57) --
	( 51.07, 46.57) --
	( 51.07, 46.17) --
	( 50.91, 46.17) --
	( 50.91, 46.17) --
	( 50.75, 46.17) --
	( 50.75, 46.17) --
	( 50.59, 46.17) --
	( 50.59, 46.17) --
	( 50.43, 46.17) --
	( 50.43, 45.77) --
	( 50.27, 45.77) --
	( 50.27, 45.77) --
	( 50.11, 45.77) --
	( 50.11, 45.77) --
	( 49.95, 45.77) --
	( 49.95, 45.37) --
	( 49.79, 45.37) --
	( 49.79, 45.37) --
	( 49.63, 45.37) --
	( 49.63, 45.37) --
	( 49.46, 45.37) --
	( 49.46, 44.97) --
	( 49.30, 44.97) --
	( 49.30, 44.97) --
	( 49.14, 44.97) --
	( 49.14, 44.97) --
	( 48.98, 44.97) --
	( 48.98, 44.57) --
	( 48.82, 44.57) --
	( 48.82, 44.57) --
	( 48.66, 44.57) --
	( 48.66, 44.17) --
	( 48.50, 44.17) --
	( 48.50, 44.17) --
	( 48.34, 44.17) --
	( 48.34, 44.17) --
	( 48.18, 44.17) --
	( 48.18, 44.17) --
	( 48.02, 44.17) --
	( 48.02, 43.76) --
	( 47.86, 43.76) --
	( 47.86, 43.76) --
	( 47.70, 43.76) --
	( 47.70, 43.36) --
	( 47.54, 43.36) --
	( 47.54, 43.36) --
	( 47.38, 43.36) --
	( 47.38, 43.36) --
	( 47.22, 43.36) --
	( 47.22, 43.36) --
	( 47.06, 43.36) --
	( 47.06, 42.96) --
	( 46.90, 42.96) --
	( 46.90, 42.96) --
	( 46.73, 42.96) --
	( 46.73, 42.56) --
	( 46.57, 42.56) --
	( 46.57, 42.56) --
	( 46.41, 42.56) --
	( 46.41, 42.56) --
	( 46.25, 42.56) --
	( 46.25, 42.16) --
	( 46.09, 42.16) --
	( 46.09, 42.16) --
	( 45.93, 42.16) --
	( 45.93, 41.76) --
	( 45.77, 41.76) --
	( 45.77, 41.76) --
	( 45.61, 41.76) --
	( 45.61, 41.76) --
	( 45.45, 41.76) --
	( 45.45, 41.35) --
	( 45.29, 41.35) --
	( 45.29, 41.35) --
	( 45.13, 41.35) --
	( 45.13, 41.35) --
	( 44.97, 41.35) --
	( 44.97, 40.95) --
	( 44.81, 40.95) --
	( 44.81, 40.95) --
	( 44.65, 40.95) --
	( 44.65, 40.55) --
	( 44.49, 40.55) --
	( 44.49, 40.55) --
	( 44.33, 40.55) --
	( 44.33, 40.55) --
	( 44.16, 40.55) --
	( 44.16, 40.15) --
	( 44.00, 40.15) --
	( 44.00, 40.15) --
	( 43.84, 40.15) --
	( 43.84, 39.75) --
	( 43.68, 39.75) --
	( 43.68, 39.75) --
	( 43.52, 39.75) --
	( 43.52, 39.75) --
	( 43.36, 39.75) --
	( 43.36, 39.35) --
	( 43.20, 39.35) --
	( 43.20, 39.35) --
	( 43.04, 39.35) --
	( 43.04, 39.35) --
	( 42.88, 39.35) --
	( 42.88, 38.95) --
	( 42.72, 38.95) --
	( 42.72, 38.95) --
	( 42.56, 38.95) --
	( 42.56, 38.54) --
	( 42.40, 38.54) --
	( 42.40, 38.54) --
	( 42.24, 38.54) --
	( 42.24, 38.54) --
	( 42.08, 38.54) --
	( 42.08, 38.14) --
	( 41.92, 38.14) --
	( 41.92, 38.14) --
	( 41.76, 38.14) --
	( 41.76, 38.14) --
	( 41.60, 38.14) --
	( 41.60, 38.14) --
	( 41.43, 38.14) --
	( 41.43, 37.74) --
	( 41.27, 37.74) --
	( 41.27, 37.74) --
	( 41.11, 37.74) --
	( 41.11, 37.74) --
	( 40.95, 37.74) --
	( 40.95, 37.34) --
	( 40.79, 37.34) --
	( 40.79, 37.34) --
	( 40.63, 37.34) --
	( 40.63, 36.94) --
	( 40.47, 36.94) --
	( 40.47, 36.94) --
	( 40.31, 36.94) --
	( 40.31, 36.94) --
	( 40.15, 36.94) --
	( 40.15, 36.54) --
	( 39.99, 36.54) --
	( 39.99, 36.54) --
	( 39.83, 36.54) --
	( 39.83, 36.54) --
	( 39.67, 36.54) --
	( 39.67, 36.14) --
	( 39.51, 36.14) --
	( 39.51, 36.14) --
	( 39.35, 36.14) --
	( 39.35, 36.14) --
	( 39.19, 36.14) --
	( 39.19, 35.73) --
	( 39.03, 35.73) --
	( 39.03, 35.73) --
	( 38.87, 35.73) --
	( 38.87, 35.73) --
	( 38.70, 35.73) --
	( 38.70, 35.33) --
	( 38.54, 35.33) --
	( 38.54, 35.33) --
	( 38.38, 35.33) --
	( 38.38, 35.33) --
	( 38.22, 35.33) --
	( 38.22, 34.93) --
	( 38.06, 34.93) --
	( 38.06, 34.93) --
	( 37.90, 34.93) --
	( 37.90, 34.93) --
	( 37.74, 34.93) --
	( 37.74, 34.53) --
	( 37.58, 34.53) --
	( 37.58, 34.53) --
	( 37.42, 34.53) --
	( 37.42, 34.53) --
	( 37.26, 34.53) --
	( 37.26, 34.13) --
	( 37.10, 34.13) --
	( 37.10, 34.13) --
	( 36.94, 34.13) --
	( 36.94, 34.13) --
	( 36.78, 34.13) --
	( 36.78, 33.73) --
	( 36.62, 33.73) --
	( 36.62, 33.73) --
	( 36.46, 33.73) --
	( 36.46, 33.73) --
	( 36.30, 33.73) --
	( 36.30, 33.32) --
	( 36.14, 33.32) --
	( 36.14, 33.32) --
	( 35.97, 33.32) --
	( 35.97, 33.32) --
	( 35.81, 33.32) --
	( 35.81, 32.92) --
	( 35.65, 32.92) --
	( 35.65, 32.92) --
	( 35.49, 32.92) --
	( 35.49, 32.52) --
	( 35.33, 32.52) --
	( 35.33, 32.52) --
	( 35.17, 32.52) --
	( 35.17, 32.52) --
	( 35.01, 32.52) --
	( 35.01, 32.52) --
	( 34.85, 32.52) --
	( 34.85, 32.12) --
	( 34.69, 32.12) --
	( 34.69, 32.12) --
	( 34.53, 32.12) --
	( 34.53, 32.12) --
	( 34.37, 32.12) --
	( 34.37, 31.72) --
	( 34.21, 31.72) --
	( 34.21, 31.72) --
	( 34.05, 31.72) --
	( 34.05, 31.72) --
	( 33.89, 31.72) --
	( 33.89, 31.32) --
	( 33.73, 31.32) --
	( 33.73, 31.32) --
	( 33.57, 31.32) --
	( 33.57, 31.32) --
	( 33.40, 31.32) --
	( 33.40, 30.92) --
	( 33.24, 30.92) --
	( 33.24, 30.92) --
	( 33.08, 30.92) --
	( 33.08, 30.92) --
	( 32.92, 30.92) --
	( 32.92, 30.51) --
	( 32.76, 30.51) --
	( 32.76, 30.51) --
	( 32.60, 30.51) --
	( 32.60, 30.51) --
	( 32.44, 30.51) --
	( 32.44, 30.51) --
	( 32.28, 30.51) --
	( 32.28, 30.11) --
	( 32.12, 30.11) --
	( 32.12, 30.11) --
	( 31.96, 30.11) --
	( 31.96, 30.11) --
	( 31.80, 30.11) --
	( 31.80, 29.71) --
	( 31.64, 29.71) --
	( 31.64, 29.71) --
	( 31.48, 29.71) --
	( 31.48, 29.71) --
	( 31.32, 29.71) --
	( 31.32, 29.31) --
	( 31.16, 29.31) --
	( 31.16, 29.31) --
	( 31.00, 29.31) --
	( 31.00, 29.31) --
	( 30.84, 29.31) --
	( 30.84, 29.31) --
	( 30.67, 29.31) --
	( 30.67, 28.91) --
	( 30.51, 28.91) --
	( 30.51, 28.91) --
	( 30.35, 28.91) --
	( 30.35, 28.91) --
	( 30.19, 28.91) --
	( 30.19, 28.91) --
	( 30.03, 28.91) --
	( 30.03, 28.51) --
	( 29.87, 28.51) --
	( 29.87, 28.51) --
	( 29.71, 28.51) --
	( 29.71, 28.51) --
	( 29.55, 28.51) --
	( 29.55, 28.51) --
	( 29.39, 28.51) --
	( 29.39, 28.11) --
	( 29.23, 28.11) --
	( 29.23, 28.11) --
	( 29.07, 28.11) --
	( 29.07, 28.11) --
	( 28.91, 28.11) --
	( 28.91, 28.11) --
	( 28.75, 28.11) --
	( 28.75, 28.11) --
	( 28.59, 28.11) --
	( 28.59, 28.11) --
	( 28.43, 28.11) --
	( 28.43, 28.11) --
	( 28.27, 28.11) --
	( 28.27, 28.11) --
	( 28.11, 28.11) --
	( 28.11, 28.11) --
	( 28.11, 28.11) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,238}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 28.11) --
	( 28.27, 28.11) --
	( 28.43, 28.11) --
	( 28.59, 28.11) --
	( 28.75, 28.11) --
	( 28.91, 28.11) --
	( 29.07, 28.11) --
	( 29.23, 28.11) --
	( 29.39, 28.51) --
	( 29.55, 28.51) --
	( 29.71, 28.51) --
	( 29.87, 28.51) --
	( 30.03, 28.91) --
	( 30.19, 28.91) --
	( 30.35, 28.91) --
	( 30.51, 28.91) --
	( 30.67, 29.31) --
	( 30.84, 29.31) --
	( 31.00, 29.31) --
	( 31.16, 29.31) --
	( 31.32, 29.71) --
	( 31.48, 29.71) --
	( 31.64, 29.71) --
	( 31.80, 30.11) --
	( 31.96, 30.11) --
	( 32.12, 30.11) --
	( 32.28, 30.51) --
	( 32.44, 30.51) --
	( 32.60, 30.51) --
	( 32.76, 30.51) --
	( 32.92, 30.92) --
	( 33.08, 30.92) --
	( 33.24, 30.92) --
	( 33.40, 31.32) --
	( 33.57, 31.32) --
	( 33.73, 31.32) --
	( 33.89, 31.72) --
	( 34.05, 31.72) --
	( 34.21, 31.72) --
	( 34.37, 32.12) --
	( 34.53, 32.12) --
	( 34.69, 32.12) --
	( 34.85, 32.52) --
	( 35.01, 32.52) --
	( 35.17, 32.52) --
	( 35.33, 32.52) --
	( 35.49, 32.92) --
	( 35.65, 32.92) --
	( 35.81, 33.32) --
	( 35.97, 33.32) --
	( 36.14, 33.32) --
	( 36.30, 33.73) --
	( 36.46, 33.73) --
	( 36.62, 33.73) --
	( 36.78, 34.13) --
	( 36.94, 34.13) --
	( 37.10, 34.13) --
	( 37.26, 34.53) --
	( 37.42, 34.53) --
	( 37.58, 34.53) --
	( 37.74, 34.93) --
	( 37.90, 34.93) --
	( 38.06, 34.93) --
	( 38.22, 35.33) --
	( 38.38, 35.33) --
	( 38.54, 35.33) --
	( 38.70, 35.73) --
	( 38.87, 35.73) --
	( 39.03, 35.73) --
	( 39.19, 36.14) --
	( 39.35, 36.14) --
	( 39.51, 36.14) --
	( 39.67, 36.54) --
	( 39.83, 36.54) --
	( 39.99, 36.54) --
	( 40.15, 36.94) --
	( 40.31, 36.94) --
	( 40.47, 36.94) --
	( 40.63, 37.34) --
	( 40.79, 37.34) --
	( 40.95, 37.74) --
	( 41.11, 37.74) --
	( 41.27, 37.74) --
	( 41.43, 38.14) --
	( 41.60, 38.14) --
	( 41.76, 38.14) --
	( 41.92, 38.14) --
	( 42.08, 38.54) --
	( 42.24, 38.54) --
	( 42.40, 38.54) --
	( 42.56, 38.95) --
	( 42.72, 38.95) --
	( 42.88, 39.35) --
	( 43.04, 39.35) --
	( 43.20, 39.35) --
	( 43.36, 39.75) --
	( 43.52, 39.75) --
	( 43.68, 39.75) --
	( 43.84, 40.15) --
	( 44.00, 40.15) --
	( 44.16, 40.55) --
	( 44.33, 40.55) --
	( 44.49, 40.55) --
	( 44.65, 40.95) --
	( 44.81, 40.95) --
	( 44.97, 41.35) --
	( 45.13, 41.35) --
	( 45.29, 41.35) --
	( 45.45, 41.76) --
	( 45.61, 41.76) --
	( 45.77, 41.76) --
	( 45.93, 42.16) --
	( 46.09, 42.16) --
	( 46.25, 42.56) --
	( 46.41, 42.56) --
	( 46.57, 42.56) --
	( 46.73, 42.96) --
	( 46.90, 42.96) --
	( 47.06, 43.36) --
	( 47.22, 43.36) --
	( 47.38, 43.36) --
	( 47.54, 43.36) --
	( 47.70, 43.76) --
	( 47.86, 43.76) --
	( 48.02, 44.17) --
	( 48.18, 44.17) --
	( 48.34, 44.17) --
	( 48.50, 44.17) --
	( 48.66, 44.57) --
	( 48.82, 44.57) --
	( 48.98, 44.97) --
	( 49.14, 44.97) --
	( 49.30, 44.97) --
	( 49.46, 45.37) --
	( 49.63, 45.37) --
	( 49.79, 45.37) --
	( 49.95, 45.77) --
	( 50.11, 45.77) --
	( 50.27, 45.77) --
	( 50.43, 46.17) --
	( 50.59, 46.17) --
	( 50.75, 46.17) --
	( 50.91, 46.17) --
	( 51.07, 46.57) --
	( 51.23, 46.57) --
	( 51.39, 46.98) --
	( 51.55, 46.98) --
	( 51.71, 46.98) --
	( 51.87, 47.38) --
	( 52.03, 47.38) --
	( 52.20, 47.38) --
	( 52.36, 47.78) --
	( 52.52, 47.78) --
	( 52.68, 48.18) --
	( 52.84, 48.18) --
	( 53.00, 48.18) --
	( 53.16, 48.58) --
	( 53.32, 48.58) --
	( 53.48, 48.98) --
	( 53.64, 48.98) --
	( 53.80, 48.98) --
	( 53.96, 48.98) --
	( 54.12, 49.38) --
	( 54.28, 49.38) --
	( 54.44, 49.38) --
	( 54.60, 49.79) --
	( 54.76, 50.19) --
	( 54.93, 50.19) --
	( 55.09, 50.19) --
	( 55.25, 50.59) --
	( 55.41, 50.59) --
	( 55.57, 50.59) --
	( 55.73, 50.99) --
	( 55.89, 50.99) --
	( 56.05, 51.39) --
	( 56.21, 51.39) --
	( 56.37, 51.39) --
	( 56.53, 51.39) --
	( 56.69, 51.79) --
	( 56.85, 52.20) --
	( 57.01, 52.20) --
	( 57.17, 52.20) --
	( 57.33, 52.60) --
	( 57.49, 52.60) --
	( 57.66, 52.60) --
	( 57.82, 52.60) --
	( 57.98, 53.00) --
	( 58.14, 53.00) --
	( 58.30, 53.40) --
	( 58.46, 53.40) --
	( 58.62, 53.40) --
	( 58.78, 53.80) --
	( 58.94, 53.80) --
	( 59.10, 53.80) --
	( 59.26, 54.20) --
	( 59.42, 54.20) --
	( 59.58, 54.20) --
	( 59.74, 54.60) --
	( 59.90, 54.60) --
	( 60.06, 55.01) --
	( 60.23, 55.01) --
	( 60.39, 55.01) --
	( 60.55, 55.01) --
	( 60.71, 55.81) --
	( 60.87, 55.81) --
	( 61.03, 55.81) --
	( 61.19, 56.21) --
	( 61.35, 56.21) --
	( 61.51, 56.21) --
	( 61.67, 56.61) --
	( 61.83, 56.61) --
	( 61.99, 57.01) --
	( 62.15, 57.01) --
	( 62.31, 57.01) --
	( 62.47, 57.41) --
	( 62.63, 57.41) --
	( 62.79, 57.41) --
	( 62.96, 57.41) --
	( 63.12, 57.82) --
	( 63.28, 57.82) --
	( 63.44, 58.22) --
	( 63.60, 58.22) --
	( 63.76, 58.22) --
	( 63.92, 58.62) --
	( 64.08, 58.62) --
	( 64.24, 58.62) --
	( 64.40, 58.62) --
	( 64.56, 59.02) --
	( 64.72, 59.02) --
	( 64.88, 59.02) --
	( 65.04, 59.42) --
	( 65.20, 59.82) --
	( 65.36, 59.82) --
	( 65.52, 59.82) --
	( 65.69, 60.23) --
	( 65.85, 60.23) --
	( 66.01, 60.23) --
	( 66.17, 60.63) --
	( 66.33, 60.63) --
	( 66.49, 60.63) --
	( 66.65, 60.63) --
	( 66.81, 61.03) --
	( 66.97, 61.03) --
	( 67.13, 61.43) --
	( 67.29, 61.43) --
	( 67.45, 61.43) --
	( 67.61, 61.83) --
	( 67.77, 61.83) --
	( 67.93, 62.23) --
	( 68.09, 62.23) --
	( 68.25, 62.23) --
	( 68.42, 62.63) --
	( 68.58, 62.63) --
	( 68.74, 62.63) --
	( 68.90, 63.04) --
	( 69.06, 63.04) --
	( 69.22, 63.44) --
	( 69.38, 63.44) --
	( 69.54, 63.84) --
	( 69.70, 63.84) --
	( 69.86, 63.84) --
	( 70.02, 64.24) --
	( 70.18, 64.24) --
	( 70.34, 64.24) --
	( 70.50, 64.64) --
	( 70.66, 64.64) --
	( 70.82, 65.04) --
	( 70.99, 65.04) --
	( 71.15, 65.04) --
	( 71.31, 65.44) --
	( 71.47, 65.44) --
	( 71.63, 65.44) --
	( 71.79, 65.85) --
	( 71.95, 65.85) --
	( 72.11, 66.25) --
	( 72.27, 66.25) --
	( 72.43, 66.65) --
	( 72.59, 66.65) --
	( 72.75, 66.65) --
	( 72.91, 67.05) --
	( 73.07, 67.05) --
	( 73.23, 67.05) --
	( 73.39, 67.45) --
	( 73.55, 67.45) --
	( 73.72, 67.45) --
	( 73.88, 67.45) --
	( 74.04, 67.85) --
	( 74.20, 67.85) --
	( 74.36, 67.85) --
	( 74.52, 68.26) --
	( 74.68, 68.26) --
	( 74.84, 68.66) --
	( 75.00, 68.66) --
	( 75.16, 69.06) --
	( 75.32, 69.06) --
	( 75.48, 69.46) --
	( 75.64, 69.46) --
	( 75.80, 69.46) --
	( 75.96, 69.86) --
	( 76.12, 69.86) --
	( 76.28, 70.26) --
	( 76.45, 70.26) --
	( 76.61, 70.26) --
	( 76.77, 70.66) --
	( 76.93, 70.66) --
	( 77.09, 71.07) --
	( 77.25, 71.07) --
	( 77.41, 71.07) --
	( 77.57, 71.47) --
	( 77.73, 71.47) --
	( 77.89, 71.87) --
	( 78.05, 71.87) --
	( 78.21, 72.27) --
	( 78.37, 72.27) --
	( 78.53, 72.27) --
	( 78.69, 72.27) --
	( 78.85, 72.67) --
	( 79.02, 72.67) --
	( 79.18, 73.07) --
	( 79.34, 73.07) --
	( 79.50, 73.07) --
	( 79.66, 73.47) --
	( 79.82, 73.47) --
	( 79.98, 73.88) --
	( 80.14, 73.88) --
	( 80.30, 74.28) --
	( 80.46, 74.28) --
	( 80.62, 74.28) --
	( 80.78, 74.68) --
	( 80.94, 75.08) --
	( 81.10, 75.08) --
	( 81.26, 75.48) --
	( 81.42, 75.48) --
	( 81.58, 75.48) --
	( 81.75, 75.88) --
	( 81.91, 75.88) --
	( 82.07, 76.29) --
	( 82.23, 76.29) --
	( 82.39, 76.29) --
	( 82.55, 76.69) --
	( 82.71, 76.69) --
	( 82.87, 77.09) --
	( 83.03, 77.09) --
	( 83.19, 77.09) --
	( 83.35, 77.49) --
	( 83.51, 77.49) --
	( 83.67, 77.49) --
	( 83.83, 77.89) --
	( 83.99, 78.29) --
	( 84.15, 78.29) --
	( 84.31, 78.29) --
	( 84.48, 78.69) --
	( 84.64, 78.69) --
	( 84.80, 79.10) --
	( 84.96, 79.10) --
	( 85.12, 79.10) --
	( 85.28, 79.50) --
	( 85.44, 79.50) --
	( 85.60, 79.50) --
	( 85.76, 79.90) --
	( 85.92, 79.90) --
	( 86.08, 79.90) --
	( 86.24, 80.30) --
	( 86.40, 80.30) --
	( 86.56, 80.70) --
	( 86.72, 80.70) --
	( 86.88, 80.70) --
	( 87.05, 81.10) --
	( 87.21, 81.10) --
	( 87.37, 81.50) --
	( 87.53, 81.50) --
	( 87.69, 81.50) --
	( 87.85, 81.91) --
	( 88.01, 81.91) --
	( 88.17, 81.91) --
	( 88.33, 81.91) --
	( 88.49, 82.31) --
	( 88.65, 82.31) --
	( 88.81, 82.71) --
	( 88.97, 82.71) --
	( 89.13, 82.71) --
	( 89.29, 83.11) --
	( 89.45, 83.11) --
	( 89.61, 83.51) --
	( 89.78, 83.51) --
	( 89.94, 83.91) --
	( 90.10, 83.91) --
	( 90.26, 84.32) --
	( 90.42, 84.32) --
	( 90.58, 84.32) --
	( 90.74, 84.72) --
	( 90.90, 84.72) --
	( 91.06, 84.72) --
	( 91.22, 85.12) --
	( 91.38, 85.12) --
	( 91.54, 85.52) --
	( 91.70, 85.52) --
	( 91.86, 85.52) --
	( 92.02, 85.52) --
	( 92.18, 85.92) --
	( 92.34, 86.32) --
	( 92.51, 86.32) --
	( 92.67, 86.72) --
	( 92.83, 86.72) --
	( 92.99, 86.72) --
	( 93.15, 86.72) --
	( 93.31, 87.13) --
	( 93.47, 87.13) --
	( 93.63, 87.53) --
	( 93.79, 87.53) --
	( 93.95, 87.53) --
	( 94.11, 87.93) --
	( 94.27, 87.93) --
	( 94.43, 88.33) --
	( 94.59, 88.33) --
	( 94.75, 88.73) --
	( 94.91, 88.73) --
	( 95.08, 88.73) --
	( 95.24, 88.73) --
	( 95.40, 89.13) --
	( 95.56, 89.13) --
	( 95.72, 89.53) --
	( 95.88, 89.53) --
	( 96.04, 89.53) --
	( 96.20, 89.94) --
	( 96.36, 89.94) --
	( 96.52, 89.94) --
	( 96.68, 90.34) --
	( 96.84, 90.34) --
	( 97.00, 90.34) --
	( 97.16, 90.34) --
	( 97.32, 90.74) --
	( 97.48, 90.74) --
	( 97.64, 91.14) --
	( 97.81, 91.14) --
	( 97.97, 91.54) --
	( 98.13, 91.54) --
	( 98.29, 91.94) --
	( 98.45, 92.35) --
	( 98.61, 92.35) --
	( 98.77, 92.35) --
	( 98.93, 92.35) --
	( 99.09, 92.75) --
	( 99.25, 92.75) --
	( 99.41, 92.75) --
	( 99.57, 93.15) --
	( 99.73, 93.15) --
	( 99.89, 93.55) --
	(100.05, 93.55) --
	(100.21, 93.55) --
	(100.38, 93.95) --
	(100.54, 93.95) --
	(100.70, 93.95) --
	(100.86, 93.95) --
	(101.02, 94.35) --
	(101.18, 94.35) --
	(101.34, 94.75) --
	(101.50, 94.75) --
	(101.66, 95.16) --
	(101.82, 95.16) --
	(101.98, 95.56) --
	(102.14, 95.56) --
	(102.30, 95.96) --
	(102.46, 95.96) --
	(102.62, 95.96) --
	(102.78, 96.36) --
	(102.94, 96.36) --
	(103.11, 96.36) --
	(103.27, 96.76) --
	(103.43, 96.76) --
	(103.59, 97.16) --
	(103.75, 97.16) --
	(103.91, 97.56) --
	(104.07, 97.56) --
	(104.23, 97.56) --
	(104.39, 97.97) --
	(104.55, 97.97) --
	(104.71, 98.37) --
	(104.87, 98.37) --
	(105.03, 98.37) --
	(105.19, 98.77) --
	(105.35, 99.17) --
	(105.51, 99.17) --
	(105.67, 99.57) --
	(105.84, 99.57) --
	(106.00, 99.57) --
	(106.16, 99.57) --
	(106.32, 99.57) --
	(106.48, 99.97) --
	(106.64, 99.97) --
	(106.80, 99.97) --
	(106.96,100.38) --
	(107.12,100.38) --
	(107.28,100.78) --
	(107.44,100.78) --
	(107.60,101.18) --
	(107.76,101.18) --
	(107.92,101.18) --
	(108.08,101.18) --
	(108.24,101.58) --
	(108.41,101.58) --
	(108.57,101.58) --
	(108.73,101.98) --
	(108.89,101.98) --
	(109.05,102.38) --
	(109.21,102.38) --
	(109.37,102.78) --
	(109.53,102.78) --
	(109.69,102.78) --
	(109.85,103.19) --
	(110.01,103.19) --
	(110.17,103.19) --
	(110.33,103.59) --
	(110.49,103.59) --
	(110.65,103.59) --
	(110.81,103.99) --
	(110.97,103.99) --
	(111.14,103.99) --
	(111.30,104.39) --
	(111.46,104.39) --
	(111.62,104.39) --
	(111.78,104.39) --
	(111.94,104.79) --
	(112.10,104.79) --
	(112.26,105.19) --
	(112.42,105.19) --
	(112.58,105.59) --
	(112.74,106.00) --
	(112.90,106.00) --
	(113.06,106.00) --
	(113.22,106.40) --
	(113.38,106.40) --
	(113.54,106.80) --
	(113.70,106.80) --
	(113.87,106.80) --
	(114.03,107.20) --
	(114.19,107.20) --
	(114.35,107.60) --
	(114.51,107.60) --
	(114.67,108.00) --
	(114.83,108.00) --
	(114.99,108.00) --
	(115.15,108.00) --
	(115.31,108.41) --
	(115.47,108.41) --
	(115.63,108.81) --
	(115.79,109.21) --
	(115.95,109.21) --
	(116.11,109.21) --
	(116.27,109.21) --
	(116.44,109.61) --
	(116.60,109.61) --
	(116.76,110.01) --
	(116.92,110.01) --
	(117.08,110.41) --
	(117.24,110.41) --
	(117.40,110.81) --
	(117.56,110.81) --
	(117.72,110.81) --
	(117.88,111.22) --
	(118.04,111.22) --
	(118.20,111.62) --
	(118.36,111.62) --
	(118.52,111.62) --
	(118.68,112.02) --
	(118.84,112.02) --
	(119.00,112.42) --
	(119.17,112.42) --
	(119.33,112.82) --
	(119.49,112.82) --
	(119.65,113.22) --
	(119.81,113.22) --
	(119.97,113.22) --
	(120.13,113.62) --
	(120.29,113.62) --
	(120.45,113.62) --
	(120.61,114.03) --
	(120.77,114.03) --
	(120.93,114.43) --
	(121.09,114.83) --
	(121.25,114.83) --
	(121.41,114.83) --
	(121.57,114.83) --
	(121.73,115.23) --
	(121.90,115.23) --
	(122.06,115.63) --
	(122.22,115.63) --
	(122.38,116.03) --
	(122.54,116.03) --
	(122.70,116.03) --
	(122.86,116.43) --
	(123.02,116.43) --
	(123.18,116.84) --
	(123.34,116.84) --
	(123.50,116.84) --
	(123.66,117.24) --
	(123.82,117.24) --
	(123.98,117.24) --
	(124.14,117.64) --
	(124.30,117.64) --
	(124.46,118.04) --
	(124.63,118.04) --
	(124.79,118.04) --
	(124.95,118.44) --
	(125.11,118.44) --
	(125.27,118.44) --
	(125.43,118.84) --
	(125.59,118.84) --
	(125.75,119.25) --
	(125.91,119.25) --
	(126.07,119.25) --
	(126.23,119.65) --
	(126.39,119.65) --
	(126.55,119.65) --
	(126.71,120.05) --
	(126.87,120.05) --
	(127.03,120.45) --
	(127.20,120.45) --
	(127.36,120.45) --
	(127.52,120.85) --
	(127.68,120.85) --
	(127.84,121.25) --
	(128.00,121.25) --
	(128.16,121.65) --
	(128.32,121.65) --
	(128.48,122.06) --
	(128.64,122.06) --
	(128.80,122.46) --
	(128.96,122.46) --
	(129.12,122.46) --
	(129.28,122.86) --
	(129.44,122.86) --
	(129.60,123.26) --
	(129.76,123.26) --
	(129.93,123.26) --
	(130.09,123.66) --
	(130.25,123.66) --
	(130.41,123.66) --
	(130.57,124.06) --
	(130.73,124.06) --
	(130.89,124.06) --
	(131.05,124.46) --
	(131.21,124.46) --
	(131.37,124.87) --
	(131.53,124.87) --
	(131.69,124.87) --
	(131.85,125.27) --
	(132.01,125.27) --
	(132.17,125.27) --
	(132.33,125.67) --
	(132.50,126.07) --
	(132.66,126.07) --
	(132.82,126.07) --
	(132.98,126.47) --
	(133.14,126.47) --
	(133.30,126.87) --
	(133.46,126.87) --
	(133.62,126.87) --
	(133.78,127.28) --
	(133.94,127.28) --
	(134.10,127.28) --
	(134.26,127.68) --
	(134.42,127.68) --
	(134.58,128.08) --
	(134.74,128.08) --
	(134.90,128.48) --
	(135.06,128.48) --
	(135.23,128.88) --
	(135.39,128.88) --
	(135.55,128.88) --
	(135.71,129.28) --
	(135.87,129.28) --
	(136.03,129.28) --
	(136.19,129.68) --
	(136.35,129.68) --
	(136.51,129.68) --
	(136.67,130.09) --
	(136.83,130.09) --
	(136.99,130.49) --
	(137.15,130.49) --
	(137.31,130.89) --
	(137.47,130.89) --
	(137.63,131.29) --
	(137.79,131.29) --
	(137.96,131.69) --
	(138.12,131.69) --
	(138.28,132.09) --
	(138.44,132.09) --
	(138.60,132.49) --
	(138.76,132.49) --
	(138.92,132.49) --
	(139.08,132.90) --
	(139.24,132.90) --
	(139.40,133.30) --
	(139.56,133.30) --
	(139.72,133.70) --
	(139.88,133.70) --
	(140.04,133.70) --
	(140.20,134.10) --
	(140.36,134.10) --
	(140.53,134.10) --
	(140.69,134.50) --
	(140.85,134.50) --
	(141.01,134.90) --
	(141.17,134.90) --
	(141.33,135.31) --
	(141.49,135.31) --
	(141.65,135.31) --
	(141.81,135.71) --
	(141.97,135.71) --
	(142.13,135.71) --
	(142.29,136.11) --
	(142.45,136.11) --
	(142.61,136.51) --
	(142.77,136.51) --
	(142.93,136.91) --
	(143.09,136.91) --
	(143.26,136.91) --
	(143.42,137.31) --
	(143.58,137.31) --
	(143.74,137.71) --
	(143.90,137.71) --
	(144.06,137.71) --
	(144.22,137.71) --
	(144.38,138.12) --
	(144.54,138.12) --
	(144.70,138.52) --
	(144.86,138.52) --
	(145.02,138.92) --
	(145.18,138.92) --
	(145.34,138.92) --
	(145.50,139.32) --
	(145.66,139.72) --
	(145.82,139.72) --
	(145.99,139.72) --
	(146.15,140.12) --
	(146.31,140.12) --
	(146.47,140.52) --
	(146.63,140.52) --
	(146.79,140.93) --
	(146.95,140.93) --
	(147.11,140.93) --
	(147.27,141.33) --
	(147.43,141.33) --
	(147.59,141.33) --
	(147.75,141.73) --
	(147.91,142.13) --
	(148.07,142.13) --
	(148.23,142.53) --
	(148.39,142.53) --
	(148.55,142.53) --
	(148.72,142.93) --
	(148.88,142.93) --
	(149.04,143.34) --
	(149.20,143.34) --
	(149.36,143.34) --
	(149.52,143.74) --
	(149.68,143.74) --
	(149.84,144.14) --
	(150.00,144.14) --
	(150.16,144.14) --
	(150.32,144.14) --
	(150.48,144.54) --
	(150.64,144.54) --
	(150.80,144.94) --
	(150.96,144.94) --
	(151.12,145.34) --
	(151.29,145.34) --
	(151.45,145.74) --
	(151.61,145.74) --
	(151.77,145.74) --
	(151.93,146.15) --
	(152.09,146.15) --
	(152.25,146.55) --
	(152.41,146.55) --
	(152.57,146.95) --
	(152.73,146.95) --
	(152.89,147.35) --
	(153.05,147.35) --
	(153.21,147.75) --
	(153.37,147.75) --
	(153.53,148.15) --
	(153.69,148.15) --
	(153.85,148.55) --
	(154.02,148.55) --
	(154.18,148.96) --
	(154.34,148.96) --
	(154.50,148.96) --
	(154.66,149.36) --
	(154.82,149.36) --
	(154.98,149.36) --
	(155.14,149.76) --
	(155.30,149.76) --
	(155.46,150.16) --
	(155.62,150.16) --
	(155.78,150.16) --
	(155.94,150.56) --
	(156.10,150.56) --
	(156.26,150.56) --
	(156.42,150.96) --
	(156.59,150.96) --
	(156.75,151.37) --
	(156.91,151.37) --
	(157.07,151.77) --
	(157.23,151.77) --
	(157.39,152.17) --
	(157.55,152.17) --
	(157.71,152.57) --
	(157.87,152.57) --
	(158.03,152.97) --
	(158.19,152.97) --
	(158.35,152.97) --
	(158.51,152.97) --
	(158.67,153.37) --
	(158.83,153.37) --
	(158.99,153.77) --
	(159.15,153.77) --
	(159.32,154.18) --
	(159.48,154.18) --
	(159.64,154.18) --
	(159.80,154.58) --
	(159.96,154.58) --
	(160.12,154.98) --
	(160.28,154.98) --
	(160.44,155.38) --
	(160.60,155.38) --
	(160.76,155.38) --
	(160.92,155.78) --
	(161.08,155.78) --
	(161.24,155.78) --
	(161.40,156.18) --
	(161.56,156.18) --
	(161.72,156.58) --
	(161.88,156.58) --
	(162.05,156.99) --
	(162.21,156.99) --
	(162.37,157.39) --
	(162.53,157.39) --
	(162.69,157.79) --
	(162.85,157.79) --
	(163.01,157.79) --
	(163.17,158.19) --
	(163.33,158.19) --
	(163.49,158.19) --
	(163.65,158.59) --
	(163.81,158.99) --
	(163.97,158.99) --
	(164.13,158.99) --
	(164.29,159.40) --
	(164.45,159.40) --
	(164.61,159.80) --
	(164.78,159.80) --
	(164.94,159.80) --
	(165.10,160.20) --
	(165.26,160.20) --
	(165.42,160.60) --
	(165.58,160.60) --
	(165.74,161.00) --
	(165.90,161.00) --
	(166.06,161.40) --
	(166.22,161.40) --
	(166.38,161.40) --
	(166.54,161.80) --
	(166.70,161.80) --
	(166.86,162.21) --
	(167.02,162.21) --
	(167.18,162.61) --
	(167.35,162.61) --
	(167.51,162.61) --
	(167.67,163.01) --
	(167.83,163.41) --
	(167.99,163.41) --
	(168.15,163.41) --
	(168.31,163.81) --
	(168.47,163.81) --
	(168.63,164.21) --
	(168.79,164.21) --
	(168.95,164.21) --
	(169.11,164.61) --
	(169.27,165.02) --
	(169.43,165.02) --
	(169.59,165.02) --
	(169.75,165.42) --
	(169.91,165.42) --
	(170.08,165.42) --
	(170.24,165.82) --
	(170.40,165.82) --
	(170.56,166.22) --
	(170.72,166.22) --
	(170.88,166.22) --
	(171.04,166.62) --
	(171.20,167.02) --
	(171.36,167.02) --
	(171.52,167.02) --
	(171.68,167.43) --
	(171.84,167.43) --
	(172.00,167.83) --
	(172.16,168.23) --
	(172.32,168.23) --
	(172.48,168.23) --
	(172.64,168.63) --
	(172.81,168.63) --
	(172.97,169.03) --
	(173.13,169.03) --
	(173.29,169.43) --
	(173.45,169.43) --
	(173.61,169.83) --
	(173.77,169.83) --
	(173.93,170.24) --
	(174.09,170.24) --
	(174.25,170.24) --
	(174.41,170.64) --
	(174.57,170.64) --
	(174.73,171.04) --
	(174.89,171.04) --
	(175.05,171.44) --
	(175.21,171.44) --
	(175.38,171.84) --
	(175.54,171.84) --
	(175.70,171.84) --
	(175.86,172.24) --
	(176.02,172.24) --
	(176.18,172.64) --
	(176.34,172.64) --
	(176.50,173.05) --
	(176.66,173.05) --
	(176.82,173.05) --
	(176.98,173.45) --
	(177.14,173.45) --
	(177.30,173.85) --
	(177.46,174.25) --
	(177.62,174.25) --
	(177.78,174.65) --
	(177.94,174.65) --
	(178.11,174.65) --
	(178.27,175.05) --
	(178.43,175.05) --
	(178.59,175.46) --
	(178.75,175.46) --
	(178.91,175.46) --
	(179.07,175.86) --
	(179.23,175.86) --
	(179.39,176.26) --
	(179.55,176.26) --
	(179.71,176.66) --
	(179.87,176.66) --
	(180.03,177.06) --
	(180.19,177.06) --
	(180.35,177.46) --
	(180.51,177.46) --
	(180.67,177.86) --
	(180.84,177.86) --
	(181.00,178.27) --
	(181.16,178.27) --
	(181.32,178.67) --
	(181.48,178.67) --
	(181.64,179.07) --
	(181.80,179.07) --
	(181.96,179.07) --
	(182.12,179.47) --
	(182.28,179.47) --
	(182.44,179.87) --
	(182.60,179.87) --
	(182.76,180.27) --
	(182.92,180.27) --
	(183.08,180.67) --
	(183.24,181.08) --
	(183.41,181.08) --
	(183.57,181.08) --
	(183.73,181.48) --
	(183.89,181.48) --
	(184.05,181.48) --
	(184.21,181.88) --
	(184.37,182.28) --
	(184.53,182.28) --
	(184.69,182.28) --
	(184.85,182.68) --
	(185.01,182.68) --
	(185.17,183.08) --
	(185.33,183.49) --
	(185.49,183.49) --
	(185.65,183.89) --
	(185.81,183.89) --
	(185.97,184.29) --
	(186.14,184.29) --
	(186.30,184.69) --
	(186.46,184.69) --
	(186.62,185.09) --
	(186.78,185.09) --
	(186.94,185.49) --
	(187.10,185.49) --
	(187.26,185.89) --
	(187.42,186.30) --
	(187.58,186.30) --
	(187.74,186.70) --
	(187.90,186.70) --
	(188.06,187.10) --
	(188.22,187.50) --
	(188.38,187.50) --
	(188.54,187.90) --
	(188.70,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 28.11) --
	( 28.27, 28.91) --
	( 28.43, 29.31) --
	( 28.59, 29.31) --
	( 28.75, 29.71) --
	( 28.91, 30.11) --
	( 29.07, 30.11) --
	( 29.23, 30.51) --
	( 29.39, 30.92) --
	( 29.55, 30.92) --
	( 29.71, 31.32) --
	( 29.87, 31.32) --
	( 30.03, 31.72) --
	( 30.19, 31.72) --
	( 30.35, 32.12) --
	( 30.51, 32.12) --
	( 30.67, 32.52) --
	( 30.84, 32.52) --
	( 31.00, 32.92) --
	( 31.16, 32.92) --
	( 31.32, 33.32) --
	( 31.48, 33.32) --
	( 31.64, 33.73) --
	( 31.80, 33.73) --
	( 31.96, 34.13) --
	( 32.12, 34.53) --
	( 32.28, 34.53) --
	( 32.44, 34.93) --
	( 32.60, 34.93) --
	( 32.76, 34.93) --
	( 32.92, 35.33) --
	( 33.08, 35.33) --
	( 33.24, 35.73) --
	( 33.40, 35.73) --
	( 33.57, 36.14) --
	( 33.73, 36.14) --
	( 33.89, 36.54) --
	( 34.05, 36.54) --
	( 34.21, 36.94) --
	( 34.37, 36.94) --
	( 34.53, 37.34) --
	( 34.69, 37.34) --
	( 34.85, 37.74) --
	( 35.01, 37.74) --
	( 35.17, 38.14) --
	( 35.33, 38.14) --
	( 35.49, 38.54) --
	( 35.65, 38.54) --
	( 35.81, 38.95) --
	( 35.97, 38.95) --
	( 36.14, 38.95) --
	( 36.30, 39.35) --
	( 36.46, 39.35) --
	( 36.62, 39.75) --
	( 36.78, 39.75) --
	( 36.94, 40.15) --
	( 37.10, 40.15) --
	( 37.26, 40.15) --
	( 37.42, 40.55) --
	( 37.58, 40.55) --
	( 37.74, 40.95) --
	( 37.90, 40.95) --
	( 38.06, 41.35) --
	( 38.22, 41.35) --
	( 38.38, 41.76) --
	( 38.54, 41.76) --
	( 38.70, 42.16) --
	( 38.87, 42.16) --
	( 39.03, 42.16) --
	( 39.19, 42.56) --
	( 39.35, 42.56) --
	( 39.51, 42.96) --
	( 39.67, 42.96) --
	( 39.83, 43.36) --
	( 39.99, 43.36) --
	( 40.15, 43.36) --
	( 40.31, 43.76) --
	( 40.47, 43.76) --
	( 40.63, 44.17) --
	( 40.79, 44.17) --
	( 40.95, 44.57) --
	( 41.11, 44.57) --
	( 41.27, 44.57) --
	( 41.43, 44.97) --
	( 41.60, 44.97) --
	( 41.76, 45.37) --
	( 41.92, 45.77) --
	( 42.08, 45.77) --
	( 42.24, 46.17) --
	( 42.40, 46.17) --
	( 42.56, 46.17) --
	( 42.72, 46.57) --
	( 42.88, 46.57) --
	( 43.04, 46.57) --
	( 43.20, 46.98) --
	( 43.36, 46.98) --
	( 43.52, 47.38) --
	( 43.68, 47.38) --
	( 43.84, 47.78) --
	( 44.00, 47.78) --
	( 44.16, 47.78) --
	( 44.33, 48.18) --
	( 44.49, 48.18) --
	( 44.65, 48.58) --
	( 44.81, 48.58) --
	( 44.97, 48.98) --
	( 45.13, 48.98) --
	( 45.29, 49.38) --
	( 45.45, 49.38) --
	( 45.61, 49.38) --
	( 45.77, 49.79) --
	( 45.93, 50.19) --
	( 46.09, 50.19) --
	( 46.25, 50.59) --
	( 46.41, 50.59) --
	( 46.57, 50.99) --
	( 46.73, 50.99) --
	( 46.90, 51.39) --
	( 47.06, 51.39) --
	( 47.22, 51.79) --
	( 47.38, 51.79) --
	( 47.54, 51.79) --
	( 47.70, 52.20) --
	( 47.86, 52.20) --
	( 48.02, 52.60) --
	( 48.18, 52.60) --
	( 48.34, 52.60) --
	( 48.50, 53.00) --
	( 48.66, 53.00) --
	( 48.82, 53.40) --
	( 48.98, 53.40) --
	( 49.14, 53.80) --
	( 49.30, 53.80) --
	( 49.46, 54.20) --
	( 49.63, 54.20) --
	( 49.79, 54.20) --
	( 49.95, 54.20) --
	( 50.11, 54.60) --
	( 50.27, 55.01) --
	( 50.43, 55.01) --
	( 50.59, 55.01) --
	( 50.75, 55.41) --
	( 50.91, 55.41) --
	( 51.07, 55.41) --
	( 51.23, 55.81) --
	( 51.39, 55.81) --
	( 51.55, 56.21) --
	( 51.71, 56.61) --
	( 51.87, 56.61) --
	( 52.03, 56.61) --
	( 52.20, 57.01) --
	( 52.36, 57.01) --
	( 52.52, 57.41) --
	( 52.68, 57.41) --
	( 52.84, 57.41) --
	( 53.00, 57.41) --
	( 53.16, 57.82) --
	( 53.32, 57.82) --
	( 53.48, 58.22) --
	( 53.64, 58.22) --
	( 53.80, 58.62) --
	( 53.96, 58.62) --
	( 54.12, 59.02) --
	( 54.28, 59.02) --
	( 54.44, 59.02) --
	( 54.60, 59.42) --
	( 54.76, 59.42) --
	( 54.93, 59.82) --
	( 55.09, 59.82) --
	( 55.25, 60.23) --
	( 55.41, 60.23) --
	( 55.57, 60.23) --
	( 55.73, 60.63) --
	( 55.89, 60.63) --
	( 56.05, 61.03) --
	( 56.21, 61.43) --
	( 56.37, 61.43) --
	( 56.53, 61.43) --
	( 56.69, 61.83) --
	( 56.85, 61.83) --
	( 57.01, 61.83) --
	( 57.17, 62.23) --
	( 57.33, 62.23) --
	( 57.49, 62.23) --
	( 57.66, 62.63) --
	( 57.82, 62.63) --
	( 57.98, 63.04) --
	( 58.14, 63.04) --
	( 58.30, 63.44) --
	( 58.46, 63.44) --
	( 58.62, 63.44) --
	( 58.78, 63.84) --
	( 58.94, 63.84) --
	( 59.10, 64.24) --
	( 59.26, 64.24) --
	( 59.42, 64.24) --
	( 59.58, 64.64) --
	( 59.74, 64.64) --
	( 59.90, 65.04) --
	( 60.06, 65.04) --
	( 60.23, 65.04) --
	( 60.39, 65.44) --
	( 60.55, 65.44) --
	( 60.71, 65.85) --
	( 60.87, 65.85) --
	( 61.03, 66.25) --
	( 61.19, 66.25) --
	( 61.35, 66.65) --
	( 61.51, 66.65) --
	( 61.67, 66.65) --
	( 61.83, 67.05) --
	( 61.99, 67.05) --
	( 62.15, 67.45) --
	( 62.31, 67.85) --
	( 62.47, 67.85) --
	( 62.63, 67.85) --
	( 62.79, 68.26) --
	( 62.96, 68.26) --
	( 63.12, 68.66) --
	( 63.28, 68.66) --
	( 63.44, 68.66) --
	( 63.60, 68.66) --
	( 63.76, 69.06) --
	( 63.92, 69.06) --
	( 64.08, 69.06) --
	( 64.24, 69.46) --
	( 64.40, 69.46) --
	( 64.56, 69.86) --
	( 64.72, 69.86) --
	( 64.88, 70.26) --
	( 65.04, 70.26) --
	( 65.20, 70.26) --
	( 65.36, 70.26) --
	( 65.52, 70.66) --
	( 65.69, 70.66) --
	( 65.85, 71.07) --
	( 66.01, 71.07) --
	( 66.17, 71.47) --
	( 66.33, 71.47) --
	( 66.49, 71.87) --
	( 66.65, 71.87) --
	( 66.81, 72.27) --
	( 66.97, 72.27) --
	( 67.13, 72.67) --
	( 67.29, 72.67) --
	( 67.45, 73.07) --
	( 67.61, 73.07) --
	( 67.77, 73.47) --
	( 67.93, 73.47) --
	( 68.09, 73.47) --
	( 68.25, 73.88) --
	( 68.42, 74.28) --
	( 68.58, 74.28) --
	( 68.74, 74.28) --
	( 68.90, 74.68) --
	( 69.06, 74.68) --
	( 69.22, 75.08) --
	( 69.38, 75.08) --
	( 69.54, 75.08) --
	( 69.70, 75.48) --
	( 69.86, 75.88) --
	( 70.02, 75.88) --
	( 70.18, 75.88) --
	( 70.34, 76.29) --
	( 70.50, 76.29) --
	( 70.66, 76.29) --
	( 70.82, 76.69) --
	( 70.99, 76.69) --
	( 71.15, 77.09) --
	( 71.31, 77.09) --
	( 71.47, 77.49) --
	( 71.63, 77.49) --
	( 71.79, 77.49) --
	( 71.95, 77.89) --
	( 72.11, 77.89) --
	( 72.27, 77.89) --
	( 72.43, 78.29) --
	( 72.59, 78.29) --
	( 72.75, 78.69) --
	( 72.91, 78.69) --
	( 73.07, 79.10) --
	( 73.23, 79.10) --
	( 73.39, 79.50) --
	( 73.55, 79.50) --
	( 73.72, 79.50) --
	( 73.88, 79.90) --
	( 74.04, 79.90) --
	( 74.20, 80.30) --
	( 74.36, 80.30) --
	( 74.52, 80.30) --
	( 74.68, 80.70) --
	( 74.84, 80.70) --
	( 75.00, 81.10) --
	( 75.16, 81.10) --
	( 75.32, 81.10) --
	( 75.48, 81.50) --
	( 75.64, 81.91) --
	( 75.80, 81.91) --
	( 75.96, 81.91) --
	( 76.12, 82.31) --
	( 76.28, 82.31) --
	( 76.45, 82.71) --
	( 76.61, 82.71) --
	( 76.77, 83.11) --
	( 76.93, 83.11) --
	( 77.09, 83.51) --
	( 77.25, 83.51) --
	( 77.41, 83.51) --
	( 77.57, 83.91) --
	( 77.73, 83.91) --
	( 77.89, 83.91) --
	( 78.05, 84.32) --
	( 78.21, 84.32) --
	( 78.37, 84.72) --
	( 78.53, 84.72) --
	( 78.69, 84.72) --
	( 78.85, 85.12) --
	( 79.02, 85.12) --
	( 79.18, 85.12) --
	( 79.34, 85.52) --
	( 79.50, 85.52) --
	( 79.66, 85.92) --
	( 79.82, 85.92) --
	( 79.98, 85.92) --
	( 80.14, 86.32) --
	( 80.30, 86.32) --
	( 80.46, 86.32) --
	( 80.62, 86.72) --
	( 80.78, 86.72) --
	( 80.94, 87.13) --
	( 81.10, 87.53) --
	( 81.26, 87.53) --
	( 81.42, 87.93) --
	( 81.58, 87.93) --
	( 81.75, 87.93) --
	( 81.91, 87.93) --
	( 82.07, 88.33) --
	( 82.23, 88.33) --
	( 82.39, 88.73) --
	( 82.55, 89.13) --
	( 82.71, 89.13) --
	( 82.87, 89.53) --
	( 83.03, 89.53) --
	( 83.19, 89.53) --
	( 83.35, 89.94) --
	( 83.51, 89.94) --
	( 83.67, 90.34) --
	( 83.83, 90.34) --
	( 83.99, 90.34) --
	( 84.15, 90.74) --
	( 84.31, 90.74) --
	( 84.48, 90.74) --
	( 84.64, 91.14) --
	( 84.80, 91.14) --
	( 84.96, 91.54) --
	( 85.12, 91.54) --
	( 85.28, 91.94) --
	( 85.44, 91.94) --
	( 85.60, 91.94) --
	( 85.76, 92.35) --
	( 85.92, 92.35) --
	( 86.08, 92.75) --
	( 86.24, 92.75) --
	( 86.40, 92.75) --
	( 86.56, 93.15) --
	( 86.72, 93.15) --
	( 86.88, 93.55) --
	( 87.05, 93.55) --
	( 87.21, 93.55) --
	( 87.37, 93.95) --
	( 87.53, 93.95) --
	( 87.69, 94.35) --
	( 87.85, 94.75) --
	( 88.01, 94.75) --
	( 88.17, 94.75) --
	( 88.33, 95.16) --
	( 88.49, 95.16) --
	( 88.65, 95.56) --
	( 88.81, 95.56) --
	( 88.97, 95.56) --
	( 89.13, 95.96) --
	( 89.29, 95.96) --
	( 89.45, 96.36) --
	( 89.61, 96.36) --
	( 89.78, 96.36) --
	( 89.94, 96.76) --
	( 90.10, 96.76) --
	( 90.26, 96.76) --
	( 90.42, 97.16) --
	( 90.58, 97.16) --
	( 90.74, 97.56) --
	( 90.90, 97.56) --
	( 91.06, 97.56) --
	( 91.22, 97.97) --
	( 91.38, 97.97) --
	( 91.54, 98.37) --
	( 91.70, 98.37) --
	( 91.86, 98.37) --
	( 92.02, 98.77) --
	( 92.18, 98.77) --
	( 92.34, 99.17) --
	( 92.51, 99.17) --
	( 92.67, 99.57) --
	( 92.83, 99.57) --
	( 92.99, 99.57) --
	( 93.15, 99.97) --
	( 93.31, 99.97) --
	( 93.47,100.38) --
	( 93.63,100.38) --
	( 93.79,100.78) --
	( 93.95,100.78) --
	( 94.11,100.78) --
	( 94.27,101.18) --
	( 94.43,101.18) --
	( 94.59,101.58) --
	( 94.75,101.58) --
	( 94.91,101.58) --
	( 95.08,101.98) --
	( 95.24,101.98) --
	( 95.40,102.38) --
	( 95.56,102.38) --
	( 95.72,102.78) --
	( 95.88,102.78) --
	( 96.04,102.78) --
	( 96.20,103.19) --
	( 96.36,103.19) --
	( 96.52,103.59) --
	( 96.68,103.59) --
	( 96.84,103.59) --
	( 97.00,103.99) --
	( 97.16,103.99) --
	( 97.32,103.99) --
	( 97.48,103.99) --
	( 97.64,104.39) --
	( 97.81,104.39) --
	( 97.97,104.79) --
	( 98.13,104.79) --
	( 98.29,105.19) --
	( 98.45,105.19) --
	( 98.61,105.19) --
	( 98.77,105.59) --
	( 98.93,105.59) --
	( 99.09,106.00) --
	( 99.25,106.00) --
	( 99.41,106.00) --
	( 99.57,106.40) --
	( 99.73,106.80) --
	( 99.89,106.80) --
	(100.05,106.80) --
	(100.21,107.20) --
	(100.38,107.20) --
	(100.54,107.20) --
	(100.70,107.20) --
	(100.86,107.60) --
	(101.02,107.60) --
	(101.18,108.00) --
	(101.34,108.00) --
	(101.50,108.00) --
	(101.66,108.41) --
	(101.82,108.41) --
	(101.98,108.81) --
	(102.14,108.81) --
	(102.30,109.21) --
	(102.46,109.21) --
	(102.62,109.61) --
	(102.78,109.61) --
	(102.94,109.61) --
	(103.11,110.01) --
	(103.27,110.01) --
	(103.43,110.41) --
	(103.59,110.41) --
	(103.75,110.41) --
	(103.91,110.81) --
	(104.07,110.81) --
	(104.23,111.22) --
	(104.39,111.22) --
	(104.55,111.62) --
	(104.71,111.62) --
	(104.87,111.62) --
	(105.03,112.02) --
	(105.19,112.02) --
	(105.35,112.02) --
	(105.51,112.42) --
	(105.67,112.42) --
	(105.84,112.42) --
	(106.00,112.82) --
	(106.16,112.82) --
	(106.32,113.22) --
	(106.48,113.22) --
	(106.64,113.22) --
	(106.80,113.22) --
	(106.96,113.62) --
	(107.12,113.62) --
	(107.28,114.03) --
	(107.44,114.03) --
	(107.60,114.03) --
	(107.76,114.43) --
	(107.92,114.43) --
	(108.08,114.83) --
	(108.24,114.83) --
	(108.41,114.83) --
	(108.57,115.23) --
	(108.73,115.63) --
	(108.89,115.63) --
	(109.05,115.63) --
	(109.21,116.03) --
	(109.37,116.03) --
	(109.53,116.03) --
	(109.69,116.43) --
	(109.85,116.43) --
	(110.01,116.43) --
	(110.17,116.43) --
	(110.33,116.84) --
	(110.49,116.84) --
	(110.65,116.84) --
	(110.81,117.24) --
	(110.97,117.24) --
	(111.14,117.64) --
	(111.30,117.64) --
	(111.46,118.04) --
	(111.62,118.04) --
	(111.78,118.44) --
	(111.94,118.44) --
	(112.10,118.84) --
	(112.26,118.84) --
	(112.42,119.25) --
	(112.58,119.25) --
	(112.74,119.25) --
	(112.90,119.25) --
	(113.06,119.65) --
	(113.22,119.65) --
	(113.38,119.65) --
	(113.54,120.45) --
	(113.70,120.45) --
	(113.87,120.45) --
	(114.03,120.85) --
	(114.19,120.85) --
	(114.35,120.85) --
	(114.51,121.25) --
	(114.67,121.25) --
	(114.83,121.65) --
	(114.99,121.65) --
	(115.15,122.06) --
	(115.31,122.06) --
	(115.47,122.06) --
	(115.63,122.46) --
	(115.79,122.46) --
	(115.95,122.46) --
	(116.11,122.86) --
	(116.27,122.86) --
	(116.44,123.26) --
	(116.60,123.66) --
	(116.76,123.66) --
	(116.92,123.66) --
	(117.08,124.06) --
	(117.24,124.06) --
	(117.40,124.06) --
	(117.56,124.46) --
	(117.72,124.46) --
	(117.88,124.46) --
	(118.04,124.87) --
	(118.20,124.87) --
	(118.36,124.87) --
	(118.52,125.27) --
	(118.68,125.27) --
	(118.84,125.27) --
	(119.00,125.67) --
	(119.17,125.67) --
	(119.33,126.07) --
	(119.49,126.07) --
	(119.65,126.47) --
	(119.81,126.47) --
	(119.97,126.47) --
	(120.13,126.47) --
	(120.29,126.87) --
	(120.45,126.87) --
	(120.61,126.87) --
	(120.77,127.28) --
	(120.93,127.28) --
	(121.09,127.28) --
	(121.25,127.68) --
	(121.41,127.68) --
	(121.57,127.68) --
	(121.73,128.08) --
	(121.90,128.08) --
	(122.06,128.48) --
	(122.22,128.48) --
	(122.38,128.48) --
	(122.54,128.88) --
	(122.70,128.88) --
	(122.86,128.88) --
	(123.02,129.28) --
	(123.18,129.28) --
	(123.34,129.28) --
	(123.50,129.68) --
	(123.66,129.68) --
	(123.82,130.09) --
	(123.98,130.09) --
	(124.14,130.09) --
	(124.30,130.49) --
	(124.46,130.89) --
	(124.63,130.89) --
	(124.79,130.89) --
	(124.95,131.29) --
	(125.11,131.29) --
	(125.27,131.69) --
	(125.43,131.69) --
	(125.59,131.69) --
	(125.75,132.09) --
	(125.91,132.09) --
	(126.07,132.49) --
	(126.23,132.49) --
	(126.39,132.49) --
	(126.55,132.49) --
	(126.71,132.90) --
	(126.87,133.30) --
	(127.03,133.30) --
	(127.20,133.70) --
	(127.36,133.70) --
	(127.52,133.70) --
	(127.68,134.10) --
	(127.84,134.10) --
	(128.00,134.10) --
	(128.16,134.50) --
	(128.32,134.50) --
	(128.48,134.50) --
	(128.64,134.90) --
	(128.80,134.90) --
	(128.96,134.90) --
	(129.12,135.31) --
	(129.28,135.31) --
	(129.44,135.71) --
	(129.60,135.71) --
	(129.76,135.71) --
	(129.93,136.11) --
	(130.09,136.51) --
	(130.25,136.51) --
	(130.41,136.91) --
	(130.57,136.91) --
	(130.73,136.91) --
	(130.89,137.31) --
	(131.05,137.31) --
	(131.21,137.31) --
	(131.37,137.31) --
	(131.53,137.71) --
	(131.69,137.71) --
	(131.85,138.12) --
	(132.01,138.52) --
	(132.17,138.52) --
	(132.33,138.52) --
	(132.50,138.92) --
	(132.66,138.92) --
	(132.82,138.92) --
	(132.98,139.32) --
	(133.14,139.32) --
	(133.30,139.32) --
	(133.46,139.72) --
	(133.62,139.72) --
	(133.78,140.12) --
	(133.94,140.12) --
	(134.10,140.52) --
	(134.26,140.52) --
	(134.42,140.52) --
	(134.58,140.93) --
	(134.74,140.93) --
	(134.90,141.33) --
	(135.06,141.33) --
	(135.23,141.33) --
	(135.39,141.73) --
	(135.55,141.73) --
	(135.71,142.13) --
	(135.87,142.13) --
	(136.03,142.53) --
	(136.19,142.53) --
	(136.35,142.53) --
	(136.51,142.93) --
	(136.67,142.93) --
	(136.83,142.93) --
	(136.99,143.34) --
	(137.15,143.34) --
	(137.31,143.74) --
	(137.47,143.74) --
	(137.63,143.74) --
	(137.79,144.14) --
	(137.96,144.14) --
	(138.12,144.14) --
	(138.28,144.54) --
	(138.44,144.94) --
	(138.60,144.94) --
	(138.76,144.94) --
	(138.92,144.94) --
	(139.08,144.94) --
	(139.24,145.34) --
	(139.40,145.74) --
	(139.56,145.74) --
	(139.72,145.74) --
	(139.88,146.15) --
	(140.04,146.15) --
	(140.20,146.55) --
	(140.36,146.55) --
	(140.53,146.55) --
	(140.69,146.95) --
	(140.85,146.95) --
	(141.01,147.35) --
	(141.17,147.35) --
	(141.33,147.35) --
	(141.49,147.75) --
	(141.65,147.75) --
	(141.81,147.75) --
	(141.97,148.15) --
	(142.13,148.15) --
	(142.29,148.15) --
	(142.45,148.55) --
	(142.61,148.55) --
	(142.77,148.96) --
	(142.93,148.96) --
	(143.09,149.36) --
	(143.26,149.36) --
	(143.42,149.36) --
	(143.58,149.76) --
	(143.74,149.76) --
	(143.90,149.76) --
	(144.06,150.16) --
	(144.22,150.16) --
	(144.38,150.56) --
	(144.54,150.56) --
	(144.70,150.56) --
	(144.86,150.96) --
	(145.02,150.96) --
	(145.18,151.37) --
	(145.34,151.37) --
	(145.50,151.77) --
	(145.66,151.77) --
	(145.82,151.77) --
	(145.99,152.17) --
	(146.15,152.17) --
	(146.31,152.57) --
	(146.47,152.57) --
	(146.63,152.57) --
	(146.79,152.57) --
	(146.95,152.97) --
	(147.11,152.97) --
	(147.27,153.37) --
	(147.43,153.37) --
	(147.59,153.37) --
	(147.75,153.37) --
	(147.91,153.77) --
	(148.07,153.77) --
	(148.23,154.18) --
	(148.39,154.18) --
	(148.55,154.18) --
	(148.72,154.58) --
	(148.88,154.58) --
	(149.04,154.58) --
	(149.20,154.98) --
	(149.36,154.98) --
	(149.52,154.98) --
	(149.68,154.98) --
	(149.84,155.38) --
	(150.00,155.78) --
	(150.16,155.78) --
	(150.32,155.78) --
	(150.48,155.78) --
	(150.64,156.18) --
	(150.80,156.18) --
	(150.96,156.58) --
	(151.12,156.58) --
	(151.29,156.58) --
	(151.45,156.99) --
	(151.61,156.99) --
	(151.77,157.39) --
	(151.93,157.39) --
	(152.09,157.39) --
	(152.25,157.79) --
	(152.41,157.79) --
	(152.57,157.79) --
	(152.73,158.19) --
	(152.89,158.19) --
	(153.05,158.59) --
	(153.21,158.59) --
	(153.37,158.99) --
	(153.53,158.99) --
	(153.69,158.99) --
	(153.85,158.99) --
	(154.02,159.40) --
	(154.18,159.40) --
	(154.34,159.80) --
	(154.50,159.80) --
	(154.66,160.20) --
	(154.82,160.20) --
	(154.98,160.60) --
	(155.14,160.60) --
	(155.30,160.60) --
	(155.46,161.00) --
	(155.62,161.00) --
	(155.78,161.40) --
	(155.94,161.40) --
	(156.10,161.80) --
	(156.26,161.80) --
	(156.42,161.80) --
	(156.59,162.21) --
	(156.75,162.21) --
	(156.91,162.61) --
	(157.07,162.61) --
	(157.23,162.61) --
	(157.39,163.01) --
	(157.55,163.01) --
	(157.71,163.01) --
	(157.87,163.01) --
	(158.03,163.01) --
	(158.19,163.41) --
	(158.35,163.41) --
	(158.51,163.41) --
	(158.67,163.81) --
	(158.83,163.81) --
	(158.99,164.21) --
	(159.15,164.21) --
	(159.32,164.21) --
	(159.48,164.21) --
	(159.64,164.61) --
	(159.80,165.02) --
	(159.96,165.02) --
	(160.12,165.02) --
	(160.28,165.42) --
	(160.44,165.42) --
	(160.60,165.82) --
	(160.76,165.82) --
	(160.92,165.82) --
	(161.08,166.22) --
	(161.24,166.22) --
	(161.40,166.22) --
	(161.56,166.62) --
	(161.72,166.62) --
	(161.88,166.62) --
	(162.05,167.02) --
	(162.21,167.02) --
	(162.37,167.43) --
	(162.53,167.43) --
	(162.69,167.43) --
	(162.85,167.83) --
	(163.01,167.83) --
	(163.17,168.23) --
	(163.33,168.23) --
	(163.49,168.23) --
	(163.65,168.63) --
	(163.81,168.63) --
	(163.97,168.63) --
	(164.13,169.03) --
	(164.29,169.03) --
	(164.45,169.43) --
	(164.61,169.43) --
	(164.78,169.43) --
	(164.94,169.43) --
	(165.10,169.83) --
	(165.26,169.83) --
	(165.42,170.24) --
	(165.58,170.24) --
	(165.74,170.24) --
	(165.90,170.64) --
	(166.06,170.64) --
	(166.22,171.04) --
	(166.38,171.04) --
	(166.54,171.04) --
	(166.70,171.44) --
	(166.86,171.44) --
	(167.02,171.44) --
	(167.18,171.84) --
	(167.35,171.84) --
	(167.51,172.24) --
	(167.67,172.24) --
	(167.83,172.24) --
	(167.99,172.64) --
	(168.15,172.64) --
	(168.31,172.64) --
	(168.47,173.05) --
	(168.63,173.05) --
	(168.79,173.05) --
	(168.95,173.45) --
	(169.11,173.45) --
	(169.27,173.45) --
	(169.43,173.85) --
	(169.59,173.85) --
	(169.75,173.85) --
	(169.91,174.25) --
	(170.08,174.25) --
	(170.24,174.25) --
	(170.40,174.65) --
	(170.56,174.65) --
	(170.72,175.05) --
	(170.88,175.05) --
	(171.04,175.05) --
	(171.20,175.46) --
	(171.36,175.46) --
	(171.52,175.46) --
	(171.68,175.86) --
	(171.84,175.86) --
	(172.00,175.86) --
	(172.16,176.26) --
	(172.32,176.26) --
	(172.48,176.26) --
	(172.64,176.66) --
	(172.81,176.66) --
	(172.97,176.66) --
	(173.13,177.06) --
	(173.29,177.06) --
	(173.45,177.06) --
	(173.61,177.46) --
	(173.77,177.46) --
	(173.93,177.46) --
	(174.09,177.86) --
	(174.25,177.86) --
	(174.41,178.27) --
	(174.57,178.27) --
	(174.73,178.27) --
	(174.89,178.27) --
	(175.05,178.67) --
	(175.21,178.67) --
	(175.38,178.67) --
	(175.54,179.07) --
	(175.70,179.07) --
	(175.86,179.07) --
	(176.02,179.47) --
	(176.18,179.47) --
	(176.34,179.87) --
	(176.50,179.87) --
	(176.66,179.87) --
	(176.82,180.27) --
	(176.98,180.27) --
	(177.14,180.27) --
	(177.30,180.67) --
	(177.46,180.67) --
	(177.62,180.67) --
	(177.78,181.08) --
	(177.94,181.08) --
	(178.11,181.48) --
	(178.27,181.48) --
	(178.43,181.48) --
	(178.59,181.88) --
	(178.75,181.88) --
	(178.91,181.88) --
	(179.07,182.28) --
	(179.23,182.28) --
	(179.39,182.28) --
	(179.55,182.68) --
	(179.71,182.68) --
	(179.87,182.68) --
	(180.03,183.08) --
	(180.19,183.08) --
	(180.35,183.08) --
	(180.51,183.49) --
	(180.67,183.49) --
	(180.84,183.49) --
	(181.00,183.89) --
	(181.16,183.89) --
	(181.32,183.89) --
	(181.48,184.29) --
	(181.64,184.29) --
	(181.80,184.29) --
	(181.96,184.29) --
	(182.12,184.69) --
	(182.28,184.69) --
	(182.44,184.69) --
	(182.60,184.69) --
	(182.76,185.09) --
	(182.92,185.09) --
	(183.08,185.09) --
	(183.24,185.49) --
	(183.41,185.49) --
	(183.57,185.49) --
	(183.73,185.89) --
	(183.89,185.89) --
	(184.05,186.30) --
	(184.21,186.30) --
	(184.37,186.30) --
	(184.53,186.30) --
	(184.69,186.70) --
	(184.85,186.70) --
	(185.01,186.70) --
	(185.17,187.10) --
	(185.33,187.10) --
	(185.49,187.10) --
	(185.65,187.50) --
	(185.81,187.50) --
	(185.97,187.50) --
	(186.14,187.50) --
	(186.30,187.90) --
	(186.46,187.90) --
	(186.62,187.90) --
	(186.78,187.90) --
	(186.94,188.30) --
	(187.10,188.30) --
	(187.26,188.30) --
	(187.42,188.30) --
	(187.58,188.70) --
	(187.74,188.70) --
	(187.90,188.70) --
	(188.06,188.70) --
	(188.22,188.70) --
	(188.38,188.70) --
	(188.54,188.70) --
	(188.70,188.70);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 28.11, 28.11) --
	(188.70,188.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  0.00, 28.11) -- ( 28.60, 28.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.60, 28.51) -- ( 28.67, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.67, 28.91) -- ( 28.85, 28.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.85, 29.31) -- ( 28.95, 29.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.95, 29.71) -- ( 29.41, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.41, 30.11) -- ( 30.29, 30.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.29, 30.51) -- ( 30.36, 30.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.36, 30.92) -- ( 30.61, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.61, 31.32) -- ( 30.84, 31.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.84, 31.72) -- ( 31.46, 31.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.46, 32.12) -- ( 31.87, 32.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.87, 32.52) -- ( 32.48, 32.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.48, 32.92) -- ( 32.87, 32.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.87, 33.32) -- ( 32.96, 33.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.96, 33.73) -- ( 33.05, 33.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.05, 34.13) -- ( 33.33, 34.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.33, 34.53) -- ( 33.44, 34.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.44, 34.93) -- ( 33.62, 34.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.62, 35.33) -- ( 33.78, 35.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.78, 35.73) -- ( 34.77, 35.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.77, 36.14) -- ( 34.92, 36.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.92, 36.54) -- ( 35.29, 36.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.29, 36.94) -- ( 36.12, 36.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.12, 37.34) -- ( 36.24, 37.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.24, 37.74) -- ( 36.44, 37.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.44, 38.14) -- ( 37.24, 38.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.24, 38.54) -- ( 37.97, 38.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.97, 38.95) -- ( 38.10, 38.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.10, 39.35) -- ( 38.76, 39.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.76, 39.75) -- ( 39.53, 39.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.53, 40.15) -- ( 39.85, 40.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.85, 40.55) -- ( 39.96, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.96, 40.95) -- ( 40.16, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.16, 41.35) -- ( 40.30, 41.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.30, 41.76) -- ( 40.90, 41.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.90, 42.16) -- ( 41.04, 42.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.04, 42.56) -- ( 41.05, 42.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.05, 42.96) -- ( 41.37, 42.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.37, 43.36) -- ( 41.74, 43.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.74, 43.76) -- ( 41.75, 43.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.75, 44.17) -- ( 42.86, 44.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.86, 44.57) -- ( 43.30, 44.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.30, 44.97) -- ( 43.39, 44.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.39, 45.37) -- ( 43.50, 45.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.50, 45.77) -- ( 43.63, 45.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.63, 46.17) -- ( 43.74, 46.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.74, 46.57) -- ( 43.85, 46.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.85, 46.98) -- ( 45.04, 46.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.04, 47.38) -- ( 45.67, 47.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.67, 47.78) -- ( 46.05, 47.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.05, 48.18) -- ( 47.44, 48.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.44, 48.58) -- ( 48.08, 48.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.08, 48.98) -- ( 49.13, 48.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.13, 49.38) -- ( 49.20, 49.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.20, 49.79) -- ( 49.38, 49.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.38, 50.19) -- ( 49.86, 50.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.86, 50.59) -- ( 50.60, 50.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.60, 50.99) -- ( 50.71, 50.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.71, 51.39) -- ( 51.22, 51.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.22, 51.79) -- ( 52.04, 51.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.04, 52.20) -- ( 52.42, 52.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.42, 52.60) -- ( 52.56, 52.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.56, 53.00) -- ( 53.77, 53.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.77, 53.40) -- ( 54.59, 53.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.59, 53.80) -- ( 55.79, 53.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.79, 54.20) -- ( 55.83, 54.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.83, 54.60) -- ( 55.96, 54.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.96, 55.01) -- ( 56.77, 55.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.77, 55.41) -- ( 57.31, 55.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.31, 55.81) -- ( 57.82, 55.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.82, 56.21) -- ( 58.23, 56.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.23, 56.61) -- ( 58.44, 56.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.44, 57.01) -- ( 58.63, 57.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.63, 57.41) -- ( 58.96, 57.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.96, 57.82) -- ( 59.49, 57.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.49, 58.22) -- ( 60.03, 58.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.03, 58.62) -- ( 60.35, 58.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.35, 59.02) -- ( 60.45, 59.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.45, 59.42) -- ( 60.77, 59.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.77, 59.82) -- ( 61.10, 59.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.10, 60.23) -- ( 61.11, 60.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.11, 60.63) -- ( 61.40, 60.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.40, 61.03) -- ( 61.44, 61.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.44, 61.43) -- ( 61.54, 61.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.54, 61.83) -- ( 61.85, 61.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.85, 62.23) -- ( 61.96, 62.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.96, 62.63) -- ( 62.37, 62.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.37, 63.04) -- ( 63.08, 63.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.08, 63.44) -- ( 63.32, 63.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.32, 63.84) -- ( 63.47, 63.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.47, 64.24) -- ( 64.38, 64.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.38, 64.64) -- ( 65.71, 64.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.71, 65.04) -- ( 65.81, 65.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.81, 65.44) -- ( 66.91, 65.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.91, 65.85) -- ( 67.38, 65.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.38, 66.25) -- ( 67.39, 66.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.39, 66.65) -- ( 67.52, 66.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.52, 67.05) -- ( 67.99, 67.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.99, 67.45) -- ( 68.76, 67.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.76, 67.85) -- ( 69.04, 67.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.04, 68.26) -- ( 69.14, 68.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.14, 68.66) -- ( 70.26, 68.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.26, 69.06) -- ( 70.73, 69.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.73, 69.46) -- ( 71.86, 69.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.86, 69.86) -- ( 72.01, 69.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.01, 70.26) -- ( 72.14, 70.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.14, 70.66) -- ( 72.18, 70.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.18, 71.07) -- ( 72.32, 71.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.32, 71.47) -- ( 72.74, 71.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.74, 71.87) -- ( 73.25, 71.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.25, 72.27) -- ( 73.38, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.38, 72.67) -- ( 73.97, 72.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.97, 73.07) -- ( 73.99, 73.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.99, 73.47) -- ( 74.42, 73.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.42, 73.88) -- ( 74.43, 73.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.43, 74.28) -- ( 74.77, 74.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.77, 74.68) -- ( 74.79, 74.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.79, 75.08) -- ( 75.29, 75.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.29, 75.48) -- ( 76.47, 75.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.47, 75.88) -- ( 77.18, 75.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.18, 76.29) -- ( 78.07, 76.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.07, 76.69) -- ( 78.16, 76.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.16, 77.09) -- ( 79.23, 77.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.23, 77.49) -- ( 79.63, 77.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.63, 77.89) -- ( 79.86, 77.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.86, 78.29) -- ( 80.02, 78.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.02, 78.69) -- ( 80.07, 78.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.07, 79.10) -- ( 80.43, 79.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.43, 79.50) -- ( 80.79, 79.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.79, 79.90) -- ( 80.97, 79.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.97, 80.30) -- ( 81.51, 80.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.51, 80.70) -- ( 81.63, 80.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.63, 81.10) -- ( 81.64, 81.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.64, 81.50) -- ( 82.87, 81.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.87, 81.91) -- ( 82.92, 81.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.92, 82.31) -- ( 83.68, 82.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.68, 82.71) -- ( 83.82, 82.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.82, 83.11) -- ( 84.35, 83.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.35, 83.51) -- ( 84.36, 83.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.36, 83.91) -- ( 84.52, 83.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.52, 84.32) -- ( 84.88, 84.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.88, 84.72) -- ( 84.99, 84.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.99, 85.12) -- ( 85.18, 85.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.18, 85.52) -- ( 85.34, 85.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.34, 85.92) -- ( 85.76, 85.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.76, 86.32) -- ( 85.89, 86.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.89, 86.72) -- ( 86.01, 86.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.01, 87.13) -- ( 87.24, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.24, 87.53) -- ( 87.40, 87.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.40, 87.93) -- ( 87.65, 87.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.65, 88.33) -- ( 88.61, 88.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.61, 88.73) -- ( 88.62, 88.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.62, 89.13) -- ( 88.87, 89.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.87, 89.53) -- ( 89.73, 89.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.73, 89.94) -- ( 90.24, 89.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.24, 90.34) -- ( 91.62, 90.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.62, 90.74) -- ( 92.88, 90.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.88, 91.14) -- ( 93.02, 91.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.02, 91.54) -- ( 93.02, 91.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.02, 91.94) -- ( 93.98, 91.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.98, 92.35) -- ( 94.26, 92.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.26, 92.75) -- ( 94.34, 92.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.34, 93.15) -- ( 94.48, 93.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.48, 93.55) -- ( 94.54, 93.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.54, 93.95) -- ( 95.19, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.19, 94.35) -- ( 95.59, 94.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.59, 94.75) -- ( 95.91, 94.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.91, 95.16) -- ( 96.41, 95.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.41, 95.56) -- ( 96.66, 95.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.66, 95.96) -- ( 97.20, 95.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.20, 96.36) -- ( 97.70, 96.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.70, 96.76) -- ( 98.03, 96.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.03, 97.16) -- ( 98.53, 97.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.53, 97.56) -- ( 98.73, 97.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.73, 97.97) -- ( 98.82, 97.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.82, 98.37) -- ( 99.34, 98.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.34, 98.77) -- ( 99.68, 98.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.68, 99.17) -- (100.48, 99.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.48, 99.57) -- (101.27, 99.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.27, 99.97) -- (101.29, 99.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.29,100.38) -- (101.45,100.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.45,100.78) -- (101.60,100.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.60,101.18) -- (102.62,101.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.62,101.58) -- (103.32,101.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.32,101.98) -- (103.87,101.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.87,102.38) -- (104.23,102.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.23,102.78) -- (104.30,102.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.30,103.19) -- (104.61,103.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.61,103.59) -- (105.12,103.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.12,103.99) -- (105.20,103.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.20,104.39) -- (105.48,104.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.48,104.79) -- (105.96,104.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.96,105.19) -- (106.04,105.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.04,105.59) -- (106.45,105.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.45,106.00) -- (106.53,106.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.53,106.40) -- (106.64,106.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.64,106.80) -- (106.83,106.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.83,107.20) -- (107.74,107.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.74,107.60) -- (108.57,107.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.57,108.00) -- (108.63,108.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.63,108.41) -- (108.65,108.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.65,108.81) -- (110.03,108.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.03,109.21) -- (110.39,109.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.39,109.61) -- (110.44,109.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.44,110.01) -- (111.12,110.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.12,110.41) -- (111.51,110.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.51,110.81) -- (112.03,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.03,111.22) -- (112.39,111.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.39,111.62) -- (112.44,111.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.44,112.02) -- (112.61,112.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.61,112.42) -- (112.63,112.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.63,112.82) -- (113.51,112.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.51,113.22) -- (113.57,113.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.57,113.62) -- (114.55,113.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.55,114.03) -- (115.18,114.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.18,114.43) -- (116.36,114.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.36,114.83) -- (116.53,114.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.53,115.23) -- (116.64,115.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.64,115.63) -- (117.36,115.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.36,116.03) -- (117.79,116.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.79,116.43) -- (117.99,116.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.99,116.84) -- (118.57,116.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.57,117.24) -- (119.06,117.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.06,117.64) -- (119.56,117.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.56,118.04) -- (119.82,118.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.82,118.44) -- (119.84,118.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.84,118.84) -- (120.26,118.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.26,119.25) -- (120.77,119.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.77,119.65) -- (121.04,119.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.04,120.05) -- (122.07,120.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.07,120.45) -- (122.29,120.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.29,120.85) -- (122.65,120.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.65,121.25) -- (123.31,121.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.31,121.65) -- (123.97,121.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.97,122.06) -- (124.04,122.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.04,122.46) -- (124.14,122.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.14,122.86) -- (124.39,122.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.39,123.26) -- (125.05,123.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.05,123.66) -- (125.31,123.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.31,124.06) -- (126.17,124.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.17,124.46) -- (126.42,124.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.42,124.87) -- (126.66,124.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.66,125.27) -- (126.90,125.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.90,125.67) -- (126.98,125.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.98,126.07) -- (127.17,126.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.17,126.47) -- (127.67,126.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.67,126.87) -- (127.74,126.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.74,127.28) -- (128.10,127.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.10,127.68) -- (128.92,127.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.92,128.08) -- (128.97,128.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.97,128.48) -- (129.78,128.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.78,128.88) -- (131.04,128.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.04,129.28) -- (131.12,129.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.12,129.68) -- (131.30,129.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.30,130.09) -- (131.34,130.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.34,130.49) -- (131.47,130.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.47,130.89) -- (131.92,130.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.92,131.29) -- (132.45,131.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.45,131.69) -- (132.60,131.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.60,132.09) -- (133.50,132.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.50,132.49) -- (133.76,132.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.76,132.90) -- (133.82,132.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.82,133.30) -- (134.48,133.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.48,133.70) -- (135.21,133.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.21,134.10) -- (135.39,134.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.39,134.50) -- (136.47,134.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.47,134.90) -- (137.00,134.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.00,135.31) -- (137.66,135.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.66,135.71) -- (138.50,135.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.50,136.11) -- (139.24,136.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.24,136.51) -- (139.70,136.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.70,136.91) -- (140.97,136.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.97,137.31) -- (141.26,137.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.26,137.71) -- (141.45,137.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.45,138.12) -- (141.58,138.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.58,138.52) -- (141.64,138.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.64,138.92) -- (142.16,138.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.16,139.32) -- (142.20,139.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.20,139.72) -- (143.00,139.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.00,140.12) -- (143.27,140.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.27,140.52) -- (144.09,140.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.09,140.93) -- (144.23,140.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.23,141.33) -- (144.54,141.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.54,141.73) -- (144.56,141.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.56,142.13) -- (144.63,142.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.63,142.53) -- (145.28,142.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.28,142.93) -- (145.39,142.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.39,143.34) -- (145.81,143.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.81,143.74) -- (147.52,143.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.52,144.14) -- (147.83,144.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.83,144.54) -- (148.05,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.05,144.94) -- (148.83,144.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.83,145.34) -- (149.10,145.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.10,145.74) -- (149.19,145.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.19,146.15) -- (149.39,146.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.39,146.55) -- (150.21,146.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.21,146.95) -- (150.37,146.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.37,147.35) -- (150.46,147.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.46,147.75) -- (150.61,147.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.61,148.15) -- (150.87,148.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.87,148.55) -- (151.27,148.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.27,148.96) -- (151.37,148.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.37,149.36) -- (151.85,149.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.85,149.76) -- (151.89,149.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.89,150.16) -- (153.07,150.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.07,150.56) -- (153.58,150.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.58,150.96) -- (153.61,150.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.61,151.37) -- (154.15,151.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.15,151.77) -- (155.22,151.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.22,152.17) -- (155.26,152.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.26,152.57) -- (155.40,152.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.40,152.97) -- (155.52,152.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.52,153.37) -- (155.52,153.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.52,153.77) -- (156.37,153.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.37,154.18) -- (156.58,154.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.58,154.58) -- (156.83,154.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.83,154.98) -- (157.53,154.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.53,155.38) -- (158.12,155.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.12,155.78) -- (158.98,155.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.98,156.18) -- (159.20,156.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.20,156.58) -- (159.75,156.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.75,156.99) -- (159.89,156.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.89,157.39) -- (160.88,157.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.88,157.79) -- (161.08,157.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.08,158.19) -- (161.20,158.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.20,158.59) -- (162.85,158.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.85,158.99) -- (162.89,158.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.89,159.40) -- (163.04,159.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.04,159.80) -- (163.76,159.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.76,160.20) -- (163.90,160.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.90,160.60) -- (164.14,160.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.14,161.00) -- (164.29,161.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.29,161.40) -- (164.87,161.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.87,161.80) -- (166.63,161.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.63,162.21) -- (167.81,162.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.81,162.61) -- (167.89,162.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.89,163.01) -- (168.14,163.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.14,163.41) -- (168.20,163.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.20,163.81) -- (168.58,163.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.58,164.21) -- (168.81,164.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.81,164.61) -- (169.16,164.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.16,165.02) -- (169.31,165.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.31,165.42) -- (169.64,165.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.64,165.82) -- (169.80,165.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.80,166.22) -- (169.93,166.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.93,166.62) -- (170.29,166.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.29,167.02) -- (170.51,167.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.51,167.43) -- (170.58,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.58,167.83) -- (171.15,167.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.15,168.23) -- (171.90,168.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.90,168.63) -- (172.23,168.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.23,169.03) -- (172.27,169.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.27,169.43) -- (173.01,169.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.01,169.83) -- (173.63,169.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.63,170.24) -- (173.75,170.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.75,170.64) -- (174.01,170.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.01,171.04) -- (174.06,171.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.06,171.44) -- (174.78,171.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.78,171.84) -- (175.10,171.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.10,172.24) -- (175.50,172.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.50,172.64) -- (175.80,172.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.80,173.05) -- (176.27,173.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.27,173.45) -- (176.32,173.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.32,173.85) -- (176.39,173.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.39,174.25) -- (176.39,174.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.39,174.65) -- (176.80,174.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.80,175.05) -- (176.99,175.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.99,175.46) -- (177.39,175.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.39,175.86) -- (177.51,175.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.51,176.26) -- (178.12,176.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.12,176.66) -- (178.75,176.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.75,177.06) -- (178.98,177.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.98,177.46) -- (179.35,177.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.35,177.86) -- (179.77,177.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.77,178.27) -- (180.01,178.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.01,178.67) -- (180.04,178.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.04,179.07) -- (180.55,179.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.55,179.47) -- (181.05,179.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.05,179.87) -- (181.19,179.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.19,180.27) -- (181.52,180.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.52,180.67) -- (181.70,180.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.70,181.08) -- (181.76,181.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.76,181.48) -- (182.15,181.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.15,181.88) -- (182.58,181.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.58,182.28) -- (182.79,182.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.79,182.68) -- (182.93,182.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.93,183.08) -- (183.52,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.52,183.49) -- (183.65,183.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.65,183.89) -- (184.09,183.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.09,184.29) -- (185.78,184.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.78,184.69) -- (185.80,184.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.80,185.09) -- (186.18,185.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.18,185.49) -- (186.21,185.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.21,185.89) -- (186.42,185.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.42,186.30) -- (186.88,186.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.88,186.70) -- (187.67,186.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.67,187.10) -- (187.70,187.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.70,187.50) -- (187.92,187.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.92,187.90) -- (188.46,187.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.46,188.30) -- (188.63,188.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.63,188.70) -- (195.13,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.60, 28.11) -- ( 28.60, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.67, 28.51) -- ( 28.67, 28.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.85, 28.91) -- ( 28.85, 29.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.95, 29.31) -- ( 28.95, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.41, 29.71) -- ( 29.41, 30.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.29, 30.11) -- ( 30.29, 30.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.36, 30.51) -- ( 30.36, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.61, 30.92) -- ( 30.61, 31.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.84, 31.32) -- ( 30.84, 31.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.46, 31.72) -- ( 31.46, 32.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.87, 32.12) -- ( 31.87, 32.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.48, 32.52) -- ( 32.48, 32.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.87, 32.92) -- ( 32.87, 33.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.96, 33.32) -- ( 32.96, 33.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.05, 33.73) -- ( 33.05, 34.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.33, 34.13) -- ( 33.33, 34.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.44, 34.53) -- ( 33.44, 34.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.62, 34.93) -- ( 33.62, 35.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.78, 35.33) -- ( 33.78, 35.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.77, 35.73) -- ( 34.77, 36.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.92, 36.14) -- ( 34.92, 36.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.29, 36.54) -- ( 35.29, 36.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.12, 36.94) -- ( 36.12, 37.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.24, 37.34) -- ( 36.24, 37.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.44, 37.74) -- ( 36.44, 38.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.24, 38.14) -- ( 37.24, 38.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.97, 38.54) -- ( 37.97, 38.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.10, 38.95) -- ( 38.10, 39.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.76, 39.35) -- ( 38.76, 39.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.53, 39.75) -- ( 39.53, 40.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.85, 40.15) -- ( 39.85, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.96, 40.55) -- ( 39.96, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.16, 40.95) -- ( 40.16, 41.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.30, 41.35) -- ( 40.30, 41.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.90, 41.76) -- ( 40.90, 42.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.04, 42.16) -- ( 41.04, 42.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.05, 42.56) -- ( 41.05, 42.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.37, 42.96) -- ( 41.37, 43.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.74, 43.36) -- ( 41.74, 43.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.75, 43.76) -- ( 41.75, 44.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.86, 44.17) -- ( 42.86, 44.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.30, 44.57) -- ( 43.30, 44.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.39, 44.97) -- ( 43.39, 45.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.50, 45.37) -- ( 43.50, 45.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.63, 45.77) -- ( 43.63, 46.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.74, 46.17) -- ( 43.74, 46.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.85, 46.57) -- ( 43.85, 46.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.04, 46.98) -- ( 45.04, 47.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.67, 47.38) -- ( 45.67, 47.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.05, 47.78) -- ( 46.05, 48.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.44, 48.18) -- ( 47.44, 48.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.08, 48.58) -- ( 48.08, 48.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.13, 48.98) -- ( 49.13, 49.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.20, 49.38) -- ( 49.20, 49.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.38, 49.79) -- ( 49.38, 50.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.86, 50.19) -- ( 49.86, 50.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.60, 50.59) -- ( 50.60, 50.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.71, 50.99) -- ( 50.71, 51.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.22, 51.39) -- ( 51.22, 51.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.04, 51.79) -- ( 52.04, 52.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.42, 52.20) -- ( 52.42, 52.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.56, 52.60) -- ( 52.56, 53.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.77, 53.00) -- ( 53.77, 53.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.59, 53.40) -- ( 54.59, 53.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.79, 53.80) -- ( 55.79, 54.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.83, 54.20) -- ( 55.83, 54.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.96, 54.60) -- ( 55.96, 55.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.77, 55.01) -- ( 56.77, 55.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.31, 55.41) -- ( 57.31, 55.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.82, 55.81) -- ( 57.82, 56.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.23, 56.21) -- ( 58.23, 56.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.44, 56.61) -- ( 58.44, 57.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.63, 57.01) -- ( 58.63, 57.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.96, 57.41) -- ( 58.96, 57.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.49, 57.82) -- ( 59.49, 58.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.03, 58.22) -- ( 60.03, 58.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.35, 58.62) -- ( 60.35, 59.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.45, 59.02) -- ( 60.45, 59.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.77, 59.42) -- ( 60.77, 59.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.10, 59.82) -- ( 61.10, 60.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.11, 60.23) -- ( 61.11, 60.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.40, 60.63) -- ( 61.40, 61.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.44, 61.03) -- ( 61.44, 61.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.54, 61.43) -- ( 61.54, 61.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.85, 61.83) -- ( 61.85, 62.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.96, 62.23) -- ( 61.96, 62.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.37, 62.63) -- ( 62.37, 63.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.08, 63.04) -- ( 63.08, 63.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.32, 63.44) -- ( 63.32, 63.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.47, 63.84) -- ( 63.47, 64.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.38, 64.24) -- ( 64.38, 64.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.71, 64.64) -- ( 65.71, 65.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.81, 65.04) -- ( 65.81, 65.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.91, 65.44) -- ( 66.91, 65.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.38, 65.85) -- ( 67.38, 66.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.39, 66.25) -- ( 67.39, 66.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.52, 66.65) -- ( 67.52, 67.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.99, 67.05) -- ( 67.99, 67.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.76, 67.45) -- ( 68.76, 67.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.04, 67.85) -- ( 69.04, 68.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.14, 68.26) -- ( 69.14, 68.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.26, 68.66) -- ( 70.26, 69.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.73, 69.06) -- ( 70.73, 69.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.86, 69.46) -- ( 71.86, 69.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.01, 69.86) -- ( 72.01, 70.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.14, 70.26) -- ( 72.14, 70.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.18, 70.66) -- ( 72.18, 71.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.32, 71.07) -- ( 72.32, 71.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.74, 71.47) -- ( 72.74, 71.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.25, 71.87) -- ( 73.25, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.38, 72.27) -- ( 73.38, 72.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.97, 72.67) -- ( 73.97, 73.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.99, 73.07) -- ( 73.99, 73.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.42, 73.47) -- ( 74.42, 73.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.43, 73.88) -- ( 74.43, 74.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.77, 74.28) -- ( 74.77, 74.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.79, 74.68) -- ( 74.79, 75.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.29, 75.08) -- ( 75.29, 75.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.47, 75.48) -- ( 76.47, 75.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.18, 75.88) -- ( 77.18, 76.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.07, 76.29) -- ( 78.07, 76.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.16, 76.69) -- ( 78.16, 77.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.23, 77.09) -- ( 79.23, 77.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.63, 77.49) -- ( 79.63, 77.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.86, 77.89) -- ( 79.86, 78.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.02, 78.29) -- ( 80.02, 78.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.07, 78.69) -- ( 80.07, 79.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.43, 79.10) -- ( 80.43, 79.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.79, 79.50) -- ( 80.79, 79.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.97, 79.90) -- ( 80.97, 80.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.51, 80.30) -- ( 81.51, 80.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.63, 80.70) -- ( 81.63, 81.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.64, 81.10) -- ( 81.64, 81.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.87, 81.50) -- ( 82.87, 81.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.92, 81.91) -- ( 82.92, 82.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.68, 82.31) -- ( 83.68, 82.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.82, 82.71) -- ( 83.82, 83.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.35, 83.11) -- ( 84.35, 83.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.36, 83.51) -- ( 84.36, 83.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.52, 83.91) -- ( 84.52, 84.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.88, 84.32) -- ( 84.88, 84.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.99, 84.72) -- ( 84.99, 85.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.18, 85.12) -- ( 85.18, 85.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.34, 85.52) -- ( 85.34, 85.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.76, 85.92) -- ( 85.76, 86.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.89, 86.32) -- ( 85.89, 86.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.01, 86.72) -- ( 86.01, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.24, 87.13) -- ( 87.24, 87.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.40, 87.53) -- ( 87.40, 87.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.65, 87.93) -- ( 87.65, 88.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.61, 88.33) -- ( 88.61, 88.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.62, 88.73) -- ( 88.62, 89.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.87, 89.13) -- ( 88.87, 89.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.73, 89.53) -- ( 89.73, 89.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.24, 89.94) -- ( 90.24, 90.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.62, 90.34) -- ( 91.62, 90.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.88, 90.74) -- ( 92.88, 91.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.02, 91.14) -- ( 93.02, 91.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.02, 91.54) -- ( 93.02, 91.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.98, 91.94) -- ( 93.98, 92.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.26, 92.35) -- ( 94.26, 92.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.34, 92.75) -- ( 94.34, 93.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.48, 93.15) -- ( 94.48, 93.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.54, 93.55) -- ( 94.54, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.19, 93.95) -- ( 95.19, 94.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.59, 94.35) -- ( 95.59, 94.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.91, 94.75) -- ( 95.91, 95.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.41, 95.16) -- ( 96.41, 95.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.66, 95.56) -- ( 96.66, 95.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.20, 95.96) -- ( 97.20, 96.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.70, 96.36) -- ( 97.70, 96.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.03, 96.76) -- ( 98.03, 97.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.53, 97.16) -- ( 98.53, 97.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.73, 97.56) -- ( 98.73, 97.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.82, 97.97) -- ( 98.82, 98.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.34, 98.37) -- ( 99.34, 98.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.68, 98.77) -- ( 99.68, 99.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.48, 99.17) -- (100.48, 99.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.27, 99.57) -- (101.27, 99.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.29, 99.97) -- (101.29,100.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.45,100.38) -- (101.45,100.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.60,100.78) -- (101.60,101.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.62,101.18) -- (102.62,101.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.32,101.58) -- (103.32,101.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.87,101.98) -- (103.87,102.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.23,102.38) -- (104.23,102.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.30,102.78) -- (104.30,103.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.61,103.19) -- (104.61,103.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.12,103.59) -- (105.12,103.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.20,103.99) -- (105.20,104.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.48,104.39) -- (105.48,104.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.96,104.79) -- (105.96,105.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.04,105.19) -- (106.04,105.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.45,105.59) -- (106.45,106.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.53,106.00) -- (106.53,106.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.64,106.40) -- (106.64,106.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.83,106.80) -- (106.83,107.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.74,107.20) -- (107.74,107.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.57,107.60) -- (108.57,108.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.63,108.00) -- (108.63,108.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.65,108.41) -- (108.65,108.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.03,108.81) -- (110.03,109.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.39,109.21) -- (110.39,109.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.44,109.61) -- (110.44,110.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.12,110.01) -- (111.12,110.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.51,110.41) -- (111.51,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.03,110.81) -- (112.03,111.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.39,111.22) -- (112.39,111.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.44,111.62) -- (112.44,112.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.61,112.02) -- (112.61,112.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.63,112.42) -- (112.63,112.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.51,112.82) -- (113.51,113.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.57,113.22) -- (113.57,113.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.55,113.62) -- (114.55,114.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.18,114.03) -- (115.18,114.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.36,114.43) -- (116.36,114.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.53,114.83) -- (116.53,115.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.64,115.23) -- (116.64,115.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.36,115.63) -- (117.36,116.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.79,116.03) -- (117.79,116.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.99,116.43) -- (117.99,116.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.57,116.84) -- (118.57,117.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.06,117.24) -- (119.06,117.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.56,117.64) -- (119.56,118.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.82,118.04) -- (119.82,118.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.84,118.44) -- (119.84,118.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.26,118.84) -- (120.26,119.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.77,119.25) -- (120.77,119.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.04,119.65) -- (121.04,120.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.07,120.05) -- (122.07,120.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.29,120.45) -- (122.29,120.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.65,120.85) -- (122.65,121.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.31,121.25) -- (123.31,121.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.97,121.65) -- (123.97,122.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.04,122.06) -- (124.04,122.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.14,122.46) -- (124.14,122.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.39,122.86) -- (124.39,123.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.05,123.26) -- (125.05,123.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.31,123.66) -- (125.31,124.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.17,124.06) -- (126.17,124.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.42,124.46) -- (126.42,124.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.66,124.87) -- (126.66,125.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.90,125.27) -- (126.90,125.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.98,125.67) -- (126.98,126.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.17,126.07) -- (127.17,126.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.67,126.47) -- (127.67,126.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.74,126.87) -- (127.74,127.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.10,127.28) -- (128.10,127.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.92,127.68) -- (128.92,128.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.97,128.08) -- (128.97,128.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.78,128.48) -- (129.78,128.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.04,128.88) -- (131.04,129.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.12,129.28) -- (131.12,129.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.30,129.68) -- (131.30,130.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.34,130.09) -- (131.34,130.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.47,130.49) -- (131.47,130.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.92,130.89) -- (131.92,131.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.45,131.29) -- (132.45,131.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.60,131.69) -- (132.60,132.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.50,132.09) -- (133.50,132.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.76,132.49) -- (133.76,132.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.82,132.90) -- (133.82,133.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.48,133.30) -- (134.48,133.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.21,133.70) -- (135.21,134.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.39,134.10) -- (135.39,134.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.47,134.50) -- (136.47,134.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.00,134.90) -- (137.00,135.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.66,135.31) -- (137.66,135.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.50,135.71) -- (138.50,136.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.24,136.11) -- (139.24,136.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.70,136.51) -- (139.70,136.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.97,136.91) -- (140.97,137.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.26,137.31) -- (141.26,137.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.45,137.71) -- (141.45,138.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.58,138.12) -- (141.58,138.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.64,138.52) -- (141.64,138.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.16,138.92) -- (142.16,139.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.20,139.32) -- (142.20,139.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.00,139.72) -- (143.00,140.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.27,140.12) -- (143.27,140.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.09,140.52) -- (144.09,140.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.23,140.93) -- (144.23,141.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.54,141.33) -- (144.54,141.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.56,141.73) -- (144.56,142.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.63,142.13) -- (144.63,142.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.28,142.53) -- (145.28,142.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.39,142.93) -- (145.39,143.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.81,143.34) -- (145.81,143.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.52,143.74) -- (147.52,144.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.83,144.14) -- (147.83,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.05,144.54) -- (148.05,144.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.83,144.94) -- (148.83,145.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.10,145.34) -- (149.10,145.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.19,145.74) -- (149.19,146.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.39,146.15) -- (149.39,146.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.21,146.55) -- (150.21,146.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.37,146.95) -- (150.37,147.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.46,147.35) -- (150.46,147.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.61,147.75) -- (150.61,148.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.87,148.15) -- (150.87,148.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.27,148.55) -- (151.27,148.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.37,148.96) -- (151.37,149.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.85,149.36) -- (151.85,149.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.89,149.76) -- (151.89,150.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.07,150.16) -- (153.07,150.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.58,150.56) -- (153.58,150.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.61,150.96) -- (153.61,151.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.15,151.37) -- (154.15,151.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.22,151.77) -- (155.22,152.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.26,152.17) -- (155.26,152.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.40,152.57) -- (155.40,152.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.52,152.97) -- (155.52,153.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.52,153.37) -- (155.52,153.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.37,153.77) -- (156.37,154.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.58,154.18) -- (156.58,154.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.83,154.58) -- (156.83,154.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.53,154.98) -- (157.53,155.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.12,155.38) -- (158.12,155.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.98,155.78) -- (158.98,156.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.20,156.18) -- (159.20,156.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.75,156.58) -- (159.75,156.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.89,156.99) -- (159.89,157.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.88,157.39) -- (160.88,157.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.08,157.79) -- (161.08,158.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.20,158.19) -- (161.20,158.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.85,158.59) -- (162.85,158.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.89,158.99) -- (162.89,159.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.04,159.40) -- (163.04,159.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.76,159.80) -- (163.76,160.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.90,160.20) -- (163.90,160.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.14,160.60) -- (164.14,161.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.29,161.00) -- (164.29,161.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.87,161.40) -- (164.87,161.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.63,161.80) -- (166.63,162.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.81,162.21) -- (167.81,162.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.89,162.61) -- (167.89,163.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.14,163.01) -- (168.14,163.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.20,163.41) -- (168.20,163.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.58,163.81) -- (168.58,164.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.81,164.21) -- (168.81,164.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.16,164.61) -- (169.16,165.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.31,165.02) -- (169.31,165.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.64,165.42) -- (169.64,165.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.80,165.82) -- (169.80,166.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.93,166.22) -- (169.93,166.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.29,166.62) -- (170.29,167.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.51,167.02) -- (170.51,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.58,167.43) -- (170.58,167.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.15,167.83) -- (171.15,168.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.90,168.23) -- (171.90,168.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.23,168.63) -- (172.23,169.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.27,169.03) -- (172.27,169.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.01,169.43) -- (173.01,169.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.63,169.83) -- (173.63,170.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.75,170.24) -- (173.75,170.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.01,170.64) -- (174.01,171.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.06,171.04) -- (174.06,171.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.78,171.44) -- (174.78,171.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.10,171.84) -- (175.10,172.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.50,172.24) -- (175.50,172.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.80,172.64) -- (175.80,173.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.27,173.05) -- (176.27,173.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.32,173.45) -- (176.32,173.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.39,173.85) -- (176.39,174.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.39,174.25) -- (176.39,174.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.80,174.65) -- (176.80,175.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.99,175.05) -- (176.99,175.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.39,175.46) -- (177.39,175.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.51,175.86) -- (177.51,176.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.12,176.26) -- (178.12,176.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.75,176.66) -- (178.75,177.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.98,177.06) -- (178.98,177.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.35,177.46) -- (179.35,177.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.77,177.86) -- (179.77,178.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.01,178.27) -- (180.01,178.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.04,178.67) -- (180.04,179.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.55,179.07) -- (180.55,179.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.05,179.47) -- (181.05,179.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.19,179.87) -- (181.19,180.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.52,180.27) -- (181.52,180.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.70,180.67) -- (181.70,181.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.76,181.08) -- (181.76,181.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.15,181.48) -- (182.15,181.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.58,181.88) -- (182.58,182.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.79,182.28) -- (182.79,182.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.93,182.68) -- (182.93,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.52,183.08) -- (183.52,183.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.65,183.49) -- (183.65,183.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.09,183.89) -- (184.09,184.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.78,184.29) -- (185.78,184.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.80,184.69) -- (185.80,185.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.18,185.09) -- (186.18,185.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.21,185.49) -- (186.21,185.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.42,185.89) -- (186.42,186.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.88,186.30) -- (186.88,186.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.67,186.70) -- (187.67,187.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.70,187.10) -- (187.70,187.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.92,187.50) -- (187.92,187.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.46,187.90) -- (188.46,188.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.63,188.30) -- (188.63,188.70);

\path[] ( 21.68, 28.11) -- (195.13, 28.11);

\path[] ( 21.68,188.70) -- (195.13,188.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries Unfocused};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_butterflies_null.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-30 11:59:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.88, 21.68) -- (188.70, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.88, 21.68) -- ( 44.88, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.85, 21.68) -- ( 68.85, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 21.68) -- ( 92.82, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.79, 21.68) -- (116.79, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.76, 21.68) -- (140.76, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.73, 21.68) -- (164.73, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 21.68) -- (188.70, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 44.88,  2.48) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 68.85,  2.48) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.82,  2.48) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (116.79,  2.48) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (140.76,  2.48) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (164.73,  2.48) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.70,  2.48) {3.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 44.88) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 44.88) -- ( 15.68, 44.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 68.85) -- ( 15.68, 68.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 92.82) -- ( 15.68, 92.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,116.79) -- ( 15.68,116.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,140.76) -- ( 15.68,140.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,164.73) -- ( 15.68,164.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 44.88) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 68.85) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 92.82) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,116.79) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,140.76) {2.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,164.73) {2.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {3.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {$\hat{x}_{\rm{rc}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (182.58, 30.08) {$x = m_1(F)$};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{fillColor}{RGB}{191,239,255}

\path[fill=fillColor] ( 46.32, 46.32) --
	( 46.32, 52.48) --
	( 47.55, 55.09) --
	( 47.99, 56.23) --
	( 48.11, 57.00) --
	( 48.54, 57.79) --
	( 48.68, 58.14) --
	( 48.83, 58.64) --
	( 50.75, 59.35) --
	( 50.80, 59.87) --
	( 51.12, 60.36) --
	( 51.40, 60.84) --
	( 51.43, 61.29) --
	( 51.55, 61.60) --
	( 52.06, 61.92) --
	( 52.20, 63.00) --
	( 52.89, 64.08) --
	( 52.93, 64.72) --
	( 53.09, 65.68) --
	( 53.98, 66.43) --
	( 57.61, 67.54) --
	( 58.46, 68.32) --
	( 58.78, 69.08) --
	( 59.42, 69.80) --
	( 59.90, 70.48) --
	( 62.69, 71.74) --
	( 63.94, 72.20) --
	( 64.91, 73.00) --
	( 65.11, 73.72) --
	( 65.69, 74.47) --
	( 66.58, 75.30) --
	( 67.17, 75.79) --
	( 67.33, 76.40) --
	( 67.46, 76.86) --
	( 68.43, 77.14) --
	( 68.43, 77.55) --
	( 68.81, 78.17) --
	( 69.20, 78.78) --
	( 69.52, 79.40) --
	( 69.52, 79.70) --
	( 70.67, 80.20) --
	( 70.88, 80.57) --
	( 70.97, 81.38) --
	( 71.37, 81.72) --
	( 72.53, 82.37) --
	( 72.68, 82.74) --
	( 73.12, 83.88) --
	( 73.23, 84.48) --
	( 74.80, 85.00) --
	( 75.19, 85.54) --
	( 75.66, 86.21) --
	( 77.40, 86.85) --
	( 77.77, 87.02) --
	( 78.55, 87.54) --
	( 79.17, 88.22) --
	( 80.03, 88.68) --
	( 80.54, 89.30) --
	( 80.95, 90.40) --
	( 81.04, 91.69) --
	( 81.32, 92.10) --
	( 81.55, 92.66) --
	( 82.22, 93.22) --
	( 82.63, 93.80) --
	( 85.11, 94.49) --
	( 85.40, 95.80) --
	( 85.77, 96.82) --
	( 86.79, 97.05) --
	( 87.56, 97.57) --
	( 88.93, 98.14) --
	( 89.22, 99.05) --
	( 90.23,100.02) --
	( 90.80,101.19) --
	( 93.48,101.98) --
	( 93.66,102.44) --
	( 93.77,102.81) --
	( 93.81,103.68) --
	( 94.17,104.21) --
	( 94.65,104.27) --
	( 95.12,104.55) --
	( 95.37,105.21) --
	( 95.88,105.70) --
	( 95.94,106.23) --
	( 96.65,106.64) --
	( 97.33,107.39) --
	( 98.54,107.71) --
	( 98.55,108.26) --
	( 98.94,108.52) --
	( 99.27,109.28) --
	(101.93,110.54) --
	(102.35,111.13) --
	(102.63,111.24) --
	(103.33,111.57) --
	(103.44,112.19) --
	(104.49,113.13) --
	(104.65,113.95) --
	(105.32,114.38) --
	(105.67,115.04) --
	(105.71,115.44) --
	(106.41,115.64) --
	(107.65,116.48) --
	(107.73,116.94) --
	(108.03,117.75) --
	(109.74,118.46) --
	(110.28,118.91) --
	(110.35,119.34) --
	(111.55,119.83) --
	(111.57,120.44) --
	(111.58,121.11) --
	(111.60,121.16) --
	(111.94,121.62) --
	(112.94,122.20) --
	(113.42,122.76) --
	(113.42,122.87) --
	(113.96,123.29) --
	(114.37,124.03) --
	(115.09,124.47) --
	(115.42,125.18) --
	(115.62,125.55) --
	(115.93,125.90) --
	(117.57,126.33) --
	(118.59,126.68) --
	(118.74,126.95) --
	(118.98,127.33) --
	(119.09,127.80) --
	(119.52,128.09) --
	(119.68,128.40) --
	(119.87,128.90) --
	(120.01,129.27) --
	(122.16,129.77) --
	(122.81,130.13) --
	(123.36,130.43) --
	(123.60,130.89) --
	(123.77,131.10) --
	(123.95,131.69) --
	(124.11,131.91) --
	(124.35,132.22) --
	(125.13,132.41) --
	(125.24,133.07) --
	(125.61,133.41) --
	(125.82,133.61) --
	(125.99,134.06) --
	(127.05,134.17) --
	(127.10,134.70) --
	(127.24,135.11) --
	(128.36,135.72) --
	(128.78,136.01) --
	(129.05,136.38) --
	(129.60,136.99) --
	(129.77,137.10) --
	(129.81,137.75) --
	(129.84,138.15) --
	(129.86,138.34) --
	(130.04,138.94) --
	(131.08,139.16) --
	(131.09,139.64) --
	(131.27,140.09) --
	(131.61,140.38) --
	(131.68,140.56) --
	(132.46,140.76) --
	(132.47,141.10) --
	(132.83,141.42) --
	(133.42,141.94) --
	(133.95,142.15) --
	(134.16,143.04) --
	(134.40,143.29) --
	(134.60,143.92) --
	(135.34,144.13) --
	(135.45,144.54) --
	(135.74,144.78) --
	(137.00,145.19) --
	(138.16,145.58) --
	(138.17,146.38) --
	(138.20,146.88) --
	(138.64,147.27) --
	(139.24,147.79) --
	(140.20,148.15) --
	(140.32,148.48) --
	(140.50,148.56) --
	(140.96,148.73) --
	(141.01,149.19) --
	(141.48,149.31) --
	(142.51,149.58) --
	(142.76,150.15) --
	(142.93,150.85) --
	(143.05,151.61) --
	(143.12,151.75) --
	(143.49,152.44) --
	(143.53,152.77) --
	(143.55,153.21) --
	(143.91,153.91) --
	(144.32,154.23) --
	(145.32,154.67) --
	(145.46,154.93) --
	(145.61,155.07) --
	(146.63,155.43) --
	(146.95,155.91) --
	(147.69,156.16) --
	(149.01,156.50) --
	(149.03,157.36) --
	(149.15,157.46) --
	(149.18,158.17) --
	(149.90,158.59) --
	(150.01,159.44) --
	(150.01,159.78) --
	(150.01,160.61) --
	(150.59,161.81) --
	(150.70,162.52) --
	(151.18,162.95) --
	(151.18,163.67) --
	(151.98,164.39) --
	(153.80,165.82) --
	(154.87,167.02) --
	(156.00,167.37) --
	(156.19,169.58) --
	(156.68,171.31) --
	(157.20,172.41) --
	(158.40,175.68) --
	(158.45,177.93) --
	(159.47,181.75) --
	(160.70,187.17) --
	(167.11,202.09) --
	(167.11,167.11) --
	(167.11,154.72) --
	(160.70,152.69) --
	(159.47,150.40) --
	(158.45,149.55) --
	(158.40,149.04) --
	(157.20,148.38) --
	(156.68,147.50) --
	(156.19,146.87) --
	(156.00,146.35) --
	(154.87,145.90) --
	(153.80,145.51) --
	(151.98,144.52) --
	(151.18,143.45) --
	(151.18,143.31) --
	(150.70,142.77) --
	(150.59,142.29) --
	(150.01,142.10) --
	(150.01,141.52) --
	(150.01,141.16) --
	(149.90,140.89) --
	(149.18,140.80) --
	(149.15,140.20) --
	(149.03,139.99) --
	(149.01,139.27) --
	(147.69,139.08) --
	(146.95,138.74) --
	(146.63,138.10) --
	(145.61,137.50) --
	(145.46,137.30) --
	(145.32,136.75) --
	(144.32,136.42) --
	(143.91,136.17) --
	(143.55,135.65) --
	(143.53,135.34) --
	(143.49,134.80) --
	(143.12,134.45) --
	(143.05,134.27) --
	(142.93,133.97) --
	(142.76,133.56) --
	(142.51,133.33) --
	(141.48,132.94) --
	(141.01,132.61) --
	(140.96,132.33) --
	(140.50,131.98) --
	(140.32,131.60) --
	(140.20,131.04) --
	(139.24,130.52) --
	(138.64,130.28) --
	(138.20,129.66) --
	(138.17,129.01) --
	(138.16,128.49) --
	(137.00,128.38) --
	(135.74,128.02) --
	(135.45,127.52) --
	(135.34,127.12) --
	(134.60,126.77) --
	(134.40,126.29) --
	(134.16,126.03) --
	(133.95,125.90) --
	(133.42,125.80) --
	(132.83,125.62) --
	(132.47,125.17) --
	(132.46,124.76) --
	(131.68,124.46) --
	(131.61,123.83) --
	(131.27,123.61) --
	(131.09,123.23) --
	(131.08,122.98) --
	(130.04,122.44) --
	(129.86,122.14) --
	(129.84,121.82) --
	(129.81,121.40) --
	(129.77,121.14) --
	(129.60,120.74) --
	(129.05,120.46) --
	(128.78,119.96) --
	(128.36,119.41) --
	(127.24,119.15) --
	(127.10,118.72) --
	(127.05,118.24) --
	(125.99,117.81) --
	(125.82,117.54) --
	(125.61,117.09) --
	(125.24,116.63) --
	(125.13,116.44) --
	(124.35,115.63) --
	(124.11,115.37) --
	(123.95,114.93) --
	(123.77,114.36) --
	(123.60,113.82) --
	(123.36,113.64) --
	(122.81,113.22) --
	(122.16,112.78) --
	(120.01,112.00) --
	(119.87,111.52) --
	(119.68,110.83) --
	(119.52,110.45) --
	(119.09,109.86) --
	(118.98,109.45) --
	(118.74,109.27) --
	(118.59,108.71) --
	(117.57,107.90) --
	(115.93,107.33) --
	(115.62,106.47) --
	(115.42,106.43) --
	(115.09,106.10) --
	(114.37,105.58) --
	(113.96,104.84) --
	(113.42,104.44) --
	(113.42,104.20) --
	(112.94,103.67) --
	(111.94,103.30) --
	(111.60,103.00) --
	(111.58,102.58) --
	(111.57,102.16) --
	(111.55,101.88) --
	(110.35,101.46) --
	(110.28,101.11) --
	(109.74,100.28) --
	(108.03, 99.50) --
	(107.73, 98.88) --
	(107.65, 98.03) --
	(106.41, 97.25) --
	(105.71, 96.28) --
	(105.67, 95.56) --
	(105.32, 95.00) --
	(104.65, 94.74) --
	(104.49, 94.50) --
	(103.44, 93.95) --
	(103.33, 93.61) --
	(102.63, 93.02) --
	(102.35, 92.61) --
	(101.93, 92.10) --
	( 99.27, 91.35) --
	( 98.94, 90.85) --
	( 98.55, 90.36) --
	( 98.54, 89.38) --
	( 97.33, 88.83) --
	( 96.65, 88.06) --
	( 95.94, 87.44) --
	( 95.88, 86.90) --
	( 95.37, 86.20) --
	( 95.12, 85.77) --
	( 94.65, 84.95) --
	( 94.17, 84.09) --
	( 93.81, 83.40) --
	( 93.77, 82.74) --
	( 93.66, 82.03) --
	( 93.48, 81.43) --
	( 90.80, 80.02) --
	( 90.23, 79.38) --
	( 89.22, 78.68) --
	( 88.93, 78.24) --
	( 87.56, 77.54) --
	( 86.79, 76.76) --
	( 85.77, 75.99) --
	( 85.40, 75.23) --
	( 85.11, 74.55) --
	( 82.63, 74.07) --
	( 82.22, 73.42) --
	( 81.55, 73.11) --
	( 81.32, 72.41) --
	( 81.04, 71.91) --
	( 80.95, 71.30) --
	( 80.54, 70.77) --
	( 80.03, 70.25) --
	( 79.17, 69.63) --
	( 78.55, 68.73) --
	( 77.77, 68.01) --
	( 77.40, 67.17) --
	( 75.66, 66.60) --
	( 75.19, 66.34) --
	( 74.80, 65.87) --
	( 73.23, 64.94) --
	( 73.12, 64.47) --
	( 72.68, 63.89) --
	( 72.53, 63.19) --
	( 71.37, 62.72) --
	( 70.97, 62.07) --
	( 70.88, 61.84) --
	( 70.67, 61.20) --
	( 69.52, 60.46) --
	( 69.52, 60.02) --
	( 69.20, 59.46) --
	( 68.81, 59.06) --
	( 68.43, 58.87) --
	( 68.43, 57.98) --
	( 67.46, 57.10) --
	( 67.33, 56.78) --
	( 67.17, 56.07) --
	( 66.58, 55.11) --
	( 65.69, 54.23) --
	( 65.11, 53.70) --
	( 64.91, 53.50) --
	( 63.94, 52.68) --
	( 62.69, 51.52) --
	( 59.90, 50.62) --
	( 59.42, 49.37) --
	( 58.78, 48.10) --
	( 58.46, 47.04) --
	( 57.61, 46.34) --
	( 53.98, 45.15) --
	( 53.09, 44.24) --
	( 52.93, 43.10) --
	( 52.89, 42.70) --
	( 52.20, 41.67) --
	( 52.06, 40.82) --
	( 51.55, 40.57) --
	( 51.43, 39.75) --
	( 51.40, 39.48) --
	( 51.12, 38.81) --
	( 50.80, 37.22) --
	( 50.75, 35.74) --
	( 48.83, 34.84) --
	( 48.68, 32.84) --
	( 48.54, 30.48) --
	( 48.11, 28.86) --
	( 47.99, 26.51) --
	( 47.55, 21.87) --
	( 46.32,  4.35) --
	( 46.32, 46.32) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,238}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.32,  4.35) --
	( 47.55, 21.87) --
	( 47.99, 26.51) --
	( 48.11, 28.86) --
	( 48.54, 30.48) --
	( 48.68, 32.84) --
	( 48.83, 34.84) --
	( 50.75, 35.74) --
	( 50.80, 37.22) --
	( 51.12, 38.81) --
	( 51.40, 39.48) --
	( 51.43, 39.75) --
	( 51.55, 40.57) --
	( 52.06, 40.82) --
	( 52.20, 41.67) --
	( 52.89, 42.70) --
	( 52.93, 43.10) --
	( 53.09, 44.24) --
	( 53.98, 45.15) --
	( 57.61, 46.34) --
	( 58.46, 47.04) --
	( 58.78, 48.10) --
	( 59.42, 49.37) --
	( 59.90, 50.62) --
	( 62.69, 51.52) --
	( 63.94, 52.68) --
	( 64.91, 53.50) --
	( 65.11, 53.70) --
	( 65.69, 54.23) --
	( 66.58, 55.11) --
	( 67.17, 56.07) --
	( 67.33, 56.78) --
	( 67.46, 57.10) --
	( 68.43, 57.98) --
	( 68.43, 58.87) --
	( 68.81, 59.06) --
	( 69.20, 59.46) --
	( 69.52, 60.02) --
	( 69.52, 60.46) --
	( 70.67, 61.20) --
	( 70.88, 61.84) --
	( 70.97, 62.07) --
	( 71.37, 62.72) --
	( 72.53, 63.19) --
	( 72.68, 63.89) --
	( 73.12, 64.47) --
	( 73.23, 64.94) --
	( 74.80, 65.87) --
	( 75.19, 66.34) --
	( 75.66, 66.60) --
	( 77.40, 67.17) --
	( 77.77, 68.01) --
	( 78.55, 68.73) --
	( 79.17, 69.63) --
	( 80.03, 70.25) --
	( 80.54, 70.77) --
	( 80.95, 71.30) --
	( 81.04, 71.91) --
	( 81.32, 72.41) --
	( 81.55, 73.11) --
	( 82.22, 73.42) --
	( 82.63, 74.07) --
	( 85.11, 74.55) --
	( 85.40, 75.23) --
	( 85.77, 75.99) --
	( 86.79, 76.76) --
	( 87.56, 77.54) --
	( 88.93, 78.24) --
	( 89.22, 78.68) --
	( 90.23, 79.38) --
	( 90.80, 80.02) --
	( 93.48, 81.43) --
	( 93.66, 82.03) --
	( 93.77, 82.74) --
	( 93.81, 83.40) --
	( 94.17, 84.09) --
	( 94.65, 84.95) --
	( 95.12, 85.77) --
	( 95.37, 86.20) --
	( 95.88, 86.90) --
	( 95.94, 87.44) --
	( 96.65, 88.06) --
	( 97.33, 88.83) --
	( 98.54, 89.38) --
	( 98.55, 90.36) --
	( 98.94, 90.85) --
	( 99.27, 91.35) --
	(101.93, 92.10) --
	(102.35, 92.61) --
	(102.63, 93.02) --
	(103.33, 93.61) --
	(103.44, 93.95) --
	(104.49, 94.50) --
	(104.65, 94.74) --
	(105.32, 95.00) --
	(105.67, 95.56) --
	(105.71, 96.28) --
	(106.41, 97.25) --
	(107.65, 98.03) --
	(107.73, 98.88) --
	(108.03, 99.50) --
	(109.74,100.28) --
	(110.28,101.11) --
	(110.35,101.46) --
	(111.55,101.88) --
	(111.57,102.16) --
	(111.58,102.58) --
	(111.60,103.00) --
	(111.94,103.30) --
	(112.94,103.67) --
	(113.42,104.20) --
	(113.42,104.44) --
	(113.96,104.84) --
	(114.37,105.58) --
	(115.09,106.10) --
	(115.42,106.43) --
	(115.62,106.47) --
	(115.93,107.33) --
	(117.57,107.90) --
	(118.59,108.71) --
	(118.74,109.27) --
	(118.98,109.45) --
	(119.09,109.86) --
	(119.52,110.45) --
	(119.68,110.83) --
	(119.87,111.52) --
	(120.01,112.00) --
	(122.16,112.78) --
	(122.81,113.22) --
	(123.36,113.64) --
	(123.60,113.82) --
	(123.77,114.36) --
	(123.95,114.93) --
	(124.11,115.37) --
	(124.35,115.63) --
	(125.13,116.44) --
	(125.24,116.63) --
	(125.61,117.09) --
	(125.82,117.54) --
	(125.99,117.81) --
	(127.05,118.24) --
	(127.10,118.72) --
	(127.24,119.15) --
	(128.36,119.41) --
	(128.78,119.96) --
	(129.05,120.46) --
	(129.60,120.74) --
	(129.77,121.14) --
	(129.81,121.40) --
	(129.84,121.82) --
	(129.86,122.14) --
	(130.04,122.44) --
	(131.08,122.98) --
	(131.09,123.23) --
	(131.27,123.61) --
	(131.61,123.83) --
	(131.68,124.46) --
	(132.46,124.76) --
	(132.47,125.17) --
	(132.83,125.62) --
	(133.42,125.80) --
	(133.95,125.90) --
	(134.16,126.03) --
	(134.40,126.29) --
	(134.60,126.77) --
	(135.34,127.12) --
	(135.45,127.52) --
	(135.74,128.02) --
	(137.00,128.38) --
	(138.16,128.49) --
	(138.17,129.01) --
	(138.20,129.66) --
	(138.64,130.28) --
	(139.24,130.52) --
	(140.20,131.04) --
	(140.32,131.60) --
	(140.50,131.98) --
	(140.96,132.33) --
	(141.01,132.61) --
	(141.48,132.94) --
	(142.51,133.33) --
	(142.76,133.56) --
	(142.93,133.97) --
	(143.05,134.27) --
	(143.12,134.45) --
	(143.49,134.80) --
	(143.53,135.34) --
	(143.55,135.65) --
	(143.91,136.17) --
	(144.32,136.42) --
	(145.32,136.75) --
	(145.46,137.30) --
	(145.61,137.50) --
	(146.63,138.10) --
	(146.95,138.74) --
	(147.69,139.08) --
	(149.01,139.27) --
	(149.03,139.99) --
	(149.15,140.20) --
	(149.18,140.80) --
	(149.90,140.89) --
	(150.01,141.16) --
	(150.01,141.52) --
	(150.01,142.10) --
	(150.59,142.29) --
	(150.70,142.77) --
	(151.18,143.31) --
	(151.18,143.45) --
	(151.98,144.52) --
	(153.80,145.51) --
	(154.87,145.90) --
	(156.00,146.35) --
	(156.19,146.87) --
	(156.68,147.50) --
	(157.20,148.38) --
	(158.40,149.04) --
	(158.45,149.55) --
	(159.47,150.40) --
	(160.70,152.69) --
	(167.11,154.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.32, 52.48) --
	( 47.55, 55.09) --
	( 47.99, 56.23) --
	( 48.11, 57.00) --
	( 48.54, 57.79) --
	( 48.68, 58.14) --
	( 48.83, 58.64) --
	( 50.75, 59.35) --
	( 50.80, 59.87) --
	( 51.12, 60.36) --
	( 51.40, 60.84) --
	( 51.43, 61.29) --
	( 51.55, 61.60) --
	( 52.06, 61.92) --
	( 52.20, 63.00) --
	( 52.89, 64.08) --
	( 52.93, 64.72) --
	( 53.09, 65.68) --
	( 53.98, 66.43) --
	( 57.61, 67.54) --
	( 58.46, 68.32) --
	( 58.78, 69.08) --
	( 59.42, 69.80) --
	( 59.90, 70.48) --
	( 62.69, 71.74) --
	( 63.94, 72.20) --
	( 64.91, 73.00) --
	( 65.11, 73.72) --
	( 65.69, 74.47) --
	( 66.58, 75.30) --
	( 67.17, 75.79) --
	( 67.33, 76.40) --
	( 67.46, 76.86) --
	( 68.43, 77.14) --
	( 68.43, 77.55) --
	( 68.81, 78.17) --
	( 69.20, 78.78) --
	( 69.52, 79.40) --
	( 69.52, 79.70) --
	( 70.67, 80.20) --
	( 70.88, 80.57) --
	( 70.97, 81.38) --
	( 71.37, 81.72) --
	( 72.53, 82.37) --
	( 72.68, 82.74) --
	( 73.12, 83.88) --
	( 73.23, 84.48) --
	( 74.80, 85.00) --
	( 75.19, 85.54) --
	( 75.66, 86.21) --
	( 77.40, 86.85) --
	( 77.77, 87.02) --
	( 78.55, 87.54) --
	( 79.17, 88.22) --
	( 80.03, 88.68) --
	( 80.54, 89.30) --
	( 80.95, 90.40) --
	( 81.04, 91.69) --
	( 81.32, 92.10) --
	( 81.55, 92.66) --
	( 82.22, 93.22) --
	( 82.63, 93.80) --
	( 85.11, 94.49) --
	( 85.40, 95.80) --
	( 85.77, 96.82) --
	( 86.79, 97.05) --
	( 87.56, 97.57) --
	( 88.93, 98.14) --
	( 89.22, 99.05) --
	( 90.23,100.02) --
	( 90.80,101.19) --
	( 93.48,101.98) --
	( 93.66,102.44) --
	( 93.77,102.81) --
	( 93.81,103.68) --
	( 94.17,104.21) --
	( 94.65,104.27) --
	( 95.12,104.55) --
	( 95.37,105.21) --
	( 95.88,105.70) --
	( 95.94,106.23) --
	( 96.65,106.64) --
	( 97.33,107.39) --
	( 98.54,107.71) --
	( 98.55,108.26) --
	( 98.94,108.52) --
	( 99.27,109.28) --
	(101.93,110.54) --
	(102.35,111.13) --
	(102.63,111.24) --
	(103.33,111.57) --
	(103.44,112.19) --
	(104.49,113.13) --
	(104.65,113.95) --
	(105.32,114.38) --
	(105.67,115.04) --
	(105.71,115.44) --
	(106.41,115.64) --
	(107.65,116.48) --
	(107.73,116.94) --
	(108.03,117.75) --
	(109.74,118.46) --
	(110.28,118.91) --
	(110.35,119.34) --
	(111.55,119.83) --
	(111.57,120.44) --
	(111.58,121.11) --
	(111.60,121.16) --
	(111.94,121.62) --
	(112.94,122.20) --
	(113.42,122.76) --
	(113.42,122.87) --
	(113.96,123.29) --
	(114.37,124.03) --
	(115.09,124.47) --
	(115.42,125.18) --
	(115.62,125.55) --
	(115.93,125.90) --
	(117.57,126.33) --
	(118.59,126.68) --
	(118.74,126.95) --
	(118.98,127.33) --
	(119.09,127.80) --
	(119.52,128.09) --
	(119.68,128.40) --
	(119.87,128.90) --
	(120.01,129.27) --
	(122.16,129.77) --
	(122.81,130.13) --
	(123.36,130.43) --
	(123.60,130.89) --
	(123.77,131.10) --
	(123.95,131.69) --
	(124.11,131.91) --
	(124.35,132.22) --
	(125.13,132.41) --
	(125.24,133.07) --
	(125.61,133.41) --
	(125.82,133.61) --
	(125.99,134.06) --
	(127.05,134.17) --
	(127.10,134.70) --
	(127.24,135.11) --
	(128.36,135.72) --
	(128.78,136.01) --
	(129.05,136.38) --
	(129.60,136.99) --
	(129.77,137.10) --
	(129.81,137.75) --
	(129.84,138.15) --
	(129.86,138.34) --
	(130.04,138.94) --
	(131.08,139.16) --
	(131.09,139.64) --
	(131.27,140.09) --
	(131.61,140.38) --
	(131.68,140.56) --
	(132.46,140.76) --
	(132.47,141.10) --
	(132.83,141.42) --
	(133.42,141.94) --
	(133.95,142.15) --
	(134.16,143.04) --
	(134.40,143.29) --
	(134.60,143.92) --
	(135.34,144.13) --
	(135.45,144.54) --
	(135.74,144.78) --
	(137.00,145.19) --
	(138.16,145.58) --
	(138.17,146.38) --
	(138.20,146.88) --
	(138.64,147.27) --
	(139.24,147.79) --
	(140.20,148.15) --
	(140.32,148.48) --
	(140.50,148.56) --
	(140.96,148.73) --
	(141.01,149.19) --
	(141.48,149.31) --
	(142.51,149.58) --
	(142.76,150.15) --
	(142.93,150.85) --
	(143.05,151.61) --
	(143.12,151.75) --
	(143.49,152.44) --
	(143.53,152.77) --
	(143.55,153.21) --
	(143.91,153.91) --
	(144.32,154.23) --
	(145.32,154.67) --
	(145.46,154.93) --
	(145.61,155.07) --
	(146.63,155.43) --
	(146.95,155.91) --
	(147.69,156.16) --
	(149.01,156.50) --
	(149.03,157.36) --
	(149.15,157.46) --
	(149.18,158.17) --
	(149.90,158.59) --
	(150.01,159.44) --
	(150.01,159.78) --
	(150.01,160.61) --
	(150.59,161.81) --
	(150.70,162.52) --
	(151.18,162.95) --
	(151.18,163.67) --
	(151.98,164.39) --
	(153.80,165.82) --
	(154.87,167.02) --
	(156.00,167.37) --
	(156.19,169.58) --
	(156.68,171.31) --
	(157.20,172.41) --
	(158.40,175.68) --
	(158.45,177.93) --
	(159.47,181.75) --
	(160.70,187.17) --
	(167.11,202.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,181.82) {MSE };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,169.82) {\sf{MCB}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,157.82) {$\sf{DSC}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,145.82) {$\sf{UNC}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,181.82) {0.263};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,169.82) {0.031};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,157.82) {0.461};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,145.82) {0.693};
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.32, 53.20) --
	( 47.55, 53.20) --
	( 47.99, 53.20) --
	( 48.11, 53.20) --
	( 48.54, 53.20) --
	( 48.68, 53.20) --
	( 48.83, 53.20) --
	( 50.75, 53.20) --
	( 50.80, 53.20) --
	( 51.12, 53.20) --
	( 51.40, 53.20) --
	( 51.43, 53.20) --
	( 51.55, 53.20) --
	( 52.06, 53.20) --
	( 52.20, 53.20) --
	( 52.89, 53.20) --
	( 52.93, 53.20) --
	( 53.09, 53.20) --
	( 53.98, 53.20) --
	( 57.61, 53.20) --
	( 58.46, 53.20) --
	( 58.78, 71.08) --
	( 59.42, 71.08) --
	( 59.90, 71.08) --
	( 62.69, 71.08) --
	( 63.94, 71.08) --
	( 64.91, 71.08) --
	( 65.11, 71.08) --
	( 65.69, 71.08) --
	( 66.58, 71.08) --
	( 67.17, 71.08) --
	( 67.33, 71.08) --
	( 67.46, 71.08) --
	( 68.43, 71.08) --
	( 68.43, 71.08) --
	( 68.81, 71.08) --
	( 69.20, 71.08) --
	( 69.52, 71.08) --
	( 69.52, 71.08) --
	( 70.67, 71.08) --
	( 70.88, 71.08) --
	( 70.97, 71.08) --
	( 71.37, 71.08) --
	( 72.53, 71.08) --
	( 72.68, 71.08) --
	( 73.12, 71.08) --
	( 73.23, 74.50) --
	( 74.80, 74.50) --
	( 75.19, 74.50) --
	( 75.66, 74.50) --
	( 77.40, 74.50) --
	( 77.77, 74.50) --
	( 78.55, 74.50) --
	( 79.17, 74.50) --
	( 80.03, 74.50) --
	( 80.54, 74.50) --
	( 80.95, 74.50) --
	( 81.04, 74.50) --
	( 81.32, 74.50) --
	( 81.55, 74.50) --
	( 82.22, 74.50) --
	( 82.63, 74.50) --
	( 85.11, 74.50) --
	( 85.40, 74.50) --
	( 85.77, 74.50) --
	( 86.79, 74.50) --
	( 87.56, 88.02) --
	( 88.93, 88.02) --
	( 89.22, 88.02) --
	( 90.23, 88.02) --
	( 90.80, 88.02) --
	( 93.48, 88.02) --
	( 93.66, 88.02) --
	( 93.77, 88.02) --
	( 93.81, 88.02) --
	( 94.17, 88.02) --
	( 94.65, 88.02) --
	( 95.12, 88.02) --
	( 95.37, 88.02) --
	( 95.88, 88.02) --
	( 95.94, 88.02) --
	( 96.65, 88.02) --
	( 97.33, 88.02) --
	( 98.54, 97.16) --
	( 98.55, 97.16) --
	( 98.94, 97.16) --
	( 99.27, 97.16) --
	(101.93, 97.16) --
	(102.35, 97.16) --
	(102.63, 97.16) --
	(103.33, 97.16) --
	(103.44, 97.16) --
	(104.49, 97.16) --
	(104.65, 97.16) --
	(105.32, 97.16) --
	(105.67,112.77) --
	(105.71,112.77) --
	(106.41,112.77) --
	(107.65,112.77) --
	(107.73,112.77) --
	(108.03,112.77) --
	(109.74,112.77) --
	(110.28,112.77) --
	(110.35,112.77) --
	(111.55,112.77) --
	(111.57,112.77) --
	(111.58,112.77) --
	(111.60,112.77) --
	(111.94,112.77) --
	(112.94,112.77) --
	(113.42,112.77) --
	(113.42,112.77) --
	(113.96,112.77) --
	(114.37,112.77) --
	(115.09,112.77) --
	(115.42,112.77) --
	(115.62,112.77) --
	(115.93,122.18) --
	(117.57,122.18) --
	(118.59,122.18) --
	(118.74,122.18) --
	(118.98,122.18) --
	(119.09,122.18) --
	(119.52,122.18) --
	(119.68,122.18) --
	(119.87,122.18) --
	(120.01,122.18) --
	(122.16,122.18) --
	(122.81,122.18) --
	(123.36,122.18) --
	(123.60,122.18) --
	(123.77,122.18) --
	(123.95,122.18) --
	(124.11,122.18) --
	(124.35,122.18) --
	(125.13,122.18) --
	(125.24,122.55) --
	(125.61,122.55) --
	(125.82,122.55) --
	(125.99,122.55) --
	(127.05,122.55) --
	(127.10,122.55) --
	(127.24,135.52) --
	(128.36,135.52) --
	(128.78,135.52) --
	(129.05,135.52) --
	(129.60,135.52) --
	(129.77,135.52) --
	(129.81,135.52) --
	(129.84,135.52) --
	(129.86,135.52) --
	(130.04,135.52) --
	(131.08,135.52) --
	(131.09,135.52) --
	(131.27,135.52) --
	(131.61,135.52) --
	(131.68,135.52) --
	(132.46,135.52) --
	(132.47,135.52) --
	(132.83,135.52) --
	(133.42,135.52) --
	(133.95,135.52) --
	(134.16,135.52) --
	(134.40,135.52) --
	(134.60,135.52) --
	(135.34,135.52) --
	(135.45,135.52) --
	(135.74,135.52) --
	(137.00,135.52) --
	(138.16,135.52) --
	(138.17,135.52) --
	(138.20,135.52) --
	(138.64,135.52) --
	(139.24,135.52) --
	(140.20,135.52) --
	(140.32,135.52) --
	(140.50,135.52) --
	(140.96,135.52) --
	(141.01,135.52) --
	(141.48,143.60) --
	(142.51,143.60) --
	(142.76,143.60) --
	(142.93,143.60) --
	(143.05,143.60) --
	(143.12,143.60) --
	(143.49,143.60) --
	(143.53,143.60) --
	(143.55,143.60) --
	(143.91,143.60) --
	(144.32,143.60) --
	(145.32,143.60) --
	(145.46,143.60) --
	(145.61,143.60) --
	(146.63,143.60) --
	(146.95,143.60) --
	(147.69,143.60) --
	(149.01,148.76) --
	(149.03,148.76) --
	(149.15,148.76) --
	(149.18,148.76) --
	(149.90,148.76) --
	(150.01,148.76) --
	(150.01,148.76) --
	(150.01,150.60) --
	(150.59,150.60) --
	(150.70,150.60) --
	(151.18,150.60) --
	(151.18,150.60) --
	(151.98,150.60) --
	(153.80,150.60) --
	(154.87,150.60) --
	(156.00,154.66) --
	(156.19,154.66) --
	(156.68,156.18) --
	(157.20,156.18) --
	(158.40,156.18) --
	(158.45,156.18) --
	(159.47,156.18) --
	(160.70,172.30) --
	(167.11,172.30);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 46.32,102.48) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 47.55, 98.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 47.99,105.06) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 48.11, 70.97) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 48.54, 78.14) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 48.68, 56.65) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 48.83, 80.00) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 50.75, 30.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 50.80, 30.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 51.12,129.67) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 51.40, 30.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 51.43, 30.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 51.55, 30.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 52.06, 30.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 52.20, 30.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 52.89, 30.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 52.93, 30.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 53.09, 30.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 53.98, 30.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 57.61, 30.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 58.46, 30.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 58.78, 80.12) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 59.42, 66.32) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 59.90,121.37) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 62.69,115.06) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 63.94, 72.25) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 64.91, 85.90) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 65.11, 30.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 65.69, 91.47) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 66.58, 94.81) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 67.17, 57.12) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 67.33, 30.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 67.46, 67.05) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 68.43, 58.25) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 68.43, 66.32) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 68.81, 75.25) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 69.20, 97.30) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 69.52, 82.22) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 69.52,109.05) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 70.67, 30.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 70.88, 44.88) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 70.97, 95.73) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 71.37, 58.25) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 72.53, 58.25) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 72.68, 30.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 73.12, 58.25) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 73.23,103.63) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 74.80, 77.97) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 75.19,105.02) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 75.66, 72.12) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 77.40, 57.12) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 77.77, 85.98) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 78.55,100.13) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 79.17, 96.96) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 80.03, 30.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 80.54, 85.69) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 80.95, 68.44) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 81.04, 30.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 81.32, 80.38) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 81.55, 91.31) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 82.22, 70.97) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 82.63, 53.56) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 85.11, 69.74) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 85.40, 68.84) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 85.77,110.78) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 86.79, 30.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 87.56,123.77) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 88.93, 86.27) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 89.22,103.87) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 90.23, 93.44) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 90.80, 77.97) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 93.48, 87.38) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 93.66, 67.76) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 93.77, 95.55) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 93.81, 95.55) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 94.17, 77.97) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 94.65, 75.25) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 95.12, 93.84) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 95.37,105.63) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 95.88, 81.12) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 95.94,101.40) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 96.65, 99.07) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 97.33, 30.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 98.54, 99.38) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 98.55,107.77) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 98.94,124.69) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 99.27, 89.19) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (101.93, 65.56) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (102.35,104.59) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (102.63,114.83) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (103.33,138.80) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (103.44,120.06) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (104.49, 58.25) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (104.65, 59.89) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (105.32, 82.87) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (105.67,157.03) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (105.71,140.43) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (106.41,110.61) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (107.65,127.14) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (107.73,105.06) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (108.03,117.49) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (109.74, 85.69) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (110.28,108.95) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (110.35,112.64) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (111.55, 86.27) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (111.57, 89.19) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (111.58,122.80) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (111.60,136.01) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (111.94,122.72) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (112.94, 85.69) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (113.42,144.63) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (113.42,118.36) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (113.96, 72.68) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (114.37,140.99) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (115.09, 73.22) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (115.42,114.48) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (115.62,108.90) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (115.93,141.26) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (117.57,139.28) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (118.59,148.34) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (118.74, 86.27) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (118.98,125.41) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (119.09,127.70) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (119.52,101.54) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (119.68,121.48) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (119.87,158.97) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (120.01,110.26) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (122.16,142.82) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (122.81, 73.22) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (123.36,140.85) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (123.60,130.68) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (123.77,137.79) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (123.95, 77.97) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (124.11,122.88) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (124.35,120.22) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (125.13,114.48) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (125.24,151.00) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (125.61,105.97) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (125.82,146.73) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (125.99,133.10) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (127.05,120.51) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (127.10, 77.97) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (127.24,156.67) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (128.36,143.11) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (128.78,158.09) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (129.05, 86.27) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (129.60,148.64) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (129.77,138.29) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (129.81,131.57) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (129.84,147.76) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (129.86,129.85) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (130.04,124.23) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (131.08,156.19) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (131.09,154.00) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (131.27,172.71) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (131.61,136.66) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (131.68,120.29) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (132.46,139.21) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (132.47,124.32) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (132.83,165.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (133.42,111.14) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (133.95,139.28) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (134.16,147.18) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (134.40,118.38) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (134.60,131.11) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (135.34,106.19) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (135.45,148.37) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (135.74,115.35) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (137.00,129.10) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (138.16,155.43) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (138.17,130.03) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (138.20,158.43) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (138.64, 80.00) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (139.24,152.83) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (140.20,137.27) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (140.32,141.26) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (140.50,149.69) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (140.96,111.65) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (141.01,118.30) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (141.48,168.36) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (142.51,169.15) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (142.76,167.14) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (142.93,142.84) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (143.05,156.93) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (143.12,146.98) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (143.49,123.10) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (143.53,159.96) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (143.55,145.09) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (143.91,114.56) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (144.32,129.57) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (145.32,149.65) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (145.46,144.17) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (145.61,171.15) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (146.63,116.11) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (146.95,128.63) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (147.69,107.77) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (149.01,171.86) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (149.03,150.64) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (149.15,163.37) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (149.18,116.78) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (149.90,163.48) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (150.01,152.65) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (150.01,122.55) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (150.01,160.21) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (150.59,143.22) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (150.70,157.09) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (151.18,155.82) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (151.18,159.16) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (151.98,161.84) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (153.80,124.32) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (154.87,143.14) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (156.00,166.12) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (156.19,143.20) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (156.68,184.17) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (157.20,145.43) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (158.40,149.01) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (158.45,164.90) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (159.47,137.41) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (160.70,179.92) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (167.11,164.68) circle (  0.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries Null Model};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_butterflies_ridge.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-30 11:59:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.88, 21.68) -- (188.70, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.88, 21.68) -- ( 44.88, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.85, 21.68) -- ( 68.85, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 21.68) -- ( 92.82, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.79, 21.68) -- (116.79, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.76, 21.68) -- (140.76, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.73, 21.68) -- (164.73, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 21.68) -- (188.70, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 44.88,  2.48) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 68.85,  2.48) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.82,  2.48) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (116.79,  2.48) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (140.76,  2.48) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (164.73,  2.48) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.70,  2.48) {3.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 44.88) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 44.88) -- ( 15.68, 44.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 68.85) -- ( 15.68, 68.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 92.82) -- ( 15.68, 92.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,116.79) -- ( 15.68,116.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,140.76) -- ( 15.68,140.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,164.73) -- ( 15.68,164.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 44.88) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 68.85) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 92.82) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,116.79) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,140.76) {2.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,164.73) {2.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {3.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {$\hat{x}_{\rm{rc}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (182.58, 30.08) {$x = m_1(F)$};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{fillColor}{RGB}{191,239,255}

\path[fill=fillColor] ( 37.23, 37.23) --
	( 37.23, 49.16) --
	( 42.10, 52.32) --
	( 44.15, 53.07) --
	( 46.52, 54.83) --
	( 46.88, 56.05) --
	( 48.72, 56.93) --
	( 49.89, 58.08) --
	( 50.33, 58.39) --
	( 50.56, 58.94) --
	( 50.64, 59.69) --
	( 50.94, 60.05) --
	( 51.24, 60.49) --
	( 51.33, 61.05) --
	( 51.64, 61.52) --
	( 52.03, 62.17) --
	( 52.40, 62.85) --
	( 52.70, 63.48) --
	( 53.12, 64.10) --
	( 53.42, 64.68) --
	( 53.85, 65.56) --
	( 54.85, 67.11) --
	( 58.15, 68.07) --
	( 59.25, 68.69) --
	( 59.66, 69.31) --
	( 60.86, 70.33) --
	( 62.22, 70.85) --
	( 62.25, 71.51) --
	( 62.52, 72.43) --
	( 63.14, 73.29) --
	( 63.83, 74.47) --
	( 67.63, 74.91) --
	( 67.87, 75.24) --
	( 68.03, 75.89) --
	( 68.89, 76.75) --
	( 69.11, 77.37) --
	( 69.29, 77.90) --
	( 69.48, 78.85) --
	( 70.56, 79.48) --
	( 70.62, 80.13) --
	( 70.90, 81.21) --
	( 72.57, 82.04) --
	( 72.82, 82.57) --
	( 73.08, 82.94) --
	( 73.28, 83.05) --
	( 74.75, 83.76) --
	( 75.53, 84.75) --
	( 76.62, 85.44) --
	( 76.78, 86.09) --
	( 77.78, 86.81) --
	( 77.93, 87.08) --
	( 80.25, 88.88) --
	( 80.82, 89.68) --
	( 80.92, 90.02) --
	( 81.26, 90.68) --
	( 81.29, 91.14) --
	( 82.75, 91.50) --
	( 83.74, 91.89) --
	( 84.76, 92.49) --
	( 85.26, 93.03) --
	( 85.29, 93.98) --
	( 86.03, 94.26) --
	( 87.64, 94.94) --
	( 87.72, 95.22) --
	( 87.88, 95.80) --
	( 88.22, 95.90) --
	( 88.26, 96.27) --
	( 88.41, 96.69) --
	( 88.45, 97.46) --
	( 88.79, 97.86) --
	( 89.81, 98.29) --
	( 90.24, 98.97) --
	( 90.56, 99.42) --
	( 91.08,100.33) --
	( 91.16,100.85) --
	( 91.79,101.28) --
	( 92.55,101.96) --
	( 93.45,102.86) --
	( 93.88,103.26) --
	( 94.38,103.83) --
	( 96.37,104.47) --
	( 97.00,104.90) --
	( 97.78,105.57) --
	( 98.02,106.05) --
	( 98.13,106.61) --
	( 98.53,107.41) --
	( 99.06,107.64) --
	(100.63,108.00) --
	(100.97,108.57) --
	(101.66,109.04) --
	(102.58,109.60) --
	(102.62,110.54) --
	(102.78,110.78) --
	(103.10,111.07) --
	(103.30,111.19) --
	(103.59,111.83) --
	(103.63,112.19) --
	(103.83,112.54) --
	(103.98,112.99) --
	(104.06,113.28) --
	(104.62,113.75) --
	(105.02,114.09) --
	(105.59,114.65) --
	(106.48,115.08) --
	(106.95,115.76) --
	(107.81,116.33) --
	(109.92,117.21) --
	(110.20,117.95) --
	(110.66,118.27) --
	(110.85,118.93) --
	(111.14,119.37) --
	(111.21,119.92) --
	(111.72,120.68) --
	(112.48,121.00) --
	(112.62,121.21) --
	(112.93,121.82) --
	(113.77,122.28) --
	(114.42,122.91) --
	(114.48,123.39) --
	(114.69,123.88) --
	(115.42,124.30) --
	(116.26,124.91) --
	(116.41,125.56) --
	(116.53,125.91) --
	(116.69,126.59) --
	(117.42,127.22) --
	(118.23,128.98) --
	(121.59,129.25) --
	(121.77,129.93) --
	(121.82,130.25) --
	(122.28,130.74) --
	(123.51,131.03) --
	(123.74,131.58) --
	(123.95,131.71) --
	(124.10,131.77) --
	(124.21,131.95) --
	(125.34,132.23) --
	(125.49,132.88) --
	(126.65,133.31) --
	(126.90,133.67) --
	(126.95,133.96) --
	(126.97,134.15) --
	(127.03,134.58) --
	(127.27,134.94) --
	(127.57,135.28) --
	(128.25,135.69) --
	(128.71,136.05) --
	(128.79,136.35) --
	(130.79,136.99) --
	(130.83,137.16) --
	(131.22,137.79) --
	(131.23,138.11) --
	(131.53,138.33) --
	(131.55,138.88) --
	(132.02,139.25) --
	(132.19,139.59) --
	(132.32,140.04) --
	(132.44,140.26) --
	(132.93,140.67) --
	(133.16,140.84) --
	(133.54,141.06) --
	(133.64,141.54) --
	(133.84,141.75) --
	(134.77,141.93) --
	(134.92,142.30) --
	(134.95,142.76) --
	(135.10,142.87) --
	(135.16,143.18) --
	(135.53,143.80) --
	(136.46,144.36) --
	(137.22,144.79) --
	(137.72,145.18) --
	(137.76,145.59) --
	(137.84,145.96) --
	(138.50,146.32) --
	(138.61,146.89) --
	(138.76,147.68) --
	(139.23,148.02) --
	(139.48,148.69) --
	(139.89,149.10) --
	(140.05,149.28) --
	(140.63,149.48) --
	(140.87,150.11) --
	(140.91,150.48) --
	(141.16,151.15) --
	(141.69,152.04) --
	(143.95,153.34) --
	(144.25,153.44) --
	(145.12,154.14) --
	(145.19,154.94) --
	(146.28,155.62) --
	(146.70,156.26) --
	(147.39,157.23) --
	(147.48,158.09) --
	(148.31,158.39) --
	(148.39,158.83) --
	(149.72,159.10) --
	(149.81,159.99) --
	(149.84,160.89) --
	(151.29,161.21) --
	(151.43,161.85) --
	(152.51,162.33) --
	(153.54,163.81) --
	(153.73,164.80) --
	(154.66,165.82) --
	(155.42,166.45) --
	(155.49,167.23) --
	(156.02,167.91) --
	(157.02,169.00) --
	(157.05,169.80) --
	(157.53,170.56) --
	(158.88,171.32) --
	(159.75,172.60) --
	(161.47,173.86) --
	(161.49,175.77) --
	(161.64,178.14) --
	(163.35,180.30) --
	(165.77,184.29) --
	(166.29,188.91) --
	(172.32,199.48) --
	(174.17,210.87) --
	(174.17,174.17) --
	(174.17,162.01) --
	(172.32,159.48) --
	(166.29,157.44) --
	(165.77,155.68) --
	(163.35,155.08) --
	(161.64,153.84) --
	(161.49,152.76) --
	(161.47,151.89) --
	(159.75,151.04) --
	(158.88,150.30) --
	(157.53,149.57) --
	(157.05,148.82) --
	(157.02,148.13) --
	(156.02,147.47) --
	(155.49,147.11) --
	(155.42,146.38) --
	(154.66,145.76) --
	(153.73,145.31) --
	(153.54,144.43) --
	(152.51,143.44) --
	(151.43,142.73) --
	(151.29,142.06) --
	(149.84,141.29) --
	(149.81,140.86) --
	(149.72,140.45) --
	(148.39,139.93) --
	(148.31,139.67) --
	(147.48,139.15) --
	(147.39,138.73) --
	(146.70,138.46) --
	(146.28,137.85) --
	(145.19,137.32) --
	(145.12,136.63) --
	(144.25,136.01) --
	(143.95,135.41) --
	(141.69,134.48) --
	(141.16,134.28) --
	(140.91,133.76) --
	(140.87,133.45) --
	(140.63,132.59) --
	(140.05,132.27) --
	(139.89,131.75) --
	(139.48,131.53) --
	(139.23,131.24) --
	(138.76,131.05) --
	(138.61,130.90) --
	(138.50,130.65) --
	(137.84,130.51) --
	(137.76,130.35) --
	(137.72,129.85) --
	(137.22,129.59) --
	(136.46,129.22) --
	(135.53,128.72) --
	(135.16,128.16) --
	(135.10,127.86) --
	(134.95,127.32) --
	(134.92,127.10) --
	(134.77,126.97) --
	(133.84,126.49) --
	(133.64,126.25) --
	(133.54,125.91) --
	(133.16,125.67) --
	(132.93,125.29) --
	(132.44,124.86) --
	(132.32,124.42) --
	(132.19,123.69) --
	(132.02,123.54) --
	(131.55,123.19) --
	(131.53,122.81) --
	(131.23,122.43) --
	(131.22,122.19) --
	(130.83,122.01) --
	(130.79,121.66) --
	(128.79,121.24) --
	(128.71,120.80) --
	(128.25,119.92) --
	(127.57,119.32) --
	(127.27,118.75) --
	(127.03,118.50) --
	(126.97,118.15) --
	(126.95,117.80) --
	(126.90,117.23) --
	(126.65,116.60) --
	(125.49,116.25) --
	(125.34,115.72) --
	(124.21,115.58) --
	(124.10,114.77) --
	(123.95,114.33) --
	(123.74,113.85) --
	(123.51,113.53) --
	(122.28,112.99) --
	(121.82,112.41) --
	(121.77,111.96) --
	(121.59,111.11) --
	(118.23,110.46) --
	(117.42,109.98) --
	(116.69,109.44) --
	(116.53,108.84) --
	(116.41,108.33) --
	(116.26,107.93) --
	(115.42,107.06) --
	(114.69,106.75) --
	(114.48,106.20) --
	(114.42,105.54) --
	(113.77,105.35) --
	(112.93,105.05) --
	(112.62,104.47) --
	(112.48,103.76) --
	(111.72,103.26) --
	(111.21,102.66) --
	(111.14,102.05) --
	(110.85,101.62) --
	(110.66,100.88) --
	(110.20,100.00) --
	(109.92, 99.56) --
	(107.81, 99.02) --
	(106.95, 98.70) --
	(106.48, 98.02) --
	(105.59, 97.82) --
	(105.02, 97.45) --
	(104.62, 97.15) --
	(104.06, 96.61) --
	(103.98, 96.17) --
	(103.83, 95.45) --
	(103.63, 95.32) --
	(103.59, 95.13) --
	(103.30, 94.63) --
	(103.10, 94.29) --
	(102.78, 93.55) --
	(102.62, 93.14) --
	(102.58, 92.56) --
	(101.66, 92.02) --
	(100.97, 91.41) --
	(100.63, 90.87) --
	( 99.06, 90.35) --
	( 98.53, 89.11) --
	( 98.13, 88.70) --
	( 98.02, 87.99) --
	( 97.78, 87.31) --
	( 97.00, 87.02) --
	( 96.37, 86.34) --
	( 94.38, 86.01) --
	( 93.88, 85.61) --
	( 93.45, 85.31) --
	( 92.55, 84.70) --
	( 91.79, 83.96) --
	( 91.16, 83.32) --
	( 91.08, 82.64) --
	( 90.56, 82.61) --
	( 90.24, 82.09) --
	( 89.81, 81.66) --
	( 88.79, 81.05) --
	( 88.45, 80.49) --
	( 88.41, 80.05) --
	( 88.26, 79.71) --
	( 88.22, 78.84) --
	( 87.88, 78.48) --
	( 87.72, 77.66) --
	( 87.64, 76.91) --
	( 86.03, 76.34) --
	( 85.29, 75.47) --
	( 85.26, 74.67) --
	( 84.76, 73.74) --
	( 83.74, 72.98) --
	( 82.75, 72.31) --
	( 81.29, 71.87) --
	( 81.26, 71.44) --
	( 80.92, 70.59) --
	( 80.82, 69.71) --
	( 80.25, 69.13) --
	( 77.93, 68.39) --
	( 77.78, 67.68) --
	( 76.78, 67.28) --
	( 76.62, 66.27) --
	( 75.53, 66.07) --
	( 74.75, 65.15) --
	( 73.28, 64.48) --
	( 73.08, 63.52) --
	( 72.82, 63.11) --
	( 72.57, 62.38) --
	( 70.90, 61.78) --
	( 70.62, 61.00) --
	( 70.56, 60.55) --
	( 69.48, 60.00) --
	( 69.29, 59.61) --
	( 69.11, 58.50) --
	( 68.89, 57.75) --
	( 68.03, 57.04) --
	( 67.87, 56.44) --
	( 67.63, 55.23) --
	( 63.83, 54.39) --
	( 63.14, 53.73) --
	( 62.52, 52.88) --
	( 62.25, 52.13) --
	( 62.22, 51.37) --
	( 60.86, 50.49) --
	( 59.66, 49.49) --
	( 59.25, 48.85) --
	( 58.15, 48.30) --
	( 54.85, 47.05) --
	( 53.85, 46.53) --
	( 53.42, 45.33) --
	( 53.12, 44.86) --
	( 52.70, 44.31) --
	( 52.40, 43.83) --
	( 52.03, 43.00) --
	( 51.64, 42.54) --
	( 51.33, 41.67) --
	( 51.24, 40.93) --
	( 50.94, 40.19) --
	( 50.64, 39.34) --
	( 50.56, 38.64) --
	( 50.33, 37.69) --
	( 49.89, 35.58) --
	( 48.72, 33.14) --
	( 46.88, 29.98) --
	( 46.52, 27.40) --
	( 44.15, 23.20) --
	( 42.10, 14.06) --
	( 37.38,  0.00) --
	( 37.23,  0.00) --
	( 37.23, 37.23) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,238}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.38,  0.00) --
	( 42.10, 14.06) --
	( 44.15, 23.20) --
	( 46.52, 27.40) --
	( 46.88, 29.98) --
	( 48.72, 33.14) --
	( 49.89, 35.58) --
	( 50.33, 37.69) --
	( 50.56, 38.64) --
	( 50.64, 39.34) --
	( 50.94, 40.19) --
	( 51.24, 40.93) --
	( 51.33, 41.67) --
	( 51.64, 42.54) --
	( 52.03, 43.00) --
	( 52.40, 43.83) --
	( 52.70, 44.31) --
	( 53.12, 44.86) --
	( 53.42, 45.33) --
	( 53.85, 46.53) --
	( 54.85, 47.05) --
	( 58.15, 48.30) --
	( 59.25, 48.85) --
	( 59.66, 49.49) --
	( 60.86, 50.49) --
	( 62.22, 51.37) --
	( 62.25, 52.13) --
	( 62.52, 52.88) --
	( 63.14, 53.73) --
	( 63.83, 54.39) --
	( 67.63, 55.23) --
	( 67.87, 56.44) --
	( 68.03, 57.04) --
	( 68.89, 57.75) --
	( 69.11, 58.50) --
	( 69.29, 59.61) --
	( 69.48, 60.00) --
	( 70.56, 60.55) --
	( 70.62, 61.00) --
	( 70.90, 61.78) --
	( 72.57, 62.38) --
	( 72.82, 63.11) --
	( 73.08, 63.52) --
	( 73.28, 64.48) --
	( 74.75, 65.15) --
	( 75.53, 66.07) --
	( 76.62, 66.27) --
	( 76.78, 67.28) --
	( 77.78, 67.68) --
	( 77.93, 68.39) --
	( 80.25, 69.13) --
	( 80.82, 69.71) --
	( 80.92, 70.59) --
	( 81.26, 71.44) --
	( 81.29, 71.87) --
	( 82.75, 72.31) --
	( 83.74, 72.98) --
	( 84.76, 73.74) --
	( 85.26, 74.67) --
	( 85.29, 75.47) --
	( 86.03, 76.34) --
	( 87.64, 76.91) --
	( 87.72, 77.66) --
	( 87.88, 78.48) --
	( 88.22, 78.84) --
	( 88.26, 79.71) --
	( 88.41, 80.05) --
	( 88.45, 80.49) --
	( 88.79, 81.05) --
	( 89.81, 81.66) --
	( 90.24, 82.09) --
	( 90.56, 82.61) --
	( 91.08, 82.64) --
	( 91.16, 83.32) --
	( 91.79, 83.96) --
	( 92.55, 84.70) --
	( 93.45, 85.31) --
	( 93.88, 85.61) --
	( 94.38, 86.01) --
	( 96.37, 86.34) --
	( 97.00, 87.02) --
	( 97.78, 87.31) --
	( 98.02, 87.99) --
	( 98.13, 88.70) --
	( 98.53, 89.11) --
	( 99.06, 90.35) --
	(100.63, 90.87) --
	(100.97, 91.41) --
	(101.66, 92.02) --
	(102.58, 92.56) --
	(102.62, 93.14) --
	(102.78, 93.55) --
	(103.10, 94.29) --
	(103.30, 94.63) --
	(103.59, 95.13) --
	(103.63, 95.32) --
	(103.83, 95.45) --
	(103.98, 96.17) --
	(104.06, 96.61) --
	(104.62, 97.15) --
	(105.02, 97.45) --
	(105.59, 97.82) --
	(106.48, 98.02) --
	(106.95, 98.70) --
	(107.81, 99.02) --
	(109.92, 99.56) --
	(110.20,100.00) --
	(110.66,100.88) --
	(110.85,101.62) --
	(111.14,102.05) --
	(111.21,102.66) --
	(111.72,103.26) --
	(112.48,103.76) --
	(112.62,104.47) --
	(112.93,105.05) --
	(113.77,105.35) --
	(114.42,105.54) --
	(114.48,106.20) --
	(114.69,106.75) --
	(115.42,107.06) --
	(116.26,107.93) --
	(116.41,108.33) --
	(116.53,108.84) --
	(116.69,109.44) --
	(117.42,109.98) --
	(118.23,110.46) --
	(121.59,111.11) --
	(121.77,111.96) --
	(121.82,112.41) --
	(122.28,112.99) --
	(123.51,113.53) --
	(123.74,113.85) --
	(123.95,114.33) --
	(124.10,114.77) --
	(124.21,115.58) --
	(125.34,115.72) --
	(125.49,116.25) --
	(126.65,116.60) --
	(126.90,117.23) --
	(126.95,117.80) --
	(126.97,118.15) --
	(127.03,118.50) --
	(127.27,118.75) --
	(127.57,119.32) --
	(128.25,119.92) --
	(128.71,120.80) --
	(128.79,121.24) --
	(130.79,121.66) --
	(130.83,122.01) --
	(131.22,122.19) --
	(131.23,122.43) --
	(131.53,122.81) --
	(131.55,123.19) --
	(132.02,123.54) --
	(132.19,123.69) --
	(132.32,124.42) --
	(132.44,124.86) --
	(132.93,125.29) --
	(133.16,125.67) --
	(133.54,125.91) --
	(133.64,126.25) --
	(133.84,126.49) --
	(134.77,126.97) --
	(134.92,127.10) --
	(134.95,127.32) --
	(135.10,127.86) --
	(135.16,128.16) --
	(135.53,128.72) --
	(136.46,129.22) --
	(137.22,129.59) --
	(137.72,129.85) --
	(137.76,130.35) --
	(137.84,130.51) --
	(138.50,130.65) --
	(138.61,130.90) --
	(138.76,131.05) --
	(139.23,131.24) --
	(139.48,131.53) --
	(139.89,131.75) --
	(140.05,132.27) --
	(140.63,132.59) --
	(140.87,133.45) --
	(140.91,133.76) --
	(141.16,134.28) --
	(141.69,134.48) --
	(143.95,135.41) --
	(144.25,136.01) --
	(145.12,136.63) --
	(145.19,137.32) --
	(146.28,137.85) --
	(146.70,138.46) --
	(147.39,138.73) --
	(147.48,139.15) --
	(148.31,139.67) --
	(148.39,139.93) --
	(149.72,140.45) --
	(149.81,140.86) --
	(149.84,141.29) --
	(151.29,142.06) --
	(151.43,142.73) --
	(152.51,143.44) --
	(153.54,144.43) --
	(153.73,145.31) --
	(154.66,145.76) --
	(155.42,146.38) --
	(155.49,147.11) --
	(156.02,147.47) --
	(157.02,148.13) --
	(157.05,148.82) --
	(157.53,149.57) --
	(158.88,150.30) --
	(159.75,151.04) --
	(161.47,151.89) --
	(161.49,152.76) --
	(161.64,153.84) --
	(163.35,155.08) --
	(165.77,155.68) --
	(166.29,157.44) --
	(172.32,159.48) --
	(174.17,162.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.23, 49.16) --
	( 42.10, 52.32) --
	( 44.15, 53.07) --
	( 46.52, 54.83) --
	( 46.88, 56.05) --
	( 48.72, 56.93) --
	( 49.89, 58.08) --
	( 50.33, 58.39) --
	( 50.56, 58.94) --
	( 50.64, 59.69) --
	( 50.94, 60.05) --
	( 51.24, 60.49) --
	( 51.33, 61.05) --
	( 51.64, 61.52) --
	( 52.03, 62.17) --
	( 52.40, 62.85) --
	( 52.70, 63.48) --
	( 53.12, 64.10) --
	( 53.42, 64.68) --
	( 53.85, 65.56) --
	( 54.85, 67.11) --
	( 58.15, 68.07) --
	( 59.25, 68.69) --
	( 59.66, 69.31) --
	( 60.86, 70.33) --
	( 62.22, 70.85) --
	( 62.25, 71.51) --
	( 62.52, 72.43) --
	( 63.14, 73.29) --
	( 63.83, 74.47) --
	( 67.63, 74.91) --
	( 67.87, 75.24) --
	( 68.03, 75.89) --
	( 68.89, 76.75) --
	( 69.11, 77.37) --
	( 69.29, 77.90) --
	( 69.48, 78.85) --
	( 70.56, 79.48) --
	( 70.62, 80.13) --
	( 70.90, 81.21) --
	( 72.57, 82.04) --
	( 72.82, 82.57) --
	( 73.08, 82.94) --
	( 73.28, 83.05) --
	( 74.75, 83.76) --
	( 75.53, 84.75) --
	( 76.62, 85.44) --
	( 76.78, 86.09) --
	( 77.78, 86.81) --
	( 77.93, 87.08) --
	( 80.25, 88.88) --
	( 80.82, 89.68) --
	( 80.92, 90.02) --
	( 81.26, 90.68) --
	( 81.29, 91.14) --
	( 82.75, 91.50) --
	( 83.74, 91.89) --
	( 84.76, 92.49) --
	( 85.26, 93.03) --
	( 85.29, 93.98) --
	( 86.03, 94.26) --
	( 87.64, 94.94) --
	( 87.72, 95.22) --
	( 87.88, 95.80) --
	( 88.22, 95.90) --
	( 88.26, 96.27) --
	( 88.41, 96.69) --
	( 88.45, 97.46) --
	( 88.79, 97.86) --
	( 89.81, 98.29) --
	( 90.24, 98.97) --
	( 90.56, 99.42) --
	( 91.08,100.33) --
	( 91.16,100.85) --
	( 91.79,101.28) --
	( 92.55,101.96) --
	( 93.45,102.86) --
	( 93.88,103.26) --
	( 94.38,103.83) --
	( 96.37,104.47) --
	( 97.00,104.90) --
	( 97.78,105.57) --
	( 98.02,106.05) --
	( 98.13,106.61) --
	( 98.53,107.41) --
	( 99.06,107.64) --
	(100.63,108.00) --
	(100.97,108.57) --
	(101.66,109.04) --
	(102.58,109.60) --
	(102.62,110.54) --
	(102.78,110.78) --
	(103.10,111.07) --
	(103.30,111.19) --
	(103.59,111.83) --
	(103.63,112.19) --
	(103.83,112.54) --
	(103.98,112.99) --
	(104.06,113.28) --
	(104.62,113.75) --
	(105.02,114.09) --
	(105.59,114.65) --
	(106.48,115.08) --
	(106.95,115.76) --
	(107.81,116.33) --
	(109.92,117.21) --
	(110.20,117.95) --
	(110.66,118.27) --
	(110.85,118.93) --
	(111.14,119.37) --
	(111.21,119.92) --
	(111.72,120.68) --
	(112.48,121.00) --
	(112.62,121.21) --
	(112.93,121.82) --
	(113.77,122.28) --
	(114.42,122.91) --
	(114.48,123.39) --
	(114.69,123.88) --
	(115.42,124.30) --
	(116.26,124.91) --
	(116.41,125.56) --
	(116.53,125.91) --
	(116.69,126.59) --
	(117.42,127.22) --
	(118.23,128.98) --
	(121.59,129.25) --
	(121.77,129.93) --
	(121.82,130.25) --
	(122.28,130.74) --
	(123.51,131.03) --
	(123.74,131.58) --
	(123.95,131.71) --
	(124.10,131.77) --
	(124.21,131.95) --
	(125.34,132.23) --
	(125.49,132.88) --
	(126.65,133.31) --
	(126.90,133.67) --
	(126.95,133.96) --
	(126.97,134.15) --
	(127.03,134.58) --
	(127.27,134.94) --
	(127.57,135.28) --
	(128.25,135.69) --
	(128.71,136.05) --
	(128.79,136.35) --
	(130.79,136.99) --
	(130.83,137.16) --
	(131.22,137.79) --
	(131.23,138.11) --
	(131.53,138.33) --
	(131.55,138.88) --
	(132.02,139.25) --
	(132.19,139.59) --
	(132.32,140.04) --
	(132.44,140.26) --
	(132.93,140.67) --
	(133.16,140.84) --
	(133.54,141.06) --
	(133.64,141.54) --
	(133.84,141.75) --
	(134.77,141.93) --
	(134.92,142.30) --
	(134.95,142.76) --
	(135.10,142.87) --
	(135.16,143.18) --
	(135.53,143.80) --
	(136.46,144.36) --
	(137.22,144.79) --
	(137.72,145.18) --
	(137.76,145.59) --
	(137.84,145.96) --
	(138.50,146.32) --
	(138.61,146.89) --
	(138.76,147.68) --
	(139.23,148.02) --
	(139.48,148.69) --
	(139.89,149.10) --
	(140.05,149.28) --
	(140.63,149.48) --
	(140.87,150.11) --
	(140.91,150.48) --
	(141.16,151.15) --
	(141.69,152.04) --
	(143.95,153.34) --
	(144.25,153.44) --
	(145.12,154.14) --
	(145.19,154.94) --
	(146.28,155.62) --
	(146.70,156.26) --
	(147.39,157.23) --
	(147.48,158.09) --
	(148.31,158.39) --
	(148.39,158.83) --
	(149.72,159.10) --
	(149.81,159.99) --
	(149.84,160.89) --
	(151.29,161.21) --
	(151.43,161.85) --
	(152.51,162.33) --
	(153.54,163.81) --
	(153.73,164.80) --
	(154.66,165.82) --
	(155.42,166.45) --
	(155.49,167.23) --
	(156.02,167.91) --
	(157.02,169.00) --
	(157.05,169.80) --
	(157.53,170.56) --
	(158.88,171.32) --
	(159.75,172.60) --
	(161.47,173.86) --
	(161.49,175.77) --
	(161.64,178.14) --
	(163.35,180.30) --
	(165.77,184.29) --
	(166.29,188.91) --
	(172.32,199.48) --
	(174.17,210.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,181.82) {MSE };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,169.82) {\sf{MCB}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,157.82) {$\sf{DSC}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,145.82) {$\sf{UNC}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,181.82) {0.224};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,169.82) {0.033};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,157.82) {0.502};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,145.82) {0.693};
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.23, 30.45) --
	( 42.10, 40.58) --
	( 44.15, 40.58) --
	( 46.52, 40.58) --
	( 46.88, 40.58) --
	( 48.72, 55.60) --
	( 49.89, 55.60) --
	( 50.33, 55.60) --
	( 50.56, 55.60) --
	( 50.64, 55.60) --
	( 50.94, 55.60) --
	( 51.24, 55.60) --
	( 51.33, 55.60) --
	( 51.64, 55.60) --
	( 52.03, 55.60) --
	( 52.40, 64.45) --
	( 52.70, 64.45) --
	( 53.12, 64.45) --
	( 53.42, 64.45) --
	( 53.85, 64.45) --
	( 54.85, 64.45) --
	( 58.15, 64.45) --
	( 59.25, 64.45) --
	( 59.66, 64.45) --
	( 60.86, 64.45) --
	( 62.22, 64.45) --
	( 62.25, 64.45) --
	( 62.52, 64.45) --
	( 63.14, 64.45) --
	( 63.83, 64.45) --
	( 67.63, 64.45) --
	( 67.87, 68.06) --
	( 68.03, 68.06) --
	( 68.89, 68.06) --
	( 69.11, 68.06) --
	( 69.29, 68.06) --
	( 69.48, 68.06) --
	( 70.56, 70.97) --
	( 70.62, 72.22) --
	( 70.90, 72.22) --
	( 72.57, 72.22) --
	( 72.82, 72.22) --
	( 73.08, 72.22) --
	( 73.28, 72.22) --
	( 74.75, 72.22) --
	( 75.53, 72.22) --
	( 76.62, 72.22) --
	( 76.78, 72.22) --
	( 77.78, 72.22) --
	( 77.93, 72.22) --
	( 80.25, 72.22) --
	( 80.82, 72.22) --
	( 80.92, 72.22) --
	( 81.26, 72.22) --
	( 81.29, 72.22) --
	( 82.75, 72.22) --
	( 83.74, 81.92) --
	( 84.76, 81.92) --
	( 85.26, 81.92) --
	( 85.29, 81.92) --
	( 86.03, 81.92) --
	( 87.64, 81.92) --
	( 87.72, 81.92) --
	( 87.88, 81.92) --
	( 88.22, 81.92) --
	( 88.26, 81.92) --
	( 88.41, 81.92) --
	( 88.45, 81.92) --
	( 88.79, 81.92) --
	( 89.81, 83.13) --
	( 90.24, 83.13) --
	( 90.56, 83.13) --
	( 91.08, 83.13) --
	( 91.16, 83.13) --
	( 91.79, 94.78) --
	( 92.55, 94.78) --
	( 93.45, 94.78) --
	( 93.88, 94.78) --
	( 94.38, 94.78) --
	( 96.37, 94.78) --
	( 97.00, 94.78) --
	( 97.78, 94.78) --
	( 98.02, 94.78) --
	( 98.13, 94.78) --
	( 98.53, 94.78) --
	( 99.06, 94.78) --
	(100.63, 94.78) --
	(100.97, 94.78) --
	(101.66, 94.78) --
	(102.58, 94.78) --
	(102.62, 94.78) --
	(102.78, 94.78) --
	(103.10, 94.78) --
	(103.30, 94.78) --
	(103.59, 98.83) --
	(103.63, 98.83) --
	(103.83, 98.83) --
	(103.98, 98.83) --
	(104.06, 98.83) --
	(104.62, 98.83) --
	(105.02, 98.83) --
	(105.59, 98.83) --
	(106.48, 98.83) --
	(106.95, 98.83) --
	(107.81, 98.83) --
	(109.92, 98.83) --
	(110.20, 98.83) --
	(110.66, 98.83) --
	(110.85, 98.83) --
	(111.14, 98.83) --
	(111.21, 98.83) --
	(111.72,120.77) --
	(112.48,120.77) --
	(112.62,120.77) --
	(112.93,120.77) --
	(113.77,120.77) --
	(114.42,120.77) --
	(114.48,120.77) --
	(114.69,120.77) --
	(115.42,120.77) --
	(116.26,120.77) --
	(116.41,120.77) --
	(116.53,120.77) --
	(116.69,120.77) --
	(117.42,122.07) --
	(118.23,122.07) --
	(121.59,122.07) --
	(121.77,122.07) --
	(121.82,122.07) --
	(122.28,122.07) --
	(123.51,131.29) --
	(123.74,131.29) --
	(123.95,131.29) --
	(124.10,131.29) --
	(124.21,131.29) --
	(125.34,131.29) --
	(125.49,131.29) --
	(126.65,131.29) --
	(126.90,131.29) --
	(126.95,131.29) --
	(126.97,131.29) --
	(127.03,131.29) --
	(127.27,131.29) --
	(127.57,131.29) --
	(128.25,131.29) --
	(128.71,131.29) --
	(128.79,131.29) --
	(130.79,131.29) --
	(130.83,131.29) --
	(131.22,131.29) --
	(131.23,131.29) --
	(131.53,131.29) --
	(131.55,131.29) --
	(132.02,131.29) --
	(132.19,136.60) --
	(132.32,136.60) --
	(132.44,136.60) --
	(132.93,136.60) --
	(133.16,136.60) --
	(133.54,136.60) --
	(133.64,136.60) --
	(133.84,136.60) --
	(134.77,136.60) --
	(134.92,136.60) --
	(134.95,136.60) --
	(135.10,136.60) --
	(135.16,136.60) --
	(135.53,136.60) --
	(136.46,136.60) --
	(137.22,136.60) --
	(137.72,136.60) --
	(137.76,136.60) --
	(137.84,136.60) --
	(138.50,136.60) --
	(138.61,136.60) --
	(138.76,136.60) --
	(139.23,136.60) --
	(139.48,136.60) --
	(139.89,136.60) --
	(140.05,136.60) --
	(140.63,136.60) --
	(140.87,136.60) --
	(140.91,136.60) --
	(141.16,136.60) --
	(141.69,141.47) --
	(143.95,141.47) --
	(144.25,141.47) --
	(145.12,146.60) --
	(145.19,146.60) --
	(146.28,146.60) --
	(146.70,146.60) --
	(147.39,146.60) --
	(147.48,146.60) --
	(148.31,147.04) --
	(148.39,147.04) --
	(149.72,147.04) --
	(149.81,147.04) --
	(149.84,147.04) --
	(151.29,147.04) --
	(151.43,157.01) --
	(152.51,157.01) --
	(153.54,157.01) --
	(153.73,157.01) --
	(154.66,157.01) --
	(155.42,157.01) --
	(155.49,157.01) --
	(156.02,157.01) --
	(157.02,157.01) --
	(157.05,158.41) --
	(157.53,158.41) --
	(158.88,158.41) --
	(159.75,158.41) --
	(161.47,158.41) --
	(161.49,158.41) --
	(161.64,158.41) --
	(163.35,158.41) --
	(165.77,158.41) --
	(166.29,176.26) --
	(172.32,176.26) --
	(174.17,176.26);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 37.23, 30.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 42.10, 70.97) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 44.15, 30.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 46.52, 30.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 46.88, 30.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 48.72, 78.14) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 49.89, 56.65) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 50.33, 85.90) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 50.56, 30.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 50.64,105.06) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 50.94, 30.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 51.24, 77.97) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 51.33, 30.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 51.64, 30.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 52.03, 30.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 52.40,129.67) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 52.70, 30.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 53.12,102.48) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 53.42, 98.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 53.85, 80.00) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 54.85, 82.22) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 58.15, 80.38) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 59.25, 30.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 59.66,121.37) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 60.86, 30.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 62.22, 57.12) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 62.25, 66.32) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 62.52, 30.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 63.14, 30.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 63.83, 30.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 67.63, 30.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 67.87, 91.47) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 68.03, 58.25) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 68.89, 67.05) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 69.11, 94.81) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 69.29, 66.32) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 69.48, 30.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 70.56, 70.97) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 70.62,115.06) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 70.90, 58.25) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 72.57, 58.25) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 72.82, 93.84) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 73.08, 75.25) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 73.28, 80.12) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 74.75,124.69) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 75.53, 72.12) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 76.62, 30.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 76.78, 44.88) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 77.78, 97.30) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 77.93,109.05) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 80.25, 58.25) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 80.82, 95.73) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 80.92, 72.25) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 81.26, 30.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 81.29, 53.56) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 82.75, 30.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 83.74, 96.96) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 84.76,103.63) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 85.26, 85.98) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 85.29, 91.31) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 86.03, 68.84) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 87.64, 77.97) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 87.72, 57.12) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 87.88,105.02) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 88.22, 93.44) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 88.26, 85.69) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 88.41,100.13) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 88.45, 30.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 88.79, 68.44) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 89.81,110.78) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 90.24, 81.12) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 90.56, 86.27) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 91.08, 69.74) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 91.16, 67.76) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 91.79,104.59) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 92.55, 89.19) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 93.45,107.77) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 93.88, 87.38) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 94.38,123.77) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 96.37,101.40) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 97.00, 95.55) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 97.78, 99.38) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 98.02,103.87) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 98.13, 99.07) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 98.53, 95.55) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 99.06,130.68) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (100.63,105.63) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (100.97,110.61) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (101.66,108.90) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (102.58, 75.25) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (102.62, 65.56) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (102.78, 59.89) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (103.10, 58.25) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (103.30, 73.22) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (103.59,117.49) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (103.63, 89.19) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (103.83,112.64) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (103.98, 77.97) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (104.06,114.83) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (104.62,120.51) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (105.02, 82.87) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (105.59,120.06) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (106.48, 85.69) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (106.95, 86.27) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (107.81,108.95) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (109.92,131.11) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (110.20, 77.97) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (110.66,122.88) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (110.85, 72.68) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (111.14, 73.22) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (111.21, 85.69) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (111.72,122.72) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (112.48,138.80) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (112.62,157.03) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (112.93, 86.27) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (113.77,140.43) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (114.42,105.06) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (114.48,121.48) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (114.69,122.80) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (115.42,144.63) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (116.26,114.48) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (116.41,118.36) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (116.53,111.65) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (116.69, 86.27) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (117.42,145.09) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (118.23,127.70) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (121.59,120.22) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (121.77,136.01) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (121.82,125.41) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (122.28, 77.97) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (123.51,141.26) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (123.74,150.64) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (123.95,127.14) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (124.10,142.82) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (124.21,124.23) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (125.34,130.03) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (125.49,139.28) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (126.65,137.79) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (126.90,110.26) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (126.95,139.21) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (126.97,120.29) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (127.03,148.34) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (127.27,124.32) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (127.57,138.29) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (128.25,133.10) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (128.71,131.57) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (128.79,129.85) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (130.79,140.99) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (130.83,158.09) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (131.22,118.38) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (131.23,143.11) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (131.53,114.56) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (131.55,101.54) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (132.02,105.97) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (132.19,136.66) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (132.32,151.00) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (132.44,149.01) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (132.93,146.73) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (133.16,154.00) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (133.54,148.64) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (133.64,111.14) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (133.84,156.67) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (134.77,137.27) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (134.92,158.97) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (134.95,116.78) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (135.10,140.85) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (135.16,128.63) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (135.53,107.77) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (136.46,147.18) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (137.22,146.98) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (137.72,148.37) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (137.76,114.48) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (137.84,141.26) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (138.50,161.84) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (138.61,156.19) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (138.76,139.28) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (139.23,129.57) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (139.48, 80.00) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (139.89,123.10) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (140.05,147.76) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (140.63,143.20) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (140.87,124.32) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (140.91,144.17) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (141.16,106.19) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (141.69,142.84) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (143.95,165.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (144.25,116.11) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (145.12,169.15) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (145.19,159.96) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (146.28,167.14) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (146.70,149.69) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (147.39,115.35) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (147.48,118.30) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (148.31,152.83) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (148.39,172.71) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (149.72,129.10) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (149.81,155.43) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (149.84,149.65) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (151.29,122.55) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (151.43,171.86) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (152.51,145.43) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (153.54,156.93) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (153.73,158.43) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (154.66,163.37) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (155.42,171.15) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (155.49,155.82) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (156.02,152.65) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (157.02,137.41) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (157.05,159.16) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (157.53,168.36) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (158.88,160.21) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (159.75,166.12) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (161.47,164.90) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (161.49,163.48) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (161.64,143.14) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (163.35,143.22) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (165.77,157.09) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (166.29,184.17) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (172.32,179.92) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (174.17,164.68) circle (  0.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries Ridge Regression};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_marg_BoE0.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-06 11:48:12
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.86, 33.55) --
	( 34.86, 33.55) --
	( 36.04, 38.99) --
	( 36.04, 38.99) --
	( 38.65, 41.72) --
	( 40.06, 44.44) --
	( 44.66, 47.16) --
	( 48.16, 49.88) --
	( 54.42, 52.60) --
	( 59.59, 55.33) --
	( 62.59, 60.77) --
	( 62.59, 60.77) --
	( 69.79, 68.94) --
	( 69.79, 68.94) --
	( 69.79, 68.94) --
	( 74.21, 74.38) --
	( 74.21, 74.38) --
	( 79.33, 79.82) --
	( 79.33, 79.82) --
	( 85.19, 82.55) --
	( 91.71, 98.88) --
	( 91.71, 98.88) --
	( 91.71, 98.88) --
	( 91.71, 98.88) --
	( 91.71, 98.88) --
	( 91.71, 98.88) --
	(105.85,104.32) --
	(105.85,104.32) --
	(112.87,117.93) --
	(112.87,117.93) --
	(112.87,117.93) --
	(112.87,117.93) --
	(112.87,117.93) --
	(119.56,120.65) --
	(125.84,123.38) --
	(131.71,139.71) --
	(131.71,139.71) --
	(131.71,139.71) --
	(131.71,139.71) --
	(131.71,139.71) --
	(131.71,139.71) --
	(137.20,147.87) --
	(137.20,147.87) --
	(137.20,147.87) --
	(142.29,150.60) --
	(146.96,156.04) --
	(146.96,156.04) --
	(151.19,158.76) --
	(158.28,161.48) --
	(161.20,166.93) --
	(161.20,166.93) --
	(163.76,172.37) --
	(163.76,172.37) --
	(171.55,175.09) --
	(174.55,177.82) --
	(178.47,180.54) --
	(180.84,183.26) --
	(181.95,185.98) --
	(183.01,188.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (188.70, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.23, 21.68) -- ( 60.23, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.34, 21.68) -- ( 92.34, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.46, 21.68) -- (124.46, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.59, 21.68) -- (156.59, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 21.68) -- (188.70, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,  2.48) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.34,  2.48) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.46,  2.48) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.59,  2.48) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.70,  2.48) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 15.68, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 60.23) -- ( 15.68, 60.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 92.35) -- ( 15.68, 92.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,124.46) -- ( 15.68,124.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,156.58) -- ( 15.68,156.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 28.11) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 60.23) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 92.35) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,124.46) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,156.58) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {average forecast NEP};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {sample NEP};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{fillColor}{RGB}{191,239,255}

\path[fill=fillColor] ( 34.86, 28.11) --
	( 34.86, 28.11) --
	( 36.04, 30.83) --
	( 36.04, 30.83) --
	( 38.65, 30.83) --
	( 40.06, 30.83) --
	( 44.66, 36.27) --
	( 48.16, 36.27) --
	( 54.42, 41.72) --
	( 59.59, 47.16) --
	( 62.59, 49.88) --
	( 62.59, 49.88) --
	( 69.79, 55.33) --
	( 69.79, 55.33) --
	( 69.79, 55.33) --
	( 74.21, 60.77) --
	( 74.21, 60.77) --
	( 79.33, 63.49) --
	( 79.33, 63.49) --
	( 85.19, 68.94) --
	( 91.71, 74.38) --
	( 91.71, 74.38) --
	( 91.71, 74.38) --
	( 91.71, 74.38) --
	( 91.71, 74.38) --
	( 91.71, 74.38) --
	(105.85, 87.99) --
	(105.85, 87.99) --
	(112.87, 96.16) --
	(112.87, 96.16) --
	(112.87, 96.16) --
	(112.87, 96.16) --
	(112.87, 96.16) --
	(119.56,101.60) --
	(125.84,107.04) --
	(131.71,115.21) --
	(131.71,115.21) --
	(131.71,115.21) --
	(131.71,115.21) --
	(131.71,115.21) --
	(131.71,115.21) --
	(137.20,120.65) --
	(137.20,120.65) --
	(137.20,120.65) --
	(142.29,126.10) --
	(146.96,131.54) --
	(146.96,131.54) --
	(151.19,136.99) --
	(158.28,145.15) --
	(161.20,147.87) --
	(161.20,147.87) --
	(163.76,150.60) --
	(163.76,150.60) --
	(171.55,161.48) --
	(174.55,164.21) --
	(178.47,169.65) --
	(180.84,172.37) --
	(181.95,175.09) --
	(183.01,177.82) --
	(183.01,188.70) --
	(181.95,188.70) --
	(180.84,188.70) --
	(178.47,185.98) --
	(174.55,183.26) --
	(171.55,180.54) --
	(163.76,175.09) --
	(163.76,175.09) --
	(161.20,172.37) --
	(161.20,172.37) --
	(158.28,172.37) --
	(151.19,164.21) --
	(146.96,161.48) --
	(146.96,161.48) --
	(142.29,156.04) --
	(137.20,153.32) --
	(137.20,153.32) --
	(137.20,153.32) --
	(131.71,147.87) --
	(131.71,147.87) --
	(131.71,147.87) --
	(131.71,147.87) --
	(131.71,147.87) --
	(131.71,147.87) --
	(125.84,142.43) --
	(119.56,136.99) --
	(112.87,128.82) --
	(112.87,128.82) --
	(112.87,128.82) --
	(112.87,128.82) --
	(112.87,128.82) --
	(105.85,123.38) --
	(105.85,123.38) --
	( 91.71,109.77) --
	( 91.71,109.77) --
	( 91.71,109.77) --
	( 91.71,109.77) --
	( 91.71,109.77) --
	( 91.71,109.77) --
	( 85.19,104.32) --
	( 79.33, 96.16) --
	( 79.33, 96.16) --
	( 74.21, 90.71) --
	( 74.21, 90.71) --
	( 69.79, 85.27) --
	( 69.79, 85.27) --
	( 69.79, 85.27) --
	( 62.59, 77.10) --
	( 62.59, 77.10) --
	( 59.59, 74.38) --
	( 54.42, 68.94) --
	( 48.16, 60.77) --
	( 44.66, 55.33) --
	( 40.06, 49.88) --
	( 38.65, 47.16) --
	( 36.04, 44.44) --
	( 36.04, 44.44) --
	( 34.86, 41.72) --
	( 34.86, 41.72) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,238}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.86, 28.11) --
	( 34.86, 28.11) --
	( 36.04, 30.83) --
	( 36.04, 30.83) --
	( 38.65, 30.83) --
	( 40.06, 30.83) --
	( 44.66, 36.27) --
	( 48.16, 36.27) --
	( 54.42, 41.72) --
	( 59.59, 47.16) --
	( 62.59, 49.88) --
	( 62.59, 49.88) --
	( 69.79, 55.33) --
	( 69.79, 55.33) --
	( 69.79, 55.33) --
	( 74.21, 60.77) --
	( 74.21, 60.77) --
	( 79.33, 63.49) --
	( 79.33, 63.49) --
	( 85.19, 68.94) --
	( 91.71, 74.38) --
	( 91.71, 74.38) --
	( 91.71, 74.38) --
	( 91.71, 74.38) --
	( 91.71, 74.38) --
	( 91.71, 74.38) --
	(105.85, 87.99) --
	(105.85, 87.99) --
	(112.87, 96.16) --
	(112.87, 96.16) --
	(112.87, 96.16) --
	(112.87, 96.16) --
	(112.87, 96.16) --
	(119.56,101.60) --
	(125.84,107.04) --
	(131.71,115.21) --
	(131.71,115.21) --
	(131.71,115.21) --
	(131.71,115.21) --
	(131.71,115.21) --
	(131.71,115.21) --
	(137.20,120.65) --
	(137.20,120.65) --
	(137.20,120.65) --
	(142.29,126.10) --
	(146.96,131.54) --
	(146.96,131.54) --
	(151.19,136.99) --
	(158.28,145.15) --
	(161.20,147.87) --
	(161.20,147.87) --
	(163.76,150.60) --
	(163.76,150.60) --
	(171.55,161.48) --
	(174.55,164.21) --
	(178.47,169.65) --
	(180.84,172.37) --
	(181.95,175.09) --
	(183.01,177.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.86, 41.72) --
	( 34.86, 41.72) --
	( 36.04, 44.44) --
	( 36.04, 44.44) --
	( 38.65, 47.16) --
	( 40.06, 49.88) --
	( 44.66, 55.33) --
	( 48.16, 60.77) --
	( 54.42, 68.94) --
	( 59.59, 74.38) --
	( 62.59, 77.10) --
	( 62.59, 77.10) --
	( 69.79, 85.27) --
	( 69.79, 85.27) --
	( 69.79, 85.27) --
	( 74.21, 90.71) --
	( 74.21, 90.71) --
	( 79.33, 96.16) --
	( 79.33, 96.16) --
	( 85.19,104.32) --
	( 91.71,109.77) --
	( 91.71,109.77) --
	( 91.71,109.77) --
	( 91.71,109.77) --
	( 91.71,109.77) --
	( 91.71,109.77) --
	(105.85,123.38) --
	(105.85,123.38) --
	(112.87,128.82) --
	(112.87,128.82) --
	(112.87,128.82) --
	(112.87,128.82) --
	(112.87,128.82) --
	(119.56,136.99) --
	(125.84,142.43) --
	(131.71,147.87) --
	(131.71,147.87) --
	(131.71,147.87) --
	(131.71,147.87) --
	(131.71,147.87) --
	(131.71,147.87) --
	(137.20,153.32) --
	(137.20,153.32) --
	(137.20,153.32) --
	(142.29,156.04) --
	(146.96,161.48) --
	(146.96,161.48) --
	(151.19,164.21) --
	(158.28,172.37) --
	(161.20,172.37) --
	(161.20,172.37) --
	(163.76,175.09) --
	(163.76,175.09) --
	(171.55,180.54) --
	(174.55,183.26) --
	(178.47,185.98) --
	(180.84,188.70) --
	(181.95,188.70) --
	(183.01,188.70);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.86, 33.55) --
	( 34.86, 33.55) --
	( 36.04, 38.99) --
	( 36.04, 38.99) --
	( 38.65, 41.72) --
	( 40.06, 44.44) --
	( 44.66, 47.16) --
	( 48.16, 49.88) --
	( 54.42, 52.60) --
	( 59.59, 55.33) --
	( 62.59, 60.77) --
	( 62.59, 60.77) --
	( 69.79, 68.94) --
	( 69.79, 68.94) --
	( 69.79, 68.94) --
	( 74.21, 74.38) --
	( 74.21, 74.38) --
	( 79.33, 79.82) --
	( 79.33, 79.82) --
	( 85.19, 82.55) --
	( 91.71, 98.88) --
	( 91.71, 98.88) --
	( 91.71, 98.88) --
	( 91.71, 98.88) --
	( 91.71, 98.88) --
	( 91.71, 98.88) --
	(105.85,104.32) --
	(105.85,104.32) --
	(112.87,117.93) --
	(112.87,117.93) --
	(112.87,117.93) --
	(112.87,117.93) --
	(112.87,117.93) --
	(119.56,120.65) --
	(125.84,123.38) --
	(131.71,139.71) --
	(131.71,139.71) --
	(131.71,139.71) --
	(131.71,139.71) --
	(131.71,139.71) --
	(131.71,139.71) --
	(137.20,147.87) --
	(137.20,147.87) --
	(137.20,147.87) --
	(142.29,150.60) --
	(146.96,156.04) --
	(146.96,156.04) --
	(151.19,158.76) --
	(158.28,161.48) --
	(161.20,166.93) --
	(161.20,166.93) --
	(163.76,172.37) --
	(163.76,172.37) --
	(171.55,175.09) --
	(174.55,177.82) --
	(178.47,180.54) --
	(180.84,183.26) --
	(181.95,185.98) --
	(183.01,188.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries (d) Marginal};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_marg_BoE1.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-06 11:48:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.85, 33.55) --
	( 34.85, 33.55) --
	( 35.90, 38.99) --
	( 35.90, 38.99) --
	( 38.34, 41.72) --
	( 39.76, 44.44) --
	( 44.83, 47.16) --
	( 48.92, 49.88) --
	( 56.24, 52.60) --
	( 62.11, 55.33) --
	( 65.46, 60.77) --
	( 65.46, 60.77) --
	( 73.36, 68.94) --
	( 73.36, 68.94) --
	( 73.36, 68.94) --
	( 78.05, 74.38) --
	( 78.05, 74.38) --
	( 83.29, 79.82) --
	( 83.29, 79.82) --
	( 89.03, 82.55) --
	( 95.16, 98.88) --
	( 95.16, 98.88) --
	( 95.16, 98.88) --
	( 95.16, 98.88) --
	( 95.16, 98.88) --
	( 95.16, 98.88) --
	(107.88,104.32) --
	(107.88,104.32) --
	(114.11,117.93) --
	(114.11,117.93) --
	(114.11,117.93) --
	(114.11,117.93) --
	(114.11,117.93) --
	(120.06,120.65) --
	(125.67,123.38) --
	(130.91,139.71) --
	(130.91,139.71) --
	(130.91,139.71) --
	(130.91,139.71) --
	(130.91,139.71) --
	(130.91,139.71) --
	(135.78,147.87) --
	(135.78,147.87) --
	(135.78,147.87) --
	(140.29,150.60) --
	(144.45,156.04) --
	(144.45,156.04) --
	(148.28,158.76) --
	(155.03,161.48) --
	(158.01,166.93) --
	(158.01,166.93) --
	(160.74,172.37) --
	(160.74,172.37) --
	(169.70,175.09) --
	(173.18,177.82) --
	(177.41,180.54) --
	(179.72,183.26) --
	(180.74,185.98) --
	(181.69,188.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (188.70, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.23, 21.68) -- ( 60.23, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.34, 21.68) -- ( 92.34, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.46, 21.68) -- (124.46, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.59, 21.68) -- (156.59, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 21.68) -- (188.70, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,  2.48) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.34,  2.48) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.46,  2.48) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.59,  2.48) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.70,  2.48) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 15.68, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 60.23) -- ( 15.68, 60.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 92.35) -- ( 15.68, 92.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,124.46) -- ( 15.68,124.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,156.58) -- ( 15.68,156.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 28.11) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 60.23) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 92.35) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,124.46) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,156.58) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {average forecast NEP};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {sample NEP};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{fillColor}{RGB}{191,239,255}

\path[fill=fillColor] ( 34.85, 28.11) --
	( 34.85, 28.11) --
	( 35.90, 28.11) --
	( 35.90, 28.11) --
	( 38.34, 30.83) --
	( 39.76, 30.83) --
	( 44.83, 33.55) --
	( 48.92, 38.99) --
	( 56.24, 44.44) --
	( 62.11, 49.88) --
	( 65.46, 52.60) --
	( 65.46, 52.60) --
	( 73.36, 58.05) --
	( 73.36, 58.05) --
	( 73.36, 58.05) --
	( 78.05, 60.77) --
	( 78.05, 60.77) --
	( 83.29, 66.21) --
	( 83.29, 66.21) --
	( 89.03, 71.66) --
	( 95.16, 77.10) --
	( 95.16, 77.10) --
	( 95.16, 77.10) --
	( 95.16, 77.10) --
	( 95.16, 77.10) --
	( 95.16, 77.10) --
	(107.88, 90.71) --
	(107.88, 90.71) --
	(114.11, 96.16) --
	(114.11, 96.16) --
	(114.11, 96.16) --
	(114.11, 96.16) --
	(114.11, 96.16) --
	(120.06,101.60) --
	(125.67,107.04) --
	(130.91,112.49) --
	(130.91,112.49) --
	(130.91,112.49) --
	(130.91,112.49) --
	(130.91,112.49) --
	(130.91,112.49) --
	(135.78,120.65) --
	(135.78,120.65) --
	(135.78,120.65) --
	(140.29,123.38) --
	(144.45,128.82) --
	(144.45,128.82) --
	(148.28,134.26) --
	(155.03,139.71) --
	(158.01,145.15) --
	(158.01,145.15) --
	(160.74,147.87) --
	(160.74,147.87) --
	(169.70,158.76) --
	(173.18,164.21) --
	(177.41,169.65) --
	(179.72,172.37) --
	(180.74,172.37) --
	(181.69,175.09) --
	(181.69,188.70) --
	(180.74,188.70) --
	(179.72,185.98) --
	(177.41,185.98) --
	(173.18,183.26) --
	(169.70,180.54) --
	(160.74,172.37) --
	(160.74,172.37) --
	(158.01,169.65) --
	(158.01,169.65) --
	(155.03,169.65) --
	(148.28,164.21) --
	(144.45,158.76) --
	(144.45,158.76) --
	(140.29,156.04) --
	(135.78,150.60) --
	(135.78,150.60) --
	(135.78,150.60) --
	(130.91,147.87) --
	(130.91,147.87) --
	(130.91,147.87) --
	(130.91,147.87) --
	(130.91,147.87) --
	(130.91,147.87) --
	(125.67,142.43) --
	(120.06,136.99) --
	(114.11,131.54) --
	(114.11,131.54) --
	(114.11,131.54) --
	(114.11,131.54) --
	(114.11,131.54) --
	(107.88,126.10) --
	(107.88,126.10) --
	( 95.16,112.49) --
	( 95.16,112.49) --
	( 95.16,112.49) --
	( 95.16,112.49) --
	( 95.16,112.49) --
	( 95.16,112.49) --
	( 89.03,104.32) --
	( 83.29, 98.88) --
	( 83.29, 98.88) --
	( 78.05, 93.43) --
	( 78.05, 93.43) --
	( 73.36, 90.71) --
	( 73.36, 90.71) --
	( 73.36, 90.71) --
	( 65.46, 79.82) --
	( 65.46, 79.82) --
	( 62.11, 77.10) --
	( 56.24, 68.94) --
	( 48.92, 60.77) --
	( 44.83, 55.33) --
	( 39.76, 49.88) --
	( 38.34, 47.16) --
	( 35.90, 44.44) --
	( 35.90, 44.44) --
	( 34.85, 41.72) --
	( 34.85, 41.72) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,238}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.85, 28.11) --
	( 34.85, 28.11) --
	( 35.90, 28.11) --
	( 35.90, 28.11) --
	( 38.34, 30.83) --
	( 39.76, 30.83) --
	( 44.83, 33.55) --
	( 48.92, 38.99) --
	( 56.24, 44.44) --
	( 62.11, 49.88) --
	( 65.46, 52.60) --
	( 65.46, 52.60) --
	( 73.36, 58.05) --
	( 73.36, 58.05) --
	( 73.36, 58.05) --
	( 78.05, 60.77) --
	( 78.05, 60.77) --
	( 83.29, 66.21) --
	( 83.29, 66.21) --
	( 89.03, 71.66) --
	( 95.16, 77.10) --
	( 95.16, 77.10) --
	( 95.16, 77.10) --
	( 95.16, 77.10) --
	( 95.16, 77.10) --
	( 95.16, 77.10) --
	(107.88, 90.71) --
	(107.88, 90.71) --
	(114.11, 96.16) --
	(114.11, 96.16) --
	(114.11, 96.16) --
	(114.11, 96.16) --
	(114.11, 96.16) --
	(120.06,101.60) --
	(125.67,107.04) --
	(130.91,112.49) --
	(130.91,112.49) --
	(130.91,112.49) --
	(130.91,112.49) --
	(130.91,112.49) --
	(130.91,112.49) --
	(135.78,120.65) --
	(135.78,120.65) --
	(135.78,120.65) --
	(140.29,123.38) --
	(144.45,128.82) --
	(144.45,128.82) --
	(148.28,134.26) --
	(155.03,139.71) --
	(158.01,145.15) --
	(158.01,145.15) --
	(160.74,147.87) --
	(160.74,147.87) --
	(169.70,158.76) --
	(173.18,164.21) --
	(177.41,169.65) --
	(179.72,172.37) --
	(180.74,172.37) --
	(181.69,175.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.85, 41.72) --
	( 34.85, 41.72) --
	( 35.90, 44.44) --
	( 35.90, 44.44) --
	( 38.34, 47.16) --
	( 39.76, 49.88) --
	( 44.83, 55.33) --
	( 48.92, 60.77) --
	( 56.24, 68.94) --
	( 62.11, 77.10) --
	( 65.46, 79.82) --
	( 65.46, 79.82) --
	( 73.36, 90.71) --
	( 73.36, 90.71) --
	( 73.36, 90.71) --
	( 78.05, 93.43) --
	( 78.05, 93.43) --
	( 83.29, 98.88) --
	( 83.29, 98.88) --
	( 89.03,104.32) --
	( 95.16,112.49) --
	( 95.16,112.49) --
	( 95.16,112.49) --
	( 95.16,112.49) --
	( 95.16,112.49) --
	( 95.16,112.49) --
	(107.88,126.10) --
	(107.88,126.10) --
	(114.11,131.54) --
	(114.11,131.54) --
	(114.11,131.54) --
	(114.11,131.54) --
	(114.11,131.54) --
	(120.06,136.99) --
	(125.67,142.43) --
	(130.91,147.87) --
	(130.91,147.87) --
	(130.91,147.87) --
	(130.91,147.87) --
	(130.91,147.87) --
	(130.91,147.87) --
	(135.78,150.60) --
	(135.78,150.60) --
	(135.78,150.60) --
	(140.29,156.04) --
	(144.45,158.76) --
	(144.45,158.76) --
	(148.28,164.21) --
	(155.03,169.65) --
	(158.01,169.65) --
	(158.01,169.65) --
	(160.74,172.37) --
	(160.74,172.37) --
	(169.70,180.54) --
	(173.18,183.26) --
	(177.41,185.98) --
	(179.72,185.98) --
	(180.74,188.70) --
	(181.69,188.70);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.85, 33.55) --
	( 34.85, 33.55) --
	( 35.90, 38.99) --
	( 35.90, 38.99) --
	( 38.34, 41.72) --
	( 39.76, 44.44) --
	( 44.83, 47.16) --
	( 48.92, 49.88) --
	( 56.24, 52.60) --
	( 62.11, 55.33) --
	( 65.46, 60.77) --
	( 65.46, 60.77) --
	( 73.36, 68.94) --
	( 73.36, 68.94) --
	( 73.36, 68.94) --
	( 78.05, 74.38) --
	( 78.05, 74.38) --
	( 83.29, 79.82) --
	( 83.29, 79.82) --
	( 89.03, 82.55) --
	( 95.16, 98.88) --
	( 95.16, 98.88) --
	( 95.16, 98.88) --
	( 95.16, 98.88) --
	( 95.16, 98.88) --
	( 95.16, 98.88) --
	(107.88,104.32) --
	(107.88,104.32) --
	(114.11,117.93) --
	(114.11,117.93) --
	(114.11,117.93) --
	(114.11,117.93) --
	(114.11,117.93) --
	(120.06,120.65) --
	(125.67,123.38) --
	(130.91,139.71) --
	(130.91,139.71) --
	(130.91,139.71) --
	(130.91,139.71) --
	(130.91,139.71) --
	(130.91,139.71) --
	(135.78,147.87) --
	(135.78,147.87) --
	(135.78,147.87) --
	(140.29,150.60) --
	(144.45,156.04) --
	(144.45,156.04) --
	(148.28,158.76) --
	(155.03,161.48) --
	(158.01,166.93) --
	(158.01,166.93) --
	(160.74,172.37) --
	(160.74,172.37) --
	(169.70,175.09) --
	(173.18,177.82) --
	(177.41,180.54) --
	(179.72,183.26) --
	(180.74,185.98) --
	(181.69,188.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries (d) Marginal};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_marg_BoE2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-06 11:48:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.99, 33.55) --
	( 35.99, 33.55) --
	( 37.12, 38.99) --
	( 37.12, 38.99) --
	( 39.71, 41.72) --
	( 41.19, 44.44) --
	( 46.40, 47.16) --
	( 50.63, 49.88) --
	( 58.46, 52.60) --
	( 65.01, 55.33) --
	( 68.80, 60.77) --
	( 68.80, 60.77) --
	( 77.56, 68.94) --
	( 77.56, 68.94) --
	( 77.56, 68.94) --
	( 82.56, 74.38) --
	( 82.56, 74.38) --
	( 87.92, 79.82) --
	( 87.92, 79.82) --
	( 93.57, 82.55) --
	( 99.43, 98.88) --
	( 99.43, 98.88) --
	( 99.43, 98.88) --
	( 99.43, 98.88) --
	( 99.43, 98.88) --
	( 99.43, 98.88) --
	(111.27,104.32) --
	(111.27,104.32) --
	(117.01,117.93) --
	(117.01,117.93) --
	(117.01,117.93) --
	(117.01,117.93) --
	(117.01,117.93) --
	(122.50,120.65) --
	(127.67,123.38) --
	(132.51,139.71) --
	(132.51,139.71) --
	(132.51,139.71) --
	(132.51,139.71) --
	(132.51,139.71) --
	(132.51,139.71) --
	(137.01,147.87) --
	(137.01,147.87) --
	(137.01,147.87) --
	(141.20,150.60) --
	(145.09,156.04) --
	(145.09,156.04) --
	(148.71,158.76) --
	(155.24,161.48) --
	(158.19,166.93) --
	(158.19,166.93) --
	(160.92,172.37) --
	(160.92,172.37) --
	(170.02,175.09) --
	(173.56,177.82) --
	(177.83,180.54) --
	(180.09,183.26) --
	(181.07,185.98) --
	(181.95,188.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (188.70, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.23, 21.68) -- ( 60.23, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.34, 21.68) -- ( 92.34, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.46, 21.68) -- (124.46, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.59, 21.68) -- (156.59, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 21.68) -- (188.70, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,  2.48) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.34,  2.48) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.46,  2.48) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.59,  2.48) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.70,  2.48) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 15.68, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 60.23) -- ( 15.68, 60.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 92.35) -- ( 15.68, 92.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,124.46) -- ( 15.68,124.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,156.58) -- ( 15.68,156.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 28.11) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 60.23) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 92.35) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,124.46) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,156.58) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {average forecast NEP};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {sample NEP};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{fillColor}{RGB}{191,239,255}

\path[fill=fillColor] ( 35.99, 28.11) --
	( 35.99, 28.11) --
	( 37.12, 30.83) --
	( 37.12, 30.83) --
	( 39.71, 30.83) --
	( 41.19, 33.55) --
	( 46.40, 36.27) --
	( 50.63, 38.99) --
	( 58.46, 47.16) --
	( 65.01, 52.60) --
	( 68.80, 55.33) --
	( 68.80, 55.33) --
	( 77.56, 60.77) --
	( 77.56, 60.77) --
	( 77.56, 60.77) --
	( 82.56, 66.21) --
	( 82.56, 66.21) --
	( 87.92, 71.66) --
	( 87.92, 71.66) --
	( 93.57, 77.10) --
	( 99.43, 82.55) --
	( 99.43, 82.55) --
	( 99.43, 82.55) --
	( 99.43, 82.55) --
	( 99.43, 82.55) --
	( 99.43, 82.55) --
	(111.27, 96.16) --
	(111.27, 96.16) --
	(117.01,101.60) --
	(117.01,101.60) --
	(117.01,101.60) --
	(117.01,101.60) --
	(117.01,101.60) --
	(122.50,107.04) --
	(127.67,109.77) --
	(132.51,115.21) --
	(132.51,115.21) --
	(132.51,115.21) --
	(132.51,115.21) --
	(132.51,115.21) --
	(132.51,115.21) --
	(137.01,120.65) --
	(137.01,120.65) --
	(137.01,120.65) --
	(141.20,126.10) --
	(145.09,128.82) --
	(145.09,128.82) --
	(148.71,134.26) --
	(155.24,142.43) --
	(158.19,145.15) --
	(158.19,145.15) --
	(160.92,147.87) --
	(160.92,147.87) --
	(170.02,158.76) --
	(173.56,164.21) --
	(177.83,169.65) --
	(180.09,172.37) --
	(181.07,175.09) --
	(181.95,175.09) --
	(181.95,188.70) --
	(181.07,188.70) --
	(180.09,188.70) --
	(177.83,185.98) --
	(173.56,183.26) --
	(170.02,180.54) --
	(160.92,172.37) --
	(160.92,172.37) --
	(158.19,169.65) --
	(158.19,169.65) --
	(155.24,169.65) --
	(148.71,164.21) --
	(145.09,158.76) --
	(145.09,158.76) --
	(141.20,156.04) --
	(137.01,153.32) --
	(137.01,153.32) --
	(137.01,153.32) --
	(132.51,147.87) --
	(132.51,147.87) --
	(132.51,147.87) --
	(132.51,147.87) --
	(132.51,147.87) --
	(132.51,147.87) --
	(127.67,145.15) --
	(122.50,139.71) --
	(117.01,134.26) --
	(117.01,134.26) --
	(117.01,134.26) --
	(117.01,134.26) --
	(117.01,134.26) --
	(111.27,128.82) --
	(111.27,128.82) --
	( 99.43,117.93) --
	( 99.43,117.93) --
	( 99.43,117.93) --
	( 99.43,117.93) --
	( 99.43,117.93) --
	( 99.43,117.93) --
	( 93.57,109.77) --
	( 87.92,104.32) --
	( 87.92,104.32) --
	( 82.56, 98.88) --
	( 82.56, 98.88) --
	( 77.56, 93.43) --
	( 77.56, 93.43) --
	( 77.56, 93.43) --
	( 68.80, 85.27) --
	( 68.80, 85.27) --
	( 65.01, 79.82) --
	( 58.46, 74.38) --
	( 50.63, 63.49) --
	( 46.40, 58.05) --
	( 41.19, 52.60) --
	( 39.71, 49.88) --
	( 37.12, 47.16) --
	( 37.12, 47.16) --
	( 35.99, 44.44) --
	( 35.99, 44.44) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,238}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.99, 28.11) --
	( 35.99, 28.11) --
	( 37.12, 30.83) --
	( 37.12, 30.83) --
	( 39.71, 30.83) --
	( 41.19, 33.55) --
	( 46.40, 36.27) --
	( 50.63, 38.99) --
	( 58.46, 47.16) --
	( 65.01, 52.60) --
	( 68.80, 55.33) --
	( 68.80, 55.33) --
	( 77.56, 60.77) --
	( 77.56, 60.77) --
	( 77.56, 60.77) --
	( 82.56, 66.21) --
	( 82.56, 66.21) --
	( 87.92, 71.66) --
	( 87.92, 71.66) --
	( 93.57, 77.10) --
	( 99.43, 82.55) --
	( 99.43, 82.55) --
	( 99.43, 82.55) --
	( 99.43, 82.55) --
	( 99.43, 82.55) --
	( 99.43, 82.55) --
	(111.27, 96.16) --
	(111.27, 96.16) --
	(117.01,101.60) --
	(117.01,101.60) --
	(117.01,101.60) --
	(117.01,101.60) --
	(117.01,101.60) --
	(122.50,107.04) --
	(127.67,109.77) --
	(132.51,115.21) --
	(132.51,115.21) --
	(132.51,115.21) --
	(132.51,115.21) --
	(132.51,115.21) --
	(132.51,115.21) --
	(137.01,120.65) --
	(137.01,120.65) --
	(137.01,120.65) --
	(141.20,126.10) --
	(145.09,128.82) --
	(145.09,128.82) --
	(148.71,134.26) --
	(155.24,142.43) --
	(158.19,145.15) --
	(158.19,145.15) --
	(160.92,147.87) --
	(160.92,147.87) --
	(170.02,158.76) --
	(173.56,164.21) --
	(177.83,169.65) --
	(180.09,172.37) --
	(181.07,175.09) --
	(181.95,175.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.99, 44.44) --
	( 35.99, 44.44) --
	( 37.12, 47.16) --
	( 37.12, 47.16) --
	( 39.71, 49.88) --
	( 41.19, 52.60) --
	( 46.40, 58.05) --
	( 50.63, 63.49) --
	( 58.46, 74.38) --
	( 65.01, 79.82) --
	( 68.80, 85.27) --
	( 68.80, 85.27) --
	( 77.56, 93.43) --
	( 77.56, 93.43) --
	( 77.56, 93.43) --
	( 82.56, 98.88) --
	( 82.56, 98.88) --
	( 87.92,104.32) --
	( 87.92,104.32) --
	( 93.57,109.77) --
	( 99.43,117.93) --
	( 99.43,117.93) --
	( 99.43,117.93) --
	( 99.43,117.93) --
	( 99.43,117.93) --
	( 99.43,117.93) --
	(111.27,128.82) --
	(111.27,128.82) --
	(117.01,134.26) --
	(117.01,134.26) --
	(117.01,134.26) --
	(117.01,134.26) --
	(117.01,134.26) --
	(122.50,139.71) --
	(127.67,145.15) --
	(132.51,147.87) --
	(132.51,147.87) --
	(132.51,147.87) --
	(132.51,147.87) --
	(132.51,147.87) --
	(132.51,147.87) --
	(137.01,153.32) --
	(137.01,153.32) --
	(137.01,153.32) --
	(141.20,156.04) --
	(145.09,158.76) --
	(145.09,158.76) --
	(148.71,164.21) --
	(155.24,169.65) --
	(158.19,169.65) --
	(158.19,169.65) --
	(160.92,172.37) --
	(160.92,172.37) --
	(170.02,180.54) --
	(173.56,183.26) --
	(177.83,185.98) --
	(180.09,188.70) --
	(181.07,188.70) --
	(181.95,188.70);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.99, 33.55) --
	( 35.99, 33.55) --
	( 37.12, 38.99) --
	( 37.12, 38.99) --
	( 39.71, 41.72) --
	( 41.19, 44.44) --
	( 46.40, 47.16) --
	( 50.63, 49.88) --
	( 58.46, 52.60) --
	( 65.01, 55.33) --
	( 68.80, 60.77) --
	( 68.80, 60.77) --
	( 77.56, 68.94) --
	( 77.56, 68.94) --
	( 77.56, 68.94) --
	( 82.56, 74.38) --
	( 82.56, 74.38) --
	( 87.92, 79.82) --
	( 87.92, 79.82) --
	( 93.57, 82.55) --
	( 99.43, 98.88) --
	( 99.43, 98.88) --
	( 99.43, 98.88) --
	( 99.43, 98.88) --
	( 99.43, 98.88) --
	( 99.43, 98.88) --
	(111.27,104.32) --
	(111.27,104.32) --
	(117.01,117.93) --
	(117.01,117.93) --
	(117.01,117.93) --
	(117.01,117.93) --
	(117.01,117.93) --
	(122.50,120.65) --
	(127.67,123.38) --
	(132.51,139.71) --
	(132.51,139.71) --
	(132.51,139.71) --
	(132.51,139.71) --
	(132.51,139.71) --
	(132.51,139.71) --
	(137.01,147.87) --
	(137.01,147.87) --
	(137.01,147.87) --
	(141.20,150.60) --
	(145.09,156.04) --
	(145.09,156.04) --
	(148.71,158.76) --
	(155.24,161.48) --
	(158.19,166.93) --
	(158.19,166.93) --
	(160.92,172.37) --
	(160.92,172.37) --
	(170.02,175.09) --
	(173.56,177.82) --
	(177.83,180.54) --
	(180.09,183.26) --
	(181.07,185.98) --
	(181.95,188.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries (d) Marginal};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_marg_BoE3.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-06 11:48:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.45, 33.55) --
	( 36.45, 33.55) --
	( 37.64, 38.99) --
	( 37.64, 38.99) --
	( 40.43, 41.72) --
	( 42.04, 44.44) --
	( 47.86, 47.16) --
	( 52.72, 49.88) --
	( 61.98, 52.60) --
	( 69.80, 55.33) --
	( 74.28, 60.77) --
	( 74.28, 60.77) --
	( 84.37, 68.94) --
	( 84.37, 68.94) --
	( 84.37, 68.94) --
	( 89.89, 74.38) --
	( 89.89, 74.38) --
	( 95.63, 79.82) --
	( 95.63, 79.82) --
	(101.48, 82.55) --
	(107.33, 98.88) --
	(107.33, 98.88) --
	(107.33, 98.88) --
	(107.33, 98.88) --
	(107.33, 98.88) --
	(107.33, 98.88) --
	(118.67,104.32) --
	(118.67,104.32) --
	(124.00,117.93) --
	(124.00,117.93) --
	(124.00,117.93) --
	(124.00,117.93) --
	(124.00,117.93) --
	(129.04,120.65) --
	(133.76,123.38) --
	(138.16,139.71) --
	(138.16,139.71) --
	(138.16,139.71) --
	(138.16,139.71) --
	(138.16,139.71) --
	(138.16,139.71) --
	(142.25,147.87) --
	(142.25,147.87) --
	(142.25,147.87) --
	(146.04,150.60) --
	(149.56,156.04) --
	(149.56,156.04) --
	(152.85,158.76) --
	(158.76,161.48) --
	(161.44,166.93) --
	(161.44,166.93) --
	(163.94,172.37) --
	(163.94,172.37) --
	(172.37,175.09) --
	(175.71,177.82) --
	(179.75,180.54) --
	(181.85,183.26) --
	(182.74,185.98) --
	(183.54,188.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (188.70, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.23, 21.68) -- ( 60.23, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.34, 21.68) -- ( 92.34, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.46, 21.68) -- (124.46, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.59, 21.68) -- (156.59, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 21.68) -- (188.70, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,  2.48) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.34,  2.48) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.46,  2.48) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.59,  2.48) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.70,  2.48) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 15.68, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 60.23) -- ( 15.68, 60.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 92.35) -- ( 15.68, 92.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,124.46) -- ( 15.68,124.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,156.58) -- ( 15.68,156.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 28.11) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 60.23) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 92.35) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,124.46) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,156.58) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {average forecast NEP};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {sample NEP};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{fillColor}{RGB}{191,239,255}

\path[fill=fillColor] ( 36.45, 30.83) --
	( 36.45, 30.83) --
	( 37.64, 30.83) --
	( 37.64, 30.83) --
	( 40.43, 30.83) --
	( 42.04, 33.55) --
	( 47.86, 36.27) --
	( 52.72, 41.72) --
	( 61.98, 49.88) --
	( 69.80, 55.33) --
	( 74.28, 58.05) --
	( 74.28, 58.05) --
	( 84.37, 68.94) --
	( 84.37, 68.94) --
	( 84.37, 68.94) --
	( 89.89, 74.38) --
	( 89.89, 74.38) --
	( 95.63, 79.82) --
	( 95.63, 79.82) --
	(101.48, 85.27) --
	(107.33, 90.71) --
	(107.33, 90.71) --
	(107.33, 90.71) --
	(107.33, 90.71) --
	(107.33, 90.71) --
	(107.33, 90.71) --
	(118.67,101.60) --
	(118.67,101.60) --
	(124.00,107.04) --
	(124.00,107.04) --
	(124.00,107.04) --
	(124.00,107.04) --
	(124.00,107.04) --
	(129.04,112.49) --
	(133.76,117.93) --
	(138.16,120.65) --
	(138.16,120.65) --
	(138.16,120.65) --
	(138.16,120.65) --
	(138.16,120.65) --
	(138.16,120.65) --
	(142.25,126.10) --
	(142.25,126.10) --
	(142.25,126.10) --
	(146.04,128.82) --
	(149.56,134.26) --
	(149.56,134.26) --
	(152.85,139.71) --
	(158.76,145.15) --
	(161.44,147.87) --
	(161.44,147.87) --
	(163.94,153.32) --
	(163.94,153.32) --
	(172.37,161.48) --
	(175.71,166.93) --
	(179.75,172.37) --
	(181.85,175.09) --
	(182.74,175.09) --
	(183.54,177.82) --
	(183.54,188.70) --
	(182.74,188.70) --
	(181.85,188.70) --
	(179.75,185.98) --
	(175.71,185.98) --
	(172.37,183.26) --
	(163.94,175.09) --
	(163.94,175.09) --
	(161.44,175.09) --
	(161.44,175.09) --
	(158.76,172.37) --
	(152.85,166.93) --
	(149.56,164.21) --
	(149.56,164.21) --
	(146.04,161.48) --
	(142.25,158.76) --
	(142.25,158.76) --
	(142.25,158.76) --
	(138.16,153.32) --
	(138.16,153.32) --
	(138.16,153.32) --
	(138.16,153.32) --
	(138.16,153.32) --
	(138.16,153.32) --
	(133.76,150.60) --
	(129.04,147.87) --
	(124.00,142.43) --
	(124.00,142.43) --
	(124.00,142.43) --
	(124.00,142.43) --
	(124.00,142.43) --
	(118.67,136.99) --
	(118.67,136.99) --
	(107.33,126.10) --
	(107.33,126.10) --
	(107.33,126.10) --
	(107.33,126.10) --
	(107.33,126.10) --
	(107.33,126.10) --
	(101.48,117.93) --
	( 95.63,112.49) --
	( 95.63,112.49) --
	( 89.89,107.04) --
	( 89.89,107.04) --
	( 84.37,101.60) --
	( 84.37,101.60) --
	( 84.37,101.60) --
	( 74.28, 90.71) --
	( 74.28, 90.71) --
	( 69.80, 85.27) --
	( 61.98, 77.10) --
	( 52.72, 66.21) --
	( 47.86, 60.77) --
	( 42.04, 52.60) --
	( 40.43, 49.88) --
	( 37.64, 47.16) --
	( 37.64, 47.16) --
	( 36.45, 44.44) --
	( 36.45, 44.44) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,238}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.45, 30.83) --
	( 36.45, 30.83) --
	( 37.64, 30.83) --
	( 37.64, 30.83) --
	( 40.43, 30.83) --
	( 42.04, 33.55) --
	( 47.86, 36.27) --
	( 52.72, 41.72) --
	( 61.98, 49.88) --
	( 69.80, 55.33) --
	( 74.28, 58.05) --
	( 74.28, 58.05) --
	( 84.37, 68.94) --
	( 84.37, 68.94) --
	( 84.37, 68.94) --
	( 89.89, 74.38) --
	( 89.89, 74.38) --
	( 95.63, 79.82) --
	( 95.63, 79.82) --
	(101.48, 85.27) --
	(107.33, 90.71) --
	(107.33, 90.71) --
	(107.33, 90.71) --
	(107.33, 90.71) --
	(107.33, 90.71) --
	(107.33, 90.71) --
	(118.67,101.60) --
	(118.67,101.60) --
	(124.00,107.04) --
	(124.00,107.04) --
	(124.00,107.04) --
	(124.00,107.04) --
	(124.00,107.04) --
	(129.04,112.49) --
	(133.76,117.93) --
	(138.16,120.65) --
	(138.16,120.65) --
	(138.16,120.65) --
	(138.16,120.65) --
	(138.16,120.65) --
	(138.16,120.65) --
	(142.25,126.10) --
	(142.25,126.10) --
	(142.25,126.10) --
	(146.04,128.82) --
	(149.56,134.26) --
	(149.56,134.26) --
	(152.85,139.71) --
	(158.76,145.15) --
	(161.44,147.87) --
	(161.44,147.87) --
	(163.94,153.32) --
	(163.94,153.32) --
	(172.37,161.48) --
	(175.71,166.93) --
	(179.75,172.37) --
	(181.85,175.09) --
	(182.74,175.09) --
	(183.54,177.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.45, 44.44) --
	( 36.45, 44.44) --
	( 37.64, 47.16) --
	( 37.64, 47.16) --
	( 40.43, 49.88) --
	( 42.04, 52.60) --
	( 47.86, 60.77) --
	( 52.72, 66.21) --
	( 61.98, 77.10) --
	( 69.80, 85.27) --
	( 74.28, 90.71) --
	( 74.28, 90.71) --
	( 84.37,101.60) --
	( 84.37,101.60) --
	( 84.37,101.60) --
	( 89.89,107.04) --
	( 89.89,107.04) --
	( 95.63,112.49) --
	( 95.63,112.49) --
	(101.48,117.93) --
	(107.33,126.10) --
	(107.33,126.10) --
	(107.33,126.10) --
	(107.33,126.10) --
	(107.33,126.10) --
	(107.33,126.10) --
	(118.67,136.99) --
	(118.67,136.99) --
	(124.00,142.43) --
	(124.00,142.43) --
	(124.00,142.43) --
	(124.00,142.43) --
	(124.00,142.43) --
	(129.04,147.87) --
	(133.76,150.60) --
	(138.16,153.32) --
	(138.16,153.32) --
	(138.16,153.32) --
	(138.16,153.32) --
	(138.16,153.32) --
	(138.16,153.32) --
	(142.25,158.76) --
	(142.25,158.76) --
	(142.25,158.76) --
	(146.04,161.48) --
	(149.56,164.21) --
	(149.56,164.21) --
	(152.85,166.93) --
	(158.76,172.37) --
	(161.44,175.09) --
	(161.44,175.09) --
	(163.94,175.09) --
	(163.94,175.09) --
	(172.37,183.26) --
	(175.71,185.98) --
	(179.75,185.98) --
	(181.85,188.70) --
	(182.74,188.70) --
	(183.54,188.70);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.45, 33.55) --
	( 36.45, 33.55) --
	( 37.64, 38.99) --
	( 37.64, 38.99) --
	( 40.43, 41.72) --
	( 42.04, 44.44) --
	( 47.86, 47.16) --
	( 52.72, 49.88) --
	( 61.98, 52.60) --
	( 69.80, 55.33) --
	( 74.28, 60.77) --
	( 74.28, 60.77) --
	( 84.37, 68.94) --
	( 84.37, 68.94) --
	( 84.37, 68.94) --
	( 89.89, 74.38) --
	( 89.89, 74.38) --
	( 95.63, 79.82) --
	( 95.63, 79.82) --
	(101.48, 82.55) --
	(107.33, 98.88) --
	(107.33, 98.88) --
	(107.33, 98.88) --
	(107.33, 98.88) --
	(107.33, 98.88) --
	(107.33, 98.88) --
	(118.67,104.32) --
	(118.67,104.32) --
	(124.00,117.93) --
	(124.00,117.93) --
	(124.00,117.93) --
	(124.00,117.93) --
	(124.00,117.93) --
	(129.04,120.65) --
	(133.76,123.38) --
	(138.16,139.71) --
	(138.16,139.71) --
	(138.16,139.71) --
	(138.16,139.71) --
	(138.16,139.71) --
	(138.16,139.71) --
	(142.25,147.87) --
	(142.25,147.87) --
	(142.25,147.87) --
	(146.04,150.60) --
	(149.56,156.04) --
	(149.56,156.04) --
	(152.85,158.76) --
	(158.76,161.48) --
	(161.44,166.93) --
	(161.44,166.93) --
	(163.94,172.37) --
	(163.94,172.37) --
	(172.37,175.09) --
	(175.71,177.82) --
	(179.75,180.54) --
	(181.85,183.26) --
	(182.74,185.98) --
	(183.54,188.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries (d) Marginal};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_marg_BoE4.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-06 11:49:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.73, 33.55) --
	( 36.73, 33.55) --
	( 37.99, 38.99) --
	( 37.99, 38.99) --
	( 40.92, 41.72) --
	( 42.62, 44.44) --
	( 48.82, 47.16) --
	( 54.10, 49.88) --
	( 64.37, 52.60) --
	( 73.19, 55.33) --
	( 78.24, 60.77) --
	( 78.24, 60.77) --
	( 89.48, 68.94) --
	( 89.48, 68.94) --
	( 89.48, 68.94) --
	( 95.54, 74.38) --
	( 95.54, 74.38) --
	(101.74, 79.82) --
	(101.74, 79.82) --
	(107.97, 82.55) --
	(114.09, 98.88) --
	(114.09, 98.88) --
	(114.09, 98.88) --
	(114.09, 98.88) --
	(114.09, 98.88) --
	(114.09, 98.88) --
	(125.64,104.32) --
	(125.64,104.32) --
	(130.94,117.93) --
	(130.94,117.93) --
	(130.94,117.93) --
	(130.94,117.93) --
	(130.94,117.93) --
	(135.89,120.65) --
	(140.50,123.38) --
	(144.77,139.71) --
	(144.77,139.71) --
	(144.77,139.71) --
	(144.77,139.71) --
	(144.77,139.71) --
	(144.77,139.71) --
	(148.72,147.87) --
	(148.72,147.87) --
	(148.72,147.87) --
	(152.38,150.60) --
	(155.76,156.04) --
	(155.76,156.04) --
	(158.90,158.76) --
	(164.47,161.48) --
	(166.93,166.93) --
	(166.93,166.93) --
	(169.21,172.37) --
	(169.21,172.37) --
	(176.53,175.09) --
	(179.26,177.82) --
	(182.42,180.54) --
	(183.99,183.26) --
	(184.64,185.98) --
	(185.22,188.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (188.70, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.23, 21.68) -- ( 60.23, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.34, 21.68) -- ( 92.34, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.46, 21.68) -- (124.46, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.59, 21.68) -- (156.59, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 21.68) -- (188.70, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,  2.48) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.34,  2.48) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.46,  2.48) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.59,  2.48) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.70,  2.48) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 15.68, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 60.23) -- ( 15.68, 60.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 92.35) -- ( 15.68, 92.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,124.46) -- ( 15.68,124.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,156.58) -- ( 15.68,156.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 28.11) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 60.23) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 92.35) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,124.46) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,156.58) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {average forecast NEP};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {sample NEP};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{fillColor}{RGB}{191,239,255}

\path[fill=fillColor] ( 36.73, 30.83) --
	( 36.73, 30.83) --
	( 37.99, 30.83) --
	( 37.99, 30.83) --
	( 40.92, 33.55) --
	( 42.62, 33.55) --
	( 48.82, 38.99) --
	( 54.10, 41.72) --
	( 64.37, 49.88) --
	( 73.19, 58.05) --
	( 78.24, 60.77) --
	( 78.24, 60.77) --
	( 89.48, 71.66) --
	( 89.48, 71.66) --
	( 89.48, 71.66) --
	( 95.54, 77.10) --
	( 95.54, 77.10) --
	(101.74, 85.27) --
	(101.74, 85.27) --
	(107.97, 90.71) --
	(114.09, 96.16) --
	(114.09, 96.16) --
	(114.09, 96.16) --
	(114.09, 96.16) --
	(114.09, 96.16) --
	(114.09, 96.16) --
	(125.64,109.77) --
	(125.64,109.77) --
	(130.94,115.21) --
	(130.94,115.21) --
	(130.94,115.21) --
	(130.94,115.21) --
	(130.94,115.21) --
	(135.89,120.65) --
	(140.50,126.10) --
	(144.77,128.82) --
	(144.77,128.82) --
	(144.77,128.82) --
	(144.77,128.82) --
	(144.77,128.82) --
	(144.77,128.82) --
	(148.72,134.26) --
	(148.72,134.26) --
	(148.72,134.26) --
	(152.38,136.99) --
	(155.76,142.43) --
	(155.76,142.43) --
	(158.90,145.15) --
	(164.47,150.60) --
	(166.93,156.04) --
	(166.93,156.04) --
	(169.21,158.76) --
	(169.21,158.76) --
	(176.53,166.93) --
	(179.26,172.37) --
	(182.42,175.09) --
	(183.99,177.82) --
	(184.64,177.82) --
	(185.22,180.54) --
	(185.22,188.70) --
	(184.64,188.70) --
	(183.99,188.70) --
	(182.42,188.70) --
	(179.26,185.98) --
	(176.53,185.98) --
	(169.21,180.54) --
	(169.21,180.54) --
	(166.93,177.82) --
	(166.93,177.82) --
	(164.47,177.82) --
	(158.90,172.37) --
	(155.76,169.65) --
	(155.76,169.65) --
	(152.38,166.93) --
	(148.72,164.21) --
	(148.72,164.21) --
	(148.72,164.21) --
	(144.77,161.48) --
	(144.77,161.48) --
	(144.77,161.48) --
	(144.77,161.48) --
	(144.77,161.48) --
	(144.77,161.48) --
	(140.50,156.04) --
	(135.89,153.32) --
	(130.94,147.87) --
	(130.94,147.87) --
	(130.94,147.87) --
	(130.94,147.87) --
	(130.94,147.87) --
	(125.64,142.43) --
	(125.64,142.43) --
	(114.09,131.54) --
	(114.09,131.54) --
	(114.09,131.54) --
	(114.09,131.54) --
	(114.09,131.54) --
	(114.09,131.54) --
	(107.97,126.10) --
	(101.74,117.93) --
	(101.74,117.93) --
	( 95.54,112.49) --
	( 95.54,112.49) --
	( 89.48,104.32) --
	( 89.48,104.32) --
	( 89.48,104.32) --
	( 78.24, 93.43) --
	( 78.24, 93.43) --
	( 73.19, 87.99) --
	( 64.37, 79.82) --
	( 54.10, 66.21) --
	( 48.82, 60.77) --
	( 42.62, 52.60) --
	( 40.92, 49.88) --
	( 37.99, 47.16) --
	( 37.99, 47.16) --
	( 36.73, 44.44) --
	( 36.73, 44.44) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,238}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.73, 30.83) --
	( 36.73, 30.83) --
	( 37.99, 30.83) --
	( 37.99, 30.83) --
	( 40.92, 33.55) --
	( 42.62, 33.55) --
	( 48.82, 38.99) --
	( 54.10, 41.72) --
	( 64.37, 49.88) --
	( 73.19, 58.05) --
	( 78.24, 60.77) --
	( 78.24, 60.77) --
	( 89.48, 71.66) --
	( 89.48, 71.66) --
	( 89.48, 71.66) --
	( 95.54, 77.10) --
	( 95.54, 77.10) --
	(101.74, 85.27) --
	(101.74, 85.27) --
	(107.97, 90.71) --
	(114.09, 96.16) --
	(114.09, 96.16) --
	(114.09, 96.16) --
	(114.09, 96.16) --
	(114.09, 96.16) --
	(114.09, 96.16) --
	(125.64,109.77) --
	(125.64,109.77) --
	(130.94,115.21) --
	(130.94,115.21) --
	(130.94,115.21) --
	(130.94,115.21) --
	(130.94,115.21) --
	(135.89,120.65) --
	(140.50,126.10) --
	(144.77,128.82) --
	(144.77,128.82) --
	(144.77,128.82) --
	(144.77,128.82) --
	(144.77,128.82) --
	(144.77,128.82) --
	(148.72,134.26) --
	(148.72,134.26) --
	(148.72,134.26) --
	(152.38,136.99) --
	(155.76,142.43) --
	(155.76,142.43) --
	(158.90,145.15) --
	(164.47,150.60) --
	(166.93,156.04) --
	(166.93,156.04) --
	(169.21,158.76) --
	(169.21,158.76) --
	(176.53,166.93) --
	(179.26,172.37) --
	(182.42,175.09) --
	(183.99,177.82) --
	(184.64,177.82) --
	(185.22,180.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.73, 44.44) --
	( 36.73, 44.44) --
	( 37.99, 47.16) --
	( 37.99, 47.16) --
	( 40.92, 49.88) --
	( 42.62, 52.60) --
	( 48.82, 60.77) --
	( 54.10, 66.21) --
	( 64.37, 79.82) --
	( 73.19, 87.99) --
	( 78.24, 93.43) --
	( 78.24, 93.43) --
	( 89.48,104.32) --
	( 89.48,104.32) --
	( 89.48,104.32) --
	( 95.54,112.49) --
	( 95.54,112.49) --
	(101.74,117.93) --
	(101.74,117.93) --
	(107.97,126.10) --
	(114.09,131.54) --
	(114.09,131.54) --
	(114.09,131.54) --
	(114.09,131.54) --
	(114.09,131.54) --
	(114.09,131.54) --
	(125.64,142.43) --
	(125.64,142.43) --
	(130.94,147.87) --
	(130.94,147.87) --
	(130.94,147.87) --
	(130.94,147.87) --
	(130.94,147.87) --
	(135.89,153.32) --
	(140.50,156.04) --
	(144.77,161.48) --
	(144.77,161.48) --
	(144.77,161.48) --
	(144.77,161.48) --
	(144.77,161.48) --
	(144.77,161.48) --
	(148.72,164.21) --
	(148.72,164.21) --
	(148.72,164.21) --
	(152.38,166.93) --
	(155.76,169.65) --
	(155.76,169.65) --
	(158.90,172.37) --
	(164.47,177.82) --
	(166.93,177.82) --
	(166.93,177.82) --
	(169.21,180.54) --
	(169.21,180.54) --
	(176.53,185.98) --
	(179.26,185.98) --
	(182.42,188.70) --
	(183.99,188.70) --
	(184.64,188.70) --
	(185.22,188.70);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.73, 33.55) --
	( 36.73, 33.55) --
	( 37.99, 38.99) --
	( 37.99, 38.99) --
	( 40.92, 41.72) --
	( 42.62, 44.44) --
	( 48.82, 47.16) --
	( 54.10, 49.88) --
	( 64.37, 52.60) --
	( 73.19, 55.33) --
	( 78.24, 60.77) --
	( 78.24, 60.77) --
	( 89.48, 68.94) --
	( 89.48, 68.94) --
	( 89.48, 68.94) --
	( 95.54, 74.38) --
	( 95.54, 74.38) --
	(101.74, 79.82) --
	(101.74, 79.82) --
	(107.97, 82.55) --
	(114.09, 98.88) --
	(114.09, 98.88) --
	(114.09, 98.88) --
	(114.09, 98.88) --
	(114.09, 98.88) --
	(114.09, 98.88) --
	(125.64,104.32) --
	(125.64,104.32) --
	(130.94,117.93) --
	(130.94,117.93) --
	(130.94,117.93) --
	(130.94,117.93) --
	(130.94,117.93) --
	(135.89,120.65) --
	(140.50,123.38) --
	(144.77,139.71) --
	(144.77,139.71) --
	(144.77,139.71) --
	(144.77,139.71) --
	(144.77,139.71) --
	(144.77,139.71) --
	(148.72,147.87) --
	(148.72,147.87) --
	(148.72,147.87) --
	(152.38,150.60) --
	(155.76,156.04) --
	(155.76,156.04) --
	(158.90,158.76) --
	(164.47,161.48) --
	(166.93,166.93) --
	(166.93,166.93) --
	(169.21,172.37) --
	(169.21,172.37) --
	(176.53,175.09) --
	(179.26,177.82) --
	(182.42,180.54) --
	(183.99,183.26) --
	(184.64,185.98) --
	(185.22,188.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries (d) Marginal};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_marg_BoE5.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-06 11:49:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.00, 33.55) --
	( 38.00, 33.55) --
	( 39.40, 38.99) --
	( 39.40, 38.99) --
	( 42.64, 41.72) --
	( 44.50, 44.44) --
	( 51.25, 47.16) --
	( 56.95, 49.88) --
	( 67.97, 52.60) --
	( 77.35, 55.33) --
	( 82.68, 60.77) --
	( 82.68, 60.77) --
	( 94.45, 68.94) --
	( 94.45, 68.94) --
	( 94.45, 68.94) --
	(100.72, 74.38) --
	(100.72, 74.38) --
	(107.12, 79.82) --
	(107.12, 79.82) --
	(113.51, 82.55) --
	(119.77, 98.88) --
	(119.77, 98.88) --
	(119.77, 98.88) --
	(119.77, 98.88) --
	(119.77, 98.88) --
	(119.77, 98.88) --
	(131.44,104.32) --
	(131.44,104.32) --
	(136.73,117.93) --
	(136.73,117.93) --
	(136.73,117.93) --
	(136.73,117.93) --
	(136.73,117.93) --
	(141.62,120.65) --
	(146.10,123.38) --
	(150.20,139.71) --
	(150.20,139.71) --
	(150.20,139.71) --
	(150.20,139.71) --
	(150.20,139.71) --
	(150.20,139.71) --
	(153.94,147.87) --
	(153.94,147.87) --
	(153.94,147.87) --
	(157.36,150.60) --
	(160.47,156.04) --
	(160.47,156.04) --
	(163.33,158.76) --
	(168.31,161.48) --
	(170.49,166.93) --
	(170.49,166.93) --
	(172.48,172.37) --
	(172.48,172.37) --
	(178.76,175.09) --
	(181.07,177.82) --
	(183.69,180.54) --
	(184.98,183.26) --
	(185.51,185.98) --
	(185.98,188.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (188.70, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.23, 21.68) -- ( 60.23, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.34, 21.68) -- ( 92.34, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.46, 21.68) -- (124.46, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.59, 21.68) -- (156.59, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 21.68) -- (188.70, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,  2.48) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.34,  2.48) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.46,  2.48) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.59,  2.48) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.70,  2.48) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 15.68, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 60.23) -- ( 15.68, 60.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 92.35) -- ( 15.68, 92.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,124.46) -- ( 15.68,124.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,156.58) -- ( 15.68,156.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 28.11) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 60.23) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 92.35) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,124.46) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,156.58) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {average forecast NEP};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {sample NEP};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{fillColor}{RGB}{191,239,255}

\path[fill=fillColor] ( 38.00, 30.83) --
	( 38.00, 30.83) --
	( 39.40, 30.83) --
	( 39.40, 30.83) --
	( 42.64, 33.55) --
	( 44.50, 33.55) --
	( 51.25, 38.99) --
	( 56.95, 44.44) --
	( 67.97, 52.60) --
	( 77.35, 60.77) --
	( 82.68, 66.21) --
	( 82.68, 66.21) --
	( 94.45, 77.10) --
	( 94.45, 77.10) --
	( 94.45, 77.10) --
	(100.72, 82.55) --
	(100.72, 82.55) --
	(107.12, 87.99) --
	(107.12, 87.99) --
	(113.51, 96.16) --
	(119.77,101.60) --
	(119.77,101.60) --
	(119.77,101.60) --
	(119.77,101.60) --
	(119.77,101.60) --
	(119.77,101.60) --
	(131.44,115.21) --
	(131.44,115.21) --
	(136.73,120.65) --
	(136.73,120.65) --
	(136.73,120.65) --
	(136.73,120.65) --
	(136.73,120.65) --
	(141.62,126.10) --
	(146.10,131.54) --
	(150.20,136.99) --
	(150.20,136.99) --
	(150.20,136.99) --
	(150.20,136.99) --
	(150.20,136.99) --
	(150.20,136.99) --
	(153.94,139.71) --
	(153.94,139.71) --
	(153.94,139.71) --
	(157.36,145.15) --
	(160.47,147.87) --
	(160.47,147.87) --
	(163.33,150.60) --
	(168.31,156.04) --
	(170.49,158.76) --
	(170.49,158.76) --
	(172.48,161.48) --
	(172.48,161.48) --
	(178.76,169.65) --
	(181.07,172.37) --
	(183.69,177.82) --
	(184.98,180.54) --
	(185.51,180.54) --
	(185.98,180.54) --
	(185.98,188.70) --
	(185.51,188.70) --
	(184.98,188.70) --
	(183.69,188.70) --
	(181.07,188.70) --
	(178.76,185.98) --
	(172.48,183.26) --
	(172.48,183.26) --
	(170.49,180.54) --
	(170.49,180.54) --
	(168.31,180.54) --
	(163.33,175.09) --
	(160.47,175.09) --
	(160.47,175.09) --
	(157.36,172.37) --
	(153.94,169.65) --
	(153.94,169.65) --
	(153.94,169.65) --
	(150.20,164.21) --
	(150.20,164.21) --
	(150.20,164.21) --
	(150.20,164.21) --
	(150.20,164.21) --
	(150.20,164.21) --
	(146.10,161.48) --
	(141.62,158.76) --
	(136.73,153.32) --
	(136.73,153.32) --
	(136.73,153.32) --
	(136.73,153.32) --
	(136.73,153.32) --
	(131.44,147.87) --
	(131.44,147.87) --
	(119.77,136.99) --
	(119.77,136.99) --
	(119.77,136.99) --
	(119.77,136.99) --
	(119.77,136.99) --
	(119.77,136.99) --
	(113.51,131.54) --
	(107.12,126.10) --
	(107.12,126.10) --
	(100.72,117.93) --
	(100.72,117.93) --
	( 94.45,109.77) --
	( 94.45,109.77) --
	( 94.45,109.77) --
	( 82.68, 98.88) --
	( 82.68, 98.88) --
	( 77.35, 93.43) --
	( 67.97, 82.55) --
	( 56.95, 71.66) --
	( 51.25, 63.49) --
	( 44.50, 55.33) --
	( 42.64, 52.60) --
	( 39.40, 47.16) --
	( 39.40, 47.16) --
	( 38.00, 47.16) --
	( 38.00, 47.16) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,238}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.00, 30.83) --
	( 38.00, 30.83) --
	( 39.40, 30.83) --
	( 39.40, 30.83) --
	( 42.64, 33.55) --
	( 44.50, 33.55) --
	( 51.25, 38.99) --
	( 56.95, 44.44) --
	( 67.97, 52.60) --
	( 77.35, 60.77) --
	( 82.68, 66.21) --
	( 82.68, 66.21) --
	( 94.45, 77.10) --
	( 94.45, 77.10) --
	( 94.45, 77.10) --
	(100.72, 82.55) --
	(100.72, 82.55) --
	(107.12, 87.99) --
	(107.12, 87.99) --
	(113.51, 96.16) --
	(119.77,101.60) --
	(119.77,101.60) --
	(119.77,101.60) --
	(119.77,101.60) --
	(119.77,101.60) --
	(119.77,101.60) --
	(131.44,115.21) --
	(131.44,115.21) --
	(136.73,120.65) --
	(136.73,120.65) --
	(136.73,120.65) --
	(136.73,120.65) --
	(136.73,120.65) --
	(141.62,126.10) --
	(146.10,131.54) --
	(150.20,136.99) --
	(150.20,136.99) --
	(150.20,136.99) --
	(150.20,136.99) --
	(150.20,136.99) --
	(150.20,136.99) --
	(153.94,139.71) --
	(153.94,139.71) --
	(153.94,139.71) --
	(157.36,145.15) --
	(160.47,147.87) --
	(160.47,147.87) --
	(163.33,150.60) --
	(168.31,156.04) --
	(170.49,158.76) --
	(170.49,158.76) --
	(172.48,161.48) --
	(172.48,161.48) --
	(178.76,169.65) --
	(181.07,172.37) --
	(183.69,177.82) --
	(184.98,180.54) --
	(185.51,180.54) --
	(185.98,180.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.00, 47.16) --
	( 38.00, 47.16) --
	( 39.40, 47.16) --
	( 39.40, 47.16) --
	( 42.64, 52.60) --
	( 44.50, 55.33) --
	( 51.25, 63.49) --
	( 56.95, 71.66) --
	( 67.97, 82.55) --
	( 77.35, 93.43) --
	( 82.68, 98.88) --
	( 82.68, 98.88) --
	( 94.45,109.77) --
	( 94.45,109.77) --
	( 94.45,109.77) --
	(100.72,117.93) --
	(100.72,117.93) --
	(107.12,126.10) --
	(107.12,126.10) --
	(113.51,131.54) --
	(119.77,136.99) --
	(119.77,136.99) --
	(119.77,136.99) --
	(119.77,136.99) --
	(119.77,136.99) --
	(119.77,136.99) --
	(131.44,147.87) --
	(131.44,147.87) --
	(136.73,153.32) --
	(136.73,153.32) --
	(136.73,153.32) --
	(136.73,153.32) --
	(136.73,153.32) --
	(141.62,158.76) --
	(146.10,161.48) --
	(150.20,164.21) --
	(150.20,164.21) --
	(150.20,164.21) --
	(150.20,164.21) --
	(150.20,164.21) --
	(150.20,164.21) --
	(153.94,169.65) --
	(153.94,169.65) --
	(153.94,169.65) --
	(157.36,172.37) --
	(160.47,175.09) --
	(160.47,175.09) --
	(163.33,175.09) --
	(168.31,180.54) --
	(170.49,180.54) --
	(170.49,180.54) --
	(172.48,183.26) --
	(172.48,183.26) --
	(178.76,185.98) --
	(181.07,188.70) --
	(183.69,188.70) --
	(184.98,188.70) --
	(185.51,188.70) --
	(185.98,188.70);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.00, 33.55) --
	( 38.00, 33.55) --
	( 39.40, 38.99) --
	( 39.40, 38.99) --
	( 42.64, 41.72) --
	( 44.50, 44.44) --
	( 51.25, 47.16) --
	( 56.95, 49.88) --
	( 67.97, 52.60) --
	( 77.35, 55.33) --
	( 82.68, 60.77) --
	( 82.68, 60.77) --
	( 94.45, 68.94) --
	( 94.45, 68.94) --
	( 94.45, 68.94) --
	(100.72, 74.38) --
	(100.72, 74.38) --
	(107.12, 79.82) --
	(107.12, 79.82) --
	(113.51, 82.55) --
	(119.77, 98.88) --
	(119.77, 98.88) --
	(119.77, 98.88) --
	(119.77, 98.88) --
	(119.77, 98.88) --
	(119.77, 98.88) --
	(131.44,104.32) --
	(131.44,104.32) --
	(136.73,117.93) --
	(136.73,117.93) --
	(136.73,117.93) --
	(136.73,117.93) --
	(136.73,117.93) --
	(141.62,120.65) --
	(146.10,123.38) --
	(150.20,139.71) --
	(150.20,139.71) --
	(150.20,139.71) --
	(150.20,139.71) --
	(150.20,139.71) --
	(150.20,139.71) --
	(153.94,147.87) --
	(153.94,147.87) --
	(153.94,147.87) --
	(157.36,150.60) --
	(160.47,156.04) --
	(160.47,156.04) --
	(163.33,158.76) --
	(168.31,161.48) --
	(170.49,166.93) --
	(170.49,166.93) --
	(172.48,172.37) --
	(172.48,172.37) --
	(178.76,175.09) --
	(181.07,177.82) --
	(183.69,180.54) --
	(184.98,183.26) --
	(185.51,185.98) --
	(185.98,188.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries (d) Marginal};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_marg_BoE6.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-06 11:49:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.04, 33.55) --
	( 39.04, 33.55) --
	( 40.52, 38.99) --
	( 40.52, 38.99) --
	( 43.91, 41.72) --
	( 45.86, 44.44) --
	( 52.84, 47.16) --
	( 58.70, 49.88) --
	( 69.95, 52.60) --
	( 79.42, 55.33) --
	( 84.77, 60.77) --
	( 84.77, 60.77) --
	( 96.52, 68.94) --
	( 96.52, 68.94) --
	( 96.52, 68.94) --
	(102.78, 74.38) --
	(102.78, 74.38) --
	(109.17, 79.82) --
	(109.17, 79.82) --
	(115.56, 82.55) --
	(121.85, 98.88) --
	(121.85, 98.88) --
	(121.85, 98.88) --
	(121.85, 98.88) --
	(121.85, 98.88) --
	(121.85, 98.88) --
	(133.66,104.32) --
	(133.66,104.32) --
	(139.01,117.93) --
	(139.01,117.93) --
	(139.01,117.93) --
	(139.01,117.93) --
	(139.01,117.93) --
	(143.95,120.65) --
	(148.46,123.38) --
	(152.55,139.71) --
	(152.55,139.71) --
	(152.55,139.71) --
	(152.55,139.71) --
	(152.55,139.71) --
	(152.55,139.71) --
	(156.25,147.87) --
	(156.25,147.87) --
	(156.25,147.87) --
	(159.59,150.60) --
	(162.62,156.04) --
	(162.62,156.04) --
	(165.35,158.76) --
	(170.07,161.48) --
	(172.11,166.93) --
	(172.11,166.93) --
	(173.95,172.37) --
	(173.95,172.37) --
	(179.73,175.09) --
	(181.83,177.82) --
	(184.20,180.54) --
	(185.37,183.26) --
	(185.85,185.98) --
	(186.27,188.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (188.70, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.23, 21.68) -- ( 60.23, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.34, 21.68) -- ( 92.34, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.46, 21.68) -- (124.46, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.59, 21.68) -- (156.59, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 21.68) -- (188.70, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,  2.48) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.34,  2.48) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.46,  2.48) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.59,  2.48) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.70,  2.48) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 15.68, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 60.23) -- ( 15.68, 60.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 92.35) -- ( 15.68, 92.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,124.46) -- ( 15.68,124.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,156.58) -- ( 15.68,156.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 28.11) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 60.23) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 92.35) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,124.46) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,156.58) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {average forecast NEP};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {sample NEP};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{fillColor}{RGB}{191,239,255}

\path[fill=fillColor] ( 39.04, 30.83) --
	( 39.04, 30.83) --
	( 40.52, 33.55) --
	( 40.52, 33.55) --
	( 43.91, 33.55) --
	( 45.86, 36.27) --
	( 52.84, 41.72) --
	( 58.70, 47.16) --
	( 69.95, 55.33) --
	( 79.42, 66.21) --
	( 84.77, 68.94) --
	( 84.77, 68.94) --
	( 96.52, 82.55) --
	( 96.52, 82.55) --
	( 96.52, 82.55) --
	(102.78, 87.99) --
	(102.78, 87.99) --
	(109.17, 93.43) --
	(109.17, 93.43) --
	(115.56, 98.88) --
	(121.85,107.04) --
	(121.85,107.04) --
	(121.85,107.04) --
	(121.85,107.04) --
	(121.85,107.04) --
	(121.85,107.04) --
	(133.66,120.65) --
	(133.66,120.65) --
	(139.01,126.10) --
	(139.01,126.10) --
	(139.01,126.10) --
	(139.01,126.10) --
	(139.01,126.10) --
	(143.95,131.54) --
	(148.46,136.99) --
	(152.55,139.71) --
	(152.55,139.71) --
	(152.55,139.71) --
	(152.55,139.71) --
	(152.55,139.71) --
	(152.55,139.71) --
	(156.25,145.15) --
	(156.25,145.15) --
	(156.25,145.15) --
	(159.59,147.87) --
	(162.62,150.60) --
	(162.62,150.60) --
	(165.35,156.04) --
	(170.07,161.48) --
	(172.11,161.48) --
	(172.11,161.48) --
	(173.95,164.21) --
	(173.95,164.21) --
	(179.73,172.37) --
	(181.83,175.09) --
	(184.20,177.82) --
	(185.37,180.54) --
	(185.85,180.54) --
	(186.27,180.54) --
	(186.27,188.70) --
	(185.85,188.70) --
	(185.37,188.70) --
	(184.20,188.70) --
	(181.83,188.70) --
	(179.73,185.98) --
	(173.95,183.26) --
	(173.95,183.26) --
	(172.11,183.26) --
	(172.11,183.26) --
	(170.07,180.54) --
	(165.35,177.82) --
	(162.62,175.09) --
	(162.62,175.09) --
	(159.59,175.09) --
	(156.25,169.65) --
	(156.25,169.65) --
	(156.25,169.65) --
	(152.55,166.93) --
	(152.55,166.93) --
	(152.55,166.93) --
	(152.55,166.93) --
	(152.55,166.93) --
	(152.55,166.93) --
	(148.46,164.21) --
	(143.95,161.48) --
	(139.01,156.04) --
	(139.01,156.04) --
	(139.01,156.04) --
	(139.01,156.04) --
	(139.01,156.04) --
	(133.66,150.60) --
	(133.66,150.60) --
	(121.85,139.71) --
	(121.85,139.71) --
	(121.85,139.71) --
	(121.85,139.71) --
	(121.85,139.71) --
	(121.85,139.71) --
	(115.56,131.54) --
	(109.17,126.10) --
	(109.17,126.10) --
	(102.78,120.65) --
	(102.78,120.65) --
	( 96.52,112.49) --
	( 96.52,112.49) --
	( 96.52,112.49) --
	( 84.77,101.60) --
	( 84.77,101.60) --
	( 79.42, 96.16) --
	( 69.95, 85.27) --
	( 58.70, 71.66) --
	( 52.84, 66.21) --
	( 45.86, 58.05) --
	( 43.91, 55.33) --
	( 40.52, 49.88) --
	( 40.52, 49.88) --
	( 39.04, 49.88) --
	( 39.04, 49.88) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,238}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.04, 30.83) --
	( 39.04, 30.83) --
	( 40.52, 33.55) --
	( 40.52, 33.55) --
	( 43.91, 33.55) --
	( 45.86, 36.27) --
	( 52.84, 41.72) --
	( 58.70, 47.16) --
	( 69.95, 55.33) --
	( 79.42, 66.21) --
	( 84.77, 68.94) --
	( 84.77, 68.94) --
	( 96.52, 82.55) --
	( 96.52, 82.55) --
	( 96.52, 82.55) --
	(102.78, 87.99) --
	(102.78, 87.99) --
	(109.17, 93.43) --
	(109.17, 93.43) --
	(115.56, 98.88) --
	(121.85,107.04) --
	(121.85,107.04) --
	(121.85,107.04) --
	(121.85,107.04) --
	(121.85,107.04) --
	(121.85,107.04) --
	(133.66,120.65) --
	(133.66,120.65) --
	(139.01,126.10) --
	(139.01,126.10) --
	(139.01,126.10) --
	(139.01,126.10) --
	(139.01,126.10) --
	(143.95,131.54) --
	(148.46,136.99) --
	(152.55,139.71) --
	(152.55,139.71) --
	(152.55,139.71) --
	(152.55,139.71) --
	(152.55,139.71) --
	(152.55,139.71) --
	(156.25,145.15) --
	(156.25,145.15) --
	(156.25,145.15) --
	(159.59,147.87) --
	(162.62,150.60) --
	(162.62,150.60) --
	(165.35,156.04) --
	(170.07,161.48) --
	(172.11,161.48) --
	(172.11,161.48) --
	(173.95,164.21) --
	(173.95,164.21) --
	(179.73,172.37) --
	(181.83,175.09) --
	(184.20,177.82) --
	(185.37,180.54) --
	(185.85,180.54) --
	(186.27,180.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.04, 49.88) --
	( 39.04, 49.88) --
	( 40.52, 49.88) --
	( 40.52, 49.88) --
	( 43.91, 55.33) --
	( 45.86, 58.05) --
	( 52.84, 66.21) --
	( 58.70, 71.66) --
	( 69.95, 85.27) --
	( 79.42, 96.16) --
	( 84.77,101.60) --
	( 84.77,101.60) --
	( 96.52,112.49) --
	( 96.52,112.49) --
	( 96.52,112.49) --
	(102.78,120.65) --
	(102.78,120.65) --
	(109.17,126.10) --
	(109.17,126.10) --
	(115.56,131.54) --
	(121.85,139.71) --
	(121.85,139.71) --
	(121.85,139.71) --
	(121.85,139.71) --
	(121.85,139.71) --
	(121.85,139.71) --
	(133.66,150.60) --
	(133.66,150.60) --
	(139.01,156.04) --
	(139.01,156.04) --
	(139.01,156.04) --
	(139.01,156.04) --
	(139.01,156.04) --
	(143.95,161.48) --
	(148.46,164.21) --
	(152.55,166.93) --
	(152.55,166.93) --
	(152.55,166.93) --
	(152.55,166.93) --
	(152.55,166.93) --
	(152.55,166.93) --
	(156.25,169.65) --
	(156.25,169.65) --
	(156.25,169.65) --
	(159.59,175.09) --
	(162.62,175.09) --
	(162.62,175.09) --
	(165.35,177.82) --
	(170.07,180.54) --
	(172.11,183.26) --
	(172.11,183.26) --
	(173.95,183.26) --
	(173.95,183.26) --
	(179.73,185.98) --
	(181.83,188.70) --
	(184.20,188.70) --
	(185.37,188.70) --
	(185.85,188.70) --
	(186.27,188.70);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.04, 33.55) --
	( 39.04, 33.55) --
	( 40.52, 38.99) --
	( 40.52, 38.99) --
	( 43.91, 41.72) --
	( 45.86, 44.44) --
	( 52.84, 47.16) --
	( 58.70, 49.88) --
	( 69.95, 52.60) --
	( 79.42, 55.33) --
	( 84.77, 60.77) --
	( 84.77, 60.77) --
	( 96.52, 68.94) --
	( 96.52, 68.94) --
	( 96.52, 68.94) --
	(102.78, 74.38) --
	(102.78, 74.38) --
	(109.17, 79.82) --
	(109.17, 79.82) --
	(115.56, 82.55) --
	(121.85, 98.88) --
	(121.85, 98.88) --
	(121.85, 98.88) --
	(121.85, 98.88) --
	(121.85, 98.88) --
	(121.85, 98.88) --
	(133.66,104.32) --
	(133.66,104.32) --
	(139.01,117.93) --
	(139.01,117.93) --
	(139.01,117.93) --
	(139.01,117.93) --
	(139.01,117.93) --
	(143.95,120.65) --
	(148.46,123.38) --
	(152.55,139.71) --
	(152.55,139.71) --
	(152.55,139.71) --
	(152.55,139.71) --
	(152.55,139.71) --
	(152.55,139.71) --
	(156.25,147.87) --
	(156.25,147.87) --
	(156.25,147.87) --
	(159.59,150.60) --
	(162.62,156.04) --
	(162.62,156.04) --
	(165.35,158.76) --
	(170.07,161.48) --
	(172.11,166.93) --
	(172.11,166.93) --
	(173.95,172.37) --
	(173.95,172.37) --
	(179.73,175.09) --
	(181.83,177.82) --
	(184.20,180.54) --
	(185.37,183.26) --
	(185.85,185.98) --
	(186.27,188.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries (d) Marginal};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_marg_lop400.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-06 11:49:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,195.13);
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.57, 28.51) --
	( 29.29, 28.91) --
	( 29.39, 29.31) --
	( 30.10, 29.71) --
	( 30.47, 30.11) --
	( 30.64, 30.51) --
	( 30.74, 30.92) --
	( 30.93, 31.32) --
	( 31.67, 31.72) --
	( 31.72, 32.12) --
	( 32.10, 32.52) --
	( 32.19, 32.92) --
	( 32.83, 33.32) --
	( 32.85, 33.73) --
	( 33.15, 34.13) --
	( 33.44, 34.53) --
	( 34.05, 34.93) --
	( 34.51, 35.33) --
	( 34.77, 35.73) --
	( 34.86, 36.14) --
	( 35.13, 36.54) --
	( 35.22, 36.94) --
	( 37.20, 37.34) --
	( 37.29, 37.74) --
	( 37.43, 38.14) --
	( 37.46, 38.54) --
	( 37.93, 38.95) --
	( 37.94, 39.35) --
	( 38.18, 39.75) --
	( 38.21, 40.15) --
	( 40.70, 40.55) --
	( 40.86, 40.95) --
	( 40.93, 41.35) --
	( 41.01, 41.76) --
	( 41.77, 42.16) --
	( 42.51, 42.56) --
	( 45.46, 42.96) --
	( 46.16, 43.36) --
	( 46.23, 43.76) --
	( 46.28, 44.17) --
	( 46.52, 44.57) --
	( 46.75, 44.97) --
	( 46.83, 45.37) --
	( 47.07, 45.77) --
	( 47.28, 46.17) --
	( 47.29, 46.57) --
	( 47.34, 46.98) --
	( 47.44, 47.38) --
	( 47.67, 47.78) --
	( 47.86, 48.18) --
	( 48.11, 48.58) --
	( 49.04, 48.98) --
	( 49.36, 49.38) --
	( 49.91, 49.79) --
	( 50.00, 50.19) --
	( 50.17, 50.59) --
	( 50.19, 50.99) --
	( 50.76, 51.39) --
	( 51.16, 51.79) --
	( 51.50, 52.20) --
	( 52.10, 52.60) --
	( 52.97, 53.00) --
	( 55.19, 53.40) --
	( 55.41, 53.80) --
	( 55.46, 54.20) --
	( 55.81, 54.60) --
	( 57.23, 55.01) --
	( 57.23, 55.41) --
	( 57.93, 55.81) --
	( 59.42, 56.21) --
	( 59.94, 56.61) --
	( 61.21, 57.01) --
	( 61.37, 57.41) --
	( 61.76, 57.82) --
	( 61.84, 58.22) --
	( 61.90, 58.62) --
	( 62.22, 59.02) --
	( 62.65, 59.42) --
	( 62.75, 59.82) --
	( 62.96, 60.23) --
	( 63.13, 60.63) --
	( 63.16, 61.03) --
	( 63.23, 61.43) --
	( 63.25, 61.83) --
	( 63.41, 62.23) --
	( 63.51, 62.63) --
	( 64.35, 63.04) --
	( 64.68, 63.44) --
	( 65.26, 63.84) --
	( 65.28, 64.24) --
	( 65.83, 64.64) --
	( 66.23, 65.04) --
	( 66.29, 65.44) --
	( 66.43, 65.85) --
	( 67.03, 66.25) --
	( 67.70, 66.65) --
	( 68.00, 67.05) --
	( 68.25, 67.45) --
	( 68.72, 67.85) --
	( 69.06, 68.26) --
	( 69.29, 68.66) --
	( 69.56, 69.06) --
	( 70.19, 69.46) --
	( 70.40, 69.86) --
	( 70.59, 70.26) --
	( 72.17, 70.66) --
	( 72.69, 71.07) --
	( 72.79, 71.47) --
	( 72.88, 71.87) --
	( 73.19, 72.27) --
	( 73.57, 72.67) --
	( 73.60, 73.07) --
	( 73.96, 73.47) --
	( 74.75, 73.88) --
	( 75.74, 74.28) --
	( 76.18, 74.68) --
	( 76.84, 75.08) --
	( 77.28, 75.48) --
	( 77.66, 75.88) --
	( 79.21, 76.29) --
	( 80.11, 76.69) --
	( 80.41, 77.09) --
	( 80.87, 77.49) --
	( 81.03, 77.89) --
	( 82.09, 78.29) --
	( 82.50, 78.69) --
	( 83.19, 79.10) --
	( 84.12, 79.50) --
	( 84.30, 79.90) --
	( 84.33, 80.30) --
	( 84.41, 80.70) --
	( 84.68, 81.10) --
	( 84.79, 81.50) --
	( 85.10, 81.91) --
	( 85.78, 82.31) --
	( 85.88, 82.71) --
	( 86.09, 83.11) --
	( 86.13, 83.51) --
	( 86.59, 83.91) --
	( 86.80, 84.31) --
	( 86.91, 84.72) --
	( 86.99, 85.12) --
	( 87.32, 85.52) --
	( 88.21, 85.92) --
	( 88.55, 86.32) --
	( 89.16, 86.72) --
	( 89.73, 87.13) --
	( 89.74, 87.53) --
	( 90.16, 87.93) --
	( 91.17, 88.33) --
	( 91.20, 88.73) --
	( 91.53, 89.13) --
	( 91.58, 89.53) --
	( 92.00, 89.94) --
	( 92.13, 90.34) --
	( 92.29, 90.74) --
	( 92.52, 91.14) --
	( 93.18, 91.54) --
	( 93.33, 91.94) --
	( 94.00, 92.35) --
	( 94.20, 92.75) --
	( 94.23, 93.15) --
	( 94.53, 93.55) --
	( 94.87, 93.95) --
	( 94.87, 94.35) --
	( 95.02, 94.75) --
	( 95.42, 95.16) --
	( 95.44, 95.56) --
	( 96.50, 95.96) --
	( 97.98, 96.36) --
	( 98.15, 96.76) --
	( 98.19, 97.16) --
	( 98.50, 97.56) --
	( 98.69, 97.97) --
	( 98.94, 98.37) --
	( 98.98, 98.77) --
	( 99.12, 99.17) --
	( 99.60, 99.57) --
	( 99.88, 99.97) --
	(100.57,100.38) --
	(101.01,100.78) --
	(101.49,101.18) --
	(101.98,101.58) --
	(102.67,101.98) --
	(102.88,102.38) --
	(103.69,102.78) --
	(104.80,103.19) --
	(104.87,103.59) --
	(104.88,103.99) --
	(105.04,104.39) --
	(105.30,104.79) --
	(105.31,105.19) --
	(105.64,105.59) --
	(106.51,106.00) --
	(106.97,106.40) --
	(107.27,106.80) --
	(107.57,107.20) --
	(108.51,107.60) --
	(108.71,108.00) --
	(108.71,108.41) --
	(108.87,108.81) --
	(109.17,109.21) --
	(109.21,109.61) --
	(109.74,110.01) --
	(109.97,110.41) --
	(109.98,110.81) --
	(110.08,111.22) --
	(110.13,111.62) --
	(111.14,112.02) --
	(111.45,112.42) --
	(111.45,112.82) --
	(112.14,113.22) --
	(113.03,113.62) --
	(113.49,114.03) --
	(114.04,114.43) --
	(114.48,114.83) --
	(114.57,115.23) --
	(114.84,115.63) --
	(114.88,116.03) --
	(115.02,116.44) --
	(115.37,116.84) --
	(115.77,117.24) --
	(116.39,117.64) --
	(117.32,118.04) --
	(117.51,118.44) --
	(117.54,118.84) --
	(118.19,119.25) --
	(118.31,119.65) --
	(118.32,120.05) --
	(119.04,120.45) --
	(119.48,120.85) --
	(119.56,121.25) --
	(121.35,121.65) --
	(121.45,122.06) --
	(121.60,122.46) --
	(122.55,122.86) --
	(122.66,123.26) --
	(123.52,123.66) --
	(123.67,124.06) --
	(123.73,124.46) --
	(124.11,124.87) --
	(124.11,125.27) --
	(124.17,125.67) --
	(125.49,126.07) --
	(125.92,126.47) --
	(126.10,126.87) --
	(127.90,127.28) --
	(128.36,127.68) --
	(128.94,128.08) --
	(129.10,128.48) --
	(129.19,128.88) --
	(129.23,129.28) --
	(129.81,129.68) --
	(129.88,130.09) --
	(130.31,130.49) --
	(130.62,130.89) --
	(131.63,131.29) --
	(131.96,131.69) --
	(131.98,132.09) --
	(132.16,132.50) --
	(132.61,132.90) --
	(132.72,133.30) --
	(132.89,133.70) --
	(132.91,134.10) --
	(132.96,134.50) --
	(133.66,134.90) --
	(133.84,135.31) --
	(134.37,135.71) --
	(134.70,136.11) --
	(135.25,136.51) --
	(135.89,136.91) --
	(136.02,137.31) --
	(136.22,137.71) --
	(137.16,138.12) --
	(137.37,138.52) --
	(138.74,138.92) --
	(138.83,139.32) --
	(138.95,139.72) --
	(139.06,140.12) --
	(139.33,140.53) --
	(139.47,140.93) --
	(139.89,141.33) --
	(141.81,141.73) --
	(141.83,142.13) --
	(142.65,142.53) --
	(142.98,142.93) --
	(143.14,143.34) --
	(143.18,143.74) --
	(143.22,144.14) --
	(143.24,144.54) --
	(143.37,144.94) --
	(143.41,145.34) --
	(143.49,145.74) --
	(143.89,146.15) --
	(144.02,146.55) --
	(144.80,146.95) --
	(144.82,147.35) --
	(144.83,147.75) --
	(144.92,148.15) --
	(145.89,148.56) --
	(146.21,148.96) --
	(146.58,149.36) --
	(146.78,149.76) --
	(148.02,150.16) --
	(149.50,150.56) --
	(149.89,150.96) --
	(150.43,151.37) --
	(150.69,151.77) --
	(151.23,152.17) --
	(151.35,152.57) --
	(151.48,152.97) --
	(151.74,153.37) --
	(152.07,153.77) --
	(152.30,154.18) --
	(152.35,154.58) --
	(152.46,154.98) --
	(153.57,155.38) --
	(153.83,155.78) --
	(154.05,156.18) --
	(154.93,156.59) --
	(155.08,156.99) --
	(155.68,157.39) --
	(155.81,157.79) --
	(155.93,158.19) --
	(156.10,158.59) --
	(156.61,158.99) --
	(156.69,159.40) --
	(156.88,159.80) --
	(156.99,160.20) --
	(157.09,160.60) --
	(157.75,161.00) --
	(157.89,161.40) --
	(158.01,161.80) --
	(158.32,162.21) --
	(158.76,162.61) --
	(159.08,163.01) --
	(159.48,163.41) --
	(160.30,163.81) --
	(162.71,164.21) --
	(163.68,164.62) --
	(164.07,165.02) --
	(164.64,165.42) --
	(165.41,165.82) --
	(165.61,166.22) --
	(165.61,166.62) --
	(165.78,167.02) --
	(166.20,167.43) --
	(167.28,167.83) --
	(167.39,168.23) --
	(167.51,168.63) --
	(167.71,169.03) --
	(168.19,169.43) --
	(169.05,169.83) --
	(169.45,170.24) --
	(169.51,170.64) --
	(169.59,171.04) --
	(169.66,171.44) --
	(170.73,171.84) --
	(170.92,172.24) --
	(171.75,172.65) --
	(172.21,173.05) --
	(172.24,173.45) --
	(172.32,173.85) --
	(172.36,174.25) --
	(172.69,174.65) --
	(173.82,175.05) --
	(174.05,175.46) --
	(174.69,175.86) --
	(174.78,176.26) --
	(175.83,176.66) --
	(176.27,177.06) --
	(176.89,177.46) --
	(177.17,177.86) --
	(177.34,178.27) --
	(177.84,178.67) --
	(178.55,179.07) --
	(178.84,179.47) --
	(179.02,179.87) --
	(179.05,180.27) --
	(180.02,180.67) --
	(180.65,181.08) --
	(181.49,181.48) --
	(181.52,181.88) --
	(181.82,182.28) --
	(181.97,182.68) --
	(182.35,183.08) --
	(182.44,183.49) --
	(182.82,183.89) --
	(183.63,184.29) --
	(184.15,184.69) --
	(184.88,185.09) --
	(185.58,185.49) --
	(185.61,185.89) --
	(186.14,186.30) --
	(186.32,186.70) --
	(186.43,187.10) --
	(186.90,187.50) --
	(187.12,187.90) --
	(187.43,188.30) --
	(187.43,188.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (188.70, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.23, 21.68) -- ( 60.23, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.34, 21.68) -- ( 92.34, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.46, 21.68) -- (124.46, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.59, 21.68) -- (156.59, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 21.68) -- (188.70, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,  2.48) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.34,  2.48) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.46,  2.48) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.59,  2.48) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.70,  2.48) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 21.68,188.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 15.68, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 60.23) -- ( 15.68, 60.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 92.35) -- ( 15.68, 92.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,124.46) -- ( 15.68,124.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,156.59) -- ( 15.68,156.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.71) -- ( 15.68,188.71);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 28.11) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 60.23) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 92.35) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,124.46) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,156.59) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.71) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {average forecast NEP};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {sample NEP};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{fillColor}{RGB}{191,239,255}

\path[fill=fillColor] ( 28.57, 28.11) --
	( 29.29, 28.11) --
	( 29.39, 28.51) --
	( 30.10, 28.91) --
	( 30.47, 28.91) --
	( 30.64, 29.31) --
	( 30.74, 29.31) --
	( 30.93, 29.31) --
	( 31.67, 29.71) --
	( 31.72, 29.71) --
	( 32.10, 30.11) --
	( 32.19, 30.11) --
	( 32.83, 30.51) --
	( 32.85, 30.51) --
	( 33.15, 30.92) --
	( 33.44, 30.92) --
	( 34.05, 31.72) --
	( 34.51, 31.72) --
	( 34.77, 32.12) --
	( 34.86, 32.12) --
	( 35.13, 32.52) --
	( 35.22, 32.52) --
	( 37.20, 34.13) --
	( 37.29, 34.13) --
	( 37.43, 34.13) --
	( 37.46, 34.13) --
	( 37.93, 34.53) --
	( 37.94, 34.53) --
	( 38.18, 34.93) --
	( 38.21, 34.93) --
	( 40.70, 36.94) --
	( 40.86, 37.34) --
	( 40.93, 37.34) --
	( 41.01, 37.34) --
	( 41.77, 38.14) --
	( 42.51, 38.54) --
	( 45.46, 41.35) --
	( 46.16, 41.76) --
	( 46.23, 41.76) --
	( 46.28, 42.16) --
	( 46.52, 42.16) --
	( 46.75, 42.56) --
	( 46.83, 42.56) --
	( 47.07, 42.56) --
	( 47.28, 42.96) --
	( 47.29, 42.96) --
	( 47.34, 42.96) --
	( 47.44, 42.96) --
	( 47.67, 43.36) --
	( 47.86, 43.36) --
	( 48.11, 43.76) --
	( 49.04, 44.17) --
	( 49.36, 44.57) --
	( 49.91, 45.37) --
	( 50.00, 45.37) --
	( 50.17, 45.37) --
	( 50.19, 45.37) --
	( 50.76, 45.77) --
	( 51.16, 46.17) --
	( 51.50, 46.57) --
	( 52.10, 47.38) --
	( 52.97, 48.18) --
	( 55.19, 49.79) --
	( 55.41, 50.19) --
	( 55.46, 50.19) --
	( 55.81, 50.59) --
	( 57.23, 51.79) --
	( 57.23, 51.79) --
	( 57.93, 52.60) --
	( 59.42, 54.20) --
	( 59.94, 54.60) --
	( 61.21, 55.81) --
	( 61.37, 55.81) --
	( 61.76, 56.21) --
	( 61.84, 56.61) --
	( 61.90, 56.61) --
	( 62.22, 56.61) --
	( 62.65, 57.01) --
	( 62.75, 57.01) --
	( 62.96, 57.41) --
	( 63.13, 57.82) --
	( 63.16, 57.82) --
	( 63.23, 57.82) --
	( 63.25, 57.82) --
	( 63.41, 57.82) --
	( 63.51, 57.82) --
	( 64.35, 59.02) --
	( 64.68, 59.02) --
	( 65.26, 59.42) --
	( 65.28, 59.42) --
	( 65.83, 59.82) --
	( 66.23, 60.63) --
	( 66.29, 60.63) --
	( 66.43, 60.63) --
	( 67.03, 61.03) --
	( 67.70, 61.83) --
	( 68.00, 62.23) --
	( 68.25, 62.63) --
	( 68.72, 63.04) --
	( 69.06, 63.04) --
	( 69.29, 63.44) --
	( 69.56, 63.84) --
	( 70.19, 64.24) --
	( 70.40, 64.64) --
	( 70.59, 65.04) --
	( 72.17, 66.25) --
	( 72.69, 67.05) --
	( 72.79, 67.05) --
	( 72.88, 67.05) --
	( 73.19, 67.45) --
	( 73.57, 67.85) --
	( 73.60, 67.85) --
	( 73.96, 68.26) --
	( 74.75, 68.66) --
	( 75.74, 69.46) --
	( 76.18, 69.86) --
	( 76.84, 70.66) --
	( 77.28, 71.07) --
	( 77.66, 71.47) --
	( 79.21, 73.07) --
	( 80.11, 73.88) --
	( 80.41, 74.28) --
	( 80.87, 74.68) --
	( 81.03, 74.68) --
	( 82.09, 75.88) --
	( 82.50, 76.29) --
	( 83.19, 77.09) --
	( 84.12, 77.89) --
	( 84.30, 77.89) --
	( 84.33, 77.89) --
	( 84.41, 78.29) --
	( 84.68, 78.29) --
	( 84.79, 78.29) --
	( 85.10, 78.69) --
	( 85.78, 79.50) --
	( 85.88, 79.90) --
	( 86.09, 79.90) --
	( 86.13, 79.90) --
	( 86.59, 80.70) --
	( 86.80, 80.70) --
	( 86.91, 80.70) --
	( 86.99, 80.70) --
	( 87.32, 81.10) --
	( 88.21, 81.91) --
	( 88.55, 81.91) --
	( 89.16, 82.71) --
	( 89.73, 83.51) --
	( 89.74, 83.51) --
	( 90.16, 83.51) --
	( 91.17, 84.72) --
	( 91.20, 84.72) --
	( 91.53, 85.12) --
	( 91.58, 85.12) --
	( 92.00, 85.52) --
	( 92.13, 85.52) --
	( 92.29, 85.52) --
	( 92.52, 85.92) --
	( 93.18, 86.72) --
	( 93.33, 86.72) --
	( 94.00, 87.53) --
	( 94.20, 87.53) --
	( 94.23, 87.53) --
	( 94.53, 87.93) --
	( 94.87, 88.33) --
	( 94.87, 88.33) --
	( 95.02, 88.33) --
	( 95.42, 88.73) --
	( 95.44, 88.73) --
	( 96.50, 89.94) --
	( 97.98, 91.54) --
	( 98.15, 91.54) --
	( 98.19, 91.54) --
	( 98.50, 91.94) --
	( 98.69, 91.94) --
	( 98.94, 92.35) --
	( 98.98, 92.35) --
	( 99.12, 92.35) --
	( 99.60, 92.75) --
	( 99.88, 93.15) --
	(100.57, 93.95) --
	(101.01, 94.35) --
	(101.49, 94.75) --
	(101.98, 95.16) --
	(102.67, 95.96) --
	(102.88, 96.36) --
	(103.69, 96.76) --
	(104.80, 97.97) --
	(104.87, 97.97) --
	(104.88, 97.97) --
	(105.04, 98.37) --
	(105.30, 98.37) --
	(105.31, 98.37) --
	(105.64, 98.77) --
	(106.51, 99.57) --
	(106.97, 99.97) --
	(107.27,100.38) --
	(107.57,100.78) --
	(108.51,101.58) --
	(108.71,101.98) --
	(108.71,101.98) --
	(108.87,101.98) --
	(109.17,101.98) --
	(109.21,101.98) --
	(109.74,102.78) --
	(109.97,103.19) --
	(109.98,103.19) --
	(110.08,103.19) --
	(110.13,103.19) --
	(111.14,104.39) --
	(111.45,104.39) --
	(111.45,104.39) --
	(112.14,105.19) --
	(113.03,106.00) --
	(113.49,106.40) --
	(114.04,107.20) --
	(114.48,107.60) --
	(114.57,107.60) --
	(114.84,107.60) --
	(114.88,107.60) --
	(115.02,108.00) --
	(115.37,108.41) --
	(115.77,108.41) --
	(116.39,109.61) --
	(117.32,110.41) --
	(117.51,110.41) --
	(117.54,110.41) --
	(118.19,111.22) --
	(118.31,111.22) --
	(118.32,111.22) --
	(119.04,112.42) --
	(119.48,112.82) --
	(119.56,112.82) --
	(121.35,114.43) --
	(121.45,114.83) --
	(121.60,114.83) --
	(122.55,116.03) --
	(122.66,116.03) --
	(123.52,116.84) --
	(123.67,116.84) --
	(123.73,116.84) --
	(124.11,117.24) --
	(124.11,117.24) --
	(124.17,117.24) --
	(125.49,118.84) --
	(125.92,119.25) --
	(126.10,119.25) --
	(127.90,121.25) --
	(128.36,121.65) --
	(128.94,122.46) --
	(129.10,122.46) --
	(129.19,122.46) --
	(129.23,122.46) --
	(129.81,123.26) --
	(129.88,123.26) --
	(130.31,123.66) --
	(130.62,124.06) --
	(131.63,125.27) --
	(131.96,125.67) --
	(131.98,125.67) --
	(132.16,125.67) --
	(132.61,126.07) --
	(132.72,126.47) --
	(132.89,126.47) --
	(132.91,126.47) --
	(132.96,126.47) --
	(133.66,127.28) --
	(133.84,127.28) --
	(134.37,128.08) --
	(134.70,128.08) --
	(135.25,128.48) --
	(135.89,129.28) --
	(136.02,129.68) --
	(136.22,129.68) --
	(137.16,130.89) --
	(137.37,131.29) --
	(138.74,132.50) --
	(138.83,132.50) --
	(138.95,132.50) --
	(139.06,132.90) --
	(139.33,132.90) --
	(139.47,132.90) --
	(139.89,133.70) --
	(141.81,135.71) --
	(141.83,135.71) --
	(142.65,136.51) --
	(142.98,136.91) --
	(143.14,137.31) --
	(143.18,137.31) --
	(143.22,137.31) --
	(143.24,137.31) --
	(143.37,137.31) --
	(143.41,137.31) --
	(143.49,137.31) --
	(143.89,137.71) --
	(144.02,137.71) --
	(144.80,138.52) --
	(144.82,138.52) --
	(144.83,138.52) --
	(144.92,138.92) --
	(145.89,139.72) --
	(146.21,140.12) --
	(146.58,140.53) --
	(146.78,140.93) --
	(148.02,142.13) --
	(149.50,143.74) --
	(149.89,144.14) --
	(150.43,144.94) --
	(150.69,145.34) --
	(151.23,145.74) --
	(151.35,145.74) --
	(151.48,145.74) --
	(151.74,146.15) --
	(152.07,146.55) --
	(152.30,146.95) --
	(152.35,146.95) --
	(152.46,146.95) --
	(153.57,148.15) --
	(153.83,148.15) --
	(154.05,148.56) --
	(154.93,149.36) --
	(155.08,149.76) --
	(155.68,150.16) --
	(155.81,150.16) --
	(155.93,150.56) --
	(156.10,150.56) --
	(156.61,150.96) --
	(156.69,151.37) --
	(156.88,151.37) --
	(156.99,151.37) --
	(157.09,151.77) --
	(157.75,152.17) --
	(157.89,152.17) --
	(158.01,152.57) --
	(158.32,152.97) --
	(158.76,153.37) --
	(159.08,153.37) --
	(159.48,153.77) --
	(160.30,154.98) --
	(162.71,157.79) --
	(163.68,158.59) --
	(164.07,158.99) --
	(164.64,159.80) --
	(165.41,160.60) --
	(165.61,160.60) --
	(165.61,160.60) --
	(165.78,160.60) --
	(166.20,161.40) --
	(167.28,162.21) --
	(167.39,162.61) --
	(167.51,162.61) --
	(167.71,163.01) --
	(168.19,163.41) --
	(169.05,164.21) --
	(169.45,165.02) --
	(169.51,165.02) --
	(169.59,165.02) --
	(169.66,165.02) --
	(170.73,166.22) --
	(170.92,166.62) --
	(171.75,167.43) --
	(172.21,167.83) --
	(172.24,167.83) --
	(172.32,168.23) --
	(172.36,168.23) --
	(172.69,168.63) --
	(173.82,169.83) --
	(174.05,169.83) --
	(174.69,170.64) --
	(174.78,171.04) --
	(175.83,172.24) --
	(176.27,172.65) --
	(176.89,173.45) --
	(177.17,173.85) --
	(177.34,173.85) --
	(177.84,174.25) --
	(178.55,175.05) --
	(178.84,175.46) --
	(179.02,175.86) --
	(179.05,175.86) --
	(180.02,177.06) --
	(180.65,177.46) --
	(181.49,178.67) --
	(181.52,178.67) --
	(181.82,179.07) --
	(181.97,179.07) --
	(182.35,179.87) --
	(182.44,179.87) --
	(182.82,180.27) --
	(183.63,181.08) --
	(184.15,181.48) --
	(184.88,182.68) --
	(185.58,183.49) --
	(185.61,183.49) --
	(186.14,184.29) --
	(186.32,184.69) --
	(186.43,184.69) --
	(186.90,185.49) --
	(187.12,185.49) --
	(187.43,186.30) --
	(187.43,186.30) --
	(187.43,188.30) --
	(187.43,188.30) --
	(187.12,188.30) --
	(186.90,188.30) --
	(186.43,187.90) --
	(186.32,187.90) --
	(186.14,187.50) --
	(185.61,187.10) --
	(185.58,187.10) --
	(184.88,186.70) --
	(184.15,186.30) --
	(183.63,185.89) --
	(182.82,185.09) --
	(182.44,184.69) --
	(182.35,184.69) --
	(181.97,184.29) --
	(181.82,184.29) --
	(181.52,183.89) --
	(181.49,183.89) --
	(180.65,183.49) --
	(180.02,182.68) --
	(179.05,181.88) --
	(179.02,181.88) --
	(178.84,181.88) --
	(178.55,181.48) --
	(177.84,181.08) --
	(177.34,180.67) --
	(177.17,180.27) --
	(176.89,180.27) --
	(176.27,179.47) --
	(175.83,179.07) --
	(174.78,178.27) --
	(174.69,178.27) --
	(174.05,177.46) --
	(173.82,177.46) --
	(172.69,176.26) --
	(172.36,176.26) --
	(172.32,176.26) --
	(172.24,176.26) --
	(172.21,175.86) --
	(171.75,175.46) --
	(170.92,174.65) --
	(170.73,174.65) --
	(169.66,173.85) --
	(169.59,173.85) --
	(169.51,173.45) --
	(169.45,173.45) --
	(169.05,173.45) --
	(168.19,172.24) --
	(167.71,171.84) --
	(167.51,171.84) --
	(167.39,171.84) --
	(167.28,171.44) --
	(166.20,170.64) --
	(165.78,170.24) --
	(165.61,169.83) --
	(165.61,169.83) --
	(165.41,169.83) --
	(164.64,169.03) --
	(164.07,168.63) --
	(163.68,168.23) --
	(162.71,167.43) --
	(160.30,165.02) --
	(159.48,164.21) --
	(159.08,163.81) --
	(158.76,163.41) --
	(158.32,163.01) --
	(158.01,162.61) --
	(157.89,162.61) --
	(157.75,162.61) --
	(157.09,161.80) --
	(156.99,161.80) --
	(156.88,161.80) --
	(156.69,161.40) --
	(156.61,161.40) --
	(156.10,161.00) --
	(155.93,161.00) --
	(155.81,160.60) --
	(155.68,160.60) --
	(155.08,159.80) --
	(154.93,159.80) --
	(154.05,158.99) --
	(153.83,158.99) --
	(153.57,158.59) --
	(152.46,157.39) --
	(152.35,157.39) --
	(152.30,157.39) --
	(152.07,156.99) --
	(151.74,156.59) --
	(151.48,156.59) --
	(151.35,156.18) --
	(151.23,156.18) --
	(150.69,155.78) --
	(150.43,155.38) --
	(149.89,154.98) --
	(149.50,154.58) --
	(148.02,153.37) --
	(146.78,151.77) --
	(146.58,151.37) --
	(146.21,151.37) --
	(145.89,150.96) --
	(144.92,150.16) --
	(144.83,150.16) --
	(144.82,150.16) --
	(144.80,149.76) --
	(144.02,149.36) --
	(143.89,149.36) --
	(143.49,148.96) --
	(143.41,148.56) --
	(143.37,148.56) --
	(143.24,148.56) --
	(143.22,148.56) --
	(143.18,148.56) --
	(143.14,148.56) --
	(142.98,148.56) --
	(142.65,148.15) --
	(141.83,146.95) --
	(141.81,146.95) --
	(139.89,145.34) --
	(139.47,144.94) --
	(139.33,144.94) --
	(139.06,144.54) --
	(138.95,144.54) --
	(138.83,144.54) --
	(138.74,144.54) --
	(137.37,142.93) --
	(137.16,142.93) --
	(136.22,141.73) --
	(136.02,141.73) --
	(135.89,141.73) --
	(135.25,140.93) --
	(134.70,140.53) --
	(134.37,140.12) --
	(133.84,139.72) --
	(133.66,139.72) --
	(132.96,138.92) --
	(132.91,138.92) --
	(132.89,138.92) --
	(132.72,138.52) --
	(132.61,138.52) --
	(132.16,138.12) --
	(131.98,138.12) --
	(131.96,138.12) --
	(131.63,137.71) --
	(130.62,136.91) --
	(130.31,136.51) --
	(129.88,136.11) --
	(129.81,135.71) --
	(129.23,135.31) --
	(129.19,135.31) --
	(129.10,135.31) --
	(128.94,134.90) --
	(128.36,134.50) --
	(127.90,134.10) --
	(126.10,132.09) --
	(125.92,132.09) --
	(125.49,131.69) --
	(124.17,130.09) --
	(124.11,130.09) --
	(124.11,130.09) --
	(123.73,129.68) --
	(123.67,129.68) --
	(123.52,129.28) --
	(122.66,128.88) --
	(122.55,128.48) --
	(121.60,127.28) --
	(121.45,127.28) --
	(121.35,127.28) --
	(119.56,125.67) --
	(119.48,125.67) --
	(119.04,124.87) --
	(118.32,124.06) --
	(118.31,124.06) --
	(118.19,124.06) --
	(117.54,123.66) --
	(117.51,123.66) --
	(117.32,123.26) --
	(116.39,122.06) --
	(115.77,121.65) --
	(115.37,121.25) --
	(115.02,120.85) --
	(114.88,120.85) --
	(114.84,120.85) --
	(114.57,120.85) --
	(114.48,120.45) --
	(114.04,120.05) --
	(113.49,119.65) --
	(113.03,119.25) --
	(112.14,118.44) --
	(111.45,117.64) --
	(111.45,117.64) --
	(111.14,117.24) --
	(110.13,116.44) --
	(110.08,116.44) --
	(109.98,116.44) --
	(109.97,116.44) --
	(109.74,116.03) --
	(109.21,115.63) --
	(109.17,115.63) --
	(108.87,115.23) --
	(108.71,115.23) --
	(108.71,115.23) --
	(108.51,115.23) --
	(107.57,114.03) --
	(107.27,113.62) --
	(106.97,113.62) --
	(106.51,112.82) --
	(105.64,112.02) --
	(105.31,111.62) --
	(105.30,111.62) --
	(105.04,111.22) --
	(104.88,111.22) --
	(104.87,111.22) --
	(104.80,111.22) --
	(103.69,110.01) --
	(102.88,109.21) --
	(102.67,108.81) --
	(101.98,108.41) --
	(101.49,107.60) --
	(101.01,106.80) --
	(100.57,106.80) --
	( 99.88,105.59) --
	( 99.60,105.19) --
	( 99.12,104.79) --
	( 98.98,104.79) --
	( 98.94,104.79) --
	( 98.69,104.79) --
	( 98.50,104.39) --
	( 98.19,103.99) --
	( 98.15,103.99) --
	( 97.98,103.99) --
	( 96.50,102.38) --
	( 95.44,101.58) --
	( 95.42,101.58) --
	( 95.02,101.18) --
	( 94.87,100.78) --
	( 94.87,100.78) --
	( 94.53,100.38) --
	( 94.23,100.38) --
	( 94.20,100.38) --
	( 94.00, 99.97) --
	( 93.33, 99.57) --
	( 93.18, 99.17) --
	( 92.52, 98.77) --
	( 92.29, 98.37) --
	( 92.13, 97.97) --
	( 92.00, 97.97) --
	( 91.58, 97.16) --
	( 91.53, 97.16) --
	( 91.20, 97.16) --
	( 91.17, 97.16) --
	( 90.16, 95.96) --
	( 89.74, 95.56) --
	( 89.73, 95.56) --
	( 89.16, 95.16) --
	( 88.55, 94.35) --
	( 88.21, 93.95) --
	( 87.32, 93.15) --
	( 86.99, 92.75) --
	( 86.91, 92.75) --
	( 86.80, 92.75) --
	( 86.59, 92.35) --
	( 86.13, 91.94) --
	( 86.09, 91.94) --
	( 85.88, 91.94) --
	( 85.78, 91.54) --
	( 85.10, 90.74) --
	( 84.79, 90.74) --
	( 84.68, 90.74) --
	( 84.41, 89.94) --
	( 84.33, 89.94) --
	( 84.30, 89.94) --
	( 84.12, 89.94) --
	( 83.19, 88.73) --
	( 82.50, 88.33) --
	( 82.09, 87.93) --
	( 81.03, 86.72) --
	( 80.87, 86.72) --
	( 80.41, 85.92) --
	( 80.11, 85.92) --
	( 79.21, 84.72) --
	( 77.66, 83.11) --
	( 77.28, 82.71) --
	( 76.84, 82.31) --
	( 76.18, 81.50) --
	( 75.74, 81.10) --
	( 74.75, 80.30) --
	( 73.96, 79.50) --
	( 73.60, 79.10) --
	( 73.57, 79.10) --
	( 73.19, 78.69) --
	( 72.88, 78.29) --
	( 72.79, 78.29) --
	( 72.69, 78.29) --
	( 72.17, 77.49) --
	( 70.59, 75.88) --
	( 70.40, 75.88) --
	( 70.19, 75.48) --
	( 69.56, 75.08) --
	( 69.29, 74.68) --
	( 69.06, 74.68) --
	( 68.72, 74.28) --
	( 68.25, 73.88) --
	( 68.00, 73.47) --
	( 67.70, 73.07) --
	( 67.03, 72.67) --
	( 66.43, 71.87) --
	( 66.29, 71.87) --
	( 66.23, 71.47) --
	( 65.83, 71.07) --
	( 65.28, 70.26) --
	( 65.26, 70.26) --
	( 64.68, 69.86) --
	( 64.35, 69.86) --
	( 63.51, 68.66) --
	( 63.41, 68.66) --
	( 63.25, 68.26) --
	( 63.23, 68.26) --
	( 63.16, 68.26) --
	( 63.13, 68.26) --
	( 62.96, 68.26) --
	( 62.75, 67.85) --
	( 62.65, 67.85) --
	( 62.22, 67.45) --
	( 61.90, 67.05) --
	( 61.84, 67.05) --
	( 61.76, 66.65) --
	( 61.37, 66.65) --
	( 61.21, 66.25) --
	( 59.94, 65.04) --
	( 59.42, 64.64) --
	( 57.93, 62.63) --
	( 57.23, 61.83) --
	( 57.23, 61.83) --
	( 55.81, 60.63) --
	( 55.46, 60.23) --
	( 55.41, 60.23) --
	( 55.19, 60.23) --
	( 52.97, 57.41) --
	( 52.10, 56.61) --
	( 51.50, 55.81) --
	( 51.16, 55.41) --
	( 50.76, 55.01) --
	( 50.19, 54.60) --
	( 50.17, 54.60) --
	( 50.00, 54.20) --
	( 49.91, 54.20) --
	( 49.36, 53.80) --
	( 49.04, 53.40) --
	( 48.11, 52.20) --
	( 47.86, 52.20) --
	( 47.67, 51.79) --
	( 47.44, 51.79) --
	( 47.34, 51.39) --
	( 47.29, 51.39) --
	( 47.28, 51.39) --
	( 47.07, 50.99) --
	( 46.83, 50.99) --
	( 46.75, 50.99) --
	( 46.52, 50.59) --
	( 46.28, 50.19) --
	( 46.23, 50.19) --
	( 46.16, 50.19) --
	( 45.46, 49.38) --
	( 42.51, 46.17) --
	( 41.77, 45.37) --
	( 41.01, 44.17) --
	( 40.93, 44.17) --
	( 40.86, 44.17) --
	( 40.70, 44.17) --
	( 38.21, 41.35) --
	( 38.18, 41.35) --
	( 37.94, 41.35) --
	( 37.93, 41.35) --
	( 37.46, 40.55) --
	( 37.43, 40.55) --
	( 37.29, 40.55) --
	( 37.20, 40.15) --
	( 35.22, 37.74) --
	( 35.13, 37.74) --
	( 34.86, 37.34) --
	( 34.77, 37.34) --
	( 34.51, 37.34) --
	( 34.05, 36.54) --
	( 33.44, 35.73) --
	( 33.15, 35.33) --
	( 32.85, 35.33) --
	( 32.83, 34.93) --
	( 32.19, 34.53) --
	( 32.10, 34.13) --
	( 31.72, 33.73) --
	( 31.67, 33.73) --
	( 30.93, 32.92) --
	( 30.74, 32.52) --
	( 30.64, 32.52) --
	( 30.47, 32.12) --
	( 30.10, 31.72) --
	( 29.39, 30.51) --
	( 29.29, 30.51) --
	( 28.57, 29.31) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,238}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.57, 28.11) --
	( 29.29, 28.11) --
	( 29.39, 28.51) --
	( 30.10, 28.91) --
	( 30.47, 28.91) --
	( 30.64, 29.31) --
	( 30.74, 29.31) --
	( 30.93, 29.31) --
	( 31.67, 29.71) --
	( 31.72, 29.71) --
	( 32.10, 30.11) --
	( 32.19, 30.11) --
	( 32.83, 30.51) --
	( 32.85, 30.51) --
	( 33.15, 30.92) --
	( 33.44, 30.92) --
	( 34.05, 31.72) --
	( 34.51, 31.72) --
	( 34.77, 32.12) --
	( 34.86, 32.12) --
	( 35.13, 32.52) --
	( 35.22, 32.52) --
	( 37.20, 34.13) --
	( 37.29, 34.13) --
	( 37.43, 34.13) --
	( 37.46, 34.13) --
	( 37.93, 34.53) --
	( 37.94, 34.53) --
	( 38.18, 34.93) --
	( 38.21, 34.93) --
	( 40.70, 36.94) --
	( 40.86, 37.34) --
	( 40.93, 37.34) --
	( 41.01, 37.34) --
	( 41.77, 38.14) --
	( 42.51, 38.54) --
	( 45.46, 41.35) --
	( 46.16, 41.76) --
	( 46.23, 41.76) --
	( 46.28, 42.16) --
	( 46.52, 42.16) --
	( 46.75, 42.56) --
	( 46.83, 42.56) --
	( 47.07, 42.56) --
	( 47.28, 42.96) --
	( 47.29, 42.96) --
	( 47.34, 42.96) --
	( 47.44, 42.96) --
	( 47.67, 43.36) --
	( 47.86, 43.36) --
	( 48.11, 43.76) --
	( 49.04, 44.17) --
	( 49.36, 44.57) --
	( 49.91, 45.37) --
	( 50.00, 45.37) --
	( 50.17, 45.37) --
	( 50.19, 45.37) --
	( 50.76, 45.77) --
	( 51.16, 46.17) --
	( 51.50, 46.57) --
	( 52.10, 47.38) --
	( 52.97, 48.18) --
	( 55.19, 49.79) --
	( 55.41, 50.19) --
	( 55.46, 50.19) --
	( 55.81, 50.59) --
	( 57.23, 51.79) --
	( 57.23, 51.79) --
	( 57.93, 52.60) --
	( 59.42, 54.20) --
	( 59.94, 54.60) --
	( 61.21, 55.81) --
	( 61.37, 55.81) --
	( 61.76, 56.21) --
	( 61.84, 56.61) --
	( 61.90, 56.61) --
	( 62.22, 56.61) --
	( 62.65, 57.01) --
	( 62.75, 57.01) --
	( 62.96, 57.41) --
	( 63.13, 57.82) --
	( 63.16, 57.82) --
	( 63.23, 57.82) --
	( 63.25, 57.82) --
	( 63.41, 57.82) --
	( 63.51, 57.82) --
	( 64.35, 59.02) --
	( 64.68, 59.02) --
	( 65.26, 59.42) --
	( 65.28, 59.42) --
	( 65.83, 59.82) --
	( 66.23, 60.63) --
	( 66.29, 60.63) --
	( 66.43, 60.63) --
	( 67.03, 61.03) --
	( 67.70, 61.83) --
	( 68.00, 62.23) --
	( 68.25, 62.63) --
	( 68.72, 63.04) --
	( 69.06, 63.04) --
	( 69.29, 63.44) --
	( 69.56, 63.84) --
	( 70.19, 64.24) --
	( 70.40, 64.64) --
	( 70.59, 65.04) --
	( 72.17, 66.25) --
	( 72.69, 67.05) --
	( 72.79, 67.05) --
	( 72.88, 67.05) --
	( 73.19, 67.45) --
	( 73.57, 67.85) --
	( 73.60, 67.85) --
	( 73.96, 68.26) --
	( 74.75, 68.66) --
	( 75.74, 69.46) --
	( 76.18, 69.86) --
	( 76.84, 70.66) --
	( 77.28, 71.07) --
	( 77.66, 71.47) --
	( 79.21, 73.07) --
	( 80.11, 73.88) --
	( 80.41, 74.28) --
	( 80.87, 74.68) --
	( 81.03, 74.68) --
	( 82.09, 75.88) --
	( 82.50, 76.29) --
	( 83.19, 77.09) --
	( 84.12, 77.89) --
	( 84.30, 77.89) --
	( 84.33, 77.89) --
	( 84.41, 78.29) --
	( 84.68, 78.29) --
	( 84.79, 78.29) --
	( 85.10, 78.69) --
	( 85.78, 79.50) --
	( 85.88, 79.90) --
	( 86.09, 79.90) --
	( 86.13, 79.90) --
	( 86.59, 80.70) --
	( 86.80, 80.70) --
	( 86.91, 80.70) --
	( 86.99, 80.70) --
	( 87.32, 81.10) --
	( 88.21, 81.91) --
	( 88.55, 81.91) --
	( 89.16, 82.71) --
	( 89.73, 83.51) --
	( 89.74, 83.51) --
	( 90.16, 83.51) --
	( 91.17, 84.72) --
	( 91.20, 84.72) --
	( 91.53, 85.12) --
	( 91.58, 85.12) --
	( 92.00, 85.52) --
	( 92.13, 85.52) --
	( 92.29, 85.52) --
	( 92.52, 85.92) --
	( 93.18, 86.72) --
	( 93.33, 86.72) --
	( 94.00, 87.53) --
	( 94.20, 87.53) --
	( 94.23, 87.53) --
	( 94.53, 87.93) --
	( 94.87, 88.33) --
	( 94.87, 88.33) --
	( 95.02, 88.33) --
	( 95.42, 88.73) --
	( 95.44, 88.73) --
	( 96.50, 89.94) --
	( 97.98, 91.54) --
	( 98.15, 91.54) --
	( 98.19, 91.54) --
	( 98.50, 91.94) --
	( 98.69, 91.94) --
	( 98.94, 92.35) --
	( 98.98, 92.35) --
	( 99.12, 92.35) --
	( 99.60, 92.75) --
	( 99.88, 93.15) --
	(100.57, 93.95) --
	(101.01, 94.35) --
	(101.49, 94.75) --
	(101.98, 95.16) --
	(102.67, 95.96) --
	(102.88, 96.36) --
	(103.69, 96.76) --
	(104.80, 97.97) --
	(104.87, 97.97) --
	(104.88, 97.97) --
	(105.04, 98.37) --
	(105.30, 98.37) --
	(105.31, 98.37) --
	(105.64, 98.77) --
	(106.51, 99.57) --
	(106.97, 99.97) --
	(107.27,100.38) --
	(107.57,100.78) --
	(108.51,101.58) --
	(108.71,101.98) --
	(108.71,101.98) --
	(108.87,101.98) --
	(109.17,101.98) --
	(109.21,101.98) --
	(109.74,102.78) --
	(109.97,103.19) --
	(109.98,103.19) --
	(110.08,103.19) --
	(110.13,103.19) --
	(111.14,104.39) --
	(111.45,104.39) --
	(111.45,104.39) --
	(112.14,105.19) --
	(113.03,106.00) --
	(113.49,106.40) --
	(114.04,107.20) --
	(114.48,107.60) --
	(114.57,107.60) --
	(114.84,107.60) --
	(114.88,107.60) --
	(115.02,108.00) --
	(115.37,108.41) --
	(115.77,108.41) --
	(116.39,109.61) --
	(117.32,110.41) --
	(117.51,110.41) --
	(117.54,110.41) --
	(118.19,111.22) --
	(118.31,111.22) --
	(118.32,111.22) --
	(119.04,112.42) --
	(119.48,112.82) --
	(119.56,112.82) --
	(121.35,114.43) --
	(121.45,114.83) --
	(121.60,114.83) --
	(122.55,116.03) --
	(122.66,116.03) --
	(123.52,116.84) --
	(123.67,116.84) --
	(123.73,116.84) --
	(124.11,117.24) --
	(124.11,117.24) --
	(124.17,117.24) --
	(125.49,118.84) --
	(125.92,119.25) --
	(126.10,119.25) --
	(127.90,121.25) --
	(128.36,121.65) --
	(128.94,122.46) --
	(129.10,122.46) --
	(129.19,122.46) --
	(129.23,122.46) --
	(129.81,123.26) --
	(129.88,123.26) --
	(130.31,123.66) --
	(130.62,124.06) --
	(131.63,125.27) --
	(131.96,125.67) --
	(131.98,125.67) --
	(132.16,125.67) --
	(132.61,126.07) --
	(132.72,126.47) --
	(132.89,126.47) --
	(132.91,126.47) --
	(132.96,126.47) --
	(133.66,127.28) --
	(133.84,127.28) --
	(134.37,128.08) --
	(134.70,128.08) --
	(135.25,128.48) --
	(135.89,129.28) --
	(136.02,129.68) --
	(136.22,129.68) --
	(137.16,130.89) --
	(137.37,131.29) --
	(138.74,132.50) --
	(138.83,132.50) --
	(138.95,132.50) --
	(139.06,132.90) --
	(139.33,132.90) --
	(139.47,132.90) --
	(139.89,133.70) --
	(141.81,135.71) --
	(141.83,135.71) --
	(142.65,136.51) --
	(142.98,136.91) --
	(143.14,137.31) --
	(143.18,137.31) --
	(143.22,137.31) --
	(143.24,137.31) --
	(143.37,137.31) --
	(143.41,137.31) --
	(143.49,137.31) --
	(143.89,137.71) --
	(144.02,137.71) --
	(144.80,138.52) --
	(144.82,138.52) --
	(144.83,138.52) --
	(144.92,138.92) --
	(145.89,139.72) --
	(146.21,140.12) --
	(146.58,140.53) --
	(146.78,140.93) --
	(148.02,142.13) --
	(149.50,143.74) --
	(149.89,144.14) --
	(150.43,144.94) --
	(150.69,145.34) --
	(151.23,145.74) --
	(151.35,145.74) --
	(151.48,145.74) --
	(151.74,146.15) --
	(152.07,146.55) --
	(152.30,146.95) --
	(152.35,146.95) --
	(152.46,146.95) --
	(153.57,148.15) --
	(153.83,148.15) --
	(154.05,148.56) --
	(154.93,149.36) --
	(155.08,149.76) --
	(155.68,150.16) --
	(155.81,150.16) --
	(155.93,150.56) --
	(156.10,150.56) --
	(156.61,150.96) --
	(156.69,151.37) --
	(156.88,151.37) --
	(156.99,151.37) --
	(157.09,151.77) --
	(157.75,152.17) --
	(157.89,152.17) --
	(158.01,152.57) --
	(158.32,152.97) --
	(158.76,153.37) --
	(159.08,153.37) --
	(159.48,153.77) --
	(160.30,154.98) --
	(162.71,157.79) --
	(163.68,158.59) --
	(164.07,158.99) --
	(164.64,159.80) --
	(165.41,160.60) --
	(165.61,160.60) --
	(165.61,160.60) --
	(165.78,160.60) --
	(166.20,161.40) --
	(167.28,162.21) --
	(167.39,162.61) --
	(167.51,162.61) --
	(167.71,163.01) --
	(168.19,163.41) --
	(169.05,164.21) --
	(169.45,165.02) --
	(169.51,165.02) --
	(169.59,165.02) --
	(169.66,165.02) --
	(170.73,166.22) --
	(170.92,166.62) --
	(171.75,167.43) --
	(172.21,167.83) --
	(172.24,167.83) --
	(172.32,168.23) --
	(172.36,168.23) --
	(172.69,168.63) --
	(173.82,169.83) --
	(174.05,169.83) --
	(174.69,170.64) --
	(174.78,171.04) --
	(175.83,172.24) --
	(176.27,172.65) --
	(176.89,173.45) --
	(177.17,173.85) --
	(177.34,173.85) --
	(177.84,174.25) --
	(178.55,175.05) --
	(178.84,175.46) --
	(179.02,175.86) --
	(179.05,175.86) --
	(180.02,177.06) --
	(180.65,177.46) --
	(181.49,178.67) --
	(181.52,178.67) --
	(181.82,179.07) --
	(181.97,179.07) --
	(182.35,179.87) --
	(182.44,179.87) --
	(182.82,180.27) --
	(183.63,181.08) --
	(184.15,181.48) --
	(184.88,182.68) --
	(185.58,183.49) --
	(185.61,183.49) --
	(186.14,184.29) --
	(186.32,184.69) --
	(186.43,184.69) --
	(186.90,185.49) --
	(187.12,185.49) --
	(187.43,186.30) --
	(187.43,186.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.57, 29.31) --
	( 29.29, 30.51) --
	( 29.39, 30.51) --
	( 30.10, 31.72) --
	( 30.47, 32.12) --
	( 30.64, 32.52) --
	( 30.74, 32.52) --
	( 30.93, 32.92) --
	( 31.67, 33.73) --
	( 31.72, 33.73) --
	( 32.10, 34.13) --
	( 32.19, 34.53) --
	( 32.83, 34.93) --
	( 32.85, 35.33) --
	( 33.15, 35.33) --
	( 33.44, 35.73) --
	( 34.05, 36.54) --
	( 34.51, 37.34) --
	( 34.77, 37.34) --
	( 34.86, 37.34) --
	( 35.13, 37.74) --
	( 35.22, 37.74) --
	( 37.20, 40.15) --
	( 37.29, 40.55) --
	( 37.43, 40.55) --
	( 37.46, 40.55) --
	( 37.93, 41.35) --
	( 37.94, 41.35) --
	( 38.18, 41.35) --
	( 38.21, 41.35) --
	( 40.70, 44.17) --
	( 40.86, 44.17) --
	( 40.93, 44.17) --
	( 41.01, 44.17) --
	( 41.77, 45.37) --
	( 42.51, 46.17) --
	( 45.46, 49.38) --
	( 46.16, 50.19) --
	( 46.23, 50.19) --
	( 46.28, 50.19) --
	( 46.52, 50.59) --
	( 46.75, 50.99) --
	( 46.83, 50.99) --
	( 47.07, 50.99) --
	( 47.28, 51.39) --
	( 47.29, 51.39) --
	( 47.34, 51.39) --
	( 47.44, 51.79) --
	( 47.67, 51.79) --
	( 47.86, 52.20) --
	( 48.11, 52.20) --
	( 49.04, 53.40) --
	( 49.36, 53.80) --
	( 49.91, 54.20) --
	( 50.00, 54.20) --
	( 50.17, 54.60) --
	( 50.19, 54.60) --
	( 50.76, 55.01) --
	( 51.16, 55.41) --
	( 51.50, 55.81) --
	( 52.10, 56.61) --
	( 52.97, 57.41) --
	( 55.19, 60.23) --
	( 55.41, 60.23) --
	( 55.46, 60.23) --
	( 55.81, 60.63) --
	( 57.23, 61.83) --
	( 57.23, 61.83) --
	( 57.93, 62.63) --
	( 59.42, 64.64) --
	( 59.94, 65.04) --
	( 61.21, 66.25) --
	( 61.37, 66.65) --
	( 61.76, 66.65) --
	( 61.84, 67.05) --
	( 61.90, 67.05) --
	( 62.22, 67.45) --
	( 62.65, 67.85) --
	( 62.75, 67.85) --
	( 62.96, 68.26) --
	( 63.13, 68.26) --
	( 63.16, 68.26) --
	( 63.23, 68.26) --
	( 63.25, 68.26) --
	( 63.41, 68.66) --
	( 63.51, 68.66) --
	( 64.35, 69.86) --
	( 64.68, 69.86) --
	( 65.26, 70.26) --
	( 65.28, 70.26) --
	( 65.83, 71.07) --
	( 66.23, 71.47) --
	( 66.29, 71.87) --
	( 66.43, 71.87) --
	( 67.03, 72.67) --
	( 67.70, 73.07) --
	( 68.00, 73.47) --
	( 68.25, 73.88) --
	( 68.72, 74.28) --
	( 69.06, 74.68) --
	( 69.29, 74.68) --
	( 69.56, 75.08) --
	( 70.19, 75.48) --
	( 70.40, 75.88) --
	( 70.59, 75.88) --
	( 72.17, 77.49) --
	( 72.69, 78.29) --
	( 72.79, 78.29) --
	( 72.88, 78.29) --
	( 73.19, 78.69) --
	( 73.57, 79.10) --
	( 73.60, 79.10) --
	( 73.96, 79.50) --
	( 74.75, 80.30) --
	( 75.74, 81.10) --
	( 76.18, 81.50) --
	( 76.84, 82.31) --
	( 77.28, 82.71) --
	( 77.66, 83.11) --
	( 79.21, 84.72) --
	( 80.11, 85.92) --
	( 80.41, 85.92) --
	( 80.87, 86.72) --
	( 81.03, 86.72) --
	( 82.09, 87.93) --
	( 82.50, 88.33) --
	( 83.19, 88.73) --
	( 84.12, 89.94) --
	( 84.30, 89.94) --
	( 84.33, 89.94) --
	( 84.41, 89.94) --
	( 84.68, 90.74) --
	( 84.79, 90.74) --
	( 85.10, 90.74) --
	( 85.78, 91.54) --
	( 85.88, 91.94) --
	( 86.09, 91.94) --
	( 86.13, 91.94) --
	( 86.59, 92.35) --
	( 86.80, 92.75) --
	( 86.91, 92.75) --
	( 86.99, 92.75) --
	( 87.32, 93.15) --
	( 88.21, 93.95) --
	( 88.55, 94.35) --
	( 89.16, 95.16) --
	( 89.73, 95.56) --
	( 89.74, 95.56) --
	( 90.16, 95.96) --
	( 91.17, 97.16) --
	( 91.20, 97.16) --
	( 91.53, 97.16) --
	( 91.58, 97.16) --
	( 92.00, 97.97) --
	( 92.13, 97.97) --
	( 92.29, 98.37) --
	( 92.52, 98.77) --
	( 93.18, 99.17) --
	( 93.33, 99.57) --
	( 94.00, 99.97) --
	( 94.20,100.38) --
	( 94.23,100.38) --
	( 94.53,100.38) --
	( 94.87,100.78) --
	( 94.87,100.78) --
	( 95.02,101.18) --
	( 95.42,101.58) --
	( 95.44,101.58) --
	( 96.50,102.38) --
	( 97.98,103.99) --
	( 98.15,103.99) --
	( 98.19,103.99) --
	( 98.50,104.39) --
	( 98.69,104.79) --
	( 98.94,104.79) --
	( 98.98,104.79) --
	( 99.12,104.79) --
	( 99.60,105.19) --
	( 99.88,105.59) --
	(100.57,106.80) --
	(101.01,106.80) --
	(101.49,107.60) --
	(101.98,108.41) --
	(102.67,108.81) --
	(102.88,109.21) --
	(103.69,110.01) --
	(104.80,111.22) --
	(104.87,111.22) --
	(104.88,111.22) --
	(105.04,111.22) --
	(105.30,111.62) --
	(105.31,111.62) --
	(105.64,112.02) --
	(106.51,112.82) --
	(106.97,113.62) --
	(107.27,113.62) --
	(107.57,114.03) --
	(108.51,115.23) --
	(108.71,115.23) --
	(108.71,115.23) --
	(108.87,115.23) --
	(109.17,115.63) --
	(109.21,115.63) --
	(109.74,116.03) --
	(109.97,116.44) --
	(109.98,116.44) --
	(110.08,116.44) --
	(110.13,116.44) --
	(111.14,117.24) --
	(111.45,117.64) --
	(111.45,117.64) --
	(112.14,118.44) --
	(113.03,119.25) --
	(113.49,119.65) --
	(114.04,120.05) --
	(114.48,120.45) --
	(114.57,120.85) --
	(114.84,120.85) --
	(114.88,120.85) --
	(115.02,120.85) --
	(115.37,121.25) --
	(115.77,121.65) --
	(116.39,122.06) --
	(117.32,123.26) --
	(117.51,123.66) --
	(117.54,123.66) --
	(118.19,124.06) --
	(118.31,124.06) --
	(118.32,124.06) --
	(119.04,124.87) --
	(119.48,125.67) --
	(119.56,125.67) --
	(121.35,127.28) --
	(121.45,127.28) --
	(121.60,127.28) --
	(122.55,128.48) --
	(122.66,128.88) --
	(123.52,129.28) --
	(123.67,129.68) --
	(123.73,129.68) --
	(124.11,130.09) --
	(124.11,130.09) --
	(124.17,130.09) --
	(125.49,131.69) --
	(125.92,132.09) --
	(126.10,132.09) --
	(127.90,134.10) --
	(128.36,134.50) --
	(128.94,134.90) --
	(129.10,135.31) --
	(129.19,135.31) --
	(129.23,135.31) --
	(129.81,135.71) --
	(129.88,136.11) --
	(130.31,136.51) --
	(130.62,136.91) --
	(131.63,137.71) --
	(131.96,138.12) --
	(131.98,138.12) --
	(132.16,138.12) --
	(132.61,138.52) --
	(132.72,138.52) --
	(132.89,138.92) --
	(132.91,138.92) --
	(132.96,138.92) --
	(133.66,139.72) --
	(133.84,139.72) --
	(134.37,140.12) --
	(134.70,140.53) --
	(135.25,140.93) --
	(135.89,141.73) --
	(136.02,141.73) --
	(136.22,141.73) --
	(137.16,142.93) --
	(137.37,142.93) --
	(138.74,144.54) --
	(138.83,144.54) --
	(138.95,144.54) --
	(139.06,144.54) --
	(139.33,144.94) --
	(139.47,144.94) --
	(139.89,145.34) --
	(141.81,146.95) --
	(141.83,146.95) --
	(142.65,148.15) --
	(142.98,148.56) --
	(143.14,148.56) --
	(143.18,148.56) --
	(143.22,148.56) --
	(143.24,148.56) --
	(143.37,148.56) --
	(143.41,148.56) --
	(143.49,148.96) --
	(143.89,149.36) --
	(144.02,149.36) --
	(144.80,149.76) --
	(144.82,150.16) --
	(144.83,150.16) --
	(144.92,150.16) --
	(145.89,150.96) --
	(146.21,151.37) --
	(146.58,151.37) --
	(146.78,151.77) --
	(148.02,153.37) --
	(149.50,154.58) --
	(149.89,154.98) --
	(150.43,155.38) --
	(150.69,155.78) --
	(151.23,156.18) --
	(151.35,156.18) --
	(151.48,156.59) --
	(151.74,156.59) --
	(152.07,156.99) --
	(152.30,157.39) --
	(152.35,157.39) --
	(152.46,157.39) --
	(153.57,158.59) --
	(153.83,158.99) --
	(154.05,158.99) --
	(154.93,159.80) --
	(155.08,159.80) --
	(155.68,160.60) --
	(155.81,160.60) --
	(155.93,161.00) --
	(156.10,161.00) --
	(156.61,161.40) --
	(156.69,161.40) --
	(156.88,161.80) --
	(156.99,161.80) --
	(157.09,161.80) --
	(157.75,162.61) --
	(157.89,162.61) --
	(158.01,162.61) --
	(158.32,163.01) --
	(158.76,163.41) --
	(159.08,163.81) --
	(159.48,164.21) --
	(160.30,165.02) --
	(162.71,167.43) --
	(163.68,168.23) --
	(164.07,168.63) --
	(164.64,169.03) --
	(165.41,169.83) --
	(165.61,169.83) --
	(165.61,169.83) --
	(165.78,170.24) --
	(166.20,170.64) --
	(167.28,171.44) --
	(167.39,171.84) --
	(167.51,171.84) --
	(167.71,171.84) --
	(168.19,172.24) --
	(169.05,173.45) --
	(169.45,173.45) --
	(169.51,173.45) --
	(169.59,173.85) --
	(169.66,173.85) --
	(170.73,174.65) --
	(170.92,174.65) --
	(171.75,175.46) --
	(172.21,175.86) --
	(172.24,176.26) --
	(172.32,176.26) --
	(172.36,176.26) --
	(172.69,176.26) --
	(173.82,177.46) --
	(174.05,177.46) --
	(174.69,178.27) --
	(174.78,178.27) --
	(175.83,179.07) --
	(176.27,179.47) --
	(176.89,180.27) --
	(177.17,180.27) --
	(177.34,180.67) --
	(177.84,181.08) --
	(178.55,181.48) --
	(178.84,181.88) --
	(179.02,181.88) --
	(179.05,181.88) --
	(180.02,182.68) --
	(180.65,183.49) --
	(181.49,183.89) --
	(181.52,183.89) --
	(181.82,184.29) --
	(181.97,184.29) --
	(182.35,184.69) --
	(182.44,184.69) --
	(182.82,185.09) --
	(183.63,185.89) --
	(184.15,186.30) --
	(184.88,186.70) --
	(185.58,187.10) --
	(185.61,187.10) --
	(186.14,187.50) --
	(186.32,187.90) --
	(186.43,187.90) --
	(186.90,188.30) --
	(187.12,188.30) --
	(187.43,188.30) --
	(187.43,188.30);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.57, 28.51) --
	( 29.29, 28.91) --
	( 29.39, 29.31) --
	( 30.10, 29.71) --
	( 30.47, 30.11) --
	( 30.64, 30.51) --
	( 30.74, 30.92) --
	( 30.93, 31.32) --
	( 31.67, 31.72) --
	( 31.72, 32.12) --
	( 32.10, 32.52) --
	( 32.19, 32.92) --
	( 32.83, 33.32) --
	( 32.85, 33.73) --
	( 33.15, 34.13) --
	( 33.44, 34.53) --
	( 34.05, 34.93) --
	( 34.51, 35.33) --
	( 34.77, 35.73) --
	( 34.86, 36.14) --
	( 35.13, 36.54) --
	( 35.22, 36.94) --
	( 37.20, 37.34) --
	( 37.29, 37.74) --
	( 37.43, 38.14) --
	( 37.46, 38.54) --
	( 37.93, 38.95) --
	( 37.94, 39.35) --
	( 38.18, 39.75) --
	( 38.21, 40.15) --
	( 40.70, 40.55) --
	( 40.86, 40.95) --
	( 40.93, 41.35) --
	( 41.01, 41.76) --
	( 41.77, 42.16) --
	( 42.51, 42.56) --
	( 45.46, 42.96) --
	( 46.16, 43.36) --
	( 46.23, 43.76) --
	( 46.28, 44.17) --
	( 46.52, 44.57) --
	( 46.75, 44.97) --
	( 46.83, 45.37) --
	( 47.07, 45.77) --
	( 47.28, 46.17) --
	( 47.29, 46.57) --
	( 47.34, 46.98) --
	( 47.44, 47.38) --
	( 47.67, 47.78) --
	( 47.86, 48.18) --
	( 48.11, 48.58) --
	( 49.04, 48.98) --
	( 49.36, 49.38) --
	( 49.91, 49.79) --
	( 50.00, 50.19) --
	( 50.17, 50.59) --
	( 50.19, 50.99) --
	( 50.76, 51.39) --
	( 51.16, 51.79) --
	( 51.50, 52.20) --
	( 52.10, 52.60) --
	( 52.97, 53.00) --
	( 55.19, 53.40) --
	( 55.41, 53.80) --
	( 55.46, 54.20) --
	( 55.81, 54.60) --
	( 57.23, 55.01) --
	( 57.23, 55.41) --
	( 57.93, 55.81) --
	( 59.42, 56.21) --
	( 59.94, 56.61) --
	( 61.21, 57.01) --
	( 61.37, 57.41) --
	( 61.76, 57.82) --
	( 61.84, 58.22) --
	( 61.90, 58.62) --
	( 62.22, 59.02) --
	( 62.65, 59.42) --
	( 62.75, 59.82) --
	( 62.96, 60.23) --
	( 63.13, 60.63) --
	( 63.16, 61.03) --
	( 63.23, 61.43) --
	( 63.25, 61.83) --
	( 63.41, 62.23) --
	( 63.51, 62.63) --
	( 64.35, 63.04) --
	( 64.68, 63.44) --
	( 65.26, 63.84) --
	( 65.28, 64.24) --
	( 65.83, 64.64) --
	( 66.23, 65.04) --
	( 66.29, 65.44) --
	( 66.43, 65.85) --
	( 67.03, 66.25) --
	( 67.70, 66.65) --
	( 68.00, 67.05) --
	( 68.25, 67.45) --
	( 68.72, 67.85) --
	( 69.06, 68.26) --
	( 69.29, 68.66) --
	( 69.56, 69.06) --
	( 70.19, 69.46) --
	( 70.40, 69.86) --
	( 70.59, 70.26) --
	( 72.17, 70.66) --
	( 72.69, 71.07) --
	( 72.79, 71.47) --
	( 72.88, 71.87) --
	( 73.19, 72.27) --
	( 73.57, 72.67) --
	( 73.60, 73.07) --
	( 73.96, 73.47) --
	( 74.75, 73.88) --
	( 75.74, 74.28) --
	( 76.18, 74.68) --
	( 76.84, 75.08) --
	( 77.28, 75.48) --
	( 77.66, 75.88) --
	( 79.21, 76.29) --
	( 80.11, 76.69) --
	( 80.41, 77.09) --
	( 80.87, 77.49) --
	( 81.03, 77.89) --
	( 82.09, 78.29) --
	( 82.50, 78.69) --
	( 83.19, 79.10) --
	( 84.12, 79.50) --
	( 84.30, 79.90) --
	( 84.33, 80.30) --
	( 84.41, 80.70) --
	( 84.68, 81.10) --
	( 84.79, 81.50) --
	( 85.10, 81.91) --
	( 85.78, 82.31) --
	( 85.88, 82.71) --
	( 86.09, 83.11) --
	( 86.13, 83.51) --
	( 86.59, 83.91) --
	( 86.80, 84.31) --
	( 86.91, 84.72) --
	( 86.99, 85.12) --
	( 87.32, 85.52) --
	( 88.21, 85.92) --
	( 88.55, 86.32) --
	( 89.16, 86.72) --
	( 89.73, 87.13) --
	( 89.74, 87.53) --
	( 90.16, 87.93) --
	( 91.17, 88.33) --
	( 91.20, 88.73) --
	( 91.53, 89.13) --
	( 91.58, 89.53) --
	( 92.00, 89.94) --
	( 92.13, 90.34) --
	( 92.29, 90.74) --
	( 92.52, 91.14) --
	( 93.18, 91.54) --
	( 93.33, 91.94) --
	( 94.00, 92.35) --
	( 94.20, 92.75) --
	( 94.23, 93.15) --
	( 94.53, 93.55) --
	( 94.87, 93.95) --
	( 94.87, 94.35) --
	( 95.02, 94.75) --
	( 95.42, 95.16) --
	( 95.44, 95.56) --
	( 96.50, 95.96) --
	( 97.98, 96.36) --
	( 98.15, 96.76) --
	( 98.19, 97.16) --
	( 98.50, 97.56) --
	( 98.69, 97.97) --
	( 98.94, 98.37) --
	( 98.98, 98.77) --
	( 99.12, 99.17) --
	( 99.60, 99.57) --
	( 99.88, 99.97) --
	(100.57,100.38) --
	(101.01,100.78) --
	(101.49,101.18) --
	(101.98,101.58) --
	(102.67,101.98) --
	(102.88,102.38) --
	(103.69,102.78) --
	(104.80,103.19) --
	(104.87,103.59) --
	(104.88,103.99) --
	(105.04,104.39) --
	(105.30,104.79) --
	(105.31,105.19) --
	(105.64,105.59) --
	(106.51,106.00) --
	(106.97,106.40) --
	(107.27,106.80) --
	(107.57,107.20) --
	(108.51,107.60) --
	(108.71,108.00) --
	(108.71,108.41) --
	(108.87,108.81) --
	(109.17,109.21) --
	(109.21,109.61) --
	(109.74,110.01) --
	(109.97,110.41) --
	(109.98,110.81) --
	(110.08,111.22) --
	(110.13,111.62) --
	(111.14,112.02) --
	(111.45,112.42) --
	(111.45,112.82) --
	(112.14,113.22) --
	(113.03,113.62) --
	(113.49,114.03) --
	(114.04,114.43) --
	(114.48,114.83) --
	(114.57,115.23) --
	(114.84,115.63) --
	(114.88,116.03) --
	(115.02,116.44) --
	(115.37,116.84) --
	(115.77,117.24) --
	(116.39,117.64) --
	(117.32,118.04) --
	(117.51,118.44) --
	(117.54,118.84) --
	(118.19,119.25) --
	(118.31,119.65) --
	(118.32,120.05) --
	(119.04,120.45) --
	(119.48,120.85) --
	(119.56,121.25) --
	(121.35,121.65) --
	(121.45,122.06) --
	(121.60,122.46) --
	(122.55,122.86) --
	(122.66,123.26) --
	(123.52,123.66) --
	(123.67,124.06) --
	(123.73,124.46) --
	(124.11,124.87) --
	(124.11,125.27) --
	(124.17,125.67) --
	(125.49,126.07) --
	(125.92,126.47) --
	(126.10,126.87) --
	(127.90,127.28) --
	(128.36,127.68) --
	(128.94,128.08) --
	(129.10,128.48) --
	(129.19,128.88) --
	(129.23,129.28) --
	(129.81,129.68) --
	(129.88,130.09) --
	(130.31,130.49) --
	(130.62,130.89) --
	(131.63,131.29) --
	(131.96,131.69) --
	(131.98,132.09) --
	(132.16,132.50) --
	(132.61,132.90) --
	(132.72,133.30) --
	(132.89,133.70) --
	(132.91,134.10) --
	(132.96,134.50) --
	(133.66,134.90) --
	(133.84,135.31) --
	(134.37,135.71) --
	(134.70,136.11) --
	(135.25,136.51) --
	(135.89,136.91) --
	(136.02,137.31) --
	(136.22,137.71) --
	(137.16,138.12) --
	(137.37,138.52) --
	(138.74,138.92) --
	(138.83,139.32) --
	(138.95,139.72) --
	(139.06,140.12) --
	(139.33,140.53) --
	(139.47,140.93) --
	(139.89,141.33) --
	(141.81,141.73) --
	(141.83,142.13) --
	(142.65,142.53) --
	(142.98,142.93) --
	(143.14,143.34) --
	(143.18,143.74) --
	(143.22,144.14) --
	(143.24,144.54) --
	(143.37,144.94) --
	(143.41,145.34) --
	(143.49,145.74) --
	(143.89,146.15) --
	(144.02,146.55) --
	(144.80,146.95) --
	(144.82,147.35) --
	(144.83,147.75) --
	(144.92,148.15) --
	(145.89,148.56) --
	(146.21,148.96) --
	(146.58,149.36) --
	(146.78,149.76) --
	(148.02,150.16) --
	(149.50,150.56) --
	(149.89,150.96) --
	(150.43,151.37) --
	(150.69,151.77) --
	(151.23,152.17) --
	(151.35,152.57) --
	(151.48,152.97) --
	(151.74,153.37) --
	(152.07,153.77) --
	(152.30,154.18) --
	(152.35,154.58) --
	(152.46,154.98) --
	(153.57,155.38) --
	(153.83,155.78) --
	(154.05,156.18) --
	(154.93,156.59) --
	(155.08,156.99) --
	(155.68,157.39) --
	(155.81,157.79) --
	(155.93,158.19) --
	(156.10,158.59) --
	(156.61,158.99) --
	(156.69,159.40) --
	(156.88,159.80) --
	(156.99,160.20) --
	(157.09,160.60) --
	(157.75,161.00) --
	(157.89,161.40) --
	(158.01,161.80) --
	(158.32,162.21) --
	(158.76,162.61) --
	(159.08,163.01) --
	(159.48,163.41) --
	(160.30,163.81) --
	(162.71,164.21) --
	(163.68,164.62) --
	(164.07,165.02) --
	(164.64,165.42) --
	(165.41,165.82) --
	(165.61,166.22) --
	(165.61,166.62) --
	(165.78,167.02) --
	(166.20,167.43) --
	(167.28,167.83) --
	(167.39,168.23) --
	(167.51,168.63) --
	(167.71,169.03) --
	(168.19,169.43) --
	(169.05,169.83) --
	(169.45,170.24) --
	(169.51,170.64) --
	(169.59,171.04) --
	(169.66,171.44) --
	(170.73,171.84) --
	(170.92,172.24) --
	(171.75,172.65) --
	(172.21,173.05) --
	(172.24,173.45) --
	(172.32,173.85) --
	(172.36,174.25) --
	(172.69,174.65) --
	(173.82,175.05) --
	(174.05,175.46) --
	(174.69,175.86) --
	(174.78,176.26) --
	(175.83,176.66) --
	(176.27,177.06) --
	(176.89,177.46) --
	(177.17,177.86) --
	(177.34,178.27) --
	(177.84,178.67) --
	(178.55,179.07) --
	(178.84,179.47) --
	(179.02,179.87) --
	(179.05,180.27) --
	(180.02,180.67) --
	(180.65,181.08) --
	(181.49,181.48) --
	(181.52,181.88) --
	(181.82,182.28) --
	(181.97,182.68) --
	(182.35,183.08) --
	(182.44,183.49) --
	(182.82,183.89) --
	(183.63,184.29) --
	(184.15,184.69) --
	(184.88,185.09) --
	(185.58,185.49) --
	(185.61,185.89) --
	(186.14,186.30) --
	(186.32,186.70) --
	(186.43,187.10) --
	(186.90,187.50) --
	(187.12,187.90) --
	(187.43,188.30) --
	(187.43,188.71);
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_marg_perf400.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-06 11:49:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (227.65,195.13);
\begin{scope}
\path[clip] ( 54.20, 21.68) rectangle (227.65,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.09, 28.51) --
	( 61.80, 28.91) --
	( 61.91, 29.31) --
	( 62.60, 29.71) --
	( 62.97, 30.11) --
	( 63.14, 30.51) --
	( 63.24, 30.92) --
	( 63.43, 31.32) --
	( 64.18, 31.72) --
	( 64.24, 32.12) --
	( 64.63, 32.52) --
	( 64.72, 32.92) --
	( 65.36, 33.32) --
	( 65.38, 33.73) --
	( 65.66, 34.13) --
	( 65.94, 34.53) --
	( 66.50, 34.93) --
	( 66.93, 35.33) --
	( 67.17, 35.73) --
	( 67.26, 36.14) --
	( 67.51, 36.54) --
	( 67.60, 36.94) --
	( 69.51, 37.34) --
	( 69.61, 37.74) --
	( 69.74, 38.14) --
	( 69.77, 38.54) --
	( 70.24, 38.95) --
	( 70.25, 39.35) --
	( 70.49, 39.75) --
	( 70.51, 40.15) --
	( 72.98, 40.55) --
	( 73.13, 40.95) --
	( 73.20, 41.35) --
	( 73.29, 41.76) --
	( 74.04, 42.16) --
	( 74.77, 42.56) --
	( 77.64, 42.96) --
	( 78.31, 43.36) --
	( 78.39, 43.76) --
	( 78.43, 44.16) --
	( 78.66, 44.57) --
	( 78.89, 44.97) --
	( 78.97, 45.37) --
	( 79.20, 45.77) --
	( 79.40, 46.17) --
	( 79.41, 46.57) --
	( 79.45, 46.98) --
	( 79.56, 47.38) --
	( 79.78, 47.78) --
	( 79.96, 48.18) --
	( 80.21, 48.58) --
	( 81.11, 48.98) --
	( 81.42, 49.38) --
	( 81.95, 49.79) --
	( 82.05, 50.19) --
	( 82.21, 50.59) --
	( 82.23, 50.99) --
	( 82.78, 51.39) --
	( 83.18, 51.79) --
	( 83.51, 52.20) --
	( 84.11, 52.60) --
	( 84.97, 53.00) --
	( 87.18, 53.40) --
	( 87.41, 53.80) --
	( 87.45, 54.20) --
	( 87.81, 54.60) --
	( 89.22, 55.01) --
	( 89.22, 55.41) --
	( 89.92, 55.81) --
	( 91.42, 56.21) --
	( 91.96, 56.61) --
	( 93.26, 57.01) --
	( 93.44, 57.41) --
	( 93.83, 57.82) --
	( 93.91, 58.22) --
	( 93.98, 58.62) --
	( 94.29, 59.02) --
	( 94.73, 59.42) --
	( 94.83, 59.82) --
	( 95.04, 60.23) --
	( 95.22, 60.63) --
	( 95.25, 61.03) --
	( 95.32, 61.43) --
	( 95.34, 61.83) --
	( 95.50, 62.23) --
	( 95.60, 62.63) --
	( 96.45, 63.04) --
	( 96.79, 63.44) --
	( 97.38, 63.84) --
	( 97.39, 64.24) --
	( 97.95, 64.64) --
	( 98.36, 65.04) --
	( 98.43, 65.44) --
	( 98.57, 65.85) --
	( 99.19, 66.25) --
	( 99.89, 66.65) --
	(100.21, 67.05) --
	(100.47, 67.45) --
	(100.97, 67.85) --
	(101.33, 68.25) --
	(101.57, 68.66) --
	(101.86, 69.06) --
	(102.52, 69.46) --
	(102.75, 69.86) --
	(102.94, 70.26) --
	(104.60, 70.66) --
	(105.14, 71.07) --
	(105.24, 71.47) --
	(105.34, 71.87) --
	(105.64, 72.27) --
	(106.03, 72.67) --
	(106.06, 73.07) --
	(106.43, 73.47) --
	(107.23, 73.88) --
	(108.24, 74.28) --
	(108.69, 74.68) --
	(109.37, 75.08) --
	(109.82, 75.48) --
	(110.21, 75.88) --
	(111.84, 76.28) --
	(112.79, 76.69) --
	(113.12, 77.09) --
	(113.60, 77.49) --
	(113.77, 77.89) --
	(114.89, 78.29) --
	(115.33, 78.69) --
	(116.05, 79.10) --
	(117.04, 79.50) --
	(117.23, 79.90) --
	(117.27, 80.30) --
	(117.35, 80.70) --
	(117.64, 81.10) --
	(117.76, 81.50) --
	(118.08, 81.91) --
	(118.83, 82.31) --
	(118.93, 82.71) --
	(119.16, 83.11) --
	(119.20, 83.51) --
	(119.69, 83.91) --
	(119.93, 84.31) --
	(120.04, 84.72) --
	(120.14, 85.12) --
	(120.49, 85.52) --
	(121.47, 85.92) --
	(121.85, 86.32) --
	(122.54, 86.72) --
	(123.17, 87.13) --
	(123.18, 87.53) --
	(123.65, 87.93) --
	(124.79, 88.33) --
	(124.81, 88.73) --
	(125.18, 89.13) --
	(125.25, 89.53) --
	(125.72, 89.94) --
	(125.87, 90.34) --
	(126.04, 90.74) --
	(126.30, 91.14) --
	(127.02, 91.54) --
	(127.18, 91.94) --
	(127.91, 92.34) --
	(128.12, 92.75) --
	(128.17, 93.15) --
	(128.49, 93.55) --
	(128.85, 93.95) --
	(128.86, 94.35) --
	(129.02, 94.75) --
	(129.46, 95.16) --
	(129.48, 95.56) --
	(130.64, 95.96) --
	(132.25, 96.36) --
	(132.43, 96.76) --
	(132.48, 97.16) --
	(132.82, 97.56) --
	(133.02, 97.97) --
	(133.29, 98.37) --
	(133.34, 98.77) --
	(133.49, 99.17) --
	(134.02, 99.57) --
	(134.32, 99.97) --
	(135.07,100.38) --
	(135.54,100.78) --
	(136.07,101.18) --
	(136.58,101.58) --
	(137.32,101.98) --
	(137.55,102.38) --
	(138.40,102.78) --
	(139.55,103.19) --
	(139.62,103.59) --
	(139.63,103.99) --
	(139.80,104.39) --
	(140.07,104.79) --
	(140.08,105.19) --
	(140.42,105.59) --
	(141.30,106.00) --
	(141.77,106.40) --
	(142.08,106.80) --
	(142.38,107.20) --
	(143.33,107.60) --
	(143.53,108.00) --
	(143.53,108.41) --
	(143.69,108.81) --
	(144.00,109.21) --
	(144.04,109.61) --
	(144.58,110.01) --
	(144.81,110.41) --
	(144.83,110.81) --
	(144.93,111.22) --
	(144.98,111.62) --
	(146.00,112.02) --
	(146.31,112.42) --
	(146.31,112.82) --
	(147.01,113.22) --
	(147.93,113.62) --
	(148.39,114.03) --
	(148.96,114.43) --
	(149.40,114.83) --
	(149.49,115.23) --
	(149.76,115.63) --
	(149.80,116.03) --
	(149.95,116.44) --
	(150.29,116.84) --
	(150.70,117.24) --
	(151.34,117.64) --
	(152.29,118.04) --
	(152.48,118.44) --
	(152.52,118.84) --
	(153.17,119.25) --
	(153.29,119.65) --
	(153.30,120.05) --
	(154.03,120.45) --
	(154.47,120.85) --
	(154.55,121.25) --
	(156.34,121.65) --
	(156.44,122.06) --
	(156.59,122.46) --
	(157.53,122.86) --
	(157.65,123.26) --
	(158.49,123.66) --
	(158.64,124.06) --
	(158.70,124.46) --
	(159.07,124.87) --
	(159.07,125.27) --
	(159.13,125.67) --
	(160.41,126.07) --
	(160.84,126.47) --
	(161.02,126.87) --
	(162.80,127.28) --
	(163.26,127.68) --
	(163.84,128.08) --
	(163.99,128.48) --
	(164.09,128.88) --
	(164.12,129.28) --
	(164.70,129.68) --
	(164.77,130.09) --
	(165.20,130.49) --
	(165.50,130.89) --
	(166.50,131.29) --
	(166.84,131.69) --
	(166.85,132.09) --
	(167.04,132.50) --
	(167.49,132.90) --
	(167.59,133.30) --
	(167.77,133.70) --
	(167.79,134.10) --
	(167.84,134.50) --
	(168.55,134.90) --
	(168.73,135.31) --
	(169.27,135.71) --
	(169.60,136.11) --
	(170.15,136.51) --
	(170.79,136.91) --
	(170.92,137.31) --
	(171.12,137.71) --
	(172.06,138.12) --
	(172.28,138.52) --
	(173.65,138.92) --
	(173.74,139.32) --
	(173.87,139.72) --
	(173.97,140.12) --
	(174.24,140.52) --
	(174.39,140.93) --
	(174.81,141.33) --
	(176.72,141.73) --
	(176.74,142.13) --
	(177.55,142.53) --
	(177.87,142.93) --
	(178.03,143.34) --
	(178.07,143.74) --
	(178.10,144.14) --
	(178.12,144.54) --
	(178.25,144.94) --
	(178.29,145.34) --
	(178.37,145.74) --
	(178.76,146.15) --
	(178.88,146.55) --
	(179.64,146.95) --
	(179.66,147.35) --
	(179.68,147.75) --
	(179.76,148.15) --
	(180.69,148.55) --
	(180.99,148.96) --
	(181.35,149.36) --
	(181.53,149.76) --
	(182.72,150.16) --
	(184.12,150.56) --
	(184.49,150.96) --
	(185.01,151.37) --
	(185.25,151.77) --
	(185.78,152.17) --
	(185.90,152.57) --
	(186.02,152.97) --
	(186.28,153.37) --
	(186.60,153.77) --
	(186.82,154.18) --
	(186.87,154.58) --
	(186.98,154.98) --
	(188.05,155.38) --
	(188.30,155.78) --
	(188.51,156.18) --
	(189.36,156.59) --
	(189.50,156.99) --
	(190.08,157.39) --
	(190.20,157.79) --
	(190.31,158.19) --
	(190.47,158.59) --
	(190.96,158.99) --
	(191.03,159.40) --
	(191.21,159.80) --
	(191.32,160.20) --
	(191.41,160.60) --
	(192.04,161.00) --
	(192.17,161.40) --
	(192.28,161.80) --
	(192.58,162.21) --
	(193.00,162.61) --
	(193.30,163.01) --
	(193.68,163.41) --
	(194.45,163.81) --
	(196.67,164.21) --
	(197.57,164.61) --
	(197.93,165.02) --
	(198.45,165.42) --
	(199.15,165.82) --
	(199.34,166.22) --
	(199.34,166.62) --
	(199.50,167.02) --
	(199.88,167.43) --
	(200.87,167.83) --
	(200.98,168.23) --
	(201.08,168.63) --
	(201.27,169.03) --
	(201.71,169.43) --
	(202.51,169.83) --
	(202.88,170.24) --
	(202.93,170.64) --
	(203.01,171.04) --
	(203.07,171.44) --
	(204.06,171.84) --
	(204.23,172.24) --
	(205.00,172.64) --
	(205.42,173.05) --
	(205.45,173.45) --
	(205.53,173.85) --
	(205.56,174.25) --
	(205.87,174.65) --
	(206.92,175.05) --
	(207.14,175.46) --
	(207.73,175.86) --
	(207.83,176.26) --
	(208.83,176.66) --
	(209.26,177.06) --
	(209.86,177.46) --
	(210.13,177.86) --
	(210.29,178.27) --
	(210.78,178.67) --
	(211.47,179.07) --
	(211.75,179.47) --
	(211.94,179.87) --
	(211.96,180.27) --
	(212.93,180.67) --
	(213.57,181.08) --
	(214.39,181.48) --
	(214.43,181.88) --
	(214.72,182.28) --
	(214.87,182.68) --
	(215.25,183.08) --
	(215.33,183.49) --
	(215.72,183.89) --
	(216.51,184.29) --
	(217.02,184.69) --
	(217.72,185.09) --
	(218.40,185.49) --
	(218.43,185.89) --
	(218.94,186.30) --
	(219.12,186.70) --
	(219.23,187.10) --
	(219.67,187.50) --
	(219.88,187.90) --
	(220.15,188.30) --
	(220.15,188.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.65,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.63, 21.68) -- (221.23, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.63, 21.68) -- ( 60.63, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.75, 21.68) -- ( 92.75, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.87, 21.68) -- (124.87, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.99, 21.68) -- (156.99, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.11, 21.68) -- (189.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.23, 21.68) -- (221.23, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.63,  2.48) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.75,  2.48) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.87,  2.48) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.99,  2.48) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (189.11,  2.48) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.23,  2.48) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20, 28.11) -- ( 54.20,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20, 28.11) -- ( 48.20, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20, 60.23) -- ( 48.20, 60.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20, 92.34) -- ( 48.20, 92.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20,124.46) -- ( 48.20,124.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20,156.59) -- ( 48.20,156.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20,188.70) -- ( 48.20,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20, 28.11) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20, 60.23) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20, 92.34) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20,124.46) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20,156.59) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20,188.70) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.20, 21.68) --
	(227.65, 21.68) --
	(227.65,195.13) --
	( 54.20,195.13) --
	( 54.20, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.65,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (140.93, 30.08) {average forecast NEP};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 69.80,108.41) {sample NEP};
\end{scope}
\begin{scope}
\path[clip] ( 54.20, 21.68) rectangle (227.65,195.13);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.20, 21.68) -- (227.65,195.13);
\definecolor{fillColor}{RGB}{191,239,255}

\path[fill=fillColor] ( 61.09, 28.11) --
	( 61.80, 28.51) --
	( 61.91, 28.51) --
	( 62.60, 28.91) --
	( 62.97, 28.91) --
	( 63.14, 28.91) --
	( 63.24, 29.31) --
	( 63.43, 29.31) --
	( 64.18, 29.71) --
	( 64.24, 29.71) --
	( 64.63, 30.11) --
	( 64.72, 30.11) --
	( 65.36, 30.51) --
	( 65.38, 30.51) --
	( 65.66, 30.92) --
	( 65.94, 31.32) --
	( 66.50, 31.72) --
	( 66.93, 31.72) --
	( 67.17, 32.12) --
	( 67.26, 32.12) --
	( 67.51, 32.52) --
	( 67.60, 32.52) --
	( 69.51, 34.13) --
	( 69.61, 34.13) --
	( 69.74, 34.13) --
	( 69.77, 34.13) --
	( 70.24, 34.53) --
	( 70.25, 34.53) --
	( 70.49, 34.93) --
	( 70.51, 34.93) --
	( 72.98, 37.34) --
	( 73.13, 37.34) --
	( 73.20, 37.34) --
	( 73.29, 37.34) --
	( 74.04, 38.14) --
	( 74.77, 38.54) --
	( 77.64, 41.35) --
	( 78.31, 41.76) --
	( 78.39, 41.76) --
	( 78.43, 41.76) --
	( 78.66, 42.16) --
	( 78.89, 42.16) --
	( 78.97, 42.16) --
	( 79.20, 42.56) --
	( 79.40, 42.56) --
	( 79.41, 42.56) --
	( 79.45, 42.56) --
	( 79.56, 42.96) --
	( 79.78, 42.96) --
	( 79.96, 42.96) --
	( 80.21, 43.36) --
	( 81.11, 44.16) --
	( 81.42, 44.57) --
	( 81.95, 44.97) --
	( 82.05, 44.97) --
	( 82.21, 45.37) --
	( 82.23, 45.37) --
	( 82.78, 45.77) --
	( 83.18, 46.17) --
	( 83.51, 46.57) --
	( 84.11, 46.98) --
	( 84.97, 47.78) --
	( 87.18, 49.79) --
	( 87.41, 50.19) --
	( 87.45, 50.19) --
	( 87.81, 50.19) --
	( 89.22, 51.79) --
	( 89.22, 51.79) --
	( 89.92, 52.60) --
	( 91.42, 53.80) --
	( 91.96, 54.20) --
	( 93.26, 55.41) --
	( 93.44, 55.81) --
	( 93.83, 55.81) --
	( 93.91, 55.81) --
	( 93.98, 56.21) --
	( 94.29, 56.21) --
	( 94.73, 57.01) --
	( 94.83, 57.01) --
	( 95.04, 57.01) --
	( 95.22, 57.41) --
	( 95.25, 57.41) --
	( 95.32, 57.41) --
	( 95.34, 57.41) --
	( 95.50, 57.82) --
	( 95.60, 57.82) --
	( 96.45, 58.62) --
	( 96.79, 58.62) --
	( 97.38, 59.42) --
	( 97.39, 59.42) --
	( 97.95, 59.82) --
	( 98.36, 60.23) --
	( 98.43, 60.23) --
	( 98.57, 60.63) --
	( 99.19, 61.03) --
	( 99.89, 62.23) --
	(100.21, 62.23) --
	(100.47, 62.23) --
	(100.97, 62.63) --
	(101.33, 63.04) --
	(101.57, 63.44) --
	(101.86, 63.84) --
	(102.52, 64.24) --
	(102.75, 64.64) --
	(102.94, 64.64) --
	(104.60, 66.25) --
	(105.14, 67.05) --
	(105.24, 67.05) --
	(105.34, 67.05) --
	(105.64, 67.45) --
	(106.03, 67.85) --
	(106.06, 67.85) --
	(106.43, 68.25) --
	(107.23, 68.66) --
	(108.24, 69.86) --
	(108.69, 70.26) --
	(109.37, 70.66) --
	(109.82, 71.47) --
	(110.21, 71.47) --
	(111.84, 73.07) --
	(112.79, 73.88) --
	(113.12, 74.28) --
	(113.60, 74.68) --
	(113.77, 75.08) --
	(114.89, 75.88) --
	(115.33, 76.28) --
	(116.05, 77.09) --
	(117.04, 78.29) --
	(117.23, 78.29) --
	(117.27, 78.29) --
	(117.35, 78.69) --
	(117.64, 78.69) --
	(117.76, 79.10) --
	(118.08, 79.10) --
	(118.83, 79.90) --
	(118.93, 79.90) --
	(119.16, 80.30) --
	(119.20, 80.30) --
	(119.69, 80.70) --
	(119.93, 81.10) --
	(120.04, 81.10) --
	(120.14, 81.10) --
	(120.49, 81.50) --
	(121.47, 82.71) --
	(121.85, 82.71) --
	(122.54, 83.51) --
	(123.17, 83.91) --
	(123.18, 83.91) --
	(123.65, 84.72) --
	(124.79, 85.52) --
	(124.81, 85.92) --
	(125.18, 85.92) --
	(125.25, 86.32) --
	(125.72, 86.72) --
	(125.87, 86.72) --
	(126.04, 87.13) --
	(126.30, 87.13) --
	(127.02, 87.93) --
	(127.18, 87.93) --
	(127.91, 88.73) --
	(128.12, 89.13) --
	(128.17, 89.13) --
	(128.49, 89.53) --
	(128.85, 89.94) --
	(128.86, 89.94) --
	(129.02, 89.94) --
	(129.46, 90.34) --
	(129.48, 90.34) --
	(130.64, 91.54) --
	(132.25, 93.15) --
	(132.43, 93.15) --
	(132.48, 93.15) --
	(132.82, 93.55) --
	(133.02, 93.95) --
	(133.29, 94.35) --
	(133.34, 94.35) --
	(133.49, 94.35) --
	(134.02, 94.75) --
	(134.32, 95.16) --
	(135.07, 95.96) --
	(135.54, 96.36) --
	(136.07, 96.76) --
	(136.58, 97.16) --
	(137.32, 97.97) --
	(137.55, 98.37) --
	(138.40, 99.17) --
	(139.55,100.38) --
	(139.62,100.38) --
	(139.63,100.38) --
	(139.80,100.78) --
	(140.07,101.18) --
	(140.08,101.18) --
	(140.42,101.18) --
	(141.30,102.38) --
	(141.77,102.78) --
	(142.08,103.19) --
	(142.38,103.19) --
	(143.33,103.99) --
	(143.53,104.39) --
	(143.53,104.39) --
	(143.69,104.39) --
	(144.00,104.79) --
	(144.04,104.79) --
	(144.58,105.59) --
	(144.81,105.59) --
	(144.83,105.59) --
	(144.93,106.00) --
	(144.98,106.00) --
	(146.00,106.80) --
	(146.31,106.80) --
	(146.31,106.80) --
	(147.01,108.00) --
	(147.93,108.81) --
	(148.39,109.21) --
	(148.96,109.61) --
	(149.40,110.01) --
	(149.49,110.01) --
	(149.76,110.41) --
	(149.80,110.41) --
	(149.95,110.81) --
	(150.29,111.22) --
	(150.70,111.62) --
	(151.34,112.02) --
	(152.29,113.22) --
	(152.48,113.22) --
	(152.52,113.22) --
	(153.17,114.03) --
	(153.29,114.03) --
	(153.30,114.03) --
	(154.03,114.83) --
	(154.47,115.23) --
	(154.55,115.63) --
	(156.34,117.24) --
	(156.44,117.24) --
	(156.59,117.64) --
	(157.53,118.44) --
	(157.65,118.44) --
	(158.49,119.25) --
	(158.64,119.65) --
	(158.70,119.65) --
	(159.07,120.05) --
	(159.07,120.05) --
	(159.13,120.05) --
	(160.41,121.25) --
	(160.84,121.65) --
	(161.02,122.06) --
	(162.80,123.66) --
	(163.26,124.06) --
	(163.84,124.46) --
	(163.99,124.46) --
	(164.09,124.87) --
	(164.12,124.87) --
	(164.70,125.67) --
	(164.77,125.67) --
	(165.20,126.07) --
	(165.50,126.47) --
	(166.50,127.28) --
	(166.84,127.68) --
	(166.85,127.68) --
	(167.04,128.08) --
	(167.49,128.48) --
	(167.59,128.48) --
	(167.77,128.88) --
	(167.79,128.88) --
	(167.84,128.88) --
	(168.55,129.68) --
	(168.73,129.68) --
	(169.27,130.49) --
	(169.60,130.89) --
	(170.15,131.29) --
	(170.79,132.09) --
	(170.92,132.09) --
	(171.12,132.50) --
	(172.06,132.90) --
	(172.28,133.30) --
	(173.65,134.90) --
	(173.74,134.90) --
	(173.87,134.90) --
	(173.97,134.90) --
	(174.24,135.31) --
	(174.39,135.31) --
	(174.81,135.71) --
	(176.72,137.71) --
	(176.74,137.71) --
	(177.55,138.92) --
	(177.87,138.92) --
	(178.03,139.32) --
	(178.07,139.32) --
	(178.10,139.32) --
	(178.12,139.32) --
	(178.25,139.32) --
	(178.29,139.32) --
	(178.37,139.72) --
	(178.76,140.12) --
	(178.88,140.12) --
	(179.64,140.93) --
	(179.66,140.93) --
	(179.68,140.93) --
	(179.76,140.93) --
	(180.69,142.13) --
	(180.99,142.53) --
	(181.35,142.53) --
	(181.53,142.53) --
	(182.72,144.14) --
	(184.12,145.34) --
	(184.49,145.74) --
	(185.01,146.55) --
	(185.25,146.95) --
	(185.78,147.35) --
	(185.90,147.35) --
	(186.02,147.75) --
	(186.28,147.75) --
	(186.60,148.15) --
	(186.82,148.55) --
	(186.87,148.55) --
	(186.98,148.55) --
	(188.05,149.76) --
	(188.30,150.16) --
	(188.51,150.16) --
	(189.36,151.37) --
	(189.50,151.37) --
	(190.08,152.17) --
	(190.20,152.17) --
	(190.31,152.17) --
	(190.47,152.57) --
	(190.96,152.97) --
	(191.03,152.97) --
	(191.21,153.37) --
	(191.32,153.37) --
	(191.41,153.37) --
	(192.04,154.18) --
	(192.17,154.18) --
	(192.28,154.18) --
	(192.58,154.58) --
	(193.00,154.98) --
	(193.30,155.38) --
	(193.68,155.78) --
	(194.45,156.59) --
	(196.67,158.99) --
	(197.57,159.80) --
	(197.93,160.20) --
	(198.45,160.60) --
	(199.15,161.40) --
	(199.34,161.80) --
	(199.34,161.80) --
	(199.50,161.80) --
	(199.88,162.21) --
	(200.87,163.81) --
	(200.98,163.81) --
	(201.08,163.81) --
	(201.27,163.81) --
	(201.71,164.61) --
	(202.51,165.42) --
	(202.88,165.82) --
	(202.93,165.82) --
	(203.01,166.22) --
	(203.07,166.22) --
	(204.06,167.02) --
	(204.23,167.43) --
	(205.00,168.23) --
	(205.42,168.63) --
	(205.45,168.63) --
	(205.53,168.63) --
	(205.56,168.63) --
	(205.87,169.03) --
	(206.92,170.24) --
	(207.14,170.64) --
	(207.73,171.44) --
	(207.83,171.44) --
	(208.83,172.24) --
	(209.26,173.05) --
	(209.86,173.85) --
	(210.13,173.85) --
	(210.29,174.25) --
	(210.78,174.65) --
	(211.47,175.46) --
	(211.75,175.86) --
	(211.94,176.26) --
	(211.96,176.26) --
	(212.93,177.46) --
	(213.57,177.86) --
	(214.39,178.67) --
	(214.43,178.67) --
	(214.72,179.07) --
	(214.87,179.47) --
	(215.25,179.87) --
	(215.33,179.87) --
	(215.72,180.27) --
	(216.51,181.48) --
	(217.02,182.28) --
	(217.72,183.08) --
	(218.40,183.89) --
	(218.43,183.89) --
	(218.94,184.69) --
	(219.12,185.09) --
	(219.23,185.09) --
	(219.67,185.89) --
	(219.88,185.89) --
	(220.15,186.30) --
	(220.15,186.30) --
	(220.15,188.70) --
	(220.15,188.70) --
	(219.88,188.30) --
	(219.67,188.30) --
	(219.23,187.90) --
	(219.12,187.90) --
	(218.94,187.90) --
	(218.43,187.50) --
	(218.40,187.50) --
	(217.72,187.10) --
	(217.02,186.70) --
	(216.51,186.30) --
	(215.72,185.49) --
	(215.33,185.49) --
	(215.25,185.09) --
	(214.87,185.09) --
	(214.72,184.69) --
	(214.43,184.69) --
	(214.39,184.69) --
	(213.57,183.89) --
	(212.93,183.08) --
	(211.96,182.28) --
	(211.94,182.28) --
	(211.75,182.28) --
	(211.47,181.88) --
	(210.78,181.48) --
	(210.29,181.08) --
	(210.13,180.67) --
	(209.86,180.27) --
	(209.26,179.87) --
	(208.83,179.87) --
	(207.83,178.67) --
	(207.73,178.67) --
	(207.14,178.27) --
	(206.92,177.86) --
	(205.87,177.06) --
	(205.56,177.06) --
	(205.53,177.06) --
	(205.45,176.66) --
	(205.42,176.66) --
	(205.00,176.26) --
	(204.23,175.46) --
	(204.06,175.46) --
	(203.07,174.65) --
	(203.01,174.65) --
	(202.93,174.65) --
	(202.88,174.65) --
	(202.51,174.25) --
	(201.71,173.45) --
	(201.27,173.05) --
	(201.08,173.05) --
	(200.98,173.05) --
	(200.87,172.64) --
	(199.88,171.84) --
	(199.50,171.44) --
	(199.34,171.44) --
	(199.34,171.44) --
	(199.15,171.04) --
	(198.45,170.24) --
	(197.93,169.83) --
	(197.57,169.83) --
	(196.67,169.03) --
	(194.45,166.62) --
	(193.68,166.22) --
	(193.30,165.82) --
	(193.00,165.42) --
	(192.58,165.02) --
	(192.28,164.61) --
	(192.17,164.61) --
	(192.04,164.61) --
	(191.41,163.81) --
	(191.32,163.81) --
	(191.21,163.81) --
	(191.03,163.81) --
	(190.96,163.41) --
	(190.47,163.41) --
	(190.31,163.01) --
	(190.20,163.01) --
	(190.08,163.01) --
	(189.50,162.21) --
	(189.36,162.21) --
	(188.51,161.40) --
	(188.30,161.40) --
	(188.05,161.00) --
	(186.98,160.20) --
	(186.87,159.80) --
	(186.82,159.80) --
	(186.60,159.80) --
	(186.28,159.40) --
	(186.02,158.99) --
	(185.90,158.99) --
	(185.78,158.59) --
	(185.25,158.19) --
	(185.01,158.19) --
	(184.49,157.39) --
	(184.12,156.99) --
	(182.72,155.78) --
	(181.53,154.58) --
	(181.35,154.58) --
	(180.99,154.18) --
	(180.69,154.18) --
	(179.76,153.37) --
	(179.68,152.97) --
	(179.66,152.97) --
	(179.64,152.97) --
	(178.88,152.57) --
	(178.76,152.17) --
	(178.37,151.77) --
	(178.29,151.77) --
	(178.25,151.77) --
	(178.12,151.37) --
	(178.10,151.37) --
	(178.07,151.37) --
	(178.03,151.37) --
	(177.87,150.96) --
	(177.55,150.96) --
	(176.74,150.16) --
	(176.72,150.16) --
	(174.81,148.55) --
	(174.39,148.15) --
	(174.24,147.75) --
	(173.97,147.75) --
	(173.87,147.35) --
	(173.74,147.35) --
	(173.65,147.35) --
	(172.28,145.74) --
	(172.06,145.74) --
	(171.12,144.94) --
	(170.92,144.54) --
	(170.79,144.54) --
	(170.15,143.74) --
	(169.60,143.34) --
	(169.27,142.93) --
	(168.73,142.53) --
	(168.55,142.53) --
	(167.84,141.73) --
	(167.79,141.73) --
	(167.77,141.73) --
	(167.59,141.33) --
	(167.49,141.33) --
	(167.04,140.93) --
	(166.85,140.93) --
	(166.84,140.93) --
	(166.50,140.52) --
	(165.50,139.32) --
	(165.20,139.32) --
	(164.77,138.92) --
	(164.70,138.92) --
	(164.12,138.12) --
	(164.09,138.12) --
	(163.99,138.12) --
	(163.84,138.12) --
	(163.26,137.71) --
	(162.80,136.91) --
	(161.02,135.31) --
	(160.84,135.31) --
	(160.41,134.90) --
	(159.13,133.30) --
	(159.07,133.30) --
	(159.07,133.30) --
	(158.70,132.90) --
	(158.64,132.90) --
	(158.49,132.90) --
	(157.65,132.09) --
	(157.53,131.69) --
	(156.59,131.29) --
	(156.44,130.89) --
	(156.34,130.49) --
	(154.55,128.88) --
	(154.47,128.88) --
	(154.03,128.48) --
	(153.30,128.08) --
	(153.29,128.08) --
	(153.17,127.68) --
	(152.52,127.28) --
	(152.48,127.28) --
	(152.29,126.87) --
	(151.34,125.67) --
	(150.70,125.27) --
	(150.29,125.27) --
	(149.95,124.46) --
	(149.80,124.46) --
	(149.76,124.46) --
	(149.49,124.06) --
	(149.40,124.06) --
	(148.96,123.66) --
	(148.39,122.86) --
	(147.93,122.46) --
	(147.01,121.65) --
	(146.31,120.85) --
	(146.31,120.85) --
	(146.00,120.85) --
	(144.98,119.65) --
	(144.93,119.65) --
	(144.83,119.65) --
	(144.81,119.65) --
	(144.58,119.25) --
	(144.04,118.84) --
	(144.00,118.84) --
	(143.69,118.04) --
	(143.53,118.04) --
	(143.53,118.04) --
	(143.33,118.04) --
	(142.38,117.24) --
	(142.08,116.84) --
	(141.77,116.44) --
	(141.30,116.03) --
	(140.42,115.23) --
	(140.08,114.83) --
	(140.07,114.83) --
	(139.80,114.43) --
	(139.63,114.43) --
	(139.62,114.43) --
	(139.55,114.43) --
	(138.40,113.22) --
	(137.55,112.42) --
	(137.32,112.02) --
	(136.58,111.62) --
	(136.07,110.81) --
	(135.54,110.41) --
	(135.07,110.01) --
	(134.32,109.21) --
	(134.02,108.81) --
	(133.49,108.41) --
	(133.34,108.00) --
	(133.29,108.00) --
	(133.02,107.60) --
	(132.82,107.60) --
	(132.48,107.20) --
	(132.43,107.20) --
	(132.25,107.20) --
	(130.64,105.19) --
	(129.48,104.39) --
	(129.46,104.39) --
	(129.02,103.59) --
	(128.86,103.59) --
	(128.85,103.59) --
	(128.49,103.19) --
	(128.17,102.78) --
	(128.12,102.78) --
	(127.91,102.78) --
	(127.18,101.98) --
	(127.02,101.58) --
	(126.30,100.78) --
	(126.04,100.78) --
	(125.87,100.38) --
	(125.72,100.38) --
	(125.25, 99.97) --
	(125.18, 99.57) --
	(124.81, 99.57) --
	(124.79, 99.17) --
	(123.65, 98.37) --
	(123.18, 97.97) --
	(123.17, 97.97) --
	(122.54, 97.16) --
	(121.85, 96.36) --
	(121.47, 95.96) --
	(120.49, 94.75) --
	(120.14, 94.35) --
	(120.04, 94.35) --
	(119.93, 94.35) --
	(119.69, 93.95) --
	(119.20, 93.55) --
	(119.16, 93.15) --
	(118.93, 93.15) --
	(118.83, 93.15) --
	(118.08, 92.34) --
	(117.76, 91.94) --
	(117.64, 91.94) --
	(117.35, 91.54) --
	(117.27, 91.54) --
	(117.23, 91.14) --
	(117.04, 91.14) --
	(116.05, 90.34) --
	(115.33, 89.53) --
	(114.89, 88.73) --
	(113.77, 87.93) --
	(113.60, 87.53) --
	(113.12, 87.13) --
	(112.79, 86.72) --
	(111.84, 85.92) --
	(110.21, 83.91) --
	(109.82, 83.91) --
	(109.37, 83.11) --
	(108.69, 82.71) --
	(108.24, 81.91) --
	(107.23, 81.10) --
	(106.43, 80.30) --
	(106.06, 79.90) --
	(106.03, 79.90) --
	(105.64, 79.50) --
	(105.34, 79.50) --
	(105.24, 79.10) --
	(105.14, 79.10) --
	(104.60, 78.29) --
	(102.94, 76.28) --
	(102.75, 76.28) --
	(102.52, 75.88) --
	(101.86, 75.48) --
	(101.57, 75.08) --
	(101.33, 75.08) --
	(100.97, 74.68) --
	(100.47, 73.88) --
	(100.21, 73.88) --
	( 99.89, 73.47) --
	( 99.19, 72.67) --
	( 98.57, 71.87) --
	( 98.43, 71.87) --
	( 98.36, 71.47) --
	( 97.95, 71.07) --
	( 97.39, 70.66) --
	( 97.38, 70.66) --
	( 96.79, 69.86) --
	( 96.45, 69.46) --
	( 95.60, 68.66) --
	( 95.50, 68.66) --
	( 95.34, 68.66) --
	( 95.32, 68.66) --
	( 95.25, 68.25) --
	( 95.22, 68.25) --
	( 95.04, 67.85) --
	( 94.83, 67.85) --
	( 94.73, 67.45) --
	( 94.29, 67.05) --
	( 93.98, 66.65) --
	( 93.91, 66.65) --
	( 93.83, 66.65) --
	( 93.44, 66.25) --
	( 93.26, 66.25) --
	( 91.96, 64.64) --
	( 91.42, 63.84) --
	( 89.92, 62.63) --
	( 89.22, 61.83) --
	( 89.22, 61.83) --
	( 87.81, 60.23) --
	( 87.45, 59.82) --
	( 87.41, 59.82) --
	( 87.18, 59.82) --
	( 84.97, 57.01) --
	( 84.11, 56.21) --
	( 83.51, 55.41) --
	( 83.18, 55.01) --
	( 82.78, 54.60) --
	( 82.23, 54.20) --
	( 82.21, 54.20) --
	( 82.05, 54.20) --
	( 81.95, 54.20) --
	( 81.42, 53.40) --
	( 81.11, 53.00) --
	( 80.21, 52.20) --
	( 79.96, 51.79) --
	( 79.78, 51.79) --
	( 79.56, 51.39) --
	( 79.45, 51.39) --
	( 79.41, 51.39) --
	( 79.40, 51.39) --
	( 79.20, 51.39) --
	( 78.97, 50.99) --
	( 78.89, 50.99) --
	( 78.66, 50.59) --
	( 78.43, 50.19) --
	( 78.39, 50.19) --
	( 78.31, 50.19) --
	( 77.64, 49.79) --
	( 74.77, 46.57) --
	( 74.04, 45.77) --
	( 73.29, 44.57) --
	( 73.20, 44.57) --
	( 73.13, 44.57) --
	( 72.98, 44.16) --
	( 70.51, 41.35) --
	( 70.49, 41.35) --
	( 70.25, 40.95) --
	( 70.24, 40.95) --
	( 69.77, 40.55) --
	( 69.74, 40.55) --
	( 69.61, 40.15) --
	( 69.51, 40.15) --
	( 67.60, 37.74) --
	( 67.51, 37.74) --
	( 67.26, 37.34) --
	( 67.17, 37.34) --
	( 66.93, 36.94) --
	( 66.50, 36.54) --
	( 65.94, 36.14) --
	( 65.66, 35.73) --
	( 65.38, 35.33) --
	( 65.36, 35.33) --
	( 64.72, 34.53) --
	( 64.63, 34.53) --
	( 64.24, 33.73) --
	( 64.18, 33.73) --
	( 63.43, 32.92) --
	( 63.24, 32.52) --
	( 63.14, 32.52) --
	( 62.97, 32.12) --
	( 62.60, 31.72) --
	( 61.91, 30.51) --
	( 61.80, 30.51) --
	( 61.09, 29.31) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,238}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.09, 28.11) --
	( 61.80, 28.51) --
	( 61.91, 28.51) --
	( 62.60, 28.91) --
	( 62.97, 28.91) --
	( 63.14, 28.91) --
	( 63.24, 29.31) --
	( 63.43, 29.31) --
	( 64.18, 29.71) --
	( 64.24, 29.71) --
	( 64.63, 30.11) --
	( 64.72, 30.11) --
	( 65.36, 30.51) --
	( 65.38, 30.51) --
	( 65.66, 30.92) --
	( 65.94, 31.32) --
	( 66.50, 31.72) --
	( 66.93, 31.72) --
	( 67.17, 32.12) --
	( 67.26, 32.12) --
	( 67.51, 32.52) --
	( 67.60, 32.52) --
	( 69.51, 34.13) --
	( 69.61, 34.13) --
	( 69.74, 34.13) --
	( 69.77, 34.13) --
	( 70.24, 34.53) --
	( 70.25, 34.53) --
	( 70.49, 34.93) --
	( 70.51, 34.93) --
	( 72.98, 37.34) --
	( 73.13, 37.34) --
	( 73.20, 37.34) --
	( 73.29, 37.34) --
	( 74.04, 38.14) --
	( 74.77, 38.54) --
	( 77.64, 41.35) --
	( 78.31, 41.76) --
	( 78.39, 41.76) --
	( 78.43, 41.76) --
	( 78.66, 42.16) --
	( 78.89, 42.16) --
	( 78.97, 42.16) --
	( 79.20, 42.56) --
	( 79.40, 42.56) --
	( 79.41, 42.56) --
	( 79.45, 42.56) --
	( 79.56, 42.96) --
	( 79.78, 42.96) --
	( 79.96, 42.96) --
	( 80.21, 43.36) --
	( 81.11, 44.16) --
	( 81.42, 44.57) --
	( 81.95, 44.97) --
	( 82.05, 44.97) --
	( 82.21, 45.37) --
	( 82.23, 45.37) --
	( 82.78, 45.77) --
	( 83.18, 46.17) --
	( 83.51, 46.57) --
	( 84.11, 46.98) --
	( 84.97, 47.78) --
	( 87.18, 49.79) --
	( 87.41, 50.19) --
	( 87.45, 50.19) --
	( 87.81, 50.19) --
	( 89.22, 51.79) --
	( 89.22, 51.79) --
	( 89.92, 52.60) --
	( 91.42, 53.80) --
	( 91.96, 54.20) --
	( 93.26, 55.41) --
	( 93.44, 55.81) --
	( 93.83, 55.81) --
	( 93.91, 55.81) --
	( 93.98, 56.21) --
	( 94.29, 56.21) --
	( 94.73, 57.01) --
	( 94.83, 57.01) --
	( 95.04, 57.01) --
	( 95.22, 57.41) --
	( 95.25, 57.41) --
	( 95.32, 57.41) --
	( 95.34, 57.41) --
	( 95.50, 57.82) --
	( 95.60, 57.82) --
	( 96.45, 58.62) --
	( 96.79, 58.62) --
	( 97.38, 59.42) --
	( 97.39, 59.42) --
	( 97.95, 59.82) --
	( 98.36, 60.23) --
	( 98.43, 60.23) --
	( 98.57, 60.63) --
	( 99.19, 61.03) --
	( 99.89, 62.23) --
	(100.21, 62.23) --
	(100.47, 62.23) --
	(100.97, 62.63) --
	(101.33, 63.04) --
	(101.57, 63.44) --
	(101.86, 63.84) --
	(102.52, 64.24) --
	(102.75, 64.64) --
	(102.94, 64.64) --
	(104.60, 66.25) --
	(105.14, 67.05) --
	(105.24, 67.05) --
	(105.34, 67.05) --
	(105.64, 67.45) --
	(106.03, 67.85) --
	(106.06, 67.85) --
	(106.43, 68.25) --
	(107.23, 68.66) --
	(108.24, 69.86) --
	(108.69, 70.26) --
	(109.37, 70.66) --
	(109.82, 71.47) --
	(110.21, 71.47) --
	(111.84, 73.07) --
	(112.79, 73.88) --
	(113.12, 74.28) --
	(113.60, 74.68) --
	(113.77, 75.08) --
	(114.89, 75.88) --
	(115.33, 76.28) --
	(116.05, 77.09) --
	(117.04, 78.29) --
	(117.23, 78.29) --
	(117.27, 78.29) --
	(117.35, 78.69) --
	(117.64, 78.69) --
	(117.76, 79.10) --
	(118.08, 79.10) --
	(118.83, 79.90) --
	(118.93, 79.90) --
	(119.16, 80.30) --
	(119.20, 80.30) --
	(119.69, 80.70) --
	(119.93, 81.10) --
	(120.04, 81.10) --
	(120.14, 81.10) --
	(120.49, 81.50) --
	(121.47, 82.71) --
	(121.85, 82.71) --
	(122.54, 83.51) --
	(123.17, 83.91) --
	(123.18, 83.91) --
	(123.65, 84.72) --
	(124.79, 85.52) --
	(124.81, 85.92) --
	(125.18, 85.92) --
	(125.25, 86.32) --
	(125.72, 86.72) --
	(125.87, 86.72) --
	(126.04, 87.13) --
	(126.30, 87.13) --
	(127.02, 87.93) --
	(127.18, 87.93) --
	(127.91, 88.73) --
	(128.12, 89.13) --
	(128.17, 89.13) --
	(128.49, 89.53) --
	(128.85, 89.94) --
	(128.86, 89.94) --
	(129.02, 89.94) --
	(129.46, 90.34) --
	(129.48, 90.34) --
	(130.64, 91.54) --
	(132.25, 93.15) --
	(132.43, 93.15) --
	(132.48, 93.15) --
	(132.82, 93.55) --
	(133.02, 93.95) --
	(133.29, 94.35) --
	(133.34, 94.35) --
	(133.49, 94.35) --
	(134.02, 94.75) --
	(134.32, 95.16) --
	(135.07, 95.96) --
	(135.54, 96.36) --
	(136.07, 96.76) --
	(136.58, 97.16) --
	(137.32, 97.97) --
	(137.55, 98.37) --
	(138.40, 99.17) --
	(139.55,100.38) --
	(139.62,100.38) --
	(139.63,100.38) --
	(139.80,100.78) --
	(140.07,101.18) --
	(140.08,101.18) --
	(140.42,101.18) --
	(141.30,102.38) --
	(141.77,102.78) --
	(142.08,103.19) --
	(142.38,103.19) --
	(143.33,103.99) --
	(143.53,104.39) --
	(143.53,104.39) --
	(143.69,104.39) --
	(144.00,104.79) --
	(144.04,104.79) --
	(144.58,105.59) --
	(144.81,105.59) --
	(144.83,105.59) --
	(144.93,106.00) --
	(144.98,106.00) --
	(146.00,106.80) --
	(146.31,106.80) --
	(146.31,106.80) --
	(147.01,108.00) --
	(147.93,108.81) --
	(148.39,109.21) --
	(148.96,109.61) --
	(149.40,110.01) --
	(149.49,110.01) --
	(149.76,110.41) --
	(149.80,110.41) --
	(149.95,110.81) --
	(150.29,111.22) --
	(150.70,111.62) --
	(151.34,112.02) --
	(152.29,113.22) --
	(152.48,113.22) --
	(152.52,113.22) --
	(153.17,114.03) --
	(153.29,114.03) --
	(153.30,114.03) --
	(154.03,114.83) --
	(154.47,115.23) --
	(154.55,115.63) --
	(156.34,117.24) --
	(156.44,117.24) --
	(156.59,117.64) --
	(157.53,118.44) --
	(157.65,118.44) --
	(158.49,119.25) --
	(158.64,119.65) --
	(158.70,119.65) --
	(159.07,120.05) --
	(159.07,120.05) --
	(159.13,120.05) --
	(160.41,121.25) --
	(160.84,121.65) --
	(161.02,122.06) --
	(162.80,123.66) --
	(163.26,124.06) --
	(163.84,124.46) --
	(163.99,124.46) --
	(164.09,124.87) --
	(164.12,124.87) --
	(164.70,125.67) --
	(164.77,125.67) --
	(165.20,126.07) --
	(165.50,126.47) --
	(166.50,127.28) --
	(166.84,127.68) --
	(166.85,127.68) --
	(167.04,128.08) --
	(167.49,128.48) --
	(167.59,128.48) --
	(167.77,128.88) --
	(167.79,128.88) --
	(167.84,128.88) --
	(168.55,129.68) --
	(168.73,129.68) --
	(169.27,130.49) --
	(169.60,130.89) --
	(170.15,131.29) --
	(170.79,132.09) --
	(170.92,132.09) --
	(171.12,132.50) --
	(172.06,132.90) --
	(172.28,133.30) --
	(173.65,134.90) --
	(173.74,134.90) --
	(173.87,134.90) --
	(173.97,134.90) --
	(174.24,135.31) --
	(174.39,135.31) --
	(174.81,135.71) --
	(176.72,137.71) --
	(176.74,137.71) --
	(177.55,138.92) --
	(177.87,138.92) --
	(178.03,139.32) --
	(178.07,139.32) --
	(178.10,139.32) --
	(178.12,139.32) --
	(178.25,139.32) --
	(178.29,139.32) --
	(178.37,139.72) --
	(178.76,140.12) --
	(178.88,140.12) --
	(179.64,140.93) --
	(179.66,140.93) --
	(179.68,140.93) --
	(179.76,140.93) --
	(180.69,142.13) --
	(180.99,142.53) --
	(181.35,142.53) --
	(181.53,142.53) --
	(182.72,144.14) --
	(184.12,145.34) --
	(184.49,145.74) --
	(185.01,146.55) --
	(185.25,146.95) --
	(185.78,147.35) --
	(185.90,147.35) --
	(186.02,147.75) --
	(186.28,147.75) --
	(186.60,148.15) --
	(186.82,148.55) --
	(186.87,148.55) --
	(186.98,148.55) --
	(188.05,149.76) --
	(188.30,150.16) --
	(188.51,150.16) --
	(189.36,151.37) --
	(189.50,151.37) --
	(190.08,152.17) --
	(190.20,152.17) --
	(190.31,152.17) --
	(190.47,152.57) --
	(190.96,152.97) --
	(191.03,152.97) --
	(191.21,153.37) --
	(191.32,153.37) --
	(191.41,153.37) --
	(192.04,154.18) --
	(192.17,154.18) --
	(192.28,154.18) --
	(192.58,154.58) --
	(193.00,154.98) --
	(193.30,155.38) --
	(193.68,155.78) --
	(194.45,156.59) --
	(196.67,158.99) --
	(197.57,159.80) --
	(197.93,160.20) --
	(198.45,160.60) --
	(199.15,161.40) --
	(199.34,161.80) --
	(199.34,161.80) --
	(199.50,161.80) --
	(199.88,162.21) --
	(200.87,163.81) --
	(200.98,163.81) --
	(201.08,163.81) --
	(201.27,163.81) --
	(201.71,164.61) --
	(202.51,165.42) --
	(202.88,165.82) --
	(202.93,165.82) --
	(203.01,166.22) --
	(203.07,166.22) --
	(204.06,167.02) --
	(204.23,167.43) --
	(205.00,168.23) --
	(205.42,168.63) --
	(205.45,168.63) --
	(205.53,168.63) --
	(205.56,168.63) --
	(205.87,169.03) --
	(206.92,170.24) --
	(207.14,170.64) --
	(207.73,171.44) --
	(207.83,171.44) --
	(208.83,172.24) --
	(209.26,173.05) --
	(209.86,173.85) --
	(210.13,173.85) --
	(210.29,174.25) --
	(210.78,174.65) --
	(211.47,175.46) --
	(211.75,175.86) --
	(211.94,176.26) --
	(211.96,176.26) --
	(212.93,177.46) --
	(213.57,177.86) --
	(214.39,178.67) --
	(214.43,178.67) --
	(214.72,179.07) --
	(214.87,179.47) --
	(215.25,179.87) --
	(215.33,179.87) --
	(215.72,180.27) --
	(216.51,181.48) --
	(217.02,182.28) --
	(217.72,183.08) --
	(218.40,183.89) --
	(218.43,183.89) --
	(218.94,184.69) --
	(219.12,185.09) --
	(219.23,185.09) --
	(219.67,185.89) --
	(219.88,185.89) --
	(220.15,186.30) --
	(220.15,186.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.09, 29.31) --
	( 61.80, 30.51) --
	( 61.91, 30.51) --
	( 62.60, 31.72) --
	( 62.97, 32.12) --
	( 63.14, 32.52) --
	( 63.24, 32.52) --
	( 63.43, 32.92) --
	( 64.18, 33.73) --
	( 64.24, 33.73) --
	( 64.63, 34.53) --
	( 64.72, 34.53) --
	( 65.36, 35.33) --
	( 65.38, 35.33) --
	( 65.66, 35.73) --
	( 65.94, 36.14) --
	( 66.50, 36.54) --
	( 66.93, 36.94) --
	( 67.17, 37.34) --
	( 67.26, 37.34) --
	( 67.51, 37.74) --
	( 67.60, 37.74) --
	( 69.51, 40.15) --
	( 69.61, 40.15) --
	( 69.74, 40.55) --
	( 69.77, 40.55) --
	( 70.24, 40.95) --
	( 70.25, 40.95) --
	( 70.49, 41.35) --
	( 70.51, 41.35) --
	( 72.98, 44.16) --
	( 73.13, 44.57) --
	( 73.20, 44.57) --
	( 73.29, 44.57) --
	( 74.04, 45.77) --
	( 74.77, 46.57) --
	( 77.64, 49.79) --
	( 78.31, 50.19) --
	( 78.39, 50.19) --
	( 78.43, 50.19) --
	( 78.66, 50.59) --
	( 78.89, 50.99) --
	( 78.97, 50.99) --
	( 79.20, 51.39) --
	( 79.40, 51.39) --
	( 79.41, 51.39) --
	( 79.45, 51.39) --
	( 79.56, 51.39) --
	( 79.78, 51.79) --
	( 79.96, 51.79) --
	( 80.21, 52.20) --
	( 81.11, 53.00) --
	( 81.42, 53.40) --
	( 81.95, 54.20) --
	( 82.05, 54.20) --
	( 82.21, 54.20) --
	( 82.23, 54.20) --
	( 82.78, 54.60) --
	( 83.18, 55.01) --
	( 83.51, 55.41) --
	( 84.11, 56.21) --
	( 84.97, 57.01) --
	( 87.18, 59.82) --
	( 87.41, 59.82) --
	( 87.45, 59.82) --
	( 87.81, 60.23) --
	( 89.22, 61.83) --
	( 89.22, 61.83) --
	( 89.92, 62.63) --
	( 91.42, 63.84) --
	( 91.96, 64.64) --
	( 93.26, 66.25) --
	( 93.44, 66.25) --
	( 93.83, 66.65) --
	( 93.91, 66.65) --
	( 93.98, 66.65) --
	( 94.29, 67.05) --
	( 94.73, 67.45) --
	( 94.83, 67.85) --
	( 95.04, 67.85) --
	( 95.22, 68.25) --
	( 95.25, 68.25) --
	( 95.32, 68.66) --
	( 95.34, 68.66) --
	( 95.50, 68.66) --
	( 95.60, 68.66) --
	( 96.45, 69.46) --
	( 96.79, 69.86) --
	( 97.38, 70.66) --
	( 97.39, 70.66) --
	( 97.95, 71.07) --
	( 98.36, 71.47) --
	( 98.43, 71.87) --
	( 98.57, 71.87) --
	( 99.19, 72.67) --
	( 99.89, 73.47) --
	(100.21, 73.88) --
	(100.47, 73.88) --
	(100.97, 74.68) --
	(101.33, 75.08) --
	(101.57, 75.08) --
	(101.86, 75.48) --
	(102.52, 75.88) --
	(102.75, 76.28) --
	(102.94, 76.28) --
	(104.60, 78.29) --
	(105.14, 79.10) --
	(105.24, 79.10) --
	(105.34, 79.50) --
	(105.64, 79.50) --
	(106.03, 79.90) --
	(106.06, 79.90) --
	(106.43, 80.30) --
	(107.23, 81.10) --
	(108.24, 81.91) --
	(108.69, 82.71) --
	(109.37, 83.11) --
	(109.82, 83.91) --
	(110.21, 83.91) --
	(111.84, 85.92) --
	(112.79, 86.72) --
	(113.12, 87.13) --
	(113.60, 87.53) --
	(113.77, 87.93) --
	(114.89, 88.73) --
	(115.33, 89.53) --
	(116.05, 90.34) --
	(117.04, 91.14) --
	(117.23, 91.14) --
	(117.27, 91.54) --
	(117.35, 91.54) --
	(117.64, 91.94) --
	(117.76, 91.94) --
	(118.08, 92.34) --
	(118.83, 93.15) --
	(118.93, 93.15) --
	(119.16, 93.15) --
	(119.20, 93.55) --
	(119.69, 93.95) --
	(119.93, 94.35) --
	(120.04, 94.35) --
	(120.14, 94.35) --
	(120.49, 94.75) --
	(121.47, 95.96) --
	(121.85, 96.36) --
	(122.54, 97.16) --
	(123.17, 97.97) --
	(123.18, 97.97) --
	(123.65, 98.37) --
	(124.79, 99.17) --
	(124.81, 99.57) --
	(125.18, 99.57) --
	(125.25, 99.97) --
	(125.72,100.38) --
	(125.87,100.38) --
	(126.04,100.78) --
	(126.30,100.78) --
	(127.02,101.58) --
	(127.18,101.98) --
	(127.91,102.78) --
	(128.12,102.78) --
	(128.17,102.78) --
	(128.49,103.19) --
	(128.85,103.59) --
	(128.86,103.59) --
	(129.02,103.59) --
	(129.46,104.39) --
	(129.48,104.39) --
	(130.64,105.19) --
	(132.25,107.20) --
	(132.43,107.20) --
	(132.48,107.20) --
	(132.82,107.60) --
	(133.02,107.60) --
	(133.29,108.00) --
	(133.34,108.00) --
	(133.49,108.41) --
	(134.02,108.81) --
	(134.32,109.21) --
	(135.07,110.01) --
	(135.54,110.41) --
	(136.07,110.81) --
	(136.58,111.62) --
	(137.32,112.02) --
	(137.55,112.42) --
	(138.40,113.22) --
	(139.55,114.43) --
	(139.62,114.43) --
	(139.63,114.43) --
	(139.80,114.43) --
	(140.07,114.83) --
	(140.08,114.83) --
	(140.42,115.23) --
	(141.30,116.03) --
	(141.77,116.44) --
	(142.08,116.84) --
	(142.38,117.24) --
	(143.33,118.04) --
	(143.53,118.04) --
	(143.53,118.04) --
	(143.69,118.04) --
	(144.00,118.84) --
	(144.04,118.84) --
	(144.58,119.25) --
	(144.81,119.65) --
	(144.83,119.65) --
	(144.93,119.65) --
	(144.98,119.65) --
	(146.00,120.85) --
	(146.31,120.85) --
	(146.31,120.85) --
	(147.01,121.65) --
	(147.93,122.46) --
	(148.39,122.86) --
	(148.96,123.66) --
	(149.40,124.06) --
	(149.49,124.06) --
	(149.76,124.46) --
	(149.80,124.46) --
	(149.95,124.46) --
	(150.29,125.27) --
	(150.70,125.27) --
	(151.34,125.67) --
	(152.29,126.87) --
	(152.48,127.28) --
	(152.52,127.28) --
	(153.17,127.68) --
	(153.29,128.08) --
	(153.30,128.08) --
	(154.03,128.48) --
	(154.47,128.88) --
	(154.55,128.88) --
	(156.34,130.49) --
	(156.44,130.89) --
	(156.59,131.29) --
	(157.53,131.69) --
	(157.65,132.09) --
	(158.49,132.90) --
	(158.64,132.90) --
	(158.70,132.90) --
	(159.07,133.30) --
	(159.07,133.30) --
	(159.13,133.30) --
	(160.41,134.90) --
	(160.84,135.31) --
	(161.02,135.31) --
	(162.80,136.91) --
	(163.26,137.71) --
	(163.84,138.12) --
	(163.99,138.12) --
	(164.09,138.12) --
	(164.12,138.12) --
	(164.70,138.92) --
	(164.77,138.92) --
	(165.20,139.32) --
	(165.50,139.32) --
	(166.50,140.52) --
	(166.84,140.93) --
	(166.85,140.93) --
	(167.04,140.93) --
	(167.49,141.33) --
	(167.59,141.33) --
	(167.77,141.73) --
	(167.79,141.73) --
	(167.84,141.73) --
	(168.55,142.53) --
	(168.73,142.53) --
	(169.27,142.93) --
	(169.60,143.34) --
	(170.15,143.74) --
	(170.79,144.54) --
	(170.92,144.54) --
	(171.12,144.94) --
	(172.06,145.74) --
	(172.28,145.74) --
	(173.65,147.35) --
	(173.74,147.35) --
	(173.87,147.35) --
	(173.97,147.75) --
	(174.24,147.75) --
	(174.39,148.15) --
	(174.81,148.55) --
	(176.72,150.16) --
	(176.74,150.16) --
	(177.55,150.96) --
	(177.87,150.96) --
	(178.03,151.37) --
	(178.07,151.37) --
	(178.10,151.37) --
	(178.12,151.37) --
	(178.25,151.77) --
	(178.29,151.77) --
	(178.37,151.77) --
	(178.76,152.17) --
	(178.88,152.57) --
	(179.64,152.97) --
	(179.66,152.97) --
	(179.68,152.97) --
	(179.76,153.37) --
	(180.69,154.18) --
	(180.99,154.18) --
	(181.35,154.58) --
	(181.53,154.58) --
	(182.72,155.78) --
	(184.12,156.99) --
	(184.49,157.39) --
	(185.01,158.19) --
	(185.25,158.19) --
	(185.78,158.59) --
	(185.90,158.99) --
	(186.02,158.99) --
	(186.28,159.40) --
	(186.60,159.80) --
	(186.82,159.80) --
	(186.87,159.80) --
	(186.98,160.20) --
	(188.05,161.00) --
	(188.30,161.40) --
	(188.51,161.40) --
	(189.36,162.21) --
	(189.50,162.21) --
	(190.08,163.01) --
	(190.20,163.01) --
	(190.31,163.01) --
	(190.47,163.41) --
	(190.96,163.41) --
	(191.03,163.81) --
	(191.21,163.81) --
	(191.32,163.81) --
	(191.41,163.81) --
	(192.04,164.61) --
	(192.17,164.61) --
	(192.28,164.61) --
	(192.58,165.02) --
	(193.00,165.42) --
	(193.30,165.82) --
	(193.68,166.22) --
	(194.45,166.62) --
	(196.67,169.03) --
	(197.57,169.83) --
	(197.93,169.83) --
	(198.45,170.24) --
	(199.15,171.04) --
	(199.34,171.44) --
	(199.34,171.44) --
	(199.50,171.44) --
	(199.88,171.84) --
	(200.87,172.64) --
	(200.98,173.05) --
	(201.08,173.05) --
	(201.27,173.05) --
	(201.71,173.45) --
	(202.51,174.25) --
	(202.88,174.65) --
	(202.93,174.65) --
	(203.01,174.65) --
	(203.07,174.65) --
	(204.06,175.46) --
	(204.23,175.46) --
	(205.00,176.26) --
	(205.42,176.66) --
	(205.45,176.66) --
	(205.53,177.06) --
	(205.56,177.06) --
	(205.87,177.06) --
	(206.92,177.86) --
	(207.14,178.27) --
	(207.73,178.67) --
	(207.83,178.67) --
	(208.83,179.87) --
	(209.26,179.87) --
	(209.86,180.27) --
	(210.13,180.67) --
	(210.29,181.08) --
	(210.78,181.48) --
	(211.47,181.88) --
	(211.75,182.28) --
	(211.94,182.28) --
	(211.96,182.28) --
	(212.93,183.08) --
	(213.57,183.89) --
	(214.39,184.69) --
	(214.43,184.69) --
	(214.72,184.69) --
	(214.87,185.09) --
	(215.25,185.09) --
	(215.33,185.49) --
	(215.72,185.49) --
	(216.51,186.30) --
	(217.02,186.70) --
	(217.72,187.10) --
	(218.40,187.50) --
	(218.43,187.50) --
	(218.94,187.90) --
	(219.12,187.90) --
	(219.23,187.90) --
	(219.67,188.30) --
	(219.88,188.30) --
	(220.15,188.70) --
	(220.15,188.70);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.20, 21.68) -- (227.65,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.09, 28.51) --
	( 61.80, 28.91) --
	( 61.91, 29.31) --
	( 62.60, 29.71) --
	( 62.97, 30.11) --
	( 63.14, 30.51) --
	( 63.24, 30.92) --
	( 63.43, 31.32) --
	( 64.18, 31.72) --
	( 64.24, 32.12) --
	( 64.63, 32.52) --
	( 64.72, 32.92) --
	( 65.36, 33.32) --
	( 65.38, 33.73) --
	( 65.66, 34.13) --
	( 65.94, 34.53) --
	( 66.50, 34.93) --
	( 66.93, 35.33) --
	( 67.17, 35.73) --
	( 67.26, 36.14) --
	( 67.51, 36.54) --
	( 67.60, 36.94) --
	( 69.51, 37.34) --
	( 69.61, 37.74) --
	( 69.74, 38.14) --
	( 69.77, 38.54) --
	( 70.24, 38.95) --
	( 70.25, 39.35) --
	( 70.49, 39.75) --
	( 70.51, 40.15) --
	( 72.98, 40.55) --
	( 73.13, 40.95) --
	( 73.20, 41.35) --
	( 73.29, 41.76) --
	( 74.04, 42.16) --
	( 74.77, 42.56) --
	( 77.64, 42.96) --
	( 78.31, 43.36) --
	( 78.39, 43.76) --
	( 78.43, 44.16) --
	( 78.66, 44.57) --
	( 78.89, 44.97) --
	( 78.97, 45.37) --
	( 79.20, 45.77) --
	( 79.40, 46.17) --
	( 79.41, 46.57) --
	( 79.45, 46.98) --
	( 79.56, 47.38) --
	( 79.78, 47.78) --
	( 79.96, 48.18) --
	( 80.21, 48.58) --
	( 81.11, 48.98) --
	( 81.42, 49.38) --
	( 81.95, 49.79) --
	( 82.05, 50.19) --
	( 82.21, 50.59) --
	( 82.23, 50.99) --
	( 82.78, 51.39) --
	( 83.18, 51.79) --
	( 83.51, 52.20) --
	( 84.11, 52.60) --
	( 84.97, 53.00) --
	( 87.18, 53.40) --
	( 87.41, 53.80) --
	( 87.45, 54.20) --
	( 87.81, 54.60) --
	( 89.22, 55.01) --
	( 89.22, 55.41) --
	( 89.92, 55.81) --
	( 91.42, 56.21) --
	( 91.96, 56.61) --
	( 93.26, 57.01) --
	( 93.44, 57.41) --
	( 93.83, 57.82) --
	( 93.91, 58.22) --
	( 93.98, 58.62) --
	( 94.29, 59.02) --
	( 94.73, 59.42) --
	( 94.83, 59.82) --
	( 95.04, 60.23) --
	( 95.22, 60.63) --
	( 95.25, 61.03) --
	( 95.32, 61.43) --
	( 95.34, 61.83) --
	( 95.50, 62.23) --
	( 95.60, 62.63) --
	( 96.45, 63.04) --
	( 96.79, 63.44) --
	( 97.38, 63.84) --
	( 97.39, 64.24) --
	( 97.95, 64.64) --
	( 98.36, 65.04) --
	( 98.43, 65.44) --
	( 98.57, 65.85) --
	( 99.19, 66.25) --
	( 99.89, 66.65) --
	(100.21, 67.05) --
	(100.47, 67.45) --
	(100.97, 67.85) --
	(101.33, 68.25) --
	(101.57, 68.66) --
	(101.86, 69.06) --
	(102.52, 69.46) --
	(102.75, 69.86) --
	(102.94, 70.26) --
	(104.60, 70.66) --
	(105.14, 71.07) --
	(105.24, 71.47) --
	(105.34, 71.87) --
	(105.64, 72.27) --
	(106.03, 72.67) --
	(106.06, 73.07) --
	(106.43, 73.47) --
	(107.23, 73.88) --
	(108.24, 74.28) --
	(108.69, 74.68) --
	(109.37, 75.08) --
	(109.82, 75.48) --
	(110.21, 75.88) --
	(111.84, 76.28) --
	(112.79, 76.69) --
	(113.12, 77.09) --
	(113.60, 77.49) --
	(113.77, 77.89) --
	(114.89, 78.29) --
	(115.33, 78.69) --
	(116.05, 79.10) --
	(117.04, 79.50) --
	(117.23, 79.90) --
	(117.27, 80.30) --
	(117.35, 80.70) --
	(117.64, 81.10) --
	(117.76, 81.50) --
	(118.08, 81.91) --
	(118.83, 82.31) --
	(118.93, 82.71) --
	(119.16, 83.11) --
	(119.20, 83.51) --
	(119.69, 83.91) --
	(119.93, 84.31) --
	(120.04, 84.72) --
	(120.14, 85.12) --
	(120.49, 85.52) --
	(121.47, 85.92) --
	(121.85, 86.32) --
	(122.54, 86.72) --
	(123.17, 87.13) --
	(123.18, 87.53) --
	(123.65, 87.93) --
	(124.79, 88.33) --
	(124.81, 88.73) --
	(125.18, 89.13) --
	(125.25, 89.53) --
	(125.72, 89.94) --
	(125.87, 90.34) --
	(126.04, 90.74) --
	(126.30, 91.14) --
	(127.02, 91.54) --
	(127.18, 91.94) --
	(127.91, 92.34) --
	(128.12, 92.75) --
	(128.17, 93.15) --
	(128.49, 93.55) --
	(128.85, 93.95) --
	(128.86, 94.35) --
	(129.02, 94.75) --
	(129.46, 95.16) --
	(129.48, 95.56) --
	(130.64, 95.96) --
	(132.25, 96.36) --
	(132.43, 96.76) --
	(132.48, 97.16) --
	(132.82, 97.56) --
	(133.02, 97.97) --
	(133.29, 98.37) --
	(133.34, 98.77) --
	(133.49, 99.17) --
	(134.02, 99.57) --
	(134.32, 99.97) --
	(135.07,100.38) --
	(135.54,100.78) --
	(136.07,101.18) --
	(136.58,101.58) --
	(137.32,101.98) --
	(137.55,102.38) --
	(138.40,102.78) --
	(139.55,103.19) --
	(139.62,103.59) --
	(139.63,103.99) --
	(139.80,104.39) --
	(140.07,104.79) --
	(140.08,105.19) --
	(140.42,105.59) --
	(141.30,106.00) --
	(141.77,106.40) --
	(142.08,106.80) --
	(142.38,107.20) --
	(143.33,107.60) --
	(143.53,108.00) --
	(143.53,108.41) --
	(143.69,108.81) --
	(144.00,109.21) --
	(144.04,109.61) --
	(144.58,110.01) --
	(144.81,110.41) --
	(144.83,110.81) --
	(144.93,111.22) --
	(144.98,111.62) --
	(146.00,112.02) --
	(146.31,112.42) --
	(146.31,112.82) --
	(147.01,113.22) --
	(147.93,113.62) --
	(148.39,114.03) --
	(148.96,114.43) --
	(149.40,114.83) --
	(149.49,115.23) --
	(149.76,115.63) --
	(149.80,116.03) --
	(149.95,116.44) --
	(150.29,116.84) --
	(150.70,117.24) --
	(151.34,117.64) --
	(152.29,118.04) --
	(152.48,118.44) --
	(152.52,118.84) --
	(153.17,119.25) --
	(153.29,119.65) --
	(153.30,120.05) --
	(154.03,120.45) --
	(154.47,120.85) --
	(154.55,121.25) --
	(156.34,121.65) --
	(156.44,122.06) --
	(156.59,122.46) --
	(157.53,122.86) --
	(157.65,123.26) --
	(158.49,123.66) --
	(158.64,124.06) --
	(158.70,124.46) --
	(159.07,124.87) --
	(159.07,125.27) --
	(159.13,125.67) --
	(160.41,126.07) --
	(160.84,126.47) --
	(161.02,126.87) --
	(162.80,127.28) --
	(163.26,127.68) --
	(163.84,128.08) --
	(163.99,128.48) --
	(164.09,128.88) --
	(164.12,129.28) --
	(164.70,129.68) --
	(164.77,130.09) --
	(165.20,130.49) --
	(165.50,130.89) --
	(166.50,131.29) --
	(166.84,131.69) --
	(166.85,132.09) --
	(167.04,132.50) --
	(167.49,132.90) --
	(167.59,133.30) --
	(167.77,133.70) --
	(167.79,134.10) --
	(167.84,134.50) --
	(168.55,134.90) --
	(168.73,135.31) --
	(169.27,135.71) --
	(169.60,136.11) --
	(170.15,136.51) --
	(170.79,136.91) --
	(170.92,137.31) --
	(171.12,137.71) --
	(172.06,138.12) --
	(172.28,138.52) --
	(173.65,138.92) --
	(173.74,139.32) --
	(173.87,139.72) --
	(173.97,140.12) --
	(174.24,140.52) --
	(174.39,140.93) --
	(174.81,141.33) --
	(176.72,141.73) --
	(176.74,142.13) --
	(177.55,142.53) --
	(177.87,142.93) --
	(178.03,143.34) --
	(178.07,143.74) --
	(178.10,144.14) --
	(178.12,144.54) --
	(178.25,144.94) --
	(178.29,145.34) --
	(178.37,145.74) --
	(178.76,146.15) --
	(178.88,146.55) --
	(179.64,146.95) --
	(179.66,147.35) --
	(179.68,147.75) --
	(179.76,148.15) --
	(180.69,148.55) --
	(180.99,148.96) --
	(181.35,149.36) --
	(181.53,149.76) --
	(182.72,150.16) --
	(184.12,150.56) --
	(184.49,150.96) --
	(185.01,151.37) --
	(185.25,151.77) --
	(185.78,152.17) --
	(185.90,152.57) --
	(186.02,152.97) --
	(186.28,153.37) --
	(186.60,153.77) --
	(186.82,154.18) --
	(186.87,154.58) --
	(186.98,154.98) --
	(188.05,155.38) --
	(188.30,155.78) --
	(188.51,156.18) --
	(189.36,156.59) --
	(189.50,156.99) --
	(190.08,157.39) --
	(190.20,157.79) --
	(190.31,158.19) --
	(190.47,158.59) --
	(190.96,158.99) --
	(191.03,159.40) --
	(191.21,159.80) --
	(191.32,160.20) --
	(191.41,160.60) --
	(192.04,161.00) --
	(192.17,161.40) --
	(192.28,161.80) --
	(192.58,162.21) --
	(193.00,162.61) --
	(193.30,163.01) --
	(193.68,163.41) --
	(194.45,163.81) --
	(196.67,164.21) --
	(197.57,164.61) --
	(197.93,165.02) --
	(198.45,165.42) --
	(199.15,165.82) --
	(199.34,166.22) --
	(199.34,166.62) --
	(199.50,167.02) --
	(199.88,167.43) --
	(200.87,167.83) --
	(200.98,168.23) --
	(201.08,168.63) --
	(201.27,169.03) --
	(201.71,169.43) --
	(202.51,169.83) --
	(202.88,170.24) --
	(202.93,170.64) --
	(203.01,171.04) --
	(203.07,171.44) --
	(204.06,171.84) --
	(204.23,172.24) --
	(205.00,172.64) --
	(205.42,173.05) --
	(205.45,173.45) --
	(205.53,173.85) --
	(205.56,174.25) --
	(205.87,174.65) --
	(206.92,175.05) --
	(207.14,175.46) --
	(207.73,175.86) --
	(207.83,176.26) --
	(208.83,176.66) --
	(209.26,177.06) --
	(209.86,177.46) --
	(210.13,177.86) --
	(210.29,178.27) --
	(210.78,178.67) --
	(211.47,179.07) --
	(211.75,179.47) --
	(211.94,179.87) --
	(211.96,180.27) --
	(212.93,180.67) --
	(213.57,181.08) --
	(214.39,181.48) --
	(214.43,181.88) --
	(214.72,182.28) --
	(214.87,182.68) --
	(215.25,183.08) --
	(215.33,183.49) --
	(215.72,183.89) --
	(216.51,184.29) --
	(217.02,184.69) --
	(217.72,185.09) --
	(218.40,185.49) --
	(218.43,185.89) --
	(218.94,186.30) --
	(219.12,186.70) --
	(219.23,187.10) --
	(219.67,187.50) --
	(219.88,187.90) --
	(220.15,188.30) --
	(220.15,188.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.65,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 18.20,108.41) {\bfseries Marginal};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_marg_unf400.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-06 11:49:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,195.13);
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.97, 28.51) --
	( 31.80, 28.91) --
	( 32.03, 29.31) --
	( 33.53, 29.71) --
	( 34.25, 30.11) --
	( 34.58, 30.51) --
	( 34.79, 30.92) --
	( 35.13, 31.32) --
	( 36.51, 31.72) --
	( 36.60, 32.12) --
	( 37.27, 32.52) --
	( 37.42, 32.92) --
	( 38.50, 33.32) --
	( 38.53, 33.73) --
	( 38.98, 34.13) --
	( 39.42, 34.53) --
	( 40.30, 34.93) --
	( 40.94, 35.33) --
	( 41.31, 35.73) --
	( 41.44, 36.14) --
	( 41.81, 36.54) --
	( 41.94, 36.94) --
	( 44.64, 37.34) --
	( 44.77, 37.74) --
	( 44.95, 38.14) --
	( 44.99, 38.54) --
	( 45.63, 38.95) --
	( 45.64, 39.35) --
	( 45.96, 39.75) --
	( 45.99, 40.15) --
	( 49.14, 40.55) --
	( 49.33, 40.95) --
	( 49.41, 41.35) --
	( 49.52, 41.76) --
	( 50.44, 42.16) --
	( 51.31, 42.56) --
	( 54.62, 42.96) --
	( 55.37, 43.36) --
	( 55.45, 43.76) --
	( 55.50, 44.17) --
	( 55.76, 44.57) --
	( 56.01, 44.97) --
	( 56.09, 45.37) --
	( 56.35, 45.77) --
	( 56.57, 46.17) --
	( 56.58, 46.57) --
	( 56.63, 46.98) --
	( 56.74, 47.38) --
	( 56.98, 47.78) --
	( 57.18, 48.18) --
	( 57.44, 48.58) --
	( 58.41, 48.98) --
	( 58.73, 49.38) --
	( 59.30, 49.79) --
	( 59.40, 50.19) --
	( 59.56, 50.59) --
	( 59.58, 50.99) --
	( 60.16, 51.39) --
	( 60.57, 51.79) --
	( 60.91, 52.20) --
	( 61.52, 52.60) --
	( 62.40, 53.00) --
	( 64.59, 53.40) --
	( 64.81, 53.80) --
	( 64.86, 54.20) --
	( 65.20, 54.60) --
	( 66.57, 55.01) --
	( 66.57, 55.41) --
	( 67.24, 55.81) --
	( 68.67, 56.21) --
	( 69.17, 56.61) --
	( 70.38, 57.01) --
	( 70.54, 57.41) --
	( 70.91, 57.82) --
	( 70.98, 58.22) --
	( 71.04, 58.62) --
	( 71.33, 59.02) --
	( 71.73, 59.42) --
	( 71.82, 59.82) --
	( 72.01, 60.23) --
	( 72.17, 60.63) --
	( 72.20, 61.03) --
	( 72.27, 61.43) --
	( 72.29, 61.83) --
	( 72.44, 62.23) --
	( 72.52, 62.63) --
	( 73.29, 63.04) --
	( 73.59, 63.44) --
	( 74.12, 63.84) --
	( 74.13, 64.24) --
	( 74.64, 64.64) --
	( 75.00, 65.04) --
	( 75.06, 65.44) --
	( 75.19, 65.85) --
	( 75.73, 66.25) --
	( 76.35, 66.65) --
	( 76.63, 67.05) --
	( 76.86, 67.45) --
	( 77.30, 67.85) --
	( 77.61, 68.26) --
	( 77.82, 68.66) --
	( 78.07, 69.06) --
	( 78.64, 69.46) --
	( 78.84, 69.86) --
	( 79.01, 70.26) --
	( 80.43, 70.66) --
	( 80.89, 71.07) --
	( 80.98, 71.47) --
	( 81.06, 71.87) --
	( 81.32, 72.27) --
	( 81.65, 72.67) --
	( 81.67, 73.07) --
	( 81.98, 73.47) --
	( 82.66, 73.88) --
	( 83.51, 74.28) --
	( 83.88, 74.68) --
	( 84.45, 75.08) --
	( 84.83, 75.48) --
	( 85.15, 75.88) --
	( 86.50, 76.29) --
	( 87.28, 76.69) --
	( 87.55, 77.09) --
	( 87.94, 77.49) --
	( 88.08, 77.89) --
	( 88.99, 78.29) --
	( 89.35, 78.69) --
	( 89.94, 79.10) --
	( 90.74, 79.50) --
	( 90.89, 79.90) --
	( 90.92, 80.30) --
	( 90.99, 80.70) --
	( 91.22, 81.10) --
	( 91.32, 81.50) --
	( 91.58, 81.91) --
	( 92.17, 82.31) --
	( 92.26, 82.71) --
	( 92.44, 83.11) --
	( 92.47, 83.51) --
	( 92.87, 83.91) --
	( 93.05, 84.31) --
	( 93.15, 84.72) --
	( 93.22, 85.12) --
	( 93.51, 85.52) --
	( 94.29, 85.92) --
	( 94.59, 86.32) --
	( 95.13, 86.72) --
	( 95.63, 87.13) --
	( 95.65, 87.53) --
	( 96.02, 87.93) --
	( 96.92, 88.33) --
	( 96.94, 88.73) --
	( 97.23, 89.13) --
	( 97.28, 89.53) --
	( 97.65, 89.94) --
	( 97.77, 90.34) --
	( 97.90, 90.74) --
	( 98.11, 91.14) --
	( 98.67, 91.54) --
	( 98.79, 91.94) --
	( 99.37, 92.35) --
	( 99.54, 92.75) --
	( 99.57, 93.15) --
	( 99.82, 93.55) --
	(100.11, 93.95) --
	(100.11, 94.35) --
	(100.24, 94.75) --
	(100.58, 95.16) --
	(100.60, 95.56) --
	(101.50, 95.96) --
	(102.76, 96.36) --
	(102.90, 96.76) --
	(102.94, 97.16) --
	(103.20, 97.56) --
	(103.36, 97.97) --
	(103.57, 98.37) --
	(103.61, 98.77) --
	(103.72, 99.17) --
	(104.13, 99.57) --
	(104.36, 99.97) --
	(104.95,100.38) --
	(105.31,100.78) --
	(105.72,101.18) --
	(106.12,101.58) --
	(106.69,101.98) --
	(106.86,102.38) --
	(107.52,102.78) --
	(108.41,103.19) --
	(108.46,103.59) --
	(108.47,103.99) --
	(108.60,104.39) --
	(108.81,104.79) --
	(108.82,105.19) --
	(109.08,105.59) --
	(109.76,106.00) --
	(110.12,106.40) --
	(110.36,106.80) --
	(110.59,107.20) --
	(111.32,107.60) --
	(111.47,108.00) --
	(111.48,108.41) --
	(111.60,108.81) --
	(111.84,109.21) --
	(111.87,109.61) --
	(112.28,110.01) --
	(112.46,110.41) --
	(112.47,110.81) --
	(112.55,111.22) --
	(112.59,111.62) --
	(113.38,112.02) --
	(113.62,112.42) --
	(113.62,112.82) --
	(114.16,113.22) --
	(114.86,113.62) --
	(115.22,114.03) --
	(115.65,114.43) --
	(115.99,114.83) --
	(116.07,115.23) --
	(116.27,115.63) --
	(116.31,116.03) --
	(116.42,116.44) --
	(116.68,116.84) --
	(117.00,117.24) --
	(117.49,117.64) --
	(118.22,118.04) --
	(118.37,118.44) --
	(118.40,118.84) --
	(118.90,119.25) --
	(119.00,119.65) --
	(119.01,120.05) --
	(119.57,120.45) --
	(119.91,120.85) --
	(119.97,121.25) --
	(121.35,121.65) --
	(121.44,122.06) --
	(121.55,122.46) --
	(122.28,122.86) --
	(122.37,123.26) --
	(123.03,123.66) --
	(123.14,124.06) --
	(123.19,124.46) --
	(123.47,124.87) --
	(123.48,125.27) --
	(123.52,125.67) --
	(124.52,126.07) --
	(124.85,126.47) --
	(125.00,126.87) --
	(126.39,127.28) --
	(126.74,127.68) --
	(127.20,128.08) --
	(127.32,128.48) --
	(127.40,128.88) --
	(127.42,129.28) --
	(127.88,129.68) --
	(127.93,130.09) --
	(128.27,130.49) --
	(128.51,130.89) --
	(129.30,131.29) --
	(129.56,131.69) --
	(129.58,132.09) --
	(129.72,132.50) --
	(130.08,132.90) --
	(130.16,133.30) --
	(130.30,133.70) --
	(130.32,134.10) --
	(130.36,134.50) --
	(130.92,134.90) --
	(131.06,135.31) --
	(131.49,135.71) --
	(131.75,136.11) --
	(132.19,136.51) --
	(132.71,136.91) --
	(132.81,137.31) --
	(132.97,137.71) --
	(133.73,138.12) --
	(133.90,138.52) --
	(135.01,138.92) --
	(135.08,139.32) --
	(135.19,139.72) --
	(135.27,140.12) --
	(135.49,140.53) --
	(135.61,140.93) --
	(135.95,141.33) --
	(137.50,141.73) --
	(137.52,142.13) --
	(138.19,142.53) --
	(138.45,142.93) --
	(138.58,143.34) --
	(138.61,143.74) --
	(138.64,144.14) --
	(138.66,144.54) --
	(138.77,144.94) --
	(138.80,145.34) --
	(138.86,145.74) --
	(139.18,146.15) --
	(139.29,146.55) --
	(139.92,146.95) --
	(139.93,147.35) --
	(139.95,147.75) --
	(140.01,148.15) --
	(140.79,148.56) --
	(141.04,148.96) --
	(141.34,149.36) --
	(141.50,149.76) --
	(142.49,150.16) --
	(143.68,150.56) --
	(144.00,150.96) --
	(144.44,151.37) --
	(144.65,151.77) --
	(145.11,152.17) --
	(145.20,152.57) --
	(145.31,152.97) --
	(145.53,153.37) --
	(145.81,153.77) --
	(146.01,154.18) --
	(146.05,154.58) --
	(146.14,154.98) --
	(147.08,155.38) --
	(147.29,155.78) --
	(147.48,156.18) --
	(148.23,156.59) --
	(148.35,156.99) --
	(148.86,157.39) --
	(148.97,157.79) --
	(149.07,158.19) --
	(149.22,158.59) --
	(149.65,158.99) --
	(149.71,159.40) --
	(149.87,159.80) --
	(149.97,160.20) --
	(150.06,160.60) --
	(150.62,161.00) --
	(150.74,161.40) --
	(150.84,161.80) --
	(151.11,162.21) --
	(151.49,162.61) --
	(151.77,163.01) --
	(152.12,163.41) --
	(152.83,163.81) --
	(154.91,164.21) --
	(155.76,164.62) --
	(156.11,165.02) --
	(156.61,165.42) --
	(157.29,165.82) --
	(157.47,166.22) --
	(157.48,166.62) --
	(157.63,167.02) --
	(158.01,167.43) --
	(159.00,167.83) --
	(159.10,168.23) --
	(159.21,168.63) --
	(159.39,169.03) --
	(159.84,169.43) --
	(160.66,169.83) --
	(161.04,170.24) --
	(161.09,170.64) --
	(161.17,171.04) --
	(161.24,171.44) --
	(162.27,171.84) --
	(162.44,172.24) --
	(163.26,172.65) --
	(163.72,173.05) --
	(163.75,173.45) --
	(163.84,173.85) --
	(163.87,174.25) --
	(164.21,174.65) --
	(165.36,175.05) --
	(165.61,175.46) --
	(166.28,175.86) --
	(166.39,176.26) --
	(167.55,176.66) --
	(168.05,177.06) --
	(168.76,177.46) --
	(169.09,177.86) --
	(169.29,178.27) --
	(169.88,178.67) --
	(170.75,179.07) --
	(171.10,179.47) --
	(171.34,179.87) --
	(171.37,180.27) --
	(172.64,180.67) --
	(173.49,181.08) --
	(174.64,181.48) --
	(174.68,181.88) --
	(175.11,182.28) --
	(175.32,182.68) --
	(175.88,183.08) --
	(176.00,183.49) --
	(176.58,183.89) --
	(177.81,184.29) --
	(178.65,184.69) --
	(179.83,185.09) --
	(181.07,185.49) --
	(181.12,185.89) --
	(182.11,186.30) --
	(182.49,186.70) --
	(182.71,187.10) --
	(183.68,187.50) --
	(184.15,187.90) --
	(184.82,188.30) --
	(184.82,188.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (188.70, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.23, 21.68) -- ( 60.23, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.34, 21.68) -- ( 92.34, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.46, 21.68) -- (124.46, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.59, 21.68) -- (156.59, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 21.68) -- (188.70, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,  2.48) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.34,  2.48) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.46,  2.48) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.59,  2.48) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.70,  2.48) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 21.68,188.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 15.68, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 60.23) -- ( 15.68, 60.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 92.35) -- ( 15.68, 92.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,124.46) -- ( 15.68,124.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,156.59) -- ( 15.68,156.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.71) -- ( 15.68,188.71);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 28.11) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 60.23) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 92.35) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,124.46) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,156.59) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.71) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {average forecast NEP};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {sample NEP};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{fillColor}{RGB}{191,239,255}

\path[fill=fillColor] ( 29.97, 28.91) --
	( 31.80, 30.11) --
	( 32.03, 30.11) --
	( 33.53, 31.32) --
	( 34.25, 31.72) --
	( 34.58, 32.12) --
	( 34.79, 32.12) --
	( 35.13, 32.52) --
	( 36.51, 33.73) --
	( 36.60, 33.73) --
	( 37.27, 34.53) --
	( 37.42, 34.53) --
	( 38.50, 35.33) --
	( 38.53, 35.33) --
	( 38.98, 35.73) --
	( 39.42, 36.14) --
	( 40.30, 36.94) --
	( 40.94, 37.34) --
	( 41.31, 37.74) --
	( 41.44, 37.74) --
	( 41.81, 38.14) --
	( 41.94, 38.14) --
	( 44.64, 40.95) --
	( 44.77, 40.95) --
	( 44.95, 41.35) --
	( 44.99, 41.35) --
	( 45.63, 41.76) --
	( 45.64, 41.76) --
	( 45.96, 42.16) --
	( 45.99, 42.16) --
	( 49.14, 44.97) --
	( 49.33, 44.97) --
	( 49.41, 44.97) --
	( 49.52, 45.37) --
	( 50.44, 46.17) --
	( 51.31, 46.98) --
	( 54.62, 50.19) --
	( 55.37, 50.59) --
	( 55.45, 50.59) --
	( 55.50, 50.59) --
	( 55.76, 50.99) --
	( 56.01, 50.99) --
	( 56.09, 51.39) --
	( 56.35, 51.39) --
	( 56.57, 51.39) --
	( 56.58, 51.79) --
	( 56.63, 51.79) --
	( 56.74, 51.79) --
	( 56.98, 51.79) --
	( 57.18, 52.20) --
	( 57.44, 52.60) --
	( 58.41, 53.40) --
	( 58.73, 53.80) --
	( 59.30, 54.20) --
	( 59.40, 54.20) --
	( 59.56, 54.60) --
	( 59.58, 54.60) --
	( 60.16, 55.01) --
	( 60.57, 55.41) --
	( 60.91, 55.81) --
	( 61.52, 56.21) --
	( 62.40, 57.01) --
	( 64.59, 59.02) --
	( 64.81, 59.42) --
	( 64.86, 59.42) --
	( 65.20, 59.42) --
	( 66.57, 61.03) --
	( 66.57, 61.03) --
	( 67.24, 61.43) --
	( 68.67, 63.04) --
	( 69.17, 63.44) --
	( 70.38, 64.64) --
	( 70.54, 64.64) --
	( 70.91, 65.04) --
	( 70.98, 65.04) --
	( 71.04, 65.04) --
	( 71.33, 65.44) --
	( 71.73, 65.85) --
	( 71.82, 65.85) --
	( 72.01, 65.85) --
	( 72.17, 66.25) --
	( 72.20, 66.25) --
	( 72.27, 66.25) --
	( 72.29, 66.25) --
	( 72.44, 66.25) --
	( 72.52, 66.25) --
	( 73.29, 67.05) --
	( 73.59, 67.45) --
	( 74.12, 68.26) --
	( 74.13, 68.26) --
	( 74.64, 68.66) --
	( 75.00, 69.06) --
	( 75.06, 69.06) --
	( 75.19, 69.06) --
	( 75.73, 69.86) --
	( 76.35, 70.26) --
	( 76.63, 70.26) --
	( 76.86, 70.66) --
	( 77.30, 71.47) --
	( 77.61, 71.47) --
	( 77.82, 71.47) --
	( 78.07, 71.87) --
	( 78.64, 72.27) --
	( 78.84, 72.67) --
	( 79.01, 73.07) --
	( 80.43, 74.28) --
	( 80.89, 74.68) --
	( 80.98, 74.68) --
	( 81.06, 74.68) --
	( 81.32, 75.08) --
	( 81.65, 75.48) --
	( 81.67, 75.48) --
	( 81.98, 75.88) --
	( 82.66, 76.69) --
	( 83.51, 77.49) --
	( 83.88, 77.49) --
	( 84.45, 78.29) --
	( 84.83, 78.69) --
	( 85.15, 78.69) --
	( 86.50, 80.30) --
	( 87.28, 80.70) --
	( 87.55, 81.10) --
	( 87.94, 81.50) --
	( 88.08, 81.91) --
	( 88.99, 82.31) --
	( 89.35, 83.11) --
	( 89.94, 83.51) --
	( 90.74, 84.31) --
	( 90.89, 84.31) --
	( 90.92, 84.31) --
	( 90.99, 84.31) --
	( 91.22, 84.31) --
	( 91.32, 84.72) --
	( 91.58, 84.72) --
	( 92.17, 85.52) --
	( 92.26, 85.52) --
	( 92.44, 85.52) --
	( 92.47, 85.52) --
	( 92.87, 85.92) --
	( 93.05, 85.92) --
	( 93.15, 85.92) --
	( 93.22, 86.32) --
	( 93.51, 86.72) --
	( 94.29, 87.13) --
	( 94.59, 87.93) --
	( 95.13, 88.33) --
	( 95.63, 88.73) --
	( 95.65, 88.73) --
	( 96.02, 89.13) --
	( 96.92, 89.94) --
	( 96.94, 89.94) --
	( 97.23, 90.34) --
	( 97.28, 90.34) --
	( 97.65, 90.74) --
	( 97.77, 90.74) --
	( 97.90, 91.14) --
	( 98.11, 91.14) --
	( 98.67, 91.94) --
	( 98.79, 91.94) --
	( 99.37, 92.75) --
	( 99.54, 92.75) --
	( 99.57, 92.75) --
	( 99.82, 93.15) --
	(100.11, 93.15) --
	(100.11, 93.15) --
	(100.24, 93.55) --
	(100.58, 93.95) --
	(100.60, 93.95) --
	(101.50, 94.75) --
	(102.76, 95.96) --
	(102.90, 95.96) --
	(102.94, 95.96) --
	(103.20, 96.36) --
	(103.36, 96.36) --
	(103.57, 96.76) --
	(103.61, 96.76) --
	(103.72, 96.76) --
	(104.13, 97.56) --
	(104.36, 97.56) --
	(104.95, 98.37) --
	(105.31, 98.37) --
	(105.72, 98.77) --
	(106.12, 99.57) --
	(106.69, 99.97) --
	(106.86,100.38) --
	(107.52,100.78) --
	(108.41,101.58) --
	(108.46,101.58) --
	(108.47,101.58) --
	(108.60,101.58) --
	(108.81,101.98) --
	(108.82,101.98) --
	(109.08,102.38) --
	(109.76,102.78) --
	(110.12,103.59) --
	(110.36,103.59) --
	(110.59,103.59) --
	(111.32,104.39) --
	(111.47,104.39) --
	(111.48,104.39) --
	(111.60,104.39) --
	(111.84,104.79) --
	(111.87,104.79) --
	(112.28,105.59) --
	(112.46,105.59) --
	(112.47,105.59) --
	(112.55,105.59) --
	(112.59,105.59) --
	(113.38,106.80) --
	(113.62,106.80) --
	(113.62,106.80) --
	(114.16,107.20) --
	(114.86,108.00) --
	(115.22,108.41) --
	(115.65,108.81) --
	(115.99,109.21) --
	(116.07,109.21) --
	(116.27,109.61) --
	(116.31,109.61) --
	(116.42,109.61) --
	(116.68,109.61) --
	(117.00,110.01) --
	(117.49,110.41) --
	(118.22,111.62) --
	(118.37,111.62) --
	(118.40,111.62) --
	(118.90,112.02) --
	(119.00,112.42) --
	(119.01,112.42) --
	(119.57,112.82) --
	(119.91,113.22) --
	(119.97,113.22) --
	(121.35,114.83) --
	(121.44,114.83) --
	(121.55,114.83) --
	(122.28,115.63) --
	(122.37,115.63) --
	(123.03,116.03) --
	(123.14,116.44) --
	(123.19,116.44) --
	(123.47,116.44) --
	(123.48,116.44) --
	(123.52,116.44) --
	(124.52,117.64) --
	(124.85,118.04) --
	(125.00,118.04) --
	(126.39,119.65) --
	(126.74,120.05) --
	(127.20,120.45) --
	(127.32,120.45) --
	(127.40,120.45) --
	(127.42,120.45) --
	(127.88,121.25) --
	(127.93,121.25) --
	(128.27,121.65) --
	(128.51,121.65) --
	(129.30,122.46) --
	(129.56,122.86) --
	(129.58,122.86) --
	(129.72,122.86) --
	(130.08,123.26) --
	(130.16,123.26) --
	(130.30,123.66) --
	(130.32,123.66) --
	(130.36,123.66) --
	(130.92,124.06) --
	(131.06,124.46) --
	(131.49,124.87) --
	(131.75,124.87) --
	(132.19,125.27) --
	(132.71,126.07) --
	(132.81,126.07) --
	(132.97,126.47) --
	(133.73,127.28) --
	(133.90,127.28) --
	(135.01,128.48) --
	(135.08,128.88) --
	(135.19,128.88) --
	(135.27,128.88) --
	(135.49,129.28) --
	(135.61,129.28) --
	(135.95,129.68) --
	(137.50,131.29) --
	(137.52,131.29) --
	(138.19,131.69) --
	(138.45,132.09) --
	(138.58,132.09) --
	(138.61,132.09) --
	(138.64,132.09) --
	(138.66,132.09) --
	(138.77,132.50) --
	(138.80,132.50) --
	(138.86,132.50) --
	(139.18,132.90) --
	(139.29,132.90) --
	(139.92,133.30) --
	(139.93,133.30) --
	(139.95,133.30) --
	(140.01,133.70) --
	(140.79,134.50) --
	(141.04,134.50) --
	(141.34,134.90) --
	(141.50,134.90) --
	(142.49,136.51) --
	(143.68,137.71) --
	(144.00,138.12) --
	(144.44,138.52) --
	(144.65,138.92) --
	(145.11,139.32) --
	(145.20,139.32) --
	(145.31,139.32) --
	(145.53,139.32) --
	(145.81,140.12) --
	(146.01,140.12) --
	(146.05,140.12) --
	(146.14,140.12) --
	(147.08,141.33) --
	(147.29,141.33) --
	(147.48,141.33) --
	(148.23,142.13) --
	(148.35,142.53) --
	(148.86,142.93) --
	(148.97,142.93) --
	(149.07,143.34) --
	(149.22,143.34) --
	(149.65,143.74) --
	(149.71,143.74) --
	(149.87,144.14) --
	(149.97,144.14) --
	(150.06,144.14) --
	(150.62,144.94) --
	(150.74,144.94) --
	(150.84,144.94) --
	(151.11,145.34) --
	(151.49,145.74) --
	(151.77,146.15) --
	(152.12,146.15) --
	(152.83,146.95) --
	(154.91,149.36) --
	(155.76,150.16) --
	(156.11,150.56) --
	(156.61,151.37) --
	(157.29,151.77) --
	(157.47,152.17) --
	(157.48,152.17) --
	(157.63,152.17) --
	(158.01,152.57) --
	(159.00,153.77) --
	(159.10,153.77) --
	(159.21,153.77) --
	(159.39,154.18) --
	(159.84,154.58) --
	(160.66,155.38) --
	(161.04,155.78) --
	(161.09,155.78) --
	(161.17,155.78) --
	(161.24,155.78) --
	(162.27,156.99) --
	(162.44,157.39) --
	(163.26,158.19) --
	(163.72,158.99) --
	(163.75,158.99) --
	(163.84,158.99) --
	(163.87,158.99) --
	(164.21,159.40) --
	(165.36,160.60) --
	(165.61,161.00) --
	(166.28,161.80) --
	(166.39,161.80) --
	(167.55,163.01) --
	(168.05,163.81) --
	(168.76,164.21) --
	(169.09,164.62) --
	(169.29,165.02) --
	(169.88,165.82) --
	(170.75,166.62) --
	(171.10,167.02) --
	(171.34,167.43) --
	(171.37,167.43) --
	(172.64,168.63) --
	(173.49,169.43) --
	(174.64,171.04) --
	(174.68,171.04) --
	(175.11,171.44) --
	(175.32,171.84) --
	(175.88,172.24) --
	(176.00,172.24) --
	(176.58,173.05) --
	(177.81,174.25) --
	(178.65,175.46) --
	(179.83,176.66) --
	(181.07,178.27) --
	(181.12,178.27) --
	(182.11,179.47) --
	(182.49,179.87) --
	(182.71,180.27) --
	(183.68,181.48) --
	(184.15,181.88) --
	(184.82,182.68) --
	(184.82,182.68) --
	(184.82,186.70) --
	(184.82,186.70) --
	(184.15,186.30) --
	(183.68,185.89) --
	(182.71,185.09) --
	(182.49,184.69) --
	(182.11,184.69) --
	(181.12,183.89) --
	(181.07,183.49) --
	(179.83,182.68) --
	(178.65,181.48) --
	(177.81,181.08) --
	(176.58,179.87) --
	(176.00,179.47) --
	(175.88,179.47) --
	(175.32,178.67) --
	(175.11,178.67) --
	(174.68,178.27) --
	(174.64,178.27) --
	(173.49,177.06) --
	(172.64,176.26) --
	(171.37,175.46) --
	(171.34,175.46) --
	(171.10,175.05) --
	(170.75,174.65) --
	(169.88,173.85) --
	(169.29,173.45) --
	(169.09,173.05) --
	(168.76,173.05) --
	(168.05,172.24) --
	(167.55,171.84) --
	(166.39,171.04) --
	(166.28,170.64) --
	(165.61,170.24) --
	(165.36,170.24) --
	(164.21,169.03) --
	(163.87,168.63) --
	(163.84,168.63) --
	(163.75,168.63) --
	(163.72,168.63) --
	(163.26,167.83) --
	(162.44,167.02) --
	(162.27,167.02) --
	(161.24,166.22) --
	(161.17,165.82) --
	(161.09,165.82) --
	(161.04,165.82) --
	(160.66,165.42) --
	(159.84,165.02) --
	(159.39,164.21) --
	(159.21,164.21) --
	(159.10,164.21) --
	(159.00,163.81) --
	(158.01,163.01) --
	(157.63,163.01) --
	(157.48,162.61) --
	(157.47,162.61) --
	(157.29,162.61) --
	(156.61,161.80) --
	(156.11,161.40) --
	(155.76,161.00) --
	(154.91,160.20) --
	(152.83,158.19) --
	(152.12,157.39) --
	(151.77,157.39) --
	(151.49,156.99) --
	(151.11,156.59) --
	(150.84,156.18) --
	(150.74,156.18) --
	(150.62,156.18) --
	(150.06,155.38) --
	(149.97,155.38) --
	(149.87,155.38) --
	(149.71,154.98) --
	(149.65,154.98) --
	(149.22,154.98) --
	(149.07,154.58) --
	(148.97,154.58) --
	(148.86,154.58) --
	(148.35,154.18) --
	(148.23,154.18) --
	(147.48,153.37) --
	(147.29,152.97) --
	(147.08,152.97) --
	(146.14,151.77) --
	(146.05,151.77) --
	(146.01,151.77) --
	(145.81,151.77) --
	(145.53,151.37) --
	(145.31,150.96) --
	(145.20,150.96) --
	(145.11,150.96) --
	(144.65,150.56) --
	(144.44,150.16) --
	(144.00,149.76) --
	(143.68,149.36) --
	(142.49,148.15) --
	(141.50,147.35) --
	(141.34,147.35) --
	(141.04,146.95) --
	(140.79,146.95) --
	(140.01,146.15) --
	(139.95,146.15) --
	(139.93,145.74) --
	(139.92,145.74) --
	(139.29,145.34) --
	(139.18,145.34) --
	(138.86,144.94) --
	(138.80,144.94) --
	(138.77,144.94) --
	(138.66,144.54) --
	(138.64,144.54) --
	(138.61,144.54) --
	(138.58,144.54) --
	(138.45,144.54) --
	(138.19,144.14) --
	(137.52,143.34) --
	(137.50,143.34) --
	(135.95,141.73) --
	(135.61,141.33) --
	(135.49,141.33) --
	(135.27,141.33) --
	(135.19,141.33) --
	(135.08,141.33) --
	(135.01,140.93) --
	(133.90,139.72) --
	(133.73,139.72) --
	(132.97,138.92) --
	(132.81,138.92) --
	(132.71,138.92) --
	(132.19,138.12) --
	(131.75,137.71) --
	(131.49,137.31) --
	(131.06,136.91) --
	(130.92,136.91) --
	(130.36,136.11) --
	(130.32,136.11) --
	(130.30,136.11) --
	(130.16,136.11) --
	(130.08,136.11) --
	(129.72,135.71) --
	(129.58,135.71) --
	(129.56,135.71) --
	(129.30,135.31) --
	(128.51,134.90) --
	(128.27,134.50) --
	(127.93,134.10) --
	(127.88,134.10) --
	(127.42,133.70) --
	(127.40,133.70) --
	(127.32,133.30) --
	(127.20,133.30) --
	(126.74,132.90) --
	(126.39,132.50) --
	(125.00,131.29) --
	(124.85,130.89) --
	(124.52,130.49) --
	(123.52,129.68) --
	(123.48,129.68) --
	(123.47,129.68) --
	(123.19,129.68) --
	(123.14,129.28) --
	(123.03,129.28) --
	(122.37,128.88) --
	(122.28,128.48) --
	(121.55,127.68) --
	(121.44,127.68) --
	(121.35,127.68) --
	(119.97,126.07) --
	(119.91,126.07) --
	(119.57,126.07) --
	(119.01,125.27) --
	(119.00,125.27) --
	(118.90,125.27) --
	(118.40,124.46) --
	(118.37,124.46) --
	(118.22,124.46) --
	(117.49,124.06) --
	(117.00,123.26) --
	(116.68,123.26) --
	(116.42,122.86) --
	(116.31,122.86) --
	(116.27,122.86) --
	(116.07,122.46) --
	(115.99,122.46) --
	(115.65,122.06) --
	(115.22,121.65) --
	(114.86,121.25) --
	(114.16,120.45) --
	(113.62,120.05) --
	(113.62,120.05) --
	(113.38,119.65) --
	(112.59,118.84) --
	(112.55,118.84) --
	(112.47,118.84) --
	(112.46,118.84) --
	(112.28,118.44) --
	(111.87,118.04) --
	(111.84,118.04) --
	(111.60,117.64) --
	(111.48,117.64) --
	(111.47,117.64) --
	(111.32,117.24) --
	(110.59,116.84) --
	(110.36,116.44) --
	(110.12,116.03) --
	(109.76,116.03) --
	(109.08,115.23) --
	(108.82,115.23) --
	(108.81,115.23) --
	(108.60,114.83) --
	(108.47,114.83) --
	(108.46,114.83) --
	(108.41,114.83) --
	(107.52,114.03) --
	(106.86,113.22) --
	(106.69,113.22) --
	(106.12,112.42) --
	(105.72,112.02) --
	(105.31,111.62) --
	(104.95,111.62) --
	(104.36,111.22) --
	(104.13,110.81) --
	(103.72,110.41) --
	(103.61,110.41) --
	(103.57,110.41) --
	(103.36,110.01) --
	(103.20,109.61) --
	(102.94,109.61) --
	(102.90,109.61) --
	(102.76,109.61) --
	(101.50,108.41) --
	(100.60,107.20) --
	(100.58,107.20) --
	(100.24,106.80) --
	(100.11,106.80) --
	(100.11,106.80) --
	( 99.82,106.40) --
	( 99.57,106.00) --
	( 99.54,106.00) --
	( 99.37,106.00) --
	( 98.79,105.59) --
	( 98.67,105.19) --
	( 98.11,104.79) --
	( 97.90,104.39) --
	( 97.77,104.39) --
	( 97.65,104.39) --
	( 97.28,103.59) --
	( 97.23,103.59) --
	( 96.94,103.19) --
	( 96.92,103.19) --
	( 96.02,102.38) --
	( 95.65,101.98) --
	( 95.63,101.98) --
	( 95.13,101.58) --
	( 94.59,101.18) --
	( 94.29,100.78) --
	( 93.51, 99.97) --
	( 93.22, 99.57) --
	( 93.15, 99.57) --
	( 93.05, 99.57) --
	( 92.87, 99.17) --
	( 92.47, 99.17) --
	( 92.44, 99.17) --
	( 92.26, 98.77) --
	( 92.17, 98.77) --
	( 91.58, 97.97) --
	( 91.32, 97.97) --
	( 91.22, 97.56) --
	( 90.99, 97.56) --
	( 90.92, 97.56) --
	( 90.89, 97.56) --
	( 90.74, 97.16) --
	( 89.94, 96.36) --
	( 89.35, 95.96) --
	( 88.99, 95.56) --
	( 88.08, 94.35) --
	( 87.94, 94.35) --
	( 87.55, 93.95) --
	( 87.28, 93.95) --
	( 86.50, 93.15) --
	( 85.15, 91.54) --
	( 84.83, 91.54) --
	( 84.45, 91.14) --
	( 83.88, 90.34) --
	( 83.51, 89.94) --
	( 82.66, 89.13) --
	( 81.98, 88.33) --
	( 81.67, 87.93) --
	( 81.65, 87.93) --
	( 81.32, 87.93) --
	( 81.06, 87.53) --
	( 80.98, 87.13) --
	( 80.89, 87.13) --
	( 80.43, 86.72) --
	( 79.01, 85.12) --
	( 78.84, 85.12) --
	( 78.64, 84.72) --
	( 78.07, 83.91) --
	( 77.82, 83.91) --
	( 77.61, 83.51) --
	( 77.30, 83.11) --
	( 76.86, 82.71) --
	( 76.63, 82.31) --
	( 76.35, 82.31) --
	( 75.73, 81.50) --
	( 75.19, 80.70) --
	( 75.06, 80.70) --
	( 75.00, 80.70) --
	( 74.64, 80.70) --
	( 74.13, 79.90) --
	( 74.12, 79.90) --
	( 73.59, 79.50) --
	( 73.29, 79.10) --
	( 72.52, 78.29) --
	( 72.44, 78.29) --
	( 72.29, 78.29) --
	( 72.27, 78.29) --
	( 72.20, 78.29) --
	( 72.17, 77.89) --
	( 72.01, 77.89) --
	( 71.82, 77.89) --
	( 71.73, 77.49) --
	( 71.33, 77.09) --
	( 71.04, 76.69) --
	( 70.98, 76.69) --
	( 70.91, 76.69) --
	( 70.54, 76.29) --
	( 70.38, 75.88) --
	( 69.17, 75.08) --
	( 68.67, 74.28) --
	( 67.24, 72.67) --
	( 66.57, 72.27) --
	( 66.57, 72.27) --
	( 65.20, 71.07) --
	( 64.86, 70.66) --
	( 64.81, 70.66) --
	( 64.59, 70.66) --
	( 62.40, 68.26) --
	( 61.52, 67.05) --
	( 60.91, 66.25) --
	( 60.57, 66.25) --
	( 60.16, 65.44) --
	( 59.58, 65.04) --
	( 59.56, 65.04) --
	( 59.40, 64.64) --
	( 59.30, 64.64) --
	( 58.73, 64.24) --
	( 58.41, 63.84) --
	( 57.44, 63.04) --
	( 57.18, 62.63) --
	( 56.98, 62.63) --
	( 56.74, 62.23) --
	( 56.63, 62.23) --
	( 56.58, 62.23) --
	( 56.57, 62.23) --
	( 56.35, 61.83) --
	( 56.09, 61.43) --
	( 56.01, 61.43) --
	( 55.76, 61.03) --
	( 55.50, 60.63) --
	( 55.45, 60.63) --
	( 55.37, 60.63) --
	( 54.62, 60.23) --
	( 51.31, 56.21) --
	( 50.44, 55.01) --
	( 49.52, 54.20) --
	( 49.41, 54.20) --
	( 49.33, 53.80) --
	( 49.14, 53.80) --
	( 45.99, 50.19) --
	( 45.96, 50.19) --
	( 45.64, 50.19) --
	( 45.63, 49.79) --
	( 44.99, 48.98) --
	( 44.95, 48.98) --
	( 44.77, 48.98) --
	( 44.64, 48.98) --
	( 41.94, 45.77) --
	( 41.81, 45.37) --
	( 41.44, 44.97) --
	( 41.31, 44.97) --
	( 40.94, 44.57) --
	( 40.30, 43.76) --
	( 39.42, 42.96) --
	( 38.98, 42.56) --
	( 38.53, 41.76) --
	( 38.50, 41.76) --
	( 37.42, 40.55) --
	( 37.27, 40.55) --
	( 36.60, 39.75) --
	( 36.51, 39.75) --
	( 35.13, 37.74) --
	( 34.79, 37.34) --
	( 34.58, 37.34) --
	( 34.25, 36.94) --
	( 33.53, 35.73) --
	( 32.03, 34.13) --
	( 31.80, 34.13) --
	( 29.97, 31.32) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,238}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.97, 28.91) --
	( 31.80, 30.11) --
	( 32.03, 30.11) --
	( 33.53, 31.32) --
	( 34.25, 31.72) --
	( 34.58, 32.12) --
	( 34.79, 32.12) --
	( 35.13, 32.52) --
	( 36.51, 33.73) --
	( 36.60, 33.73) --
	( 37.27, 34.53) --
	( 37.42, 34.53) --
	( 38.50, 35.33) --
	( 38.53, 35.33) --
	( 38.98, 35.73) --
	( 39.42, 36.14) --
	( 40.30, 36.94) --
	( 40.94, 37.34) --
	( 41.31, 37.74) --
	( 41.44, 37.74) --
	( 41.81, 38.14) --
	( 41.94, 38.14) --
	( 44.64, 40.95) --
	( 44.77, 40.95) --
	( 44.95, 41.35) --
	( 44.99, 41.35) --
	( 45.63, 41.76) --
	( 45.64, 41.76) --
	( 45.96, 42.16) --
	( 45.99, 42.16) --
	( 49.14, 44.97) --
	( 49.33, 44.97) --
	( 49.41, 44.97) --
	( 49.52, 45.37) --
	( 50.44, 46.17) --
	( 51.31, 46.98) --
	( 54.62, 50.19) --
	( 55.37, 50.59) --
	( 55.45, 50.59) --
	( 55.50, 50.59) --
	( 55.76, 50.99) --
	( 56.01, 50.99) --
	( 56.09, 51.39) --
	( 56.35, 51.39) --
	( 56.57, 51.39) --
	( 56.58, 51.79) --
	( 56.63, 51.79) --
	( 56.74, 51.79) --
	( 56.98, 51.79) --
	( 57.18, 52.20) --
	( 57.44, 52.60) --
	( 58.41, 53.40) --
	( 58.73, 53.80) --
	( 59.30, 54.20) --
	( 59.40, 54.20) --
	( 59.56, 54.60) --
	( 59.58, 54.60) --
	( 60.16, 55.01) --
	( 60.57, 55.41) --
	( 60.91, 55.81) --
	( 61.52, 56.21) --
	( 62.40, 57.01) --
	( 64.59, 59.02) --
	( 64.81, 59.42) --
	( 64.86, 59.42) --
	( 65.20, 59.42) --
	( 66.57, 61.03) --
	( 66.57, 61.03) --
	( 67.24, 61.43) --
	( 68.67, 63.04) --
	( 69.17, 63.44) --
	( 70.38, 64.64) --
	( 70.54, 64.64) --
	( 70.91, 65.04) --
	( 70.98, 65.04) --
	( 71.04, 65.04) --
	( 71.33, 65.44) --
	( 71.73, 65.85) --
	( 71.82, 65.85) --
	( 72.01, 65.85) --
	( 72.17, 66.25) --
	( 72.20, 66.25) --
	( 72.27, 66.25) --
	( 72.29, 66.25) --
	( 72.44, 66.25) --
	( 72.52, 66.25) --
	( 73.29, 67.05) --
	( 73.59, 67.45) --
	( 74.12, 68.26) --
	( 74.13, 68.26) --
	( 74.64, 68.66) --
	( 75.00, 69.06) --
	( 75.06, 69.06) --
	( 75.19, 69.06) --
	( 75.73, 69.86) --
	( 76.35, 70.26) --
	( 76.63, 70.26) --
	( 76.86, 70.66) --
	( 77.30, 71.47) --
	( 77.61, 71.47) --
	( 77.82, 71.47) --
	( 78.07, 71.87) --
	( 78.64, 72.27) --
	( 78.84, 72.67) --
	( 79.01, 73.07) --
	( 80.43, 74.28) --
	( 80.89, 74.68) --
	( 80.98, 74.68) --
	( 81.06, 74.68) --
	( 81.32, 75.08) --
	( 81.65, 75.48) --
	( 81.67, 75.48) --
	( 81.98, 75.88) --
	( 82.66, 76.69) --
	( 83.51, 77.49) --
	( 83.88, 77.49) --
	( 84.45, 78.29) --
	( 84.83, 78.69) --
	( 85.15, 78.69) --
	( 86.50, 80.30) --
	( 87.28, 80.70) --
	( 87.55, 81.10) --
	( 87.94, 81.50) --
	( 88.08, 81.91) --
	( 88.99, 82.31) --
	( 89.35, 83.11) --
	( 89.94, 83.51) --
	( 90.74, 84.31) --
	( 90.89, 84.31) --
	( 90.92, 84.31) --
	( 90.99, 84.31) --
	( 91.22, 84.31) --
	( 91.32, 84.72) --
	( 91.58, 84.72) --
	( 92.17, 85.52) --
	( 92.26, 85.52) --
	( 92.44, 85.52) --
	( 92.47, 85.52) --
	( 92.87, 85.92) --
	( 93.05, 85.92) --
	( 93.15, 85.92) --
	( 93.22, 86.32) --
	( 93.51, 86.72) --
	( 94.29, 87.13) --
	( 94.59, 87.93) --
	( 95.13, 88.33) --
	( 95.63, 88.73) --
	( 95.65, 88.73) --
	( 96.02, 89.13) --
	( 96.92, 89.94) --
	( 96.94, 89.94) --
	( 97.23, 90.34) --
	( 97.28, 90.34) --
	( 97.65, 90.74) --
	( 97.77, 90.74) --
	( 97.90, 91.14) --
	( 98.11, 91.14) --
	( 98.67, 91.94) --
	( 98.79, 91.94) --
	( 99.37, 92.75) --
	( 99.54, 92.75) --
	( 99.57, 92.75) --
	( 99.82, 93.15) --
	(100.11, 93.15) --
	(100.11, 93.15) --
	(100.24, 93.55) --
	(100.58, 93.95) --
	(100.60, 93.95) --
	(101.50, 94.75) --
	(102.76, 95.96) --
	(102.90, 95.96) --
	(102.94, 95.96) --
	(103.20, 96.36) --
	(103.36, 96.36) --
	(103.57, 96.76) --
	(103.61, 96.76) --
	(103.72, 96.76) --
	(104.13, 97.56) --
	(104.36, 97.56) --
	(104.95, 98.37) --
	(105.31, 98.37) --
	(105.72, 98.77) --
	(106.12, 99.57) --
	(106.69, 99.97) --
	(106.86,100.38) --
	(107.52,100.78) --
	(108.41,101.58) --
	(108.46,101.58) --
	(108.47,101.58) --
	(108.60,101.58) --
	(108.81,101.98) --
	(108.82,101.98) --
	(109.08,102.38) --
	(109.76,102.78) --
	(110.12,103.59) --
	(110.36,103.59) --
	(110.59,103.59) --
	(111.32,104.39) --
	(111.47,104.39) --
	(111.48,104.39) --
	(111.60,104.39) --
	(111.84,104.79) --
	(111.87,104.79) --
	(112.28,105.59) --
	(112.46,105.59) --
	(112.47,105.59) --
	(112.55,105.59) --
	(112.59,105.59) --
	(113.38,106.80) --
	(113.62,106.80) --
	(113.62,106.80) --
	(114.16,107.20) --
	(114.86,108.00) --
	(115.22,108.41) --
	(115.65,108.81) --
	(115.99,109.21) --
	(116.07,109.21) --
	(116.27,109.61) --
	(116.31,109.61) --
	(116.42,109.61) --
	(116.68,109.61) --
	(117.00,110.01) --
	(117.49,110.41) --
	(118.22,111.62) --
	(118.37,111.62) --
	(118.40,111.62) --
	(118.90,112.02) --
	(119.00,112.42) --
	(119.01,112.42) --
	(119.57,112.82) --
	(119.91,113.22) --
	(119.97,113.22) --
	(121.35,114.83) --
	(121.44,114.83) --
	(121.55,114.83) --
	(122.28,115.63) --
	(122.37,115.63) --
	(123.03,116.03) --
	(123.14,116.44) --
	(123.19,116.44) --
	(123.47,116.44) --
	(123.48,116.44) --
	(123.52,116.44) --
	(124.52,117.64) --
	(124.85,118.04) --
	(125.00,118.04) --
	(126.39,119.65) --
	(126.74,120.05) --
	(127.20,120.45) --
	(127.32,120.45) --
	(127.40,120.45) --
	(127.42,120.45) --
	(127.88,121.25) --
	(127.93,121.25) --
	(128.27,121.65) --
	(128.51,121.65) --
	(129.30,122.46) --
	(129.56,122.86) --
	(129.58,122.86) --
	(129.72,122.86) --
	(130.08,123.26) --
	(130.16,123.26) --
	(130.30,123.66) --
	(130.32,123.66) --
	(130.36,123.66) --
	(130.92,124.06) --
	(131.06,124.46) --
	(131.49,124.87) --
	(131.75,124.87) --
	(132.19,125.27) --
	(132.71,126.07) --
	(132.81,126.07) --
	(132.97,126.47) --
	(133.73,127.28) --
	(133.90,127.28) --
	(135.01,128.48) --
	(135.08,128.88) --
	(135.19,128.88) --
	(135.27,128.88) --
	(135.49,129.28) --
	(135.61,129.28) --
	(135.95,129.68) --
	(137.50,131.29) --
	(137.52,131.29) --
	(138.19,131.69) --
	(138.45,132.09) --
	(138.58,132.09) --
	(138.61,132.09) --
	(138.64,132.09) --
	(138.66,132.09) --
	(138.77,132.50) --
	(138.80,132.50) --
	(138.86,132.50) --
	(139.18,132.90) --
	(139.29,132.90) --
	(139.92,133.30) --
	(139.93,133.30) --
	(139.95,133.30) --
	(140.01,133.70) --
	(140.79,134.50) --
	(141.04,134.50) --
	(141.34,134.90) --
	(141.50,134.90) --
	(142.49,136.51) --
	(143.68,137.71) --
	(144.00,138.12) --
	(144.44,138.52) --
	(144.65,138.92) --
	(145.11,139.32) --
	(145.20,139.32) --
	(145.31,139.32) --
	(145.53,139.32) --
	(145.81,140.12) --
	(146.01,140.12) --
	(146.05,140.12) --
	(146.14,140.12) --
	(147.08,141.33) --
	(147.29,141.33) --
	(147.48,141.33) --
	(148.23,142.13) --
	(148.35,142.53) --
	(148.86,142.93) --
	(148.97,142.93) --
	(149.07,143.34) --
	(149.22,143.34) --
	(149.65,143.74) --
	(149.71,143.74) --
	(149.87,144.14) --
	(149.97,144.14) --
	(150.06,144.14) --
	(150.62,144.94) --
	(150.74,144.94) --
	(150.84,144.94) --
	(151.11,145.34) --
	(151.49,145.74) --
	(151.77,146.15) --
	(152.12,146.15) --
	(152.83,146.95) --
	(154.91,149.36) --
	(155.76,150.16) --
	(156.11,150.56) --
	(156.61,151.37) --
	(157.29,151.77) --
	(157.47,152.17) --
	(157.48,152.17) --
	(157.63,152.17) --
	(158.01,152.57) --
	(159.00,153.77) --
	(159.10,153.77) --
	(159.21,153.77) --
	(159.39,154.18) --
	(159.84,154.58) --
	(160.66,155.38) --
	(161.04,155.78) --
	(161.09,155.78) --
	(161.17,155.78) --
	(161.24,155.78) --
	(162.27,156.99) --
	(162.44,157.39) --
	(163.26,158.19) --
	(163.72,158.99) --
	(163.75,158.99) --
	(163.84,158.99) --
	(163.87,158.99) --
	(164.21,159.40) --
	(165.36,160.60) --
	(165.61,161.00) --
	(166.28,161.80) --
	(166.39,161.80) --
	(167.55,163.01) --
	(168.05,163.81) --
	(168.76,164.21) --
	(169.09,164.62) --
	(169.29,165.02) --
	(169.88,165.82) --
	(170.75,166.62) --
	(171.10,167.02) --
	(171.34,167.43) --
	(171.37,167.43) --
	(172.64,168.63) --
	(173.49,169.43) --
	(174.64,171.04) --
	(174.68,171.04) --
	(175.11,171.44) --
	(175.32,171.84) --
	(175.88,172.24) --
	(176.00,172.24) --
	(176.58,173.05) --
	(177.81,174.25) --
	(178.65,175.46) --
	(179.83,176.66) --
	(181.07,178.27) --
	(181.12,178.27) --
	(182.11,179.47) --
	(182.49,179.87) --
	(182.71,180.27) --
	(183.68,181.48) --
	(184.15,181.88) --
	(184.82,182.68) --
	(184.82,182.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.97, 31.32) --
	( 31.80, 34.13) --
	( 32.03, 34.13) --
	( 33.53, 35.73) --
	( 34.25, 36.94) --
	( 34.58, 37.34) --
	( 34.79, 37.34) --
	( 35.13, 37.74) --
	( 36.51, 39.75) --
	( 36.60, 39.75) --
	( 37.27, 40.55) --
	( 37.42, 40.55) --
	( 38.50, 41.76) --
	( 38.53, 41.76) --
	( 38.98, 42.56) --
	( 39.42, 42.96) --
	( 40.30, 43.76) --
	( 40.94, 44.57) --
	( 41.31, 44.97) --
	( 41.44, 44.97) --
	( 41.81, 45.37) --
	( 41.94, 45.77) --
	( 44.64, 48.98) --
	( 44.77, 48.98) --
	( 44.95, 48.98) --
	( 44.99, 48.98) --
	( 45.63, 49.79) --
	( 45.64, 50.19) --
	( 45.96, 50.19) --
	( 45.99, 50.19) --
	( 49.14, 53.80) --
	( 49.33, 53.80) --
	( 49.41, 54.20) --
	( 49.52, 54.20) --
	( 50.44, 55.01) --
	( 51.31, 56.21) --
	( 54.62, 60.23) --
	( 55.37, 60.63) --
	( 55.45, 60.63) --
	( 55.50, 60.63) --
	( 55.76, 61.03) --
	( 56.01, 61.43) --
	( 56.09, 61.43) --
	( 56.35, 61.83) --
	( 56.57, 62.23) --
	( 56.58, 62.23) --
	( 56.63, 62.23) --
	( 56.74, 62.23) --
	( 56.98, 62.63) --
	( 57.18, 62.63) --
	( 57.44, 63.04) --
	( 58.41, 63.84) --
	( 58.73, 64.24) --
	( 59.30, 64.64) --
	( 59.40, 64.64) --
	( 59.56, 65.04) --
	( 59.58, 65.04) --
	( 60.16, 65.44) --
	( 60.57, 66.25) --
	( 60.91, 66.25) --
	( 61.52, 67.05) --
	( 62.40, 68.26) --
	( 64.59, 70.66) --
	( 64.81, 70.66) --
	( 64.86, 70.66) --
	( 65.20, 71.07) --
	( 66.57, 72.27) --
	( 66.57, 72.27) --
	( 67.24, 72.67) --
	( 68.67, 74.28) --
	( 69.17, 75.08) --
	( 70.38, 75.88) --
	( 70.54, 76.29) --
	( 70.91, 76.69) --
	( 70.98, 76.69) --
	( 71.04, 76.69) --
	( 71.33, 77.09) --
	( 71.73, 77.49) --
	( 71.82, 77.89) --
	( 72.01, 77.89) --
	( 72.17, 77.89) --
	( 72.20, 78.29) --
	( 72.27, 78.29) --
	( 72.29, 78.29) --
	( 72.44, 78.29) --
	( 72.52, 78.29) --
	( 73.29, 79.10) --
	( 73.59, 79.50) --
	( 74.12, 79.90) --
	( 74.13, 79.90) --
	( 74.64, 80.70) --
	( 75.00, 80.70) --
	( 75.06, 80.70) --
	( 75.19, 80.70) --
	( 75.73, 81.50) --
	( 76.35, 82.31) --
	( 76.63, 82.31) --
	( 76.86, 82.71) --
	( 77.30, 83.11) --
	( 77.61, 83.51) --
	( 77.82, 83.91) --
	( 78.07, 83.91) --
	( 78.64, 84.72) --
	( 78.84, 85.12) --
	( 79.01, 85.12) --
	( 80.43, 86.72) --
	( 80.89, 87.13) --
	( 80.98, 87.13) --
	( 81.06, 87.53) --
	( 81.32, 87.93) --
	( 81.65, 87.93) --
	( 81.67, 87.93) --
	( 81.98, 88.33) --
	( 82.66, 89.13) --
	( 83.51, 89.94) --
	( 83.88, 90.34) --
	( 84.45, 91.14) --
	( 84.83, 91.54) --
	( 85.15, 91.54) --
	( 86.50, 93.15) --
	( 87.28, 93.95) --
	( 87.55, 93.95) --
	( 87.94, 94.35) --
	( 88.08, 94.35) --
	( 88.99, 95.56) --
	( 89.35, 95.96) --
	( 89.94, 96.36) --
	( 90.74, 97.16) --
	( 90.89, 97.56) --
	( 90.92, 97.56) --
	( 90.99, 97.56) --
	( 91.22, 97.56) --
	( 91.32, 97.97) --
	( 91.58, 97.97) --
	( 92.17, 98.77) --
	( 92.26, 98.77) --
	( 92.44, 99.17) --
	( 92.47, 99.17) --
	( 92.87, 99.17) --
	( 93.05, 99.57) --
	( 93.15, 99.57) --
	( 93.22, 99.57) --
	( 93.51, 99.97) --
	( 94.29,100.78) --
	( 94.59,101.18) --
	( 95.13,101.58) --
	( 95.63,101.98) --
	( 95.65,101.98) --
	( 96.02,102.38) --
	( 96.92,103.19) --
	( 96.94,103.19) --
	( 97.23,103.59) --
	( 97.28,103.59) --
	( 97.65,104.39) --
	( 97.77,104.39) --
	( 97.90,104.39) --
	( 98.11,104.79) --
	( 98.67,105.19) --
	( 98.79,105.59) --
	( 99.37,106.00) --
	( 99.54,106.00) --
	( 99.57,106.00) --
	( 99.82,106.40) --
	(100.11,106.80) --
	(100.11,106.80) --
	(100.24,106.80) --
	(100.58,107.20) --
	(100.60,107.20) --
	(101.50,108.41) --
	(102.76,109.61) --
	(102.90,109.61) --
	(102.94,109.61) --
	(103.20,109.61) --
	(103.36,110.01) --
	(103.57,110.41) --
	(103.61,110.41) --
	(103.72,110.41) --
	(104.13,110.81) --
	(104.36,111.22) --
	(104.95,111.62) --
	(105.31,111.62) --
	(105.72,112.02) --
	(106.12,112.42) --
	(106.69,113.22) --
	(106.86,113.22) --
	(107.52,114.03) --
	(108.41,114.83) --
	(108.46,114.83) --
	(108.47,114.83) --
	(108.60,114.83) --
	(108.81,115.23) --
	(108.82,115.23) --
	(109.08,115.23) --
	(109.76,116.03) --
	(110.12,116.03) --
	(110.36,116.44) --
	(110.59,116.84) --
	(111.32,117.24) --
	(111.47,117.64) --
	(111.48,117.64) --
	(111.60,117.64) --
	(111.84,118.04) --
	(111.87,118.04) --
	(112.28,118.44) --
	(112.46,118.84) --
	(112.47,118.84) --
	(112.55,118.84) --
	(112.59,118.84) --
	(113.38,119.65) --
	(113.62,120.05) --
	(113.62,120.05) --
	(114.16,120.45) --
	(114.86,121.25) --
	(115.22,121.65) --
	(115.65,122.06) --
	(115.99,122.46) --
	(116.07,122.46) --
	(116.27,122.86) --
	(116.31,122.86) --
	(116.42,122.86) --
	(116.68,123.26) --
	(117.00,123.26) --
	(117.49,124.06) --
	(118.22,124.46) --
	(118.37,124.46) --
	(118.40,124.46) --
	(118.90,125.27) --
	(119.00,125.27) --
	(119.01,125.27) --
	(119.57,126.07) --
	(119.91,126.07) --
	(119.97,126.07) --
	(121.35,127.68) --
	(121.44,127.68) --
	(121.55,127.68) --
	(122.28,128.48) --
	(122.37,128.88) --
	(123.03,129.28) --
	(123.14,129.28) --
	(123.19,129.68) --
	(123.47,129.68) --
	(123.48,129.68) --
	(123.52,129.68) --
	(124.52,130.49) --
	(124.85,130.89) --
	(125.00,131.29) --
	(126.39,132.50) --
	(126.74,132.90) --
	(127.20,133.30) --
	(127.32,133.30) --
	(127.40,133.70) --
	(127.42,133.70) --
	(127.88,134.10) --
	(127.93,134.10) --
	(128.27,134.50) --
	(128.51,134.90) --
	(129.30,135.31) --
	(129.56,135.71) --
	(129.58,135.71) --
	(129.72,135.71) --
	(130.08,136.11) --
	(130.16,136.11) --
	(130.30,136.11) --
	(130.32,136.11) --
	(130.36,136.11) --
	(130.92,136.91) --
	(131.06,136.91) --
	(131.49,137.31) --
	(131.75,137.71) --
	(132.19,138.12) --
	(132.71,138.92) --
	(132.81,138.92) --
	(132.97,138.92) --
	(133.73,139.72) --
	(133.90,139.72) --
	(135.01,140.93) --
	(135.08,141.33) --
	(135.19,141.33) --
	(135.27,141.33) --
	(135.49,141.33) --
	(135.61,141.33) --
	(135.95,141.73) --
	(137.50,143.34) --
	(137.52,143.34) --
	(138.19,144.14) --
	(138.45,144.54) --
	(138.58,144.54) --
	(138.61,144.54) --
	(138.64,144.54) --
	(138.66,144.54) --
	(138.77,144.94) --
	(138.80,144.94) --
	(138.86,144.94) --
	(139.18,145.34) --
	(139.29,145.34) --
	(139.92,145.74) --
	(139.93,145.74) --
	(139.95,146.15) --
	(140.01,146.15) --
	(140.79,146.95) --
	(141.04,146.95) --
	(141.34,147.35) --
	(141.50,147.35) --
	(142.49,148.15) --
	(143.68,149.36) --
	(144.00,149.76) --
	(144.44,150.16) --
	(144.65,150.56) --
	(145.11,150.96) --
	(145.20,150.96) --
	(145.31,150.96) --
	(145.53,151.37) --
	(145.81,151.77) --
	(146.01,151.77) --
	(146.05,151.77) --
	(146.14,151.77) --
	(147.08,152.97) --
	(147.29,152.97) --
	(147.48,153.37) --
	(148.23,154.18) --
	(148.35,154.18) --
	(148.86,154.58) --
	(148.97,154.58) --
	(149.07,154.58) --
	(149.22,154.98) --
	(149.65,154.98) --
	(149.71,154.98) --
	(149.87,155.38) --
	(149.97,155.38) --
	(150.06,155.38) --
	(150.62,156.18) --
	(150.74,156.18) --
	(150.84,156.18) --
	(151.11,156.59) --
	(151.49,156.99) --
	(151.77,157.39) --
	(152.12,157.39) --
	(152.83,158.19) --
	(154.91,160.20) --
	(155.76,161.00) --
	(156.11,161.40) --
	(156.61,161.80) --
	(157.29,162.61) --
	(157.47,162.61) --
	(157.48,162.61) --
	(157.63,163.01) --
	(158.01,163.01) --
	(159.00,163.81) --
	(159.10,164.21) --
	(159.21,164.21) --
	(159.39,164.21) --
	(159.84,165.02) --
	(160.66,165.42) --
	(161.04,165.82) --
	(161.09,165.82) --
	(161.17,165.82) --
	(161.24,166.22) --
	(162.27,167.02) --
	(162.44,167.02) --
	(163.26,167.83) --
	(163.72,168.63) --
	(163.75,168.63) --
	(163.84,168.63) --
	(163.87,168.63) --
	(164.21,169.03) --
	(165.36,170.24) --
	(165.61,170.24) --
	(166.28,170.64) --
	(166.39,171.04) --
	(167.55,171.84) --
	(168.05,172.24) --
	(168.76,173.05) --
	(169.09,173.05) --
	(169.29,173.45) --
	(169.88,173.85) --
	(170.75,174.65) --
	(171.10,175.05) --
	(171.34,175.46) --
	(171.37,175.46) --
	(172.64,176.26) --
	(173.49,177.06) --
	(174.64,178.27) --
	(174.68,178.27) --
	(175.11,178.67) --
	(175.32,178.67) --
	(175.88,179.47) --
	(176.00,179.47) --
	(176.58,179.87) --
	(177.81,181.08) --
	(178.65,181.48) --
	(179.83,182.68) --
	(181.07,183.49) --
	(181.12,183.89) --
	(182.11,184.69) --
	(182.49,184.69) --
	(182.71,185.09) --
	(183.68,185.89) --
	(184.15,186.30) --
	(184.82,186.70) --
	(184.82,186.70);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.97, 28.51) --
	( 31.80, 28.91) --
	( 32.03, 29.31) --
	( 33.53, 29.71) --
	( 34.25, 30.11) --
	( 34.58, 30.51) --
	( 34.79, 30.92) --
	( 35.13, 31.32) --
	( 36.51, 31.72) --
	( 36.60, 32.12) --
	( 37.27, 32.52) --
	( 37.42, 32.92) --
	( 38.50, 33.32) --
	( 38.53, 33.73) --
	( 38.98, 34.13) --
	( 39.42, 34.53) --
	( 40.30, 34.93) --
	( 40.94, 35.33) --
	( 41.31, 35.73) --
	( 41.44, 36.14) --
	( 41.81, 36.54) --
	( 41.94, 36.94) --
	( 44.64, 37.34) --
	( 44.77, 37.74) --
	( 44.95, 38.14) --
	( 44.99, 38.54) --
	( 45.63, 38.95) --
	( 45.64, 39.35) --
	( 45.96, 39.75) --
	( 45.99, 40.15) --
	( 49.14, 40.55) --
	( 49.33, 40.95) --
	( 49.41, 41.35) --
	( 49.52, 41.76) --
	( 50.44, 42.16) --
	( 51.31, 42.56) --
	( 54.62, 42.96) --
	( 55.37, 43.36) --
	( 55.45, 43.76) --
	( 55.50, 44.17) --
	( 55.76, 44.57) --
	( 56.01, 44.97) --
	( 56.09, 45.37) --
	( 56.35, 45.77) --
	( 56.57, 46.17) --
	( 56.58, 46.57) --
	( 56.63, 46.98) --
	( 56.74, 47.38) --
	( 56.98, 47.78) --
	( 57.18, 48.18) --
	( 57.44, 48.58) --
	( 58.41, 48.98) --
	( 58.73, 49.38) --
	( 59.30, 49.79) --
	( 59.40, 50.19) --
	( 59.56, 50.59) --
	( 59.58, 50.99) --
	( 60.16, 51.39) --
	( 60.57, 51.79) --
	( 60.91, 52.20) --
	( 61.52, 52.60) --
	( 62.40, 53.00) --
	( 64.59, 53.40) --
	( 64.81, 53.80) --
	( 64.86, 54.20) --
	( 65.20, 54.60) --
	( 66.57, 55.01) --
	( 66.57, 55.41) --
	( 67.24, 55.81) --
	( 68.67, 56.21) --
	( 69.17, 56.61) --
	( 70.38, 57.01) --
	( 70.54, 57.41) --
	( 70.91, 57.82) --
	( 70.98, 58.22) --
	( 71.04, 58.62) --
	( 71.33, 59.02) --
	( 71.73, 59.42) --
	( 71.82, 59.82) --
	( 72.01, 60.23) --
	( 72.17, 60.63) --
	( 72.20, 61.03) --
	( 72.27, 61.43) --
	( 72.29, 61.83) --
	( 72.44, 62.23) --
	( 72.52, 62.63) --
	( 73.29, 63.04) --
	( 73.59, 63.44) --
	( 74.12, 63.84) --
	( 74.13, 64.24) --
	( 74.64, 64.64) --
	( 75.00, 65.04) --
	( 75.06, 65.44) --
	( 75.19, 65.85) --
	( 75.73, 66.25) --
	( 76.35, 66.65) --
	( 76.63, 67.05) --
	( 76.86, 67.45) --
	( 77.30, 67.85) --
	( 77.61, 68.26) --
	( 77.82, 68.66) --
	( 78.07, 69.06) --
	( 78.64, 69.46) --
	( 78.84, 69.86) --
	( 79.01, 70.26) --
	( 80.43, 70.66) --
	( 80.89, 71.07) --
	( 80.98, 71.47) --
	( 81.06, 71.87) --
	( 81.32, 72.27) --
	( 81.65, 72.67) --
	( 81.67, 73.07) --
	( 81.98, 73.47) --
	( 82.66, 73.88) --
	( 83.51, 74.28) --
	( 83.88, 74.68) --
	( 84.45, 75.08) --
	( 84.83, 75.48) --
	( 85.15, 75.88) --
	( 86.50, 76.29) --
	( 87.28, 76.69) --
	( 87.55, 77.09) --
	( 87.94, 77.49) --
	( 88.08, 77.89) --
	( 88.99, 78.29) --
	( 89.35, 78.69) --
	( 89.94, 79.10) --
	( 90.74, 79.50) --
	( 90.89, 79.90) --
	( 90.92, 80.30) --
	( 90.99, 80.70) --
	( 91.22, 81.10) --
	( 91.32, 81.50) --
	( 91.58, 81.91) --
	( 92.17, 82.31) --
	( 92.26, 82.71) --
	( 92.44, 83.11) --
	( 92.47, 83.51) --
	( 92.87, 83.91) --
	( 93.05, 84.31) --
	( 93.15, 84.72) --
	( 93.22, 85.12) --
	( 93.51, 85.52) --
	( 94.29, 85.92) --
	( 94.59, 86.32) --
	( 95.13, 86.72) --
	( 95.63, 87.13) --
	( 95.65, 87.53) --
	( 96.02, 87.93) --
	( 96.92, 88.33) --
	( 96.94, 88.73) --
	( 97.23, 89.13) --
	( 97.28, 89.53) --
	( 97.65, 89.94) --
	( 97.77, 90.34) --
	( 97.90, 90.74) --
	( 98.11, 91.14) --
	( 98.67, 91.54) --
	( 98.79, 91.94) --
	( 99.37, 92.35) --
	( 99.54, 92.75) --
	( 99.57, 93.15) --
	( 99.82, 93.55) --
	(100.11, 93.95) --
	(100.11, 94.35) --
	(100.24, 94.75) --
	(100.58, 95.16) --
	(100.60, 95.56) --
	(101.50, 95.96) --
	(102.76, 96.36) --
	(102.90, 96.76) --
	(102.94, 97.16) --
	(103.20, 97.56) --
	(103.36, 97.97) --
	(103.57, 98.37) --
	(103.61, 98.77) --
	(103.72, 99.17) --
	(104.13, 99.57) --
	(104.36, 99.97) --
	(104.95,100.38) --
	(105.31,100.78) --
	(105.72,101.18) --
	(106.12,101.58) --
	(106.69,101.98) --
	(106.86,102.38) --
	(107.52,102.78) --
	(108.41,103.19) --
	(108.46,103.59) --
	(108.47,103.99) --
	(108.60,104.39) --
	(108.81,104.79) --
	(108.82,105.19) --
	(109.08,105.59) --
	(109.76,106.00) --
	(110.12,106.40) --
	(110.36,106.80) --
	(110.59,107.20) --
	(111.32,107.60) --
	(111.47,108.00) --
	(111.48,108.41) --
	(111.60,108.81) --
	(111.84,109.21) --
	(111.87,109.61) --
	(112.28,110.01) --
	(112.46,110.41) --
	(112.47,110.81) --
	(112.55,111.22) --
	(112.59,111.62) --
	(113.38,112.02) --
	(113.62,112.42) --
	(113.62,112.82) --
	(114.16,113.22) --
	(114.86,113.62) --
	(115.22,114.03) --
	(115.65,114.43) --
	(115.99,114.83) --
	(116.07,115.23) --
	(116.27,115.63) --
	(116.31,116.03) --
	(116.42,116.44) --
	(116.68,116.84) --
	(117.00,117.24) --
	(117.49,117.64) --
	(118.22,118.04) --
	(118.37,118.44) --
	(118.40,118.84) --
	(118.90,119.25) --
	(119.00,119.65) --
	(119.01,120.05) --
	(119.57,120.45) --
	(119.91,120.85) --
	(119.97,121.25) --
	(121.35,121.65) --
	(121.44,122.06) --
	(121.55,122.46) --
	(122.28,122.86) --
	(122.37,123.26) --
	(123.03,123.66) --
	(123.14,124.06) --
	(123.19,124.46) --
	(123.47,124.87) --
	(123.48,125.27) --
	(123.52,125.67) --
	(124.52,126.07) --
	(124.85,126.47) --
	(125.00,126.87) --
	(126.39,127.28) --
	(126.74,127.68) --
	(127.20,128.08) --
	(127.32,128.48) --
	(127.40,128.88) --
	(127.42,129.28) --
	(127.88,129.68) --
	(127.93,130.09) --
	(128.27,130.49) --
	(128.51,130.89) --
	(129.30,131.29) --
	(129.56,131.69) --
	(129.58,132.09) --
	(129.72,132.50) --
	(130.08,132.90) --
	(130.16,133.30) --
	(130.30,133.70) --
	(130.32,134.10) --
	(130.36,134.50) --
	(130.92,134.90) --
	(131.06,135.31) --
	(131.49,135.71) --
	(131.75,136.11) --
	(132.19,136.51) --
	(132.71,136.91) --
	(132.81,137.31) --
	(132.97,137.71) --
	(133.73,138.12) --
	(133.90,138.52) --
	(135.01,138.92) --
	(135.08,139.32) --
	(135.19,139.72) --
	(135.27,140.12) --
	(135.49,140.53) --
	(135.61,140.93) --
	(135.95,141.33) --
	(137.50,141.73) --
	(137.52,142.13) --
	(138.19,142.53) --
	(138.45,142.93) --
	(138.58,143.34) --
	(138.61,143.74) --
	(138.64,144.14) --
	(138.66,144.54) --
	(138.77,144.94) --
	(138.80,145.34) --
	(138.86,145.74) --
	(139.18,146.15) --
	(139.29,146.55) --
	(139.92,146.95) --
	(139.93,147.35) --
	(139.95,147.75) --
	(140.01,148.15) --
	(140.79,148.56) --
	(141.04,148.96) --
	(141.34,149.36) --
	(141.50,149.76) --
	(142.49,150.16) --
	(143.68,150.56) --
	(144.00,150.96) --
	(144.44,151.37) --
	(144.65,151.77) --
	(145.11,152.17) --
	(145.20,152.57) --
	(145.31,152.97) --
	(145.53,153.37) --
	(145.81,153.77) --
	(146.01,154.18) --
	(146.05,154.58) --
	(146.14,154.98) --
	(147.08,155.38) --
	(147.29,155.78) --
	(147.48,156.18) --
	(148.23,156.59) --
	(148.35,156.99) --
	(148.86,157.39) --
	(148.97,157.79) --
	(149.07,158.19) --
	(149.22,158.59) --
	(149.65,158.99) --
	(149.71,159.40) --
	(149.87,159.80) --
	(149.97,160.20) --
	(150.06,160.60) --
	(150.62,161.00) --
	(150.74,161.40) --
	(150.84,161.80) --
	(151.11,162.21) --
	(151.49,162.61) --
	(151.77,163.01) --
	(152.12,163.41) --
	(152.83,163.81) --
	(154.91,164.21) --
	(155.76,164.62) --
	(156.11,165.02) --
	(156.61,165.42) --
	(157.29,165.82) --
	(157.47,166.22) --
	(157.48,166.62) --
	(157.63,167.02) --
	(158.01,167.43) --
	(159.00,167.83) --
	(159.10,168.23) --
	(159.21,168.63) --
	(159.39,169.03) --
	(159.84,169.43) --
	(160.66,169.83) --
	(161.04,170.24) --
	(161.09,170.64) --
	(161.17,171.04) --
	(161.24,171.44) --
	(162.27,171.84) --
	(162.44,172.24) --
	(163.26,172.65) --
	(163.72,173.05) --
	(163.75,173.45) --
	(163.84,173.85) --
	(163.87,174.25) --
	(164.21,174.65) --
	(165.36,175.05) --
	(165.61,175.46) --
	(166.28,175.86) --
	(166.39,176.26) --
	(167.55,176.66) --
	(168.05,177.06) --
	(168.76,177.46) --
	(169.09,177.86) --
	(169.29,178.27) --
	(169.88,178.67) --
	(170.75,179.07) --
	(171.10,179.47) --
	(171.34,179.87) --
	(171.37,180.27) --
	(172.64,180.67) --
	(173.49,181.08) --
	(174.64,181.48) --
	(174.68,181.88) --
	(175.11,182.28) --
	(175.32,182.68) --
	(175.88,183.08) --
	(176.00,183.49) --
	(176.58,183.89) --
	(177.81,184.29) --
	(178.65,184.69) --
	(179.83,185.09) --
	(181.07,185.49) --
	(181.12,185.89) --
	(182.11,186.30) --
	(182.49,186.70) --
	(182.71,187.10) --
	(183.68,187.50) --
	(184.15,187.90) --
	(184.82,188.30) --
	(184.82,188.71);
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_mean_lop400.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-30 11:52:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,195.13);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.03, 21.68) -- (179.78, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.03, 21.68) -- ( 37.03, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.72, 21.68) -- ( 72.72, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.41, 21.68) -- (108.41, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.09, 21.68) -- (144.09, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.78, 21.68) -- (179.78, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.03,  2.48) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 72.72,  2.48) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41,  2.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (144.09,  2.48) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (179.78,  2.48) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 37.03) -- ( 21.68,179.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 37.03) -- ( 15.68, 37.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 72.72) -- ( 15.68, 72.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,108.41) -- ( 15.68,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,144.09) -- ( 15.68,144.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,179.78) -- ( 15.68,179.78);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 37.03) {-4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 72.72) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,108.41) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,144.09) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,179.78) {4};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {$\hat{x}_{\rm{rc}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {$x = m_1(F)$};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{fillColor}{RGB}{191,239,255}

\path[fill=fillColor] ( 44.53, 44.53) --
	( 44.53, 60.04) --
	( 55.68, 64.99) --
	( 56.27, 67.52) --
	( 57.90, 69.68) --
	( 61.42, 70.87) --
	( 62.00, 72.54) --
	( 64.04, 73.31) --
	( 65.33, 74.60) --
	( 66.73, 75.14) --
	( 68.86, 76.11) --
	( 69.88, 76.41) --
	( 70.17, 77.07) --
	( 70.61, 77.95) --
	( 70.62, 78.61) --
	( 70.90, 79.15) --
	( 71.20, 79.34) --
	( 71.35, 79.73) --
	( 72.93, 79.91) --
	( 73.26, 80.23) --
	( 73.48, 80.78) --
	( 74.88, 81.46) --
	( 76.01, 82.25) --
	( 76.14, 82.83) --
	( 76.32, 83.23) --
	( 76.63, 83.59) --
	( 76.65, 84.22) --
	( 77.11, 84.43) --
	( 77.41, 84.85) --
	( 77.78, 85.31) --
	( 78.46, 85.64) --
	( 78.69, 85.81) --
	( 79.06, 86.07) --
	( 79.79, 86.29) --
	( 79.81, 86.48) --
	( 80.21, 86.58) --
	( 80.25, 87.05) --
	( 80.26, 87.44) --
	( 80.37, 87.96) --
	( 80.92, 88.11) --
	( 81.18, 88.51) --
	( 81.57, 88.56) --
	( 82.13, 88.80) --
	( 83.91, 88.89) --
	( 83.91, 89.37) --
	( 84.50, 89.77) --
	( 84.58, 89.97) --
	( 84.63, 89.97) --
	( 84.69, 90.16) --
	( 84.85, 90.39) --
	( 85.36, 90.62) --
	( 85.58, 90.79) --
	( 85.59, 90.97) --
	( 85.76, 91.40) --
	( 86.08, 91.54) --
	( 86.10, 91.64) --
	( 86.13, 91.77) --
	( 86.37, 91.93) --
	( 86.45, 91.99) --
	( 86.82, 92.26) --
	( 87.24, 92.36) --
	( 87.29, 92.49) --
	( 87.35, 92.58) --
	( 87.75, 92.76) --
	( 88.06, 92.89) --
	( 88.18, 93.08) --
	( 88.50, 93.26) --
	( 88.98, 93.38) --
	( 89.09, 93.76) --
	( 89.12, 94.03) --
	( 89.23, 94.13) --
	( 89.29, 94.42) --
	( 89.34, 94.43) --
	( 89.48, 94.54) --
	( 89.69, 94.59) --
	( 89.71, 94.71) --
	( 89.90, 94.98) --
	( 90.06, 95.18) --
	( 90.07, 95.31) --
	( 90.16, 95.35) --
	( 90.23, 95.38) --
	( 90.42, 95.43) --
	( 90.60, 95.63) --
	( 90.61, 95.77) --
	( 90.62, 95.95) --
	( 90.63, 96.09) --
	( 90.80, 96.24) --
	( 90.82, 96.34) --
	( 90.93, 96.53) --
	( 90.98, 96.58) --
	( 91.30, 96.65) --
	( 91.45, 96.73) --
	( 91.47, 96.83) --
	( 91.60, 96.92) --
	( 91.85, 97.30) --
	( 92.02, 97.44) --
	( 92.07, 97.65) --
	( 92.35, 97.88) --
	( 92.87, 98.18) --
	( 93.02, 98.44) --
	( 93.15, 98.52) --
	( 93.38, 98.96) --
	( 93.45, 99.10) --
	( 93.69, 99.40) --
	( 93.74, 99.75) --
	( 93.91, 99.85) --
	( 93.96,100.13) --
	( 94.28,100.30) --
	( 94.36,100.43) --
	( 94.60,100.50) --
	( 94.64,100.74) --
	( 94.84,100.87) --
	( 95.75,100.90) --
	( 95.99,101.18) --
	( 96.56,101.39) --
	( 96.59,101.70) --
	( 96.63,101.78) --
	( 96.81,101.88) --
	( 96.92,101.95) --
	( 97.00,102.24) --
	( 97.05,102.60) --
	( 97.42,102.74) --
	( 97.46,102.91) --
	( 97.48,103.05) --
	( 97.63,103.12) --
	( 97.72,103.23) --
	( 97.72,103.34) --
	( 98.05,103.69) --
	( 98.50,103.79) --
	( 98.67,103.97) --
	( 98.94,104.48) --
	( 98.97,104.81) --
	( 99.00,104.92) --
	( 99.22,105.03) --
	( 99.29,105.37) --
	( 99.38,105.57) --
	(100.04,105.76) --
	(100.60,105.76) --
	(100.64,105.83) --
	(100.65,105.96) --
	(100.73,106.15) --
	(100.79,106.24) --
	(100.92,106.34) --
	(101.52,106.51) --
	(101.57,106.85) --
	(101.70,107.01) --
	(102.03,107.11) --
	(102.04,107.15) --
	(102.05,107.33) --
	(102.30,107.44) --
	(102.44,107.50) --
	(102.55,107.63) --
	(102.98,107.82) --
	(103.11,107.96) --
	(103.19,108.15) --
	(103.20,108.31) --
	(103.27,108.42) --
	(103.40,108.61) --
	(103.52,108.88) --
	(103.65,108.89) --
	(103.76,109.20) --
	(103.78,109.47) --
	(103.78,109.56) --
	(104.05,109.68) --
	(104.37,109.76) --
	(104.61,109.87) --
	(105.27,109.97) --
	(105.65,109.99) --
	(105.66,110.13) --
	(105.75,110.43) --
	(105.82,110.62) --
	(105.89,110.65) --
	(105.92,110.78) --
	(105.96,111.12) --
	(106.05,111.30) --
	(106.33,111.41) --
	(106.40,111.43) --
	(106.57,111.47) --
	(106.58,111.66) --
	(106.58,111.95) --
	(106.58,112.03) --
	(106.60,112.25) --
	(107.13,112.29) --
	(107.41,112.29) --
	(107.57,112.30) --
	(107.60,112.40) --
	(107.68,112.53) --
	(107.95,112.64) --
	(108.00,112.77) --
	(108.35,112.87) --
	(108.54,112.92) --
	(108.58,113.23) --
	(108.73,113.39) --
	(108.84,113.71) --
	(109.11,113.90) --
	(109.32,114.00) --
	(109.39,114.07) --
	(109.44,114.33) --
	(109.59,114.47) --
	(109.82,114.67) --
	(109.96,114.93) --
	(109.98,114.93) --
	(110.10,115.04) --
	(110.25,115.15) --
	(110.28,115.17) --
	(110.39,115.35) --
	(110.42,115.41) --
	(110.55,115.47) --
	(110.65,115.55) --
	(110.67,115.56) --
	(110.70,115.59) --
	(110.73,115.91) --
	(111.08,115.98) --
	(111.08,116.16) --
	(111.13,116.38) --
	(111.43,116.49) --
	(111.58,116.57) --
	(111.61,116.74) --
	(111.62,116.85) --
	(111.72,116.86) --
	(111.89,117.01) --
	(112.30,117.12) --
	(112.31,117.18) --
	(112.36,117.20) --
	(112.40,117.47) --
	(112.43,117.66) --
	(112.47,117.78) --
	(112.53,118.02) --
	(112.62,118.13) --
	(112.97,118.28) --
	(113.03,118.37) --
	(113.10,118.60) --
	(113.48,118.75) --
	(113.55,118.91) --
	(113.70,118.95) --
	(113.73,119.14) --
	(113.77,119.36) --
	(113.81,119.40) --
	(113.87,119.47) --
	(114.05,119.61) --
	(114.26,119.80) --
	(114.41,119.88) --
	(114.61,119.89) --
	(115.21,119.97) --
	(115.55,120.10) --
	(115.75,120.20) --
	(115.91,120.37) --
	(115.96,120.41) --
	(115.96,120.62) --
	(116.08,120.76) --
	(116.35,120.95) --
	(116.39,121.07) --
	(116.43,121.22) --
	(116.45,121.29) --
	(116.61,121.40) --
	(116.61,121.65) --
	(116.64,121.73) --
	(116.70,121.73) --
	(116.71,121.93) --
	(116.72,122.01) --
	(116.75,122.07) --
	(116.85,122.27) --
	(116.90,122.32) --
	(116.96,122.47) --
	(117.11,122.49) --
	(117.12,122.61) --
	(117.14,122.79) --
	(117.20,123.12) --
	(117.20,123.13) --
	(117.45,123.27) --
	(117.48,123.45) --
	(117.85,123.58) --
	(117.94,123.69) --
	(117.95,123.82) --
	(118.05,123.89) --
	(118.13,124.32) --
	(118.49,124.44) --
	(118.72,124.47) --
	(118.85,124.79) --
	(119.33,124.98) --
	(119.42,125.06) --
	(120.09,125.11) --
	(120.41,125.31) --
	(120.46,125.71) --
	(120.57,125.95) --
	(120.69,126.09) --
	(120.71,126.25) --
	(120.77,126.54) --
	(121.13,126.56) --
	(121.17,126.68) --
	(121.26,126.98) --
	(121.29,127.04) --
	(121.56,127.14) --
	(121.97,127.26) --
	(122.22,127.41) --
	(122.38,127.50) --
	(122.49,127.67) --
	(122.50,127.76) --
	(122.61,127.95) --
	(122.78,128.03) --
	(122.84,128.36) --
	(122.90,128.43) --
	(123.06,128.64) --
	(123.08,128.79) --
	(123.29,128.98) --
	(123.34,128.99) --
	(123.35,129.17) --
	(123.35,129.28) --
	(123.54,129.30) --
	(123.62,129.43) --
	(123.69,129.67) --
	(123.94,129.84) --
	(124.06,130.12) --
	(124.44,130.28) --
	(124.77,130.38) --
	(124.87,130.50) --
	(125.10,130.71) --
	(125.39,130.90) --
	(125.47,131.33) --
	(125.78,131.47) --
	(125.90,131.52) --
	(125.94,131.58) --
	(126.19,131.77) --
	(126.28,132.07) --
	(126.38,132.43) --
	(126.55,132.81) --
	(126.79,133.09) --
	(126.84,133.26) --
	(127.26,133.51) --
	(127.49,133.55) --
	(127.65,133.77) --
	(128.90,133.95) --
	(129.26,134.17) --
	(129.44,134.48) --
	(129.49,134.76) --
	(129.54,134.97) --
	(129.65,135.09) --
	(129.74,135.26) --
	(129.80,135.75) --
	(130.15,135.94) --
	(130.30,135.98) --
	(130.30,136.15) --
	(130.43,136.35) --
	(130.59,137.01) --
	(131.03,137.18) --
	(131.12,137.42) --
	(131.57,137.62) --
	(131.72,137.73) --
	(132.01,138.03) --
	(132.02,138.58) --
	(132.17,138.79) --
	(132.26,138.94) --
	(132.30,139.18) --
	(132.30,139.35) --
	(132.90,139.59) --
	(132.96,139.75) --
	(133.42,140.00) --
	(133.46,140.31) --
	(133.47,140.71) --
	(133.59,140.89) --
	(133.89,141.35) --
	(134.06,141.65) --
	(134.20,141.93) --
	(134.27,142.06) --
	(134.37,142.41) --
	(135.39,142.68) --
	(135.87,143.06) --
	(135.97,143.46) --
	(136.35,143.78) --
	(136.54,144.20) --
	(137.14,144.75) --
	(137.41,145.45) --
	(137.94,145.67) --
	(138.07,146.41) --
	(138.74,147.07) --
	(139.09,147.53) --
	(139.79,148.23) --
	(140.50,148.59) --
	(141.00,149.01) --
	(141.53,150.04) --
	(141.91,150.53) --
	(141.97,151.23) --
	(142.04,151.46) --
	(142.40,151.82) --
	(142.46,152.31) --
	(142.65,152.93) --
	(142.70,153.77) --
	(143.02,154.43) --
	(143.41,155.57) --
	(143.86,156.59) --
	(145.07,158.33) --
	(147.79,161.53) --
	(147.88,163.02) --
	(149.76,165.34) --
	(150.94,168.32) --
	(159.60,172.08) --
	(162.01,176.29) --
	(163.85,179.47) --
	(164.45,185.29) --
	(167.05,193.56) --
	(168.09,195.13) --
	(177.33,195.13) --
	(177.33,177.33) --
	(177.33,160.03) --
	(167.05,154.40) --
	(164.45,150.78) --
	(163.85,149.12) --
	(162.01,146.49) --
	(159.60,144.96) --
	(150.94,142.92) --
	(149.76,141.28) --
	(147.88,140.42) --
	(147.79,139.20) --
	(145.07,138.73) --
	(143.86,137.96) --
	(143.41,137.46) --
	(143.02,136.87) --
	(142.70,136.13) --
	(142.65,135.42) --
	(142.46,135.06) --
	(142.40,134.89) --
	(142.04,134.73) --
	(141.97,134.52) --
	(141.91,134.13) --
	(141.53,133.88) --
	(141.00,133.21) --
	(140.50,132.77) --
	(139.79,132.53) --
	(139.09,132.17) --
	(138.74,131.73) --
	(138.07,131.34) --
	(137.94,131.04) --
	(137.41,130.88) --
	(137.14,130.50) --
	(136.54,129.96) --
	(136.35,129.64) --
	(135.97,129.41) --
	(135.87,129.27) --
	(135.39,128.80) --
	(134.37,128.67) --
	(134.27,128.62) --
	(134.20,128.39) --
	(134.06,128.36) --
	(133.89,128.24) --
	(133.59,127.99) --
	(133.47,127.81) --
	(133.46,127.72) --
	(133.42,127.68) --
	(132.96,127.52) --
	(132.90,127.06) --
	(132.30,126.72) --
	(132.30,126.47) --
	(132.26,126.33) --
	(132.17,126.16) --
	(132.02,125.80) --
	(132.01,125.55) --
	(131.72,125.38) --
	(131.57,125.38) --
	(131.12,125.31) --
	(131.03,124.99) --
	(130.59,124.81) --
	(130.43,124.63) --
	(130.30,124.46) --
	(130.30,124.32) --
	(130.15,124.13) --
	(129.80,123.76) --
	(129.74,123.56) --
	(129.65,123.50) --
	(129.54,123.21) --
	(129.49,123.01) --
	(129.44,122.88) --
	(129.26,122.68) --
	(128.90,122.32) --
	(127.65,121.93) --
	(127.49,121.76) --
	(127.26,121.50) --
	(126.84,121.39) --
	(126.79,121.25) --
	(126.55,120.90) --
	(126.38,120.79) --
	(126.28,120.70) --
	(126.19,120.47) --
	(125.94,120.39) --
	(125.90,120.22) --
	(125.78,120.08) --
	(125.47,119.76) --
	(125.39,119.64) --
	(125.10,119.40) --
	(124.87,119.35) --
	(124.77,119.22) --
	(124.44,119.08) --
	(124.06,118.82) --
	(123.94,118.73) --
	(123.69,118.60) --
	(123.62,118.44) --
	(123.54,118.20) --
	(123.35,118.03) --
	(123.35,117.94) --
	(123.34,117.85) --
	(123.29,117.83) --
	(123.08,117.75) --
	(123.06,117.63) --
	(122.90,117.51) --
	(122.84,117.33) --
	(122.78,117.24) --
	(122.61,116.95) --
	(122.50,116.67) --
	(122.49,116.55) --
	(122.38,116.42) --
	(122.22,116.39) --
	(121.97,116.15) --
	(121.56,116.07) --
	(121.29,115.68) --
	(121.26,115.61) --
	(121.17,115.50) --
	(121.13,115.46) --
	(120.77,115.34) --
	(120.71,115.18) --
	(120.69,115.03) --
	(120.57,114.83) --
	(120.46,114.73) --
	(120.41,114.72) --
	(120.09,114.53) --
	(119.42,114.41) --
	(119.33,114.27) --
	(118.85,114.19) --
	(118.72,114.00) --
	(118.49,113.90) --
	(118.13,113.82) --
	(118.05,113.76) --
	(117.95,113.60) --
	(117.94,113.35) --
	(117.85,113.27) --
	(117.48,113.27) --
	(117.45,113.25) --
	(117.20,113.09) --
	(117.20,113.06) --
	(117.14,112.86) --
	(117.12,112.67) --
	(117.11,112.50) --
	(116.96,112.34) --
	(116.90,112.31) --
	(116.85,112.17) --
	(116.75,112.05) --
	(116.72,111.89) --
	(116.71,111.73) --
	(116.70,111.66) --
	(116.64,111.45) --
	(116.61,111.41) --
	(116.61,111.26) --
	(116.45,111.19) --
	(116.43,111.01) --
	(116.39,110.85) --
	(116.35,110.80) --
	(116.08,110.74) --
	(115.96,110.57) --
	(115.96,110.52) --
	(115.91,110.45) --
	(115.75,110.35) --
	(115.55,110.27) --
	(115.21,110.15) --
	(114.61,109.98) --
	(114.41,109.72) --
	(114.26,109.56) --
	(114.05,109.30) --
	(113.87,109.27) --
	(113.81,109.02) --
	(113.77,108.85) --
	(113.73,108.80) --
	(113.70,108.65) --
	(113.55,108.57) --
	(113.48,108.46) --
	(113.10,108.22) --
	(113.03,108.15) --
	(112.97,108.08) --
	(112.62,108.06) --
	(112.53,107.99) --
	(112.47,107.86) --
	(112.43,107.77) --
	(112.40,107.58) --
	(112.36,107.32) --
	(112.31,107.27) --
	(112.30,107.05) --
	(111.89,107.00) --
	(111.72,106.93) --
	(111.62,106.73) --
	(111.61,106.44) --
	(111.58,106.38) --
	(111.43,106.24) --
	(111.13,106.19) --
	(111.08,106.14) --
	(111.08,106.10) --
	(110.73,106.01) --
	(110.70,105.94) --
	(110.67,105.88) --
	(110.65,105.74) --
	(110.55,105.40) --
	(110.42,105.28) --
	(110.39,105.13) --
	(110.28,105.08) --
	(110.25,104.82) --
	(110.10,104.70) --
	(109.98,104.55) --
	(109.96,104.47) --
	(109.82,104.37) --
	(109.59,104.13) --
	(109.44,104.05) --
	(109.39,103.94) --
	(109.32,103.78) --
	(109.11,103.50) --
	(108.84,103.20) --
	(108.73,103.15) --
	(108.58,102.98) --
	(108.54,102.86) --
	(108.35,102.83) --
	(108.00,102.74) --
	(107.95,102.67) --
	(107.68,102.66) --
	(107.60,102.57) --
	(107.57,102.50) --
	(107.41,102.23) --
	(107.13,102.01) --
	(106.60,101.96) --
	(106.58,101.73) --
	(106.58,101.39) --
	(106.58,101.34) --
	(106.57,101.29) --
	(106.40,101.01) --
	(106.33,100.77) --
	(106.05,100.41) --
	(105.96,100.26) --
	(105.92,100.13) --
	(105.89,100.04) --
	(105.82, 99.83) --
	(105.75, 99.74) --
	(105.66, 99.72) --
	(105.65, 99.49) --
	(105.27, 99.36) --
	(104.61, 99.31) --
	(104.37, 99.24) --
	(104.05, 99.13) --
	(103.78, 98.91) --
	(103.78, 98.74) --
	(103.76, 98.20) --
	(103.65, 98.11) --
	(103.52, 97.98) --
	(103.40, 97.90) --
	(103.27, 97.73) --
	(103.20, 97.70) --
	(103.19, 97.57) --
	(103.11, 97.37) --
	(102.98, 97.23) --
	(102.55, 96.98) --
	(102.44, 96.70) --
	(102.30, 96.43) --
	(102.05, 96.27) --
	(102.04, 95.98) --
	(102.03, 95.76) --
	(101.70, 95.59) --
	(101.57, 95.48) --
	(101.52, 95.23) --
	(100.92, 95.17) --
	(100.79, 94.61) --
	(100.73, 94.60) --
	(100.65, 94.46) --
	(100.64, 94.38) --
	(100.60, 94.30) --
	(100.04, 94.22) --
	( 99.38, 93.98) --
	( 99.29, 93.80) --
	( 99.22, 93.59) --
	( 99.00, 93.31) --
	( 98.97, 93.08) --
	( 98.94, 92.87) --
	( 98.67, 92.71) --
	( 98.50, 92.57) --
	( 98.05, 92.31) --
	( 97.72, 92.12) --
	( 97.72, 92.02) --
	( 97.63, 91.86) --
	( 97.48, 91.68) --
	( 97.46, 91.61) --
	( 97.42, 91.44) --
	( 97.05, 91.25) --
	( 97.00, 90.95) --
	( 96.92, 90.57) --
	( 96.81, 90.32) --
	( 96.63, 90.28) --
	( 96.59, 89.87) --
	( 96.56, 89.81) --
	( 95.99, 89.66) --
	( 95.75, 89.59) --
	( 94.84, 89.45) --
	( 94.64, 89.28) --
	( 94.60, 89.21) --
	( 94.36, 89.06) --
	( 94.28, 88.84) --
	( 93.96, 88.79) --
	( 93.91, 88.53) --
	( 93.74, 88.43) --
	( 93.69, 88.27) --
	( 93.45, 88.17) --
	( 93.38, 87.78) --
	( 93.15, 87.66) --
	( 93.02, 87.52) --
	( 92.87, 87.35) --
	( 92.35, 87.26) --
	( 92.07, 87.00) --
	( 92.02, 86.80) --
	( 91.85, 86.64) --
	( 91.60, 86.26) --
	( 91.47, 86.21) --
	( 91.45, 86.06) --
	( 91.30, 85.94) --
	( 90.98, 85.90) --
	( 90.93, 85.71) --
	( 90.82, 85.58) --
	( 90.80, 85.45) --
	( 90.63, 85.31) --
	( 90.62, 85.17) --
	( 90.61, 84.61) --
	( 90.60, 84.51) --
	( 90.42, 84.30) --
	( 90.23, 83.96) --
	( 90.16, 83.93) --
	( 90.07, 83.84) --
	( 90.06, 83.80) --
	( 89.90, 83.76) --
	( 89.71, 83.66) --
	( 89.69, 83.50) --
	( 89.48, 83.25) --
	( 89.34, 83.17) --
	( 89.29, 83.01) --
	( 89.23, 82.83) --
	( 89.12, 82.74) --
	( 89.09, 82.63) --
	( 88.98, 82.13) --
	( 88.50, 81.74) --
	( 88.18, 81.62) --
	( 88.06, 81.56) --
	( 87.75, 81.18) --
	( 87.35, 80.80) --
	( 87.29, 80.57) --
	( 87.24, 80.30) --
	( 86.82, 80.21) --
	( 86.45, 79.93) --
	( 86.37, 79.43) --
	( 86.13, 79.20) --
	( 86.10, 78.90) --
	( 86.08, 78.65) --
	( 85.76, 78.51) --
	( 85.59, 78.39) --
	( 85.58, 78.31) --
	( 85.36, 78.00) --
	( 84.85, 77.63) --
	( 84.69, 77.19) --
	( 84.63, 76.72) --
	( 84.58, 76.09) --
	( 84.50, 75.63) --
	( 83.91, 75.50) --
	( 83.91, 75.25) --
	( 82.13, 74.69) --
	( 81.57, 74.13) --
	( 81.18, 73.94) --
	( 80.92, 73.36) --
	( 80.37, 73.25) --
	( 80.26, 72.78) --
	( 80.25, 72.50) --
	( 80.21, 72.25) --
	( 79.81, 72.05) --
	( 79.79, 71.66) --
	( 79.06, 71.37) --
	( 78.69, 70.66) --
	( 78.46, 70.43) --
	( 77.78, 69.96) --
	( 77.41, 69.55) --
	( 77.11, 69.29) --
	( 76.65, 68.59) --
	( 76.63, 68.23) --
	( 76.32, 67.68) --
	( 76.14, 66.83) --
	( 76.01, 66.35) --
	( 74.88, 65.76) --
	( 73.48, 64.89) --
	( 73.26, 64.26) --
	( 72.93, 63.59) --
	( 71.35, 62.88) --
	( 71.20, 61.98) --
	( 70.90, 61.47) --
	( 70.62, 60.64) --
	( 70.61, 59.53) --
	( 70.17, 58.85) --
	( 69.88, 57.92) --
	( 68.86, 56.59) --
	( 66.73, 54.70) --
	( 65.33, 52.74) --
	( 64.04, 50.42) --
	( 62.00, 48.21) --
	( 61.42, 44.85) --
	( 57.90, 41.34) --
	( 56.27, 37.94) --
	( 55.68, 29.69) --
	( 44.53, 10.65) --
	( 44.53, 44.53) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,238}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.53, 10.65) --
	( 55.68, 29.69) --
	( 56.27, 37.94) --
	( 57.90, 41.34) --
	( 61.42, 44.85) --
	( 62.00, 48.21) --
	( 64.04, 50.42) --
	( 65.33, 52.74) --
	( 66.73, 54.70) --
	( 68.86, 56.59) --
	( 69.88, 57.92) --
	( 70.17, 58.85) --
	( 70.61, 59.53) --
	( 70.62, 60.64) --
	( 70.90, 61.47) --
	( 71.20, 61.98) --
	( 71.35, 62.88) --
	( 72.93, 63.59) --
	( 73.26, 64.26) --
	( 73.48, 64.89) --
	( 74.88, 65.76) --
	( 76.01, 66.35) --
	( 76.14, 66.83) --
	( 76.32, 67.68) --
	( 76.63, 68.23) --
	( 76.65, 68.59) --
	( 77.11, 69.29) --
	( 77.41, 69.55) --
	( 77.78, 69.96) --
	( 78.46, 70.43) --
	( 78.69, 70.66) --
	( 79.06, 71.37) --
	( 79.79, 71.66) --
	( 79.81, 72.05) --
	( 80.21, 72.25) --
	( 80.25, 72.50) --
	( 80.26, 72.78) --
	( 80.37, 73.25) --
	( 80.92, 73.36) --
	( 81.18, 73.94) --
	( 81.57, 74.13) --
	( 82.13, 74.69) --
	( 83.91, 75.25) --
	( 83.91, 75.50) --
	( 84.50, 75.63) --
	( 84.58, 76.09) --
	( 84.63, 76.72) --
	( 84.69, 77.19) --
	( 84.85, 77.63) --
	( 85.36, 78.00) --
	( 85.58, 78.31) --
	( 85.59, 78.39) --
	( 85.76, 78.51) --
	( 86.08, 78.65) --
	( 86.10, 78.90) --
	( 86.13, 79.20) --
	( 86.37, 79.43) --
	( 86.45, 79.93) --
	( 86.82, 80.21) --
	( 87.24, 80.30) --
	( 87.29, 80.57) --
	( 87.35, 80.80) --
	( 87.75, 81.18) --
	( 88.06, 81.56) --
	( 88.18, 81.62) --
	( 88.50, 81.74) --
	( 88.98, 82.13) --
	( 89.09, 82.63) --
	( 89.12, 82.74) --
	( 89.23, 82.83) --
	( 89.29, 83.01) --
	( 89.34, 83.17) --
	( 89.48, 83.25) --
	( 89.69, 83.50) --
	( 89.71, 83.66) --
	( 89.90, 83.76) --
	( 90.06, 83.80) --
	( 90.07, 83.84) --
	( 90.16, 83.93) --
	( 90.23, 83.96) --
	( 90.42, 84.30) --
	( 90.60, 84.51) --
	( 90.61, 84.61) --
	( 90.62, 85.17) --
	( 90.63, 85.31) --
	( 90.80, 85.45) --
	( 90.82, 85.58) --
	( 90.93, 85.71) --
	( 90.98, 85.90) --
	( 91.30, 85.94) --
	( 91.45, 86.06) --
	( 91.47, 86.21) --
	( 91.60, 86.26) --
	( 91.85, 86.64) --
	( 92.02, 86.80) --
	( 92.07, 87.00) --
	( 92.35, 87.26) --
	( 92.87, 87.35) --
	( 93.02, 87.52) --
	( 93.15, 87.66) --
	( 93.38, 87.78) --
	( 93.45, 88.17) --
	( 93.69, 88.27) --
	( 93.74, 88.43) --
	( 93.91, 88.53) --
	( 93.96, 88.79) --
	( 94.28, 88.84) --
	( 94.36, 89.06) --
	( 94.60, 89.21) --
	( 94.64, 89.28) --
	( 94.84, 89.45) --
	( 95.75, 89.59) --
	( 95.99, 89.66) --
	( 96.56, 89.81) --
	( 96.59, 89.87) --
	( 96.63, 90.28) --
	( 96.81, 90.32) --
	( 96.92, 90.57) --
	( 97.00, 90.95) --
	( 97.05, 91.25) --
	( 97.42, 91.44) --
	( 97.46, 91.61) --
	( 97.48, 91.68) --
	( 97.63, 91.86) --
	( 97.72, 92.02) --
	( 97.72, 92.12) --
	( 98.05, 92.31) --
	( 98.50, 92.57) --
	( 98.67, 92.71) --
	( 98.94, 92.87) --
	( 98.97, 93.08) --
	( 99.00, 93.31) --
	( 99.22, 93.59) --
	( 99.29, 93.80) --
	( 99.38, 93.98) --
	(100.04, 94.22) --
	(100.60, 94.30) --
	(100.64, 94.38) --
	(100.65, 94.46) --
	(100.73, 94.60) --
	(100.79, 94.61) --
	(100.92, 95.17) --
	(101.52, 95.23) --
	(101.57, 95.48) --
	(101.70, 95.59) --
	(102.03, 95.76) --
	(102.04, 95.98) --
	(102.05, 96.27) --
	(102.30, 96.43) --
	(102.44, 96.70) --
	(102.55, 96.98) --
	(102.98, 97.23) --
	(103.11, 97.37) --
	(103.19, 97.57) --
	(103.20, 97.70) --
	(103.27, 97.73) --
	(103.40, 97.90) --
	(103.52, 97.98) --
	(103.65, 98.11) --
	(103.76, 98.20) --
	(103.78, 98.74) --
	(103.78, 98.91) --
	(104.05, 99.13) --
	(104.37, 99.24) --
	(104.61, 99.31) --
	(105.27, 99.36) --
	(105.65, 99.49) --
	(105.66, 99.72) --
	(105.75, 99.74) --
	(105.82, 99.83) --
	(105.89,100.04) --
	(105.92,100.13) --
	(105.96,100.26) --
	(106.05,100.41) --
	(106.33,100.77) --
	(106.40,101.01) --
	(106.57,101.29) --
	(106.58,101.34) --
	(106.58,101.39) --
	(106.58,101.73) --
	(106.60,101.96) --
	(107.13,102.01) --
	(107.41,102.23) --
	(107.57,102.50) --
	(107.60,102.57) --
	(107.68,102.66) --
	(107.95,102.67) --
	(108.00,102.74) --
	(108.35,102.83) --
	(108.54,102.86) --
	(108.58,102.98) --
	(108.73,103.15) --
	(108.84,103.20) --
	(109.11,103.50) --
	(109.32,103.78) --
	(109.39,103.94) --
	(109.44,104.05) --
	(109.59,104.13) --
	(109.82,104.37) --
	(109.96,104.47) --
	(109.98,104.55) --
	(110.10,104.70) --
	(110.25,104.82) --
	(110.28,105.08) --
	(110.39,105.13) --
	(110.42,105.28) --
	(110.55,105.40) --
	(110.65,105.74) --
	(110.67,105.88) --
	(110.70,105.94) --
	(110.73,106.01) --
	(111.08,106.10) --
	(111.08,106.14) --
	(111.13,106.19) --
	(111.43,106.24) --
	(111.58,106.38) --
	(111.61,106.44) --
	(111.62,106.73) --
	(111.72,106.93) --
	(111.89,107.00) --
	(112.30,107.05) --
	(112.31,107.27) --
	(112.36,107.32) --
	(112.40,107.58) --
	(112.43,107.77) --
	(112.47,107.86) --
	(112.53,107.99) --
	(112.62,108.06) --
	(112.97,108.08) --
	(113.03,108.15) --
	(113.10,108.22) --
	(113.48,108.46) --
	(113.55,108.57) --
	(113.70,108.65) --
	(113.73,108.80) --
	(113.77,108.85) --
	(113.81,109.02) --
	(113.87,109.27) --
	(114.05,109.30) --
	(114.26,109.56) --
	(114.41,109.72) --
	(114.61,109.98) --
	(115.21,110.15) --
	(115.55,110.27) --
	(115.75,110.35) --
	(115.91,110.45) --
	(115.96,110.52) --
	(115.96,110.57) --
	(116.08,110.74) --
	(116.35,110.80) --
	(116.39,110.85) --
	(116.43,111.01) --
	(116.45,111.19) --
	(116.61,111.26) --
	(116.61,111.41) --
	(116.64,111.45) --
	(116.70,111.66) --
	(116.71,111.73) --
	(116.72,111.89) --
	(116.75,112.05) --
	(116.85,112.17) --
	(116.90,112.31) --
	(116.96,112.34) --
	(117.11,112.50) --
	(117.12,112.67) --
	(117.14,112.86) --
	(117.20,113.06) --
	(117.20,113.09) --
	(117.45,113.25) --
	(117.48,113.27) --
	(117.85,113.27) --
	(117.94,113.35) --
	(117.95,113.60) --
	(118.05,113.76) --
	(118.13,113.82) --
	(118.49,113.90) --
	(118.72,114.00) --
	(118.85,114.19) --
	(119.33,114.27) --
	(119.42,114.41) --
	(120.09,114.53) --
	(120.41,114.72) --
	(120.46,114.73) --
	(120.57,114.83) --
	(120.69,115.03) --
	(120.71,115.18) --
	(120.77,115.34) --
	(121.13,115.46) --
	(121.17,115.50) --
	(121.26,115.61) --
	(121.29,115.68) --
	(121.56,116.07) --
	(121.97,116.15) --
	(122.22,116.39) --
	(122.38,116.42) --
	(122.49,116.55) --
	(122.50,116.67) --
	(122.61,116.95) --
	(122.78,117.24) --
	(122.84,117.33) --
	(122.90,117.51) --
	(123.06,117.63) --
	(123.08,117.75) --
	(123.29,117.83) --
	(123.34,117.85) --
	(123.35,117.94) --
	(123.35,118.03) --
	(123.54,118.20) --
	(123.62,118.44) --
	(123.69,118.60) --
	(123.94,118.73) --
	(124.06,118.82) --
	(124.44,119.08) --
	(124.77,119.22) --
	(124.87,119.35) --
	(125.10,119.40) --
	(125.39,119.64) --
	(125.47,119.76) --
	(125.78,120.08) --
	(125.90,120.22) --
	(125.94,120.39) --
	(126.19,120.47) --
	(126.28,120.70) --
	(126.38,120.79) --
	(126.55,120.90) --
	(126.79,121.25) --
	(126.84,121.39) --
	(127.26,121.50) --
	(127.49,121.76) --
	(127.65,121.93) --
	(128.90,122.32) --
	(129.26,122.68) --
	(129.44,122.88) --
	(129.49,123.01) --
	(129.54,123.21) --
	(129.65,123.50) --
	(129.74,123.56) --
	(129.80,123.76) --
	(130.15,124.13) --
	(130.30,124.32) --
	(130.30,124.46) --
	(130.43,124.63) --
	(130.59,124.81) --
	(131.03,124.99) --
	(131.12,125.31) --
	(131.57,125.38) --
	(131.72,125.38) --
	(132.01,125.55) --
	(132.02,125.80) --
	(132.17,126.16) --
	(132.26,126.33) --
	(132.30,126.47) --
	(132.30,126.72) --
	(132.90,127.06) --
	(132.96,127.52) --
	(133.42,127.68) --
	(133.46,127.72) --
	(133.47,127.81) --
	(133.59,127.99) --
	(133.89,128.24) --
	(134.06,128.36) --
	(134.20,128.39) --
	(134.27,128.62) --
	(134.37,128.67) --
	(135.39,128.80) --
	(135.87,129.27) --
	(135.97,129.41) --
	(136.35,129.64) --
	(136.54,129.96) --
	(137.14,130.50) --
	(137.41,130.88) --
	(137.94,131.04) --
	(138.07,131.34) --
	(138.74,131.73) --
	(139.09,132.17) --
	(139.79,132.53) --
	(140.50,132.77) --
	(141.00,133.21) --
	(141.53,133.88) --
	(141.91,134.13) --
	(141.97,134.52) --
	(142.04,134.73) --
	(142.40,134.89) --
	(142.46,135.06) --
	(142.65,135.42) --
	(142.70,136.13) --
	(143.02,136.87) --
	(143.41,137.46) --
	(143.86,137.96) --
	(145.07,138.73) --
	(147.79,139.20) --
	(147.88,140.42) --
	(149.76,141.28) --
	(150.94,142.92) --
	(159.60,144.96) --
	(162.01,146.49) --
	(163.85,149.12) --
	(164.45,150.78) --
	(167.05,154.40) --
	(177.33,160.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.53, 60.04) --
	( 55.68, 64.99) --
	( 56.27, 67.52) --
	( 57.90, 69.68) --
	( 61.42, 70.87) --
	( 62.00, 72.54) --
	( 64.04, 73.31) --
	( 65.33, 74.60) --
	( 66.73, 75.14) --
	( 68.86, 76.11) --
	( 69.88, 76.41) --
	( 70.17, 77.07) --
	( 70.61, 77.95) --
	( 70.62, 78.61) --
	( 70.90, 79.15) --
	( 71.20, 79.34) --
	( 71.35, 79.73) --
	( 72.93, 79.91) --
	( 73.26, 80.23) --
	( 73.48, 80.78) --
	( 74.88, 81.46) --
	( 76.01, 82.25) --
	( 76.14, 82.83) --
	( 76.32, 83.23) --
	( 76.63, 83.59) --
	( 76.65, 84.22) --
	( 77.11, 84.43) --
	( 77.41, 84.85) --
	( 77.78, 85.31) --
	( 78.46, 85.64) --
	( 78.69, 85.81) --
	( 79.06, 86.07) --
	( 79.79, 86.29) --
	( 79.81, 86.48) --
	( 80.21, 86.58) --
	( 80.25, 87.05) --
	( 80.26, 87.44) --
	( 80.37, 87.96) --
	( 80.92, 88.11) --
	( 81.18, 88.51) --
	( 81.57, 88.56) --
	( 82.13, 88.80) --
	( 83.91, 88.89) --
	( 83.91, 89.37) --
	( 84.50, 89.77) --
	( 84.58, 89.97) --
	( 84.63, 89.97) --
	( 84.69, 90.16) --
	( 84.85, 90.39) --
	( 85.36, 90.62) --
	( 85.58, 90.79) --
	( 85.59, 90.97) --
	( 85.76, 91.40) --
	( 86.08, 91.54) --
	( 86.10, 91.64) --
	( 86.13, 91.77) --
	( 86.37, 91.93) --
	( 86.45, 91.99) --
	( 86.82, 92.26) --
	( 87.24, 92.36) --
	( 87.29, 92.49) --
	( 87.35, 92.58) --
	( 87.75, 92.76) --
	( 88.06, 92.89) --
	( 88.18, 93.08) --
	( 88.50, 93.26) --
	( 88.98, 93.38) --
	( 89.09, 93.76) --
	( 89.12, 94.03) --
	( 89.23, 94.13) --
	( 89.29, 94.42) --
	( 89.34, 94.43) --
	( 89.48, 94.54) --
	( 89.69, 94.59) --
	( 89.71, 94.71) --
	( 89.90, 94.98) --
	( 90.06, 95.18) --
	( 90.07, 95.31) --
	( 90.16, 95.35) --
	( 90.23, 95.38) --
	( 90.42, 95.43) --
	( 90.60, 95.63) --
	( 90.61, 95.77) --
	( 90.62, 95.95) --
	( 90.63, 96.09) --
	( 90.80, 96.24) --
	( 90.82, 96.34) --
	( 90.93, 96.53) --
	( 90.98, 96.58) --
	( 91.30, 96.65) --
	( 91.45, 96.73) --
	( 91.47, 96.83) --
	( 91.60, 96.92) --
	( 91.85, 97.30) --
	( 92.02, 97.44) --
	( 92.07, 97.65) --
	( 92.35, 97.88) --
	( 92.87, 98.18) --
	( 93.02, 98.44) --
	( 93.15, 98.52) --
	( 93.38, 98.96) --
	( 93.45, 99.10) --
	( 93.69, 99.40) --
	( 93.74, 99.75) --
	( 93.91, 99.85) --
	( 93.96,100.13) --
	( 94.28,100.30) --
	( 94.36,100.43) --
	( 94.60,100.50) --
	( 94.64,100.74) --
	( 94.84,100.87) --
	( 95.75,100.90) --
	( 95.99,101.18) --
	( 96.56,101.39) --
	( 96.59,101.70) --
	( 96.63,101.78) --
	( 96.81,101.88) --
	( 96.92,101.95) --
	( 97.00,102.24) --
	( 97.05,102.60) --
	( 97.42,102.74) --
	( 97.46,102.91) --
	( 97.48,103.05) --
	( 97.63,103.12) --
	( 97.72,103.23) --
	( 97.72,103.34) --
	( 98.05,103.69) --
	( 98.50,103.79) --
	( 98.67,103.97) --
	( 98.94,104.48) --
	( 98.97,104.81) --
	( 99.00,104.92) --
	( 99.22,105.03) --
	( 99.29,105.37) --
	( 99.38,105.57) --
	(100.04,105.76) --
	(100.60,105.76) --
	(100.64,105.83) --
	(100.65,105.96) --
	(100.73,106.15) --
	(100.79,106.24) --
	(100.92,106.34) --
	(101.52,106.51) --
	(101.57,106.85) --
	(101.70,107.01) --
	(102.03,107.11) --
	(102.04,107.15) --
	(102.05,107.33) --
	(102.30,107.44) --
	(102.44,107.50) --
	(102.55,107.63) --
	(102.98,107.82) --
	(103.11,107.96) --
	(103.19,108.15) --
	(103.20,108.31) --
	(103.27,108.42) --
	(103.40,108.61) --
	(103.52,108.88) --
	(103.65,108.89) --
	(103.76,109.20) --
	(103.78,109.47) --
	(103.78,109.56) --
	(104.05,109.68) --
	(104.37,109.76) --
	(104.61,109.87) --
	(105.27,109.97) --
	(105.65,109.99) --
	(105.66,110.13) --
	(105.75,110.43) --
	(105.82,110.62) --
	(105.89,110.65) --
	(105.92,110.78) --
	(105.96,111.12) --
	(106.05,111.30) --
	(106.33,111.41) --
	(106.40,111.43) --
	(106.57,111.47) --
	(106.58,111.66) --
	(106.58,111.95) --
	(106.58,112.03) --
	(106.60,112.25) --
	(107.13,112.29) --
	(107.41,112.29) --
	(107.57,112.30) --
	(107.60,112.40) --
	(107.68,112.53) --
	(107.95,112.64) --
	(108.00,112.77) --
	(108.35,112.87) --
	(108.54,112.92) --
	(108.58,113.23) --
	(108.73,113.39) --
	(108.84,113.71) --
	(109.11,113.90) --
	(109.32,114.00) --
	(109.39,114.07) --
	(109.44,114.33) --
	(109.59,114.47) --
	(109.82,114.67) --
	(109.96,114.93) --
	(109.98,114.93) --
	(110.10,115.04) --
	(110.25,115.15) --
	(110.28,115.17) --
	(110.39,115.35) --
	(110.42,115.41) --
	(110.55,115.47) --
	(110.65,115.55) --
	(110.67,115.56) --
	(110.70,115.59) --
	(110.73,115.91) --
	(111.08,115.98) --
	(111.08,116.16) --
	(111.13,116.38) --
	(111.43,116.49) --
	(111.58,116.57) --
	(111.61,116.74) --
	(111.62,116.85) --
	(111.72,116.86) --
	(111.89,117.01) --
	(112.30,117.12) --
	(112.31,117.18) --
	(112.36,117.20) --
	(112.40,117.47) --
	(112.43,117.66) --
	(112.47,117.78) --
	(112.53,118.02) --
	(112.62,118.13) --
	(112.97,118.28) --
	(113.03,118.37) --
	(113.10,118.60) --
	(113.48,118.75) --
	(113.55,118.91) --
	(113.70,118.95) --
	(113.73,119.14) --
	(113.77,119.36) --
	(113.81,119.40) --
	(113.87,119.47) --
	(114.05,119.61) --
	(114.26,119.80) --
	(114.41,119.88) --
	(114.61,119.89) --
	(115.21,119.97) --
	(115.55,120.10) --
	(115.75,120.20) --
	(115.91,120.37) --
	(115.96,120.41) --
	(115.96,120.62) --
	(116.08,120.76) --
	(116.35,120.95) --
	(116.39,121.07) --
	(116.43,121.22) --
	(116.45,121.29) --
	(116.61,121.40) --
	(116.61,121.65) --
	(116.64,121.73) --
	(116.70,121.73) --
	(116.71,121.93) --
	(116.72,122.01) --
	(116.75,122.07) --
	(116.85,122.27) --
	(116.90,122.32) --
	(116.96,122.47) --
	(117.11,122.49) --
	(117.12,122.61) --
	(117.14,122.79) --
	(117.20,123.12) --
	(117.20,123.13) --
	(117.45,123.27) --
	(117.48,123.45) --
	(117.85,123.58) --
	(117.94,123.69) --
	(117.95,123.82) --
	(118.05,123.89) --
	(118.13,124.32) --
	(118.49,124.44) --
	(118.72,124.47) --
	(118.85,124.79) --
	(119.33,124.98) --
	(119.42,125.06) --
	(120.09,125.11) --
	(120.41,125.31) --
	(120.46,125.71) --
	(120.57,125.95) --
	(120.69,126.09) --
	(120.71,126.25) --
	(120.77,126.54) --
	(121.13,126.56) --
	(121.17,126.68) --
	(121.26,126.98) --
	(121.29,127.04) --
	(121.56,127.14) --
	(121.97,127.26) --
	(122.22,127.41) --
	(122.38,127.50) --
	(122.49,127.67) --
	(122.50,127.76) --
	(122.61,127.95) --
	(122.78,128.03) --
	(122.84,128.36) --
	(122.90,128.43) --
	(123.06,128.64) --
	(123.08,128.79) --
	(123.29,128.98) --
	(123.34,128.99) --
	(123.35,129.17) --
	(123.35,129.28) --
	(123.54,129.30) --
	(123.62,129.43) --
	(123.69,129.67) --
	(123.94,129.84) --
	(124.06,130.12) --
	(124.44,130.28) --
	(124.77,130.38) --
	(124.87,130.50) --
	(125.10,130.71) --
	(125.39,130.90) --
	(125.47,131.33) --
	(125.78,131.47) --
	(125.90,131.52) --
	(125.94,131.58) --
	(126.19,131.77) --
	(126.28,132.07) --
	(126.38,132.43) --
	(126.55,132.81) --
	(126.79,133.09) --
	(126.84,133.26) --
	(127.26,133.51) --
	(127.49,133.55) --
	(127.65,133.77) --
	(128.90,133.95) --
	(129.26,134.17) --
	(129.44,134.48) --
	(129.49,134.76) --
	(129.54,134.97) --
	(129.65,135.09) --
	(129.74,135.26) --
	(129.80,135.75) --
	(130.15,135.94) --
	(130.30,135.98) --
	(130.30,136.15) --
	(130.43,136.35) --
	(130.59,137.01) --
	(131.03,137.18) --
	(131.12,137.42) --
	(131.57,137.62) --
	(131.72,137.73) --
	(132.01,138.03) --
	(132.02,138.58) --
	(132.17,138.79) --
	(132.26,138.94) --
	(132.30,139.18) --
	(132.30,139.35) --
	(132.90,139.59) --
	(132.96,139.75) --
	(133.42,140.00) --
	(133.46,140.31) --
	(133.47,140.71) --
	(133.59,140.89) --
	(133.89,141.35) --
	(134.06,141.65) --
	(134.20,141.93) --
	(134.27,142.06) --
	(134.37,142.41) --
	(135.39,142.68) --
	(135.87,143.06) --
	(135.97,143.46) --
	(136.35,143.78) --
	(136.54,144.20) --
	(137.14,144.75) --
	(137.41,145.45) --
	(137.94,145.67) --
	(138.07,146.41) --
	(138.74,147.07) --
	(139.09,147.53) --
	(139.79,148.23) --
	(140.50,148.59) --
	(141.00,149.01) --
	(141.53,150.04) --
	(141.91,150.53) --
	(141.97,151.23) --
	(142.04,151.46) --
	(142.40,151.82) --
	(142.46,152.31) --
	(142.65,152.93) --
	(142.70,153.77) --
	(143.02,154.43) --
	(143.41,155.57) --
	(143.86,156.59) --
	(145.07,158.33) --
	(147.79,161.53) --
	(147.88,163.02) --
	(149.76,165.34) --
	(150.94,168.32) --
	(159.60,172.08) --
	(162.01,176.29) --
	(163.85,179.47) --
	(164.45,185.29) --
	(167.05,193.56) --
	(168.09,195.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,181.82) {MSE };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,169.82) {$\sf{MCB}_{\sf{u}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,157.82) {$\sf{MCB}_{\sf{c}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,145.82) {$\sf{DSC}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,133.82) {$\sf{UNC}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,181.82) {1.315};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,169.82) {0.000};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,157.82) {0.210};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,145.82) {0.811};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,133.82) {1.916};
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.53, 42.45) --
	( 55.68, 42.45) --
	( 56.27, 58.07) --
	( 57.90, 58.07) --
	( 61.42, 58.07) --
	( 62.00, 74.98) --
	( 64.04, 74.98) --
	( 65.33, 74.98) --
	( 66.73, 74.98) --
	( 68.86, 74.98) --
	( 69.88, 74.98) --
	( 70.17, 74.98) --
	( 70.61, 74.98) --
	( 70.62, 74.98) --
	( 70.90, 80.56) --
	( 71.20, 80.56) --
	( 71.35, 80.56) --
	( 72.93, 80.56) --
	( 73.26, 85.24) --
	( 73.48, 85.24) --
	( 74.88, 85.24) --
	( 76.01, 85.24) --
	( 76.14, 85.24) --
	( 76.32, 85.24) --
	( 76.63, 85.24) --
	( 76.65, 85.24) --
	( 77.11, 85.24) --
	( 77.41, 85.24) --
	( 77.78, 85.24) --
	( 78.46, 85.24) --
	( 78.69, 85.24) --
	( 79.06, 85.24) --
	( 79.79, 85.24) --
	( 79.81, 85.24) --
	( 80.21, 85.24) --
	( 80.25, 85.24) --
	( 80.26, 85.24) --
	( 80.37, 85.24) --
	( 80.92, 85.24) --
	( 81.18, 85.24) --
	( 81.57, 85.24) --
	( 82.13, 85.24) --
	( 83.91, 85.24) --
	( 83.91, 85.24) --
	( 84.50, 85.24) --
	( 84.58, 85.24) --
	( 84.63, 85.24) --
	( 84.69, 85.24) --
	( 84.85, 85.24) --
	( 85.36, 90.24) --
	( 85.58, 90.24) --
	( 85.59, 90.24) --
	( 85.76, 90.24) --
	( 86.08, 90.24) --
	( 86.10, 90.24) --
	( 86.13, 90.24) --
	( 86.37, 90.24) --
	( 86.45, 90.24) --
	( 86.82, 98.83) --
	( 87.24, 98.83) --
	( 87.29, 98.83) --
	( 87.35, 98.83) --
	( 87.75, 98.83) --
	( 88.06, 98.83) --
	( 88.18,101.70) --
	( 88.50,101.70) --
	( 88.98,101.70) --
	( 89.09,101.70) --
	( 89.12,101.70) --
	( 89.23,101.70) --
	( 89.29,101.70) --
	( 89.34,101.70) --
	( 89.48,101.70) --
	( 89.69,101.70) --
	( 89.71,101.70) --
	( 89.90,101.70) --
	( 90.06,101.70) --
	( 90.07,101.70) --
	( 90.16,101.70) --
	( 90.23,102.57) --
	( 90.42,102.57) --
	( 90.60,102.57) --
	( 90.61,102.57) --
	( 90.62,102.57) --
	( 90.63,102.57) --
	( 90.80,102.57) --
	( 90.82,102.57) --
	( 90.93,102.57) --
	( 90.98,102.57) --
	( 91.30,102.57) --
	( 91.45,102.57) --
	( 91.47,102.57) --
	( 91.60,102.57) --
	( 91.85,102.57) --
	( 92.02,102.57) --
	( 92.07,102.57) --
	( 92.35,102.57) --
	( 92.87,102.57) --
	( 93.02,102.57) --
	( 93.15,102.57) --
	( 93.38,102.57) --
	( 93.45,102.57) --
	( 93.69,102.57) --
	( 93.74,102.57) --
	( 93.91,102.57) --
	( 93.96,102.57) --
	( 94.28,102.57) --
	( 94.36,102.57) --
	( 94.60,102.57) --
	( 94.64,102.57) --
	( 94.84,102.57) --
	( 95.75,102.57) --
	( 95.99,102.57) --
	( 96.56,102.57) --
	( 96.59,102.57) --
	( 96.63,102.57) --
	( 96.81,102.57) --
	( 96.92,102.57) --
	( 97.00,102.57) --
	( 97.05,102.57) --
	( 97.42,102.57) --
	( 97.46,102.57) --
	( 97.48,102.57) --
	( 97.63,102.57) --
	( 97.72,102.57) --
	( 97.72,102.57) --
	( 98.05,102.57) --
	( 98.50,102.57) --
	( 98.67,102.57) --
	( 98.94,102.57) --
	( 98.97,102.57) --
	( 99.00,102.57) --
	( 99.22,102.57) --
	( 99.29,102.57) --
	( 99.38,102.57) --
	(100.04,102.57) --
	(100.60,102.57) --
	(100.64,102.57) --
	(100.65,102.57) --
	(100.73,102.57) --
	(100.79,102.57) --
	(100.92,102.57) --
	(101.52,102.57) --
	(101.57,102.57) --
	(101.70,102.57) --
	(102.03,102.57) --
	(102.04,102.57) --
	(102.05,102.57) --
	(102.30,102.57) --
	(102.44,102.57) --
	(102.55,102.57) --
	(102.98,102.57) --
	(103.11,102.57) --
	(103.19,102.57) --
	(103.20,102.57) --
	(103.27,102.57) --
	(103.40,102.57) --
	(103.52,102.57) --
	(103.65,102.57) --
	(103.76,102.57) --
	(103.78,102.57) --
	(103.78,102.57) --
	(104.05,102.57) --
	(104.37,102.57) --
	(104.61,102.57) --
	(105.27,102.85) --
	(105.65,109.34) --
	(105.66,109.34) --
	(105.75,109.34) --
	(105.82,109.34) --
	(105.89,109.34) --
	(105.92,109.34) --
	(105.96,109.34) --
	(106.05,109.34) --
	(106.33,109.34) --
	(106.40,109.34) --
	(106.57,109.34) --
	(106.58,109.34) --
	(106.58,109.34) --
	(106.58,109.34) --
	(106.60,109.34) --
	(107.13,109.34) --
	(107.41,109.34) --
	(107.57,109.34) --
	(107.60,109.34) --
	(107.68,109.34) --
	(107.95,109.34) --
	(108.00,109.34) --
	(108.35,109.34) --
	(108.54,109.34) --
	(108.58,109.34) --
	(108.73,109.34) --
	(108.84,109.34) --
	(109.11,109.34) --
	(109.32,109.34) --
	(109.39,109.34) --
	(109.44,109.34) --
	(109.59,109.34) --
	(109.82,109.34) --
	(109.96,109.34) --
	(109.98,109.34) --
	(110.10,109.34) --
	(110.25,109.34) --
	(110.28,109.34) --
	(110.39,109.34) --
	(110.42,109.34) --
	(110.55,109.34) --
	(110.65,109.34) --
	(110.67,109.34) --
	(110.70,109.34) --
	(110.73,109.34) --
	(111.08,109.34) --
	(111.08,109.34) --
	(111.13,109.34) --
	(111.43,109.34) --
	(111.58,109.34) --
	(111.61,109.34) --
	(111.62,109.34) --
	(111.72,109.34) --
	(111.89,109.34) --
	(112.30,109.34) --
	(112.31,109.34) --
	(112.36,109.34) --
	(112.40,109.34) --
	(112.43,109.34) --
	(112.47,109.34) --
	(112.53,109.34) --
	(112.62,109.34) --
	(112.97,109.34) --
	(113.03,109.34) --
	(113.10,110.13) --
	(113.48,110.13) --
	(113.55,110.13) --
	(113.70,112.66) --
	(113.73,112.66) --
	(113.77,112.66) --
	(113.81,112.66) --
	(113.87,114.09) --
	(114.05,114.09) --
	(114.26,114.09) --
	(114.41,114.09) --
	(114.61,114.09) --
	(115.21,114.09) --
	(115.55,114.09) --
	(115.75,114.09) --
	(115.91,114.09) --
	(115.96,114.09) --
	(115.96,114.09) --
	(116.08,114.09) --
	(116.35,114.09) --
	(116.39,114.09) --
	(116.43,114.09) --
	(116.45,114.09) --
	(116.61,114.09) --
	(116.61,114.09) --
	(116.64,114.09) --
	(116.70,114.09) --
	(116.71,114.09) --
	(116.72,114.09) --
	(116.75,114.09) --
	(116.85,114.09) --
	(116.90,114.09) --
	(116.96,114.09) --
	(117.11,114.09) --
	(117.12,114.09) --
	(117.14,114.09) --
	(117.20,114.09) --
	(117.20,114.09) --
	(117.45,114.09) --
	(117.48,114.09) --
	(117.85,114.09) --
	(117.94,114.09) --
	(117.95,114.09) --
	(118.05,114.09) --
	(118.13,116.25) --
	(118.49,116.25) --
	(118.72,116.25) --
	(118.85,116.25) --
	(119.33,116.25) --
	(119.42,116.51) --
	(120.09,116.51) --
	(120.41,116.51) --
	(120.46,116.51) --
	(120.57,116.51) --
	(120.69,116.51) --
	(120.71,116.51) --
	(120.77,116.51) --
	(121.13,116.51) --
	(121.17,116.51) --
	(121.26,116.51) --
	(121.29,116.51) --
	(121.56,116.51) --
	(121.97,116.51) --
	(122.22,116.51) --
	(122.38,116.51) --
	(122.49,116.51) --
	(122.50,116.51) --
	(122.61,116.51) --
	(122.78,116.51) --
	(122.84,116.51) --
	(122.90,116.51) --
	(123.06,116.51) --
	(123.08,116.51) --
	(123.29,116.51) --
	(123.34,116.51) --
	(123.35,116.51) --
	(123.35,116.51) --
	(123.54,116.51) --
	(123.62,116.51) --
	(123.69,116.51) --
	(123.94,116.51) --
	(124.06,116.51) --
	(124.44,116.51) --
	(124.77,116.51) --
	(124.87,116.51) --
	(125.10,117.40) --
	(125.39,117.40) --
	(125.47,117.40) --
	(125.78,117.40) --
	(125.90,117.40) --
	(125.94,117.40) --
	(126.19,117.40) --
	(126.28,117.40) --
	(126.38,117.40) --
	(126.55,117.40) --
	(126.79,117.40) --
	(126.84,117.98) --
	(127.26,117.98) --
	(127.49,117.98) --
	(127.65,117.98) --
	(128.90,119.62) --
	(129.26,119.62) --
	(129.44,119.62) --
	(129.49,119.62) --
	(129.54,119.62) --
	(129.65,119.62) --
	(129.74,119.62) --
	(129.80,123.95) --
	(130.15,123.95) --
	(130.30,123.95) --
	(130.30,123.95) --
	(130.43,123.95) --
	(130.59,123.95) --
	(131.03,123.95) --
	(131.12,123.95) --
	(131.57,123.95) --
	(131.72,123.95) --
	(132.01,123.95) --
	(132.02,123.95) --
	(132.17,123.95) --
	(132.26,123.95) --
	(132.30,123.95) --
	(132.30,123.95) --
	(132.90,123.95) --
	(132.96,123.95) --
	(133.42,123.95) --
	(133.46,123.95) --
	(133.47,123.95) --
	(133.59,123.95) --
	(133.89,123.95) --
	(134.06,123.95) --
	(134.20,123.95) --
	(134.27,123.95) --
	(134.37,123.95) --
	(135.39,123.95) --
	(135.87,123.95) --
	(135.97,123.95) --
	(136.35,123.95) --
	(136.54,125.94) --
	(137.14,125.94) --
	(137.41,125.94) --
	(137.94,125.94) --
	(138.07,125.94) --
	(138.74,125.94) --
	(139.09,125.94) --
	(139.79,125.94) --
	(140.50,125.94) --
	(141.00,136.22) --
	(141.53,136.22) --
	(141.91,136.90) --
	(141.97,136.90) --
	(142.04,136.90) --
	(142.40,136.90) --
	(142.46,136.90) --
	(142.65,136.90) --
	(142.70,136.90) --
	(143.02,144.07) --
	(143.41,144.07) --
	(143.86,144.07) --
	(145.07,144.07) --
	(147.79,144.07) --
	(147.88,144.07) --
	(149.76,144.07) --
	(150.94,144.07) --
	(159.60,152.70) --
	(162.01,152.70) --
	(163.85,159.34) --
	(164.45,159.34) --
	(167.05,164.69) --
	(177.33,171.49);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 44.53, 46.93) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 55.68, 37.97) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 56.27, 61.22) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 57.90, 61.84) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 61.42, 51.15) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 62.00, 89.51) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 64.04, 74.38) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 65.33, 78.57) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 66.73, 99.64) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 68.86, 79.16) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 69.88, 64.32) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 70.17, 78.17) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 70.61, 57.46) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 70.62, 53.59) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 70.90, 87.62) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 71.20, 73.64) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 71.35, 82.02) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 72.93, 78.97) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 73.26, 88.75) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 73.48,112.90) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 74.88, 97.12) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 76.01, 85.29) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 76.14, 99.01) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 76.32,103.14) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 76.63, 68.46) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 76.65, 90.42) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 77.11, 81.61) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 77.41,117.72) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 77.78, 68.27) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 78.46, 88.01) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 78.69, 58.61) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 79.06, 54.02) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 79.79,103.22) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 79.81, 89.81) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 80.21,103.74) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 80.25,103.58) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 80.26, 64.94) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 80.37,109.37) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 80.92, 84.43) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 81.18, 78.36) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 81.57, 72.50) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 82.13,100.58) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 83.91, 91.23) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 83.91, 69.15) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 84.50, 60.56) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 84.58, 77.05) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 84.63, 93.67) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 84.69, 80.67) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 84.85, 46.14) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 85.36,103.76) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 85.58,104.90) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 85.59,117.54) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 85.76,109.17) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 86.08, 80.09) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 86.10,101.46) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 86.13, 65.09) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 86.37, 72.83) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 86.45, 57.31) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 86.82,112.64) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 87.24,102.09) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 87.29,114.18) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 87.35,111.43) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 87.75, 88.74) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 88.06, 63.86) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 88.18,116.74) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 88.50,108.49) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 88.98,113.44) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 89.09, 94.99) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 89.12,115.77) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 89.23,108.61) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 89.29, 94.53) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 89.34, 91.36) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 89.48, 93.81) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 89.69, 85.71) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 89.71, 99.06) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 89.90,125.60) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 90.06, 96.57) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 90.07,101.91) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 90.16, 78.82) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 90.23,102.79) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 90.42,152.25) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 90.60,117.27) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 90.61, 95.69) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 90.62,105.31) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 90.63,111.47) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 90.80,112.95) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 90.82,110.51) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 90.93, 98.36) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 90.98,103.51) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 91.30,105.92) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 91.45,101.27) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 91.47,121.44) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 91.60,113.41) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 91.85,141.66) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 92.02, 91.08) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 92.07,123.11) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 92.35, 97.32) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 92.87, 86.59) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 93.02, 86.89) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 93.15,127.58) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 93.38, 82.60) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 93.45,100.00) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 93.69,106.79) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 93.74,117.16) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 93.91, 99.20) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 93.96, 85.30) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 94.28,106.10) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 94.36, 72.66) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 94.60, 69.48) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 94.64, 94.00) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 94.84, 78.52) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 95.75,119.81) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 95.99,111.57) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 96.56, 99.86) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 96.59,107.74) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 96.63,130.19) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 96.81, 89.81) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 96.92, 84.04) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 97.00,140.26) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 97.05,100.73) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 97.42,117.28) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 97.46,122.74) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 97.48, 80.56) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 97.63, 92.03) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 97.72,129.55) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 97.72, 63.03) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 98.05, 54.73) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 98.50, 78.11) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 98.67,163.81) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 98.94,128.49) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 98.97,106.87) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 99.00, 68.13) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 99.22,127.15) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 99.29,117.52) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 99.38, 87.98) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (100.04,101.92) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (100.60, 92.55) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (100.64,114.14) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (100.65,115.23) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (100.73, 88.48) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (100.79,144.13) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (100.92,131.19) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (101.52, 95.49) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (101.57, 69.51) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (101.70,131.37) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (102.03,118.83) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (102.04,111.26) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (102.05,111.59) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (102.30,124.75) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (102.44, 58.85) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (102.55, 77.69) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (102.98,103.51) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (103.11,130.69) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (103.19, 91.78) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (103.20, 88.68) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (103.27,104.92) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (103.40, 68.50) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (103.52, 77.72) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (103.65, 64.48) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (103.76, 78.53) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (103.78, 95.19) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (103.78,135.34) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (104.05, 52.87) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (104.37,107.64) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (104.61, 93.99) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (105.27,102.85) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (105.65,120.23) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (105.66,115.08) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (105.75,105.51) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (105.82,124.15) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (105.89,128.61) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (105.92,109.73) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (105.96,121.35) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (106.05,123.46) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (106.33,138.20) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (106.40,118.80) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (106.57,103.24) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (106.58, 88.70) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (106.58,108.73) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (106.58,123.68) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (106.60, 96.98) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (107.13, 69.17) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (107.41,102.06) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (107.57,122.73) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (107.60,136.77) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (107.68,142.48) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (107.95, 81.37) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (108.00, 88.88) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (108.35,101.01) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (108.54,112.55) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (108.58,161.66) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (108.73, 80.49) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (108.84,167.83) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (109.11, 87.93) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (109.32, 72.74) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (109.39,105.13) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (109.44,111.64) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (109.59,119.20) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (109.82,147.49) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (109.96,135.21) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (109.98, 93.33) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (110.10,131.60) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (110.25, 77.92) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (110.28, 88.83) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (110.39, 95.86) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (110.42, 97.39) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (110.55,139.17) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (110.65, 92.46) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (110.67,107.98) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (110.70, 88.59) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (110.73,107.84) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (111.08, 92.35) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (111.08,128.36) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (111.13,127.21) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (111.43, 88.19) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (111.58,135.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (111.61,109.67) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (111.62,102.51) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (111.72,102.34) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (111.89,119.43) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (112.30,112.18) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (112.31, 77.63) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (112.36, 90.35) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (112.40, 98.90) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (112.43,105.63) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (112.47,129.99) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (112.53, 80.69) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (112.62,105.05) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (112.97, 91.89) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (113.03,106.30) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (113.10,118.41) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (113.48,102.40) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (113.55,109.57) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (113.70,130.94) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (113.73,140.33) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (113.77, 79.86) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (113.81, 99.50) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (113.87,127.41) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (114.05,117.22) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (114.26,123.50) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (114.41,110.86) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (114.61,110.12) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (115.21,124.92) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (115.55,109.66) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (115.75,139.85) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (115.91,124.60) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (115.96, 94.17) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (115.96,118.49) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (116.08,126.30) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (116.35, 98.85) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (116.39,109.35) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (116.43,135.34) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (116.45, 90.31) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (116.61,148.94) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (116.61, 84.21) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (116.64,140.65) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (116.70,106.50) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (116.71, 90.73) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (116.72,127.70) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (116.75,124.11) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (116.85, 93.63) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (116.90,121.49) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (116.96,111.94) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (117.11, 99.55) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (117.12, 89.33) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (117.14,147.24) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (117.20,133.50) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (117.20,114.62) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (117.45,115.23) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (117.48, 91.61) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (117.85,100.04) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (117.94,129.16) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (117.95,109.10) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (118.05, 81.09) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (118.13,120.64) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (118.49,123.38) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (118.72,115.06) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (118.85,118.81) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (119.33,103.37) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (119.42,137.75) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (120.09,134.35) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (120.41,138.04) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (120.46,126.88) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (120.57,111.78) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (120.69,105.24) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (120.71,116.92) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (120.77, 98.77) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (121.13,129.71) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (121.17, 78.65) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (121.26,152.99) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (121.29,109.23) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (121.56,124.12) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (121.97,130.13) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (122.22,115.25) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (122.38,118.27) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (122.49,105.25) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (122.50, 98.05) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (122.61,134.71) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (122.78,123.27) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (122.84, 90.10) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (122.90,139.03) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (123.06,145.35) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (123.08, 98.86) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (123.29,135.73) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (123.34,132.08) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (123.35,130.61) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (123.35,107.67) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (123.54,136.55) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (123.62, 84.18) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (123.69,121.38) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (123.94, 60.51) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (124.06,117.85) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (124.44,108.32) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (124.77,109.17) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (124.87, 87.72) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (125.10,159.17) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (125.39, 93.58) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (125.47,110.24) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (125.78,138.15) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (125.90,124.10) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (125.94, 99.95) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (126.19,119.58) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (126.28,102.28) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (126.38,118.72) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (126.55,118.41) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (126.79,107.20) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (126.84,121.86) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (127.26,119.13) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (127.49,130.76) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (127.65,100.18) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (128.90,129.08) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (129.26,115.00) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (129.44,125.01) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (129.49,121.61) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (129.54,120.15) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (129.65,121.68) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (129.74,104.83) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (129.80,151.97) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (130.15,130.25) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (130.30,144.83) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (130.30, 99.66) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (130.43,149.94) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (130.59,114.24) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (131.03, 88.42) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (131.12,115.94) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (131.57,123.44) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (131.72,136.63) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (132.01,151.36) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (132.02,147.52) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (132.17,116.02) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (132.26,123.34) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (132.30,130.03) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (132.30,107.85) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (132.90,126.75) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (132.96,145.95) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (133.42,123.36) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (133.46,120.74) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (133.47,112.63) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (133.59,134.10) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (133.89,140.36) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (134.06,118.68) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (134.20,112.95) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (134.27, 97.87) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (134.37,101.26) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (135.39,138.09) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (135.87,107.67) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (135.97,126.49) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (136.35,104.21) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (136.54,146.86) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (137.14,153.16) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (137.41,136.47) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (137.94,111.04) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (138.07,127.73) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (138.74,110.24) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (139.09,114.66) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (139.79,113.23) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (140.50,120.09) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (141.00,145.15) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (141.53,127.28) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (141.91,143.65) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (141.97,155.79) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (142.04,123.37) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (142.40,141.87) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (142.46,140.24) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (142.65,129.62) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (142.70,123.74) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (143.02,165.24) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (143.41,169.23) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (143.86,137.11) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (145.07,171.47) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (147.79,129.48) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (147.88,127.78) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (149.76,142.58) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (150.94,109.71) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (159.60,153.97) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (162.01,151.42) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (163.85,161.55) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (164.45,157.12) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (167.05,164.69) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (177.33,171.49) circle (  0.75);
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_mean_perf400.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-30 11:52:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (227.65,195.13);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.65,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.55, 21.68) -- (212.30, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.55, 21.68) -- ( 69.55, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.24, 21.68) -- (105.24, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.93, 21.68) -- (140.93, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.62, 21.68) -- (176.62, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.30, 21.68) -- (212.30, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 69.55,  2.48) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (105.24,  2.48) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (140.93,  2.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (176.62,  2.48) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (212.30,  2.48) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20, 37.03) -- ( 54.20,179.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20, 37.03) -- ( 48.20, 37.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20, 72.72) -- ( 48.20, 72.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20,108.41) -- ( 48.20,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20,144.09) -- ( 48.20,144.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20,179.78) -- ( 48.20,179.78);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20, 37.03) {-4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20, 72.72) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20,108.41) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20,144.09) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20,179.78) {4};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.20, 21.68) --
	(227.65, 21.68) --
	(227.65,195.13) --
	( 54.20,195.13) --
	( 54.20, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.65,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 69.80,108.41) {$\hat{x}_{\rm{rc}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.65,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (140.93, 30.08) {$x = m_1(F)$};
\end{scope}
\begin{scope}
\path[clip] ( 54.20, 21.68) rectangle (227.65,195.13);
\definecolor{fillColor}{RGB}{191,239,255}

\path[fill=fillColor] ( 87.02, 54.50) --
	( 87.02, 65.52) --
	( 93.17, 69.32) --
	( 93.17, 71.18) --
	( 93.46, 72.92) --
	( 98.17, 74.06) --
	( 98.76, 75.84) --
	(100.39, 76.91) --
	(102.80, 77.92) --
	(103.91, 78.73) --
	(104.13, 79.42) --
	(104.49, 80.01) --
	(106.47, 80.55) --
	(106.53, 80.75) --
	(107.05, 81.32) --
	(107.24, 82.17) --
	(107.40, 82.80) --
	(107.82, 83.19) --
	(109.01, 83.84) --
	(109.22, 84.12) --
	(109.90, 84.39) --
	(111.35, 85.04) --
	(111.90, 85.64) --
	(112.25, 85.95) --
	(112.36, 86.02) --
	(112.66, 86.47) --
	(113.35, 86.98) --
	(113.69, 87.27) --
	(113.84, 87.66) --
	(114.91, 88.08) --
	(115.42, 88.62) --
	(115.74, 88.85) --
	(115.93, 89.07) --
	(115.97, 89.47) --
	(116.92, 89.74) --
	(117.19, 90.28) --
	(117.37, 90.33) --
	(118.50, 90.51) --
	(118.63, 91.48) --
	(118.80, 91.74) --
	(119.12, 91.85) --
	(119.14, 92.09) --
	(119.48, 92.39) --
	(119.59, 92.50) --
	(119.60, 92.57) --
	(119.89, 92.84) --
	(119.98, 92.91) --
	(120.03, 93.01) --
	(120.18, 93.29) --
	(120.27, 93.53) --
	(120.27, 93.75) --
	(120.60, 94.17) --
	(120.95, 94.41) --
	(121.05, 94.48) --
	(121.18, 94.60) --
	(121.52, 95.00) --
	(121.55, 95.17) --
	(121.56, 95.42) --
	(121.93, 95.52) --
	(122.28, 95.78) --
	(122.30, 95.86) --
	(122.70, 96.01) --
	(122.75, 96.14) --
	(122.86, 96.29) --
	(123.41, 96.79) --
	(123.67, 97.02) --
	(124.62, 97.34) --
	(124.99, 97.72) --
	(125.11, 97.84) --
	(125.75, 97.90) --
	(125.75, 98.30) --
	(125.96, 98.40) --
	(126.07, 98.90) --
	(126.20, 98.91) --
	(126.31, 99.07) --
	(126.39, 99.14) --
	(126.61, 99.28) --
	(127.07, 99.32) --
	(127.12, 99.41) --
	(127.16, 99.50) --
	(127.84, 99.59) --
	(128.07, 99.67) --
	(128.07, 99.76) --
	(128.20,100.01) --
	(128.25,100.13) --
	(128.57,100.30) --
	(128.58,100.46) --
	(128.61,100.77) --
	(128.61,100.83) --
	(128.86,100.88) --
	(129.16,101.00) --
	(129.30,101.03) --
	(129.69,101.10) --
	(129.73,101.25) --
	(129.78,101.29) --
	(129.96,101.55) --
	(130.12,101.68) --
	(130.24,101.69) --
	(130.51,101.78) --
	(130.54,101.85) --
	(130.55,102.11) --
	(130.67,102.25) --
	(130.90,102.40) --
	(130.98,102.50) --
	(131.46,102.77) --
	(131.58,102.87) --
	(131.61,102.88) --
	(131.67,102.95) --
	(131.72,103.00) --
	(131.78,103.29) --
	(131.87,103.32) --
	(131.97,103.37) --
	(131.99,103.50) --
	(132.15,103.64) --
	(132.19,103.70) --
	(132.39,103.84) --
	(132.55,103.95) --
	(132.55,103.97) --
	(132.65,104.06) --
	(132.71,104.22) --
	(132.80,104.27) --
	(132.83,104.28) --
	(132.90,104.39) --
	(132.95,104.44) --
	(133.09,104.50) --
	(133.10,104.58) --
	(133.11,104.62) --
	(133.12,104.81) --
	(133.21,104.86) --
	(133.23,105.02) --
	(133.25,105.02) --
	(133.30,105.02) --
	(133.42,105.08) --
	(133.47,105.17) --
	(133.64,105.25) --
	(133.68,105.42) --
	(133.78,105.51) --
	(133.94,105.62) --
	(133.96,105.70) --
	(133.99,105.74) --
	(134.09,105.82) --
	(134.17,105.86) --
	(134.28,105.98) --
	(134.34,106.24) --
	(134.44,106.34) --
	(134.50,106.44) --
	(134.56,106.47) --
	(134.86,106.53) --
	(134.87,106.58) --
	(134.91,106.75) --
	(134.96,106.80) --
	(134.99,106.84) --
	(135.02,106.95) --
	(135.09,107.03) --
	(135.36,107.06) --
	(135.51,107.20) --
	(135.53,107.22) --
	(135.59,107.31) --
	(135.64,107.44) --
	(135.66,107.58) --
	(135.93,107.63) --
	(136.11,107.82) --
	(136.18,107.92) --
	(136.22,107.95) --
	(136.25,108.07) --
	(136.37,108.20) --
	(136.40,108.25) --
	(136.42,108.31) --
	(136.45,108.40) --
	(136.60,108.59) --
	(136.77,108.67) --
	(136.97,108.91) --
	(137.09,109.06) --
	(137.16,109.20) --
	(137.33,109.36) --
	(137.76,109.59) --
	(138.11,109.76) --
	(138.23,109.89) --
	(138.47,110.08) --
	(138.47,110.13) --
	(138.51,110.37) --
	(138.63,110.39) --
	(138.90,110.56) --
	(138.94,110.65) --
	(139.01,110.75) --
	(139.05,110.81) --
	(139.07,110.89) --
	(139.11,111.03) --
	(139.16,111.04) --
	(139.26,111.08) --
	(139.28,111.21) --
	(139.30,111.36) --
	(139.30,111.42) --
	(139.49,111.47) --
	(139.52,111.60) --
	(139.66,111.75) --
	(139.68,111.76) --
	(139.70,111.83) --
	(139.75,112.10) --
	(139.76,112.32) --
	(139.95,112.37) --
	(140.03,112.51) --
	(140.21,112.59) --
	(140.40,112.84) --
	(140.49,113.01) --
	(140.50,113.08) --
	(140.61,113.10) --
	(140.68,113.10) --
	(141.05,113.16) --
	(141.15,113.25) --
	(141.40,113.36) --
	(141.43,113.43) --
	(141.71,113.50) --
	(141.78,113.63) --
	(141.88,113.81) --
	(141.98,113.98) --
	(142.53,114.10) --
	(142.64,114.18) --
	(143.01,114.22) --
	(143.09,114.31) --
	(143.13,114.43) --
	(143.14,114.81) --
	(143.22,114.97) --
	(143.24,115.05) --
	(143.27,115.14) --
	(143.27,115.16) --
	(143.32,115.24) --
	(143.41,115.31) --
	(143.68,115.43) --
	(143.72,115.59) --
	(143.82,115.76) --
	(143.85,115.94) --
	(144.01,116.02) --
	(144.06,116.07) --
	(144.12,116.24) --
	(144.19,116.28) --
	(144.52,116.50) --
	(144.52,116.56) --
	(144.53,116.62) --
	(144.54,116.64) --
	(144.77,117.01) --
	(144.79,117.05) --
	(145.05,117.16) --
	(145.17,117.22) --
	(145.34,117.31) --
	(145.39,117.46) --
	(145.46,117.52) --
	(145.47,117.65) --
	(145.60,117.68) --
	(145.64,117.90) --
	(145.75,118.06) --
	(145.90,118.06) --
	(146.09,118.36) --
	(146.17,118.40) --
	(146.24,118.42) --
	(146.26,118.43) --
	(146.27,118.48) --
	(146.50,118.69) --
	(146.61,118.78) --
	(146.86,118.87) --
	(147.00,118.99) --
	(147.32,119.29) --
	(147.43,119.34) --
	(147.66,119.50) --
	(147.76,119.54) --
	(147.94,119.63) --
	(148.03,119.74) --
	(148.15,119.81) --
	(148.24,119.88) --
	(148.31,120.16) --
	(148.33,120.20) --
	(148.37,120.26) --
	(148.40,120.47) --
	(148.45,120.55) --
	(148.46,120.56) --
	(148.49,120.63) --
	(148.74,120.72) --
	(148.82,120.86) --
	(148.83,120.99) --
	(148.88,121.42) --
	(148.94,121.51) --
	(149.06,121.55) --
	(149.07,121.64) --
	(149.07,121.68) --
	(149.07,121.89) --
	(149.34,122.07) --
	(149.40,122.10) --
	(150.04,122.18) --
	(150.09,122.23) --
	(150.17,122.39) --
	(150.21,122.66) --
	(151.03,123.04) --
	(151.07,123.41) --
	(151.22,123.65) --
	(151.32,123.99) --
	(151.45,124.07) --
	(151.87,124.16) --
	(151.99,124.22) --
	(152.04,124.33) --
	(152.10,124.34) --
	(152.21,124.36) --
	(152.29,124.47) --
	(152.31,124.72) --
	(152.45,124.74) --
	(152.47,124.91) --
	(152.59,124.95) --
	(152.70,125.07) --
	(152.86,125.20) --
	(152.86,125.40) --
	(152.91,125.57) --
	(153.04,125.69) --
	(153.15,125.86) --
	(153.22,126.23) --
	(153.56,126.35) --
	(153.59,126.45) --
	(153.68,126.64) --
	(154.07,126.68) --
	(154.11,126.74) --
	(154.13,126.81) --
	(154.28,126.90) --
	(154.56,127.00) --
	(154.73,127.30) --
	(154.86,127.70) --
	(155.11,127.95) --
	(155.45,128.11) --
	(155.51,128.27) --
	(155.97,128.61) --
	(155.98,128.81) --
	(156.01,128.87) --
	(156.03,128.95) --
	(156.14,129.14) --
	(156.22,129.27) --
	(156.26,129.33) --
	(156.45,129.53) --
	(156.62,129.69) --
	(156.74,129.87) --
	(156.75,130.07) --
	(156.83,130.29) --
	(156.93,130.64) --
	(157.95,130.86) --
	(158.24,131.08) --
	(158.42,131.21) --
	(158.45,131.24) --
	(158.52,131.49) --
	(158.90,131.73) --
	(158.92,131.99) --
	(159.09,132.25) --
	(159.10,132.48) --
	(159.12,132.64) --
	(159.18,132.91) --
	(159.34,133.14) --
	(159.39,133.31) --
	(159.94,133.80) --
	(159.96,134.01) --
	(160.49,134.12) --
	(160.62,134.49) --
	(161.21,135.00) --
	(161.29,135.48) --
	(161.64,135.94) --
	(162.35,135.96) --
	(162.90,136.63) --
	(163.06,136.73) --
	(163.06,137.08) --
	(163.56,137.17) --
	(164.08,137.33) --
	(164.46,137.64) --
	(164.52,138.01) --
	(164.59,138.14) --
	(164.86,138.30) --
	(164.95,138.70) --
	(164.98,138.79) --
	(165.02,139.08) --
	(165.25,139.50) --
	(165.55,140.13) --
	(165.58,140.41) --
	(165.78,140.96) --
	(165.83,141.35) --
	(165.84,142.24) --
	(165.97,142.83) --
	(166.41,143.57) --
	(169.04,144.56) --
	(169.75,145.42) --
	(170.34,146.03) --
	(170.43,146.90) --
	(171.75,147.61) --
	(172.29,148.40) --
	(172.31,149.62) --
	(172.92,150.67) --
	(173.49,151.81) --
	(174.51,153.34) --
	(174.75,154.13) --
	(174.79,155.96) --
	(179.62,158.03) --
	(182.15,160.49) --
	(184.57,162.11) --
	(185.14,164.98) --
	(186.41,167.01) --
	(187.00,170.01) --
	(187.56,173.87) --
	(189.60,180.46) --
	(198.88,195.13) --
	(199.89,195.13) --
	(199.89,167.37) --
	(199.89,150.75) --
	(189.60,147.30) --
	(187.56,145.04) --
	(187.00,143.86) --
	(186.41,142.96) --
	(185.14,141.58) --
	(184.57,140.37) --
	(182.15,138.61) --
	(179.62,137.26) --
	(174.79,135.03) --
	(174.75,134.52) --
	(174.51,133.80) --
	(173.49,133.34) --
	(172.92,132.78) --
	(172.31,132.60) --
	(172.29,131.98) --
	(171.75,131.66) --
	(170.43,131.31) --
	(170.34,130.97) --
	(169.75,130.50) --
	(169.04,129.90) --
	(166.41,129.41) --
	(165.97,129.15) --
	(165.84,128.75) --
	(165.83,128.42) --
	(165.78,127.93) --
	(165.58,127.65) --
	(165.55,127.48) --
	(165.25,127.12) --
	(165.02,126.98) --
	(164.98,126.82) --
	(164.95,126.67) --
	(164.86,126.25) --
	(164.59,125.91) --
	(164.52,125.75) --
	(164.46,125.23) --
	(164.08,125.06) --
	(163.56,124.89) --
	(163.06,124.57) --
	(163.06,124.39) --
	(162.90,123.94) --
	(162.35,123.66) --
	(161.64,123.50) --
	(161.29,123.35) --
	(161.21,123.03) --
	(160.62,122.99) --
	(160.49,122.64) --
	(159.96,122.42) --
	(159.94,122.41) --
	(159.39,122.22) --
	(159.34,121.98) --
	(159.18,121.86) --
	(159.12,121.62) --
	(159.10,121.58) --
	(159.09,121.51) --
	(158.92,121.30) --
	(158.90,121.11) --
	(158.52,120.88) --
	(158.45,120.54) --
	(158.42,120.44) --
	(158.24,120.30) --
	(157.95,120.07) --
	(156.93,119.97) --
	(156.83,119.80) --
	(156.75,119.48) --
	(156.74,119.19) --
	(156.62,118.93) --
	(156.45,118.77) --
	(156.26,118.72) --
	(156.22,118.57) --
	(156.14,118.42) --
	(156.03,118.27) --
	(156.01,118.25) --
	(155.98,118.01) --
	(155.97,117.93) --
	(155.51,117.82) --
	(155.45,117.74) --
	(155.11,117.62) --
	(154.86,117.60) --
	(154.73,117.51) --
	(154.56,117.29) --
	(154.28,117.06) --
	(154.13,117.01) --
	(154.11,116.95) --
	(154.07,116.80) --
	(153.68,116.66) --
	(153.59,116.50) --
	(153.56,116.41) --
	(153.22,116.24) --
	(153.15,116.12) --
	(153.04,115.94) --
	(152.91,115.89) --
	(152.86,115.78) --
	(152.86,115.76) --
	(152.70,115.58) --
	(152.59,115.43) --
	(152.47,115.20) --
	(152.45,115.17) --
	(152.31,115.08) --
	(152.29,114.89) --
	(152.21,114.77) --
	(152.10,114.70) --
	(152.04,114.57) --
	(151.99,114.25) --
	(151.87,114.16) --
	(151.45,114.14) --
	(151.32,113.94) --
	(151.22,113.87) --
	(151.07,113.70) --
	(151.03,113.52) --
	(150.21,113.40) --
	(150.17,113.23) --
	(150.09,113.18) --
	(150.04,113.13) --
	(149.40,113.06) --
	(149.34,112.96) --
	(149.07,112.93) --
	(149.07,112.83) --
	(149.07,112.74) --
	(149.06,112.44) --
	(148.94,112.39) --
	(148.88,112.21) --
	(148.83,112.19) --
	(148.82,112.18) --
	(148.74,112.12) --
	(148.49,111.99) --
	(148.46,111.88) --
	(148.45,111.83) --
	(148.40,111.58) --
	(148.37,111.47) --
	(148.33,111.42) --
	(148.31,111.36) --
	(148.24,111.24) --
	(148.15,111.21) --
	(148.03,111.19) --
	(147.94,111.12) --
	(147.76,110.96) --
	(147.66,110.86) --
	(147.43,110.80) --
	(147.32,110.76) --
	(147.00,110.61) --
	(146.86,110.29) --
	(146.61,109.99) --
	(146.50,109.96) --
	(146.27,109.92) --
	(146.26,109.58) --
	(146.24,109.55) --
	(146.17,109.32) --
	(146.09,109.23) --
	(145.90,109.12) --
	(145.75,108.92) --
	(145.64,108.92) --
	(145.60,108.85) --
	(145.47,108.81) --
	(145.46,108.77) --
	(145.39,108.61) --
	(145.34,108.34) --
	(145.17,108.26) --
	(145.05,108.25) --
	(144.79,108.21) --
	(144.77,108.14) --
	(144.54,107.97) --
	(144.53,107.90) --
	(144.52,107.72) --
	(144.52,107.64) --
	(144.19,107.57) --
	(144.12,107.41) --
	(144.06,107.33) --
	(144.01,107.17) --
	(143.85,107.13) --
	(143.82,107.08) --
	(143.72,107.03) --
	(143.68,107.00) --
	(143.41,106.82) --
	(143.32,106.70) --
	(143.27,106.61) --
	(143.27,106.54) --
	(143.24,106.31) --
	(143.22,105.96) --
	(143.14,105.92) --
	(143.13,105.81) --
	(143.09,105.73) --
	(143.01,105.68) --
	(142.64,105.36) --
	(142.53,105.32) --
	(141.98,105.14) --
	(141.88,105.08) --
	(141.78,105.00) --
	(141.71,104.82) --
	(141.43,104.77) --
	(141.40,104.63) --
	(141.15,104.25) --
	(141.05,104.18) --
	(140.68,104.10) --
	(140.61,103.81) --
	(140.50,103.77) --
	(140.49,103.70) --
	(140.40,103.60) --
	(140.21,103.50) --
	(140.03,103.48) --
	(139.95,103.33) --
	(139.76,103.22) --
	(139.75,103.14) --
	(139.70,102.98) --
	(139.68,102.85) --
	(139.66,102.84) --
	(139.52,102.73) --
	(139.49,102.72) --
	(139.30,102.49) --
	(139.30,102.45) --
	(139.28,102.27) --
	(139.26,102.11) --
	(139.16,101.96) --
	(139.11,101.84) --
	(139.07,101.80) --
	(139.05,101.79) --
	(139.01,101.72) --
	(138.94,101.64) --
	(138.90,101.61) --
	(138.63,101.55) --
	(138.51,101.46) --
	(138.47,101.24) --
	(138.47,101.22) --
	(138.23,101.18) --
	(138.11,100.84) --
	(137.76,100.72) --
	(137.33,100.58) --
	(137.16,100.53) --
	(137.09,100.40) --
	(136.97,100.40) --
	(136.77,100.29) --
	(136.60,100.15) --
	(136.45,100.13) --
	(136.42,100.08) --
	(136.40, 99.98) --
	(136.37, 99.88) --
	(136.25, 99.71) --
	(136.22, 99.70) --
	(136.18, 99.57) --
	(136.11, 99.50) --
	(135.93, 99.47) --
	(135.66, 99.44) --
	(135.64, 99.38) --
	(135.59, 99.32) --
	(135.53, 99.13) --
	(135.51, 98.98) --
	(135.36, 98.94) --
	(135.09, 98.91) --
	(135.02, 98.77) --
	(134.99, 98.67) --
	(134.96, 98.45) --
	(134.91, 98.37) --
	(134.87, 98.30) --
	(134.86, 98.16) --
	(134.56, 98.05) --
	(134.50, 97.96) --
	(134.44, 97.91) --
	(134.34, 97.86) --
	(134.28, 97.64) --
	(134.17, 97.43) --
	(134.09, 97.29) --
	(133.99, 97.22) --
	(133.96, 97.18) --
	(133.94, 97.17) --
	(133.78, 97.06) --
	(133.68, 96.95) --
	(133.64, 96.65) --
	(133.47, 96.44) --
	(133.42, 96.40) --
	(133.30, 96.35) --
	(133.25, 96.32) --
	(133.23, 96.27) --
	(133.21, 96.12) --
	(133.12, 95.99) --
	(133.11, 95.99) --
	(133.10, 95.95) --
	(133.09, 95.82) --
	(132.95, 95.79) --
	(132.90, 95.78) --
	(132.83, 95.68) --
	(132.80, 95.55) --
	(132.71, 95.49) --
	(132.65, 95.46) --
	(132.55, 95.28) --
	(132.55, 95.24) --
	(132.39, 95.22) --
	(132.19, 95.16) --
	(132.15, 95.06) --
	(131.99, 94.77) --
	(131.97, 94.73) --
	(131.87, 94.36) --
	(131.78, 94.09) --
	(131.72, 94.07) --
	(131.67, 93.94) --
	(131.61, 93.86) --
	(131.58, 93.78) --
	(131.46, 93.62) --
	(130.98, 93.43) --
	(130.90, 93.14) --
	(130.67, 92.98) --
	(130.55, 92.79) --
	(130.54, 92.56) --
	(130.51, 92.50) --
	(130.24, 92.37) --
	(130.12, 92.11) --
	(129.96, 91.97) --
	(129.78, 91.85) --
	(129.73, 91.68) --
	(129.69, 91.37) --
	(129.30, 91.34) --
	(129.16, 91.05) --
	(128.86, 90.96) --
	(128.61, 90.86) --
	(128.61, 90.54) --
	(128.58, 90.50) --
	(128.57, 90.32) --
	(128.25, 90.24) --
	(128.20, 90.12) --
	(128.07, 89.83) --
	(128.07, 89.59) --
	(127.84, 89.47) --
	(127.16, 89.26) --
	(127.12, 89.04) --
	(127.07, 88.92) --
	(126.61, 88.22) --
	(126.39, 87.81) --
	(126.31, 87.67) --
	(126.20, 87.55) --
	(126.07, 87.38) --
	(125.96, 87.20) --
	(125.75, 86.84) --
	(125.75, 86.69) --
	(125.11, 86.47) --
	(124.99, 86.39) --
	(124.62, 86.00) --
	(123.67, 85.62) --
	(123.41, 85.39) --
	(122.86, 85.18) --
	(122.75, 84.85) --
	(122.70, 84.72) --
	(122.30, 84.35) --
	(122.28, 84.16) --
	(121.93, 83.90) --
	(121.56, 83.63) --
	(121.55, 83.52) --
	(121.52, 83.41) --
	(121.18, 83.21) --
	(121.05, 82.80) --
	(120.95, 82.63) --
	(120.60, 82.35) --
	(120.27, 82.18) --
	(120.27, 81.90) --
	(120.18, 81.71) --
	(120.03, 81.53) --
	(119.98, 81.25) --
	(119.89, 81.16) --
	(119.60, 80.72) --
	(119.59, 80.54) --
	(119.48, 80.15) --
	(119.14, 79.91) --
	(119.12, 79.61) --
	(118.80, 79.40) --
	(118.63, 78.81) --
	(118.50, 78.39) --
	(117.37, 77.92) --
	(117.19, 77.67) --
	(116.92, 77.24) --
	(115.97, 76.75) --
	(115.93, 76.00) --
	(115.74, 75.08) --
	(115.42, 74.13) --
	(114.91, 73.78) --
	(113.84, 73.59) --
	(113.69, 73.48) --
	(113.35, 73.08) --
	(112.66, 72.61) --
	(112.36, 72.01) --
	(112.25, 71.45) --
	(111.90, 70.59) --
	(111.35, 70.31) --
	(109.90, 69.77) --
	(109.22, 69.28) --
	(109.01, 68.11) --
	(107.82, 66.97) --
	(107.40, 65.78) --
	(107.24, 65.17) --
	(107.05, 64.60) --
	(106.53, 64.07) --
	(106.47, 62.98) --
	(104.49, 61.79) --
	(104.13, 60.27) --
	(103.91, 59.10) --
	(102.80, 56.05) --
	(100.39, 55.07) --
	( 98.76, 53.33) --
	( 98.17, 50.50) --
	( 93.46, 47.10) --
	( 93.17, 43.76) --
	( 93.17, 37.75) --
	( 87.02, 24.56) --
	( 87.02, 54.50) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,238}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.02, 24.56) --
	( 93.17, 37.75) --
	( 93.17, 43.76) --
	( 93.46, 47.10) --
	( 98.17, 50.50) --
	( 98.76, 53.33) --
	(100.39, 55.07) --
	(102.80, 56.05) --
	(103.91, 59.10) --
	(104.13, 60.27) --
	(104.49, 61.79) --
	(106.47, 62.98) --
	(106.53, 64.07) --
	(107.05, 64.60) --
	(107.24, 65.17) --
	(107.40, 65.78) --
	(107.82, 66.97) --
	(109.01, 68.11) --
	(109.22, 69.28) --
	(109.90, 69.77) --
	(111.35, 70.31) --
	(111.90, 70.59) --
	(112.25, 71.45) --
	(112.36, 72.01) --
	(112.66, 72.61) --
	(113.35, 73.08) --
	(113.69, 73.48) --
	(113.84, 73.59) --
	(114.91, 73.78) --
	(115.42, 74.13) --
	(115.74, 75.08) --
	(115.93, 76.00) --
	(115.97, 76.75) --
	(116.92, 77.24) --
	(117.19, 77.67) --
	(117.37, 77.92) --
	(118.50, 78.39) --
	(118.63, 78.81) --
	(118.80, 79.40) --
	(119.12, 79.61) --
	(119.14, 79.91) --
	(119.48, 80.15) --
	(119.59, 80.54) --
	(119.60, 80.72) --
	(119.89, 81.16) --
	(119.98, 81.25) --
	(120.03, 81.53) --
	(120.18, 81.71) --
	(120.27, 81.90) --
	(120.27, 82.18) --
	(120.60, 82.35) --
	(120.95, 82.63) --
	(121.05, 82.80) --
	(121.18, 83.21) --
	(121.52, 83.41) --
	(121.55, 83.52) --
	(121.56, 83.63) --
	(121.93, 83.90) --
	(122.28, 84.16) --
	(122.30, 84.35) --
	(122.70, 84.72) --
	(122.75, 84.85) --
	(122.86, 85.18) --
	(123.41, 85.39) --
	(123.67, 85.62) --
	(124.62, 86.00) --
	(124.99, 86.39) --
	(125.11, 86.47) --
	(125.75, 86.69) --
	(125.75, 86.84) --
	(125.96, 87.20) --
	(126.07, 87.38) --
	(126.20, 87.55) --
	(126.31, 87.67) --
	(126.39, 87.81) --
	(126.61, 88.22) --
	(127.07, 88.92) --
	(127.12, 89.04) --
	(127.16, 89.26) --
	(127.84, 89.47) --
	(128.07, 89.59) --
	(128.07, 89.83) --
	(128.20, 90.12) --
	(128.25, 90.24) --
	(128.57, 90.32) --
	(128.58, 90.50) --
	(128.61, 90.54) --
	(128.61, 90.86) --
	(128.86, 90.96) --
	(129.16, 91.05) --
	(129.30, 91.34) --
	(129.69, 91.37) --
	(129.73, 91.68) --
	(129.78, 91.85) --
	(129.96, 91.97) --
	(130.12, 92.11) --
	(130.24, 92.37) --
	(130.51, 92.50) --
	(130.54, 92.56) --
	(130.55, 92.79) --
	(130.67, 92.98) --
	(130.90, 93.14) --
	(130.98, 93.43) --
	(131.46, 93.62) --
	(131.58, 93.78) --
	(131.61, 93.86) --
	(131.67, 93.94) --
	(131.72, 94.07) --
	(131.78, 94.09) --
	(131.87, 94.36) --
	(131.97, 94.73) --
	(131.99, 94.77) --
	(132.15, 95.06) --
	(132.19, 95.16) --
	(132.39, 95.22) --
	(132.55, 95.24) --
	(132.55, 95.28) --
	(132.65, 95.46) --
	(132.71, 95.49) --
	(132.80, 95.55) --
	(132.83, 95.68) --
	(132.90, 95.78) --
	(132.95, 95.79) --
	(133.09, 95.82) --
	(133.10, 95.95) --
	(133.11, 95.99) --
	(133.12, 95.99) --
	(133.21, 96.12) --
	(133.23, 96.27) --
	(133.25, 96.32) --
	(133.30, 96.35) --
	(133.42, 96.40) --
	(133.47, 96.44) --
	(133.64, 96.65) --
	(133.68, 96.95) --
	(133.78, 97.06) --
	(133.94, 97.17) --
	(133.96, 97.18) --
	(133.99, 97.22) --
	(134.09, 97.29) --
	(134.17, 97.43) --
	(134.28, 97.64) --
	(134.34, 97.86) --
	(134.44, 97.91) --
	(134.50, 97.96) --
	(134.56, 98.05) --
	(134.86, 98.16) --
	(134.87, 98.30) --
	(134.91, 98.37) --
	(134.96, 98.45) --
	(134.99, 98.67) --
	(135.02, 98.77) --
	(135.09, 98.91) --
	(135.36, 98.94) --
	(135.51, 98.98) --
	(135.53, 99.13) --
	(135.59, 99.32) --
	(135.64, 99.38) --
	(135.66, 99.44) --
	(135.93, 99.47) --
	(136.11, 99.50) --
	(136.18, 99.57) --
	(136.22, 99.70) --
	(136.25, 99.71) --
	(136.37, 99.88) --
	(136.40, 99.98) --
	(136.42,100.08) --
	(136.45,100.13) --
	(136.60,100.15) --
	(136.77,100.29) --
	(136.97,100.40) --
	(137.09,100.40) --
	(137.16,100.53) --
	(137.33,100.58) --
	(137.76,100.72) --
	(138.11,100.84) --
	(138.23,101.18) --
	(138.47,101.22) --
	(138.47,101.24) --
	(138.51,101.46) --
	(138.63,101.55) --
	(138.90,101.61) --
	(138.94,101.64) --
	(139.01,101.72) --
	(139.05,101.79) --
	(139.07,101.80) --
	(139.11,101.84) --
	(139.16,101.96) --
	(139.26,102.11) --
	(139.28,102.27) --
	(139.30,102.45) --
	(139.30,102.49) --
	(139.49,102.72) --
	(139.52,102.73) --
	(139.66,102.84) --
	(139.68,102.85) --
	(139.70,102.98) --
	(139.75,103.14) --
	(139.76,103.22) --
	(139.95,103.33) --
	(140.03,103.48) --
	(140.21,103.50) --
	(140.40,103.60) --
	(140.49,103.70) --
	(140.50,103.77) --
	(140.61,103.81) --
	(140.68,104.10) --
	(141.05,104.18) --
	(141.15,104.25) --
	(141.40,104.63) --
	(141.43,104.77) --
	(141.71,104.82) --
	(141.78,105.00) --
	(141.88,105.08) --
	(141.98,105.14) --
	(142.53,105.32) --
	(142.64,105.36) --
	(143.01,105.68) --
	(143.09,105.73) --
	(143.13,105.81) --
	(143.14,105.92) --
	(143.22,105.96) --
	(143.24,106.31) --
	(143.27,106.54) --
	(143.27,106.61) --
	(143.32,106.70) --
	(143.41,106.82) --
	(143.68,107.00) --
	(143.72,107.03) --
	(143.82,107.08) --
	(143.85,107.13) --
	(144.01,107.17) --
	(144.06,107.33) --
	(144.12,107.41) --
	(144.19,107.57) --
	(144.52,107.64) --
	(144.52,107.72) --
	(144.53,107.90) --
	(144.54,107.97) --
	(144.77,108.14) --
	(144.79,108.21) --
	(145.05,108.25) --
	(145.17,108.26) --
	(145.34,108.34) --
	(145.39,108.61) --
	(145.46,108.77) --
	(145.47,108.81) --
	(145.60,108.85) --
	(145.64,108.92) --
	(145.75,108.92) --
	(145.90,109.12) --
	(146.09,109.23) --
	(146.17,109.32) --
	(146.24,109.55) --
	(146.26,109.58) --
	(146.27,109.92) --
	(146.50,109.96) --
	(146.61,109.99) --
	(146.86,110.29) --
	(147.00,110.61) --
	(147.32,110.76) --
	(147.43,110.80) --
	(147.66,110.86) --
	(147.76,110.96) --
	(147.94,111.12) --
	(148.03,111.19) --
	(148.15,111.21) --
	(148.24,111.24) --
	(148.31,111.36) --
	(148.33,111.42) --
	(148.37,111.47) --
	(148.40,111.58) --
	(148.45,111.83) --
	(148.46,111.88) --
	(148.49,111.99) --
	(148.74,112.12) --
	(148.82,112.18) --
	(148.83,112.19) --
	(148.88,112.21) --
	(148.94,112.39) --
	(149.06,112.44) --
	(149.07,112.74) --
	(149.07,112.83) --
	(149.07,112.93) --
	(149.34,112.96) --
	(149.40,113.06) --
	(150.04,113.13) --
	(150.09,113.18) --
	(150.17,113.23) --
	(150.21,113.40) --
	(151.03,113.52) --
	(151.07,113.70) --
	(151.22,113.87) --
	(151.32,113.94) --
	(151.45,114.14) --
	(151.87,114.16) --
	(151.99,114.25) --
	(152.04,114.57) --
	(152.10,114.70) --
	(152.21,114.77) --
	(152.29,114.89) --
	(152.31,115.08) --
	(152.45,115.17) --
	(152.47,115.20) --
	(152.59,115.43) --
	(152.70,115.58) --
	(152.86,115.76) --
	(152.86,115.78) --
	(152.91,115.89) --
	(153.04,115.94) --
	(153.15,116.12) --
	(153.22,116.24) --
	(153.56,116.41) --
	(153.59,116.50) --
	(153.68,116.66) --
	(154.07,116.80) --
	(154.11,116.95) --
	(154.13,117.01) --
	(154.28,117.06) --
	(154.56,117.29) --
	(154.73,117.51) --
	(154.86,117.60) --
	(155.11,117.62) --
	(155.45,117.74) --
	(155.51,117.82) --
	(155.97,117.93) --
	(155.98,118.01) --
	(156.01,118.25) --
	(156.03,118.27) --
	(156.14,118.42) --
	(156.22,118.57) --
	(156.26,118.72) --
	(156.45,118.77) --
	(156.62,118.93) --
	(156.74,119.19) --
	(156.75,119.48) --
	(156.83,119.80) --
	(156.93,119.97) --
	(157.95,120.07) --
	(158.24,120.30) --
	(158.42,120.44) --
	(158.45,120.54) --
	(158.52,120.88) --
	(158.90,121.11) --
	(158.92,121.30) --
	(159.09,121.51) --
	(159.10,121.58) --
	(159.12,121.62) --
	(159.18,121.86) --
	(159.34,121.98) --
	(159.39,122.22) --
	(159.94,122.41) --
	(159.96,122.42) --
	(160.49,122.64) --
	(160.62,122.99) --
	(161.21,123.03) --
	(161.29,123.35) --
	(161.64,123.50) --
	(162.35,123.66) --
	(162.90,123.94) --
	(163.06,124.39) --
	(163.06,124.57) --
	(163.56,124.89) --
	(164.08,125.06) --
	(164.46,125.23) --
	(164.52,125.75) --
	(164.59,125.91) --
	(164.86,126.25) --
	(164.95,126.67) --
	(164.98,126.82) --
	(165.02,126.98) --
	(165.25,127.12) --
	(165.55,127.48) --
	(165.58,127.65) --
	(165.78,127.93) --
	(165.83,128.42) --
	(165.84,128.75) --
	(165.97,129.15) --
	(166.41,129.41) --
	(169.04,129.90) --
	(169.75,130.50) --
	(170.34,130.97) --
	(170.43,131.31) --
	(171.75,131.66) --
	(172.29,131.98) --
	(172.31,132.60) --
	(172.92,132.78) --
	(173.49,133.34) --
	(174.51,133.80) --
	(174.75,134.52) --
	(174.79,135.03) --
	(179.62,137.26) --
	(182.15,138.61) --
	(184.57,140.37) --
	(185.14,141.58) --
	(186.41,142.96) --
	(187.00,143.86) --
	(187.56,145.04) --
	(189.60,147.30) --
	(199.89,150.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.02, 65.52) --
	( 93.17, 69.32) --
	( 93.17, 71.18) --
	( 93.46, 72.92) --
	( 98.17, 74.06) --
	( 98.76, 75.84) --
	(100.39, 76.91) --
	(102.80, 77.92) --
	(103.91, 78.73) --
	(104.13, 79.42) --
	(104.49, 80.01) --
	(106.47, 80.55) --
	(106.53, 80.75) --
	(107.05, 81.32) --
	(107.24, 82.17) --
	(107.40, 82.80) --
	(107.82, 83.19) --
	(109.01, 83.84) --
	(109.22, 84.12) --
	(109.90, 84.39) --
	(111.35, 85.04) --
	(111.90, 85.64) --
	(112.25, 85.95) --
	(112.36, 86.02) --
	(112.66, 86.47) --
	(113.35, 86.98) --
	(113.69, 87.27) --
	(113.84, 87.66) --
	(114.91, 88.08) --
	(115.42, 88.62) --
	(115.74, 88.85) --
	(115.93, 89.07) --
	(115.97, 89.47) --
	(116.92, 89.74) --
	(117.19, 90.28) --
	(117.37, 90.33) --
	(118.50, 90.51) --
	(118.63, 91.48) --
	(118.80, 91.74) --
	(119.12, 91.85) --
	(119.14, 92.09) --
	(119.48, 92.39) --
	(119.59, 92.50) --
	(119.60, 92.57) --
	(119.89, 92.84) --
	(119.98, 92.91) --
	(120.03, 93.01) --
	(120.18, 93.29) --
	(120.27, 93.53) --
	(120.27, 93.75) --
	(120.60, 94.17) --
	(120.95, 94.41) --
	(121.05, 94.48) --
	(121.18, 94.60) --
	(121.52, 95.00) --
	(121.55, 95.17) --
	(121.56, 95.42) --
	(121.93, 95.52) --
	(122.28, 95.78) --
	(122.30, 95.86) --
	(122.70, 96.01) --
	(122.75, 96.14) --
	(122.86, 96.29) --
	(123.41, 96.79) --
	(123.67, 97.02) --
	(124.62, 97.34) --
	(124.99, 97.72) --
	(125.11, 97.84) --
	(125.75, 97.90) --
	(125.75, 98.30) --
	(125.96, 98.40) --
	(126.07, 98.90) --
	(126.20, 98.91) --
	(126.31, 99.07) --
	(126.39, 99.14) --
	(126.61, 99.28) --
	(127.07, 99.32) --
	(127.12, 99.41) --
	(127.16, 99.50) --
	(127.84, 99.59) --
	(128.07, 99.67) --
	(128.07, 99.76) --
	(128.20,100.01) --
	(128.25,100.13) --
	(128.57,100.30) --
	(128.58,100.46) --
	(128.61,100.77) --
	(128.61,100.83) --
	(128.86,100.88) --
	(129.16,101.00) --
	(129.30,101.03) --
	(129.69,101.10) --
	(129.73,101.25) --
	(129.78,101.29) --
	(129.96,101.55) --
	(130.12,101.68) --
	(130.24,101.69) --
	(130.51,101.78) --
	(130.54,101.85) --
	(130.55,102.11) --
	(130.67,102.25) --
	(130.90,102.40) --
	(130.98,102.50) --
	(131.46,102.77) --
	(131.58,102.87) --
	(131.61,102.88) --
	(131.67,102.95) --
	(131.72,103.00) --
	(131.78,103.29) --
	(131.87,103.32) --
	(131.97,103.37) --
	(131.99,103.50) --
	(132.15,103.64) --
	(132.19,103.70) --
	(132.39,103.84) --
	(132.55,103.95) --
	(132.55,103.97) --
	(132.65,104.06) --
	(132.71,104.22) --
	(132.80,104.27) --
	(132.83,104.28) --
	(132.90,104.39) --
	(132.95,104.44) --
	(133.09,104.50) --
	(133.10,104.58) --
	(133.11,104.62) --
	(133.12,104.81) --
	(133.21,104.86) --
	(133.23,105.02) --
	(133.25,105.02) --
	(133.30,105.02) --
	(133.42,105.08) --
	(133.47,105.17) --
	(133.64,105.25) --
	(133.68,105.42) --
	(133.78,105.51) --
	(133.94,105.62) --
	(133.96,105.70) --
	(133.99,105.74) --
	(134.09,105.82) --
	(134.17,105.86) --
	(134.28,105.98) --
	(134.34,106.24) --
	(134.44,106.34) --
	(134.50,106.44) --
	(134.56,106.47) --
	(134.86,106.53) --
	(134.87,106.58) --
	(134.91,106.75) --
	(134.96,106.80) --
	(134.99,106.84) --
	(135.02,106.95) --
	(135.09,107.03) --
	(135.36,107.06) --
	(135.51,107.20) --
	(135.53,107.22) --
	(135.59,107.31) --
	(135.64,107.44) --
	(135.66,107.58) --
	(135.93,107.63) --
	(136.11,107.82) --
	(136.18,107.92) --
	(136.22,107.95) --
	(136.25,108.07) --
	(136.37,108.20) --
	(136.40,108.25) --
	(136.42,108.31) --
	(136.45,108.40) --
	(136.60,108.59) --
	(136.77,108.67) --
	(136.97,108.91) --
	(137.09,109.06) --
	(137.16,109.20) --
	(137.33,109.36) --
	(137.76,109.59) --
	(138.11,109.76) --
	(138.23,109.89) --
	(138.47,110.08) --
	(138.47,110.13) --
	(138.51,110.37) --
	(138.63,110.39) --
	(138.90,110.56) --
	(138.94,110.65) --
	(139.01,110.75) --
	(139.05,110.81) --
	(139.07,110.89) --
	(139.11,111.03) --
	(139.16,111.04) --
	(139.26,111.08) --
	(139.28,111.21) --
	(139.30,111.36) --
	(139.30,111.42) --
	(139.49,111.47) --
	(139.52,111.60) --
	(139.66,111.75) --
	(139.68,111.76) --
	(139.70,111.83) --
	(139.75,112.10) --
	(139.76,112.32) --
	(139.95,112.37) --
	(140.03,112.51) --
	(140.21,112.59) --
	(140.40,112.84) --
	(140.49,113.01) --
	(140.50,113.08) --
	(140.61,113.10) --
	(140.68,113.10) --
	(141.05,113.16) --
	(141.15,113.25) --
	(141.40,113.36) --
	(141.43,113.43) --
	(141.71,113.50) --
	(141.78,113.63) --
	(141.88,113.81) --
	(141.98,113.98) --
	(142.53,114.10) --
	(142.64,114.18) --
	(143.01,114.22) --
	(143.09,114.31) --
	(143.13,114.43) --
	(143.14,114.81) --
	(143.22,114.97) --
	(143.24,115.05) --
	(143.27,115.14) --
	(143.27,115.16) --
	(143.32,115.24) --
	(143.41,115.31) --
	(143.68,115.43) --
	(143.72,115.59) --
	(143.82,115.76) --
	(143.85,115.94) --
	(144.01,116.02) --
	(144.06,116.07) --
	(144.12,116.24) --
	(144.19,116.28) --
	(144.52,116.50) --
	(144.52,116.56) --
	(144.53,116.62) --
	(144.54,116.64) --
	(144.77,117.01) --
	(144.79,117.05) --
	(145.05,117.16) --
	(145.17,117.22) --
	(145.34,117.31) --
	(145.39,117.46) --
	(145.46,117.52) --
	(145.47,117.65) --
	(145.60,117.68) --
	(145.64,117.90) --
	(145.75,118.06) --
	(145.90,118.06) --
	(146.09,118.36) --
	(146.17,118.40) --
	(146.24,118.42) --
	(146.26,118.43) --
	(146.27,118.48) --
	(146.50,118.69) --
	(146.61,118.78) --
	(146.86,118.87) --
	(147.00,118.99) --
	(147.32,119.29) --
	(147.43,119.34) --
	(147.66,119.50) --
	(147.76,119.54) --
	(147.94,119.63) --
	(148.03,119.74) --
	(148.15,119.81) --
	(148.24,119.88) --
	(148.31,120.16) --
	(148.33,120.20) --
	(148.37,120.26) --
	(148.40,120.47) --
	(148.45,120.55) --
	(148.46,120.56) --
	(148.49,120.63) --
	(148.74,120.72) --
	(148.82,120.86) --
	(148.83,120.99) --
	(148.88,121.42) --
	(148.94,121.51) --
	(149.06,121.55) --
	(149.07,121.64) --
	(149.07,121.68) --
	(149.07,121.89) --
	(149.34,122.07) --
	(149.40,122.10) --
	(150.04,122.18) --
	(150.09,122.23) --
	(150.17,122.39) --
	(150.21,122.66) --
	(151.03,123.04) --
	(151.07,123.41) --
	(151.22,123.65) --
	(151.32,123.99) --
	(151.45,124.07) --
	(151.87,124.16) --
	(151.99,124.22) --
	(152.04,124.33) --
	(152.10,124.34) --
	(152.21,124.36) --
	(152.29,124.47) --
	(152.31,124.72) --
	(152.45,124.74) --
	(152.47,124.91) --
	(152.59,124.95) --
	(152.70,125.07) --
	(152.86,125.20) --
	(152.86,125.40) --
	(152.91,125.57) --
	(153.04,125.69) --
	(153.15,125.86) --
	(153.22,126.23) --
	(153.56,126.35) --
	(153.59,126.45) --
	(153.68,126.64) --
	(154.07,126.68) --
	(154.11,126.74) --
	(154.13,126.81) --
	(154.28,126.90) --
	(154.56,127.00) --
	(154.73,127.30) --
	(154.86,127.70) --
	(155.11,127.95) --
	(155.45,128.11) --
	(155.51,128.27) --
	(155.97,128.61) --
	(155.98,128.81) --
	(156.01,128.87) --
	(156.03,128.95) --
	(156.14,129.14) --
	(156.22,129.27) --
	(156.26,129.33) --
	(156.45,129.53) --
	(156.62,129.69) --
	(156.74,129.87) --
	(156.75,130.07) --
	(156.83,130.29) --
	(156.93,130.64) --
	(157.95,130.86) --
	(158.24,131.08) --
	(158.42,131.21) --
	(158.45,131.24) --
	(158.52,131.49) --
	(158.90,131.73) --
	(158.92,131.99) --
	(159.09,132.25) --
	(159.10,132.48) --
	(159.12,132.64) --
	(159.18,132.91) --
	(159.34,133.14) --
	(159.39,133.31) --
	(159.94,133.80) --
	(159.96,134.01) --
	(160.49,134.12) --
	(160.62,134.49) --
	(161.21,135.00) --
	(161.29,135.48) --
	(161.64,135.94) --
	(162.35,135.96) --
	(162.90,136.63) --
	(163.06,136.73) --
	(163.06,137.08) --
	(163.56,137.17) --
	(164.08,137.33) --
	(164.46,137.64) --
	(164.52,138.01) --
	(164.59,138.14) --
	(164.86,138.30) --
	(164.95,138.70) --
	(164.98,138.79) --
	(165.02,139.08) --
	(165.25,139.50) --
	(165.55,140.13) --
	(165.58,140.41) --
	(165.78,140.96) --
	(165.83,141.35) --
	(165.84,142.24) --
	(165.97,142.83) --
	(166.41,143.57) --
	(169.04,144.56) --
	(169.75,145.42) --
	(170.34,146.03) --
	(170.43,146.90) --
	(171.75,147.61) --
	(172.29,148.40) --
	(172.31,149.62) --
	(172.92,150.67) --
	(173.49,151.81) --
	(174.51,153.34) --
	(174.75,154.13) --
	(174.79,155.96) --
	(179.62,158.03) --
	(182.15,160.49) --
	(184.57,162.11) --
	(185.14,164.98) --
	(186.41,167.01) --
	(187.00,170.01) --
	(187.56,173.87) --
	(189.60,180.46) --
	(198.88,195.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.65,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.20, 21.68) --
	(227.65, 21.68) --
	(227.65,195.13) --
	( 54.20,195.13) --
	( 54.20, 21.68);
\end{scope}
\begin{scope}
\path[clip] ( 54.20, 21.68) rectangle (227.65,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.63,181.82) {MSE };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.63,169.82) {$\sf{MCB}_{\sf{u}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.63,157.82) {$\sf{MCB}_{\sf{c}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.63,145.82) {$\sf{DSC}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.63,133.82) {$\sf{UNC}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.75,181.82) {1.027};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.75,169.82) {0.001};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.75,157.82) {0.091};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.75,145.82) {0.981};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.75,133.82) {1.916};
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.20, 21.68) -- (227.65,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.02, 46.93) --
	( 93.17, 55.53) --
	( 93.17, 55.53) --
	( 93.46, 62.16) --
	( 98.17, 62.16) --
	( 98.76, 62.16) --
	(100.39, 62.16) --
	(102.80, 71.23) --
	(103.91, 71.23) --
	(104.13, 71.23) --
	(104.49, 71.23) --
	(106.47, 71.23) --
	(106.53, 71.23) --
	(107.05, 71.23) --
	(107.24, 71.23) --
	(107.40, 71.23) --
	(107.82, 71.23) --
	(109.01, 71.23) --
	(109.22, 86.09) --
	(109.90, 86.09) --
	(111.35, 86.09) --
	(111.90, 86.09) --
	(112.25, 86.09) --
	(112.36, 86.09) --
	(112.66, 86.09) --
	(113.35, 86.09) --
	(113.69, 86.09) --
	(113.84, 86.09) --
	(114.91, 86.09) --
	(115.42, 86.09) --
	(115.74, 86.09) --
	(115.93, 86.09) --
	(115.97, 86.09) --
	(116.92, 86.09) --
	(117.19, 86.09) --
	(117.37, 86.09) --
	(118.50, 86.09) --
	(118.63, 86.09) --
	(118.80, 86.09) --
	(119.12, 86.09) --
	(119.14, 86.09) --
	(119.48, 86.09) --
	(119.59, 86.09) --
	(119.60, 86.09) --
	(119.89, 86.09) --
	(119.98, 86.09) --
	(120.03, 86.09) --
	(120.18, 86.09) --
	(120.27, 86.09) --
	(120.27, 86.09) --
	(120.60, 86.09) --
	(120.95, 86.09) --
	(121.05, 86.09) --
	(121.18, 86.09) --
	(121.52, 86.09) --
	(121.55, 86.09) --
	(121.56, 86.09) --
	(121.93, 86.09) --
	(122.28, 86.09) --
	(122.30, 86.09) --
	(122.70, 86.09) --
	(122.75, 86.09) --
	(122.86, 86.09) --
	(123.41, 86.09) --
	(123.67, 86.09) --
	(124.62, 86.09) --
	(124.99, 86.09) --
	(125.11, 86.09) --
	(125.75, 86.09) --
	(125.75, 86.09) --
	(125.96, 86.09) --
	(126.07, 86.09) --
	(126.20, 86.09) --
	(126.31, 86.09) --
	(126.39, 86.09) --
	(126.61, 86.09) --
	(127.07, 86.09) --
	(127.12, 93.67) --
	(127.16, 93.99) --
	(127.84, 97.20) --
	(128.07, 97.20) --
	(128.07, 97.20) --
	(128.20, 97.20) --
	(128.25, 97.20) --
	(128.57, 97.20) --
	(128.58, 97.20) --
	(128.61, 97.20) --
	(128.61, 97.20) --
	(128.86, 97.20) --
	(129.16, 97.20) --
	(129.30, 97.20) --
	(129.69, 97.20) --
	(129.73, 97.20) --
	(129.78, 97.20) --
	(129.96, 97.20) --
	(130.12, 97.20) --
	(130.24, 97.20) --
	(130.51, 97.20) --
	(130.54, 97.20) --
	(130.55, 97.20) --
	(130.67,100.50) --
	(130.90,100.50) --
	(130.98,100.50) --
	(131.46,100.50) --
	(131.58,100.50) --
	(131.61,100.50) --
	(131.67,100.50) --
	(131.72,100.50) --
	(131.78,100.50) --
	(131.87,100.50) --
	(131.97,100.50) --
	(131.99,100.50) --
	(132.15,100.50) --
	(132.19,100.50) --
	(132.39,100.50) --
	(132.55,100.50) --
	(132.55,100.50) --
	(132.65,100.50) --
	(132.71,100.50) --
	(132.80,100.50) --
	(132.83,100.50) --
	(132.90,106.09) --
	(132.95,106.09) --
	(133.09,106.09) --
	(133.10,106.09) --
	(133.11,106.09) --
	(133.12,106.09) --
	(133.21,106.09) --
	(133.23,106.09) --
	(133.25,106.09) --
	(133.30,106.09) --
	(133.42,106.09) --
	(133.47,106.09) --
	(133.64,106.09) --
	(133.68,106.09) --
	(133.78,106.09) --
	(133.94,106.09) --
	(133.96,106.09) --
	(133.99,106.09) --
	(134.09,106.09) --
	(134.17,106.09) --
	(134.28,106.09) --
	(134.34,106.09) --
	(134.44,106.09) --
	(134.50,106.09) --
	(134.56,106.09) --
	(134.86,106.09) --
	(134.87,106.09) --
	(134.91,106.09) --
	(134.96,106.09) --
	(134.99,106.09) --
	(135.02,106.09) --
	(135.09,106.09) --
	(135.36,106.09) --
	(135.51,106.09) --
	(135.53,106.09) --
	(135.59,106.30) --
	(135.64,106.72) --
	(135.66,106.72) --
	(135.93,106.72) --
	(136.11,106.72) --
	(136.18,106.72) --
	(136.22,106.72) --
	(136.25,106.72) --
	(136.37,106.72) --
	(136.40,106.72) --
	(136.42,106.72) --
	(136.45,106.72) --
	(136.60,106.72) --
	(136.77,106.72) --
	(136.97,106.72) --
	(137.09,106.72) --
	(137.16,106.72) --
	(137.33,106.72) --
	(137.76,108.15) --
	(138.11,108.15) --
	(138.23,108.15) --
	(138.47,108.15) --
	(138.47,108.15) --
	(138.51,108.15) --
	(138.63,108.15) --
	(138.90,108.15) --
	(138.94,108.15) --
	(139.01,108.15) --
	(139.05,108.15) --
	(139.07,108.15) --
	(139.11,108.15) --
	(139.16,108.15) --
	(139.26,108.15) --
	(139.28,110.28) --
	(139.30,110.28) --
	(139.30,110.28) --
	(139.49,110.28) --
	(139.52,110.28) --
	(139.66,110.28) --
	(139.68,110.28) --
	(139.70,110.28) --
	(139.75,110.28) --
	(139.76,110.28) --
	(139.95,110.28) --
	(140.03,110.28) --
	(140.21,110.28) --
	(140.40,110.28) --
	(140.49,110.28) --
	(140.50,110.28) --
	(140.61,110.28) --
	(140.68,114.55) --
	(141.05,114.55) --
	(141.15,114.55) --
	(141.40,114.55) --
	(141.43,114.55) --
	(141.71,114.55) --
	(141.78,114.55) --
	(141.88,114.55) --
	(141.98,114.55) --
	(142.53,114.55) --
	(142.64,114.55) --
	(143.01,114.55) --
	(143.09,114.55) --
	(143.13,114.55) --
	(143.14,114.55) --
	(143.22,114.55) --
	(143.24,114.55) --
	(143.27,114.55) --
	(143.27,114.55) --
	(143.32,114.55) --
	(143.41,114.55) --
	(143.68,114.55) --
	(143.72,114.55) --
	(143.82,114.55) --
	(143.85,114.55) --
	(144.01,114.55) --
	(144.06,114.55) --
	(144.12,114.55) --
	(144.19,114.55) --
	(144.52,114.55) --
	(144.52,114.55) --
	(144.53,114.55) --
	(144.54,114.55) --
	(144.77,114.55) --
	(144.79,114.55) --
	(145.05,114.55) --
	(145.17,114.55) --
	(145.34,114.55) --
	(145.39,114.55) --
	(145.46,114.55) --
	(145.47,114.55) --
	(145.60,114.55) --
	(145.64,114.55) --
	(145.75,114.55) --
	(145.90,114.55) --
	(146.09,114.55) --
	(146.17,114.55) --
	(146.24,114.55) --
	(146.26,114.55) --
	(146.27,114.55) --
	(146.50,114.55) --
	(146.61,114.55) --
	(146.86,114.55) --
	(147.00,114.55) --
	(147.32,114.55) --
	(147.43,114.55) --
	(147.66,114.55) --
	(147.76,114.55) --
	(147.94,114.55) --
	(148.03,114.55) --
	(148.15,114.55) --
	(148.24,114.55) --
	(148.31,116.19) --
	(148.33,116.19) --
	(148.37,116.19) --
	(148.40,116.19) --
	(148.45,116.19) --
	(148.46,116.19) --
	(148.49,116.19) --
	(148.74,116.19) --
	(148.82,116.19) --
	(148.83,116.19) --
	(148.88,116.19) --
	(148.94,116.19) --
	(149.06,116.19) --
	(149.07,116.19) --
	(149.07,116.19) --
	(149.07,116.19) --
	(149.34,116.19) --
	(149.40,120.36) --
	(150.04,120.36) --
	(150.09,120.36) --
	(150.17,120.36) --
	(150.21,120.36) --
	(151.03,120.36) --
	(151.07,120.36) --
	(151.22,120.36) --
	(151.32,120.36) --
	(151.45,120.36) --
	(151.87,120.36) --
	(151.99,120.36) --
	(152.04,120.36) --
	(152.10,120.36) --
	(152.21,120.36) --
	(152.29,120.36) --
	(152.31,120.36) --
	(152.45,120.36) --
	(152.47,120.36) --
	(152.59,120.36) --
	(152.70,120.36) --
	(152.86,120.36) --
	(152.86,120.36) --
	(152.91,120.36) --
	(153.04,120.36) --
	(153.15,120.36) --
	(153.22,120.36) --
	(153.56,120.36) --
	(153.59,120.36) --
	(153.68,120.36) --
	(154.07,120.36) --
	(154.11,120.36) --
	(154.13,120.36) --
	(154.28,120.36) --
	(154.56,120.36) --
	(154.73,120.36) --
	(154.86,120.36) --
	(155.11,120.36) --
	(155.45,120.36) --
	(155.51,120.36) --
	(155.97,120.36) --
	(155.98,120.36) --
	(156.01,120.36) --
	(156.03,120.36) --
	(156.14,120.36) --
	(156.22,120.36) --
	(156.26,120.36) --
	(156.45,120.36) --
	(156.62,120.36) --
	(156.74,120.36) --
	(156.75,120.36) --
	(156.83,120.36) --
	(156.93,120.36) --
	(157.95,122.47) --
	(158.24,122.47) --
	(158.42,122.47) --
	(158.45,122.47) --
	(158.52,122.47) --
	(158.90,122.47) --
	(158.92,122.47) --
	(159.09,122.47) --
	(159.10,122.47) --
	(159.12,122.47) --
	(159.18,122.47) --
	(159.34,122.47) --
	(159.39,122.47) --
	(159.94,122.47) --
	(159.96,122.47) --
	(160.49,122.47) --
	(160.62,122.47) --
	(161.21,122.47) --
	(161.29,122.47) --
	(161.64,122.47) --
	(162.35,122.47) --
	(162.90,123.30) --
	(163.06,123.30) --
	(163.06,123.30) --
	(163.56,131.68) --
	(164.08,131.68) --
	(164.46,131.68) --
	(164.52,131.68) --
	(164.59,131.68) --
	(164.86,131.68) --
	(164.95,131.68) --
	(164.98,131.68) --
	(165.02,131.99) --
	(165.25,131.99) --
	(165.55,135.43) --
	(165.58,135.43) --
	(165.78,135.43) --
	(165.83,135.43) --
	(165.84,135.43) --
	(165.97,135.43) --
	(166.41,135.43) --
	(169.04,135.43) --
	(169.75,135.43) --
	(170.34,135.43) --
	(170.43,135.43) --
	(171.75,135.43) --
	(172.29,136.44) --
	(172.31,136.44) --
	(172.92,136.44) --
	(173.49,136.44) --
	(174.51,136.44) --
	(174.75,136.44) --
	(174.79,136.44) --
	(179.62,147.04) --
	(182.15,147.04) --
	(184.57,147.04) --
	(185.14,147.04) --
	(186.41,159.34) --
	(187.00,159.34) --
	(187.56,168.08) --
	(189.60,168.08) --
	(199.89,171.49);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 87.02, 46.93) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 93.17, 57.46) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 93.17, 53.59) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 93.46, 87.62) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 98.17, 37.97) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 98.76, 61.22) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (100.39, 61.84) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (102.80,103.58) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (103.91, 51.15) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (104.13, 72.50) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (104.49, 89.51) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (106.47, 69.15) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (106.53, 74.38) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (107.05, 60.56) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (107.24, 80.67) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (107.40, 46.14) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (107.82, 78.57) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (109.01, 57.31) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (109.22, 99.64) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (109.90,111.43) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (111.35, 79.16) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (111.90, 91.36) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (112.25, 85.71) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (112.36, 64.32) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (112.66, 78.17) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (113.35,112.95) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (113.69, 73.64) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (113.84, 82.02) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (114.91, 97.32) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (115.42, 78.97) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (115.74, 88.75) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (115.93, 82.60) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (115.97,112.90) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (116.92, 72.66) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (117.19, 94.00) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (117.37, 97.12) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (118.50, 85.29) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (118.63, 99.01) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (118.80,103.14) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (119.12, 68.46) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (119.14, 90.42) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (119.48, 84.04) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (119.59, 81.61) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (119.60,100.73) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (119.89,117.72) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (119.98,117.28) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (120.03, 80.56) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (120.18, 92.03) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (120.27, 68.27) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (120.27,129.55) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (120.60, 54.73) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (120.95, 88.01) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (121.05, 78.11) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (121.18, 58.61) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (121.52,106.87) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (121.55, 54.02) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (121.56, 68.13) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (121.93, 87.98) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (122.28,103.22) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (122.30, 89.81) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (122.70,103.74) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (122.75, 64.94) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (122.86,109.37) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (123.41, 84.43) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (123.67, 78.36) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (124.62,100.58) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (124.99, 58.85) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (125.11, 77.69) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (125.75, 91.78) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (125.75, 88.68) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (125.96, 68.50) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (126.07, 77.72) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (126.20, 64.48) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (126.31, 78.53) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (126.39, 91.23) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (126.61, 52.87) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (127.07, 77.05) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (127.12, 93.67) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (127.16, 93.99) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (127.84,103.76) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (128.07,104.90) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (128.07,117.54) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (128.20,120.23) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (128.25,109.17) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (128.57, 80.09) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (128.58,101.46) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (128.61,123.46) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (128.61, 65.09) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (128.86, 72.83) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (129.16, 96.98) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (129.30,112.64) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (129.69, 69.17) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (129.73,102.09) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (129.78,114.18) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (129.96,102.06) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (130.12,122.73) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (130.24, 88.74) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (130.51, 81.37) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (130.54, 63.86) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (130.55, 88.88) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (130.67,116.74) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (130.90,101.01) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (130.98,108.49) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (131.46,113.44) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (131.58, 94.99) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (131.61,115.77) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (131.67, 87.93) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (131.72,108.61) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (131.78, 94.53) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (131.87, 72.74) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (131.97, 93.81) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (131.99,111.64) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (132.15,119.20) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (132.19, 99.06) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (132.39,125.60) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (132.55, 96.57) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (132.55,101.91) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (132.65, 78.82) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (132.71,102.79) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (132.80, 77.92) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (132.83, 88.83) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (132.90,152.25) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (132.95, 95.86) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (133.09,117.27) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (133.10, 95.69) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (133.11,105.31) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (133.12,111.47) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (133.21, 92.46) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (133.23,107.98) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (133.25, 88.59) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (133.30,110.51) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (133.42, 98.36) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (133.47,103.51) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (133.64,128.36) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (133.68,127.21) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (133.78,105.92) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (133.94,101.27) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (133.96,121.44) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (133.99, 88.19) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (134.09,113.41) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (134.17,109.67) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (134.28,102.34) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (134.34,141.66) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (134.44,119.43) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (134.50, 91.08) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (134.56,123.11) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (134.86,112.18) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (134.87, 77.63) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (134.91, 90.35) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (134.96, 98.90) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (134.99,105.63) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (135.02,129.99) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (135.09, 80.69) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (135.36, 86.59) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (135.51, 86.89) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (135.53, 91.89) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (135.59,106.30) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (135.64,127.58) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (135.66,118.41) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (135.93,100.00) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (136.11,109.57) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (136.18,106.79) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (136.22,117.16) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (136.25,130.94) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (136.37, 99.50) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (136.40, 99.20) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (136.42,127.41) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (136.45, 85.30) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (136.60,117.22) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (136.77,106.10) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (136.97,110.86) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (137.09, 69.48) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (137.16,110.12) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (137.33, 78.52) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (137.76,124.92) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (138.11,109.66) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (138.23,119.81) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (138.47,124.60) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (138.47,111.57) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (138.51, 94.17) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (138.63,126.30) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (138.90, 98.85) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (138.94,109.35) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (139.01, 90.31) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (139.05, 99.86) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (139.07,107.74) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (139.11,130.19) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (139.16, 84.21) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (139.26, 90.73) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (139.28,127.70) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (139.30,124.11) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (139.30, 89.81) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (139.49,140.26) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (139.52,111.94) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (139.66, 99.55) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (139.68, 89.33) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (139.70,147.24) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (139.75,133.50) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (139.76,114.62) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (139.95,122.74) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (140.03, 91.61) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (140.21, 63.03) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (140.40,100.04) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (140.49,129.16) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (140.50,109.10) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (140.61, 81.09) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (140.68,120.64) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (141.05,123.38) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (141.15,163.81) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (141.40,118.81) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (141.43,128.49) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (141.71,127.15) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (141.78,117.52) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (141.88,103.37) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (141.98,137.75) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (142.53,101.92) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (142.64,134.35) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (143.01,126.88) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (143.09, 92.55) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (143.13,114.14) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (143.14,115.23) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (143.22, 88.48) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (143.24,105.24) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (143.27,116.92) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (143.27,144.13) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (143.32, 98.77) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (143.41,131.19) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (143.68,129.71) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (143.72, 78.65) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (143.82,152.99) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (143.85,109.23) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (144.01, 95.49) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (144.06, 69.51) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (144.12,124.12) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (144.19,131.37) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (144.52,118.83) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (144.52,130.13) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (144.53,111.26) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (144.54,111.59) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (144.77,115.25) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (144.79,124.75) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (145.05,105.25) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (145.17,134.71) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (145.34,123.27) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (145.39, 90.10) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (145.46,139.03) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (145.47,103.51) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (145.60,130.69) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (145.64, 98.86) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (145.75,104.92) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (145.90,107.67) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (146.09,136.55) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (146.17, 84.18) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (146.24,121.38) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (146.26, 95.19) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (146.27,135.34) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (146.50, 60.51) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (146.61,117.85) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (146.86,107.64) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (147.00,108.32) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (147.32,109.17) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (147.43, 87.72) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (147.66,159.17) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (147.76,102.85) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (147.94, 93.58) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (148.03,110.24) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (148.15,115.08) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (148.24,105.51) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (148.31,124.15) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (148.33,138.15) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (148.37,128.61) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (148.40,109.73) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (148.45,121.35) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (148.46,124.10) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (148.49, 99.95) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (148.74,119.58) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (148.82,138.20) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (148.83,102.28) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (148.88,118.80) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (148.94,118.72) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (149.06,103.24) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (149.07, 88.70) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (149.07,108.73) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (149.07,123.68) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (149.34,107.20) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (149.40,121.86) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (150.04,130.76) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (150.09,136.77) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (150.17,142.48) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (150.21,100.18) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (151.03,112.55) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (151.07,161.66) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (151.22, 80.49) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (151.32,167.83) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (151.45,129.08) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (151.87,105.13) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (151.99,125.01) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (152.04,121.61) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (152.10,120.15) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (152.21,121.68) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (152.29,104.83) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (152.31,147.49) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (152.45,135.21) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (152.47, 93.33) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (152.59,131.60) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (152.70,130.25) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (152.86,144.83) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (152.86, 99.66) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (152.91, 97.39) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (153.04,139.17) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (153.15,114.24) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (153.22,107.84) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (153.56, 92.35) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (153.59, 88.42) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (153.68,115.94) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (154.07,135.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (154.11,102.51) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (154.13,123.44) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (154.28,136.63) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (154.56,151.36) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (154.73,116.02) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (154.86,107.85) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (155.11,105.05) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (155.45,126.75) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (155.51,145.95) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (155.97,102.40) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (155.98,123.36) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (156.01,120.74) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (156.03,112.63) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (156.14,134.10) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (156.22,140.33) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (156.26, 79.86) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (156.45,140.36) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (156.62,118.68) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (156.74,123.50) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (156.75,112.95) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (156.83, 97.87) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (156.93,101.26) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (157.95,138.09) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (158.24,139.85) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (158.42,107.67) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (158.45,118.49) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (158.52,126.49) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (158.90,104.21) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (158.92,135.34) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (159.09,148.94) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (159.10,146.86) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (159.12,140.65) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (159.18,106.50) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (159.34, 93.63) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (159.39,121.49) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (159.94,115.23) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (159.96,136.47) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (160.49,111.04) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (160.62,127.73) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (161.21,115.06) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (161.29,110.24) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (161.64,114.66) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (162.35,113.23) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (162.90,138.04) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (163.06,120.09) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (163.06,111.78) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (163.56,145.15) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (164.08,127.28) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (164.46,143.65) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (164.52,155.79) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (164.59,123.37) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (164.86,118.27) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (164.95,141.87) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (164.98, 98.05) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (165.02,140.24) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (165.25,123.74) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (165.55,145.35) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (165.58,165.24) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (165.78,135.73) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (165.83,132.08) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (165.84,130.61) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (165.97,169.23) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (166.41,137.11) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (169.04,118.41) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (169.75,119.13) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (170.34,129.48) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (170.43,127.78) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (171.75,115.00) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (172.29,151.97) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (172.31,142.58) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (172.92,149.94) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (173.49,109.71) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (174.51,147.52) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (174.75,123.34) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (174.79,130.03) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (179.62,153.16) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (182.15,153.97) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (184.57,151.42) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (185.14,129.62) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (186.41,161.55) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (187.00,157.12) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (187.56,171.47) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (189.60,164.69) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (199.89,171.49) circle (  0.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.65,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 18.20,108.41) {\bfseries Mean};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_mean_unf400.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-30 11:52:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,195.13);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.03, 21.68) -- (179.78, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.03, 21.68) -- ( 37.03, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.72, 21.68) -- ( 72.72, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.41, 21.68) -- (108.41, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.09, 21.68) -- (144.09, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.78, 21.68) -- (179.78, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.03,  2.48) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 72.72,  2.48) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41,  2.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (144.09,  2.48) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (179.78,  2.48) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 37.03) -- ( 21.68,179.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 37.03) -- ( 15.68, 37.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 72.72) -- ( 15.68, 72.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,108.41) -- ( 15.68,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,144.09) -- ( 15.68,144.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,179.78) -- ( 15.68,179.78);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 37.03) {-4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 72.72) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,108.41) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,144.09) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,179.78) {4};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {$\hat{x}_{\rm{rc}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {$x = m_1(F)$};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{fillColor}{RGB}{191,239,255}

\path[fill=fillColor] ( 41.12, 41.12) --
	( 41.12, 57.13) --
	( 47.26, 62.04) --
	( 54.48, 65.67) --
	( 58.22, 67.70) --
	( 58.59, 69.33) --
	( 60.56, 70.30) --
	( 60.62, 71.33) --
	( 61.15, 72.52) --
	( 61.34, 73.76) --
	( 64.00, 74.56) --
	( 66.46, 75.57) --
	( 67.45, 76.36) --
	( 67.79, 77.03) --
	( 69.52, 77.51) --
	( 70.03, 78.37) --
	( 71.29, 78.71) --
	( 71.47, 79.22) --
	( 72.72, 79.78) --
	( 73.21, 80.13) --
	( 73.23, 80.62) --
	( 73.70, 81.17) --
	( 74.03, 81.43) --
	( 74.28, 81.85) --
	( 74.32, 81.97) --
	( 75.04, 82.69) --
	( 75.62, 82.96) --
	( 75.65, 83.25) --
	( 76.39, 83.70) --
	( 76.79, 83.84) --
	( 76.85, 84.39) --
	( 76.95, 84.55) --
	( 77.50, 84.85) --
	( 77.76, 85.36) --
	( 79.03, 85.58) --
	( 79.09, 85.83) --
	( 79.20, 86.15) --
	( 79.62, 86.29) --
	( 79.84, 86.44) --
	( 79.85, 86.67) --
	( 80.30, 87.03) --
	( 80.41, 87.61) --
	( 81.22, 87.66) --
	( 81.26, 87.87) --
	( 81.94, 88.08) --
	( 82.16, 88.18) --
	( 82.30, 88.55) --
	( 82.66, 88.80) --
	( 82.68, 88.85) --
	( 82.95, 89.06) --
	( 83.40, 89.43) --
	( 83.66, 89.71) --
	( 83.83, 89.90) --
	( 84.06, 90.04) --
	( 84.60, 90.18) --
	( 84.65, 90.32) --
	( 84.76, 90.58) --
	( 84.77, 90.78) --
	( 85.56, 91.10) --
	( 85.70, 91.42) --
	( 85.87, 91.63) --
	( 85.97, 91.68) --
	( 86.48, 91.75) --
	( 86.75, 91.93) --
	( 86.81, 91.93) --
	( 86.90, 92.34) --
	( 86.93, 92.45) --
	( 87.20, 92.57) --
	( 87.30, 92.82) --
	( 87.32, 92.97) --
	( 87.51, 93.10) --
	( 87.73, 93.21) --
	( 87.78, 93.42) --
	( 88.26, 93.66) --
	( 88.37, 93.96) --
	( 88.43, 94.04) --
	( 88.68, 94.17) --
	( 88.95, 94.42) --
	( 89.01, 94.54) --
	( 89.05, 94.67) --
	( 89.08, 94.85) --
	( 89.12, 94.97) --
	( 89.18, 94.99) --
	( 89.62, 95.02) --
	( 89.68, 95.48) --
	( 89.74, 95.54) --
	( 89.87, 95.68) --
	( 90.08, 95.78) --
	( 90.28, 95.97) --
	( 90.32, 96.05) --
	( 90.46, 96.21) --
	( 90.55, 96.33) --
	( 90.70, 96.39) --
	( 90.86, 96.56) --
	( 91.18, 96.68) --
	( 91.26, 96.82) --
	( 91.42, 97.08) --
	( 92.21, 97.30) --
	( 92.33, 97.46) --
	( 92.56, 97.53) --
	( 92.61, 97.56) --
	( 92.76, 97.79) --
	( 93.11, 98.09) --
	( 93.14, 98.17) --
	( 93.21, 98.44) --
	( 93.26, 98.73) --
	( 93.36, 98.76) --
	( 93.37, 99.10) --
	( 93.40, 99.23) --
	( 93.52, 99.23) --
	( 93.58, 99.36) --
	( 93.76, 99.40) --
	( 93.79, 99.49) --
	( 93.85, 99.75) --
	( 93.85, 99.79) --
	( 94.05, 99.82) --
	( 94.50, 99.99) --
	( 94.59,100.13) --
	( 94.60,100.15) --
	( 94.70,100.28) --
	( 94.78,100.57) --
	( 95.25,100.85) --
	( 95.50,101.07) --
	( 95.52,101.08) --
	( 95.77,101.18) --
	( 95.87,101.36) --
	( 96.08,101.38) --
	( 96.61,101.64) --
	( 96.63,101.76) --
	( 96.74,102.01) --
	( 96.83,102.14) --
	( 97.19,102.37) --
	( 97.22,102.47) --
	( 97.23,102.70) --
	( 97.31,103.01) --
	( 97.36,103.05) --
	( 97.37,103.31) --
	( 97.50,103.32) --
	( 97.78,103.57) --
	( 97.78,103.90) --
	( 97.82,104.22) --
	( 97.91,104.44) --
	( 98.21,104.50) --
	( 98.29,104.63) --
	( 98.62,104.71) --
	( 98.62,104.73) --
	( 98.64,104.88) --
	( 99.26,104.95) --
	( 99.36,105.18) --
	( 99.67,105.32) --
	( 99.73,105.51) --
	( 99.85,105.62) --
	(100.00,105.70) --
	(100.19,105.70) --
	(100.27,105.83) --
	(100.34,106.02) --
	(100.36,106.07) --
	(100.37,106.08) --
	(100.46,106.33) --
	(100.59,106.37) --
	(100.76,106.48) --
	(100.84,106.63) --
	(100.90,106.79) --
	(101.09,106.87) --
	(101.13,106.99) --
	(101.13,107.04) --
	(101.46,107.32) --
	(101.85,107.42) --
	(101.92,108.02) --
	(102.04,108.20) --
	(102.40,108.37) --
	(102.42,108.49) --
	(102.43,108.59) --
	(102.47,108.64) --
	(102.55,108.81) --
	(102.59,109.17) --
	(102.80,109.26) --
	(102.84,109.42) --
	(102.93,109.49) --
	(102.98,109.67) --
	(103.14,109.90) --
	(103.15,109.97) --
	(103.44,110.21) --
	(104.14,110.37) --
	(104.18,110.54) --
	(105.42,110.97) --
	(105.48,111.07) --
	(105.55,111.17) --
	(106.09,111.19) --
	(106.14,111.42) --
	(106.19,111.49) --
	(106.30,111.61) --
	(106.54,111.68) --
	(106.57,112.01) --
	(106.68,112.29) --
	(106.80,112.30) --
	(106.82,112.52) --
	(106.93,112.55) --
	(106.95,112.78) --
	(107.00,112.93) --
	(107.14,112.97) --
	(107.24,113.06) --
	(107.26,113.32) --
	(107.47,113.38) --
	(107.66,113.57) --
	(107.93,113.69) --
	(108.17,113.78) --
	(108.82,114.05) --
	(108.94,114.13) --
	(109.11,114.15) --
	(109.20,114.33) --
	(109.47,114.56) --
	(109.48,114.96) --
	(109.55,114.98) --
	(110.02,115.02) --
	(110.11,115.22) --
	(110.12,115.50) --
	(110.24,115.64) --
	(110.31,115.83) --
	(110.54,115.96) --
	(110.55,116.20) --
	(110.64,116.21) --
	(110.84,116.31) --
	(110.98,116.48) --
	(111.10,116.56) --
	(111.41,116.61) --
	(111.77,116.75) --
	(111.85,116.82) --
	(112.44,117.07) --
	(112.53,117.12) --
	(112.54,117.16) --
	(112.58,117.25) --
	(112.83,117.60) --
	(112.86,117.67) --
	(113.00,117.92) --
	(113.01,118.00) --
	(113.06,118.11) --
	(113.19,118.26) --
	(113.22,118.29) --
	(113.28,118.35) --
	(113.41,118.40) --
	(113.42,118.67) --
	(113.44,118.68) --
	(113.49,118.78) --
	(113.77,118.99) --
	(113.81,119.22) --
	(113.95,119.33) --
	(113.97,119.45) --
	(113.98,119.61) --
	(114.12,119.67) --
	(114.17,119.88) --
	(114.33,120.15) --
	(114.59,120.23) --
	(114.65,120.28) --
	(114.80,120.32) --
	(114.82,120.50) --
	(114.85,120.60) --
	(114.95,120.64) --
	(115.03,120.86) --
	(115.30,120.91) --
	(115.30,121.23) --
	(115.37,121.46) --
	(115.39,121.75) --
	(115.42,122.09) --
	(115.73,122.22) --
	(115.74,122.27) --
	(116.22,122.34) --
	(116.37,122.73) --
	(116.52,122.86) --
	(116.80,122.92) --
	(116.97,123.05) --
	(117.11,123.21) --
	(117.15,123.24) --
	(117.26,123.78) --
	(117.28,123.92) --
	(117.83,123.97) --
	(118.18,123.99) --
	(118.62,124.16) --
	(118.63,124.48) --
	(118.69,124.73) --
	(118.96,124.83) --
	(118.97,124.97) --
	(119.05,125.24) --
	(119.11,125.42) --
	(119.34,125.69) --
	(119.35,125.87) --
	(119.49,125.91) --
	(119.64,126.00) --
	(119.67,126.32) --
	(119.77,126.49) --
	(119.80,126.59) --
	(119.87,126.81) --
	(119.94,126.96) --
	(120.06,127.35) --
	(120.16,127.56) --
	(120.38,127.98) --
	(120.54,128.29) --
	(120.90,128.58) --
	(121.07,128.69) --
	(121.47,128.89) --
	(121.91,129.51) --
	(122.57,129.71) --
	(122.75,129.86) --
	(123.88,130.29) --
	(124.11,130.54) --
	(124.18,130.64) --
	(124.71,131.19) --
	(124.87,131.32) --
	(124.92,131.50) --
	(125.39,131.77) --
	(125.63,132.54) --
	(125.65,132.69) --
	(125.91,132.78) --
	(126.20,132.84) --
	(126.25,132.89) --
	(126.32,133.00) --
	(126.33,133.27) --
	(126.46,133.52) --
	(127.10,133.68) --
	(127.47,133.88) --
	(127.59,134.04) --
	(127.72,134.44) --
	(128.18,134.61) --
	(128.29,134.97) --
	(128.52,135.11) --
	(128.60,135.20) --
	(128.80,135.42) --
	(128.88,135.62) --
	(128.89,135.76) --
	(129.01,136.12) --
	(129.10,136.20) --
	(129.27,136.51) --
	(129.32,137.06) --
	(129.68,137.17) --
	(129.80,137.54) --
	(129.93,137.79) --
	(129.93,137.94) --
	(129.93,138.07) --
	(130.26,138.19) --
	(131.03,138.31) --
	(131.07,138.76) --
	(131.89,138.87) --
	(131.93,139.49) --
	(132.08,139.69) --
	(132.74,139.98) --
	(133.15,140.11) --
	(133.17,140.32) --
	(133.72,140.70) --
	(133.72,141.10) --
	(134.08,141.59) --
	(134.45,141.78) --
	(134.54,142.01) --
	(134.97,142.69) --
	(134.99,143.37) --
	(135.14,143.60) --
	(135.42,143.95) --
	(135.72,144.36) --
	(136.37,144.59) --
	(136.83,144.91) --
	(136.84,145.25) --
	(137.12,145.60) --
	(137.48,145.96) --
	(137.61,146.04) --
	(137.69,146.39) --
	(137.79,146.71) --
	(138.81,146.92) --
	(139.10,147.50) --
	(139.28,147.88) --
	(139.38,148.29) --
	(139.78,149.10) --
	(139.96,149.77) --
	(140.50,150.39) --
	(140.80,151.10) --
	(140.82,152.04) --
	(141.48,152.61) --
	(143.21,152.93) --
	(143.76,153.85) --
	(143.92,154.82) --
	(144.42,155.15) --
	(145.33,155.57) --
	(145.85,155.87) --
	(146.64,156.72) --
	(146.69,157.17) --
	(146.70,158.29) --
	(147.28,159.82) --
	(149.90,160.81) --
	(150.61,161.61) --
	(151.21,163.10) --
	(151.29,164.67) --
	(152.61,165.68) --
	(153.15,166.97) --
	(153.17,168.22) --
	(153.78,170.19) --
	(155.61,172.52) --
	(163.01,177.30) --
	(165.43,179.45) --
	(166.00,182.64) --
	(167.86,186.99) --
	(168.42,192.66) --
	(169.12,195.13) --
	(180.75,195.13) --
	(180.75,180.75) --
	(180.75,163.52) --
	(170.47,157.02) --
	(168.42,155.58) --
	(167.86,153.33) --
	(166.00,151.29) --
	(165.43,149.93) --
	(163.01,147.75) --
	(155.61,145.94) --
	(153.78,144.72) --
	(153.17,144.12) --
	(153.15,142.93) --
	(152.61,142.53) --
	(151.29,142.00) --
	(151.21,141.64) --
	(150.61,140.95) --
	(149.90,139.87) --
	(147.28,139.12) --
	(146.70,138.68) --
	(146.69,138.24) --
	(146.64,137.66) --
	(145.85,137.16) --
	(145.33,136.62) --
	(144.42,136.25) --
	(143.92,135.56) --
	(143.76,135.04) --
	(143.21,134.71) --
	(141.48,134.34) --
	(140.82,133.99) --
	(140.80,133.59) --
	(140.50,133.36) --
	(139.96,133.22) --
	(139.78,133.03) --
	(139.38,132.88) --
	(139.28,132.36) --
	(139.10,132.15) --
	(138.81,131.81) --
	(137.79,131.36) --
	(137.69,131.20) --
	(137.61,130.69) --
	(137.48,130.50) --
	(137.12,130.26) --
	(136.84,130.10) --
	(136.83,129.70) --
	(136.37,129.51) --
	(135.72,129.32) --
	(135.42,128.98) --
	(135.14,128.38) --
	(134.99,128.28) --
	(134.97,128.28) --
	(134.54,127.73) --
	(134.45,127.41) --
	(134.08,126.88) --
	(133.72,126.79) --
	(133.72,126.62) --
	(133.17,126.33) --
	(133.15,125.90) --
	(132.74,125.85) --
	(132.08,125.74) --
	(131.93,125.58) --
	(131.89,125.53) --
	(131.07,124.93) --
	(131.03,124.68) --
	(130.26,124.44) --
	(129.93,123.91) --
	(129.93,123.74) --
	(129.93,123.60) --
	(129.80,123.43) --
	(129.68,123.13) --
	(129.32,123.01) --
	(129.27,122.87) --
	(129.10,122.78) --
	(129.01,122.67) --
	(128.89,122.60) --
	(128.88,122.49) --
	(128.80,122.25) --
	(128.60,122.04) --
	(128.52,121.74) --
	(128.29,121.57) --
	(128.18,121.44) --
	(127.72,121.29) --
	(127.59,121.04) --
	(127.47,121.00) --
	(127.10,120.83) --
	(126.46,120.48) --
	(126.33,120.04) --
	(126.32,119.50) --
	(126.25,119.28) --
	(126.20,119.01) --
	(125.91,118.54) --
	(125.65,118.43) --
	(125.63,118.07) --
	(125.39,117.84) --
	(124.92,117.77) --
	(124.87,117.69) --
	(124.71,117.45) --
	(124.18,117.20) --
	(124.11,116.91) --
	(123.88,116.80) --
	(122.75,116.71) --
	(122.57,116.46) --
	(121.91,116.11) --
	(121.47,115.88) --
	(121.07,115.66) --
	(120.90,115.56) --
	(120.54,115.43) --
	(120.38,115.21) --
	(120.16,115.03) --
	(120.06,114.76) --
	(119.94,114.73) --
	(119.87,114.50) --
	(119.80,114.41) --
	(119.77,114.34) --
	(119.67,114.22) --
	(119.64,114.02) --
	(119.49,113.93) --
	(119.35,113.77) --
	(119.34,113.50) --
	(119.11,113.48) --
	(119.05,113.22) --
	(118.97,113.18) --
	(118.96,113.12) --
	(118.69,113.01) --
	(118.63,112.58) --
	(118.62,112.41) --
	(118.18,112.14) --
	(117.83,112.04) --
	(117.28,111.94) --
	(117.26,111.83) --
	(117.15,111.67) --
	(117.11,111.59) --
	(116.97,111.46) --
	(116.80,111.30) --
	(116.52,111.10) --
	(116.37,111.00) --
	(116.22,110.81) --
	(115.74,110.62) --
	(115.73,110.59) --
	(115.42,110.46) --
	(115.39,110.25) --
	(115.37,110.20) --
	(115.30,109.94) --
	(115.30,109.88) --
	(115.03,109.75) --
	(114.95,109.69) --
	(114.85,109.50) --
	(114.82,109.31) --
	(114.80,109.24) --
	(114.65,109.21) --
	(114.59,109.07) --
	(114.33,109.01) --
	(114.17,108.88) --
	(114.12,108.82) --
	(113.98,108.37) --
	(113.97,108.27) --
	(113.95,108.23) --
	(113.81,108.05) --
	(113.77,107.95) --
	(113.49,107.85) --
	(113.44,107.64) --
	(113.42,107.54) --
	(113.41,107.41) --
	(113.28,107.40) --
	(113.22,107.17) --
	(113.19,107.13) --
	(113.06,106.84) --
	(113.01,106.79) --
	(113.00,106.75) --
	(112.86,106.62) --
	(112.83,106.56) --
	(112.58,106.38) --
	(112.54,106.29) --
	(112.53,106.25) --
	(112.44,105.99) --
	(111.85,105.62) --
	(111.77,105.33) --
	(111.41,105.18) --
	(111.10,104.90) --
	(110.98,104.71) --
	(110.84,104.47) --
	(110.64,104.29) --
	(110.55,104.20) --
	(110.54,104.03) --
	(110.31,103.79) --
	(110.24,103.56) --
	(110.12,103.50) --
	(110.11,103.38) --
	(110.02,103.36) --
	(109.55,103.28) --
	(109.48,103.21) --
	(109.47,103.14) --
	(109.20,103.08) --
	(109.11,103.01) --
	(108.94,102.84) --
	(108.82,102.49) --
	(108.17,102.24) --
	(107.93,102.14) --
	(107.66,101.94) --
	(107.47,101.82) --
	(107.26,101.82) --
	(107.24,101.66) --
	(107.14,101.62) --
	(107.00,101.47) --
	(106.95,101.47) --
	(106.93,101.24) --
	(106.82,101.09) --
	(106.80,100.97) --
	(106.68,100.73) --
	(106.57,100.48) --
	(106.54,100.40) --
	(106.30,100.20) --
	(106.19,100.06) --
	(106.14, 99.73) --
	(106.09, 99.42) --
	(105.55, 99.20) --
	(105.48, 99.04) --
	(105.42, 98.95) --
	(104.18, 98.60) --
	(104.14, 98.48) --
	(103.44, 98.36) --
	(103.15, 98.17) --
	(103.14, 98.00) --
	(102.98, 97.95) --
	(102.93, 97.65) --
	(102.84, 97.51) --
	(102.80, 97.29) --
	(102.59, 97.15) --
	(102.55, 96.91) --
	(102.47, 96.88) --
	(102.43, 96.69) --
	(102.42, 96.55) --
	(102.40, 96.43) --
	(102.04, 96.42) --
	(101.92, 96.27) --
	(101.85, 96.06) --
	(101.46, 95.97) --
	(101.13, 95.74) --
	(101.13, 95.64) --
	(101.09, 95.51) --
	(100.90, 95.42) --
	(100.84, 95.10) --
	(100.76, 94.96) --
	(100.59, 94.95) --
	(100.46, 94.87) --
	(100.37, 94.57) --
	(100.36, 94.31) --
	(100.34, 94.21) --
	(100.27, 94.05) --
	(100.19, 93.93) --
	(100.00, 93.54) --
	( 99.85, 93.35) --
	( 99.73, 93.26) --
	( 99.67, 93.15) --
	( 99.36, 93.05) --
	( 99.26, 92.90) --
	( 98.64, 92.79) --
	( 98.62, 92.60) --
	( 98.62, 92.56) --
	( 98.29, 92.56) --
	( 98.21, 92.25) --
	( 97.91, 92.25) --
	( 97.82, 92.05) --
	( 97.78, 91.80) --
	( 97.78, 91.57) --
	( 97.50, 91.37) --
	( 97.37, 91.12) --
	( 97.36, 91.01) --
	( 97.31, 90.75) --
	( 97.23, 90.64) --
	( 97.22, 90.60) --
	( 97.19, 90.56) --
	( 96.83, 90.46) --
	( 96.74, 90.39) --
	( 96.63, 90.36) --
	( 96.61, 90.30) --
	( 96.08, 90.29) --
	( 95.87, 90.18) --
	( 95.77, 90.14) --
	( 95.52, 90.08) --
	( 95.50, 89.90) --
	( 95.25, 89.86) --
	( 94.78, 89.68) --
	( 94.70, 89.47) --
	( 94.60, 89.23) --
	( 94.59, 89.07) --
	( 94.50, 89.07) --
	( 94.05, 88.83) --
	( 93.85, 88.77) --
	( 93.85, 88.60) --
	( 93.79, 88.33) --
	( 93.76, 88.12) --
	( 93.58, 87.86) --
	( 93.52, 87.83) --
	( 93.40, 87.66) --
	( 93.37, 87.60) --
	( 93.36, 87.53) --
	( 93.26, 87.23) --
	( 93.21, 87.08) --
	( 93.14, 86.90) --
	( 93.11, 86.71) --
	( 92.76, 86.52) --
	( 92.61, 86.52) --
	( 92.56, 86.19) --
	( 92.33, 86.02) --
	( 92.21, 85.89) --
	( 91.42, 85.70) --
	( 91.26, 85.35) --
	( 91.18, 85.12) --
	( 90.86, 85.11) --
	( 90.70, 84.90) --
	( 90.55, 84.62) --
	( 90.46, 84.55) --
	( 90.32, 84.55) --
	( 90.28, 84.29) --
	( 90.08, 84.03) --
	( 89.87, 83.86) --
	( 89.74, 83.55) --
	( 89.68, 83.36) --
	( 89.62, 83.26) --
	( 89.18, 83.17) --
	( 89.12, 83.02) --
	( 89.08, 82.60) --
	( 89.05, 82.08) --
	( 89.01, 81.85) --
	( 88.95, 81.72) --
	( 88.68, 81.48) --
	( 88.43, 81.32) --
	( 88.37, 81.19) --
	( 88.26, 81.13) --
	( 87.78, 80.92) --
	( 87.73, 80.71) --
	( 87.51, 80.64) --
	( 87.32, 80.19) --
	( 87.30, 80.13) --
	( 87.20, 79.98) --
	( 86.93, 79.83) --
	( 86.90, 79.69) --
	( 86.81, 79.40) --
	( 86.75, 79.17) --
	( 86.48, 78.99) --
	( 85.97, 78.98) --
	( 85.87, 78.79) --
	( 85.70, 78.71) --
	( 85.56, 78.26) --
	( 84.77, 77.80) --
	( 84.76, 77.55) --
	( 84.65, 77.32) --
	( 84.60, 77.14) --
	( 84.06, 77.12) --
	( 83.83, 76.86) --
	( 83.66, 76.60) --
	( 83.40, 76.28) --
	( 82.95, 75.73) --
	( 82.68, 75.51) --
	( 82.66, 75.27) --
	( 82.30, 74.76) --
	( 82.16, 74.38) --
	( 81.94, 74.19) --
	( 81.26, 73.74) --
	( 81.22, 73.22) --
	( 80.41, 72.78) --
	( 80.30, 72.49) --
	( 79.85, 72.24) --
	( 79.84, 71.98) --
	( 79.62, 71.52) --
	( 79.20, 71.14) --
	( 79.09, 70.66) --
	( 79.03, 70.22) --
	( 77.76, 69.60) --
	( 77.50, 69.08) --
	( 76.95, 68.90) --
	( 76.85, 68.12) --
	( 76.79, 67.90) --
	( 76.39, 67.27) --
	( 75.65, 66.79) --
	( 75.62, 66.00) --
	( 75.04, 65.79) --
	( 74.32, 64.75) --
	( 74.28, 64.29) --
	( 74.03, 63.36) --
	( 73.70, 63.07) --
	( 73.23, 62.64) --
	( 73.21, 61.73) --
	( 72.72, 60.79) --
	( 71.47, 59.73) --
	( 71.29, 58.79) --
	( 70.03, 57.96) --
	( 69.52, 57.27) --
	( 67.79, 55.81) --
	( 67.45, 54.91) --
	( 66.46, 53.09) --
	( 64.00, 50.78) --
	( 61.34, 49.13) --
	( 61.15, 47.28) --
	( 60.62, 45.51) --
	( 60.56, 42.51) --
	( 58.59, 39.84) --
	( 58.22, 36.55) --
	( 54.48, 30.29) --
	( 47.26, 20.56) --
	( 41.12,  0.43) --
	( 41.12, 41.12) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,238}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.12,  0.43) --
	( 47.26, 20.56) --
	( 54.48, 30.29) --
	( 58.22, 36.55) --
	( 58.59, 39.84) --
	( 60.56, 42.51) --
	( 60.62, 45.51) --
	( 61.15, 47.28) --
	( 61.34, 49.13) --
	( 64.00, 50.78) --
	( 66.46, 53.09) --
	( 67.45, 54.91) --
	( 67.79, 55.81) --
	( 69.52, 57.27) --
	( 70.03, 57.96) --
	( 71.29, 58.79) --
	( 71.47, 59.73) --
	( 72.72, 60.79) --
	( 73.21, 61.73) --
	( 73.23, 62.64) --
	( 73.70, 63.07) --
	( 74.03, 63.36) --
	( 74.28, 64.29) --
	( 74.32, 64.75) --
	( 75.04, 65.79) --
	( 75.62, 66.00) --
	( 75.65, 66.79) --
	( 76.39, 67.27) --
	( 76.79, 67.90) --
	( 76.85, 68.12) --
	( 76.95, 68.90) --
	( 77.50, 69.08) --
	( 77.76, 69.60) --
	( 79.03, 70.22) --
	( 79.09, 70.66) --
	( 79.20, 71.14) --
	( 79.62, 71.52) --
	( 79.84, 71.98) --
	( 79.85, 72.24) --
	( 80.30, 72.49) --
	( 80.41, 72.78) --
	( 81.22, 73.22) --
	( 81.26, 73.74) --
	( 81.94, 74.19) --
	( 82.16, 74.38) --
	( 82.30, 74.76) --
	( 82.66, 75.27) --
	( 82.68, 75.51) --
	( 82.95, 75.73) --
	( 83.40, 76.28) --
	( 83.66, 76.60) --
	( 83.83, 76.86) --
	( 84.06, 77.12) --
	( 84.60, 77.14) --
	( 84.65, 77.32) --
	( 84.76, 77.55) --
	( 84.77, 77.80) --
	( 85.56, 78.26) --
	( 85.70, 78.71) --
	( 85.87, 78.79) --
	( 85.97, 78.98) --
	( 86.48, 78.99) --
	( 86.75, 79.17) --
	( 86.81, 79.40) --
	( 86.90, 79.69) --
	( 86.93, 79.83) --
	( 87.20, 79.98) --
	( 87.30, 80.13) --
	( 87.32, 80.19) --
	( 87.51, 80.64) --
	( 87.73, 80.71) --
	( 87.78, 80.92) --
	( 88.26, 81.13) --
	( 88.37, 81.19) --
	( 88.43, 81.32) --
	( 88.68, 81.48) --
	( 88.95, 81.72) --
	( 89.01, 81.85) --
	( 89.05, 82.08) --
	( 89.08, 82.60) --
	( 89.12, 83.02) --
	( 89.18, 83.17) --
	( 89.62, 83.26) --
	( 89.68, 83.36) --
	( 89.74, 83.55) --
	( 89.87, 83.86) --
	( 90.08, 84.03) --
	( 90.28, 84.29) --
	( 90.32, 84.55) --
	( 90.46, 84.55) --
	( 90.55, 84.62) --
	( 90.70, 84.90) --
	( 90.86, 85.11) --
	( 91.18, 85.12) --
	( 91.26, 85.35) --
	( 91.42, 85.70) --
	( 92.21, 85.89) --
	( 92.33, 86.02) --
	( 92.56, 86.19) --
	( 92.61, 86.52) --
	( 92.76, 86.52) --
	( 93.11, 86.71) --
	( 93.14, 86.90) --
	( 93.21, 87.08) --
	( 93.26, 87.23) --
	( 93.36, 87.53) --
	( 93.37, 87.60) --
	( 93.40, 87.66) --
	( 93.52, 87.83) --
	( 93.58, 87.86) --
	( 93.76, 88.12) --
	( 93.79, 88.33) --
	( 93.85, 88.60) --
	( 93.85, 88.77) --
	( 94.05, 88.83) --
	( 94.50, 89.07) --
	( 94.59, 89.07) --
	( 94.60, 89.23) --
	( 94.70, 89.47) --
	( 94.78, 89.68) --
	( 95.25, 89.86) --
	( 95.50, 89.90) --
	( 95.52, 90.08) --
	( 95.77, 90.14) --
	( 95.87, 90.18) --
	( 96.08, 90.29) --
	( 96.61, 90.30) --
	( 96.63, 90.36) --
	( 96.74, 90.39) --
	( 96.83, 90.46) --
	( 97.19, 90.56) --
	( 97.22, 90.60) --
	( 97.23, 90.64) --
	( 97.31, 90.75) --
	( 97.36, 91.01) --
	( 97.37, 91.12) --
	( 97.50, 91.37) --
	( 97.78, 91.57) --
	( 97.78, 91.80) --
	( 97.82, 92.05) --
	( 97.91, 92.25) --
	( 98.21, 92.25) --
	( 98.29, 92.56) --
	( 98.62, 92.56) --
	( 98.62, 92.60) --
	( 98.64, 92.79) --
	( 99.26, 92.90) --
	( 99.36, 93.05) --
	( 99.67, 93.15) --
	( 99.73, 93.26) --
	( 99.85, 93.35) --
	(100.00, 93.54) --
	(100.19, 93.93) --
	(100.27, 94.05) --
	(100.34, 94.21) --
	(100.36, 94.31) --
	(100.37, 94.57) --
	(100.46, 94.87) --
	(100.59, 94.95) --
	(100.76, 94.96) --
	(100.84, 95.10) --
	(100.90, 95.42) --
	(101.09, 95.51) --
	(101.13, 95.64) --
	(101.13, 95.74) --
	(101.46, 95.97) --
	(101.85, 96.06) --
	(101.92, 96.27) --
	(102.04, 96.42) --
	(102.40, 96.43) --
	(102.42, 96.55) --
	(102.43, 96.69) --
	(102.47, 96.88) --
	(102.55, 96.91) --
	(102.59, 97.15) --
	(102.80, 97.29) --
	(102.84, 97.51) --
	(102.93, 97.65) --
	(102.98, 97.95) --
	(103.14, 98.00) --
	(103.15, 98.17) --
	(103.44, 98.36) --
	(104.14, 98.48) --
	(104.18, 98.60) --
	(105.42, 98.95) --
	(105.48, 99.04) --
	(105.55, 99.20) --
	(106.09, 99.42) --
	(106.14, 99.73) --
	(106.19,100.06) --
	(106.30,100.20) --
	(106.54,100.40) --
	(106.57,100.48) --
	(106.68,100.73) --
	(106.80,100.97) --
	(106.82,101.09) --
	(106.93,101.24) --
	(106.95,101.47) --
	(107.00,101.47) --
	(107.14,101.62) --
	(107.24,101.66) --
	(107.26,101.82) --
	(107.47,101.82) --
	(107.66,101.94) --
	(107.93,102.14) --
	(108.17,102.24) --
	(108.82,102.49) --
	(108.94,102.84) --
	(109.11,103.01) --
	(109.20,103.08) --
	(109.47,103.14) --
	(109.48,103.21) --
	(109.55,103.28) --
	(110.02,103.36) --
	(110.11,103.38) --
	(110.12,103.50) --
	(110.24,103.56) --
	(110.31,103.79) --
	(110.54,104.03) --
	(110.55,104.20) --
	(110.64,104.29) --
	(110.84,104.47) --
	(110.98,104.71) --
	(111.10,104.90) --
	(111.41,105.18) --
	(111.77,105.33) --
	(111.85,105.62) --
	(112.44,105.99) --
	(112.53,106.25) --
	(112.54,106.29) --
	(112.58,106.38) --
	(112.83,106.56) --
	(112.86,106.62) --
	(113.00,106.75) --
	(113.01,106.79) --
	(113.06,106.84) --
	(113.19,107.13) --
	(113.22,107.17) --
	(113.28,107.40) --
	(113.41,107.41) --
	(113.42,107.54) --
	(113.44,107.64) --
	(113.49,107.85) --
	(113.77,107.95) --
	(113.81,108.05) --
	(113.95,108.23) --
	(113.97,108.27) --
	(113.98,108.37) --
	(114.12,108.82) --
	(114.17,108.88) --
	(114.33,109.01) --
	(114.59,109.07) --
	(114.65,109.21) --
	(114.80,109.24) --
	(114.82,109.31) --
	(114.85,109.50) --
	(114.95,109.69) --
	(115.03,109.75) --
	(115.30,109.88) --
	(115.30,109.94) --
	(115.37,110.20) --
	(115.39,110.25) --
	(115.42,110.46) --
	(115.73,110.59) --
	(115.74,110.62) --
	(116.22,110.81) --
	(116.37,111.00) --
	(116.52,111.10) --
	(116.80,111.30) --
	(116.97,111.46) --
	(117.11,111.59) --
	(117.15,111.67) --
	(117.26,111.83) --
	(117.28,111.94) --
	(117.83,112.04) --
	(118.18,112.14) --
	(118.62,112.41) --
	(118.63,112.58) --
	(118.69,113.01) --
	(118.96,113.12) --
	(118.97,113.18) --
	(119.05,113.22) --
	(119.11,113.48) --
	(119.34,113.50) --
	(119.35,113.77) --
	(119.49,113.93) --
	(119.64,114.02) --
	(119.67,114.22) --
	(119.77,114.34) --
	(119.80,114.41) --
	(119.87,114.50) --
	(119.94,114.73) --
	(120.06,114.76) --
	(120.16,115.03) --
	(120.38,115.21) --
	(120.54,115.43) --
	(120.90,115.56) --
	(121.07,115.66) --
	(121.47,115.88) --
	(121.91,116.11) --
	(122.57,116.46) --
	(122.75,116.71) --
	(123.88,116.80) --
	(124.11,116.91) --
	(124.18,117.20) --
	(124.71,117.45) --
	(124.87,117.69) --
	(124.92,117.77) --
	(125.39,117.84) --
	(125.63,118.07) --
	(125.65,118.43) --
	(125.91,118.54) --
	(126.20,119.01) --
	(126.25,119.28) --
	(126.32,119.50) --
	(126.33,120.04) --
	(126.46,120.48) --
	(127.10,120.83) --
	(127.47,121.00) --
	(127.59,121.04) --
	(127.72,121.29) --
	(128.18,121.44) --
	(128.29,121.57) --
	(128.52,121.74) --
	(128.60,122.04) --
	(128.80,122.25) --
	(128.88,122.49) --
	(128.89,122.60) --
	(129.01,122.67) --
	(129.10,122.78) --
	(129.27,122.87) --
	(129.32,123.01) --
	(129.68,123.13) --
	(129.80,123.43) --
	(129.93,123.60) --
	(129.93,123.74) --
	(129.93,123.91) --
	(130.26,124.44) --
	(131.03,124.68) --
	(131.07,124.93) --
	(131.89,125.53) --
	(131.93,125.58) --
	(132.08,125.74) --
	(132.74,125.85) --
	(133.15,125.90) --
	(133.17,126.33) --
	(133.72,126.62) --
	(133.72,126.79) --
	(134.08,126.88) --
	(134.45,127.41) --
	(134.54,127.73) --
	(134.97,128.28) --
	(134.99,128.28) --
	(135.14,128.38) --
	(135.42,128.98) --
	(135.72,129.32) --
	(136.37,129.51) --
	(136.83,129.70) --
	(136.84,130.10) --
	(137.12,130.26) --
	(137.48,130.50) --
	(137.61,130.69) --
	(137.69,131.20) --
	(137.79,131.36) --
	(138.81,131.81) --
	(139.10,132.15) --
	(139.28,132.36) --
	(139.38,132.88) --
	(139.78,133.03) --
	(139.96,133.22) --
	(140.50,133.36) --
	(140.80,133.59) --
	(140.82,133.99) --
	(141.48,134.34) --
	(143.21,134.71) --
	(143.76,135.04) --
	(143.92,135.56) --
	(144.42,136.25) --
	(145.33,136.62) --
	(145.85,137.16) --
	(146.64,137.66) --
	(146.69,138.24) --
	(146.70,138.68) --
	(147.28,139.12) --
	(149.90,139.87) --
	(150.61,140.95) --
	(151.21,141.64) --
	(151.29,142.00) --
	(152.61,142.53) --
	(153.15,142.93) --
	(153.17,144.12) --
	(153.78,144.72) --
	(155.61,145.94) --
	(163.01,147.75) --
	(165.43,149.93) --
	(166.00,151.29) --
	(167.86,153.33) --
	(168.42,155.58) --
	(170.47,157.02) --
	(180.75,163.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.12, 57.13) --
	( 47.26, 62.04) --
	( 54.48, 65.67) --
	( 58.22, 67.70) --
	( 58.59, 69.33) --
	( 60.56, 70.30) --
	( 60.62, 71.33) --
	( 61.15, 72.52) --
	( 61.34, 73.76) --
	( 64.00, 74.56) --
	( 66.46, 75.57) --
	( 67.45, 76.36) --
	( 67.79, 77.03) --
	( 69.52, 77.51) --
	( 70.03, 78.37) --
	( 71.29, 78.71) --
	( 71.47, 79.22) --
	( 72.72, 79.78) --
	( 73.21, 80.13) --
	( 73.23, 80.62) --
	( 73.70, 81.17) --
	( 74.03, 81.43) --
	( 74.28, 81.85) --
	( 74.32, 81.97) --
	( 75.04, 82.69) --
	( 75.62, 82.96) --
	( 75.65, 83.25) --
	( 76.39, 83.70) --
	( 76.79, 83.84) --
	( 76.85, 84.39) --
	( 76.95, 84.55) --
	( 77.50, 84.85) --
	( 77.76, 85.36) --
	( 79.03, 85.58) --
	( 79.09, 85.83) --
	( 79.20, 86.15) --
	( 79.62, 86.29) --
	( 79.84, 86.44) --
	( 79.85, 86.67) --
	( 80.30, 87.03) --
	( 80.41, 87.61) --
	( 81.22, 87.66) --
	( 81.26, 87.87) --
	( 81.94, 88.08) --
	( 82.16, 88.18) --
	( 82.30, 88.55) --
	( 82.66, 88.80) --
	( 82.68, 88.85) --
	( 82.95, 89.06) --
	( 83.40, 89.43) --
	( 83.66, 89.71) --
	( 83.83, 89.90) --
	( 84.06, 90.04) --
	( 84.60, 90.18) --
	( 84.65, 90.32) --
	( 84.76, 90.58) --
	( 84.77, 90.78) --
	( 85.56, 91.10) --
	( 85.70, 91.42) --
	( 85.87, 91.63) --
	( 85.97, 91.68) --
	( 86.48, 91.75) --
	( 86.75, 91.93) --
	( 86.81, 91.93) --
	( 86.90, 92.34) --
	( 86.93, 92.45) --
	( 87.20, 92.57) --
	( 87.30, 92.82) --
	( 87.32, 92.97) --
	( 87.51, 93.10) --
	( 87.73, 93.21) --
	( 87.78, 93.42) --
	( 88.26, 93.66) --
	( 88.37, 93.96) --
	( 88.43, 94.04) --
	( 88.68, 94.17) --
	( 88.95, 94.42) --
	( 89.01, 94.54) --
	( 89.05, 94.67) --
	( 89.08, 94.85) --
	( 89.12, 94.97) --
	( 89.18, 94.99) --
	( 89.62, 95.02) --
	( 89.68, 95.48) --
	( 89.74, 95.54) --
	( 89.87, 95.68) --
	( 90.08, 95.78) --
	( 90.28, 95.97) --
	( 90.32, 96.05) --
	( 90.46, 96.21) --
	( 90.55, 96.33) --
	( 90.70, 96.39) --
	( 90.86, 96.56) --
	( 91.18, 96.68) --
	( 91.26, 96.82) --
	( 91.42, 97.08) --
	( 92.21, 97.30) --
	( 92.33, 97.46) --
	( 92.56, 97.53) --
	( 92.61, 97.56) --
	( 92.76, 97.79) --
	( 93.11, 98.09) --
	( 93.14, 98.17) --
	( 93.21, 98.44) --
	( 93.26, 98.73) --
	( 93.36, 98.76) --
	( 93.37, 99.10) --
	( 93.40, 99.23) --
	( 93.52, 99.23) --
	( 93.58, 99.36) --
	( 93.76, 99.40) --
	( 93.79, 99.49) --
	( 93.85, 99.75) --
	( 93.85, 99.79) --
	( 94.05, 99.82) --
	( 94.50, 99.99) --
	( 94.59,100.13) --
	( 94.60,100.15) --
	( 94.70,100.28) --
	( 94.78,100.57) --
	( 95.25,100.85) --
	( 95.50,101.07) --
	( 95.52,101.08) --
	( 95.77,101.18) --
	( 95.87,101.36) --
	( 96.08,101.38) --
	( 96.61,101.64) --
	( 96.63,101.76) --
	( 96.74,102.01) --
	( 96.83,102.14) --
	( 97.19,102.37) --
	( 97.22,102.47) --
	( 97.23,102.70) --
	( 97.31,103.01) --
	( 97.36,103.05) --
	( 97.37,103.31) --
	( 97.50,103.32) --
	( 97.78,103.57) --
	( 97.78,103.90) --
	( 97.82,104.22) --
	( 97.91,104.44) --
	( 98.21,104.50) --
	( 98.29,104.63) --
	( 98.62,104.71) --
	( 98.62,104.73) --
	( 98.64,104.88) --
	( 99.26,104.95) --
	( 99.36,105.18) --
	( 99.67,105.32) --
	( 99.73,105.51) --
	( 99.85,105.62) --
	(100.00,105.70) --
	(100.19,105.70) --
	(100.27,105.83) --
	(100.34,106.02) --
	(100.36,106.07) --
	(100.37,106.08) --
	(100.46,106.33) --
	(100.59,106.37) --
	(100.76,106.48) --
	(100.84,106.63) --
	(100.90,106.79) --
	(101.09,106.87) --
	(101.13,106.99) --
	(101.13,107.04) --
	(101.46,107.32) --
	(101.85,107.42) --
	(101.92,108.02) --
	(102.04,108.20) --
	(102.40,108.37) --
	(102.42,108.49) --
	(102.43,108.59) --
	(102.47,108.64) --
	(102.55,108.81) --
	(102.59,109.17) --
	(102.80,109.26) --
	(102.84,109.42) --
	(102.93,109.49) --
	(102.98,109.67) --
	(103.14,109.90) --
	(103.15,109.97) --
	(103.44,110.21) --
	(104.14,110.37) --
	(104.18,110.54) --
	(105.42,110.97) --
	(105.48,111.07) --
	(105.55,111.17) --
	(106.09,111.19) --
	(106.14,111.42) --
	(106.19,111.49) --
	(106.30,111.61) --
	(106.54,111.68) --
	(106.57,112.01) --
	(106.68,112.29) --
	(106.80,112.30) --
	(106.82,112.52) --
	(106.93,112.55) --
	(106.95,112.78) --
	(107.00,112.93) --
	(107.14,112.97) --
	(107.24,113.06) --
	(107.26,113.32) --
	(107.47,113.38) --
	(107.66,113.57) --
	(107.93,113.69) --
	(108.17,113.78) --
	(108.82,114.05) --
	(108.94,114.13) --
	(109.11,114.15) --
	(109.20,114.33) --
	(109.47,114.56) --
	(109.48,114.96) --
	(109.55,114.98) --
	(110.02,115.02) --
	(110.11,115.22) --
	(110.12,115.50) --
	(110.24,115.64) --
	(110.31,115.83) --
	(110.54,115.96) --
	(110.55,116.20) --
	(110.64,116.21) --
	(110.84,116.31) --
	(110.98,116.48) --
	(111.10,116.56) --
	(111.41,116.61) --
	(111.77,116.75) --
	(111.85,116.82) --
	(112.44,117.07) --
	(112.53,117.12) --
	(112.54,117.16) --
	(112.58,117.25) --
	(112.83,117.60) --
	(112.86,117.67) --
	(113.00,117.92) --
	(113.01,118.00) --
	(113.06,118.11) --
	(113.19,118.26) --
	(113.22,118.29) --
	(113.28,118.35) --
	(113.41,118.40) --
	(113.42,118.67) --
	(113.44,118.68) --
	(113.49,118.78) --
	(113.77,118.99) --
	(113.81,119.22) --
	(113.95,119.33) --
	(113.97,119.45) --
	(113.98,119.61) --
	(114.12,119.67) --
	(114.17,119.88) --
	(114.33,120.15) --
	(114.59,120.23) --
	(114.65,120.28) --
	(114.80,120.32) --
	(114.82,120.50) --
	(114.85,120.60) --
	(114.95,120.64) --
	(115.03,120.86) --
	(115.30,120.91) --
	(115.30,121.23) --
	(115.37,121.46) --
	(115.39,121.75) --
	(115.42,122.09) --
	(115.73,122.22) --
	(115.74,122.27) --
	(116.22,122.34) --
	(116.37,122.73) --
	(116.52,122.86) --
	(116.80,122.92) --
	(116.97,123.05) --
	(117.11,123.21) --
	(117.15,123.24) --
	(117.26,123.78) --
	(117.28,123.92) --
	(117.83,123.97) --
	(118.18,123.99) --
	(118.62,124.16) --
	(118.63,124.48) --
	(118.69,124.73) --
	(118.96,124.83) --
	(118.97,124.97) --
	(119.05,125.24) --
	(119.11,125.42) --
	(119.34,125.69) --
	(119.35,125.87) --
	(119.49,125.91) --
	(119.64,126.00) --
	(119.67,126.32) --
	(119.77,126.49) --
	(119.80,126.59) --
	(119.87,126.81) --
	(119.94,126.96) --
	(120.06,127.35) --
	(120.16,127.56) --
	(120.38,127.98) --
	(120.54,128.29) --
	(120.90,128.58) --
	(121.07,128.69) --
	(121.47,128.89) --
	(121.91,129.51) --
	(122.57,129.71) --
	(122.75,129.86) --
	(123.88,130.29) --
	(124.11,130.54) --
	(124.18,130.64) --
	(124.71,131.19) --
	(124.87,131.32) --
	(124.92,131.50) --
	(125.39,131.77) --
	(125.63,132.54) --
	(125.65,132.69) --
	(125.91,132.78) --
	(126.20,132.84) --
	(126.25,132.89) --
	(126.32,133.00) --
	(126.33,133.27) --
	(126.46,133.52) --
	(127.10,133.68) --
	(127.47,133.88) --
	(127.59,134.04) --
	(127.72,134.44) --
	(128.18,134.61) --
	(128.29,134.97) --
	(128.52,135.11) --
	(128.60,135.20) --
	(128.80,135.42) --
	(128.88,135.62) --
	(128.89,135.76) --
	(129.01,136.12) --
	(129.10,136.20) --
	(129.27,136.51) --
	(129.32,137.06) --
	(129.68,137.17) --
	(129.80,137.54) --
	(129.93,137.79) --
	(129.93,137.94) --
	(129.93,138.07) --
	(130.26,138.19) --
	(131.03,138.31) --
	(131.07,138.76) --
	(131.89,138.87) --
	(131.93,139.49) --
	(132.08,139.69) --
	(132.74,139.98) --
	(133.15,140.11) --
	(133.17,140.32) --
	(133.72,140.70) --
	(133.72,141.10) --
	(134.08,141.59) --
	(134.45,141.78) --
	(134.54,142.01) --
	(134.97,142.69) --
	(134.99,143.37) --
	(135.14,143.60) --
	(135.42,143.95) --
	(135.72,144.36) --
	(136.37,144.59) --
	(136.83,144.91) --
	(136.84,145.25) --
	(137.12,145.60) --
	(137.48,145.96) --
	(137.61,146.04) --
	(137.69,146.39) --
	(137.79,146.71) --
	(138.81,146.92) --
	(139.10,147.50) --
	(139.28,147.88) --
	(139.38,148.29) --
	(139.78,149.10) --
	(139.96,149.77) --
	(140.50,150.39) --
	(140.80,151.10) --
	(140.82,152.04) --
	(141.48,152.61) --
	(143.21,152.93) --
	(143.76,153.85) --
	(143.92,154.82) --
	(144.42,155.15) --
	(145.33,155.57) --
	(145.85,155.87) --
	(146.64,156.72) --
	(146.69,157.17) --
	(146.70,158.29) --
	(147.28,159.82) --
	(149.90,160.81) --
	(150.61,161.61) --
	(151.21,163.10) --
	(151.29,164.67) --
	(152.61,165.68) --
	(153.15,166.97) --
	(153.17,168.22) --
	(153.78,170.19) --
	(155.61,172.52) --
	(163.01,177.30) --
	(165.43,179.45) --
	(166.00,182.64) --
	(167.86,186.99) --
	(168.42,192.66) --
	(169.12,195.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,181.82) {MSE };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,169.82) {$\sf{MCB}_{\sf{u}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,157.82) {$\sf{MCB}_{\sf{c}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,145.82) {$\sf{DSC}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,133.82) {$\sf{UNC}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,181.82) {1.684};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,169.82) {0.001};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,157.82) {0.420};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,145.82) {0.653};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,133.82) {1.916};
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.12, 46.93) --
	( 47.26, 57.46) --
	( 54.48, 61.84) --
	( 58.22, 72.50) --
	( 58.59, 73.40) --
	( 60.56, 73.40) --
	( 60.62, 73.40) --
	( 61.15, 73.40) --
	( 61.34, 80.67) --
	( 64.00, 82.68) --
	( 66.46, 82.68) --
	( 67.45, 82.68) --
	( 67.79, 82.68) --
	( 69.52, 82.68) --
	( 70.03, 82.68) --
	( 71.29, 82.68) --
	( 71.47, 82.68) --
	( 72.72, 82.68) --
	( 73.21, 82.68) --
	( 73.23, 82.68) --
	( 73.70, 82.68) --
	( 74.03, 82.68) --
	( 74.28, 82.68) --
	( 74.32, 82.68) --
	( 75.04, 82.68) --
	( 75.62, 82.68) --
	( 75.65, 82.68) --
	( 76.39, 82.68) --
	( 76.79, 82.68) --
	( 76.85, 82.68) --
	( 76.95, 82.68) --
	( 77.50, 82.68) --
	( 77.76, 82.68) --
	( 79.03, 82.68) --
	( 79.09, 82.68) --
	( 79.20, 82.68) --
	( 79.62, 82.68) --
	( 79.84, 82.68) --
	( 79.85, 82.68) --
	( 80.30, 82.68) --
	( 80.41, 82.68) --
	( 81.22, 93.67) --
	( 81.26, 93.99) --
	( 81.94, 95.84) --
	( 82.16, 95.84) --
	( 82.30, 95.84) --
	( 82.66, 95.84) --
	( 82.68, 95.84) --
	( 82.95, 95.84) --
	( 83.40, 95.84) --
	( 83.66, 95.84) --
	( 83.83, 95.84) --
	( 84.06, 95.84) --
	( 84.60, 95.84) --
	( 84.65, 95.84) --
	( 84.76, 95.84) --
	( 84.77, 95.84) --
	( 85.56, 96.24) --
	( 85.70, 96.24) --
	( 85.87, 96.24) --
	( 85.97, 96.24) --
	( 86.48, 96.24) --
	( 86.75, 96.24) --
	( 86.81, 96.24) --
	( 86.90, 96.24) --
	( 86.93, 96.24) --
	( 87.20, 96.24) --
	( 87.30, 96.24) --
	( 87.32,100.01) --
	( 87.51,100.01) --
	( 87.73,100.01) --
	( 87.78,100.01) --
	( 88.26,100.01) --
	( 88.37,100.01) --
	( 88.43,100.01) --
	( 88.68,100.01) --
	( 88.95,100.01) --
	( 89.01,100.01) --
	( 89.05,100.01) --
	( 89.08,100.01) --
	( 89.12,100.01) --
	( 89.18,100.01) --
	( 89.62,100.01) --
	( 89.68,100.01) --
	( 89.74,100.01) --
	( 89.87,100.01) --
	( 90.08,100.01) --
	( 90.28,100.01) --
	( 90.32,100.01) --
	( 90.46,100.01) --
	( 90.55,100.01) --
	( 90.70,100.01) --
	( 90.86,100.01) --
	( 91.18,100.01) --
	( 91.26,100.01) --
	( 91.42,100.01) --
	( 92.21,100.01) --
	( 92.33,101.36) --
	( 92.56,101.36) --
	( 92.61,101.36) --
	( 92.76,101.36) --
	( 93.11,101.36) --
	( 93.14,101.36) --
	( 93.21,101.36) --
	( 93.26,101.36) --
	( 93.36,101.36) --
	( 93.37,101.36) --
	( 93.40,101.36) --
	( 93.52,101.36) --
	( 93.58,109.25) --
	( 93.76,109.25) --
	( 93.79,109.25) --
	( 93.85,109.25) --
	( 93.85,109.25) --
	( 94.05,109.25) --
	( 94.50,109.25) --
	( 94.59,109.25) --
	( 94.60,109.25) --
	( 94.70,109.25) --
	( 94.78,109.25) --
	( 95.25,109.25) --
	( 95.50,109.25) --
	( 95.52,109.25) --
	( 95.77,109.25) --
	( 95.87,109.25) --
	( 96.08,109.25) --
	( 96.61,109.25) --
	( 96.63,109.25) --
	( 96.74,109.25) --
	( 96.83,109.25) --
	( 97.19,109.25) --
	( 97.22,109.25) --
	( 97.23,109.25) --
	( 97.31,109.25) --
	( 97.36,109.25) --
	( 97.37,109.25) --
	( 97.50,109.25) --
	( 97.78,109.25) --
	( 97.78,109.25) --
	( 97.82,109.25) --
	( 97.91,109.25) --
	( 98.21,109.25) --
	( 98.29,109.25) --
	( 98.62,109.25) --
	( 98.62,109.25) --
	( 98.64,109.25) --
	( 99.26,109.25) --
	( 99.36,109.25) --
	( 99.67,109.25) --
	( 99.73,109.25) --
	( 99.85,109.25) --
	(100.00,109.25) --
	(100.19,109.25) --
	(100.27,109.25) --
	(100.34,109.25) --
	(100.36,109.25) --
	(100.37,109.25) --
	(100.46,109.25) --
	(100.59,109.25) --
	(100.76,109.25) --
	(100.84,109.25) --
	(100.90,109.25) --
	(101.09,109.25) --
	(101.13,109.25) --
	(101.13,109.25) --
	(101.46,109.25) --
	(101.85,109.25) --
	(101.92,109.25) --
	(102.04,109.25) --
	(102.40,109.25) --
	(102.42,109.25) --
	(102.43,109.65) --
	(102.47,109.65) --
	(102.55,109.65) --
	(102.59,109.65) --
	(102.80,109.65) --
	(102.84,109.65) --
	(102.93,109.65) --
	(102.98,109.65) --
	(103.14,109.65) --
	(103.15,109.65) --
	(103.44,109.65) --
	(104.14,109.65) --
	(104.18,109.65) --
	(105.42,109.65) --
	(105.48,109.65) --
	(105.55,109.65) --
	(106.09,109.65) --
	(106.14,109.65) --
	(106.19,109.65) --
	(106.30,109.65) --
	(106.54,109.65) --
	(106.57,109.65) --
	(106.68,109.65) --
	(106.80,109.65) --
	(106.82,109.65) --
	(106.93,109.65) --
	(106.95,109.65) --
	(107.00,109.65) --
	(107.14,109.65) --
	(107.24,109.65) --
	(107.26,109.65) --
	(107.47,109.65) --
	(107.66,109.65) --
	(107.93,109.65) --
	(108.17,109.65) --
	(108.82,109.65) --
	(108.94,109.65) --
	(109.11,109.65) --
	(109.20,109.65) --
	(109.47,109.65) --
	(109.48,109.65) --
	(109.55,109.65) --
	(110.02,109.65) --
	(110.11,109.65) --
	(110.12,109.65) --
	(110.24,109.65) --
	(110.31,109.65) --
	(110.54,109.65) --
	(110.55,109.65) --
	(110.64,109.65) --
	(110.84,109.65) --
	(110.98,109.65) --
	(111.10,109.65) --
	(111.41,109.65) --
	(111.77,109.65) --
	(111.85,109.65) --
	(112.44,109.65) --
	(112.53,109.65) --
	(112.54,109.65) --
	(112.58,109.65) --
	(112.83,109.65) --
	(112.86,109.65) --
	(113.00,109.65) --
	(113.01,109.65) --
	(113.06,109.65) --
	(113.19,109.65) --
	(113.22,109.65) --
	(113.28,109.65) --
	(113.41,109.65) --
	(113.42,109.65) --
	(113.44,109.65) --
	(113.49,109.65) --
	(113.77,109.65) --
	(113.81,109.65) --
	(113.95,109.65) --
	(113.97,109.65) --
	(113.98,109.65) --
	(114.12,109.65) --
	(114.17,109.65) --
	(114.33,109.65) --
	(114.59,109.65) --
	(114.65,109.65) --
	(114.80,109.65) --
	(114.82,109.65) --
	(114.85,109.65) --
	(114.95,109.65) --
	(115.03,109.65) --
	(115.30,109.65) --
	(115.30,109.65) --
	(115.37,109.65) --
	(115.39,109.65) --
	(115.42,109.65) --
	(115.73,109.65) --
	(115.74,109.65) --
	(116.22,109.65) --
	(116.37,109.65) --
	(116.52,109.65) --
	(116.80,109.65) --
	(116.97,109.65) --
	(117.11,114.99) --
	(117.15,114.99) --
	(117.26,114.99) --
	(117.28,114.99) --
	(117.83,114.99) --
	(118.18,114.99) --
	(118.62,114.99) --
	(118.63,114.99) --
	(118.69,114.99) --
	(118.96,114.99) --
	(118.97,114.99) --
	(119.05,114.99) --
	(119.11,114.99) --
	(119.34,114.99) --
	(119.35,114.99) --
	(119.49,114.99) --
	(119.64,114.99) --
	(119.67,114.99) --
	(119.77,114.99) --
	(119.80,114.99) --
	(119.87,114.99) --
	(119.94,114.99) --
	(120.06,114.99) --
	(120.16,114.99) --
	(120.38,114.99) --
	(120.54,114.99) --
	(120.90,114.99) --
	(121.07,114.99) --
	(121.47,114.99) --
	(121.91,114.99) --
	(122.57,114.99) --
	(122.75,114.99) --
	(123.88,114.99) --
	(124.11,114.99) --
	(124.18,114.99) --
	(124.71,114.99) --
	(124.87,114.99) --
	(124.92,114.99) --
	(125.39,114.99) --
	(125.63,114.99) --
	(125.65,114.99) --
	(125.91,114.99) --
	(126.20,114.99) --
	(126.25,114.99) --
	(126.32,114.99) --
	(126.33,114.99) --
	(126.46,114.99) --
	(127.10,114.99) --
	(127.47,114.99) --
	(127.59,114.99) --
	(127.72,114.99) --
	(128.18,114.99) --
	(128.29,114.99) --
	(128.52,118.28) --
	(128.60,118.28) --
	(128.80,118.28) --
	(128.88,118.28) --
	(128.89,118.28) --
	(129.01,118.28) --
	(129.10,118.28) --
	(129.27,118.28) --
	(129.32,118.28) --
	(129.68,118.28) --
	(129.80,118.28) --
	(129.93,118.28) --
	(129.93,118.28) --
	(129.93,118.28) --
	(130.26,118.28) --
	(131.03,118.28) --
	(131.07,118.28) --
	(131.89,118.28) --
	(131.93,118.28) --
	(132.08,118.28) --
	(132.74,118.28) --
	(133.15,118.28) --
	(133.17,119.04) --
	(133.72,119.04) --
	(133.72,119.04) --
	(134.08,119.04) --
	(134.45,119.04) --
	(134.54,119.04) --
	(134.97,119.04) --
	(134.99,119.04) --
	(135.14,119.04) --
	(135.42,119.04) --
	(135.72,119.04) --
	(136.37,119.04) --
	(136.83,119.04) --
	(136.84,119.04) --
	(137.12,119.04) --
	(137.48,119.04) --
	(137.61,119.04) --
	(137.69,119.04) --
	(137.79,119.04) --
	(138.81,128.03) --
	(139.10,128.03) --
	(139.28,128.03) --
	(139.38,128.03) --
	(139.78,129.45) --
	(139.96,129.45) --
	(140.50,129.45) --
	(140.80,129.45) --
	(140.82,129.45) --
	(141.48,129.45) --
	(143.21,129.45) --
	(143.76,129.45) --
	(143.92,129.45) --
	(144.42,129.45) --
	(145.33,129.45) --
	(145.85,129.45) --
	(146.64,129.45) --
	(146.69,129.45) --
	(146.70,129.45) --
	(147.28,129.45) --
	(149.90,129.45) --
	(150.61,129.45) --
	(151.21,129.45) --
	(151.29,129.45) --
	(152.61,129.45) --
	(153.15,141.96) --
	(153.17,141.96) --
	(153.78,141.96) --
	(155.61,141.96) --
	(163.01,145.00) --
	(165.43,145.00) --
	(166.00,145.00) --
	(167.86,157.12) --
	(168.42,168.08) --
	(170.47,168.08) --
	(180.75,171.49);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 41.12, 46.93) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 47.26, 57.46) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 54.48, 61.84) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 58.22, 72.50) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 58.59, 89.51) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 60.56, 69.15) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 60.62, 74.38) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 61.15, 60.56) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 61.34, 80.67) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 64.00,111.43) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 66.46, 64.32) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 67.45,112.95) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 67.79, 73.64) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 69.52, 78.97) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 70.03, 82.60) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 71.29, 94.00) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 71.47, 97.12) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 72.72, 99.01) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 73.21, 68.46) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 73.23, 90.42) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 73.70,100.73) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 74.03, 53.59) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 74.28, 92.03) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 74.32, 87.62) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 75.04, 88.01) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 75.62,106.87) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 75.65, 54.02) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 76.39, 89.81) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 76.79,103.74) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 76.85, 64.94) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 76.95,109.37) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 77.50, 84.43) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 77.76, 78.36) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 79.03, 37.97) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 79.09, 58.85) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 79.20, 77.69) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 79.62, 61.22) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 79.84, 91.78) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 79.85, 88.68) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 80.30, 64.48) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 80.41, 78.53) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 81.22, 93.67) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 81.26, 93.99) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 81.94,103.76) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 82.16,104.90) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 82.30,120.23) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 82.66, 80.09) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 82.68,101.46) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 82.95, 72.83) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 83.40,112.64) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 83.66,103.58) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 83.83,102.09) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 84.06,102.06) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 84.60, 81.37) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 84.65, 88.88) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 84.76,116.74) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 84.77, 51.15) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 85.56,113.44) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 85.70,115.77) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 85.87, 94.53) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 85.97, 72.74) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 86.48,125.60) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 86.75, 78.82) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 86.81,102.79) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 86.90, 77.92) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 86.93, 88.83) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 87.20, 95.69) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 87.30, 92.46) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 87.32,107.98) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 87.51, 98.36) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 87.73,128.36) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 87.78,127.21) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 88.26, 46.14) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 88.37,102.34) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 88.43,141.66) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 88.68, 78.57) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 88.95,112.18) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 89.01, 90.35) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 89.05, 98.90) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 89.08,105.63) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 89.12,129.99) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 89.18, 80.69) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 89.62, 91.89) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 89.68,106.30) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 89.74,127.58) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 89.87, 57.31) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 90.08, 99.64) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 90.28,106.79) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 90.32,117.16) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 90.46, 99.50) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 90.55, 85.30) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 90.70,117.22) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 90.86,106.10) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 91.18, 69.48) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 91.26,110.12) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 91.42, 78.52) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 92.21, 79.16) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 92.33,119.81) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 92.56,124.60) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 92.61, 94.17) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 92.76, 91.36) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 93.11, 85.71) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 93.14, 99.86) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 93.21,130.19) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 93.26, 84.21) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 93.36, 90.73) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 93.37,127.70) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 93.40, 89.81) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 93.52, 78.17) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 93.58,140.26) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 93.76, 99.55) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 93.79,147.24) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 93.85,133.50) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 93.85,114.62) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 94.05,122.74) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 94.50,100.04) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 94.59,129.16) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 94.60,109.10) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 94.70, 82.02) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 94.78,120.64) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 95.25,163.81) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 95.50,118.81) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 95.52,128.49) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 95.77, 97.32) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 95.87,117.52) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 96.08,137.75) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 96.61, 88.75) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 96.63,101.92) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 96.74,134.35) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 96.83,112.90) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 97.19, 92.55) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 97.22,114.14) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 97.23,115.23) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 97.31, 88.48) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 97.36,116.92) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 97.37,144.13) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 97.50,131.19) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 97.78,129.71) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 97.78, 72.66) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 97.82, 78.65) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 97.91,152.99) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 98.21,124.12) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 98.29,131.37) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 98.62,118.83) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 98.62,130.13) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 98.64,111.59) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 99.26,134.71) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 99.36, 85.29) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 99.67,103.14) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 99.73, 98.86) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] ( 99.85,104.92) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (100.00,107.67) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (100.19,136.55) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (100.27, 84.18) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (100.34, 84.04) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (100.36, 95.19) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (100.37,135.34) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (100.46, 81.61) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (100.59, 60.51) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (100.76,117.72) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (100.84,117.28) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (100.90, 80.56) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (101.09,108.32) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (101.13, 68.27) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (101.13,129.55) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (101.46, 54.73) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (101.85,102.85) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (101.92, 78.11) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (102.04, 58.61) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (102.40,124.15) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (102.42, 68.13) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (102.43,138.15) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (102.47,128.61) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (102.55,121.35) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (102.59, 99.95) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (102.80, 87.98) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (102.84,119.58) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (102.93,102.28) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (102.98,118.80) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (103.14,103.22) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (103.15,103.24) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (103.44,107.20) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (104.14,130.76) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (104.18,136.77) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (105.42,167.83) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (105.48,100.58) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (105.55,129.08) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (106.09,125.01) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (106.14,121.61) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (106.19,120.15) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (106.30,121.68) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (106.54,135.21) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (106.57, 93.33) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (106.68,131.60) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (106.80,130.25) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (106.82, 68.50) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (106.93, 77.72) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (106.95, 99.66) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (107.00, 97.39) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (107.14,139.17) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (107.24,114.24) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (107.26, 91.23) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (107.47, 52.87) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (107.66, 92.35) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (107.93, 77.05) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (108.17,135.45) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (108.82,116.02) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (108.94,117.54) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (109.11,109.17) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (109.20,105.05) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (109.47,123.46) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (109.48, 65.09) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (109.55,126.75) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (110.02, 96.98) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (110.11,120.74) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (110.12,112.63) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (110.24,134.10) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (110.31,140.33) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (110.54,140.36) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (110.55, 69.17) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (110.64,114.18) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (110.84,123.50) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (110.98,122.73) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (111.10, 88.74) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (111.41, 63.86) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (111.77,101.01) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (111.85,108.49) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (112.44, 94.99) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (112.53, 87.93) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (112.54,118.49) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (112.58,108.61) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (112.83, 93.81) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (112.86,111.64) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (113.00,104.21) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (113.01,119.20) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (113.06, 99.06) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (113.19,148.94) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (113.22,140.65) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (113.28,106.50) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (113.41, 96.57) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (113.42,101.91) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (113.44, 93.63) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (113.49,121.49) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (113.77,152.25) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (113.81, 95.86) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (113.95,117.27) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (113.97,105.31) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (113.98,111.47) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (114.12, 88.59) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (114.17,110.51) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (114.33,103.51) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (114.59,111.04) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (114.65,105.92) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (114.80,101.27) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (114.82,121.44) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (114.85, 88.19) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (114.95,113.41) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (115.03,109.67) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (115.30,115.06) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (115.30,119.43) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (115.37, 91.08) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (115.39,110.24) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (115.42,123.11) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (115.73, 77.63) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (115.74,114.66) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (116.22, 86.59) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (116.37, 86.89) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (116.52,118.41) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (116.80,100.00) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (116.97,109.57) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (117.11,130.94) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (117.15,120.09) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (117.26, 99.20) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (117.28,127.41) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (117.83,110.86) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (118.18,127.28) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (118.62,155.79) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (118.63,124.92) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (118.69,123.37) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (118.96,118.27) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (118.97,109.66) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (119.05,141.87) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (119.11,140.24) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (119.34,111.57) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (119.35,123.74) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (119.49,126.30) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (119.64,145.35) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (119.67,165.24) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (119.77, 98.85) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (119.80,109.35) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (119.87, 90.31) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (119.94,107.74) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (120.06,169.23) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (120.16,124.11) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (120.38,111.94) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (120.54, 89.33) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (120.90, 91.61) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (121.07, 63.03) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (121.47, 81.09) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (121.91,123.38) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (122.57,127.15) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (122.75,103.37) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (123.88,126.88) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (124.11,105.24) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (124.18, 98.77) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (124.71,109.23) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (124.87, 95.49) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (124.92, 69.51) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (125.39,111.26) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (125.63,115.25) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (125.65,124.75) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (125.91,105.25) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (126.20,123.27) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (126.25, 90.10) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (126.32,139.03) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (126.33,103.51) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (126.46,130.69) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (127.10,121.38) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (127.47,117.85) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (127.59,109.71) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (127.72,107.64) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (128.18,109.17) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (128.29, 87.72) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (128.52,159.17) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (128.60,147.52) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (128.80, 93.58) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (128.88,130.03) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (128.89,110.24) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (129.01,115.08) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (129.10,105.51) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (129.27,109.73) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (129.32,124.10) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (129.68,138.20) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (129.80,118.72) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (129.93, 88.70) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (129.93,108.73) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (129.93,123.68) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (130.26,121.86) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (131.03,142.48) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (131.07,100.18) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (131.89,112.55) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (131.93,161.66) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (132.08, 80.49) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (132.74,105.13) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (133.15,104.83) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (133.17,147.49) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (133.72,144.83) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (133.72,153.16) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (134.08,107.84) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (134.45, 88.42) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (134.54,115.94) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (134.97,102.51) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (134.99,123.44) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (135.14,136.63) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (135.42,151.36) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (135.72,107.85) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (136.37,145.95) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (136.83,102.40) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (136.84,123.36) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (137.12, 79.86) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (137.48,118.68) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (137.61,112.95) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (137.69, 97.87) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (137.79,101.26) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (138.81,138.09) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (139.10,139.85) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (139.28,107.67) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (139.38,126.49) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (139.78,135.34) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (139.96,146.86) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (140.50,161.55) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (140.80,115.23) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (140.82,136.47) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (141.48,127.73) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (143.21,113.23) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (143.76,138.04) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (143.92,111.78) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (144.42,145.15) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (145.33,143.65) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (145.85, 98.05) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (146.64,135.73) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (146.69,132.08) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (146.70,130.61) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (147.28,137.11) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (149.90,118.41) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (150.61,119.13) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (151.21,129.48) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (151.29,127.78) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (152.61,115.00) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (153.15,151.97) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (153.17,142.58) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (153.78,149.94) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (155.61,123.34) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (163.01,153.97) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (165.43,151.42) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (166.00,129.62) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (167.86,157.12) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (168.42,171.47) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (170.47,164.69) circle (  0.75);

\path[draw=drawColor,draw opacity=0.25,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.25] (180.75,171.49) circle (  0.75);
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_quant_BoE0.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-30 11:54:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (188.70, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.87, 21.68) -- ( 54.87, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.64, 21.68) -- ( 81.64, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.40, 21.68) -- (108.40, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.17, 21.68) -- (135.17, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.94, 21.68) -- (161.94, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 21.68) -- (188.70, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 54.87,  2.48) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.64,  2.48) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.40,  2.48) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.17,  2.48) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.94,  2.48) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.70,  2.48) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 15.68, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 54.87) -- ( 15.68, 54.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 81.64) -- ( 15.68, 81.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,108.40) -- ( 15.68,108.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,135.17) -- ( 15.68,135.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,161.94) -- ( 15.68,161.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 28.11) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 54.87) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 81.64) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,108.40) {3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,135.17) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,161.94) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {6};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {$\hat{x}_{\rm{rc}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.40, 30.08) {$x = q_{0.75}(F)$};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{fillColor}{RGB}{191,239,255}

\path[fill=fillColor] ( 39.39, 39.39) --
	( 39.39, 45.47) --
	( 39.78, 47.29) --
	( 41.79, 49.70) --
	( 42.33, 51.69) --
	( 50.63, 58.53) --
	( 50.90, 61.12) --
	( 59.46, 67.36) --
	( 70.23, 75.81) --
	( 71.51, 78.63) --
	( 72.58, 80.95) --
	( 77.39, 84.52) --
	( 84.09, 88.64) --
	( 84.27, 89.80) --
	( 84.65, 90.38) --
	( 87.30, 91.91) --
	( 87.30, 91.91) --
	( 87.45, 92.78) --
	( 87.57, 93.39) --
	( 87.83, 93.95) --
	( 88.10, 94.67) --
	( 89.13, 95.47) --
	( 89.59, 96.26) --
	( 92.24, 97.26) --
	( 92.54, 98.32) --
	( 93.99, 99.37) --
	( 94.03,100.16) --
	( 94.79,101.75) --
	( 95.27,102.46) --
	( 98.00,104.31) --
	(101.09,105.70) --
	(101.45,106.59) --
	(101.75,107.57) --
	(102.02,108.23) --
	(104.16,109.66) --
	(104.96,110.82) --
	(105.50,112.09) --
	(107.91,113.40) --
	(107.97,114.08) --
	(109.96,115.40) --
	(110.05,116.31) --
	(110.85,117.18) --
	(112.19,119.12) --
	(114.60,120.10) --
	(114.65,121.61) --
	(116.74,122.95) --
	(117.28,124.40) --
	(118.61,126.22) --
	(121.78,128.29) --
	(124.50,130.59) --
	(126.58,132.67) --
	(127.54,135.45) --
	(128.79,137.77) --
	(129.45,139.68) --
	(148.39,156.29) --
	(149.59,158.61) --
	(160.84,167.49) --
	(163.78,171.06) --
	(165.19,175.41) --
	(167.39,177.11) --
	(167.39,167.39) --
	(167.39,161.58) --
	(165.19,158.97) --
	(163.78,156.49) --
	(160.84,151.40) --
	(149.59,143.01) --
	(148.39,138.95) --
	(129.45,125.11) --
	(128.79,123.41) --
	(127.54,122.17) --
	(126.58,120.24) --
	(124.50,117.97) --
	(121.78,115.56) --
	(118.61,113.93) --
	(117.28,112.39) --
	(116.74,111.33) --
	(114.65,110.25) --
	(114.60,108.65) --
	(112.19,107.53) --
	(110.85,106.50) --
	(110.05,105.70) --
	(109.96,104.65) --
	(107.97,103.63) --
	(107.91,102.36) --
	(105.50,101.15) --
	(104.96, 99.96) --
	(104.16, 99.24) --
	(102.02, 97.74) --
	(101.75, 97.28) --
	(101.45, 96.33) --
	(101.09, 94.66) --
	( 98.00, 92.63) --
	( 95.27, 91.45) --
	( 94.79, 90.59) --
	( 94.03, 89.78) --
	( 93.99, 89.15) --
	( 92.54, 87.96) --
	( 92.24, 87.23) --
	( 89.59, 85.90) --
	( 89.13, 85.36) --
	( 88.10, 84.82) --
	( 87.83, 84.29) --
	( 87.57, 83.64) --
	( 87.45, 83.16) --
	( 87.30, 82.57) --
	( 87.30, 82.57) --
	( 84.65, 79.92) --
	( 84.27, 78.05) --
	( 84.09, 75.92) --
	( 77.39, 70.37) --
	( 72.58, 67.20) --
	( 71.51, 65.08) --
	( 70.23, 61.33) --
	( 59.46, 50.56) --
	( 50.90, 45.21) --
	( 50.63, 42.33) --
	( 42.33, 37.45) --
	( 41.79, 36.13) --
	( 39.78, 33.55) --
	( 39.39, 29.95) --
	( 39.39, 39.39) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,238}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.39, 29.95) --
	( 39.78, 33.55) --
	( 41.79, 36.13) --
	( 42.33, 37.45) --
	( 50.63, 42.33) --
	( 50.90, 45.21) --
	( 59.46, 50.56) --
	( 70.23, 61.33) --
	( 71.51, 65.08) --
	( 72.58, 67.20) --
	( 77.39, 70.37) --
	( 84.09, 75.92) --
	( 84.27, 78.05) --
	( 84.65, 79.92) --
	( 87.30, 82.57) --
	( 87.30, 82.57) --
	( 87.45, 83.16) --
	( 87.57, 83.64) --
	( 87.83, 84.29) --
	( 88.10, 84.82) --
	( 89.13, 85.36) --
	( 89.59, 85.90) --
	( 92.24, 87.23) --
	( 92.54, 87.96) --
	( 93.99, 89.15) --
	( 94.03, 89.78) --
	( 94.79, 90.59) --
	( 95.27, 91.45) --
	( 98.00, 92.63) --
	(101.09, 94.66) --
	(101.45, 96.33) --
	(101.75, 97.28) --
	(102.02, 97.74) --
	(104.16, 99.24) --
	(104.96, 99.96) --
	(105.50,101.15) --
	(107.91,102.36) --
	(107.97,103.63) --
	(109.96,104.65) --
	(110.05,105.70) --
	(110.85,106.50) --
	(112.19,107.53) --
	(114.60,108.65) --
	(114.65,110.25) --
	(116.74,111.33) --
	(117.28,112.39) --
	(118.61,113.93) --
	(121.78,115.56) --
	(124.50,117.97) --
	(126.58,120.24) --
	(127.54,122.17) --
	(128.79,123.41) --
	(129.45,125.11) --
	(148.39,138.95) --
	(149.59,143.01) --
	(160.84,151.40) --
	(163.78,156.49) --
	(165.19,158.97) --
	(167.39,161.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.39, 45.47) --
	( 39.78, 47.29) --
	( 41.79, 49.70) --
	( 42.33, 51.69) --
	( 50.63, 58.53) --
	( 50.90, 61.12) --
	( 59.46, 67.36) --
	( 70.23, 75.81) --
	( 71.51, 78.63) --
	( 72.58, 80.95) --
	( 77.39, 84.52) --
	( 84.09, 88.64) --
	( 84.27, 89.80) --
	( 84.65, 90.38) --
	( 87.30, 91.91) --
	( 87.30, 91.91) --
	( 87.45, 92.78) --
	( 87.57, 93.39) --
	( 87.83, 93.95) --
	( 88.10, 94.67) --
	( 89.13, 95.47) --
	( 89.59, 96.26) --
	( 92.24, 97.26) --
	( 92.54, 98.32) --
	( 93.99, 99.37) --
	( 94.03,100.16) --
	( 94.79,101.75) --
	( 95.27,102.46) --
	( 98.00,104.31) --
	(101.09,105.70) --
	(101.45,106.59) --
	(101.75,107.57) --
	(102.02,108.23) --
	(104.16,109.66) --
	(104.96,110.82) --
	(105.50,112.09) --
	(107.91,113.40) --
	(107.97,114.08) --
	(109.96,115.40) --
	(110.05,116.31) --
	(110.85,117.18) --
	(112.19,119.12) --
	(114.60,120.10) --
	(114.65,121.61) --
	(116.74,122.95) --
	(117.28,124.40) --
	(118.61,126.22) --
	(121.78,128.29) --
	(124.50,130.59) --
	(126.58,132.67) --
	(127.54,135.45) --
	(128.79,137.77) --
	(129.45,139.68) --
	(148.39,156.29) --
	(149.59,158.61) --
	(160.84,167.49) --
	(163.78,171.06) --
	(165.19,175.41) --
	(167.39,177.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,181.82) {QS };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,169.82) {$\sf{MCB}_{\sf{u}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,157.82) {$\sf{MCB}_{\sf{c}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,145.82) {$\sf{DSC}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,133.82) {$\sf{UNC}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,181.82) {0.194};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,169.82) {0.056};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,157.82) {0.058};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,145.82) {0.618};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,133.82) {0.698};
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.39, 28.11) --
	( 39.78, 28.11) --
	( 41.79, 30.78) --
	( 42.33, 30.78) --
	( 50.63, 38.81) --
	( 50.90, 38.81) --
	( 59.46, 46.84) --
	( 70.23, 66.92) --
	( 71.51, 66.92) --
	( 72.58, 66.92) --
	( 77.39, 66.92) --
	( 84.09, 76.29) --
	( 84.27, 78.96) --
	( 84.65, 81.64) --
	( 87.30, 81.64) --
	( 87.30, 81.64) --
	( 87.45, 81.64) --
	( 87.57, 81.64) --
	( 87.83, 81.64) --
	( 88.10, 81.64) --
	( 89.13, 81.64) --
	( 89.59, 89.67) --
	( 92.24, 89.67) --
	( 92.54, 89.67) --
	( 93.99, 89.67) --
	( 94.03, 89.67) --
	( 94.79, 89.67) --
	( 95.27, 92.34) --
	( 98.00, 92.34) --
	(101.09, 97.70) --
	(101.45, 97.70) --
	(101.75, 97.70) --
	(102.02, 97.70) --
	(104.16, 97.70) --
	(104.96, 97.70) --
	(105.50, 97.70) --
	(107.91,100.38) --
	(107.97,105.73) --
	(109.96,105.73) --
	(110.05,105.73) --
	(110.85,105.73) --
	(112.19,105.73) --
	(114.60,105.73) --
	(114.65,111.08) --
	(116.74,111.08) --
	(117.28,111.08) --
	(118.61,111.08) --
	(121.78,111.08) --
	(124.50,111.08) --
	(126.58,119.11) --
	(127.54,121.79) --
	(128.79,121.79) --
	(129.45,121.79) --
	(148.39,132.49) --
	(149.59,137.85) --
	(160.84,145.88) --
	(163.78,153.91) --
	(165.19,153.91) --
	(167.39,156.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.70, 51.03) -- (184.85, 51.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.70, 51.03) -- (144.70, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.39, 51.03) -- (151.39, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.08, 51.03) -- (158.08, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.78, 51.03) -- (164.78, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.47, 51.03) -- (171.47, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.16, 51.03) -- (178.16, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.85, 51.03) -- (184.85, 48.03);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (144.70, 36.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (158.08, 36.63) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (171.47, 36.63) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (184.85, 36.63) {6};
\end{scope}
\begin{scope}
\path[clip] (143.09, 51.03) rectangle (186.46, 82.39);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (144.70, 52.19) rectangle (148.05, 55.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (148.05, 52.19) rectangle (151.39, 59.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (151.39, 52.19) rectangle (154.74, 54.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (154.74, 52.19) rectangle (158.08, 59.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (158.08, 52.19) rectangle (161.43, 81.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (161.43, 52.19) rectangle (164.78, 72.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (164.78, 52.19) rectangle (168.12, 70.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (168.12, 52.19) rectangle (171.47, 61.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (171.47, 52.19) rectangle (174.81, 54.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (174.81, 52.19) rectangle (178.16, 55.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (178.16, 52.19) rectangle (181.50, 57.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.70, 52.19) rectangle (148.05, 55.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.05, 52.19) rectangle (151.39, 59.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.39, 52.19) rectangle (154.74, 54.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.74, 52.19) rectangle (158.08, 59.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.08, 52.19) rectangle (161.43, 81.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.43, 52.19) rectangle (164.78, 72.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.78, 52.19) rectangle (168.12, 70.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.12, 52.19) rectangle (171.47, 61.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.47, 52.19) rectangle (174.81, 54.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.81, 52.19) rectangle (178.16, 55.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.16, 52.19) rectangle (181.50, 57.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries (f) Quantile};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_quant_BoE1.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-30 11:54:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (188.70, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.87, 21.68) -- ( 54.87, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.64, 21.68) -- ( 81.64, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.40, 21.68) -- (108.40, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.17, 21.68) -- (135.17, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.94, 21.68) -- (161.94, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 21.68) -- (188.70, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 54.87,  2.48) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.64,  2.48) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.40,  2.48) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.17,  2.48) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.94,  2.48) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.70,  2.48) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 15.68, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 54.87) -- ( 15.68, 54.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 81.64) -- ( 15.68, 81.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,108.40) -- ( 15.68,108.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,135.17) -- ( 15.68,135.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,161.94) -- ( 15.68,161.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 28.11) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 54.87) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 81.64) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,108.40) {3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,135.17) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,161.94) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {6};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {$\hat{x}_{\rm{rc}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.40, 30.08) {$x = q_{0.75}(F)$};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{fillColor}{RGB}{191,239,255}

\path[fill=fillColor] ( 44.07, 44.07) --
	( 44.07, 49.38) --
	( 49.99, 57.12) --
	( 51.72, 59.02) --
	( 55.32, 63.76) --
	( 61.20, 68.33) --
	( 64.60, 71.73) --
	( 68.93, 76.03) --
	( 71.29, 78.42) --
	( 73.70, 80.83) --
	( 77.95, 84.58) --
	( 82.27, 87.18) --
	( 85.21, 89.83) --
	( 85.75, 91.23) --
	( 88.30, 92.87) --
	( 88.69, 94.00) --
	( 91.48, 95.68) --
	( 91.87, 96.31) --
	( 92.14, 96.86) --
	( 92.18, 97.27) --
	( 92.98, 98.21) --
	( 92.98, 98.21) --
	( 93.74, 99.10) --
	( 94.80, 99.66) --
	( 95.12,100.37) --
	( 95.92,101.93) --
	( 96.08,102.93) --
	( 99.67,104.56) --
	(102.34,106.64) --
	(102.56,107.28) --
	(102.61,108.40) --
	(103.68,109.33) --
	(105.29,110.03) --
	(106.89,111.61) --
	(106.89,112.87) --
	(107.60,113.61) --
	(109.04,114.85) --
	(111.71,116.57) --
	(111.79,117.60) --
	(113.34,118.22) --
	(113.59,119.11) --
	(114.66,120.74) --
	(114.81,121.53) --
	(116.26,122.85) --
	(117.60,124.21) --
	(119.61,125.67) --
	(120.55,127.78) --
	(122.15,128.99) --
	(123.49,130.73) --
	(126.17,133.07) --
	(128.31,135.43) --
	(128.77,137.22) --
	(135.15,142.27) --
	(135.80,144.25) --
	(140.52,151.93) --
	(148.91,157.36) --
	(162.47,170.91) --
	(168.29,176.73) --
	(178.52,186.97) --
	(179.06,192.34) --
	(179.06,179.06) --
	(179.06,160.76) --
	(178.52,155.40) --
	(168.29,147.04) --
	(162.47,137.31) --
	(148.91,128.31) --
	(140.52,123.47) --
	(135.80,120.55) --
	(135.15,118.23) --
	(128.77,115.60) --
	(128.31,114.25) --
	(126.17,112.25) --
	(123.49,110.51) --
	(122.15,109.07) --
	(120.55,108.26) --
	(119.61,107.23) --
	(117.60,105.88) --
	(116.26,104.55) --
	(114.81,103.24) --
	(114.66,102.38) --
	(113.59,101.26) --
	(113.34,100.39) --
	(111.79, 99.66) --
	(111.71, 98.25) --
	(109.04, 96.93) --
	(107.60, 96.24) --
	(106.89, 94.75) --
	(106.89, 94.45) --
	(105.29, 93.35) --
	(103.68, 91.27) --
	(102.61, 90.14) --
	(102.56, 89.39) --
	(102.34, 88.32) --
	( 99.67, 86.72) --
	( 96.08, 85.42) --
	( 95.92, 84.58) --
	( 95.12, 83.51) --
	( 94.80, 82.67) --
	( 93.74, 81.77) --
	( 92.98, 80.94) --
	( 92.98, 80.94) --
	( 92.18, 79.63) --
	( 92.14, 78.84) --
	( 91.87, 77.76) --
	( 91.48, 76.39) --
	( 88.69, 74.67) --
	( 88.30, 72.39) --
	( 85.75, 70.12) --
	( 85.21, 67.71) --
	( 82.27, 64.03) --
	( 77.95, 60.18) --
	( 73.70, 56.51) --
	( 71.29, 52.99) --
	( 68.93, 49.82) --
	( 64.60, 46.11) --
	( 61.20, 41.30) --
	( 55.32, 37.55) --
	( 51.72, 32.50) --
	( 49.99, 26.87) --
	( 44.07,  6.23) --
	( 44.07, 44.07) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,238}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.07,  6.23) --
	( 49.99, 26.87) --
	( 51.72, 32.50) --
	( 55.32, 37.55) --
	( 61.20, 41.30) --
	( 64.60, 46.11) --
	( 68.93, 49.82) --
	( 71.29, 52.99) --
	( 73.70, 56.51) --
	( 77.95, 60.18) --
	( 82.27, 64.03) --
	( 85.21, 67.71) --
	( 85.75, 70.12) --
	( 88.30, 72.39) --
	( 88.69, 74.67) --
	( 91.48, 76.39) --
	( 91.87, 77.76) --
	( 92.14, 78.84) --
	( 92.18, 79.63) --
	( 92.98, 80.94) --
	( 92.98, 80.94) --
	( 93.74, 81.77) --
	( 94.80, 82.67) --
	( 95.12, 83.51) --
	( 95.92, 84.58) --
	( 96.08, 85.42) --
	( 99.67, 86.72) --
	(102.34, 88.32) --
	(102.56, 89.39) --
	(102.61, 90.14) --
	(103.68, 91.27) --
	(105.29, 93.35) --
	(106.89, 94.45) --
	(106.89, 94.75) --
	(107.60, 96.24) --
	(109.04, 96.93) --
	(111.71, 98.25) --
	(111.79, 99.66) --
	(113.34,100.39) --
	(113.59,101.26) --
	(114.66,102.38) --
	(114.81,103.24) --
	(116.26,104.55) --
	(117.60,105.88) --
	(119.61,107.23) --
	(120.55,108.26) --
	(122.15,109.07) --
	(123.49,110.51) --
	(126.17,112.25) --
	(128.31,114.25) --
	(128.77,115.60) --
	(135.15,118.23) --
	(135.80,120.55) --
	(140.52,123.47) --
	(148.91,128.31) --
	(162.47,137.31) --
	(168.29,147.04) --
	(178.52,155.40) --
	(179.06,160.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.07, 49.38) --
	( 49.99, 57.12) --
	( 51.72, 59.02) --
	( 55.32, 63.76) --
	( 61.20, 68.33) --
	( 64.60, 71.73) --
	( 68.93, 76.03) --
	( 71.29, 78.42) --
	( 73.70, 80.83) --
	( 77.95, 84.58) --
	( 82.27, 87.18) --
	( 85.21, 89.83) --
	( 85.75, 91.23) --
	( 88.30, 92.87) --
	( 88.69, 94.00) --
	( 91.48, 95.68) --
	( 91.87, 96.31) --
	( 92.14, 96.86) --
	( 92.18, 97.27) --
	( 92.98, 98.21) --
	( 92.98, 98.21) --
	( 93.74, 99.10) --
	( 94.80, 99.66) --
	( 95.12,100.37) --
	( 95.92,101.93) --
	( 96.08,102.93) --
	( 99.67,104.56) --
	(102.34,106.64) --
	(102.56,107.28) --
	(102.61,108.40) --
	(103.68,109.33) --
	(105.29,110.03) --
	(106.89,111.61) --
	(106.89,112.87) --
	(107.60,113.61) --
	(109.04,114.85) --
	(111.71,116.57) --
	(111.79,117.60) --
	(113.34,118.22) --
	(113.59,119.11) --
	(114.66,120.74) --
	(114.81,121.53) --
	(116.26,122.85) --
	(117.60,124.21) --
	(119.61,125.67) --
	(120.55,127.78) --
	(122.15,128.99) --
	(123.49,130.73) --
	(126.17,133.07) --
	(128.31,135.43) --
	(128.77,137.22) --
	(135.15,142.27) --
	(135.80,144.25) --
	(140.52,151.93) --
	(148.91,157.36) --
	(162.47,170.91) --
	(168.29,176.73) --
	(178.52,186.97) --
	(179.06,192.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,181.82) {QS };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,169.82) {$\sf{MCB}_{\sf{u}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,157.82) {$\sf{MCB}_{\sf{c}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,145.82) {$\sf{DSC}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,133.82) {$\sf{UNC}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,181.82) {0.331};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,169.82) {0.009};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,157.82) {0.121};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,145.82) {0.497};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,133.82) {0.698};
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.07, 28.11) --
	( 49.99, 28.11) --
	( 51.72, 30.78) --
	( 55.32, 38.81) --
	( 61.20, 38.81) --
	( 64.60, 46.84) --
	( 68.93, 68.26) --
	( 71.29, 68.26) --
	( 73.70, 84.32) --
	( 77.95, 84.32) --
	( 82.27, 84.32) --
	( 85.21, 84.32) --
	( 85.75, 84.32) --
	( 88.30, 84.32) --
	( 88.69, 84.32) --
	( 91.48, 84.32) --
	( 91.87, 84.32) --
	( 92.14, 84.32) --
	( 92.18, 84.32) --
	( 92.98, 84.32) --
	( 92.98, 84.32) --
	( 93.74, 84.32) --
	( 94.80, 84.32) --
	( 95.12, 84.32) --
	( 95.92, 84.32) --
	( 96.08, 84.32) --
	( 99.67, 84.32) --
	(102.34, 84.32) --
	(102.56, 97.70) --
	(102.61,100.38) --
	(103.68,100.38) --
	(105.29,100.38) --
	(106.89,103.05) --
	(106.89,103.05) --
	(107.60,103.05) --
	(109.04,103.05) --
	(111.71,103.05) --
	(111.79,111.08) --
	(113.34,112.42) --
	(113.59,112.42) --
	(114.66,112.42) --
	(114.81,112.42) --
	(116.26,112.42) --
	(117.60,112.42) --
	(119.61,112.42) --
	(120.55,112.42) --
	(122.15,112.42) --
	(123.49,112.42) --
	(126.17,112.42) --
	(128.31,112.42) --
	(128.77,119.11) --
	(135.15,145.88) --
	(135.80,145.88) --
	(140.52,145.88) --
	(148.91,145.88) --
	(162.47,145.88) --
	(168.29,145.88) --
	(178.52,153.91) --
	(179.06,153.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.70, 51.03) -- (184.85, 51.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.70, 51.03) -- (144.70, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.39, 51.03) -- (151.39, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.08, 51.03) -- (158.08, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.78, 51.03) -- (164.78, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.47, 51.03) -- (171.47, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.16, 51.03) -- (178.16, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.85, 51.03) -- (184.85, 48.03);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (144.70, 36.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (158.08, 36.63) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (171.47, 36.63) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (184.85, 36.63) {6};
\end{scope}
\begin{scope}
\path[clip] (143.09, 51.03) rectangle (186.46, 82.39);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (148.05, 52.19) rectangle (151.39, 58.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (151.39, 52.19) rectangle (154.74, 58.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (154.74, 52.19) rectangle (158.08, 61.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (158.08, 52.19) rectangle (161.43, 81.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (161.43, 52.19) rectangle (164.78, 78.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (164.78, 52.19) rectangle (168.12, 76.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (168.12, 52.19) rectangle (171.47, 65.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (171.47, 52.19) rectangle (174.81, 56.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (174.81, 52.19) rectangle (178.16, 54.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (178.16, 52.19) rectangle (181.50, 56.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (181.50, 52.19) rectangle (184.85, 56.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.05, 52.19) rectangle (151.39, 58.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.39, 52.19) rectangle (154.74, 58.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.74, 52.19) rectangle (158.08, 61.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.08, 52.19) rectangle (161.43, 81.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.43, 52.19) rectangle (164.78, 78.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.78, 52.19) rectangle (168.12, 76.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.12, 52.19) rectangle (171.47, 65.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.47, 52.19) rectangle (174.81, 56.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.81, 52.19) rectangle (178.16, 54.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.16, 52.19) rectangle (181.50, 56.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.50, 52.19) rectangle (184.85, 56.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries (f) Quantile};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_quant_BoE2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-30 11:54:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (188.70, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.87, 21.68) -- ( 54.87, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.64, 21.68) -- ( 81.64, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.40, 21.68) -- (108.40, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.17, 21.68) -- (135.17, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.94, 21.68) -- (161.94, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 21.68) -- (188.70, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 54.87,  2.48) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.64,  2.48) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.40,  2.48) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.17,  2.48) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.94,  2.48) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.70,  2.48) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 15.68, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 54.87) -- ( 15.68, 54.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 81.64) -- ( 15.68, 81.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,108.40) -- ( 15.68,108.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,135.17) -- ( 15.68,135.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,161.94) -- ( 15.68,161.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 28.11) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 54.87) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 81.64) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,108.40) {3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,135.17) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,161.94) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {6};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {$\hat{x}_{\rm{rc}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.40, 30.08) {$x = q_{0.75}(F)$};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{fillColor}{RGB}{191,239,255}

\path[fill=fillColor] ( 48.63, 48.63) --
	( 48.63, 63.27) --
	( 62.74, 72.40) --
	( 62.98, 76.40) --
	( 64.69, 78.53) --
	( 65.53, 81.79) --
	( 68.36, 83.68) --
	( 71.55, 86.98) --
	( 73.31, 89.19) --
	( 76.54, 91.93) --
	( 77.05, 94.69) --
	( 87.13, 97.89) --
	( 89.99, 99.07) --
	( 90.46,100.10) --
	( 91.77,101.09) --
	( 92.49,102.65) --
	( 92.96,103.71) --
	( 92.99,104.49) --
	( 94.21,106.15) --
	( 95.25,106.92) --
	( 95.25,106.92) --
	( 95.60,107.45) --
	( 95.68,107.77) --
	( 96.73,109.42) --
	( 99.00,110.33) --
	( 99.65,111.58) --
	( 99.68,112.05) --
	(100.34,113.07) --
	(101.59,114.60) --
	(103.02,115.66) --
	(104.89,117.03) --
	(105.96,118.14) --
	(106.76,120.25) --
	(108.30,121.28) --
	(109.01,122.18) --
	(110.24,123.58) --
	(110.24,123.58) --
	(110.28,124.68) --
	(113.37,125.60) --
	(115.86,127.19) --
	(116.13,128.07) --
	(116.94,129.14) --
	(117.20,130.45) --
	(118.51,132.92) --
	(119.34,134.58) --
	(121.22,136.54) --
	(122.56,137.88) --
	(123.63,138.82) --
	(125.50,140.81) --
	(126.57,143.54) --
	(127.37,145.19) --
	(127.49,147.11) --
	(131.79,149.66) --
	(134.33,152.84) --
	(138.73,158.07) --
	(140.85,162.32) --
	(147.27,171.32) --
	(169.22,190.69) --
	(171.84,197.20) --
	(182.34,207.69) --
	(182.34,182.34) --
	(182.34,153.07) --
	(171.84,144.87) --
	(169.22,137.10) --
	(147.27,126.57) --
	(140.85,123.18) --
	(138.73,120.95) --
	(134.33,118.16) --
	(131.79,116.13) --
	(127.49,114.26) --
	(127.37,113.15) --
	(126.57,111.67) --
	(125.50,110.86) --
	(123.63,109.08) --
	(122.56,107.45) --
	(121.22,105.96) --
	(119.34,104.62) --
	(118.51,103.66) --
	(117.20,103.10) --
	(116.94,101.68) --
	(116.13,100.82) --
	(115.86, 99.51) --
	(113.37, 98.73) --
	(110.28, 98.08) --
	(110.24, 96.18) --
	(110.24, 96.18) --
	(109.01, 95.42) --
	(108.30, 94.18) --
	(106.76, 92.99) --
	(105.96, 92.23) --
	(104.89, 90.83) --
	(103.02, 89.44) --
	(101.59, 88.42) --
	(100.34, 87.13) --
	( 99.68, 86.20) --
	( 99.65, 84.56) --
	( 99.00, 83.92) --
	( 96.73, 82.97) --
	( 95.68, 81.87) --
	( 95.60, 81.19) --
	( 95.25, 79.75) --
	( 95.25, 79.75) --
	( 94.21, 78.12) --
	( 92.99, 76.69) --
	( 92.96, 75.83) --
	( 92.49, 74.64) --
	( 91.77, 72.86) --
	( 90.46, 70.63) --
	( 89.99, 67.68) --
	( 87.13, 64.25) --
	( 77.05, 59.92) --
	( 76.54, 57.86) --
	( 73.31, 52.90) --
	( 71.55, 50.74) --
	( 68.36, 48.29) --
	( 65.53, 44.78) --
	( 64.69, 41.45) --
	( 62.98, 36.81) --
	( 62.74, 26.95) --
	( 48.63,  1.52) --
	( 48.63, 48.63) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,238}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.63,  1.52) --
	( 62.74, 26.95) --
	( 62.98, 36.81) --
	( 64.69, 41.45) --
	( 65.53, 44.78) --
	( 68.36, 48.29) --
	( 71.55, 50.74) --
	( 73.31, 52.90) --
	( 76.54, 57.86) --
	( 77.05, 59.92) --
	( 87.13, 64.25) --
	( 89.99, 67.68) --
	( 90.46, 70.63) --
	( 91.77, 72.86) --
	( 92.49, 74.64) --
	( 92.96, 75.83) --
	( 92.99, 76.69) --
	( 94.21, 78.12) --
	( 95.25, 79.75) --
	( 95.25, 79.75) --
	( 95.60, 81.19) --
	( 95.68, 81.87) --
	( 96.73, 82.97) --
	( 99.00, 83.92) --
	( 99.65, 84.56) --
	( 99.68, 86.20) --
	(100.34, 87.13) --
	(101.59, 88.42) --
	(103.02, 89.44) --
	(104.89, 90.83) --
	(105.96, 92.23) --
	(106.76, 92.99) --
	(108.30, 94.18) --
	(109.01, 95.42) --
	(110.24, 96.18) --
	(110.24, 96.18) --
	(110.28, 98.08) --
	(113.37, 98.73) --
	(115.86, 99.51) --
	(116.13,100.82) --
	(116.94,101.68) --
	(117.20,103.10) --
	(118.51,103.66) --
	(119.34,104.62) --
	(121.22,105.96) --
	(122.56,107.45) --
	(123.63,109.08) --
	(125.50,110.86) --
	(126.57,111.67) --
	(127.37,113.15) --
	(127.49,114.26) --
	(131.79,116.13) --
	(134.33,118.16) --
	(138.73,120.95) --
	(140.85,123.18) --
	(147.27,126.57) --
	(169.22,137.10) --
	(171.84,144.87) --
	(182.34,153.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.63, 63.27) --
	( 62.74, 72.40) --
	( 62.98, 76.40) --
	( 64.69, 78.53) --
	( 65.53, 81.79) --
	( 68.36, 83.68) --
	( 71.55, 86.98) --
	( 73.31, 89.19) --
	( 76.54, 91.93) --
	( 77.05, 94.69) --
	( 87.13, 97.89) --
	( 89.99, 99.07) --
	( 90.46,100.10) --
	( 91.77,101.09) --
	( 92.49,102.65) --
	( 92.96,103.71) --
	( 92.99,104.49) --
	( 94.21,106.15) --
	( 95.25,106.92) --
	( 95.25,106.92) --
	( 95.60,107.45) --
	( 95.68,107.77) --
	( 96.73,109.42) --
	( 99.00,110.33) --
	( 99.65,111.58) --
	( 99.68,112.05) --
	(100.34,113.07) --
	(101.59,114.60) --
	(103.02,115.66) --
	(104.89,117.03) --
	(105.96,118.14) --
	(106.76,120.25) --
	(108.30,121.28) --
	(109.01,122.18) --
	(110.24,123.58) --
	(110.24,123.58) --
	(110.28,124.68) --
	(113.37,125.60) --
	(115.86,127.19) --
	(116.13,128.07) --
	(116.94,129.14) --
	(117.20,130.45) --
	(118.51,132.92) --
	(119.34,134.58) --
	(121.22,136.54) --
	(122.56,137.88) --
	(123.63,138.82) --
	(125.50,140.81) --
	(126.57,143.54) --
	(127.37,145.19) --
	(127.49,147.11) --
	(131.79,149.66) --
	(134.33,152.84) --
	(138.73,158.07) --
	(140.85,162.32) --
	(147.27,171.32) --
	(169.22,190.69) --
	(171.84,197.20) --
	(182.34,207.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,181.82) {QS };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,169.82) {$\sf{MCB}_{\sf{u}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,157.82) {$\sf{MCB}_{\sf{c}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,145.82) {$\sf{DSC}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,133.82) {$\sf{UNC}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,181.82) {0.512};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,169.82) {0.002};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,157.82) {0.124};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,145.82) {0.312};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,133.82) {0.698};
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.63, 28.11) --
	( 62.74, 46.84) --
	( 62.98, 68.26) --
	( 64.69, 68.26) --
	( 65.53, 68.26) --
	( 68.36, 68.26) --
	( 71.55, 68.26) --
	( 73.31, 68.26) --
	( 76.54, 89.67) --
	( 77.05, 89.67) --
	( 87.13, 89.67) --
	( 89.99, 89.67) --
	( 90.46, 89.67) --
	( 91.77, 89.67) --
	( 92.49, 89.67) --
	( 92.96, 89.67) --
	( 92.99, 89.67) --
	( 94.21, 92.34) --
	( 95.25, 92.34) --
	( 95.25, 92.34) --
	( 95.60,105.73) --
	( 95.68,105.73) --
	( 96.73,105.73) --
	( 99.00,105.73) --
	( 99.65,105.73) --
	( 99.68,105.73) --
	(100.34,105.73) --
	(101.59,105.73) --
	(103.02,105.73) --
	(104.89,105.73) --
	(105.96,105.73) --
	(106.76,105.73) --
	(108.30,105.73) --
	(109.01,105.73) --
	(110.24,105.73) --
	(110.24,105.73) --
	(110.28,105.73) --
	(113.37,105.73) --
	(115.86,105.73) --
	(116.13,105.73) --
	(116.94,105.73) --
	(117.20,105.73) --
	(118.51,105.73) --
	(119.34,105.73) --
	(121.22,105.73) --
	(122.56,105.73) --
	(123.63,105.73) --
	(125.50,105.73) --
	(126.57,105.73) --
	(127.37,105.73) --
	(127.49,105.73) --
	(131.79,137.85) --
	(134.33,137.85) --
	(138.73,137.85) --
	(140.85,145.88) --
	(147.27,145.88) --
	(169.22,153.91) --
	(171.84,153.91) --
	(182.34,153.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.70, 51.03) -- (184.85, 51.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.70, 51.03) -- (144.70, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.39, 51.03) -- (151.39, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.08, 51.03) -- (158.08, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.78, 51.03) -- (164.78, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.47, 51.03) -- (171.47, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.16, 51.03) -- (178.16, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.85, 51.03) -- (184.85, 48.03);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (144.70, 36.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (158.08, 36.63) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (171.47, 36.63) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (184.85, 36.63) {6};
\end{scope}
\begin{scope}
\path[clip] (143.09, 51.03) rectangle (186.46, 82.39);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (148.05, 52.19) rectangle (151.39, 54.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (151.39, 52.19) rectangle (154.74, 59.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (154.74, 52.19) rectangle (158.08, 61.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (158.08, 52.19) rectangle (161.43, 67.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (161.43, 52.19) rectangle (164.78, 81.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (164.78, 52.19) rectangle (168.12, 75.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (168.12, 52.19) rectangle (171.47, 67.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (171.47, 52.19) rectangle (174.81, 58.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (174.81, 52.19) rectangle (178.16, 52.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (178.16, 52.19) rectangle (181.50, 56.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (181.50, 52.19) rectangle (184.85, 54.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.05, 52.19) rectangle (151.39, 54.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.39, 52.19) rectangle (154.74, 59.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.74, 52.19) rectangle (158.08, 61.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.08, 52.19) rectangle (161.43, 67.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.43, 52.19) rectangle (164.78, 81.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.78, 52.19) rectangle (168.12, 75.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.12, 52.19) rectangle (171.47, 67.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.47, 52.19) rectangle (174.81, 58.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.81, 52.19) rectangle (178.16, 52.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.16, 52.19) rectangle (181.50, 56.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.50, 52.19) rectangle (184.85, 54.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries (f) Quantile};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_quant_BoE3.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-30 11:54:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (188.70, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.87, 21.68) -- ( 54.87, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.64, 21.68) -- ( 81.64, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.40, 21.68) -- (108.40, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.17, 21.68) -- (135.17, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.94, 21.68) -- (161.94, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 21.68) -- (188.70, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 54.87,  2.48) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.64,  2.48) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.40,  2.48) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.17,  2.48) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.94,  2.48) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.70,  2.48) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 15.68, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 54.87) -- ( 15.68, 54.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 81.64) -- ( 15.68, 81.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,108.40) -- ( 15.68,108.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,135.17) -- ( 15.68,135.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,161.94) -- ( 15.68,161.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 28.11) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 54.87) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 81.64) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,108.40) {3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,135.17) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,161.94) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {6};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {$\hat{x}_{\rm{rc}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.40, 30.08) {$x = q_{0.75}(F)$};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{fillColor}{RGB}{191,239,255}

\path[fill=fillColor] ( 62.70, 62.70) --
	( 62.70, 77.09) --
	( 63.76, 80.70) --
	( 72.92, 84.10) --
	( 73.46, 87.26) --
	( 74.88, 89.81) --
	( 78.63, 91.62) --
	( 79.20, 93.48) --
	( 79.25, 94.67) --
	( 82.35, 96.62) --
	( 86.06, 97.47) --
	( 86.10, 98.90) --
	( 86.20,100.06) --
	( 88.67,101.40) --
	( 88.77,102.37) --
	( 88.88,102.99) --
	( 90.48,103.65) --
	( 90.81,104.00) --
	( 91.19,104.63) --
	( 92.46,105.84) --
	( 93.48,106.89) --
	( 94.03,107.80) --
	( 94.61,108.87) --
	( 95.71,109.37) --
	( 96.40,109.91) --
	( 97.34,110.79) --
	( 98.00,112.67) --
	( 99.68,113.29) --
	(100.82,116.02) --
	(100.82,116.02) --
	(101.09,116.15) --
	(103.76,118.26) --
	(104.03,118.53) --
	(104.46,119.31) --
	(105.73,120.61) --
	(106.71,122.30) --
	(108.05,123.95) --
	(108.31,124.93) --
	(113.13,126.14) --
	(113.67,128.06) --
	(113.74,129.57) --
	(115.81,130.64) --
	(116.88,132.30) --
	(116.88,132.30) --
	(119.82,133.68) --
	(121.43,134.61) --
	(121.85,136.30) --
	(122.50,140.45) --
	(122.50,140.45) --
	(122.77,141.30) --
	(123.04,143.47) --
	(124.64,146.67) --
	(130.21,150.15) --
	(134.81,154.10) --
	(137.47,157.79) --
	(139.00,160.73) --
	(140.60,169.34) --
	(151.85,182.75) --
	(155.26,189.62) --
	(163.35,198.52) --
	(163.35,163.35) --
	(163.35,133.65) --
	(155.26,125.51) --
	(151.85,121.62) --
	(140.60,117.84) --
	(139.00,116.08) --
	(137.47,114.65) --
	(134.81,112.40) --
	(130.21,109.41) --
	(124.64,106.82) --
	(123.04,106.14) --
	(122.77,105.34) --
	(122.50,104.10) --
	(122.50,104.10) --
	(121.85,101.50) --
	(121.43,100.79) --
	(119.82, 99.43) --
	(116.88, 98.47) --
	(116.88, 98.47) --
	(115.81, 96.39) --
	(113.74, 94.70) --
	(113.67, 93.67) --
	(113.13, 91.96) --
	(108.31, 90.43) --
	(108.05, 89.35) --
	(106.71, 87.83) --
	(105.73, 87.33) --
	(104.46, 86.51) --
	(104.03, 85.47) --
	(103.76, 83.95) --
	(101.09, 82.68) --
	(100.82, 82.08) --
	(100.82, 82.08) --
	( 99.68, 80.02) --
	( 98.00, 78.93) --
	( 97.34, 77.36) --
	( 96.40, 76.33) --
	( 95.71, 75.08) --
	( 94.61, 73.88) --
	( 94.03, 73.12) --
	( 93.48, 72.61) --
	( 92.46, 71.99) --
	( 91.19, 71.13) --
	( 90.81, 69.56) --
	( 90.48, 67.76) --
	( 88.88, 66.42) --
	( 88.77, 65.71) --
	( 88.67, 63.76) --
	( 86.20, 61.45) --
	( 86.10, 60.23) --
	( 86.06, 58.61) --
	( 82.35, 56.48) --
	( 79.25, 54.21) --
	( 79.20, 50.22) --
	( 78.63, 47.28) --
	( 74.88, 43.61) --
	( 73.46, 40.02) --
	( 72.92, 34.61) --
	( 63.76, 19.03) --
	( 62.70,  2.17) --
	( 62.70, 62.70) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,238}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.70,  2.17) --
	( 63.76, 19.03) --
	( 72.92, 34.61) --
	( 73.46, 40.02) --
	( 74.88, 43.61) --
	( 78.63, 47.28) --
	( 79.20, 50.22) --
	( 79.25, 54.21) --
	( 82.35, 56.48) --
	( 86.06, 58.61) --
	( 86.10, 60.23) --
	( 86.20, 61.45) --
	( 88.67, 63.76) --
	( 88.77, 65.71) --
	( 88.88, 66.42) --
	( 90.48, 67.76) --
	( 90.81, 69.56) --
	( 91.19, 71.13) --
	( 92.46, 71.99) --
	( 93.48, 72.61) --
	( 94.03, 73.12) --
	( 94.61, 73.88) --
	( 95.71, 75.08) --
	( 96.40, 76.33) --
	( 97.34, 77.36) --
	( 98.00, 78.93) --
	( 99.68, 80.02) --
	(100.82, 82.08) --
	(100.82, 82.08) --
	(101.09, 82.68) --
	(103.76, 83.95) --
	(104.03, 85.47) --
	(104.46, 86.51) --
	(105.73, 87.33) --
	(106.71, 87.83) --
	(108.05, 89.35) --
	(108.31, 90.43) --
	(113.13, 91.96) --
	(113.67, 93.67) --
	(113.74, 94.70) --
	(115.81, 96.39) --
	(116.88, 98.47) --
	(116.88, 98.47) --
	(119.82, 99.43) --
	(121.43,100.79) --
	(121.85,101.50) --
	(122.50,104.10) --
	(122.50,104.10) --
	(122.77,105.34) --
	(123.04,106.14) --
	(124.64,106.82) --
	(130.21,109.41) --
	(134.81,112.40) --
	(137.47,114.65) --
	(139.00,116.08) --
	(140.60,117.84) --
	(151.85,121.62) --
	(155.26,125.51) --
	(163.35,133.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.70, 77.09) --
	( 63.76, 80.70) --
	( 72.92, 84.10) --
	( 73.46, 87.26) --
	( 74.88, 89.81) --
	( 78.63, 91.62) --
	( 79.20, 93.48) --
	( 79.25, 94.67) --
	( 82.35, 96.62) --
	( 86.06, 97.47) --
	( 86.10, 98.90) --
	( 86.20,100.06) --
	( 88.67,101.40) --
	( 88.77,102.37) --
	( 88.88,102.99) --
	( 90.48,103.65) --
	( 90.81,104.00) --
	( 91.19,104.63) --
	( 92.46,105.84) --
	( 93.48,106.89) --
	( 94.03,107.80) --
	( 94.61,108.87) --
	( 95.71,109.37) --
	( 96.40,109.91) --
	( 97.34,110.79) --
	( 98.00,112.67) --
	( 99.68,113.29) --
	(100.82,116.02) --
	(100.82,116.02) --
	(101.09,116.15) --
	(103.76,118.26) --
	(104.03,118.53) --
	(104.46,119.31) --
	(105.73,120.61) --
	(106.71,122.30) --
	(108.05,123.95) --
	(108.31,124.93) --
	(113.13,126.14) --
	(113.67,128.06) --
	(113.74,129.57) --
	(115.81,130.64) --
	(116.88,132.30) --
	(116.88,132.30) --
	(119.82,133.68) --
	(121.43,134.61) --
	(121.85,136.30) --
	(122.50,140.45) --
	(122.50,140.45) --
	(122.77,141.30) --
	(123.04,143.47) --
	(124.64,146.67) --
	(130.21,150.15) --
	(134.81,154.10) --
	(137.47,157.79) --
	(139.00,160.73) --
	(140.60,169.34) --
	(151.85,182.75) --
	(155.26,189.62) --
	(163.35,198.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,181.82) {QS };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,169.82) {$\sf{MCB}_{\sf{u}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,157.82) {$\sf{MCB}_{\sf{c}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,145.82) {$\sf{DSC}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,133.82) {$\sf{UNC}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,181.82) {0.716};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,169.82) {0.011};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,157.82) {0.152};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,145.82) {0.145};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,133.82) {0.698};
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.70, 72.27) --
	( 63.76, 72.27) --
	( 72.92, 72.27) --
	( 73.46, 72.27) --
	( 74.88, 92.34) --
	( 78.63, 92.34) --
	( 79.20, 92.34) --
	( 79.25, 92.34) --
	( 82.35, 92.34) --
	( 86.06, 92.34) --
	( 86.10, 92.34) --
	( 86.20, 92.34) --
	( 88.67, 92.34) --
	( 88.77, 92.34) --
	( 88.88, 92.34) --
	( 90.48, 92.34) --
	( 90.81, 92.34) --
	( 91.19, 92.34) --
	( 92.46, 92.34) --
	( 93.48,105.73) --
	( 94.03,105.73) --
	( 94.61,105.73) --
	( 95.71,105.73) --
	( 96.40,105.73) --
	( 97.34,105.73) --
	( 98.00,105.73) --
	( 99.68,105.73) --
	(100.82,105.73) --
	(100.82,105.73) --
	(101.09,105.73) --
	(103.76,105.73) --
	(104.03,105.73) --
	(104.46,105.73) --
	(105.73,105.73) --
	(106.71,105.73) --
	(108.05,105.73) --
	(108.31,105.73) --
	(113.13,105.73) --
	(113.67,105.73) --
	(113.74,105.73) --
	(115.81,105.73) --
	(116.88,105.73) --
	(116.88,105.73) --
	(119.82,105.73) --
	(121.43,105.73) --
	(121.85,105.73) --
	(122.50,105.73) --
	(122.50,105.73) --
	(122.77,105.73) --
	(123.04,108.40) --
	(124.64,108.40) --
	(130.21,145.88) --
	(134.81,145.88) --
	(137.47,145.88) --
	(139.00,145.88) --
	(140.60,145.88) --
	(151.85,145.88) --
	(155.26,145.88) --
	(163.35,151.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.70, 51.03) -- (184.85, 51.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.70, 51.03) -- (144.70, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.39, 51.03) -- (151.39, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.08, 51.03) -- (158.08, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.78, 51.03) -- (164.78, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.47, 51.03) -- (171.47, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.16, 51.03) -- (178.16, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.85, 51.03) -- (184.85, 48.03);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (144.70, 36.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (158.08, 36.63) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (171.47, 36.63) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (184.85, 36.63) {6};
\end{scope}
\begin{scope}
\path[clip] (143.09, 51.03) rectangle (186.46, 82.39);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (151.39, 52.19) rectangle (154.74, 56.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (154.74, 52.19) rectangle (158.08, 63.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (158.08, 52.19) rectangle (161.43, 79.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (161.43, 52.19) rectangle (164.78, 81.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (164.78, 52.19) rectangle (168.12, 67.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (168.12, 52.19) rectangle (171.47, 67.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (171.47, 52.19) rectangle (174.81, 58.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (174.81, 52.19) rectangle (178.16, 56.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (178.16, 52.19) rectangle (181.50, 54.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.39, 52.19) rectangle (154.74, 56.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.74, 52.19) rectangle (158.08, 63.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.08, 52.19) rectangle (161.43, 79.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.43, 52.19) rectangle (164.78, 81.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.78, 52.19) rectangle (168.12, 67.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.12, 52.19) rectangle (171.47, 67.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.47, 52.19) rectangle (174.81, 58.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.81, 52.19) rectangle (178.16, 56.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.16, 52.19) rectangle (181.50, 54.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries (f) Quantile};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_quant_BoE4.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-30 11:54:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (188.70, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.87, 21.68) -- ( 54.87, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.64, 21.68) -- ( 81.64, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.40, 21.68) -- (108.40, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.17, 21.68) -- (135.17, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.94, 21.68) -- (161.94, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 21.68) -- (188.70, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 54.87,  2.48) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.64,  2.48) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.40,  2.48) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.17,  2.48) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.94,  2.48) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.70,  2.48) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 15.68, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 54.87) -- ( 15.68, 54.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 81.64) -- ( 15.68, 81.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,108.40) -- ( 15.68,108.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,135.17) -- ( 15.68,135.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,161.94) -- ( 15.68,161.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 28.11) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 54.87) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 81.64) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,108.40) {3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,135.17) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,161.94) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {6};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {$\hat{x}_{\rm{rc}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.40, 30.08) {$x = q_{0.75}(F)$};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{fillColor}{RGB}{191,239,255}

\path[fill=fillColor] ( 76.56, 76.56) --
	( 76.56, 86.39) --
	( 77.37, 91.10) --
	( 77.48, 93.94) --
	( 79.96, 96.16) --
	( 81.42, 96.55) --
	( 82.57, 98.88) --
	( 83.40,100.12) --
	( 83.40,100.12) --
	( 84.02,100.74) --
	( 84.17,100.99) --
	( 84.37,101.44) --
	( 84.86,102.54) --
	( 85.11,103.58) --
	( 86.57,104.32) --
	( 86.85,105.97) --
	( 88.55,106.56) --
	( 89.71,107.23) --
	( 89.79,108.39) --
	( 89.84,108.93) --
	( 90.57,109.55) --
	( 90.86,110.76) --
	( 91.96,111.49) --
	( 92.21,112.07) --
	( 92.77,112.74) --
	( 92.98,113.99) --
	( 94.08,114.73) --
	( 95.39,116.79) --
	( 97.27,117.72) --
	( 98.07,118.67) --
	( 98.34,119.60) --
	(100.25,120.97) --
	(100.48,122.11) --
	(100.94,123.38) --
	(104.94,125.53) --
	(106.50,126.42) --
	(108.51,128.34) --
	(109.04,129.11) --
	(109.31,131.09) --
	(109.85,132.53) --
	(109.85,132.53) --
	(113.33,132.97) --
	(114.13,135.38) --
	(114.40,136.22) --
	(115.20,139.53) --
	(115.73,140.32) --
	(117.88,141.41) --
	(121.36,142.96) --
	(122.16,145.06) --
	(122.96,146.74) --
	(123.31,148.12) --
	(125.10,149.17) --
	(125.22,149.98) --
	(126.60,151.42) --
	(127.08,156.42) --
	(127.65,159.45) --
	(131.26,163.78) --
	(133.24,181.75) --
	(134.84,187.55) --
	(135.38,188.09) --
	(135.38,135.38) --
	(135.38,124.27) --
	(134.84,121.89) --
	(133.24,120.15) --
	(131.26,116.96) --
	(127.65,115.02) --
	(127.08,113.84) --
	(126.60,112.87) --
	(125.22,111.85) --
	(125.10,110.22) --
	(123.31,109.91) --
	(122.96,109.03) --
	(122.16,107.43) --
	(121.36,106.76) --
	(117.88,106.05) --
	(115.73,103.42) --
	(115.20,101.48) --
	(114.40,100.24) --
	(114.13, 98.82) --
	(113.33, 98.20) --
	(109.85, 97.27) --
	(109.85, 97.27) --
	(109.31, 96.09) --
	(109.04, 94.82) --
	(108.51, 93.55) --
	(106.50, 92.45) --
	(104.94, 90.69) --
	(100.94, 89.02) --
	(100.48, 88.46) --
	(100.25, 87.11) --
	( 98.34, 86.58) --
	( 98.07, 85.63) --
	( 97.27, 84.97) --
	( 95.39, 84.17) --
	( 94.08, 83.10) --
	( 92.98, 82.66) --
	( 92.77, 82.37) --
	( 92.21, 82.14) --
	( 91.96, 81.52) --
	( 90.86, 80.67) --
	( 90.57, 80.17) --
	( 89.84, 78.73) --
	( 89.79, 78.04) --
	( 89.71, 76.44) --
	( 88.55, 75.00) --
	( 86.85, 73.28) --
	( 86.57, 72.29) --
	( 85.11, 72.16) --
	( 84.86, 70.45) --
	( 84.37, 68.36) --
	( 84.17, 67.04) --
	( 84.02, 64.59) --
	( 83.40, 63.27) --
	( 83.40, 63.27) --
	( 82.57, 51.08) --
	( 81.42, 47.69) --
	( 79.96, 42.80) --
	( 77.48, 36.58) --
	( 77.37, 28.12) --
	( 76.56,  9.11) --
	( 76.56, 76.56) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,238}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.56,  9.11) --
	( 77.37, 28.12) --
	( 77.48, 36.58) --
	( 79.96, 42.80) --
	( 81.42, 47.69) --
	( 82.57, 51.08) --
	( 83.40, 63.27) --
	( 83.40, 63.27) --
	( 84.02, 64.59) --
	( 84.17, 67.04) --
	( 84.37, 68.36) --
	( 84.86, 70.45) --
	( 85.11, 72.16) --
	( 86.57, 72.29) --
	( 86.85, 73.28) --
	( 88.55, 75.00) --
	( 89.71, 76.44) --
	( 89.79, 78.04) --
	( 89.84, 78.73) --
	( 90.57, 80.17) --
	( 90.86, 80.67) --
	( 91.96, 81.52) --
	( 92.21, 82.14) --
	( 92.77, 82.37) --
	( 92.98, 82.66) --
	( 94.08, 83.10) --
	( 95.39, 84.17) --
	( 97.27, 84.97) --
	( 98.07, 85.63) --
	( 98.34, 86.58) --
	(100.25, 87.11) --
	(100.48, 88.46) --
	(100.94, 89.02) --
	(104.94, 90.69) --
	(106.50, 92.45) --
	(108.51, 93.55) --
	(109.04, 94.82) --
	(109.31, 96.09) --
	(109.85, 97.27) --
	(109.85, 97.27) --
	(113.33, 98.20) --
	(114.13, 98.82) --
	(114.40,100.24) --
	(115.20,101.48) --
	(115.73,103.42) --
	(117.88,106.05) --
	(121.36,106.76) --
	(122.16,107.43) --
	(122.96,109.03) --
	(123.31,109.91) --
	(125.10,110.22) --
	(125.22,111.85) --
	(126.60,112.87) --
	(127.08,113.84) --
	(127.65,115.02) --
	(131.26,116.96) --
	(133.24,120.15) --
	(134.84,121.89) --
	(135.38,124.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.56, 86.39) --
	( 77.37, 91.10) --
	( 77.48, 93.94) --
	( 79.96, 96.16) --
	( 81.42, 96.55) --
	( 82.57, 98.88) --
	( 83.40,100.12) --
	( 83.40,100.12) --
	( 84.02,100.74) --
	( 84.17,100.99) --
	( 84.37,101.44) --
	( 84.86,102.54) --
	( 85.11,103.58) --
	( 86.57,104.32) --
	( 86.85,105.97) --
	( 88.55,106.56) --
	( 89.71,107.23) --
	( 89.79,108.39) --
	( 89.84,108.93) --
	( 90.57,109.55) --
	( 90.86,110.76) --
	( 91.96,111.49) --
	( 92.21,112.07) --
	( 92.77,112.74) --
	( 92.98,113.99) --
	( 94.08,114.73) --
	( 95.39,116.79) --
	( 97.27,117.72) --
	( 98.07,118.67) --
	( 98.34,119.60) --
	(100.25,120.97) --
	(100.48,122.11) --
	(100.94,123.38) --
	(104.94,125.53) --
	(106.50,126.42) --
	(108.51,128.34) --
	(109.04,129.11) --
	(109.31,131.09) --
	(109.85,132.53) --
	(109.85,132.53) --
	(113.33,132.97) --
	(114.13,135.38) --
	(114.40,136.22) --
	(115.20,139.53) --
	(115.73,140.32) --
	(117.88,141.41) --
	(121.36,142.96) --
	(122.16,145.06) --
	(122.96,146.74) --
	(123.31,148.12) --
	(125.10,149.17) --
	(125.22,149.98) --
	(126.60,151.42) --
	(127.08,156.42) --
	(127.65,159.45) --
	(131.26,163.78) --
	(133.24,181.75) --
	(134.84,187.55) --
	(135.38,188.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,181.82) {QS };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,169.82) {$\sf{MCB}_{\sf{u}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,157.82) {$\sf{MCB}_{\sf{c}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,145.82) {$\sf{DSC}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,133.82) {$\sf{UNC}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,181.82) {0.873};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,169.82) {0.058};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,157.82) {0.169};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,145.82) {0.052};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,133.82) {0.698};
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.56, 92.34) --
	( 77.37, 92.34) --
	( 77.48,103.05) --
	( 79.96,103.05) --
	( 81.42,103.05) --
	( 82.57,103.05) --
	( 83.40,103.05) --
	( 83.40,103.05) --
	( 84.02,103.05) --
	( 84.17,103.05) --
	( 84.37,103.05) --
	( 84.86,103.05) --
	( 85.11,103.05) --
	( 86.57,103.05) --
	( 86.85,103.05) --
	( 88.55,103.05) --
	( 89.71,103.05) --
	( 89.79,103.05) --
	( 89.84,103.05) --
	( 90.57,103.05) --
	( 90.86,103.05) --
	( 91.96,103.05) --
	( 92.21,103.05) --
	( 92.77,103.05) --
	( 92.98,103.05) --
	( 94.08,103.05) --
	( 95.39,103.05) --
	( 97.27,103.05) --
	( 98.07,103.05) --
	( 98.34,103.05) --
	(100.25,103.05) --
	(100.48,103.05) --
	(100.94,103.05) --
	(104.94,103.05) --
	(106.50,103.05) --
	(108.51,103.05) --
	(109.04,103.05) --
	(109.31,103.05) --
	(109.85,103.05) --
	(109.85,103.05) --
	(113.33,103.05) --
	(114.13,103.05) --
	(114.40,103.05) --
	(115.20,103.05) --
	(115.73,103.05) --
	(117.88,103.05) --
	(121.36,103.05) --
	(122.16,103.05) --
	(122.96,103.05) --
	(123.31,103.05) --
	(125.10,103.05) --
	(125.22,103.05) --
	(126.60,137.85) --
	(127.08,137.85) --
	(127.65,137.85) --
	(131.26,137.85) --
	(133.24,151.23) --
	(134.84,151.23) --
	(135.38,151.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.70, 51.03) -- (184.85, 51.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.70, 51.03) -- (144.70, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.39, 51.03) -- (151.39, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.08, 51.03) -- (158.08, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.78, 51.03) -- (164.78, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.47, 51.03) -- (171.47, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.16, 51.03) -- (178.16, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.85, 51.03) -- (184.85, 48.03);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (144.70, 36.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (158.08, 36.63) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (171.47, 36.63) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (184.85, 36.63) {6};
\end{scope}
\begin{scope}
\path[clip] (143.09, 51.03) rectangle (186.46, 82.39);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (156.75, 52.19) rectangle (158.08, 66.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (158.08, 52.19) rectangle (159.42, 81.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (159.42, 52.19) rectangle (160.76, 75.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (160.76, 52.19) rectangle (162.10, 66.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (162.10, 52.19) rectangle (163.44, 66.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (163.44, 52.19) rectangle (164.78, 58.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (164.78, 52.19) rectangle (166.11, 69.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (166.11, 52.19) rectangle (167.45, 66.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (167.45, 52.19) rectangle (168.79, 63.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (168.79, 52.19) rectangle (170.13, 66.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (170.13, 52.19) rectangle (171.47, 60.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (171.47, 52.19) rectangle (172.81, 55.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.75, 52.19) rectangle (158.08, 66.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.08, 52.19) rectangle (159.42, 81.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.42, 52.19) rectangle (160.76, 75.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.76, 52.19) rectangle (162.10, 66.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.10, 52.19) rectangle (163.44, 66.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.44, 52.19) rectangle (164.78, 58.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.78, 52.19) rectangle (166.11, 69.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.11, 52.19) rectangle (167.45, 66.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.45, 52.19) rectangle (168.79, 63.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.79, 52.19) rectangle (170.13, 66.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.13, 52.19) rectangle (171.47, 60.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.47, 52.19) rectangle (172.81, 55.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries (f) Quantile};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_quant_BoE5.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-30 11:54:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (188.70, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.87, 21.68) -- ( 54.87, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.64, 21.68) -- ( 81.64, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.40, 21.68) -- (108.40, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.17, 21.68) -- (135.17, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.94, 21.68) -- (161.94, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 21.68) -- (188.70, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 54.87,  2.48) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.64,  2.48) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.40,  2.48) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.17,  2.48) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.94,  2.48) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.70,  2.48) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 15.68, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 54.87) -- ( 15.68, 54.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 81.64) -- ( 15.68, 81.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,108.40) -- ( 15.68,108.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,135.17) -- ( 15.68,135.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,161.94) -- ( 15.68,161.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 28.11) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 54.87) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 81.64) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,108.40) {3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,135.17) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,161.94) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {6};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {$\hat{x}_{\rm{rc}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.40, 30.08) {$x = q_{0.75}(F)$};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{fillColor}{RGB}{191,239,255}

\path[fill=fillColor] ( 72.28, 72.28) --
	( 72.28, 83.61) --
	( 77.12, 89.61) --
	( 79.33, 91.67) --
	( 79.72, 94.55) --
	( 80.42, 97.09) --
	( 81.27, 98.69) --
	( 82.09, 99.52) --
	( 83.34,100.37) --
	( 83.82,101.37) --
	( 83.82,102.78) --
	( 84.26,102.97) --
	( 85.49,104.86) --
	( 86.70,105.59) --
	( 87.63,106.19) --
	( 88.44,107.05) --
	( 89.21,107.54) --
	( 90.06,108.55) --
	( 90.61,109.19) --
	( 90.72,110.12) --
	( 90.72,110.12) --
	( 91.27,111.82) --
	( 91.65,112.94) --
	( 92.23,113.26) --
	( 92.96,113.30) --
	( 93.00,114.56) --
	( 93.52,115.83) --
	( 94.86,116.37) --
	( 95.33,116.42) --
	( 96.66,117.78) --
	( 97.00,118.22) --
	( 98.34,118.67) --
	( 98.88,120.39) --
	( 99.15,122.14) --
	(100.01,123.09) --
	(100.17,124.04) --
	(102.62,126.01) --
	(104.94,126.96) --
	(105.84,129.22) --
	(107.87,129.42) --
	(107.98,130.89) --
	(108.78,132.16) --
	(109.40,132.96) --
	(110.92,134.30) --
	(111.25,134.84) --
	(111.46,136.18) --
	(111.73,136.50) --
	(113.87,138.64) --
	(115.61,140.39) --
	(116.28,141.47) --
	(117.08,142.96) --
	(117.28,146.52) --
	(118.24,149.01) --
	(118.68,154.20) --
	(119.21,158.76) --
	(121.90,161.85) --
	(124.10,164.96) --
	(126.45,176.70) --
	(128.32,180.54) --
	(129.81,182.03) --
	(129.81,129.81) --
	(129.81,115.82) --
	(128.32,113.87) --
	(126.45,111.08) --
	(124.10,108.56) --
	(121.90,106.99) --
	(119.21,106.39) --
	(118.68,104.36) --
	(118.24,103.93) --
	(117.28,102.47) --
	(117.08,101.90) --
	(116.28,100.53) --
	(115.61,100.17) --
	(113.87, 99.88) --
	(111.73, 97.32) --
	(111.46, 95.93) --
	(111.25, 95.03) --
	(110.92, 94.87) --
	(109.40, 93.96) --
	(108.78, 93.25) --
	(107.98, 92.58) --
	(107.87, 92.14) --
	(105.84, 91.65) --
	(104.94, 90.87) --
	(102.62, 90.15) --
	(100.17, 89.28) --
	(100.01, 88.22) --
	( 99.15, 87.75) --
	( 98.88, 86.52) --
	( 98.34, 85.31) --
	( 97.00, 84.91) --
	( 96.66, 83.98) --
	( 95.33, 83.63) --
	( 94.86, 81.90) --
	( 93.52, 81.40) --
	( 93.00, 81.12) --
	( 92.96, 79.96) --
	( 92.23, 79.35) --
	( 91.65, 78.41) --
	( 91.27, 77.68) --
	( 90.72, 76.74) --
	( 90.72, 76.74) --
	( 90.61, 75.78) --
	( 90.06, 74.31) --
	( 89.21, 72.35) --
	( 88.44, 70.70) --
	( 87.63, 69.50) --
	( 86.70, 67.63) --
	( 85.49, 65.94) --
	( 84.26, 65.37) --
	( 83.82, 62.76) --
	( 83.82, 59.39) --
	( 83.34, 58.03) --
	( 82.09, 56.00) --
	( 81.27, 53.69) --
	( 80.42, 46.16) --
	( 79.72, 37.92) --
	( 79.33, 32.83) --
	( 77.12, 19.39) --
	( 74.02,  0.00) --
	( 72.28,  0.00) --
	( 72.28, 72.28) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,238}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.02,  0.00) --
	( 77.12, 19.39) --
	( 79.33, 32.83) --
	( 79.72, 37.92) --
	( 80.42, 46.16) --
	( 81.27, 53.69) --
	( 82.09, 56.00) --
	( 83.34, 58.03) --
	( 83.82, 59.39) --
	( 83.82, 62.76) --
	( 84.26, 65.37) --
	( 85.49, 65.94) --
	( 86.70, 67.63) --
	( 87.63, 69.50) --
	( 88.44, 70.70) --
	( 89.21, 72.35) --
	( 90.06, 74.31) --
	( 90.61, 75.78) --
	( 90.72, 76.74) --
	( 90.72, 76.74) --
	( 91.27, 77.68) --
	( 91.65, 78.41) --
	( 92.23, 79.35) --
	( 92.96, 79.96) --
	( 93.00, 81.12) --
	( 93.52, 81.40) --
	( 94.86, 81.90) --
	( 95.33, 83.63) --
	( 96.66, 83.98) --
	( 97.00, 84.91) --
	( 98.34, 85.31) --
	( 98.88, 86.52) --
	( 99.15, 87.75) --
	(100.01, 88.22) --
	(100.17, 89.28) --
	(102.62, 90.15) --
	(104.94, 90.87) --
	(105.84, 91.65) --
	(107.87, 92.14) --
	(107.98, 92.58) --
	(108.78, 93.25) --
	(109.40, 93.96) --
	(110.92, 94.87) --
	(111.25, 95.03) --
	(111.46, 95.93) --
	(111.73, 97.32) --
	(113.87, 99.88) --
	(115.61,100.17) --
	(116.28,100.53) --
	(117.08,101.90) --
	(117.28,102.47) --
	(118.24,103.93) --
	(118.68,104.36) --
	(119.21,106.39) --
	(121.90,106.99) --
	(124.10,108.56) --
	(126.45,111.08) --
	(128.32,113.87) --
	(129.81,115.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.28, 83.61) --
	( 77.12, 89.61) --
	( 79.33, 91.67) --
	( 79.72, 94.55) --
	( 80.42, 97.09) --
	( 81.27, 98.69) --
	( 82.09, 99.52) --
	( 83.34,100.37) --
	( 83.82,101.37) --
	( 83.82,102.78) --
	( 84.26,102.97) --
	( 85.49,104.86) --
	( 86.70,105.59) --
	( 87.63,106.19) --
	( 88.44,107.05) --
	( 89.21,107.54) --
	( 90.06,108.55) --
	( 90.61,109.19) --
	( 90.72,110.12) --
	( 90.72,110.12) --
	( 91.27,111.82) --
	( 91.65,112.94) --
	( 92.23,113.26) --
	( 92.96,113.30) --
	( 93.00,114.56) --
	( 93.52,115.83) --
	( 94.86,116.37) --
	( 95.33,116.42) --
	( 96.66,117.78) --
	( 97.00,118.22) --
	( 98.34,118.67) --
	( 98.88,120.39) --
	( 99.15,122.14) --
	(100.01,123.09) --
	(100.17,124.04) --
	(102.62,126.01) --
	(104.94,126.96) --
	(105.84,129.22) --
	(107.87,129.42) --
	(107.98,130.89) --
	(108.78,132.16) --
	(109.40,132.96) --
	(110.92,134.30) --
	(111.25,134.84) --
	(111.46,136.18) --
	(111.73,136.50) --
	(113.87,138.64) --
	(115.61,140.39) --
	(116.28,141.47) --
	(117.08,142.96) --
	(117.28,146.52) --
	(118.24,149.01) --
	(118.68,154.20) --
	(119.21,158.76) --
	(121.90,161.85) --
	(124.10,164.96) --
	(126.45,176.70) --
	(128.32,180.54) --
	(129.81,182.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,181.82) {QS };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,169.82) {$\sf{MCB}_{\sf{u}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,157.82) {$\sf{MCB}_{\sf{c}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,145.82) {$\sf{DSC}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,133.82) {$\sf{UNC}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,181.82) {0.978};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,169.82) {0.087};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,157.82) {0.193};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,145.82) {0.000};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,133.82) {0.698};
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.28,105.73) --
	( 77.12,105.73) --
	( 79.33,105.73) --
	( 79.72,105.73) --
	( 80.42,105.73) --
	( 81.27,105.73) --
	( 82.09,105.73) --
	( 83.34,105.73) --
	( 83.82,105.73) --
	( 83.82,105.73) --
	( 84.26,105.73) --
	( 85.49,105.73) --
	( 86.70,105.73) --
	( 87.63,105.73) --
	( 88.44,105.73) --
	( 89.21,105.73) --
	( 90.06,105.73) --
	( 90.61,105.73) --
	( 90.72,105.73) --
	( 90.72,105.73) --
	( 91.27,105.73) --
	( 91.65,105.73) --
	( 92.23,105.73) --
	( 92.96,105.73) --
	( 93.00,105.73) --
	( 93.52,105.73) --
	( 94.86,105.73) --
	( 95.33,105.73) --
	( 96.66,105.73) --
	( 97.00,105.73) --
	( 98.34,105.73) --
	( 98.88,105.73) --
	( 99.15,105.73) --
	(100.01,105.73) --
	(100.17,105.73) --
	(102.62,105.73) --
	(104.94,105.73) --
	(105.84,105.73) --
	(107.87,105.73) --
	(107.98,105.73) --
	(108.78,105.73) --
	(109.40,105.73) --
	(110.92,105.73) --
	(111.25,105.73) --
	(111.46,105.73) --
	(111.73,105.73) --
	(113.87,105.73) --
	(115.61,105.73) --
	(116.28,105.73) --
	(117.08,105.73) --
	(117.28,105.73) --
	(118.24,105.73) --
	(118.68,105.73) --
	(119.21,105.73) --
	(121.90,105.73) --
	(124.10,105.73) --
	(126.45,105.73) --
	(128.32,105.73) --
	(129.81,105.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.70, 51.03) -- (184.85, 51.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.70, 51.03) -- (144.70, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.39, 51.03) -- (151.39, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.08, 51.03) -- (158.08, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.78, 51.03) -- (164.78, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.47, 51.03) -- (171.47, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.16, 51.03) -- (178.16, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.85, 51.03) -- (184.85, 48.03);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (144.70, 36.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (158.08, 36.63) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (171.47, 36.63) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (184.85, 36.63) {6};
\end{scope}
\begin{scope}
\path[clip] (143.09, 51.03) rectangle (186.46, 82.39);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (155.41, 52.19) rectangle (156.75, 55.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (156.75, 52.19) rectangle (158.08, 66.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (158.08, 52.19) rectangle (159.42, 72.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (159.42, 52.19) rectangle (160.76, 81.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (160.76, 52.19) rectangle (162.10, 72.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (162.10, 52.19) rectangle (163.44, 69.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (163.44, 52.19) rectangle (164.78, 63.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (164.78, 52.19) rectangle (166.11, 69.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (166.11, 52.19) rectangle (167.45, 72.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (167.45, 52.19) rectangle (168.79, 60.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (168.79, 52.19) rectangle (170.13, 60.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.41, 52.19) rectangle (156.75, 55.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.75, 52.19) rectangle (158.08, 66.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.08, 52.19) rectangle (159.42, 72.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.42, 52.19) rectangle (160.76, 81.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.76, 52.19) rectangle (162.10, 72.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.10, 52.19) rectangle (163.44, 69.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.44, 52.19) rectangle (164.78, 63.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.78, 52.19) rectangle (166.11, 69.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.11, 52.19) rectangle (167.45, 72.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.45, 52.19) rectangle (168.79, 60.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.79, 52.19) rectangle (170.13, 60.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries (f) Quantile};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_quant_BoE6.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-30 11:54:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (188.70, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.87, 21.68) -- ( 54.87, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.64, 21.68) -- ( 81.64, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.40, 21.68) -- (108.40, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.17, 21.68) -- (135.17, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.94, 21.68) -- (161.94, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 21.68) -- (188.70, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 54.87,  2.48) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.64,  2.48) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.40,  2.48) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.17,  2.48) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.94,  2.48) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.70,  2.48) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 15.68, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 54.87) -- ( 15.68, 54.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 81.64) -- ( 15.68, 81.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,108.40) -- ( 15.68,108.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,135.17) -- ( 15.68,135.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,161.94) -- ( 15.68,161.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 28.11) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 54.87) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 81.64) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,108.40) {3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,135.17) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,161.94) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {6};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {$\hat{x}_{\rm{rc}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.40, 30.08) {$x = q_{0.75}(F)$};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{fillColor}{RGB}{191,239,255}

\path[fill=fillColor] ( 65.26, 65.26) --
	( 65.26, 83.41) --
	( 72.75, 89.87) --
	( 74.35, 93.32) --
	( 80.90, 96.49) --
	( 82.98, 97.77) --
	( 83.18, 99.45) --
	( 84.15,100.53) --
	( 84.87,101.45) --
	( 85.59,102.29) --
	( 86.36,102.96) --
	( 86.62,103.57) --
	( 87.19,104.81) --
	( 87.25,106.05) --
	( 88.06,106.72) --
	( 88.27,107.03) --
	( 91.41,107.45) --
	( 91.63,108.13) --
	( 91.91,108.92) --
	( 91.94,110.07) --
	( 92.80,111.68) --
	( 93.83,113.53) --
	( 94.38,114.07) --
	( 95.65,114.74) --
	( 95.93,115.96) --
	( 96.23,116.21) --
	( 96.27,116.50) --
	( 96.27,116.50) --
	( 97.23,118.36) --
	( 97.79,119.36) --
	( 98.44,120.56) --
	( 98.44,120.56) --
	( 98.44,120.56) --
	( 99.51,120.91) --
	( 99.77,122.04) --
	( 99.91,123.25) --
	(100.21,125.12) --
	(100.68,126.33) --
	(101.11,127.67) --
	(101.11,127.67) --
	(105.13,128.90) --
	(105.87,130.23) --
	(105.96,132.43) --
	(106.05,133.32) --
	(108.07,133.94) --
	(108.07,133.94) --
	(108.87,135.54) --
	(109.68,138.38) --
	(110.75,140.84) --
	(111.73,144.46) --
	(111.81,145.51) --
	(111.82,147.13) --
	(112.62,151.63) --
	(113.81,153.76) --
	(116.64,159.53) --
	(117.92,163.74) --
	(118.24,165.63) --
	(120.92,170.64) --
	(124.67,177.21) --
	(130.20,182.74) --
	(130.20,130.20) --
	(130.20,110.28) --
	(124.67,108.07) --
	(120.92,105.77) --
	(118.24,104.46) --
	(117.92,102.99) --
	(116.64,101.53) --
	(113.81,100.59) --
	(112.62, 98.62) --
	(111.82, 97.68) --
	(111.81, 97.02) --
	(111.73, 96.91) --
	(110.75, 96.17) --
	(109.68, 95.79) --
	(108.87, 94.94) --
	(108.07, 94.03) --
	(108.07, 94.03) --
	(106.05, 93.02) --
	(105.96, 92.59) --
	(105.87, 91.51) --
	(105.13, 90.96) --
	(101.11, 90.20) --
	(101.11, 90.20) --
	(100.68, 89.31) --
	(100.21, 88.27) --
	( 99.91, 87.96) --
	( 99.77, 86.88) --
	( 99.51, 86.10) --
	( 98.44, 85.66) --
	( 98.44, 85.66) --
	( 98.44, 85.66) --
	( 97.79, 84.21) --
	( 97.23, 83.58) --
	( 96.27, 83.41) --
	( 96.27, 83.41) --
	( 96.23, 82.63) --
	( 95.93, 81.88) --
	( 95.65, 81.30) --
	( 94.38, 80.86) --
	( 93.83, 79.52) --
	( 92.80, 78.10) --
	( 91.94, 77.35) --
	( 91.91, 76.48) --
	( 91.63, 75.25) --
	( 91.41, 74.61) --
	( 88.27, 73.98) --
	( 88.06, 72.58) --
	( 87.25, 71.99) --
	( 87.19, 70.37) --
	( 86.62, 68.03) --
	( 86.36, 65.76) --
	( 85.59, 62.38) --
	( 84.87, 60.10) --
	( 84.15, 58.90) --
	( 83.18, 55.73) --
	( 82.98, 49.22) --
	( 80.90, 40.10) --
	( 74.35, 32.60) --
	( 72.75, 18.69) --
	( 68.96,  0.00) --
	( 65.26,  0.00) --
	( 65.26, 65.26) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,238}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.96,  0.00) --
	( 72.75, 18.69) --
	( 74.35, 32.60) --
	( 80.90, 40.10) --
	( 82.98, 49.22) --
	( 83.18, 55.73) --
	( 84.15, 58.90) --
	( 84.87, 60.10) --
	( 85.59, 62.38) --
	( 86.36, 65.76) --
	( 86.62, 68.03) --
	( 87.19, 70.37) --
	( 87.25, 71.99) --
	( 88.06, 72.58) --
	( 88.27, 73.98) --
	( 91.41, 74.61) --
	( 91.63, 75.25) --
	( 91.91, 76.48) --
	( 91.94, 77.35) --
	( 92.80, 78.10) --
	( 93.83, 79.52) --
	( 94.38, 80.86) --
	( 95.65, 81.30) --
	( 95.93, 81.88) --
	( 96.23, 82.63) --
	( 96.27, 83.41) --
	( 96.27, 83.41) --
	( 97.23, 83.58) --
	( 97.79, 84.21) --
	( 98.44, 85.66) --
	( 98.44, 85.66) --
	( 98.44, 85.66) --
	( 99.51, 86.10) --
	( 99.77, 86.88) --
	( 99.91, 87.96) --
	(100.21, 88.27) --
	(100.68, 89.31) --
	(101.11, 90.20) --
	(101.11, 90.20) --
	(105.13, 90.96) --
	(105.87, 91.51) --
	(105.96, 92.59) --
	(106.05, 93.02) --
	(108.07, 94.03) --
	(108.07, 94.03) --
	(108.87, 94.94) --
	(109.68, 95.79) --
	(110.75, 96.17) --
	(111.73, 96.91) --
	(111.81, 97.02) --
	(111.82, 97.68) --
	(112.62, 98.62) --
	(113.81,100.59) --
	(116.64,101.53) --
	(117.92,102.99) --
	(118.24,104.46) --
	(120.92,105.77) --
	(124.67,108.07) --
	(130.20,110.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.26, 83.41) --
	( 72.75, 89.87) --
	( 74.35, 93.32) --
	( 80.90, 96.49) --
	( 82.98, 97.77) --
	( 83.18, 99.45) --
	( 84.15,100.53) --
	( 84.87,101.45) --
	( 85.59,102.29) --
	( 86.36,102.96) --
	( 86.62,103.57) --
	( 87.19,104.81) --
	( 87.25,106.05) --
	( 88.06,106.72) --
	( 88.27,107.03) --
	( 91.41,107.45) --
	( 91.63,108.13) --
	( 91.91,108.92) --
	( 91.94,110.07) --
	( 92.80,111.68) --
	( 93.83,113.53) --
	( 94.38,114.07) --
	( 95.65,114.74) --
	( 95.93,115.96) --
	( 96.23,116.21) --
	( 96.27,116.50) --
	( 96.27,116.50) --
	( 97.23,118.36) --
	( 97.79,119.36) --
	( 98.44,120.56) --
	( 98.44,120.56) --
	( 98.44,120.56) --
	( 99.51,120.91) --
	( 99.77,122.04) --
	( 99.91,123.25) --
	(100.21,125.12) --
	(100.68,126.33) --
	(101.11,127.67) --
	(101.11,127.67) --
	(105.13,128.90) --
	(105.87,130.23) --
	(105.96,132.43) --
	(106.05,133.32) --
	(108.07,133.94) --
	(108.07,133.94) --
	(108.87,135.54) --
	(109.68,138.38) --
	(110.75,140.84) --
	(111.73,144.46) --
	(111.81,145.51) --
	(111.82,147.13) --
	(112.62,151.63) --
	(113.81,153.76) --
	(116.64,159.53) --
	(117.92,163.74) --
	(118.24,165.63) --
	(120.92,170.64) --
	(124.67,177.21) --
	(130.20,182.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,181.82) {QS };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,169.82) {$\sf{MCB}_{\sf{u}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,157.82) {$\sf{MCB}_{\sf{c}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,145.82) {$\sf{DSC}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,133.82) {$\sf{UNC}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,181.82) {0.978};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,169.82) {0.075};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,157.82) {0.205};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,145.82) {0.000};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,133.82) {0.698};
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.26,105.73) --
	( 72.75,105.73) --
	( 74.35,105.73) --
	( 80.90,105.73) --
	( 82.98,105.73) --
	( 83.18,105.73) --
	( 84.15,105.73) --
	( 84.87,105.73) --
	( 85.59,105.73) --
	( 86.36,105.73) --
	( 86.62,105.73) --
	( 87.19,105.73) --
	( 87.25,105.73) --
	( 88.06,105.73) --
	( 88.27,105.73) --
	( 91.41,105.73) --
	( 91.63,105.73) --
	( 91.91,105.73) --
	( 91.94,105.73) --
	( 92.80,105.73) --
	( 93.83,105.73) --
	( 94.38,105.73) --
	( 95.65,105.73) --
	( 95.93,105.73) --
	( 96.23,105.73) --
	( 96.27,105.73) --
	( 96.27,105.73) --
	( 97.23,105.73) --
	( 97.79,105.73) --
	( 98.44,105.73) --
	( 98.44,105.73) --
	( 98.44,105.73) --
	( 99.51,105.73) --
	( 99.77,105.73) --
	( 99.91,105.73) --
	(100.21,105.73) --
	(100.68,105.73) --
	(101.11,105.73) --
	(101.11,105.73) --
	(105.13,105.73) --
	(105.87,105.73) --
	(105.96,105.73) --
	(106.05,105.73) --
	(108.07,105.73) --
	(108.07,105.73) --
	(108.87,105.73) --
	(109.68,105.73) --
	(110.75,105.73) --
	(111.73,105.73) --
	(111.81,105.73) --
	(111.82,105.73) --
	(112.62,105.73) --
	(113.81,105.73) --
	(116.64,105.73) --
	(117.92,105.73) --
	(118.24,105.73) --
	(120.92,105.73) --
	(124.67,105.73) --
	(130.20,105.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.70, 51.03) -- (184.85, 51.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.70, 51.03) -- (144.70, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.39, 51.03) -- (151.39, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.08, 51.03) -- (158.08, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.78, 51.03) -- (164.78, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.47, 51.03) -- (171.47, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.16, 51.03) -- (178.16, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.85, 51.03) -- (184.85, 48.03);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (144.70, 36.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (158.08, 36.63) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (171.47, 36.63) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (184.85, 36.63) {6};
\end{scope}
\begin{scope}
\path[clip] (143.09, 51.03) rectangle (186.46, 82.39);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (151.39, 52.19) rectangle (154.74, 53.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (154.74, 52.19) rectangle (158.08, 55.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (158.08, 52.19) rectangle (161.43, 74.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (161.43, 52.19) rectangle (164.78, 81.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (164.78, 52.19) rectangle (168.12, 67.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (168.12, 52.19) rectangle (171.47, 54.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.39, 52.19) rectangle (154.74, 53.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.74, 52.19) rectangle (158.08, 55.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.08, 52.19) rectangle (161.43, 74.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.43, 52.19) rectangle (164.78, 81.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.78, 52.19) rectangle (168.12, 67.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.12, 52.19) rectangle (171.47, 54.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries (f) Quantile};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_quant_lop400.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-30 11:53:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,195.13);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (188.70, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.23, 21.68) -- ( 60.23, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.34, 21.68) -- ( 92.34, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.46, 21.68) -- (124.46, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.59, 21.68) -- (156.59, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 21.68) -- (188.70, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {-6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,  2.48) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.34,  2.48) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.46,  2.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.59,  2.48) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.70,  2.48) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 21.68,188.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 15.68, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 60.23) -- ( 15.68, 60.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 92.35) -- ( 15.68, 92.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,124.47) -- ( 15.68,124.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,156.59) -- ( 15.68,156.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.71) -- ( 15.68,188.71);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 28.11) {-6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 60.23) {-4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 92.35) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,124.47) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,156.59) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.71) {4};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {$\hat{x}_{\rm{rc}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {$x = q_{0.1}(F)$};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{fillColor}{RGB}{191,239,255}

\path[fill=fillColor] ( 50.82, 50.82) --
	( 50.82, 74.41) --
	( 60.85, 77.00) --
	( 61.39, 77.57) --
	( 62.85, 78.15) --
	( 66.02, 79.31) --
	( 66.54, 80.15) --
	( 68.37, 81.01) --
	( 69.54, 81.69) --
	( 70.80, 82.29) --
	( 72.72, 83.04) --
	( 73.63, 83.75) --
	( 73.89, 83.96) --
	( 74.56, 84.39) --
	( 74.57, 84.50) --
	( 74.82, 84.80) --
	( 74.83, 85.08) --
	( 74.96, 85.34) --
	( 76.38, 85.61) --
	( 76.67, 85.99) --
	( 76.87, 86.37) --
	( 78.14, 86.81) --
	( 79.15, 87.19) --
	( 79.27, 87.49) --
	( 79.43, 88.11) --
	( 79.71, 88.49) --
	( 79.72, 88.70) --
	( 80.14, 89.02) --
	( 80.41, 89.51) --
	( 80.74, 89.80) --
	( 81.35, 90.04) --
	( 81.56, 90.13) --
	( 81.90, 90.27) --
	( 82.55, 90.63) --
	( 82.57, 91.09) --
	( 82.93, 91.46) --
	( 82.98, 91.66) --
	( 83.07, 91.79) --
	( 83.24, 92.00) --
	( 83.57, 92.22) --
	( 83.80, 92.41) --
	( 84.43, 92.48) --
	( 84.66, 92.59) --
	( 86.26, 92.85) --
	( 86.53, 93.35) --
	( 86.87, 93.40) --
	( 86.91, 93.97) --
	( 87.06, 94.17) --
	( 87.23, 94.31) --
	( 87.38, 94.54) --
	( 87.56, 94.66) --
	( 87.76, 94.80) --
	( 87.77, 95.01) --
	( 87.92, 95.19) --
	( 88.21, 95.36) --
	( 88.23, 95.41) --
	( 88.25, 95.47) --
	( 88.47, 95.64) --
	( 88.82, 95.65) --
	( 88.88, 95.95) --
	( 89.26, 96.09) --
	( 89.30, 96.18) --
	( 89.63, 96.27) --
	( 89.72, 96.64) --
	( 89.99, 96.70) --
	( 90.10, 96.70) --
	( 90.39, 96.83) --
	( 90.82, 96.99) --
	( 90.92, 97.09) --
	( 90.95, 97.16) --
	( 91.05, 97.19) --
	( 91.10, 97.24) --
	( 91.27, 97.31) --
	( 91.42, 97.37) --
	( 91.48, 97.54) --
	( 91.65, 97.54) --
	( 91.73, 97.72) --
	( 91.79, 97.91) --
	( 91.80, 98.07) --
	( 91.89, 98.35) --
	( 91.94, 98.54) --
	( 92.12, 98.82) --
	( 92.28, 98.83) --
	( 92.29, 99.01) --
	( 92.30, 99.01) --
	( 92.31, 99.25) --
	( 92.48, 99.43) --
	( 92.58, 99.43) --
	( 92.63, 99.48) --
	( 92.73, 99.89) --
	( 92.91,100.04) --
	( 93.05,100.40) --
	( 93.07,100.51) --
	( 93.18,100.54) --
	( 93.40,101.14) --
	( 93.56,101.22) --
	( 93.61,101.33) --
	( 94.13,101.50) --
	( 94.32,101.64) --
	( 94.46,101.93) --
	( 94.58,101.94) --
	( 94.84,102.12) --
	( 95.05,102.20) --
	( 95.06,102.49) --
	( 95.10,102.72) --
	( 95.26,102.80) --
	( 95.31,102.94) --
	( 95.59,103.15) --
	( 95.88,103.18) --
	( 95.94,103.30) --
	( 96.10,103.59) --
	( 96.19,103.75) --
	( 96.91,103.93) --
	( 97.13,103.98) --
	( 97.64,104.11) --
	( 97.67,104.18) --
	( 97.70,104.29) --
	( 97.87,104.41) --
	( 98.04,104.51) --
	( 98.24,104.86) --
	( 98.36,104.96) --
	( 98.46,105.10) --
	( 98.69,105.33) --
	( 98.69,105.47) --
	( 98.74,105.70) --
	( 98.88,105.89) --
	( 98.96,106.05) --
	( 99.25,106.43) --
	( 99.54,106.59) --
	( 99.66,106.63) --
	( 99.79,106.82) --
	(100.04,107.02) --
	(100.08,107.08) --
	(100.10,107.14) --
	(100.12,107.15) --
	(100.45,107.19) --
	(100.78,107.39) --
	(101.28,107.40) --
	(101.32,107.56) --
	(101.33,107.76) --
	(101.40,107.82) --
	(101.45,108.09) --
	(101.57,108.16) --
	(102.11,108.25) --
	(102.16,108.42) --
	(102.27,108.65) --
	(102.57,108.73) --
	(102.57,108.94) --
	(102.59,108.96) --
	(102.81,109.32) --
	(103.21,109.62) --
	(103.31,109.70) --
	(103.42,109.81) --
	(103.54,109.92) --
	(103.68,109.99) --
	(103.89,110.19) --
	(103.89,110.33) --
	(104.08,110.55) --
	(104.14,110.67) --
	(104.15,110.88) --
	(104.18,110.99) --
	(104.29,110.99) --
	(104.40,111.16) --
	(104.66,111.47) --
	(104.67,111.59) --
	(105.16,111.61) --
	(105.48,111.61) --
	(105.84,111.70) --
	(105.92,111.87) --
	(105.98,111.98) --
	(106.04,112.04) --
	(106.06,112.21) --
	(106.10,112.28) --
	(106.11,112.42) --
	(106.44,112.62) --
	(106.46,112.64) --
	(106.50,112.83) --
	(106.65,112.85) --
	(106.66,113.05) --
	(106.66,113.17) --
	(106.66,113.29) --
	(106.96,113.29) --
	(107.43,113.42) --
	(107.58,113.45) --
	(107.66,113.69) --
	(107.68,113.82) --
	(107.82,114.15) --
	(108.17,114.18) --
	(108.21,114.22) --
	(108.42,114.25) --
	(108.46,114.45) --
	(108.53,114.56) --
	(108.60,114.68) --
	(108.69,114.80) --
	(109.19,115.00) --
	(109.22,115.18) --
	(109.40,115.24) --
	(109.51,115.26) --
	(109.58,115.37) --
	(109.65,115.48) --
	(109.70,115.74) --
	(109.73,115.79) --
	(109.83,116.17) --
	(110.12,116.28) --
	(110.24,116.28) --
	(110.24,116.39) --
	(110.26,116.42) --
	(110.37,116.58) --
	(110.40,116.71) --
	(110.60,116.77) --
	(110.62,116.77) --
	(110.64,116.92) --
	(110.71,117.06) --
	(110.99,117.17) --
	(111.03,117.22) --
	(111.17,117.33) --
	(111.20,117.38) --
	(111.30,117.54) --
	(111.46,117.57) --
	(111.56,117.72) --
	(111.71,117.83) --
	(112.09,117.96) --
	(112.10,118.13) --
	(112.10,118.25) --
	(112.13,118.39) --
	(112.18,118.87) --
	(112.20,119.04) --
	(112.23,119.05) --
	(112.29,119.18) --
	(112.69,119.31) --
	(112.74,119.49) --
	(112.81,119.59) --
	(112.87,119.77) --
	(113.10,119.79) --
	(113.13,120.02) --
	(113.21,120.08) --
	(113.34,120.19) --
	(113.44,120.33) --
	(113.49,120.50) --
	(113.57,120.71) --
	(113.66,120.78) --
	(113.99,120.92) --
	(114.16,120.96) --
	(114.70,121.01) --
	(114.92,121.23) --
	(115.01,121.30) --
	(115.11,121.42) --
	(115.33,121.58) --
	(115.38,121.64) --
	(115.48,121.71) --
	(115.53,121.71) --
	(115.69,121.72) --
	(115.71,121.89) --
	(115.73,121.98) --
	(115.76,122.02) --
	(115.77,122.03) --
	(115.82,122.06) --
	(115.91,122.36) --
	(115.95,122.50) --
	(115.96,122.92) --
	(116.05,122.99) --
	(116.06,123.23) --
	(116.08,123.29) --
	(116.28,123.33) --
	(116.41,123.35) --
	(116.42,123.37) --
	(116.44,123.41) --
	(116.45,123.53) --
	(116.49,123.67) --
	(116.50,123.80) --
	(116.74,123.97) --
	(117.08,124.03) --
	(117.16,124.45) --
	(117.16,124.45) --
	(117.26,124.50) --
	(117.33,124.74) --
	(117.59,124.74) --
	(117.66,125.27) --
	(117.98,125.42) --
	(118.41,125.56) --
	(118.50,125.82) --
	(119.09,126.05) --
	(119.11,126.25) --
	(119.26,126.33) --
	(119.43,126.34) --
	(119.63,126.44) --
	(119.65,126.56) --
	(119.70,126.60) --
	(120.03,126.68) --
	(120.07,126.99) --
	(120.15,127.01) --
	(120.18,127.09) --
	(120.42,127.27) --
	(120.78,127.68) --
	(120.88,127.81) --
	(120.99,127.87) --
	(121.01,127.87) --
	(121.26,128.14) --
	(121.37,128.28) --
	(121.49,128.32) --
	(121.52,128.61) --
	(121.57,128.66) --
	(121.63,129.10) --
	(121.71,129.32) --
	(121.75,129.37) --
	(121.75,129.52) --
	(121.79,129.60) --
	(122.03,129.66) --
	(122.20,129.87) --
	(122.27,129.95) --
	(122.33,130.17) --
	(122.56,130.32) --
	(122.66,130.68) --
	(123.01,131.03) --
	(123.30,131.16) --
	(123.40,131.24) --
	(123.61,131.49) --
	(123.86,131.67) --
	(123.94,131.81) --
	(124.21,131.93) --
	(124.33,132.15) --
	(124.36,132.29) --
	(124.58,132.55) --
	(124.64,132.83) --
	(124.66,132.87) --
	(124.76,133.34) --
	(125.12,133.43) --
	(125.17,133.65) --
	(125.28,133.88) --
	(125.75,134.17) --
	(125.90,134.61) --
	(127.02,134.72) --
	(127.07,134.87) --
	(127.51,134.95) --
	(127.55,135.09) --
	(127.56,135.42) --
	(127.60,135.76) --
	(127.70,135.88) --
	(127.78,136.08) --
	(128.13,136.41) --
	(128.15,136.45) --
	(128.29,136.68) --
	(128.29,137.04) --
	(128.54,137.13) --
	(128.94,137.32) --
	(129.02,137.42) --
	(129.43,137.63) --
	(129.56,137.72) --
	(129.56,137.73) --
	(129.77,138.04) --
	(129.81,138.25) --
	(129.82,138.53) --
	(129.97,138.67) --
	(130.09,138.85) --
	(130.62,139.12) --
	(130.67,139.41) --
	(131.09,139.80) --
	(131.13,140.22) --
	(131.14,140.49) --
	(131.24,140.65) --
	(131.52,140.74) --
	(131.67,141.00) --
	(131.79,141.46) --
	(131.86,141.63) --
	(131.95,142.17) --
	(132.87,142.31) --
	(133.29,143.00) --
	(133.38,143.38) --
	(133.73,143.62) --
	(133.90,144.03) --
	(134.16,144.78) --
	(134.68,145.24) --
	(135.16,145.84) --
	(135.27,146.94) --
	(135.88,147.81) --
	(136.19,148.24) --
	(136.83,148.60) --
	(137.46,149.00) --
	(137.92,149.19) --
	(138.39,150.18) --
	(138.73,150.78) --
	(138.78,151.12) --
	(138.85,151.97) --
	(139.13,153.08) --
	(139.17,153.52) --
	(139.23,154.51) --
	(139.44,155.53) --
	(139.73,156.54) --
	(140.08,158.09) --
	(140.49,159.48) --
	(141.31,161.34) --
	(144.02,163.83) --
	(144.10,165.75) --
	(145.79,169.16) --
	(146.85,172.90) --
	(154.65,177.43) --
	(156.83,180.09) --
	(158.48,185.47) --
	(159.01,193.33) --
	(159.47,195.13) --
	(170.61,195.13) --
	(170.61,170.61) --
	(170.61,162.78) --
	(161.36,155.28) --
	(159.01,150.98) --
	(158.48,147.56) --
	(156.83,145.37) --
	(154.65,144.06) --
	(146.85,141.58) --
	(145.79,139.77) --
	(144.10,138.76) --
	(144.02,137.24) --
	(141.31,135.60) --
	(140.49,134.72) --
	(140.08,134.34) --
	(139.73,134.05) --
	(139.44,133.63) --
	(139.23,133.46) --
	(139.17,132.87) --
	(139.13,132.65) --
	(138.85,132.60) --
	(138.78,132.27) --
	(138.73,131.55) --
	(138.39,131.26) --
	(137.92,130.49) --
	(137.46,130.14) --
	(136.83,130.00) --
	(136.19,129.66) --
	(135.88,129.40) --
	(135.27,128.68) --
	(135.16,128.32) --
	(134.68,128.25) --
	(134.16,128.16) --
	(133.90,127.66) --
	(133.73,127.31) --
	(133.38,127.31) --
	(133.29,126.88) --
	(132.87,126.68) --
	(131.95,126.51) --
	(131.86,126.32) --
	(131.79,126.05) --
	(131.67,125.75) --
	(131.52,125.57) --
	(131.24,125.37) --
	(131.14,125.09) --
	(131.13,124.93) --
	(131.09,124.75) --
	(130.67,124.57) --
	(130.62,124.39) --
	(130.09,124.32) --
	(129.97,124.07) --
	(129.82,123.85) --
	(129.81,123.40) --
	(129.77,123.33) --
	(129.56,123.26) --
	(129.56,122.79) --
	(129.43,122.61) --
	(129.02,122.48) --
	(128.94,122.37) --
	(128.54,122.16) --
	(128.29,122.16) --
	(128.29,121.89) --
	(128.15,121.76) --
	(128.13,121.53) --
	(127.78,121.36) --
	(127.70,121.04) --
	(127.60,120.91) --
	(127.56,120.73) --
	(127.55,120.35) --
	(127.51,120.24) --
	(127.07,120.03) --
	(127.02,119.94) --
	(125.90,119.93) --
	(125.75,119.80) --
	(125.28,119.76) --
	(125.17,119.63) --
	(125.12,119.49) --
	(124.76,119.19) --
	(124.66,119.05) --
	(124.64,118.71) --
	(124.58,118.59) --
	(124.36,118.28) --
	(124.33,118.28) --
	(124.21,118.23) --
	(123.94,118.14) --
	(123.86,117.94) --
	(123.61,117.80) --
	(123.40,117.72) --
	(123.30,117.66) --
	(123.01,117.51) --
	(122.66,117.14) --
	(122.56,116.97) --
	(122.33,116.82) --
	(122.27,116.76) --
	(122.20,116.44) --
	(122.03,116.43) --
	(121.79,116.33) --
	(121.75,116.27) --
	(121.75,116.08) --
	(121.71,115.87) --
	(121.63,115.74) --
	(121.57,115.53) --
	(121.52,115.53) --
	(121.49,115.44) --
	(121.37,115.43) --
	(121.26,115.30) --
	(121.01,115.09) --
	(120.99,115.00) --
	(120.88,114.87) --
	(120.78,114.81) --
	(120.42,114.42) --
	(120.18,114.37) --
	(120.15,114.15) --
	(120.07,114.08) --
	(120.03,113.95) --
	(119.70,113.66) --
	(119.65,113.52) --
	(119.63,113.25) --
	(119.43,113.16) --
	(119.26,113.14) --
	(119.11,112.95) --
	(119.09,112.93) --
	(118.50,112.71) --
	(118.41,112.38) --
	(117.98,112.24) --
	(117.66,112.09) --
	(117.59,111.95) --
	(117.33,111.90) --
	(117.26,111.79) --
	(117.16,111.69) --
	(117.16,111.67) --
	(117.08,111.58) --
	(116.74,111.52) --
	(116.50,111.25) --
	(116.49,111.17) --
	(116.45,111.14) --
	(116.44,111.04) --
	(116.42,111.01) --
	(116.41,111.00) --
	(116.28,110.89) --
	(116.08,110.82) --
	(116.06,110.78) --
	(116.05,110.73) --
	(115.96,110.66) --
	(115.95,110.55) --
	(115.91,110.51) --
	(115.82,110.31) --
	(115.77,110.24) --
	(115.76,110.05) --
	(115.73,109.93) --
	(115.71,109.87) --
	(115.69,109.77) --
	(115.53,109.60) --
	(115.48,109.58) --
	(115.38,109.56) --
	(115.33,109.46) --
	(115.11,109.40) --
	(115.01,109.08) --
	(114.92,109.03) --
	(114.70,108.93) --
	(114.16,108.61) --
	(113.99,108.39) --
	(113.66,108.38) --
	(113.57,108.30) --
	(113.49,108.30) --
	(113.44,108.22) --
	(113.34,107.97) --
	(113.21,107.86) --
	(113.13,107.74) --
	(113.10,107.58) --
	(112.87,107.55) --
	(112.81,107.37) --
	(112.74,107.11) --
	(112.69,106.83) --
	(112.29,106.67) --
	(112.23,106.48) --
	(112.20,106.36) --
	(112.18,106.34) --
	(112.13,106.27) --
	(112.10,106.11) --
	(112.10,106.04) --
	(112.09,105.95) --
	(111.71,105.75) --
	(111.56,105.54) --
	(111.46,105.46) --
	(111.30,105.39) --
	(111.20,105.15) --
	(111.17,105.05) --
	(111.03,104.87) --
	(110.99,104.87) --
	(110.71,104.81) --
	(110.64,104.70) --
	(110.62,104.68) --
	(110.60,104.49) --
	(110.40,104.19) --
	(110.37,104.07) --
	(110.26,103.94) --
	(110.24,103.93) --
	(110.24,103.93) --
	(110.12,103.90) --
	(109.83,103.67) --
	(109.73,103.67) --
	(109.70,103.61) --
	(109.65,103.57) --
	(109.58,103.57) --
	(109.51,103.53) --
	(109.40,103.44) --
	(109.22,103.41) --
	(109.19,103.41) --
	(108.69,102.98) --
	(108.60,102.84) --
	(108.53,102.62) --
	(108.46,102.44) --
	(108.42,102.40) --
	(108.21,102.35) --
	(108.17,102.19) --
	(107.82,102.10) --
	(107.68,102.05) --
	(107.66,101.76) --
	(107.58,101.60) --
	(107.43,101.38) --
	(106.96,101.30) --
	(106.66,101.20) --
	(106.66,100.96) --
	(106.66,100.87) --
	(106.65,100.80) --
	(106.50,100.55) --
	(106.46,100.50) --
	(106.44,100.21) --
	(106.11,100.04) --
	(106.10,100.02) --
	(106.06, 99.89) --
	(106.04, 99.86) --
	(105.98, 99.60) --
	(105.92, 99.26) --
	(105.84, 99.15) --
	(105.48, 99.07) --
	(105.16, 98.90) --
	(104.67, 98.69) --
	(104.66, 98.62) --
	(104.40, 98.46) --
	(104.29, 98.37) --
	(104.18, 98.19) --
	(104.15, 98.07) --
	(104.14, 97.88) --
	(104.08, 97.78) --
	(103.89, 97.55) --
	(103.89, 97.47) --
	(103.68, 97.47) --
	(103.54, 97.32) --
	(103.42, 97.32) --
	(103.31, 97.28) --
	(103.21, 97.05) --
	(102.81, 96.90) --
	(102.59, 96.87) --
	(102.57, 96.82) --
	(102.57, 96.41) --
	(102.27, 96.17) --
	(102.16, 95.81) --
	(102.11, 95.72) --
	(101.57, 95.56) --
	(101.45, 95.41) --
	(101.40, 95.17) --
	(101.33, 95.01) --
	(101.32, 94.84) --
	(101.28, 94.70) --
	(100.78, 94.03) --
	(100.45, 94.01) --
	(100.12, 93.72) --
	(100.10, 93.59) --
	(100.08, 93.50) --
	(100.04, 93.46) --
	( 99.79, 93.25) --
	( 99.66, 93.08) --
	( 99.54, 92.59) --
	( 99.25, 92.52) --
	( 98.96, 92.48) --
	( 98.88, 92.39) --
	( 98.74, 92.25) --
	( 98.69, 92.10) --
	( 98.69, 91.96) --
	( 98.46, 91.79) --
	( 98.36, 91.75) --
	( 98.24, 91.40) --
	( 98.04, 91.23) --
	( 97.87, 91.05) --
	( 97.70, 91.01) --
	( 97.67, 90.85) --
	( 97.64, 90.61) --
	( 97.13, 90.40) --
	( 96.91, 90.21) --
	( 96.19, 90.05) --
	( 96.10, 90.04) --
	( 95.94, 89.87) --
	( 95.88, 89.61) --
	( 95.59, 89.47) --
	( 95.31, 89.27) --
	( 95.26, 89.01) --
	( 95.10, 88.82) --
	( 95.06, 88.66) --
	( 95.05, 88.44) --
	( 94.84, 88.23) --
	( 94.58, 88.11) --
	( 94.46, 87.81) --
	( 94.32, 87.65) --
	( 94.13, 87.56) --
	( 93.61, 87.28) --
	( 93.56, 87.27) --
	( 93.40, 87.21) --
	( 93.18, 86.72) --
	( 93.07, 86.70) --
	( 93.05, 86.69) --
	( 92.91, 86.66) --
	( 92.73, 86.65) --
	( 92.63, 86.50) --
	( 92.58, 86.32) --
	( 92.48, 86.32) --
	( 92.31, 86.24) --
	( 92.30, 86.18) --
	( 92.29, 86.10) --
	( 92.28, 85.95) --
	( 92.12, 85.73) --
	( 91.94, 85.08) --
	( 91.89, 84.89) --
	( 91.80, 84.88) --
	( 91.79, 84.72) --
	( 91.73, 84.53) --
	( 91.65, 84.40) --
	( 91.48, 84.18) --
	( 91.42, 83.97) --
	( 91.27, 83.95) --
	( 91.10, 83.85) --
	( 91.05, 83.63) --
	( 90.95, 83.57) --
	( 90.92, 83.38) --
	( 90.82, 83.21) --
	( 90.39, 83.20) --
	( 90.10, 82.85) --
	( 89.99, 82.48) --
	( 89.72, 82.32) --
	( 89.63, 82.04) --
	( 89.30, 81.64) --
	( 89.26, 81.55) --
	( 88.88, 81.34) --
	( 88.82, 81.26) --
	( 88.47, 81.14) --
	( 88.25, 81.10) --
	( 88.23, 81.10) --
	( 88.21, 80.90) --
	( 87.92, 80.65) --
	( 87.77, 80.22) --
	( 87.76, 80.09) --
	( 87.56, 79.93) --
	( 87.38, 79.20) --
	( 87.23, 79.17) --
	( 87.06, 78.71) --
	( 86.91, 78.37) --
	( 86.87, 78.17) --
	( 86.53, 77.88) --
	( 86.26, 77.69) --
	( 84.66, 77.27) --
	( 84.43, 77.02) --
	( 83.80, 76.86) --
	( 83.57, 76.62) --
	( 83.24, 75.56) --
	( 83.07, 75.21) --
	( 82.98, 74.82) --
	( 82.93, 73.93) --
	( 82.57, 73.88) --
	( 82.55, 73.55) --
	( 81.90, 73.19) --
	( 81.56, 72.69) --
	( 81.35, 72.23) --
	( 80.74, 72.18) --
	( 80.41, 71.78) --
	( 80.14, 71.37) --
	( 79.72, 71.11) --
	( 79.71, 70.69) --
	( 79.43, 69.90) --
	( 79.27, 69.73) --
	( 79.15, 69.31) --
	( 78.14, 68.70) --
	( 76.87, 67.49) --
	( 76.67, 66.06) --
	( 76.38, 65.86) --
	( 74.96, 65.08) --
	( 74.83, 64.54) --
	( 74.82, 64.28) --
	( 74.57, 63.98) --
	( 74.56, 63.24) --
	( 73.89, 62.70) --
	( 73.63, 62.29) --
	( 72.72, 61.42) --
	( 70.80, 59.67) --
	( 69.54, 57.43) --
	( 68.37, 55.84) --
	( 66.54, 53.69) --
	( 66.02, 52.53) --
	( 62.85, 50.42) --
	( 61.39, 46.86) --
	( 60.85, 45.97) --
	( 50.82, 39.37) --
	( 50.82, 50.82) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,238}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.82, 39.37) --
	( 60.85, 45.97) --
	( 61.39, 46.86) --
	( 62.85, 50.42) --
	( 66.02, 52.53) --
	( 66.54, 53.69) --
	( 68.37, 55.84) --
	( 69.54, 57.43) --
	( 70.80, 59.67) --
	( 72.72, 61.42) --
	( 73.63, 62.29) --
	( 73.89, 62.70) --
	( 74.56, 63.24) --
	( 74.57, 63.98) --
	( 74.82, 64.28) --
	( 74.83, 64.54) --
	( 74.96, 65.08) --
	( 76.38, 65.86) --
	( 76.67, 66.06) --
	( 76.87, 67.49) --
	( 78.14, 68.70) --
	( 79.15, 69.31) --
	( 79.27, 69.73) --
	( 79.43, 69.90) --
	( 79.71, 70.69) --
	( 79.72, 71.11) --
	( 80.14, 71.37) --
	( 80.41, 71.78) --
	( 80.74, 72.18) --
	( 81.35, 72.23) --
	( 81.56, 72.69) --
	( 81.90, 73.19) --
	( 82.55, 73.55) --
	( 82.57, 73.88) --
	( 82.93, 73.93) --
	( 82.98, 74.82) --
	( 83.07, 75.21) --
	( 83.24, 75.56) --
	( 83.57, 76.62) --
	( 83.80, 76.86) --
	( 84.43, 77.02) --
	( 84.66, 77.27) --
	( 86.26, 77.69) --
	( 86.53, 77.88) --
	( 86.87, 78.17) --
	( 86.91, 78.37) --
	( 87.06, 78.71) --
	( 87.23, 79.17) --
	( 87.38, 79.20) --
	( 87.56, 79.93) --
	( 87.76, 80.09) --
	( 87.77, 80.22) --
	( 87.92, 80.65) --
	( 88.21, 80.90) --
	( 88.23, 81.10) --
	( 88.25, 81.10) --
	( 88.47, 81.14) --
	( 88.82, 81.26) --
	( 88.88, 81.34) --
	( 89.26, 81.55) --
	( 89.30, 81.64) --
	( 89.63, 82.04) --
	( 89.72, 82.32) --
	( 89.99, 82.48) --
	( 90.10, 82.85) --
	( 90.39, 83.20) --
	( 90.82, 83.21) --
	( 90.92, 83.38) --
	( 90.95, 83.57) --
	( 91.05, 83.63) --
	( 91.10, 83.85) --
	( 91.27, 83.95) --
	( 91.42, 83.97) --
	( 91.48, 84.18) --
	( 91.65, 84.40) --
	( 91.73, 84.53) --
	( 91.79, 84.72) --
	( 91.80, 84.88) --
	( 91.89, 84.89) --
	( 91.94, 85.08) --
	( 92.12, 85.73) --
	( 92.28, 85.95) --
	( 92.29, 86.10) --
	( 92.30, 86.18) --
	( 92.31, 86.24) --
	( 92.48, 86.32) --
	( 92.58, 86.32) --
	( 92.63, 86.50) --
	( 92.73, 86.65) --
	( 92.91, 86.66) --
	( 93.05, 86.69) --
	( 93.07, 86.70) --
	( 93.18, 86.72) --
	( 93.40, 87.21) --
	( 93.56, 87.27) --
	( 93.61, 87.28) --
	( 94.13, 87.56) --
	( 94.32, 87.65) --
	( 94.46, 87.81) --
	( 94.58, 88.11) --
	( 94.84, 88.23) --
	( 95.05, 88.44) --
	( 95.06, 88.66) --
	( 95.10, 88.82) --
	( 95.26, 89.01) --
	( 95.31, 89.27) --
	( 95.59, 89.47) --
	( 95.88, 89.61) --
	( 95.94, 89.87) --
	( 96.10, 90.04) --
	( 96.19, 90.05) --
	( 96.91, 90.21) --
	( 97.13, 90.40) --
	( 97.64, 90.61) --
	( 97.67, 90.85) --
	( 97.70, 91.01) --
	( 97.87, 91.05) --
	( 98.04, 91.23) --
	( 98.24, 91.40) --
	( 98.36, 91.75) --
	( 98.46, 91.79) --
	( 98.69, 91.96) --
	( 98.69, 92.10) --
	( 98.74, 92.25) --
	( 98.88, 92.39) --
	( 98.96, 92.48) --
	( 99.25, 92.52) --
	( 99.54, 92.59) --
	( 99.66, 93.08) --
	( 99.79, 93.25) --
	(100.04, 93.46) --
	(100.08, 93.50) --
	(100.10, 93.59) --
	(100.12, 93.72) --
	(100.45, 94.01) --
	(100.78, 94.03) --
	(101.28, 94.70) --
	(101.32, 94.84) --
	(101.33, 95.01) --
	(101.40, 95.17) --
	(101.45, 95.41) --
	(101.57, 95.56) --
	(102.11, 95.72) --
	(102.16, 95.81) --
	(102.27, 96.17) --
	(102.57, 96.41) --
	(102.57, 96.82) --
	(102.59, 96.87) --
	(102.81, 96.90) --
	(103.21, 97.05) --
	(103.31, 97.28) --
	(103.42, 97.32) --
	(103.54, 97.32) --
	(103.68, 97.47) --
	(103.89, 97.47) --
	(103.89, 97.55) --
	(104.08, 97.78) --
	(104.14, 97.88) --
	(104.15, 98.07) --
	(104.18, 98.19) --
	(104.29, 98.37) --
	(104.40, 98.46) --
	(104.66, 98.62) --
	(104.67, 98.69) --
	(105.16, 98.90) --
	(105.48, 99.07) --
	(105.84, 99.15) --
	(105.92, 99.26) --
	(105.98, 99.60) --
	(106.04, 99.86) --
	(106.06, 99.89) --
	(106.10,100.02) --
	(106.11,100.04) --
	(106.44,100.21) --
	(106.46,100.50) --
	(106.50,100.55) --
	(106.65,100.80) --
	(106.66,100.87) --
	(106.66,100.96) --
	(106.66,101.20) --
	(106.96,101.30) --
	(107.43,101.38) --
	(107.58,101.60) --
	(107.66,101.76) --
	(107.68,102.05) --
	(107.82,102.10) --
	(108.17,102.19) --
	(108.21,102.35) --
	(108.42,102.40) --
	(108.46,102.44) --
	(108.53,102.62) --
	(108.60,102.84) --
	(108.69,102.98) --
	(109.19,103.41) --
	(109.22,103.41) --
	(109.40,103.44) --
	(109.51,103.53) --
	(109.58,103.57) --
	(109.65,103.57) --
	(109.70,103.61) --
	(109.73,103.67) --
	(109.83,103.67) --
	(110.12,103.90) --
	(110.24,103.93) --
	(110.24,103.93) --
	(110.26,103.94) --
	(110.37,104.07) --
	(110.40,104.19) --
	(110.60,104.49) --
	(110.62,104.68) --
	(110.64,104.70) --
	(110.71,104.81) --
	(110.99,104.87) --
	(111.03,104.87) --
	(111.17,105.05) --
	(111.20,105.15) --
	(111.30,105.39) --
	(111.46,105.46) --
	(111.56,105.54) --
	(111.71,105.75) --
	(112.09,105.95) --
	(112.10,106.04) --
	(112.10,106.11) --
	(112.13,106.27) --
	(112.18,106.34) --
	(112.20,106.36) --
	(112.23,106.48) --
	(112.29,106.67) --
	(112.69,106.83) --
	(112.74,107.11) --
	(112.81,107.37) --
	(112.87,107.55) --
	(113.10,107.58) --
	(113.13,107.74) --
	(113.21,107.86) --
	(113.34,107.97) --
	(113.44,108.22) --
	(113.49,108.30) --
	(113.57,108.30) --
	(113.66,108.38) --
	(113.99,108.39) --
	(114.16,108.61) --
	(114.70,108.93) --
	(114.92,109.03) --
	(115.01,109.08) --
	(115.11,109.40) --
	(115.33,109.46) --
	(115.38,109.56) --
	(115.48,109.58) --
	(115.53,109.60) --
	(115.69,109.77) --
	(115.71,109.87) --
	(115.73,109.93) --
	(115.76,110.05) --
	(115.77,110.24) --
	(115.82,110.31) --
	(115.91,110.51) --
	(115.95,110.55) --
	(115.96,110.66) --
	(116.05,110.73) --
	(116.06,110.78) --
	(116.08,110.82) --
	(116.28,110.89) --
	(116.41,111.00) --
	(116.42,111.01) --
	(116.44,111.04) --
	(116.45,111.14) --
	(116.49,111.17) --
	(116.50,111.25) --
	(116.74,111.52) --
	(117.08,111.58) --
	(117.16,111.67) --
	(117.16,111.69) --
	(117.26,111.79) --
	(117.33,111.90) --
	(117.59,111.95) --
	(117.66,112.09) --
	(117.98,112.24) --
	(118.41,112.38) --
	(118.50,112.71) --
	(119.09,112.93) --
	(119.11,112.95) --
	(119.26,113.14) --
	(119.43,113.16) --
	(119.63,113.25) --
	(119.65,113.52) --
	(119.70,113.66) --
	(120.03,113.95) --
	(120.07,114.08) --
	(120.15,114.15) --
	(120.18,114.37) --
	(120.42,114.42) --
	(120.78,114.81) --
	(120.88,114.87) --
	(120.99,115.00) --
	(121.01,115.09) --
	(121.26,115.30) --
	(121.37,115.43) --
	(121.49,115.44) --
	(121.52,115.53) --
	(121.57,115.53) --
	(121.63,115.74) --
	(121.71,115.87) --
	(121.75,116.08) --
	(121.75,116.27) --
	(121.79,116.33) --
	(122.03,116.43) --
	(122.20,116.44) --
	(122.27,116.76) --
	(122.33,116.82) --
	(122.56,116.97) --
	(122.66,117.14) --
	(123.01,117.51) --
	(123.30,117.66) --
	(123.40,117.72) --
	(123.61,117.80) --
	(123.86,117.94) --
	(123.94,118.14) --
	(124.21,118.23) --
	(124.33,118.28) --
	(124.36,118.28) --
	(124.58,118.59) --
	(124.64,118.71) --
	(124.66,119.05) --
	(124.76,119.19) --
	(125.12,119.49) --
	(125.17,119.63) --
	(125.28,119.76) --
	(125.75,119.80) --
	(125.90,119.93) --
	(127.02,119.94) --
	(127.07,120.03) --
	(127.51,120.24) --
	(127.55,120.35) --
	(127.56,120.73) --
	(127.60,120.91) --
	(127.70,121.04) --
	(127.78,121.36) --
	(128.13,121.53) --
	(128.15,121.76) --
	(128.29,121.89) --
	(128.29,122.16) --
	(128.54,122.16) --
	(128.94,122.37) --
	(129.02,122.48) --
	(129.43,122.61) --
	(129.56,122.79) --
	(129.56,123.26) --
	(129.77,123.33) --
	(129.81,123.40) --
	(129.82,123.85) --
	(129.97,124.07) --
	(130.09,124.32) --
	(130.62,124.39) --
	(130.67,124.57) --
	(131.09,124.75) --
	(131.13,124.93) --
	(131.14,125.09) --
	(131.24,125.37) --
	(131.52,125.57) --
	(131.67,125.75) --
	(131.79,126.05) --
	(131.86,126.32) --
	(131.95,126.51) --
	(132.87,126.68) --
	(133.29,126.88) --
	(133.38,127.31) --
	(133.73,127.31) --
	(133.90,127.66) --
	(134.16,128.16) --
	(134.68,128.25) --
	(135.16,128.32) --
	(135.27,128.68) --
	(135.88,129.40) --
	(136.19,129.66) --
	(136.83,130.00) --
	(137.46,130.14) --
	(137.92,130.49) --
	(138.39,131.26) --
	(138.73,131.55) --
	(138.78,132.27) --
	(138.85,132.60) --
	(139.13,132.65) --
	(139.17,132.87) --
	(139.23,133.46) --
	(139.44,133.63) --
	(139.73,134.05) --
	(140.08,134.34) --
	(140.49,134.72) --
	(141.31,135.60) --
	(144.02,137.24) --
	(144.10,138.76) --
	(145.79,139.77) --
	(146.85,141.58) --
	(154.65,144.06) --
	(156.83,145.37) --
	(158.48,147.56) --
	(159.01,150.98) --
	(161.36,155.28) --
	(170.61,162.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.82, 74.41) --
	( 60.85, 77.00) --
	( 61.39, 77.57) --
	( 62.85, 78.15) --
	( 66.02, 79.31) --
	( 66.54, 80.15) --
	( 68.37, 81.01) --
	( 69.54, 81.69) --
	( 70.80, 82.29) --
	( 72.72, 83.04) --
	( 73.63, 83.75) --
	( 73.89, 83.96) --
	( 74.56, 84.39) --
	( 74.57, 84.50) --
	( 74.82, 84.80) --
	( 74.83, 85.08) --
	( 74.96, 85.34) --
	( 76.38, 85.61) --
	( 76.67, 85.99) --
	( 76.87, 86.37) --
	( 78.14, 86.81) --
	( 79.15, 87.19) --
	( 79.27, 87.49) --
	( 79.43, 88.11) --
	( 79.71, 88.49) --
	( 79.72, 88.70) --
	( 80.14, 89.02) --
	( 80.41, 89.51) --
	( 80.74, 89.80) --
	( 81.35, 90.04) --
	( 81.56, 90.13) --
	( 81.90, 90.27) --
	( 82.55, 90.63) --
	( 82.57, 91.09) --
	( 82.93, 91.46) --
	( 82.98, 91.66) --
	( 83.07, 91.79) --
	( 83.24, 92.00) --
	( 83.57, 92.22) --
	( 83.80, 92.41) --
	( 84.43, 92.48) --
	( 84.66, 92.59) --
	( 86.26, 92.85) --
	( 86.53, 93.35) --
	( 86.87, 93.40) --
	( 86.91, 93.97) --
	( 87.06, 94.17) --
	( 87.23, 94.31) --
	( 87.38, 94.54) --
	( 87.56, 94.66) --
	( 87.76, 94.80) --
	( 87.77, 95.01) --
	( 87.92, 95.19) --
	( 88.21, 95.36) --
	( 88.23, 95.41) --
	( 88.25, 95.47) --
	( 88.47, 95.64) --
	( 88.82, 95.65) --
	( 88.88, 95.95) --
	( 89.26, 96.09) --
	( 89.30, 96.18) --
	( 89.63, 96.27) --
	( 89.72, 96.64) --
	( 89.99, 96.70) --
	( 90.10, 96.70) --
	( 90.39, 96.83) --
	( 90.82, 96.99) --
	( 90.92, 97.09) --
	( 90.95, 97.16) --
	( 91.05, 97.19) --
	( 91.10, 97.24) --
	( 91.27, 97.31) --
	( 91.42, 97.37) --
	( 91.48, 97.54) --
	( 91.65, 97.54) --
	( 91.73, 97.72) --
	( 91.79, 97.91) --
	( 91.80, 98.07) --
	( 91.89, 98.35) --
	( 91.94, 98.54) --
	( 92.12, 98.82) --
	( 92.28, 98.83) --
	( 92.29, 99.01) --
	( 92.30, 99.01) --
	( 92.31, 99.25) --
	( 92.48, 99.43) --
	( 92.58, 99.43) --
	( 92.63, 99.48) --
	( 92.73, 99.89) --
	( 92.91,100.04) --
	( 93.05,100.40) --
	( 93.07,100.51) --
	( 93.18,100.54) --
	( 93.40,101.14) --
	( 93.56,101.22) --
	( 93.61,101.33) --
	( 94.13,101.50) --
	( 94.32,101.64) --
	( 94.46,101.93) --
	( 94.58,101.94) --
	( 94.84,102.12) --
	( 95.05,102.20) --
	( 95.06,102.49) --
	( 95.10,102.72) --
	( 95.26,102.80) --
	( 95.31,102.94) --
	( 95.59,103.15) --
	( 95.88,103.18) --
	( 95.94,103.30) --
	( 96.10,103.59) --
	( 96.19,103.75) --
	( 96.91,103.93) --
	( 97.13,103.98) --
	( 97.64,104.11) --
	( 97.67,104.18) --
	( 97.70,104.29) --
	( 97.87,104.41) --
	( 98.04,104.51) --
	( 98.24,104.86) --
	( 98.36,104.96) --
	( 98.46,105.10) --
	( 98.69,105.33) --
	( 98.69,105.47) --
	( 98.74,105.70) --
	( 98.88,105.89) --
	( 98.96,106.05) --
	( 99.25,106.43) --
	( 99.54,106.59) --
	( 99.66,106.63) --
	( 99.79,106.82) --
	(100.04,107.02) --
	(100.08,107.08) --
	(100.10,107.14) --
	(100.12,107.15) --
	(100.45,107.19) --
	(100.78,107.39) --
	(101.28,107.40) --
	(101.32,107.56) --
	(101.33,107.76) --
	(101.40,107.82) --
	(101.45,108.09) --
	(101.57,108.16) --
	(102.11,108.25) --
	(102.16,108.42) --
	(102.27,108.65) --
	(102.57,108.73) --
	(102.57,108.94) --
	(102.59,108.96) --
	(102.81,109.32) --
	(103.21,109.62) --
	(103.31,109.70) --
	(103.42,109.81) --
	(103.54,109.92) --
	(103.68,109.99) --
	(103.89,110.19) --
	(103.89,110.33) --
	(104.08,110.55) --
	(104.14,110.67) --
	(104.15,110.88) --
	(104.18,110.99) --
	(104.29,110.99) --
	(104.40,111.16) --
	(104.66,111.47) --
	(104.67,111.59) --
	(105.16,111.61) --
	(105.48,111.61) --
	(105.84,111.70) --
	(105.92,111.87) --
	(105.98,111.98) --
	(106.04,112.04) --
	(106.06,112.21) --
	(106.10,112.28) --
	(106.11,112.42) --
	(106.44,112.62) --
	(106.46,112.64) --
	(106.50,112.83) --
	(106.65,112.85) --
	(106.66,113.05) --
	(106.66,113.17) --
	(106.66,113.29) --
	(106.96,113.29) --
	(107.43,113.42) --
	(107.58,113.45) --
	(107.66,113.69) --
	(107.68,113.82) --
	(107.82,114.15) --
	(108.17,114.18) --
	(108.21,114.22) --
	(108.42,114.25) --
	(108.46,114.45) --
	(108.53,114.56) --
	(108.60,114.68) --
	(108.69,114.80) --
	(109.19,115.00) --
	(109.22,115.18) --
	(109.40,115.24) --
	(109.51,115.26) --
	(109.58,115.37) --
	(109.65,115.48) --
	(109.70,115.74) --
	(109.73,115.79) --
	(109.83,116.17) --
	(110.12,116.28) --
	(110.24,116.28) --
	(110.24,116.39) --
	(110.26,116.42) --
	(110.37,116.58) --
	(110.40,116.71) --
	(110.60,116.77) --
	(110.62,116.77) --
	(110.64,116.92) --
	(110.71,117.06) --
	(110.99,117.17) --
	(111.03,117.22) --
	(111.17,117.33) --
	(111.20,117.38) --
	(111.30,117.54) --
	(111.46,117.57) --
	(111.56,117.72) --
	(111.71,117.83) --
	(112.09,117.96) --
	(112.10,118.13) --
	(112.10,118.25) --
	(112.13,118.39) --
	(112.18,118.87) --
	(112.20,119.04) --
	(112.23,119.05) --
	(112.29,119.18) --
	(112.69,119.31) --
	(112.74,119.49) --
	(112.81,119.59) --
	(112.87,119.77) --
	(113.10,119.79) --
	(113.13,120.02) --
	(113.21,120.08) --
	(113.34,120.19) --
	(113.44,120.33) --
	(113.49,120.50) --
	(113.57,120.71) --
	(113.66,120.78) --
	(113.99,120.92) --
	(114.16,120.96) --
	(114.70,121.01) --
	(114.92,121.23) --
	(115.01,121.30) --
	(115.11,121.42) --
	(115.33,121.58) --
	(115.38,121.64) --
	(115.48,121.71) --
	(115.53,121.71) --
	(115.69,121.72) --
	(115.71,121.89) --
	(115.73,121.98) --
	(115.76,122.02) --
	(115.77,122.03) --
	(115.82,122.06) --
	(115.91,122.36) --
	(115.95,122.50) --
	(115.96,122.92) --
	(116.05,122.99) --
	(116.06,123.23) --
	(116.08,123.29) --
	(116.28,123.33) --
	(116.41,123.35) --
	(116.42,123.37) --
	(116.44,123.41) --
	(116.45,123.53) --
	(116.49,123.67) --
	(116.50,123.80) --
	(116.74,123.97) --
	(117.08,124.03) --
	(117.16,124.45) --
	(117.16,124.45) --
	(117.26,124.50) --
	(117.33,124.74) --
	(117.59,124.74) --
	(117.66,125.27) --
	(117.98,125.42) --
	(118.41,125.56) --
	(118.50,125.82) --
	(119.09,126.05) --
	(119.11,126.25) --
	(119.26,126.33) --
	(119.43,126.34) --
	(119.63,126.44) --
	(119.65,126.56) --
	(119.70,126.60) --
	(120.03,126.68) --
	(120.07,126.99) --
	(120.15,127.01) --
	(120.18,127.09) --
	(120.42,127.27) --
	(120.78,127.68) --
	(120.88,127.81) --
	(120.99,127.87) --
	(121.01,127.87) --
	(121.26,128.14) --
	(121.37,128.28) --
	(121.49,128.32) --
	(121.52,128.61) --
	(121.57,128.66) --
	(121.63,129.10) --
	(121.71,129.32) --
	(121.75,129.37) --
	(121.75,129.52) --
	(121.79,129.60) --
	(122.03,129.66) --
	(122.20,129.87) --
	(122.27,129.95) --
	(122.33,130.17) --
	(122.56,130.32) --
	(122.66,130.68) --
	(123.01,131.03) --
	(123.30,131.16) --
	(123.40,131.24) --
	(123.61,131.49) --
	(123.86,131.67) --
	(123.94,131.81) --
	(124.21,131.93) --
	(124.33,132.15) --
	(124.36,132.29) --
	(124.58,132.55) --
	(124.64,132.83) --
	(124.66,132.87) --
	(124.76,133.34) --
	(125.12,133.43) --
	(125.17,133.65) --
	(125.28,133.88) --
	(125.75,134.17) --
	(125.90,134.61) --
	(127.02,134.72) --
	(127.07,134.87) --
	(127.51,134.95) --
	(127.55,135.09) --
	(127.56,135.42) --
	(127.60,135.76) --
	(127.70,135.88) --
	(127.78,136.08) --
	(128.13,136.41) --
	(128.15,136.45) --
	(128.29,136.68) --
	(128.29,137.04) --
	(128.54,137.13) --
	(128.94,137.32) --
	(129.02,137.42) --
	(129.43,137.63) --
	(129.56,137.72) --
	(129.56,137.73) --
	(129.77,138.04) --
	(129.81,138.25) --
	(129.82,138.53) --
	(129.97,138.67) --
	(130.09,138.85) --
	(130.62,139.12) --
	(130.67,139.41) --
	(131.09,139.80) --
	(131.13,140.22) --
	(131.14,140.49) --
	(131.24,140.65) --
	(131.52,140.74) --
	(131.67,141.00) --
	(131.79,141.46) --
	(131.86,141.63) --
	(131.95,142.17) --
	(132.87,142.31) --
	(133.29,143.00) --
	(133.38,143.38) --
	(133.73,143.62) --
	(133.90,144.03) --
	(134.16,144.78) --
	(134.68,145.24) --
	(135.16,145.84) --
	(135.27,146.94) --
	(135.88,147.81) --
	(136.19,148.24) --
	(136.83,148.60) --
	(137.46,149.00) --
	(137.92,149.19) --
	(138.39,150.18) --
	(138.73,150.78) --
	(138.78,151.12) --
	(138.85,151.97) --
	(139.13,153.08) --
	(139.17,153.52) --
	(139.23,154.51) --
	(139.44,155.53) --
	(139.73,156.54) --
	(140.08,158.09) --
	(140.49,159.48) --
	(141.31,161.34) --
	(144.02,163.83) --
	(144.10,165.75) --
	(145.79,169.16) --
	(146.85,172.90) --
	(154.65,177.43) --
	(156.83,180.09) --
	(158.48,185.47) --
	(159.01,193.33) --
	(159.47,195.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,181.82) {QS };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,169.82) {$\sf{MCB}_{\sf{u}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,157.82) {$\sf{MCB}_{\sf{c}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,145.82) {$\sf{DSC}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,133.82) {$\sf{UNC}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.22,181.82) {0.440};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.22,169.82) {0.050};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.22,157.82) {0.043};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.22,145.82) {0.153};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.22,133.82) {0.500};
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.82, 61.07) --
	( 60.85, 61.07) --
	( 61.39, 72.94) --
	( 62.85, 72.94) --
	( 66.02, 72.94) --
	( 66.54, 75.13) --
	( 68.37, 75.13) --
	( 69.54, 75.13) --
	( 70.80, 75.13) --
	( 72.72, 75.13) --
	( 73.63, 75.13) --
	( 73.89, 75.13) --
	( 74.56, 75.13) --
	( 74.57, 75.13) --
	( 74.82, 79.65) --
	( 74.83, 79.65) --
	( 74.96, 79.65) --
	( 76.38, 79.65) --
	( 76.67, 79.65) --
	( 76.87, 79.65) --
	( 78.14, 79.65) --
	( 79.15, 79.65) --
	( 79.27, 79.65) --
	( 79.43, 79.65) --
	( 79.71, 79.65) --
	( 79.72, 79.65) --
	( 80.14, 79.65) --
	( 80.41, 79.65) --
	( 80.74, 79.65) --
	( 81.35, 79.65) --
	( 81.56, 79.65) --
	( 81.90, 79.65) --
	( 82.55, 81.41) --
	( 82.57, 81.41) --
	( 82.93, 81.41) --
	( 82.98, 81.41) --
	( 83.07, 81.41) --
	( 83.24, 81.41) --
	( 83.57, 81.41) --
	( 83.80, 81.41) --
	( 84.43, 81.41) --
	( 84.66, 81.41) --
	( 86.26, 81.41) --
	( 86.53, 81.41) --
	( 86.87, 81.41) --
	( 86.91, 81.41) --
	( 87.06, 81.41) --
	( 87.23, 81.41) --
	( 87.38, 81.41) --
	( 87.56, 81.41) --
	( 87.76, 81.41) --
	( 87.77, 81.41) --
	( 87.92, 81.41) --
	( 88.21, 81.41) --
	( 88.23, 81.41) --
	( 88.25, 81.41) --
	( 88.47, 81.41) --
	( 88.82, 81.41) --
	( 88.88, 84.38) --
	( 89.26, 84.38) --
	( 89.30, 84.38) --
	( 89.63, 84.38) --
	( 89.72, 84.38) --
	( 89.99, 84.38) --
	( 90.10, 92.30) --
	( 90.39, 92.30) --
	( 90.82, 92.30) --
	( 90.92, 92.30) --
	( 90.95, 92.30) --
	( 91.05, 92.30) --
	( 91.10, 92.30) --
	( 91.27, 92.30) --
	( 91.42, 92.30) --
	( 91.48, 92.30) --
	( 91.65, 92.30) --
	( 91.73, 92.30) --
	( 91.79, 92.30) --
	( 91.80, 92.30) --
	( 91.89, 92.30) --
	( 91.94, 92.30) --
	( 92.12, 92.30) --
	( 92.28, 92.30) --
	( 92.29, 92.30) --
	( 92.30, 92.30) --
	( 92.31, 92.30) --
	( 92.48, 92.30) --
	( 92.58, 92.30) --
	( 92.63, 92.30) --
	( 92.73, 92.30) --
	( 92.91, 92.30) --
	( 93.05, 92.30) --
	( 93.07, 92.30) --
	( 93.18, 92.30) --
	( 93.40, 92.30) --
	( 93.56, 92.30) --
	( 93.61, 92.30) --
	( 94.13, 92.30) --
	( 94.32, 92.30) --
	( 94.46, 92.30) --
	( 94.58, 92.30) --
	( 94.84, 92.30) --
	( 95.05, 92.30) --
	( 95.06, 92.30) --
	( 95.10, 92.30) --
	( 95.26, 92.30) --
	( 95.31, 92.30) --
	( 95.59, 92.30) --
	( 95.88, 92.30) --
	( 95.94, 92.30) --
	( 96.10, 92.30) --
	( 96.19, 92.30) --
	( 96.91, 92.30) --
	( 97.13, 92.30) --
	( 97.64, 92.30) --
	( 97.67, 92.30) --
	( 97.70, 92.30) --
	( 97.87, 92.30) --
	( 98.04, 92.30) --
	( 98.24, 92.30) --
	( 98.36, 92.30) --
	( 98.46, 92.30) --
	( 98.69, 92.30) --
	( 98.69, 92.30) --
	( 98.74, 92.30) --
	( 98.88, 92.30) --
	( 98.96, 92.30) --
	( 99.25, 92.30) --
	( 99.54, 92.30) --
	( 99.66, 92.30) --
	( 99.79, 92.30) --
	(100.04, 92.30) --
	(100.08, 92.30) --
	(100.10, 92.30) --
	(100.12, 92.30) --
	(100.45, 92.30) --
	(100.78, 92.30) --
	(101.28, 92.30) --
	(101.32, 92.30) --
	(101.33, 92.30) --
	(101.40, 92.30) --
	(101.45, 92.30) --
	(101.57, 92.30) --
	(102.11, 92.30) --
	(102.16, 92.30) --
	(102.27, 92.30) --
	(102.57, 92.30) --
	(102.57, 92.30) --
	(102.59, 92.30) --
	(102.81, 92.30) --
	(103.21, 92.30) --
	(103.31, 92.30) --
	(103.42, 92.30) --
	(103.54, 92.30) --
	(103.68, 92.30) --
	(103.89, 92.30) --
	(103.89, 92.30) --
	(104.08, 92.30) --
	(104.14, 92.30) --
	(104.15, 92.30) --
	(104.18, 92.30) --
	(104.29, 92.30) --
	(104.40, 92.30) --
	(104.66, 92.30) --
	(104.67,100.14) --
	(105.16,100.14) --
	(105.48,100.14) --
	(105.84,100.14) --
	(105.92,100.14) --
	(105.98,100.14) --
	(106.04,100.14) --
	(106.06,100.14) --
	(106.10,100.14) --
	(106.11,100.14) --
	(106.44,100.14) --
	(106.46,100.14) --
	(106.50,100.14) --
	(106.65,100.14) --
	(106.66,100.14) --
	(106.66,100.14) --
	(106.66,100.14) --
	(106.96,100.14) --
	(107.43,100.14) --
	(107.58,100.14) --
	(107.66,100.14) --
	(107.68,100.14) --
	(107.82,100.14) --
	(108.17,100.14) --
	(108.21,100.14) --
	(108.42,100.14) --
	(108.46,100.14) --
	(108.53,100.14) --
	(108.60,100.14) --
	(108.69,100.14) --
	(109.19,100.14) --
	(109.22,100.14) --
	(109.40,100.14) --
	(109.51,100.14) --
	(109.58,100.14) --
	(109.65,100.14) --
	(109.70,100.14) --
	(109.73,100.14) --
	(109.83,100.14) --
	(110.12,100.14) --
	(110.24,100.14) --
	(110.24,102.89) --
	(110.26,102.89) --
	(110.37,102.89) --
	(110.40,102.89) --
	(110.60,102.89) --
	(110.62,102.89) --
	(110.64,102.89) --
	(110.71,102.89) --
	(110.99,102.89) --
	(111.03,102.89) --
	(111.17,102.89) --
	(111.20,102.89) --
	(111.30,102.89) --
	(111.46,102.89) --
	(111.56,102.89) --
	(111.71,102.89) --
	(112.09,102.89) --
	(112.10,102.89) --
	(112.10,102.89) --
	(112.13,102.89) --
	(112.18,102.89) --
	(112.20,102.89) --
	(112.23,102.89) --
	(112.29,102.89) --
	(112.69,102.89) --
	(112.74,102.89) --
	(112.81,102.89) --
	(112.87,102.89) --
	(113.10,102.89) --
	(113.13,102.89) --
	(113.21,108.18) --
	(113.34,108.18) --
	(113.44,108.18) --
	(113.49,108.18) --
	(113.57,108.18) --
	(113.66,108.18) --
	(113.99,108.18) --
	(114.16,108.18) --
	(114.70,108.18) --
	(114.92,108.18) --
	(115.01,108.18) --
	(115.11,108.18) --
	(115.33,108.18) --
	(115.38,108.18) --
	(115.48,108.18) --
	(115.53,108.18) --
	(115.69,108.18) --
	(115.71,108.18) --
	(115.73,108.18) --
	(115.76,108.18) --
	(115.77,108.18) --
	(115.82,108.18) --
	(115.91,108.18) --
	(115.95,108.18) --
	(115.96,108.18) --
	(116.05,108.18) --
	(116.06,108.18) --
	(116.08,108.18) --
	(116.28,108.18) --
	(116.41,108.18) --
	(116.42,108.18) --
	(116.44,108.18) --
	(116.45,108.18) --
	(116.49,108.18) --
	(116.50,108.18) --
	(116.74,108.18) --
	(117.08,108.18) --
	(117.16,108.18) --
	(117.16,108.18) --
	(117.26,108.18) --
	(117.33,108.18) --
	(117.59,108.18) --
	(117.66,108.18) --
	(117.98,108.18) --
	(118.41,108.18) --
	(118.50,108.18) --
	(119.09,108.18) --
	(119.11,108.18) --
	(119.26,108.18) --
	(119.43,108.18) --
	(119.63,108.18) --
	(119.65,108.18) --
	(119.70,108.18) --
	(120.03,108.18) --
	(120.07,108.18) --
	(120.15,108.18) --
	(120.18,108.18) --
	(120.42,108.18) --
	(120.78,108.18) --
	(120.88,108.18) --
	(120.99,108.18) --
	(121.01,108.18) --
	(121.26,108.18) --
	(121.37,108.18) --
	(121.49,108.18) --
	(121.52,108.18) --
	(121.57,108.18) --
	(121.63,108.18) --
	(121.71,108.18) --
	(121.75,108.18) --
	(121.75,108.18) --
	(121.79,108.18) --
	(122.03,108.18) --
	(122.20,108.18) --
	(122.27,108.18) --
	(122.33,108.18) --
	(122.56,108.18) --
	(122.66,108.18) --
	(123.01,108.18) --
	(123.30,108.18) --
	(123.40,108.18) --
	(123.61,111.12) --
	(123.86,111.12) --
	(123.94,116.86) --
	(124.21,116.86) --
	(124.33,116.86) --
	(124.36,116.86) --
	(124.58,117.06) --
	(124.64,117.06) --
	(124.66,117.06) --
	(124.76,117.06) --
	(125.12,117.06) --
	(125.17,117.06) --
	(125.28,117.06) --
	(125.75,117.06) --
	(125.90,117.06) --
	(127.02,117.06) --
	(127.07,117.06) --
	(127.51,117.06) --
	(127.55,117.06) --
	(127.56,117.06) --
	(127.60,117.06) --
	(127.70,117.06) --
	(127.78,117.06) --
	(128.13,117.06) --
	(128.15,117.06) --
	(128.29,117.06) --
	(128.29,117.06) --
	(128.54,117.06) --
	(128.94,117.06) --
	(129.02,120.69) --
	(129.43,120.69) --
	(129.56,120.69) --
	(129.56,120.69) --
	(129.77,120.69) --
	(129.81,120.69) --
	(129.82,120.69) --
	(129.97,120.69) --
	(130.09,120.69) --
	(130.62,120.69) --
	(130.67,120.69) --
	(131.09,120.69) --
	(131.13,120.69) --
	(131.14,120.69) --
	(131.24,120.69) --
	(131.52,120.69) --
	(131.67,120.69) --
	(131.79,120.69) --
	(131.86,120.69) --
	(131.95,120.69) --
	(132.87,120.69) --
	(133.29,120.69) --
	(133.38,120.69) --
	(133.73,120.69) --
	(133.90,126.12) --
	(134.16,126.12) --
	(134.68,126.12) --
	(135.16,126.12) --
	(135.27,126.12) --
	(135.88,126.12) --
	(136.19,128.81) --
	(136.83,128.81) --
	(137.46,134.98) --
	(137.92,137.94) --
	(138.39,137.94) --
	(138.73,137.94) --
	(138.78,137.94) --
	(138.85,137.94) --
	(139.13,138.27) --
	(139.17,138.27) --
	(139.23,138.27) --
	(139.44,138.27) --
	(139.73,138.27) --
	(140.08,138.27) --
	(140.49,138.27) --
	(141.31,138.27) --
	(144.02,138.27) --
	(144.10,138.27) --
	(145.79,138.27) --
	(146.85,138.27) --
	(154.65,163.18) --
	(156.83,163.18) --
	(158.48,168.31) --
	(159.01,168.31) --
	(161.36,175.13) --
	(170.61,181.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.70, 51.03) -- (184.85, 51.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.70, 51.03) -- (144.70, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.73, 51.03) -- (152.73, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.76, 51.03) -- (160.76, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.79, 51.03) -- (168.79, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.82, 51.03) -- (176.82, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.85, 51.03) -- (184.85, 48.03);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (144.70, 36.63) {-6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (168.79, 36.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (184.85, 36.63) {4};
\end{scope}
\begin{scope}
\path[clip] (143.09, 51.03) rectangle (186.46, 82.39);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (148.72, 52.19) rectangle (152.73, 52.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (152.73, 52.19) rectangle (156.75, 55.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (156.75, 52.19) rectangle (160.76, 67.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (160.76, 52.19) rectangle (164.78, 74.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (164.78, 52.19) rectangle (168.79, 81.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (168.79, 52.19) rectangle (172.81, 67.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (172.81, 52.19) rectangle (176.82, 53.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (176.82, 52.19) rectangle (180.84, 53.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.72, 52.19) rectangle (152.73, 52.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.73, 52.19) rectangle (156.75, 55.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.75, 52.19) rectangle (160.76, 67.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.76, 52.19) rectangle (164.78, 74.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.78, 52.19) rectangle (168.79, 81.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.79, 52.19) rectangle (172.81, 67.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.81, 52.19) rectangle (176.82, 53.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.82, 52.19) rectangle (180.84, 53.28);
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_quant_perf400.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-30 11:52:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (227.65,195.13);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.65,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.63, 21.68) -- (221.23, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.63, 21.68) -- ( 60.63, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.75, 21.68) -- ( 92.75, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.87, 21.68) -- (124.87, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.99, 21.68) -- (156.99, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.11, 21.68) -- (189.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.23, 21.68) -- (221.23, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.63,  2.48) {-6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.75,  2.48) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.87,  2.48) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.99,  2.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (189.11,  2.48) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.23,  2.48) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20, 28.11) -- ( 54.20,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20, 28.11) -- ( 48.20, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20, 60.23) -- ( 48.20, 60.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20, 92.34) -- ( 48.20, 92.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20,124.46) -- ( 48.20,124.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20,156.59) -- ( 48.20,156.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20,188.70) -- ( 48.20,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20, 28.11) {-6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20, 60.23) {-4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20, 92.34) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20,124.46) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20,156.59) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20,188.70) {4};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.20, 21.68) --
	(227.65, 21.68) --
	(227.65,195.13) --
	( 54.20,195.13) --
	( 54.20, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.65,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 69.80,108.41) {$\hat{x}_{\rm{rc}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.65,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (140.93, 30.08) {$x = q_{0.1}(F)$};
\end{scope}
\begin{scope}
\path[clip] ( 54.20, 21.68) rectangle (227.65,195.13);
\definecolor{fillColor}{RGB}{191,239,255}

\path[fill=fillColor] ( 87.89, 55.37) --
	( 87.89, 73.06) --
	( 93.42, 74.48) --
	( 93.42, 75.39) --
	( 93.68, 76.66) --
	( 97.92, 77.69) --
	( 98.46, 78.44) --
	( 99.92, 79.10) --
	(102.09, 79.68) --
	(103.09, 79.81) --
	(103.29, 80.75) --
	(103.61, 81.68) --
	(105.39, 82.47) --
	(105.44, 82.80) --
	(105.92, 83.43) --
	(106.09, 83.76) --
	(106.23, 84.50) --
	(106.61, 85.00) --
	(107.68, 85.34) --
	(107.87, 85.58) --
	(108.48, 86.10) --
	(109.79, 86.13) --
	(110.28, 86.74) --
	(110.59, 87.42) --
	(110.70, 87.51) --
	(110.96, 87.88) --
	(111.59, 87.92) --
	(111.89, 88.30) --
	(112.03, 88.53) --
	(112.99, 88.90) --
	(113.45, 89.14) --
	(113.74, 89.45) --
	(113.91, 89.79) --
	(113.94, 89.89) --
	(114.80, 90.00) --
	(115.04, 90.22) --
	(115.21, 90.78) --
	(116.22, 90.84) --
	(116.33, 90.99) --
	(116.49, 91.01) --
	(116.77, 91.16) --
	(116.79, 91.22) --
	(117.10, 91.43) --
	(117.21, 91.66) --
	(117.21, 91.72) --
	(117.48, 91.85) --
	(117.55, 92.15) --
	(117.60, 92.27) --
	(117.74, 92.67) --
	(117.81, 92.96) --
	(117.81, 93.04) --
	(118.11, 93.20) --
	(118.42, 93.47) --
	(118.52, 93.79) --
	(118.63, 93.92) --
	(118.94, 94.12) --
	(118.97, 94.21) --
	(118.97, 94.24) --
	(119.31, 94.64) --
	(119.62, 94.81) --
	(119.64, 95.02) --
	(120.00, 95.18) --
	(120.05, 95.57) --
	(120.14, 95.64) --
	(120.64, 95.79) --
	(120.87, 95.99) --
	(121.73, 96.29) --
	(122.06, 96.46) --
	(122.17, 96.55) --
	(122.74, 96.68) --
	(122.75, 96.81) --
	(122.93, 96.83) --
	(123.03, 96.88) --
	(123.15, 96.97) --
	(123.25, 97.14) --
	(123.33, 97.43) --
	(123.52, 97.49) --
	(123.94, 97.65) --
	(123.98, 97.69) --
	(124.02, 97.73) --
	(124.63, 98.16) --
	(124.83, 98.33) --
	(124.84, 98.37) --
	(124.95, 98.46) --
	(124.99, 98.71) --
	(125.28, 98.71) --
	(125.30, 98.78) --
	(125.32, 98.89) --
	(125.32, 99.10) --
	(125.54, 99.18) --
	(125.81, 99.22) --
	(125.95, 99.45) --
	(126.29, 99.64) --
	(126.33, 99.82) --
	(126.37, 99.88) --
	(126.54, 99.95) --
	(126.68,100.02) --
	(126.79,100.11) --
	(127.03,100.13) --
	(127.06,100.19) --
	(127.07,100.24) --
	(127.17,100.33) --
	(127.38,100.34) --
	(127.46,100.46) --
	(127.89,100.48) --
	(127.99,100.66) --
	(128.02,100.72) --
	(128.07,100.76) --
	(128.12,100.90) --
	(128.17,101.11) --
	(128.26,101.13) --
	(128.34,101.14) --
	(128.37,101.16) --
	(128.50,101.20) --
	(128.55,101.28) --
	(128.72,101.41) --
	(128.86,101.56) --
	(128.87,101.57) --
	(128.96,101.62) --
	(129.01,101.74) --
	(129.09,101.84) --
	(129.12,101.89) --
	(129.19,101.99) --
	(129.22,102.06) --
	(129.35,102.13) --
	(129.36,102.31) --
	(129.37,102.39) --
	(129.38,102.60) --
	(129.46,102.66) --
	(129.48,102.66) --
	(129.50,102.69) --
	(129.55,102.78) --
	(129.65,102.82) --
	(129.70,102.93) --
	(129.85,102.96) --
	(129.88,103.02) --
	(129.98,103.07) --
	(130.12,103.18) --
	(130.14,103.20) --
	(130.16,103.21) --
	(130.25,103.25) --
	(130.32,103.37) --
	(130.42,103.46) --
	(130.47,103.61) --
	(130.57,103.67) --
	(130.63,103.74) --
	(130.68,103.84) --
	(130.94,103.87) --
	(130.95,104.05) --
	(130.99,104.05) --
	(131.03,104.05) --
	(131.06,104.34) --
	(131.09,104.41) --
	(131.15,104.63) --
	(131.39,104.69) --
	(131.53,104.71) --
	(131.55,104.90) --
	(131.60,105.09) --
	(131.65,105.09) --
	(131.66,105.09) --
	(131.91,105.11) --
	(132.07,105.20) --
	(132.13,105.33) --
	(132.17,105.33) --
	(132.20,105.52) --
	(132.30,105.58) --
	(132.33,105.74) --
	(132.35,105.81) --
	(132.38,105.84) --
	(132.51,106.03) --
	(132.66,106.08) --
	(132.84,106.15) --
	(132.95,106.19) --
	(133.02,106.36) --
	(133.17,106.38) --
	(133.56,106.46) --
	(133.87,106.58) --
	(133.98,106.62) --
	(134.19,106.71) --
	(134.20,106.87) --
	(134.23,106.95) --
	(134.34,107.15) --
	(134.58,107.44) --
	(134.62,107.62) --
	(134.68,107.75) --
	(134.71,108.07) --
	(134.74,108.15) --
	(134.77,108.20) --
	(134.82,108.26) --
	(134.91,108.38) --
	(134.92,108.48) --
	(134.94,108.56) --
	(134.94,108.72) --
	(135.11,108.77) --
	(135.14,108.82) --
	(135.27,108.87) --
	(135.28,109.00) --
	(135.30,109.06) --
	(135.35,109.15) --
	(135.35,109.32) --
	(135.53,109.53) --
	(135.60,109.54) --
	(135.76,109.57) --
	(135.93,109.72) --
	(136.02,109.96) --
	(136.02,109.97) --
	(136.12,110.00) --
	(136.19,110.11) --
	(136.51,110.17) --
	(136.61,110.31) --
	(136.83,110.44) --
	(136.86,110.52) --
	(137.11,110.69) --
	(137.17,110.76) --
	(137.27,110.85) --
	(137.35,110.93) --
	(137.85,111.05) --
	(137.95,111.17) --
	(138.28,111.19) --
	(138.35,111.32) --
	(138.39,111.41) --
	(138.40,111.45) --
	(138.47,111.53) --
	(138.49,111.76) --
	(138.51,111.93) --
	(138.52,111.97) --
	(138.56,112.01) --
	(138.64,112.08) --
	(138.89,112.31) --
	(138.92,112.38) --
	(139.01,112.47) --
	(139.03,112.51) --
	(139.18,112.52) --
	(139.23,112.58) --
	(139.28,112.69) --
	(139.34,112.86) --
	(139.64,112.99) --
	(139.64,113.04) --
	(139.64,113.13) --
	(139.66,113.23) --
	(139.86,113.31) --
	(139.88,113.36) --
	(140.11,113.61) --
	(140.22,113.79) --
	(140.37,113.82) --
	(140.42,113.92) --
	(140.48,113.95) --
	(140.49,114.17) --
	(140.61,114.35) --
	(140.65,114.43) --
	(140.75,114.47) --
	(140.88,114.48) --
	(141.05,114.53) --
	(141.13,114.63) --
	(141.19,114.74) --
	(141.21,114.94) --
	(141.21,115.00) --
	(141.42,115.25) --
	(141.52,115.37) --
	(141.74,115.43) --
	(141.87,115.71) --
	(142.16,115.73) --
	(142.26,115.88) --
	(142.46,115.96) --
	(142.55,115.96) --
	(142.72,116.11) --
	(142.80,116.14) --
	(142.91,116.25) --
	(142.99,116.28) --
	(143.05,116.38) --
	(143.07,116.54) --
	(143.11,116.59) --
	(143.13,116.72) --
	(143.18,116.84) --
	(143.18,117.03) --
	(143.21,117.13) --
	(143.44,117.19) --
	(143.51,117.34) --
	(143.52,117.54) --
	(143.57,117.65) --
	(143.61,117.74) --
	(143.72,118.01) --
	(143.73,118.13) --
	(143.73,118.15) --
	(143.73,118.19) --
	(143.98,118.31) --
	(144.03,118.51) --
	(144.61,118.65) --
	(144.65,118.72) --
	(144.72,118.88) --
	(144.76,119.03) --
	(145.49,119.15) --
	(145.53,119.29) --
	(145.67,119.38) --
	(145.76,119.57) --
	(145.88,119.77) --
	(146.26,119.84) --
	(146.37,119.99) --
	(146.41,120.22) --
	(146.46,120.27) --
	(146.56,120.37) --
	(146.63,120.48) --
	(146.65,120.66) --
	(146.77,120.79) --
	(146.80,120.83) --
	(146.90,120.83) --
	(147.01,120.93) --
	(147.14,121.25) --
	(147.14,121.63) --
	(147.19,121.98) --
	(147.31,122.14) --
	(147.40,122.32) --
	(147.47,122.61) --
	(147.78,122.66) --
	(147.80,122.81) --
	(147.88,122.81) --
	(148.23,123.10) --
	(148.27,123.31) --
	(148.29,123.40) --
	(148.42,123.44) --
	(148.68,123.71) --
	(148.83,123.86) --
	(148.94,123.92) --
	(149.17,123.93) --
	(149.48,124.24) --
	(149.53,124.25) --
	(149.94,124.36) --
	(149.95,124.52) --
	(149.98,124.72) --
	(150.00,124.84) --
	(150.10,124.94) --
	(150.16,125.19) --
	(150.20,125.44) --
	(150.37,125.70) --
	(150.53,125.81) --
	(150.64,125.85) --
	(150.65,126.08) --
	(150.72,126.17) --
	(150.81,126.35) --
	(151.72,126.75) --
	(151.99,127.03) --
	(152.15,127.10) --
	(152.18,127.15) --
	(152.24,127.29) --
	(152.58,127.48) --
	(152.60,127.75) --
	(152.76,127.88) --
	(152.76,128.08) --
	(152.78,128.34) --
	(152.84,128.41) --
	(152.98,128.97) --
	(153.02,129.26) --
	(153.52,129.57) --
	(153.54,129.68) --
	(154.01,129.80) --
	(154.13,129.95) --
	(154.66,130.31) --
	(154.73,130.61) --
	(155.05,130.95) --
	(155.68,131.09) --
	(156.18,131.50) --
	(156.32,131.64) --
	(156.33,132.11) --
	(156.77,132.42) --
	(157.25,132.65) --
	(157.59,133.04) --
	(157.64,133.46) --
	(157.70,133.94) --
	(157.95,134.31) --
	(158.03,134.49) --
	(158.06,135.46) --
	(158.09,135.73) --
	(158.30,136.70) --
	(158.56,137.11) --
	(158.59,137.67) --
	(158.77,138.22) --
	(158.82,138.96) --
	(158.82,139.27) --
	(158.94,140.16) --
	(159.34,140.57) --
	(161.71,141.45) --
	(162.34,142.11) --
	(162.88,143.24) --
	(162.96,143.89) --
	(164.14,145.08) --
	(164.63,146.16) --
	(164.65,146.76) --
	(165.20,148.31) --
	(165.71,149.41) --
	(166.63,150.51) --
	(166.84,151.74) --
	(166.88,153.56) --
	(171.23,155.93) --
	(173.51,158.39) --
	(175.68,161.09) --
	(176.20,164.02) --
	(177.34,166.14) --
	(177.87,170.33) --
	(178.37,176.60) --
	(180.21,185.84) --
	(184.96,195.13) --
	(189.47,195.13) --
	(189.47,156.95) --
	(189.47,149.30) --
	(180.21,143.12) --
	(178.37,139.12) --
	(177.87,137.55) --
	(177.34,136.54) --
	(176.20,135.42) --
	(175.68,133.90) --
	(173.51,132.14) --
	(171.23,130.97) --
	(166.88,128.94) --
	(166.84,128.08) --
	(166.63,127.16) --
	(165.71,126.34) --
	(165.20,125.81) --
	(164.65,125.08) --
	(164.63,124.72) --
	(164.14,124.30) --
	(162.96,123.81) --
	(162.88,123.32) --
	(162.34,122.92) --
	(161.71,122.79) --
	(159.34,122.49) --
	(158.94,121.88) --
	(158.82,121.59) --
	(158.82,121.09) --
	(158.77,120.98) --
	(158.59,120.73) --
	(158.56,120.51) --
	(158.30,120.35) --
	(158.09,120.26) --
	(158.06,119.94) --
	(158.03,119.74) --
	(157.95,119.49) --
	(157.70,119.39) --
	(157.64,119.24) --
	(157.59,119.09) --
	(157.25,118.95) --
	(156.77,118.67) --
	(156.33,118.30) --
	(156.32,118.17) --
	(156.18,118.06) --
	(155.68,117.54) --
	(155.05,117.33) --
	(154.73,117.15) --
	(154.66,117.00) --
	(154.13,116.85) --
	(154.01,116.61) --
	(153.54,116.42) --
	(153.52,116.27) --
	(153.02,116.16) --
	(152.98,116.08) --
	(152.84,115.91) --
	(152.78,115.66) --
	(152.76,115.66) --
	(152.76,115.58) --
	(152.60,114.97) --
	(152.58,114.90) --
	(152.24,114.83) --
	(152.18,114.70) --
	(152.15,114.57) --
	(151.99,114.43) --
	(151.72,114.39) --
	(150.81,114.25) --
	(150.72,113.81) --
	(150.65,113.71) --
	(150.64,113.55) --
	(150.53,113.30) --
	(150.37,112.91) --
	(150.20,112.68) --
	(150.16,112.63) --
	(150.10,112.60) --
	(150.00,112.44) --
	(149.98,112.26) --
	(149.95,112.00) --
	(149.94,111.69) --
	(149.53,111.69) --
	(149.48,111.58) --
	(149.17,111.54) --
	(148.94,111.42) --
	(148.83,111.19) --
	(148.68,111.19) --
	(148.42,111.04) --
	(148.29,110.94) --
	(148.27,110.81) --
	(148.23,110.71) --
	(147.88,110.61) --
	(147.80,110.39) --
	(147.78,110.32) --
	(147.47,110.21) --
	(147.40,110.11) --
	(147.31,109.95) --
	(147.19,109.82) --
	(147.14,109.68) --
	(147.14,109.56) --
	(147.01,109.49) --
	(146.90,109.33) --
	(146.80,109.29) --
	(146.77,109.05) --
	(146.65,108.96) --
	(146.63,108.96) --
	(146.56,108.92) --
	(146.46,108.79) --
	(146.41,108.63) --
	(146.37,108.63) --
	(146.26,108.59) --
	(145.88,108.55) --
	(145.76,108.34) --
	(145.67,108.32) --
	(145.53,108.10) --
	(145.49,108.04) --
	(144.76,107.82) --
	(144.72,107.72) --
	(144.65,107.63) --
	(144.61,107.41) --
	(144.03,107.22) --
	(143.98,107.18) --
	(143.73,106.92) --
	(143.73,106.89) --
	(143.73,106.79) --
	(143.72,106.66) --
	(143.61,106.64) --
	(143.57,106.58) --
	(143.52,106.33) --
	(143.51,106.33) --
	(143.44,106.17) --
	(143.21,106.17) --
	(143.18,106.17) --
	(143.18,106.05) --
	(143.13,105.95) --
	(143.11,105.90) --
	(143.07,105.88) --
	(143.05,105.67) --
	(142.99,105.66) --
	(142.91,105.61) --
	(142.80,105.57) --
	(142.72,105.46) --
	(142.55,105.38) --
	(142.46,105.24) --
	(142.26,105.17) --
	(142.16,105.15) --
	(141.87,105.05) --
	(141.74,105.02) --
	(141.52,104.73) --
	(141.42,104.70) --
	(141.21,104.68) --
	(141.21,104.65) --
	(141.19,104.55) --
	(141.13,104.25) --
	(141.05,104.10) --
	(140.88,103.96) --
	(140.75,103.79) --
	(140.65,103.66) --
	(140.61,103.35) --
	(140.49,103.06) --
	(140.48,103.02) --
	(140.42,102.82) --
	(140.37,102.78) --
	(140.22,102.60) --
	(140.11,102.57) --
	(139.88,102.55) --
	(139.86,102.54) --
	(139.66,102.37) --
	(139.64,102.32) --
	(139.64,102.27) --
	(139.64,102.09) --
	(139.34,101.94) --
	(139.28,101.79) --
	(139.23,101.44) --
	(139.18,101.43) --
	(139.03,101.37) --
	(139.01,101.15) --
	(138.92,101.09) --
	(138.89,100.79) --
	(138.64,100.74) --
	(138.56,100.68) --
	(138.52,100.61) --
	(138.51,100.49) --
	(138.49,100.29) --
	(138.47,100.26) --
	(138.40,100.21) --
	(138.39,100.04) --
	(138.35, 99.96) --
	(138.28, 99.67) --
	(137.95, 99.66) --
	(137.85, 99.66) --
	(137.35, 99.61) --
	(137.27, 99.44) --
	(137.17, 99.09) --
	(137.11, 99.09) --
	(136.86, 99.07) --
	(136.83, 99.07) --
	(136.61, 99.07) --
	(136.51, 98.95) --
	(136.19, 98.88) --
	(136.12, 98.78) --
	(136.02, 98.76) --
	(136.02, 98.33) --
	(135.93, 98.28) --
	(135.76, 98.24) --
	(135.60, 98.24) --
	(135.53, 98.22) --
	(135.35, 97.76) --
	(135.35, 97.51) --
	(135.30, 97.51) --
	(135.28, 97.51) --
	(135.27, 97.45) --
	(135.14, 97.38) --
	(135.11, 97.33) --
	(134.94, 97.25) --
	(134.94, 97.05) --
	(134.92, 97.05) --
	(134.91, 97.01) --
	(134.82, 96.90) --
	(134.77, 96.66) --
	(134.74, 96.66) --
	(134.71, 96.61) --
	(134.68, 96.51) --
	(134.62, 96.30) --
	(134.58, 96.26) --
	(134.34, 96.18) --
	(134.23, 96.08) --
	(134.20, 96.05) --
	(134.19, 96.05) --
	(133.98, 96.01) --
	(133.87, 95.93) --
	(133.56, 95.83) --
	(133.17, 95.73) --
	(133.02, 95.64) --
	(132.95, 95.61) --
	(132.84, 95.57) --
	(132.66, 95.56) --
	(132.51, 95.38) --
	(132.38, 95.32) --
	(132.35, 95.25) --
	(132.33, 95.25) --
	(132.30, 95.23) --
	(132.20, 95.22) --
	(132.17, 95.17) --
	(132.13, 95.14) --
	(132.07, 95.07) --
	(131.91, 94.88) --
	(131.66, 94.63) --
	(131.65, 94.61) --
	(131.60, 94.45) --
	(131.55, 94.40) --
	(131.53, 94.16) --
	(131.39, 93.97) --
	(131.15, 93.80) --
	(131.09, 93.80) --
	(131.06, 93.76) --
	(131.03, 93.72) --
	(130.99, 93.48) --
	(130.95, 93.43) --
	(130.94, 93.25) --
	(130.68, 93.24) --
	(130.63, 93.22) --
	(130.57, 93.17) --
	(130.47, 93.13) --
	(130.42, 93.04) --
	(130.32, 92.99) --
	(130.25, 92.99) --
	(130.16, 92.89) --
	(130.14, 92.77) --
	(130.12, 92.69) --
	(129.98, 92.58) --
	(129.88, 92.43) --
	(129.85, 92.34) --
	(129.70, 92.34) --
	(129.65, 92.31) --
	(129.55, 92.24) --
	(129.50, 92.15) --
	(129.48, 91.99) --
	(129.46, 91.94) --
	(129.38, 91.56) --
	(129.37, 91.48) --
	(129.36, 91.32) --
	(129.35, 91.32) --
	(129.22, 91.23) --
	(129.19, 91.22) --
	(129.12, 91.10) --
	(129.09, 91.08) --
	(129.01, 90.96) --
	(128.96, 90.78) --
	(128.87, 90.74) --
	(128.86, 90.55) --
	(128.72, 90.46) --
	(128.55, 90.39) --
	(128.50, 90.31) --
	(128.37, 89.95) --
	(128.34, 89.81) --
	(128.26, 89.65) --
	(128.17, 89.54) --
	(128.12, 89.33) --
	(128.07, 89.31) --
	(128.02, 89.16) --
	(127.99, 89.14) --
	(127.89, 89.14) --
	(127.46, 89.00) --
	(127.38, 88.90) --
	(127.17, 88.85) --
	(127.07, 88.79) --
	(127.06, 88.68) --
	(127.03, 88.52) --
	(126.79, 88.47) --
	(126.68, 88.32) --
	(126.54, 88.32) --
	(126.37, 88.12) --
	(126.33, 88.09) --
	(126.29, 87.98) --
	(125.95, 87.61) --
	(125.81, 87.55) --
	(125.54, 87.04) --
	(125.32, 86.93) --
	(125.32, 86.76) --
	(125.30, 86.29) --
	(125.28, 86.28) --
	(124.99, 86.11) --
	(124.95, 85.91) --
	(124.84, 85.76) --
	(124.83, 85.48) --
	(124.63, 85.39) --
	(124.02, 84.96) --
	(123.98, 84.91) --
	(123.94, 84.84) --
	(123.52, 84.66) --
	(123.33, 84.47) --
	(123.25, 84.24) --
	(123.15, 84.08) --
	(123.03, 83.90) --
	(122.93, 83.67) --
	(122.75, 83.55) --
	(122.74, 83.44) --
	(122.17, 83.00) --
	(122.06, 82.75) --
	(121.73, 82.68) --
	(120.87, 82.64) --
	(120.64, 82.22) --
	(120.14, 81.89) --
	(120.05, 81.83) --
	(120.00, 81.69) --
	(119.64, 81.56) --
	(119.62, 81.47) --
	(119.31, 81.00) --
	(118.97, 80.96) --
	(118.97, 80.50) --
	(118.94, 80.50) --
	(118.63, 80.47) --
	(118.52, 80.11) --
	(118.42, 79.70) --
	(118.11, 79.38) --
	(117.81, 79.22) --
	(117.81, 78.90) --
	(117.74, 78.72) --
	(117.60, 78.48) --
	(117.55, 78.43) --
	(117.48, 77.90) --
	(117.21, 77.57) --
	(117.21, 77.50) --
	(117.10, 77.40) --
	(116.79, 77.00) --
	(116.77, 76.94) --
	(116.49, 76.62) --
	(116.33, 76.24) --
	(116.22, 75.74) --
	(115.21, 75.36) --
	(115.04, 74.90) --
	(114.80, 74.51) --
	(113.94, 73.77) --
	(113.91, 73.33) --
	(113.74, 72.80) --
	(113.45, 72.65) --
	(112.99, 72.41) --
	(112.03, 72.33) --
	(111.89, 71.66) --
	(111.59, 71.05) --
	(110.96, 70.73) --
	(110.70, 70.56) --
	(110.59, 69.60) --
	(110.28, 69.30) --
	(109.79, 68.59) --
	(108.48, 68.24) --
	(107.87, 67.01) --
	(107.68, 65.97) --
	(106.61, 65.19) --
	(106.23, 64.87) --
	(106.09, 64.31) --
	(105.92, 64.01) --
	(105.44, 63.40) --
	(105.39, 62.44) --
	(103.61, 61.45) --
	(103.29, 60.07) --
	(103.09, 57.19) --
	(102.09, 55.67) --
	( 99.92, 53.50) --
	( 98.46, 52.59) --
	( 97.92, 50.79) --
	( 93.68, 48.79) --
	( 93.42, 46.94) --
	( 93.42, 44.55) --
	( 87.89, 42.94) --
	( 87.89, 55.37) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,238}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.89, 42.94) --
	( 93.42, 44.55) --
	( 93.42, 46.94) --
	( 93.68, 48.79) --
	( 97.92, 50.79) --
	( 98.46, 52.59) --
	( 99.92, 53.50) --
	(102.09, 55.67) --
	(103.09, 57.19) --
	(103.29, 60.07) --
	(103.61, 61.45) --
	(105.39, 62.44) --
	(105.44, 63.40) --
	(105.92, 64.01) --
	(106.09, 64.31) --
	(106.23, 64.87) --
	(106.61, 65.19) --
	(107.68, 65.97) --
	(107.87, 67.01) --
	(108.48, 68.24) --
	(109.79, 68.59) --
	(110.28, 69.30) --
	(110.59, 69.60) --
	(110.70, 70.56) --
	(110.96, 70.73) --
	(111.59, 71.05) --
	(111.89, 71.66) --
	(112.03, 72.33) --
	(112.99, 72.41) --
	(113.45, 72.65) --
	(113.74, 72.80) --
	(113.91, 73.33) --
	(113.94, 73.77) --
	(114.80, 74.51) --
	(115.04, 74.90) --
	(115.21, 75.36) --
	(116.22, 75.74) --
	(116.33, 76.24) --
	(116.49, 76.62) --
	(116.77, 76.94) --
	(116.79, 77.00) --
	(117.10, 77.40) --
	(117.21, 77.50) --
	(117.21, 77.57) --
	(117.48, 77.90) --
	(117.55, 78.43) --
	(117.60, 78.48) --
	(117.74, 78.72) --
	(117.81, 78.90) --
	(117.81, 79.22) --
	(118.11, 79.38) --
	(118.42, 79.70) --
	(118.52, 80.11) --
	(118.63, 80.47) --
	(118.94, 80.50) --
	(118.97, 80.50) --
	(118.97, 80.96) --
	(119.31, 81.00) --
	(119.62, 81.47) --
	(119.64, 81.56) --
	(120.00, 81.69) --
	(120.05, 81.83) --
	(120.14, 81.89) --
	(120.64, 82.22) --
	(120.87, 82.64) --
	(121.73, 82.68) --
	(122.06, 82.75) --
	(122.17, 83.00) --
	(122.74, 83.44) --
	(122.75, 83.55) --
	(122.93, 83.67) --
	(123.03, 83.90) --
	(123.15, 84.08) --
	(123.25, 84.24) --
	(123.33, 84.47) --
	(123.52, 84.66) --
	(123.94, 84.84) --
	(123.98, 84.91) --
	(124.02, 84.96) --
	(124.63, 85.39) --
	(124.83, 85.48) --
	(124.84, 85.76) --
	(124.95, 85.91) --
	(124.99, 86.11) --
	(125.28, 86.28) --
	(125.30, 86.29) --
	(125.32, 86.76) --
	(125.32, 86.93) --
	(125.54, 87.04) --
	(125.81, 87.55) --
	(125.95, 87.61) --
	(126.29, 87.98) --
	(126.33, 88.09) --
	(126.37, 88.12) --
	(126.54, 88.32) --
	(126.68, 88.32) --
	(126.79, 88.47) --
	(127.03, 88.52) --
	(127.06, 88.68) --
	(127.07, 88.79) --
	(127.17, 88.85) --
	(127.38, 88.90) --
	(127.46, 89.00) --
	(127.89, 89.14) --
	(127.99, 89.14) --
	(128.02, 89.16) --
	(128.07, 89.31) --
	(128.12, 89.33) --
	(128.17, 89.54) --
	(128.26, 89.65) --
	(128.34, 89.81) --
	(128.37, 89.95) --
	(128.50, 90.31) --
	(128.55, 90.39) --
	(128.72, 90.46) --
	(128.86, 90.55) --
	(128.87, 90.74) --
	(128.96, 90.78) --
	(129.01, 90.96) --
	(129.09, 91.08) --
	(129.12, 91.10) --
	(129.19, 91.22) --
	(129.22, 91.23) --
	(129.35, 91.32) --
	(129.36, 91.32) --
	(129.37, 91.48) --
	(129.38, 91.56) --
	(129.46, 91.94) --
	(129.48, 91.99) --
	(129.50, 92.15) --
	(129.55, 92.24) --
	(129.65, 92.31) --
	(129.70, 92.34) --
	(129.85, 92.34) --
	(129.88, 92.43) --
	(129.98, 92.58) --
	(130.12, 92.69) --
	(130.14, 92.77) --
	(130.16, 92.89) --
	(130.25, 92.99) --
	(130.32, 92.99) --
	(130.42, 93.04) --
	(130.47, 93.13) --
	(130.57, 93.17) --
	(130.63, 93.22) --
	(130.68, 93.24) --
	(130.94, 93.25) --
	(130.95, 93.43) --
	(130.99, 93.48) --
	(131.03, 93.72) --
	(131.06, 93.76) --
	(131.09, 93.80) --
	(131.15, 93.80) --
	(131.39, 93.97) --
	(131.53, 94.16) --
	(131.55, 94.40) --
	(131.60, 94.45) --
	(131.65, 94.61) --
	(131.66, 94.63) --
	(131.91, 94.88) --
	(132.07, 95.07) --
	(132.13, 95.14) --
	(132.17, 95.17) --
	(132.20, 95.22) --
	(132.30, 95.23) --
	(132.33, 95.25) --
	(132.35, 95.25) --
	(132.38, 95.32) --
	(132.51, 95.38) --
	(132.66, 95.56) --
	(132.84, 95.57) --
	(132.95, 95.61) --
	(133.02, 95.64) --
	(133.17, 95.73) --
	(133.56, 95.83) --
	(133.87, 95.93) --
	(133.98, 96.01) --
	(134.19, 96.05) --
	(134.20, 96.05) --
	(134.23, 96.08) --
	(134.34, 96.18) --
	(134.58, 96.26) --
	(134.62, 96.30) --
	(134.68, 96.51) --
	(134.71, 96.61) --
	(134.74, 96.66) --
	(134.77, 96.66) --
	(134.82, 96.90) --
	(134.91, 97.01) --
	(134.92, 97.05) --
	(134.94, 97.05) --
	(134.94, 97.25) --
	(135.11, 97.33) --
	(135.14, 97.38) --
	(135.27, 97.45) --
	(135.28, 97.51) --
	(135.30, 97.51) --
	(135.35, 97.51) --
	(135.35, 97.76) --
	(135.53, 98.22) --
	(135.60, 98.24) --
	(135.76, 98.24) --
	(135.93, 98.28) --
	(136.02, 98.33) --
	(136.02, 98.76) --
	(136.12, 98.78) --
	(136.19, 98.88) --
	(136.51, 98.95) --
	(136.61, 99.07) --
	(136.83, 99.07) --
	(136.86, 99.07) --
	(137.11, 99.09) --
	(137.17, 99.09) --
	(137.27, 99.44) --
	(137.35, 99.61) --
	(137.85, 99.66) --
	(137.95, 99.66) --
	(138.28, 99.67) --
	(138.35, 99.96) --
	(138.39,100.04) --
	(138.40,100.21) --
	(138.47,100.26) --
	(138.49,100.29) --
	(138.51,100.49) --
	(138.52,100.61) --
	(138.56,100.68) --
	(138.64,100.74) --
	(138.89,100.79) --
	(138.92,101.09) --
	(139.01,101.15) --
	(139.03,101.37) --
	(139.18,101.43) --
	(139.23,101.44) --
	(139.28,101.79) --
	(139.34,101.94) --
	(139.64,102.09) --
	(139.64,102.27) --
	(139.64,102.32) --
	(139.66,102.37) --
	(139.86,102.54) --
	(139.88,102.55) --
	(140.11,102.57) --
	(140.22,102.60) --
	(140.37,102.78) --
	(140.42,102.82) --
	(140.48,103.02) --
	(140.49,103.06) --
	(140.61,103.35) --
	(140.65,103.66) --
	(140.75,103.79) --
	(140.88,103.96) --
	(141.05,104.10) --
	(141.13,104.25) --
	(141.19,104.55) --
	(141.21,104.65) --
	(141.21,104.68) --
	(141.42,104.70) --
	(141.52,104.73) --
	(141.74,105.02) --
	(141.87,105.05) --
	(142.16,105.15) --
	(142.26,105.17) --
	(142.46,105.24) --
	(142.55,105.38) --
	(142.72,105.46) --
	(142.80,105.57) --
	(142.91,105.61) --
	(142.99,105.66) --
	(143.05,105.67) --
	(143.07,105.88) --
	(143.11,105.90) --
	(143.13,105.95) --
	(143.18,106.05) --
	(143.18,106.17) --
	(143.21,106.17) --
	(143.44,106.17) --
	(143.51,106.33) --
	(143.52,106.33) --
	(143.57,106.58) --
	(143.61,106.64) --
	(143.72,106.66) --
	(143.73,106.79) --
	(143.73,106.89) --
	(143.73,106.92) --
	(143.98,107.18) --
	(144.03,107.22) --
	(144.61,107.41) --
	(144.65,107.63) --
	(144.72,107.72) --
	(144.76,107.82) --
	(145.49,108.04) --
	(145.53,108.10) --
	(145.67,108.32) --
	(145.76,108.34) --
	(145.88,108.55) --
	(146.26,108.59) --
	(146.37,108.63) --
	(146.41,108.63) --
	(146.46,108.79) --
	(146.56,108.92) --
	(146.63,108.96) --
	(146.65,108.96) --
	(146.77,109.05) --
	(146.80,109.29) --
	(146.90,109.33) --
	(147.01,109.49) --
	(147.14,109.56) --
	(147.14,109.68) --
	(147.19,109.82) --
	(147.31,109.95) --
	(147.40,110.11) --
	(147.47,110.21) --
	(147.78,110.32) --
	(147.80,110.39) --
	(147.88,110.61) --
	(148.23,110.71) --
	(148.27,110.81) --
	(148.29,110.94) --
	(148.42,111.04) --
	(148.68,111.19) --
	(148.83,111.19) --
	(148.94,111.42) --
	(149.17,111.54) --
	(149.48,111.58) --
	(149.53,111.69) --
	(149.94,111.69) --
	(149.95,112.00) --
	(149.98,112.26) --
	(150.00,112.44) --
	(150.10,112.60) --
	(150.16,112.63) --
	(150.20,112.68) --
	(150.37,112.91) --
	(150.53,113.30) --
	(150.64,113.55) --
	(150.65,113.71) --
	(150.72,113.81) --
	(150.81,114.25) --
	(151.72,114.39) --
	(151.99,114.43) --
	(152.15,114.57) --
	(152.18,114.70) --
	(152.24,114.83) --
	(152.58,114.90) --
	(152.60,114.97) --
	(152.76,115.58) --
	(152.76,115.66) --
	(152.78,115.66) --
	(152.84,115.91) --
	(152.98,116.08) --
	(153.02,116.16) --
	(153.52,116.27) --
	(153.54,116.42) --
	(154.01,116.61) --
	(154.13,116.85) --
	(154.66,117.00) --
	(154.73,117.15) --
	(155.05,117.33) --
	(155.68,117.54) --
	(156.18,118.06) --
	(156.32,118.17) --
	(156.33,118.30) --
	(156.77,118.67) --
	(157.25,118.95) --
	(157.59,119.09) --
	(157.64,119.24) --
	(157.70,119.39) --
	(157.95,119.49) --
	(158.03,119.74) --
	(158.06,119.94) --
	(158.09,120.26) --
	(158.30,120.35) --
	(158.56,120.51) --
	(158.59,120.73) --
	(158.77,120.98) --
	(158.82,121.09) --
	(158.82,121.59) --
	(158.94,121.88) --
	(159.34,122.49) --
	(161.71,122.79) --
	(162.34,122.92) --
	(162.88,123.32) --
	(162.96,123.81) --
	(164.14,124.30) --
	(164.63,124.72) --
	(164.65,125.08) --
	(165.20,125.81) --
	(165.71,126.34) --
	(166.63,127.16) --
	(166.84,128.08) --
	(166.88,128.94) --
	(171.23,130.97) --
	(173.51,132.14) --
	(175.68,133.90) --
	(176.20,135.42) --
	(177.34,136.54) --
	(177.87,137.55) --
	(178.37,139.12) --
	(180.21,143.12) --
	(189.47,149.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.89, 73.06) --
	( 93.42, 74.48) --
	( 93.42, 75.39) --
	( 93.68, 76.66) --
	( 97.92, 77.69) --
	( 98.46, 78.44) --
	( 99.92, 79.10) --
	(102.09, 79.68) --
	(103.09, 79.81) --
	(103.29, 80.75) --
	(103.61, 81.68) --
	(105.39, 82.47) --
	(105.44, 82.80) --
	(105.92, 83.43) --
	(106.09, 83.76) --
	(106.23, 84.50) --
	(106.61, 85.00) --
	(107.68, 85.34) --
	(107.87, 85.58) --
	(108.48, 86.10) --
	(109.79, 86.13) --
	(110.28, 86.74) --
	(110.59, 87.42) --
	(110.70, 87.51) --
	(110.96, 87.88) --
	(111.59, 87.92) --
	(111.89, 88.30) --
	(112.03, 88.53) --
	(112.99, 88.90) --
	(113.45, 89.14) --
	(113.74, 89.45) --
	(113.91, 89.79) --
	(113.94, 89.89) --
	(114.80, 90.00) --
	(115.04, 90.22) --
	(115.21, 90.78) --
	(116.22, 90.84) --
	(116.33, 90.99) --
	(116.49, 91.01) --
	(116.77, 91.16) --
	(116.79, 91.22) --
	(117.10, 91.43) --
	(117.21, 91.66) --
	(117.21, 91.72) --
	(117.48, 91.85) --
	(117.55, 92.15) --
	(117.60, 92.27) --
	(117.74, 92.67) --
	(117.81, 92.96) --
	(117.81, 93.04) --
	(118.11, 93.20) --
	(118.42, 93.47) --
	(118.52, 93.79) --
	(118.63, 93.92) --
	(118.94, 94.12) --
	(118.97, 94.21) --
	(118.97, 94.24) --
	(119.31, 94.64) --
	(119.62, 94.81) --
	(119.64, 95.02) --
	(120.00, 95.18) --
	(120.05, 95.57) --
	(120.14, 95.64) --
	(120.64, 95.79) --
	(120.87, 95.99) --
	(121.73, 96.29) --
	(122.06, 96.46) --
	(122.17, 96.55) --
	(122.74, 96.68) --
	(122.75, 96.81) --
	(122.93, 96.83) --
	(123.03, 96.88) --
	(123.15, 96.97) --
	(123.25, 97.14) --
	(123.33, 97.43) --
	(123.52, 97.49) --
	(123.94, 97.65) --
	(123.98, 97.69) --
	(124.02, 97.73) --
	(124.63, 98.16) --
	(124.83, 98.33) --
	(124.84, 98.37) --
	(124.95, 98.46) --
	(124.99, 98.71) --
	(125.28, 98.71) --
	(125.30, 98.78) --
	(125.32, 98.89) --
	(125.32, 99.10) --
	(125.54, 99.18) --
	(125.81, 99.22) --
	(125.95, 99.45) --
	(126.29, 99.64) --
	(126.33, 99.82) --
	(126.37, 99.88) --
	(126.54, 99.95) --
	(126.68,100.02) --
	(126.79,100.11) --
	(127.03,100.13) --
	(127.06,100.19) --
	(127.07,100.24) --
	(127.17,100.33) --
	(127.38,100.34) --
	(127.46,100.46) --
	(127.89,100.48) --
	(127.99,100.66) --
	(128.02,100.72) --
	(128.07,100.76) --
	(128.12,100.90) --
	(128.17,101.11) --
	(128.26,101.13) --
	(128.34,101.14) --
	(128.37,101.16) --
	(128.50,101.20) --
	(128.55,101.28) --
	(128.72,101.41) --
	(128.86,101.56) --
	(128.87,101.57) --
	(128.96,101.62) --
	(129.01,101.74) --
	(129.09,101.84) --
	(129.12,101.89) --
	(129.19,101.99) --
	(129.22,102.06) --
	(129.35,102.13) --
	(129.36,102.31) --
	(129.37,102.39) --
	(129.38,102.60) --
	(129.46,102.66) --
	(129.48,102.66) --
	(129.50,102.69) --
	(129.55,102.78) --
	(129.65,102.82) --
	(129.70,102.93) --
	(129.85,102.96) --
	(129.88,103.02) --
	(129.98,103.07) --
	(130.12,103.18) --
	(130.14,103.20) --
	(130.16,103.21) --
	(130.25,103.25) --
	(130.32,103.37) --
	(130.42,103.46) --
	(130.47,103.61) --
	(130.57,103.67) --
	(130.63,103.74) --
	(130.68,103.84) --
	(130.94,103.87) --
	(130.95,104.05) --
	(130.99,104.05) --
	(131.03,104.05) --
	(131.06,104.34) --
	(131.09,104.41) --
	(131.15,104.63) --
	(131.39,104.69) --
	(131.53,104.71) --
	(131.55,104.90) --
	(131.60,105.09) --
	(131.65,105.09) --
	(131.66,105.09) --
	(131.91,105.11) --
	(132.07,105.20) --
	(132.13,105.33) --
	(132.17,105.33) --
	(132.20,105.52) --
	(132.30,105.58) --
	(132.33,105.74) --
	(132.35,105.81) --
	(132.38,105.84) --
	(132.51,106.03) --
	(132.66,106.08) --
	(132.84,106.15) --
	(132.95,106.19) --
	(133.02,106.36) --
	(133.17,106.38) --
	(133.56,106.46) --
	(133.87,106.58) --
	(133.98,106.62) --
	(134.19,106.71) --
	(134.20,106.87) --
	(134.23,106.95) --
	(134.34,107.15) --
	(134.58,107.44) --
	(134.62,107.62) --
	(134.68,107.75) --
	(134.71,108.07) --
	(134.74,108.15) --
	(134.77,108.20) --
	(134.82,108.26) --
	(134.91,108.38) --
	(134.92,108.48) --
	(134.94,108.56) --
	(134.94,108.72) --
	(135.11,108.77) --
	(135.14,108.82) --
	(135.27,108.87) --
	(135.28,109.00) --
	(135.30,109.06) --
	(135.35,109.15) --
	(135.35,109.32) --
	(135.53,109.53) --
	(135.60,109.54) --
	(135.76,109.57) --
	(135.93,109.72) --
	(136.02,109.96) --
	(136.02,109.97) --
	(136.12,110.00) --
	(136.19,110.11) --
	(136.51,110.17) --
	(136.61,110.31) --
	(136.83,110.44) --
	(136.86,110.52) --
	(137.11,110.69) --
	(137.17,110.76) --
	(137.27,110.85) --
	(137.35,110.93) --
	(137.85,111.05) --
	(137.95,111.17) --
	(138.28,111.19) --
	(138.35,111.32) --
	(138.39,111.41) --
	(138.40,111.45) --
	(138.47,111.53) --
	(138.49,111.76) --
	(138.51,111.93) --
	(138.52,111.97) --
	(138.56,112.01) --
	(138.64,112.08) --
	(138.89,112.31) --
	(138.92,112.38) --
	(139.01,112.47) --
	(139.03,112.51) --
	(139.18,112.52) --
	(139.23,112.58) --
	(139.28,112.69) --
	(139.34,112.86) --
	(139.64,112.99) --
	(139.64,113.04) --
	(139.64,113.13) --
	(139.66,113.23) --
	(139.86,113.31) --
	(139.88,113.36) --
	(140.11,113.61) --
	(140.22,113.79) --
	(140.37,113.82) --
	(140.42,113.92) --
	(140.48,113.95) --
	(140.49,114.17) --
	(140.61,114.35) --
	(140.65,114.43) --
	(140.75,114.47) --
	(140.88,114.48) --
	(141.05,114.53) --
	(141.13,114.63) --
	(141.19,114.74) --
	(141.21,114.94) --
	(141.21,115.00) --
	(141.42,115.25) --
	(141.52,115.37) --
	(141.74,115.43) --
	(141.87,115.71) --
	(142.16,115.73) --
	(142.26,115.88) --
	(142.46,115.96) --
	(142.55,115.96) --
	(142.72,116.11) --
	(142.80,116.14) --
	(142.91,116.25) --
	(142.99,116.28) --
	(143.05,116.38) --
	(143.07,116.54) --
	(143.11,116.59) --
	(143.13,116.72) --
	(143.18,116.84) --
	(143.18,117.03) --
	(143.21,117.13) --
	(143.44,117.19) --
	(143.51,117.34) --
	(143.52,117.54) --
	(143.57,117.65) --
	(143.61,117.74) --
	(143.72,118.01) --
	(143.73,118.13) --
	(143.73,118.15) --
	(143.73,118.19) --
	(143.98,118.31) --
	(144.03,118.51) --
	(144.61,118.65) --
	(144.65,118.72) --
	(144.72,118.88) --
	(144.76,119.03) --
	(145.49,119.15) --
	(145.53,119.29) --
	(145.67,119.38) --
	(145.76,119.57) --
	(145.88,119.77) --
	(146.26,119.84) --
	(146.37,119.99) --
	(146.41,120.22) --
	(146.46,120.27) --
	(146.56,120.37) --
	(146.63,120.48) --
	(146.65,120.66) --
	(146.77,120.79) --
	(146.80,120.83) --
	(146.90,120.83) --
	(147.01,120.93) --
	(147.14,121.25) --
	(147.14,121.63) --
	(147.19,121.98) --
	(147.31,122.14) --
	(147.40,122.32) --
	(147.47,122.61) --
	(147.78,122.66) --
	(147.80,122.81) --
	(147.88,122.81) --
	(148.23,123.10) --
	(148.27,123.31) --
	(148.29,123.40) --
	(148.42,123.44) --
	(148.68,123.71) --
	(148.83,123.86) --
	(148.94,123.92) --
	(149.17,123.93) --
	(149.48,124.24) --
	(149.53,124.25) --
	(149.94,124.36) --
	(149.95,124.52) --
	(149.98,124.72) --
	(150.00,124.84) --
	(150.10,124.94) --
	(150.16,125.19) --
	(150.20,125.44) --
	(150.37,125.70) --
	(150.53,125.81) --
	(150.64,125.85) --
	(150.65,126.08) --
	(150.72,126.17) --
	(150.81,126.35) --
	(151.72,126.75) --
	(151.99,127.03) --
	(152.15,127.10) --
	(152.18,127.15) --
	(152.24,127.29) --
	(152.58,127.48) --
	(152.60,127.75) --
	(152.76,127.88) --
	(152.76,128.08) --
	(152.78,128.34) --
	(152.84,128.41) --
	(152.98,128.97) --
	(153.02,129.26) --
	(153.52,129.57) --
	(153.54,129.68) --
	(154.01,129.80) --
	(154.13,129.95) --
	(154.66,130.31) --
	(154.73,130.61) --
	(155.05,130.95) --
	(155.68,131.09) --
	(156.18,131.50) --
	(156.32,131.64) --
	(156.33,132.11) --
	(156.77,132.42) --
	(157.25,132.65) --
	(157.59,133.04) --
	(157.64,133.46) --
	(157.70,133.94) --
	(157.95,134.31) --
	(158.03,134.49) --
	(158.06,135.46) --
	(158.09,135.73) --
	(158.30,136.70) --
	(158.56,137.11) --
	(158.59,137.67) --
	(158.77,138.22) --
	(158.82,138.96) --
	(158.82,139.27) --
	(158.94,140.16) --
	(159.34,140.57) --
	(161.71,141.45) --
	(162.34,142.11) --
	(162.88,143.24) --
	(162.96,143.89) --
	(164.14,145.08) --
	(164.63,146.16) --
	(164.65,146.76) --
	(165.20,148.31) --
	(165.71,149.41) --
	(166.63,150.51) --
	(166.84,151.74) --
	(166.88,153.56) --
	(171.23,155.93) --
	(173.51,158.39) --
	(175.68,161.09) --
	(176.20,164.02) --
	(177.34,166.14) --
	(177.87,170.33) --
	(178.37,176.60) --
	(180.21,185.84) --
	(184.96,195.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.65,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.20, 21.68) --
	(227.65, 21.68) --
	(227.65,195.13) --
	( 54.20,195.13) --
	( 54.20, 21.68);
\end{scope}
\begin{scope}
\path[clip] ( 54.20, 21.68) rectangle (227.65,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.63,181.82) {QS };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.63,169.82) {$\sf{MCB}_{\sf{u}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.63,157.82) {$\sf{MCB}_{\sf{c}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.63,145.82) {$\sf{DSC}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.63,133.82) {$\sf{UNC}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.75,181.82) {0.351};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.75,169.82) {0.000};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.75,157.82) {0.031};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.75,145.82) {0.180};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.75,133.82) {0.500};
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.20, 21.68) -- (227.65,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.89, 61.07) --
	( 93.42, 61.07) --
	( 93.42, 61.07) --
	( 93.68, 61.07) --
	( 97.92, 61.07) --
	( 98.46, 72.94) --
	( 99.92, 72.94) --
	(102.09, 72.94) --
	(103.09, 72.94) --
	(103.29, 72.94) --
	(103.61, 72.94) --
	(105.39, 72.94) --
	(105.44, 72.94) --
	(105.92, 72.94) --
	(106.09, 72.94) --
	(106.23, 72.94) --
	(106.61, 78.48) --
	(107.68, 78.48) --
	(107.87, 84.79) --
	(108.48, 84.79) --
	(109.79, 84.79) --
	(110.28, 84.79) --
	(110.59, 84.79) --
	(110.70, 84.79) --
	(110.96, 84.93) --
	(111.59, 84.93) --
	(111.89, 84.93) --
	(112.03, 84.93) --
	(112.99, 84.93) --
	(113.45, 84.93) --
	(113.74, 84.93) --
	(113.91, 84.93) --
	(113.94, 84.93) --
	(114.80, 84.93) --
	(115.04, 84.93) --
	(115.21, 84.93) --
	(116.22, 84.93) --
	(116.33, 84.93) --
	(116.49, 84.93) --
	(116.77, 84.93) --
	(116.79, 84.93) --
	(117.10, 84.93) --
	(117.21, 84.93) --
	(117.21, 84.93) --
	(117.48, 84.93) --
	(117.55, 84.93) --
	(117.60, 84.93) --
	(117.74, 84.93) --
	(117.81, 84.93) --
	(117.81, 84.93) --
	(118.11, 84.93) --
	(118.42, 84.93) --
	(118.52, 84.93) --
	(118.63, 84.93) --
	(118.94, 84.93) --
	(118.97, 84.93) --
	(118.97, 84.93) --
	(119.31, 84.93) --
	(119.62, 84.93) --
	(119.64, 84.93) --
	(120.00, 84.93) --
	(120.05, 84.93) --
	(120.14, 84.93) --
	(120.64, 84.93) --
	(120.87, 84.93) --
	(121.73, 84.93) --
	(122.06, 84.93) --
	(122.17, 84.93) --
	(122.74, 84.93) --
	(122.75, 84.93) --
	(122.93, 84.93) --
	(123.03, 84.93) --
	(123.15, 84.93) --
	(123.25, 84.93) --
	(123.33, 84.93) --
	(123.52, 84.93) --
	(123.94, 89.15) --
	(123.98, 89.15) --
	(124.02, 89.15) --
	(124.63, 89.15) --
	(124.83, 89.15) --
	(124.84, 89.15) --
	(124.95, 89.15) --
	(124.99, 89.15) --
	(125.28, 89.15) --
	(125.30, 89.15) --
	(125.32, 89.15) --
	(125.32, 89.15) --
	(125.54, 89.15) --
	(125.81, 89.15) --
	(125.95, 89.15) --
	(126.29, 89.15) --
	(126.33, 89.15) --
	(126.37, 89.15) --
	(126.54, 89.15) --
	(126.68, 89.15) --
	(126.79, 89.15) --
	(127.03, 89.15) --
	(127.06, 89.15) --
	(127.07, 97.84) --
	(127.17, 97.84) --
	(127.38, 97.84) --
	(127.46, 97.84) --
	(127.89, 97.84) --
	(127.99, 97.84) --
	(128.02, 97.84) --
	(128.07, 97.84) --
	(128.12, 97.84) --
	(128.17, 97.84) --
	(128.26, 97.84) --
	(128.34, 97.84) --
	(128.37, 97.84) --
	(128.50, 97.84) --
	(128.55, 97.84) --
	(128.72, 97.84) --
	(128.86, 97.84) --
	(128.87, 97.84) --
	(128.96, 97.84) --
	(129.01, 97.84) --
	(129.09, 97.84) --
	(129.12,104.83) --
	(129.19,104.83) --
	(129.22,104.83) --
	(129.35,104.83) --
	(129.36,104.83) --
	(129.37,104.83) --
	(129.38,104.83) --
	(129.46,104.83) --
	(129.48,104.83) --
	(129.50,104.83) --
	(129.55,104.83) --
	(129.65,104.83) --
	(129.70,104.83) --
	(129.85,104.83) --
	(129.88,104.83) --
	(129.98,104.83) --
	(130.12,104.83) --
	(130.14,104.83) --
	(130.16,104.83) --
	(130.25,104.83) --
	(130.32,104.83) --
	(130.42,104.83) --
	(130.47,104.83) --
	(130.57,104.83) --
	(130.63,104.83) --
	(130.68,104.83) --
	(130.94,104.83) --
	(130.95,104.83) --
	(130.99,104.83) --
	(131.03,104.83) --
	(131.06,104.83) --
	(131.09,104.83) --
	(131.15,104.83) --
	(131.39,104.83) --
	(131.53,104.83) --
	(131.55,104.83) --
	(131.60,104.83) --
	(131.65,104.83) --
	(131.66,104.83) --
	(131.91,104.83) --
	(132.07,104.83) --
	(132.13,104.83) --
	(132.17,104.83) --
	(132.20,104.83) --
	(132.30,104.83) --
	(132.33,104.83) --
	(132.35,104.83) --
	(132.38,104.83) --
	(132.51,104.83) --
	(132.66,104.83) --
	(132.84,104.83) --
	(132.95,104.83) --
	(133.02,104.83) --
	(133.17,104.83) --
	(133.56,106.53) --
	(133.87,106.53) --
	(133.98,106.53) --
	(134.19,106.53) --
	(134.20,106.53) --
	(134.23,106.53) --
	(134.34,106.53) --
	(134.58,106.53) --
	(134.62,106.53) --
	(134.68,106.53) --
	(134.71,106.53) --
	(134.74,106.53) --
	(134.77,106.53) --
	(134.82,106.53) --
	(134.91,106.53) --
	(134.92,106.53) --
	(134.94,106.53) --
	(134.94,106.53) --
	(135.11,106.53) --
	(135.14,106.53) --
	(135.27,106.53) --
	(135.28,106.53) --
	(135.30,106.53) --
	(135.35,106.53) --
	(135.35,106.53) --
	(135.53,106.53) --
	(135.60,106.53) --
	(135.76,106.53) --
	(135.93,106.53) --
	(136.02,106.53) --
	(136.02,106.53) --
	(136.12,106.53) --
	(136.19,106.53) --
	(136.51,106.53) --
	(136.61,106.53) --
	(136.83,106.53) --
	(136.86,106.53) --
	(137.11,106.53) --
	(137.17,106.53) --
	(137.27,106.53) --
	(137.35,106.53) --
	(137.85,106.53) --
	(137.95,106.53) --
	(138.28,106.53) --
	(138.35,106.53) --
	(138.39,106.53) --
	(138.40,106.53) --
	(138.47,106.53) --
	(138.49,106.53) --
	(138.51,106.53) --
	(138.52,106.53) --
	(138.56,106.53) --
	(138.64,106.53) --
	(138.89,106.53) --
	(138.92,106.53) --
	(139.01,106.53) --
	(139.03,106.53) --
	(139.18,106.53) --
	(139.23,106.53) --
	(139.28,106.53) --
	(139.34,106.53) --
	(139.64,106.53) --
	(139.64,106.53) --
	(139.64,106.53) --
	(139.66,106.53) --
	(139.86,106.53) --
	(139.88,106.53) --
	(140.11,106.53) --
	(140.22,106.53) --
	(140.37,106.53) --
	(140.42,106.53) --
	(140.48,106.53) --
	(140.49,106.53) --
	(140.61,106.53) --
	(140.65,106.53) --
	(140.75,106.53) --
	(140.88,106.53) --
	(141.05,106.53) --
	(141.13,106.53) --
	(141.19,106.53) --
	(141.21,106.53) --
	(141.21,106.53) --
	(141.42,106.53) --
	(141.52,106.53) --
	(141.74,106.53) --
	(141.87,106.53) --
	(142.16,106.53) --
	(142.26,106.53) --
	(142.46,111.12) --
	(142.55,111.12) --
	(142.72,111.12) --
	(142.80,111.12) --
	(142.91,111.12) --
	(142.99,111.12) --
	(143.05,111.12) --
	(143.07,111.12) --
	(143.11,111.12) --
	(143.13,111.12) --
	(143.18,111.12) --
	(143.18,111.12) --
	(143.21,111.12) --
	(143.44,111.12) --
	(143.51,111.12) --
	(143.52,111.12) --
	(143.57,111.12) --
	(143.61,111.12) --
	(143.72,111.12) --
	(143.73,111.12) --
	(143.73,111.12) --
	(143.73,111.12) --
	(143.98,111.12) --
	(144.03,111.12) --
	(144.61,111.12) --
	(144.65,111.12) --
	(144.72,111.12) --
	(144.76,111.12) --
	(145.49,111.12) --
	(145.53,111.12) --
	(145.67,111.12) --
	(145.76,111.12) --
	(145.88,111.12) --
	(146.26,111.12) --
	(146.37,111.12) --
	(146.41,111.12) --
	(146.46,111.12) --
	(146.56,111.12) --
	(146.63,111.12) --
	(146.65,111.12) --
	(146.77,111.12) --
	(146.80,111.12) --
	(146.90,111.12) --
	(147.01,111.12) --
	(147.14,111.12) --
	(147.14,111.12) --
	(147.19,111.12) --
	(147.31,111.12) --
	(147.40,111.12) --
	(147.47,111.12) --
	(147.78,111.12) --
	(147.80,111.12) --
	(147.88,118.03) --
	(148.23,118.03) --
	(148.27,118.03) --
	(148.29,118.03) --
	(148.42,118.03) --
	(148.68,118.03) --
	(148.83,118.03) --
	(148.94,118.03) --
	(149.17,118.03) --
	(149.48,118.03) --
	(149.53,118.03) --
	(149.94,118.03) --
	(149.95,118.03) --
	(149.98,118.03) --
	(150.00,118.03) --
	(150.10,118.03) --
	(150.16,118.03) --
	(150.20,118.03) --
	(150.37,118.03) --
	(150.53,118.03) --
	(150.64,118.03) --
	(150.65,118.03) --
	(150.72,118.03) --
	(150.81,118.03) --
	(151.72,120.69) --
	(151.99,120.69) --
	(152.15,120.69) --
	(152.18,120.69) --
	(152.24,120.69) --
	(152.58,120.69) --
	(152.60,120.69) --
	(152.76,120.69) --
	(152.76,120.69) --
	(152.78,120.69) --
	(152.84,120.69) --
	(152.98,120.69) --
	(153.02,126.12) --
	(153.52,126.12) --
	(153.54,126.12) --
	(154.01,126.12) --
	(154.13,126.12) --
	(154.66,126.12) --
	(154.73,126.12) --
	(155.05,127.50) --
	(155.68,127.50) --
	(156.18,127.50) --
	(156.32,127.50) --
	(156.33,127.50) --
	(156.77,127.50) --
	(157.25,127.50) --
	(157.59,127.50) --
	(157.64,127.50) --
	(157.70,127.50) --
	(157.95,127.50) --
	(158.03,127.50) --
	(158.06,127.50) --
	(158.09,130.40) --
	(158.30,130.40) --
	(158.56,130.40) --
	(158.59,130.40) --
	(158.77,130.40) --
	(158.82,130.40) --
	(158.82,130.40) --
	(158.94,130.40) --
	(159.34,130.40) --
	(161.71,130.40) --
	(162.34,130.40) --
	(162.88,130.40) --
	(162.96,130.40) --
	(164.14,130.40) --
	(164.63,130.40) --
	(164.65,130.40) --
	(165.20,130.40) --
	(165.71,130.40) --
	(166.63,137.90) --
	(166.84,137.90) --
	(166.88,143.56) --
	(171.23,143.56) --
	(173.51,143.56) --
	(175.68,143.56) --
	(176.20,143.56) --
	(177.34,168.31) --
	(177.87,168.31) --
	(178.37,175.13) --
	(180.21,175.13) --
	(189.47,181.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.65,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.22, 51.03) -- (217.37, 51.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.22, 51.03) -- (177.22, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.25, 51.03) -- (185.25, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.28, 51.03) -- (193.28, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.31, 51.03) -- (201.31, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.34, 51.03) -- (209.34, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.37, 51.03) -- (217.37, 48.03);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.22, 36.63) {-6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (201.31, 36.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (217.37, 36.63) {4};
\end{scope}
\begin{scope}
\path[clip] (175.62, 51.03) rectangle (218.98, 82.39);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (181.24, 52.19) rectangle (185.25, 52.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (185.25, 52.19) rectangle (189.27, 55.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (189.27, 52.19) rectangle (193.28, 62.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (193.28, 52.19) rectangle (197.30, 81.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (197.30, 52.19) rectangle (201.31, 71.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (201.31, 52.19) rectangle (205.33, 57.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (205.33, 52.19) rectangle (209.34, 53.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (209.34, 52.19) rectangle (213.36, 52.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.24, 52.19) rectangle (185.25, 52.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.25, 52.19) rectangle (189.27, 55.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.27, 52.19) rectangle (193.28, 62.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.28, 52.19) rectangle (197.30, 81.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.30, 52.19) rectangle (201.31, 71.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (201.31, 52.19) rectangle (205.33, 57.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (205.33, 52.19) rectangle (209.34, 53.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.34, 52.19) rectangle (213.36, 52.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.65,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 18.20,108.41) {\bfseries Quantile};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_quant_unf400.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-30 11:52:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,195.13);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (188.70, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.23, 21.68) -- ( 60.23, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.34, 21.68) -- ( 92.34, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.46, 21.68) -- (124.46, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.59, 21.68) -- (156.59, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 21.68) -- (188.70, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {-6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,  2.48) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.34,  2.48) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.46,  2.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.59,  2.48) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.70,  2.48) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 21.68,188.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 15.68, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 60.23) -- ( 15.68, 60.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 92.35) -- ( 15.68, 92.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,124.47) -- ( 15.68,124.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,156.59) -- ( 15.68,156.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.71) -- ( 15.68,188.71);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 28.11) {-6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 60.23) {-4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 92.35) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,124.47) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,156.59) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.71) {4};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {$\hat{x}_{\rm{rc}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {$x = q_{0.1}(F)$};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{fillColor}{RGB}{191,239,255}

\path[fill=fillColor] ( 37.83, 37.83) --
	( 37.83, 63.71) --
	( 43.36, 66.60) --
	( 49.86, 68.01) --
	( 53.23, 69.36) --
	( 53.55, 70.65) --
	( 55.33, 71.33) --
	( 55.39, 71.99) --
	( 55.86, 73.28) --
	( 56.03, 74.04) --
	( 58.42, 74.80) --
	( 60.64, 75.40) --
	( 61.53, 75.84) --
	( 61.84, 75.98) --
	( 63.39, 76.12) --
	( 63.85, 76.69) --
	( 64.99, 77.01) --
	( 65.15, 77.15) --
	( 66.28, 77.34) --
	( 66.72, 77.91) --
	( 66.73, 78.34) --
	( 67.15, 78.36) --
	( 67.46, 78.58) --
	( 67.68, 78.75) --
	( 67.71, 79.28) --
	( 68.36, 79.44) --
	( 68.88, 79.79) --
	( 68.91, 80.06) --
	( 69.58, 80.41) --
	( 69.94, 80.77) --
	( 69.99, 81.12) --
	( 70.08, 81.31) --
	( 70.58, 81.66) --
	( 70.81, 82.12) --
	( 71.95, 82.30) --
	( 72.01, 82.31) --
	( 72.11, 82.91) --
	( 72.49, 83.23) --
	( 72.69, 83.49) --
	( 72.69, 83.64) --
	( 73.09, 83.91) --
	( 73.20, 84.11) --
	( 73.92, 84.25) --
	( 73.96, 84.45) --
	( 74.57, 84.73) --
	( 74.77, 84.82) --
	( 74.90, 85.30) --
	( 75.22, 85.45) --
	( 75.24, 85.60) --
	( 75.48, 85.67) --
	( 75.89, 85.99) --
	( 76.12, 86.11) --
	( 76.27, 86.36) --
	( 76.48, 86.79) --
	( 76.97, 86.90) --
	( 77.01, 87.09) --
	( 77.11, 87.28) --
	( 77.12, 87.32) --
	( 77.83, 87.47) --
	( 77.96, 87.57) --
	( 78.11, 88.06) --
	( 78.20, 88.14) --
	( 78.66, 88.18) --
	( 78.90, 88.31) --
	( 78.96, 88.31) --
	( 79.03, 88.36) --
	( 79.06, 88.73) --
	( 79.30, 88.83) --
	( 79.40, 89.25) --
	( 79.42, 89.33) --
	( 79.59, 89.39) --
	( 79.79, 89.51) --
	( 79.83, 89.64) --
	( 80.27, 89.72) --
	( 80.36, 89.84) --
	( 80.42, 89.86) --
	( 80.64, 89.92) --
	( 80.89, 90.06) --
	( 80.93, 90.10) --
	( 80.98, 90.20) --
	( 81.00, 90.22) --
	( 81.03, 90.36) --
	( 81.09, 90.49) --
	( 81.49, 90.95) --
	( 81.54, 91.07) --
	( 81.59, 91.22) --
	( 81.71, 91.47) --
	( 81.90, 91.66) --
	( 82.07, 91.82) --
	( 82.11, 91.92) --
	( 82.24, 92.09) --
	( 82.32, 92.33) --
	( 82.46, 92.43) --
	( 82.60, 92.50) --
	( 82.89, 92.53) --
	( 82.96, 92.59) --
	( 83.11, 92.78) --
	( 83.82, 92.94) --
	( 83.92, 93.27) --
	( 84.13, 93.27) --
	( 84.18, 93.28) --
	( 84.31, 93.40) --
	( 84.62, 93.58) --
	( 84.65, 93.60) --
	( 84.71, 93.96) --
	( 84.76, 94.09) --
	( 84.85, 94.34) --
	( 84.86, 94.36) --
	( 84.88, 94.59) --
	( 84.99, 94.61) --
	( 85.05, 94.65) --
	( 85.21, 94.80) --
	( 85.24, 95.02) --
	( 85.29, 95.06) --
	( 85.29, 95.09) --
	( 85.47, 95.19) --
	( 85.88, 95.36) --
	( 85.96, 95.46) --
	( 85.96, 95.51) --
	( 86.06, 95.55) --
	( 86.13, 95.75) --
	( 86.55, 96.12) --
	( 86.77, 96.16) --
	( 86.80, 96.34) --
	( 87.02, 96.50) --
	( 87.11, 96.60) --
	( 87.29, 96.82) --
	( 87.77, 96.97) --
	( 87.79, 96.97) --
	( 87.89, 97.25) --
	( 87.97, 97.51) --
	( 88.29, 97.59) --
	( 88.33, 97.68) --
	( 88.34, 97.82) --
	( 88.41, 97.91) --
	( 88.45, 98.00) --
	( 88.46, 98.30) --
	( 88.58, 98.41) --
	( 88.83, 98.43) --
	( 88.83, 98.62) --
	( 88.86, 98.70) --
	( 88.95, 99.14) --
	( 89.22, 99.49) --
	( 89.28, 99.75) --
	( 89.58, 99.79) --
	( 89.58, 99.79) --
	( 89.60, 99.84) --
	( 90.16, 99.99) --
	( 90.25,100.03) --
	( 90.53,100.08) --
	( 90.59,100.20) --
	( 90.69,100.26) --
	( 90.83,100.26) --
	( 91.00,100.53) --
	( 91.07,100.64) --
	( 91.13,100.64) --
	( 91.15,100.94) --
	( 91.16,101.09) --
	( 91.24,101.13) --
	( 91.36,101.25) --
	( 91.51,101.27) --
	( 91.58,101.37) --
	( 91.63,101.54) --
	( 91.81,101.84) --
	( 91.84,101.98) --
	( 91.85,102.00) --
	( 92.14,102.27) --
	( 92.49,102.42) --
	( 92.55,102.78) --
	( 92.66,102.85) --
	( 92.99,102.87) --
	( 93.00,103.02) --
	( 93.01,103.08) --
	( 93.05,103.22) --
	( 93.12,103.35) --
	( 93.16,103.55) --
	( 93.34,103.69) --
	( 93.38,103.80) --
	( 93.46,103.86) --
	( 93.51,103.86) --
	( 93.65,104.05) --
	( 93.66,104.22) --
	( 93.92,104.35) --
	( 94.55,104.62) --
	( 94.59,104.68) --
	( 95.70,104.77) --
	( 95.76,104.99) --
	( 95.82,105.28) --
	( 96.31,105.29) --
	( 96.35,105.42) --
	( 96.40,105.42) --
	( 96.50,105.43) --
	( 96.71,105.64) --
	( 96.74,105.70) --
	( 96.84,105.72) --
	( 96.95,105.97) --
	( 96.96,106.04) --
	( 97.07,106.25) --
	( 97.08,106.28) --
	( 97.13,106.51) --
	( 97.25,106.68) --
	( 97.34,106.86) --
	( 97.36,107.14) --
	( 97.55,107.37) --
	( 97.72,107.49) --
	( 97.97,107.64) --
	( 98.18,107.64) --
	( 98.77,108.03) --
	( 98.87,108.08) --
	( 99.02,108.27) --
	( 99.11,108.38) --
	( 99.35,108.66) --
	( 99.35,108.96) --
	( 99.42,108.96) --
	( 99.84,109.04) --
	( 99.93,109.09) --
	( 99.94,109.51) --
	(100.04,109.75) --
	(100.11,110.10) --
	(100.32,110.17) --
	(100.32,110.27) --
	(100.40,110.30) --
	(100.58,110.45) --
	(100.71,110.72) --
	(100.82,110.79) --
	(101.09,110.91) --
	(101.42,110.98) --
	(101.49,111.01) --
	(102.03,111.16) --
	(102.11,111.22) --
	(102.12,111.37) --
	(102.15,111.55) --
	(102.37,111.67) --
	(102.40,111.88) --
	(102.53,112.07) --
	(102.54,112.16) --
	(102.58,112.18) --
	(102.70,112.19) --
	(102.72,112.20) --
	(102.78,112.28) --
	(102.89,112.32) --
	(102.90,112.41) --
	(102.92,112.72) --
	(102.96,112.88) --
	(103.22,112.94) --
	(103.26,113.24) --
	(103.39,113.34) --
	(103.40,113.62) --
	(103.41,113.66) --
	(103.53,113.76) --
	(103.58,113.94) --
	(103.73,113.94) --
	(103.96,114.07) --
	(104.01,114.10) --
	(104.15,114.17) --
	(104.17,114.21) --
	(104.19,114.50) --
	(104.28,114.64) --
	(104.35,114.77) --
	(104.60,115.10) --
	(104.60,115.29) --
	(104.66,115.35) --
	(104.68,115.36) --
	(104.71,115.41) --
	(104.98,115.67) --
	(104.99,115.89) --
	(105.42,116.09) --
	(105.56,116.15) --
	(105.70,116.20) --
	(105.94,116.28) --
	(106.10,116.38) --
	(106.23,116.44) --
	(106.26,116.61) --
	(106.36,116.85) --
	(106.38,117.07) --
	(106.87,117.14) --
	(107.19,117.25) --
	(107.58,117.25) --
	(107.59,117.39) --
	(107.64,117.50) --
	(107.89,117.70) --
	(107.90,117.87) --
	(107.97,118.00) --
	(108.03,118.18) --
	(108.23,118.43) --
	(108.24,118.72) --
	(108.37,119.17) --
	(108.50,119.26) --
	(108.53,119.29) --
	(108.62,119.39) --
	(108.65,119.72) --
	(108.71,120.00) --
	(108.77,120.26) --
	(108.88,120.27) --
	(108.97,120.48) --
	(109.17,120.54) --
	(109.31,120.87) --
	(109.63,121.17) --
	(109.79,121.41) --
	(110.15,121.47) --
	(110.54,121.54) --
	(111.14,121.88) --
	(111.30,122.01) --
	(112.31,122.25) --
	(112.52,122.72) --
	(112.59,123.42) --
	(113.07,123.51) --
	(113.21,123.88) --
	(113.26,124.09) --
	(113.68,124.22) --
	(113.90,124.31) --
	(113.91,124.49) --
	(114.15,125.00) --
	(114.40,125.36) --
	(114.46,125.50) --
	(114.51,125.59) --
	(114.53,125.69) --
	(114.64,126.05) --
	(115.22,126.19) --
	(115.55,126.53) --
	(115.65,126.98) --
	(115.77,127.42) --
	(116.19,127.55) --
	(116.29,127.63) --
	(116.49,127.68) --
	(116.57,127.80) --
	(116.75,127.85) --
	(116.82,127.86) --
	(116.83,128.16) --
	(116.94,128.33) --
	(117.02,128.58) --
	(117.17,128.79) --
	(117.22,128.97) --
	(117.54,129.15) --
	(117.65,129.35) --
	(117.76,129.39) --
	(117.76,129.52) --
	(117.76,129.86) --
	(118.06,130.16) --
	(118.76,131.00) --
	(118.79,131.04) --
	(119.53,131.23) --
	(119.57,131.56) --
	(119.70,131.99) --
	(120.29,132.18) --
	(120.67,132.38) --
	(120.68,132.57) --
	(121.17,132.98) --
	(121.17,133.37) --
	(121.50,133.92) --
	(121.83,134.04) --
	(121.91,134.22) --
	(122.30,134.72) --
	(122.32,135.16) --
	(122.45,135.83) --
	(122.71,136.27) --
	(122.98,136.54) --
	(123.56,136.78) --
	(123.97,136.88) --
	(123.98,137.42) --
	(124.23,137.72) --
	(124.56,137.97) --
	(124.68,138.13) --
	(124.75,139.03) --
	(124.84,139.16) --
	(125.76,139.70) --
	(126.02,140.47) --
	(126.18,141.12) --
	(126.27,141.27) --
	(126.63,141.78) --
	(126.79,142.16) --
	(127.28,142.83) --
	(127.55,143.63) --
	(127.57,144.17) --
	(128.16,144.86) --
	(129.71,146.11) --
	(130.21,146.83) --
	(130.36,147.68) --
	(130.81,148.48) --
	(131.62,149.06) --
	(132.09,149.83) --
	(132.81,150.20) --
	(132.85,151.37) --
	(132.85,152.29) --
	(133.37,154.10) --
	(135.74,154.43) --
	(136.38,155.07) --
	(136.91,156.51) --
	(136.99,157.19) --
	(138.17,158.37) --
	(138.66,160.13) --
	(138.68,162.56) --
	(139.23,165.52) --
	(140.87,168.85) --
	(147.54,172.25) --
	(149.71,176.13) --
	(150.23,179.39) --
	(151.90,183.70) --
	(152.41,191.16) --
	(153.00,195.13) --
	(163.50,195.13) --
	(163.50,163.50) --
	(163.50,159.60) --
	(154.25,148.29) --
	(152.41,144.36) --
	(151.90,142.96) --
	(150.23,139.53) --
	(149.71,138.42) --
	(147.54,137.34) --
	(140.87,134.83) --
	(139.23,132.55) --
	(138.68,131.77) --
	(138.66,131.08) --
	(138.17,130.41) --
	(136.99,129.94) --
	(136.91,129.71) --
	(136.38,129.11) --
	(135.74,128.12) --
	(133.37,127.22) --
	(132.85,126.81) --
	(132.85,126.07) --
	(132.81,125.62) --
	(132.09,124.40) --
	(131.62,123.70) --
	(130.81,123.58) --
	(130.36,122.90) --
	(130.21,122.46) --
	(129.71,122.20) --
	(128.16,122.05) --
	(127.57,121.50) --
	(127.55,121.20) --
	(127.28,120.80) --
	(126.79,120.14) --
	(126.63,120.10) --
	(126.27,119.58) --
	(126.18,119.28) --
	(126.02,119.03) --
	(125.76,118.93) --
	(124.84,118.55) --
	(124.75,118.43) --
	(124.68,118.09) --
	(124.56,117.48) --
	(124.23,117.47) --
	(123.98,117.32) --
	(123.97,116.93) --
	(123.56,116.49) --
	(122.98,116.27) --
	(122.71,115.78) --
	(122.45,115.52) --
	(122.32,115.33) --
	(122.30,115.16) --
	(121.91,115.12) --
	(121.83,114.83) --
	(121.50,114.70) --
	(121.17,114.34) --
	(121.17,114.09) --
	(120.68,113.93) --
	(120.67,113.68) --
	(120.29,113.32) --
	(119.70,113.21) --
	(119.57,112.99) --
	(119.53,112.81) --
	(118.79,112.46) --
	(118.76,112.30) --
	(118.06,112.04) --
	(117.76,112.02) --
	(117.76,112.01) --
	(117.76,111.94) --
	(117.65,111.83) --
	(117.54,111.49) --
	(117.22,111.10) --
	(117.17,110.95) --
	(117.02,110.73) --
	(116.94,110.71) --
	(116.83,110.52) --
	(116.82,110.08) --
	(116.75,110.01) --
	(116.57,109.81) --
	(116.49,109.59) --
	(116.29,109.58) --
	(116.19,109.49) --
	(115.77,109.31) --
	(115.65,109.05) --
	(115.55,108.86) --
	(115.22,108.59) --
	(114.64,108.59) --
	(114.53,108.41) --
	(114.51,108.28) --
	(114.46,108.02) --
	(114.40,107.92) --
	(114.15,107.82) --
	(113.91,107.66) --
	(113.90,107.49) --
	(113.68,107.38) --
	(113.26,107.28) --
	(113.21,107.00) --
	(113.07,106.99) --
	(112.59,106.86) --
	(112.52,106.47) --
	(112.31,106.25) --
	(111.30,105.77) --
	(111.14,105.71) --
	(110.54,105.58) --
	(110.15,105.43) --
	(109.79,104.99) --
	(109.63,104.96) --
	(109.31,104.58) --
	(109.17,104.43) --
	(108.97,104.34) --
	(108.88,104.33) --
	(108.77,104.03) --
	(108.71,103.97) --
	(108.65,103.97) --
	(108.62,103.82) --
	(108.53,103.78) --
	(108.50,103.63) --
	(108.37,103.63) --
	(108.24,103.62) --
	(108.23,103.44) --
	(108.03,103.09) --
	(107.97,103.08) --
	(107.90,103.02) --
	(107.89,102.89) --
	(107.64,102.53) --
	(107.59,102.51) --
	(107.58,102.29) --
	(107.19,102.05) --
	(106.87,101.83) --
	(106.38,101.75) --
	(106.36,101.63) --
	(106.26,101.53) --
	(106.23,101.48) --
	(106.10,101.31) --
	(105.94,101.20) --
	(105.70,101.09) --
	(105.56,100.96) --
	(105.42,100.95) --
	(104.99,100.90) --
	(104.98,100.82) --
	(104.71,100.77) --
	(104.68,100.55) --
	(104.66, 99.73) --
	(104.60, 99.54) --
	(104.60, 99.35) --
	(104.35, 99.19) --
	(104.28, 98.99) --
	(104.19, 98.94) --
	(104.17, 98.93) --
	(104.15, 98.62) --
	(104.01, 98.62) --
	(103.96, 98.58) --
	(103.73, 98.52) --
	(103.58, 98.49) --
	(103.53, 98.44) --
	(103.41, 98.33) --
	(103.40, 98.14) --
	(103.39, 98.11) --
	(103.26, 97.88) --
	(103.22, 97.68) --
	(102.96, 97.63) --
	(102.92, 97.52) --
	(102.90, 97.51) --
	(102.89, 97.38) --
	(102.78, 97.36) --
	(102.72, 97.35) --
	(102.70, 97.20) --
	(102.58, 96.76) --
	(102.54, 96.50) --
	(102.53, 96.41) --
	(102.40, 96.23) --
	(102.37, 96.21) --
	(102.15, 96.04) --
	(102.12, 96.00) --
	(102.11, 96.00) --
	(102.03, 95.94) --
	(101.49, 95.84) --
	(101.42, 95.58) --
	(101.09, 95.44) --
	(100.82, 95.26) --
	(100.71, 95.20) --
	(100.58, 95.06) --
	(100.40, 94.99) --
	(100.32, 94.91) --
	(100.32, 94.89) --
	(100.11, 94.68) --
	(100.04, 94.61) --
	( 99.94, 94.45) --
	( 99.93, 94.29) --
	( 99.84, 94.22) --
	( 99.42, 94.17) --
	( 99.35, 93.94) --
	( 99.35, 93.83) --
	( 99.11, 93.44) --
	( 99.02, 93.21) --
	( 98.87, 93.06) --
	( 98.77, 93.04) --
	( 98.18, 93.00) --
	( 97.97, 92.81) --
	( 97.72, 92.73) --
	( 97.55, 92.43) --
	( 97.36, 92.28) --
	( 97.34, 92.26) --
	( 97.25, 92.21) --
	( 97.13, 92.09) --
	( 97.08, 91.92) --
	( 97.07, 91.90) --
	( 96.96, 91.53) --
	( 96.95, 91.46) --
	( 96.84, 91.22) --
	( 96.74, 90.86) --
	( 96.71, 90.86) --
	( 96.50, 90.70) --
	( 96.40, 90.63) --
	( 96.35, 90.37) --
	( 96.31, 89.95) --
	( 95.82, 89.77) --
	( 95.76, 89.68) --
	( 95.70, 89.29) --
	( 94.59, 89.26) --
	( 94.55, 88.73) --
	( 93.92, 88.73) --
	( 93.66, 88.70) --
	( 93.65, 88.69) --
	( 93.51, 88.47) --
	( 93.46, 88.35) --
	( 93.38, 88.35) --
	( 93.34, 87.99) --
	( 93.16, 87.95) --
	( 93.12, 87.95) --
	( 93.05, 87.93) --
	( 93.01, 87.87) --
	( 93.00, 87.76) --
	( 92.99, 87.63) --
	( 92.66, 87.44) --
	( 92.55, 87.37) --
	( 92.49, 87.25) --
	( 92.14, 87.05) --
	( 91.85, 86.94) --
	( 91.84, 86.86) --
	( 91.81, 86.76) --
	( 91.63, 86.69) --
	( 91.58, 86.55) --
	( 91.51, 86.50) --
	( 91.36, 86.12) --
	( 91.24, 86.05) --
	( 91.16, 85.74) --
	( 91.15, 85.68) --
	( 91.13, 85.53) --
	( 91.07, 85.43) --
	( 91.00, 85.32) --
	( 90.83, 85.09) --
	( 90.69, 84.93) --
	( 90.59, 84.86) --
	( 90.53, 84.77) --
	( 90.25, 84.64) --
	( 90.16, 84.63) --
	( 89.60, 84.52) --
	( 89.58, 84.39) --
	( 89.58, 84.38) --
	( 89.28, 84.22) --
	( 89.22, 84.04) --
	( 88.95, 83.93) --
	( 88.86, 83.54) --
	( 88.83, 83.49) --
	( 88.83, 83.39) --
	( 88.58, 83.39) --
	( 88.46, 83.37) --
	( 88.45, 83.23) --
	( 88.41, 82.91) --
	( 88.34, 82.82) --
	( 88.33, 82.78) --
	( 88.29, 82.70) --
	( 87.97, 82.46) --
	( 87.89, 82.41) --
	( 87.79, 82.35) --
	( 87.77, 82.16) --
	( 87.29, 81.91) --
	( 87.11, 81.84) --
	( 87.02, 81.84) --
	( 86.80, 81.72) --
	( 86.77, 81.47) --
	( 86.55, 81.22) --
	( 86.13, 80.94) --
	( 86.06, 80.82) --
	( 85.96, 80.50) --
	( 85.96, 80.35) --
	( 85.88, 80.21) --
	( 85.47, 80.15) --
	( 85.29, 79.94) --
	( 85.29, 79.62) --
	( 85.24, 79.58) --
	( 85.21, 79.56) --
	( 85.05, 79.47) --
	( 84.99, 79.26) --
	( 84.88, 79.22) --
	( 84.86, 79.10) --
	( 84.85, 78.76) --
	( 84.76, 78.76) --
	( 84.71, 78.63) --
	( 84.65, 78.18) --
	( 84.62, 78.16) --
	( 84.31, 78.13) --
	( 84.18, 77.68) --
	( 84.13, 77.45) --
	( 83.92, 77.00) --
	( 83.82, 76.96) --
	( 83.11, 76.76) --
	( 82.96, 76.76) --
	( 82.89, 76.61) --
	( 82.60, 76.47) --
	( 82.46, 76.41) --
	( 82.32, 76.02) --
	( 82.24, 76.00) --
	( 82.11, 75.85) --
	( 82.07, 75.76) --
	( 81.90, 75.76) --
	( 81.71, 75.55) --
	( 81.59, 75.41) --
	( 81.54, 75.05) --
	( 81.49, 75.05) --
	( 81.09, 75.04) --
	( 81.03, 74.68) --
	( 81.00, 74.50) --
	( 80.98, 74.47) --
	( 80.93, 74.22) --
	( 80.89, 74.06) --
	( 80.64, 73.95) --
	( 80.42, 73.95) --
	( 80.36, 73.72) --
	( 80.27, 73.57) --
	( 79.83, 73.38) --
	( 79.79, 73.35) --
	( 79.59, 73.09) --
	( 79.42, 73.09) --
	( 79.40, 73.06) --
	( 79.30, 72.89) --
	( 79.06, 72.78) --
	( 79.03, 72.61) --
	( 78.96, 72.22) --
	( 78.90, 71.91) --
	( 78.66, 71.53) --
	( 78.20, 71.46) --
	( 78.11, 71.31) --
	( 77.96, 71.08) --
	( 77.83, 70.76) --
	( 77.12, 70.63) --
	( 77.11, 70.47) --
	( 77.01, 69.98) --
	( 76.97, 69.92) --
	( 76.48, 69.55) --
	( 76.27, 69.44) --
	( 76.12, 69.03) --
	( 75.89, 68.80) --
	( 75.48, 68.26) --
	( 75.24, 67.93) --
	( 75.22, 67.68) --
	( 74.90, 67.53) --
	( 74.77, 66.91) --
	( 74.57, 66.55) --
	( 73.96, 66.04) --
	( 73.92, 66.03) --
	( 73.20, 65.77) --
	( 73.09, 65.62) --
	( 72.69, 65.32) --
	( 72.69, 65.05) --
	( 72.49, 64.45) --
	( 72.11, 64.14) --
	( 72.01, 63.65) --
	( 71.95, 63.33) --
	( 70.81, 63.03) --
	( 70.58, 62.69) --
	( 70.08, 62.60) --
	( 69.99, 62.30) --
	( 69.94, 61.66) --
	( 69.58, 61.13) --
	( 68.91, 60.37) --
	( 68.88, 59.75) --
	( 68.36, 59.14) --
	( 67.71, 58.48) --
	( 67.68, 58.29) --
	( 67.46, 58.00) --
	( 67.15, 57.56) --
	( 66.73, 57.16) --
	( 66.72, 56.62) --
	( 66.28, 55.21) --
	( 65.15, 53.52) --
	( 64.99, 52.50) --
	( 63.85, 51.70) --
	( 63.39, 50.78) --
	( 61.84, 50.00) --
	( 61.53, 48.52) --
	( 60.64, 47.11) --
	( 58.42, 45.65) --
	( 56.03, 41.78) --
	( 55.86, 41.04) --
	( 55.39, 40.34) --
	( 55.33, 36.75) --
	( 53.55, 34.92) --
	( 53.23, 34.04) --
	( 49.86, 33.79) --
	( 43.36, 31.16) --
	( 37.83, 28.15) --
	( 37.83, 37.83) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,238}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.83, 28.15) --
	( 43.36, 31.16) --
	( 49.86, 33.79) --
	( 53.23, 34.04) --
	( 53.55, 34.92) --
	( 55.33, 36.75) --
	( 55.39, 40.34) --
	( 55.86, 41.04) --
	( 56.03, 41.78) --
	( 58.42, 45.65) --
	( 60.64, 47.11) --
	( 61.53, 48.52) --
	( 61.84, 50.00) --
	( 63.39, 50.78) --
	( 63.85, 51.70) --
	( 64.99, 52.50) --
	( 65.15, 53.52) --
	( 66.28, 55.21) --
	( 66.72, 56.62) --
	( 66.73, 57.16) --
	( 67.15, 57.56) --
	( 67.46, 58.00) --
	( 67.68, 58.29) --
	( 67.71, 58.48) --
	( 68.36, 59.14) --
	( 68.88, 59.75) --
	( 68.91, 60.37) --
	( 69.58, 61.13) --
	( 69.94, 61.66) --
	( 69.99, 62.30) --
	( 70.08, 62.60) --
	( 70.58, 62.69) --
	( 70.81, 63.03) --
	( 71.95, 63.33) --
	( 72.01, 63.65) --
	( 72.11, 64.14) --
	( 72.49, 64.45) --
	( 72.69, 65.05) --
	( 72.69, 65.32) --
	( 73.09, 65.62) --
	( 73.20, 65.77) --
	( 73.92, 66.03) --
	( 73.96, 66.04) --
	( 74.57, 66.55) --
	( 74.77, 66.91) --
	( 74.90, 67.53) --
	( 75.22, 67.68) --
	( 75.24, 67.93) --
	( 75.48, 68.26) --
	( 75.89, 68.80) --
	( 76.12, 69.03) --
	( 76.27, 69.44) --
	( 76.48, 69.55) --
	( 76.97, 69.92) --
	( 77.01, 69.98) --
	( 77.11, 70.47) --
	( 77.12, 70.63) --
	( 77.83, 70.76) --
	( 77.96, 71.08) --
	( 78.11, 71.31) --
	( 78.20, 71.46) --
	( 78.66, 71.53) --
	( 78.90, 71.91) --
	( 78.96, 72.22) --
	( 79.03, 72.61) --
	( 79.06, 72.78) --
	( 79.30, 72.89) --
	( 79.40, 73.06) --
	( 79.42, 73.09) --
	( 79.59, 73.09) --
	( 79.79, 73.35) --
	( 79.83, 73.38) --
	( 80.27, 73.57) --
	( 80.36, 73.72) --
	( 80.42, 73.95) --
	( 80.64, 73.95) --
	( 80.89, 74.06) --
	( 80.93, 74.22) --
	( 80.98, 74.47) --
	( 81.00, 74.50) --
	( 81.03, 74.68) --
	( 81.09, 75.04) --
	( 81.49, 75.05) --
	( 81.54, 75.05) --
	( 81.59, 75.41) --
	( 81.71, 75.55) --
	( 81.90, 75.76) --
	( 82.07, 75.76) --
	( 82.11, 75.85) --
	( 82.24, 76.00) --
	( 82.32, 76.02) --
	( 82.46, 76.41) --
	( 82.60, 76.47) --
	( 82.89, 76.61) --
	( 82.96, 76.76) --
	( 83.11, 76.76) --
	( 83.82, 76.96) --
	( 83.92, 77.00) --
	( 84.13, 77.45) --
	( 84.18, 77.68) --
	( 84.31, 78.13) --
	( 84.62, 78.16) --
	( 84.65, 78.18) --
	( 84.71, 78.63) --
	( 84.76, 78.76) --
	( 84.85, 78.76) --
	( 84.86, 79.10) --
	( 84.88, 79.22) --
	( 84.99, 79.26) --
	( 85.05, 79.47) --
	( 85.21, 79.56) --
	( 85.24, 79.58) --
	( 85.29, 79.62) --
	( 85.29, 79.94) --
	( 85.47, 80.15) --
	( 85.88, 80.21) --
	( 85.96, 80.35) --
	( 85.96, 80.50) --
	( 86.06, 80.82) --
	( 86.13, 80.94) --
	( 86.55, 81.22) --
	( 86.77, 81.47) --
	( 86.80, 81.72) --
	( 87.02, 81.84) --
	( 87.11, 81.84) --
	( 87.29, 81.91) --
	( 87.77, 82.16) --
	( 87.79, 82.35) --
	( 87.89, 82.41) --
	( 87.97, 82.46) --
	( 88.29, 82.70) --
	( 88.33, 82.78) --
	( 88.34, 82.82) --
	( 88.41, 82.91) --
	( 88.45, 83.23) --
	( 88.46, 83.37) --
	( 88.58, 83.39) --
	( 88.83, 83.39) --
	( 88.83, 83.49) --
	( 88.86, 83.54) --
	( 88.95, 83.93) --
	( 89.22, 84.04) --
	( 89.28, 84.22) --
	( 89.58, 84.38) --
	( 89.58, 84.39) --
	( 89.60, 84.52) --
	( 90.16, 84.63) --
	( 90.25, 84.64) --
	( 90.53, 84.77) --
	( 90.59, 84.86) --
	( 90.69, 84.93) --
	( 90.83, 85.09) --
	( 91.00, 85.32) --
	( 91.07, 85.43) --
	( 91.13, 85.53) --
	( 91.15, 85.68) --
	( 91.16, 85.74) --
	( 91.24, 86.05) --
	( 91.36, 86.12) --
	( 91.51, 86.50) --
	( 91.58, 86.55) --
	( 91.63, 86.69) --
	( 91.81, 86.76) --
	( 91.84, 86.86) --
	( 91.85, 86.94) --
	( 92.14, 87.05) --
	( 92.49, 87.25) --
	( 92.55, 87.37) --
	( 92.66, 87.44) --
	( 92.99, 87.63) --
	( 93.00, 87.76) --
	( 93.01, 87.87) --
	( 93.05, 87.93) --
	( 93.12, 87.95) --
	( 93.16, 87.95) --
	( 93.34, 87.99) --
	( 93.38, 88.35) --
	( 93.46, 88.35) --
	( 93.51, 88.47) --
	( 93.65, 88.69) --
	( 93.66, 88.70) --
	( 93.92, 88.73) --
	( 94.55, 88.73) --
	( 94.59, 89.26) --
	( 95.70, 89.29) --
	( 95.76, 89.68) --
	( 95.82, 89.77) --
	( 96.31, 89.95) --
	( 96.35, 90.37) --
	( 96.40, 90.63) --
	( 96.50, 90.70) --
	( 96.71, 90.86) --
	( 96.74, 90.86) --
	( 96.84, 91.22) --
	( 96.95, 91.46) --
	( 96.96, 91.53) --
	( 97.07, 91.90) --
	( 97.08, 91.92) --
	( 97.13, 92.09) --
	( 97.25, 92.21) --
	( 97.34, 92.26) --
	( 97.36, 92.28) --
	( 97.55, 92.43) --
	( 97.72, 92.73) --
	( 97.97, 92.81) --
	( 98.18, 93.00) --
	( 98.77, 93.04) --
	( 98.87, 93.06) --
	( 99.02, 93.21) --
	( 99.11, 93.44) --
	( 99.35, 93.83) --
	( 99.35, 93.94) --
	( 99.42, 94.17) --
	( 99.84, 94.22) --
	( 99.93, 94.29) --
	( 99.94, 94.45) --
	(100.04, 94.61) --
	(100.11, 94.68) --
	(100.32, 94.89) --
	(100.32, 94.91) --
	(100.40, 94.99) --
	(100.58, 95.06) --
	(100.71, 95.20) --
	(100.82, 95.26) --
	(101.09, 95.44) --
	(101.42, 95.58) --
	(101.49, 95.84) --
	(102.03, 95.94) --
	(102.11, 96.00) --
	(102.12, 96.00) --
	(102.15, 96.04) --
	(102.37, 96.21) --
	(102.40, 96.23) --
	(102.53, 96.41) --
	(102.54, 96.50) --
	(102.58, 96.76) --
	(102.70, 97.20) --
	(102.72, 97.35) --
	(102.78, 97.36) --
	(102.89, 97.38) --
	(102.90, 97.51) --
	(102.92, 97.52) --
	(102.96, 97.63) --
	(103.22, 97.68) --
	(103.26, 97.88) --
	(103.39, 98.11) --
	(103.40, 98.14) --
	(103.41, 98.33) --
	(103.53, 98.44) --
	(103.58, 98.49) --
	(103.73, 98.52) --
	(103.96, 98.58) --
	(104.01, 98.62) --
	(104.15, 98.62) --
	(104.17, 98.93) --
	(104.19, 98.94) --
	(104.28, 98.99) --
	(104.35, 99.19) --
	(104.60, 99.35) --
	(104.60, 99.54) --
	(104.66, 99.73) --
	(104.68,100.55) --
	(104.71,100.77) --
	(104.98,100.82) --
	(104.99,100.90) --
	(105.42,100.95) --
	(105.56,100.96) --
	(105.70,101.09) --
	(105.94,101.20) --
	(106.10,101.31) --
	(106.23,101.48) --
	(106.26,101.53) --
	(106.36,101.63) --
	(106.38,101.75) --
	(106.87,101.83) --
	(107.19,102.05) --
	(107.58,102.29) --
	(107.59,102.51) --
	(107.64,102.53) --
	(107.89,102.89) --
	(107.90,103.02) --
	(107.97,103.08) --
	(108.03,103.09) --
	(108.23,103.44) --
	(108.24,103.62) --
	(108.37,103.63) --
	(108.50,103.63) --
	(108.53,103.78) --
	(108.62,103.82) --
	(108.65,103.97) --
	(108.71,103.97) --
	(108.77,104.03) --
	(108.88,104.33) --
	(108.97,104.34) --
	(109.17,104.43) --
	(109.31,104.58) --
	(109.63,104.96) --
	(109.79,104.99) --
	(110.15,105.43) --
	(110.54,105.58) --
	(111.14,105.71) --
	(111.30,105.77) --
	(112.31,106.25) --
	(112.52,106.47) --
	(112.59,106.86) --
	(113.07,106.99) --
	(113.21,107.00) --
	(113.26,107.28) --
	(113.68,107.38) --
	(113.90,107.49) --
	(113.91,107.66) --
	(114.15,107.82) --
	(114.40,107.92) --
	(114.46,108.02) --
	(114.51,108.28) --
	(114.53,108.41) --
	(114.64,108.59) --
	(115.22,108.59) --
	(115.55,108.86) --
	(115.65,109.05) --
	(115.77,109.31) --
	(116.19,109.49) --
	(116.29,109.58) --
	(116.49,109.59) --
	(116.57,109.81) --
	(116.75,110.01) --
	(116.82,110.08) --
	(116.83,110.52) --
	(116.94,110.71) --
	(117.02,110.73) --
	(117.17,110.95) --
	(117.22,111.10) --
	(117.54,111.49) --
	(117.65,111.83) --
	(117.76,111.94) --
	(117.76,112.01) --
	(117.76,112.02) --
	(118.06,112.04) --
	(118.76,112.30) --
	(118.79,112.46) --
	(119.53,112.81) --
	(119.57,112.99) --
	(119.70,113.21) --
	(120.29,113.32) --
	(120.67,113.68) --
	(120.68,113.93) --
	(121.17,114.09) --
	(121.17,114.34) --
	(121.50,114.70) --
	(121.83,114.83) --
	(121.91,115.12) --
	(122.30,115.16) --
	(122.32,115.33) --
	(122.45,115.52) --
	(122.71,115.78) --
	(122.98,116.27) --
	(123.56,116.49) --
	(123.97,116.93) --
	(123.98,117.32) --
	(124.23,117.47) --
	(124.56,117.48) --
	(124.68,118.09) --
	(124.75,118.43) --
	(124.84,118.55) --
	(125.76,118.93) --
	(126.02,119.03) --
	(126.18,119.28) --
	(126.27,119.58) --
	(126.63,120.10) --
	(126.79,120.14) --
	(127.28,120.80) --
	(127.55,121.20) --
	(127.57,121.50) --
	(128.16,122.05) --
	(129.71,122.20) --
	(130.21,122.46) --
	(130.36,122.90) --
	(130.81,123.58) --
	(131.62,123.70) --
	(132.09,124.40) --
	(132.81,125.62) --
	(132.85,126.07) --
	(132.85,126.81) --
	(133.37,127.22) --
	(135.74,128.12) --
	(136.38,129.11) --
	(136.91,129.71) --
	(136.99,129.94) --
	(138.17,130.41) --
	(138.66,131.08) --
	(138.68,131.77) --
	(139.23,132.55) --
	(140.87,134.83) --
	(147.54,137.34) --
	(149.71,138.42) --
	(150.23,139.53) --
	(151.90,142.96) --
	(152.41,144.36) --
	(154.25,148.29) --
	(163.50,159.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.83, 63.71) --
	( 43.36, 66.60) --
	( 49.86, 68.01) --
	( 53.23, 69.36) --
	( 53.55, 70.65) --
	( 55.33, 71.33) --
	( 55.39, 71.99) --
	( 55.86, 73.28) --
	( 56.03, 74.04) --
	( 58.42, 74.80) --
	( 60.64, 75.40) --
	( 61.53, 75.84) --
	( 61.84, 75.98) --
	( 63.39, 76.12) --
	( 63.85, 76.69) --
	( 64.99, 77.01) --
	( 65.15, 77.15) --
	( 66.28, 77.34) --
	( 66.72, 77.91) --
	( 66.73, 78.34) --
	( 67.15, 78.36) --
	( 67.46, 78.58) --
	( 67.68, 78.75) --
	( 67.71, 79.28) --
	( 68.36, 79.44) --
	( 68.88, 79.79) --
	( 68.91, 80.06) --
	( 69.58, 80.41) --
	( 69.94, 80.77) --
	( 69.99, 81.12) --
	( 70.08, 81.31) --
	( 70.58, 81.66) --
	( 70.81, 82.12) --
	( 71.95, 82.30) --
	( 72.01, 82.31) --
	( 72.11, 82.91) --
	( 72.49, 83.23) --
	( 72.69, 83.49) --
	( 72.69, 83.64) --
	( 73.09, 83.91) --
	( 73.20, 84.11) --
	( 73.92, 84.25) --
	( 73.96, 84.45) --
	( 74.57, 84.73) --
	( 74.77, 84.82) --
	( 74.90, 85.30) --
	( 75.22, 85.45) --
	( 75.24, 85.60) --
	( 75.48, 85.67) --
	( 75.89, 85.99) --
	( 76.12, 86.11) --
	( 76.27, 86.36) --
	( 76.48, 86.79) --
	( 76.97, 86.90) --
	( 77.01, 87.09) --
	( 77.11, 87.28) --
	( 77.12, 87.32) --
	( 77.83, 87.47) --
	( 77.96, 87.57) --
	( 78.11, 88.06) --
	( 78.20, 88.14) --
	( 78.66, 88.18) --
	( 78.90, 88.31) --
	( 78.96, 88.31) --
	( 79.03, 88.36) --
	( 79.06, 88.73) --
	( 79.30, 88.83) --
	( 79.40, 89.25) --
	( 79.42, 89.33) --
	( 79.59, 89.39) --
	( 79.79, 89.51) --
	( 79.83, 89.64) --
	( 80.27, 89.72) --
	( 80.36, 89.84) --
	( 80.42, 89.86) --
	( 80.64, 89.92) --
	( 80.89, 90.06) --
	( 80.93, 90.10) --
	( 80.98, 90.20) --
	( 81.00, 90.22) --
	( 81.03, 90.36) --
	( 81.09, 90.49) --
	( 81.49, 90.95) --
	( 81.54, 91.07) --
	( 81.59, 91.22) --
	( 81.71, 91.47) --
	( 81.90, 91.66) --
	( 82.07, 91.82) --
	( 82.11, 91.92) --
	( 82.24, 92.09) --
	( 82.32, 92.33) --
	( 82.46, 92.43) --
	( 82.60, 92.50) --
	( 82.89, 92.53) --
	( 82.96, 92.59) --
	( 83.11, 92.78) --
	( 83.82, 92.94) --
	( 83.92, 93.27) --
	( 84.13, 93.27) --
	( 84.18, 93.28) --
	( 84.31, 93.40) --
	( 84.62, 93.58) --
	( 84.65, 93.60) --
	( 84.71, 93.96) --
	( 84.76, 94.09) --
	( 84.85, 94.34) --
	( 84.86, 94.36) --
	( 84.88, 94.59) --
	( 84.99, 94.61) --
	( 85.05, 94.65) --
	( 85.21, 94.80) --
	( 85.24, 95.02) --
	( 85.29, 95.06) --
	( 85.29, 95.09) --
	( 85.47, 95.19) --
	( 85.88, 95.36) --
	( 85.96, 95.46) --
	( 85.96, 95.51) --
	( 86.06, 95.55) --
	( 86.13, 95.75) --
	( 86.55, 96.12) --
	( 86.77, 96.16) --
	( 86.80, 96.34) --
	( 87.02, 96.50) --
	( 87.11, 96.60) --
	( 87.29, 96.82) --
	( 87.77, 96.97) --
	( 87.79, 96.97) --
	( 87.89, 97.25) --
	( 87.97, 97.51) --
	( 88.29, 97.59) --
	( 88.33, 97.68) --
	( 88.34, 97.82) --
	( 88.41, 97.91) --
	( 88.45, 98.00) --
	( 88.46, 98.30) --
	( 88.58, 98.41) --
	( 88.83, 98.43) --
	( 88.83, 98.62) --
	( 88.86, 98.70) --
	( 88.95, 99.14) --
	( 89.22, 99.49) --
	( 89.28, 99.75) --
	( 89.58, 99.79) --
	( 89.58, 99.79) --
	( 89.60, 99.84) --
	( 90.16, 99.99) --
	( 90.25,100.03) --
	( 90.53,100.08) --
	( 90.59,100.20) --
	( 90.69,100.26) --
	( 90.83,100.26) --
	( 91.00,100.53) --
	( 91.07,100.64) --
	( 91.13,100.64) --
	( 91.15,100.94) --
	( 91.16,101.09) --
	( 91.24,101.13) --
	( 91.36,101.25) --
	( 91.51,101.27) --
	( 91.58,101.37) --
	( 91.63,101.54) --
	( 91.81,101.84) --
	( 91.84,101.98) --
	( 91.85,102.00) --
	( 92.14,102.27) --
	( 92.49,102.42) --
	( 92.55,102.78) --
	( 92.66,102.85) --
	( 92.99,102.87) --
	( 93.00,103.02) --
	( 93.01,103.08) --
	( 93.05,103.22) --
	( 93.12,103.35) --
	( 93.16,103.55) --
	( 93.34,103.69) --
	( 93.38,103.80) --
	( 93.46,103.86) --
	( 93.51,103.86) --
	( 93.65,104.05) --
	( 93.66,104.22) --
	( 93.92,104.35) --
	( 94.55,104.62) --
	( 94.59,104.68) --
	( 95.70,104.77) --
	( 95.76,104.99) --
	( 95.82,105.28) --
	( 96.31,105.29) --
	( 96.35,105.42) --
	( 96.40,105.42) --
	( 96.50,105.43) --
	( 96.71,105.64) --
	( 96.74,105.70) --
	( 96.84,105.72) --
	( 96.95,105.97) --
	( 96.96,106.04) --
	( 97.07,106.25) --
	( 97.08,106.28) --
	( 97.13,106.51) --
	( 97.25,106.68) --
	( 97.34,106.86) --
	( 97.36,107.14) --
	( 97.55,107.37) --
	( 97.72,107.49) --
	( 97.97,107.64) --
	( 98.18,107.64) --
	( 98.77,108.03) --
	( 98.87,108.08) --
	( 99.02,108.27) --
	( 99.11,108.38) --
	( 99.35,108.66) --
	( 99.35,108.96) --
	( 99.42,108.96) --
	( 99.84,109.04) --
	( 99.93,109.09) --
	( 99.94,109.51) --
	(100.04,109.75) --
	(100.11,110.10) --
	(100.32,110.17) --
	(100.32,110.27) --
	(100.40,110.30) --
	(100.58,110.45) --
	(100.71,110.72) --
	(100.82,110.79) --
	(101.09,110.91) --
	(101.42,110.98) --
	(101.49,111.01) --
	(102.03,111.16) --
	(102.11,111.22) --
	(102.12,111.37) --
	(102.15,111.55) --
	(102.37,111.67) --
	(102.40,111.88) --
	(102.53,112.07) --
	(102.54,112.16) --
	(102.58,112.18) --
	(102.70,112.19) --
	(102.72,112.20) --
	(102.78,112.28) --
	(102.89,112.32) --
	(102.90,112.41) --
	(102.92,112.72) --
	(102.96,112.88) --
	(103.22,112.94) --
	(103.26,113.24) --
	(103.39,113.34) --
	(103.40,113.62) --
	(103.41,113.66) --
	(103.53,113.76) --
	(103.58,113.94) --
	(103.73,113.94) --
	(103.96,114.07) --
	(104.01,114.10) --
	(104.15,114.17) --
	(104.17,114.21) --
	(104.19,114.50) --
	(104.28,114.64) --
	(104.35,114.77) --
	(104.60,115.10) --
	(104.60,115.29) --
	(104.66,115.35) --
	(104.68,115.36) --
	(104.71,115.41) --
	(104.98,115.67) --
	(104.99,115.89) --
	(105.42,116.09) --
	(105.56,116.15) --
	(105.70,116.20) --
	(105.94,116.28) --
	(106.10,116.38) --
	(106.23,116.44) --
	(106.26,116.61) --
	(106.36,116.85) --
	(106.38,117.07) --
	(106.87,117.14) --
	(107.19,117.25) --
	(107.58,117.25) --
	(107.59,117.39) --
	(107.64,117.50) --
	(107.89,117.70) --
	(107.90,117.87) --
	(107.97,118.00) --
	(108.03,118.18) --
	(108.23,118.43) --
	(108.24,118.72) --
	(108.37,119.17) --
	(108.50,119.26) --
	(108.53,119.29) --
	(108.62,119.39) --
	(108.65,119.72) --
	(108.71,120.00) --
	(108.77,120.26) --
	(108.88,120.27) --
	(108.97,120.48) --
	(109.17,120.54) --
	(109.31,120.87) --
	(109.63,121.17) --
	(109.79,121.41) --
	(110.15,121.47) --
	(110.54,121.54) --
	(111.14,121.88) --
	(111.30,122.01) --
	(112.31,122.25) --
	(112.52,122.72) --
	(112.59,123.42) --
	(113.07,123.51) --
	(113.21,123.88) --
	(113.26,124.09) --
	(113.68,124.22) --
	(113.90,124.31) --
	(113.91,124.49) --
	(114.15,125.00) --
	(114.40,125.36) --
	(114.46,125.50) --
	(114.51,125.59) --
	(114.53,125.69) --
	(114.64,126.05) --
	(115.22,126.19) --
	(115.55,126.53) --
	(115.65,126.98) --
	(115.77,127.42) --
	(116.19,127.55) --
	(116.29,127.63) --
	(116.49,127.68) --
	(116.57,127.80) --
	(116.75,127.85) --
	(116.82,127.86) --
	(116.83,128.16) --
	(116.94,128.33) --
	(117.02,128.58) --
	(117.17,128.79) --
	(117.22,128.97) --
	(117.54,129.15) --
	(117.65,129.35) --
	(117.76,129.39) --
	(117.76,129.52) --
	(117.76,129.86) --
	(118.06,130.16) --
	(118.76,131.00) --
	(118.79,131.04) --
	(119.53,131.23) --
	(119.57,131.56) --
	(119.70,131.99) --
	(120.29,132.18) --
	(120.67,132.38) --
	(120.68,132.57) --
	(121.17,132.98) --
	(121.17,133.37) --
	(121.50,133.92) --
	(121.83,134.04) --
	(121.91,134.22) --
	(122.30,134.72) --
	(122.32,135.16) --
	(122.45,135.83) --
	(122.71,136.27) --
	(122.98,136.54) --
	(123.56,136.78) --
	(123.97,136.88) --
	(123.98,137.42) --
	(124.23,137.72) --
	(124.56,137.97) --
	(124.68,138.13) --
	(124.75,139.03) --
	(124.84,139.16) --
	(125.76,139.70) --
	(126.02,140.47) --
	(126.18,141.12) --
	(126.27,141.27) --
	(126.63,141.78) --
	(126.79,142.16) --
	(127.28,142.83) --
	(127.55,143.63) --
	(127.57,144.17) --
	(128.16,144.86) --
	(129.71,146.11) --
	(130.21,146.83) --
	(130.36,147.68) --
	(130.81,148.48) --
	(131.62,149.06) --
	(132.09,149.83) --
	(132.81,150.20) --
	(132.85,151.37) --
	(132.85,152.29) --
	(133.37,154.10) --
	(135.74,154.43) --
	(136.38,155.07) --
	(136.91,156.51) --
	(136.99,157.19) --
	(138.17,158.37) --
	(138.66,160.13) --
	(138.68,162.56) --
	(139.23,165.52) --
	(140.87,168.85) --
	(147.54,172.25) --
	(149.71,176.13) --
	(150.23,179.39) --
	(151.90,183.70) --
	(152.41,191.16) --
	(153.00,195.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,181.82) {QS };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,169.82) {$\sf{MCB}_{\sf{u}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,157.82) {$\sf{MCB}_{\sf{c}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,145.82) {$\sf{DSC}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,133.82) {$\sf{UNC}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.22,181.82) {0.453};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.22,169.82) {0.001};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.22,157.82) {0.067};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.22,145.82) {0.115};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.22,133.82) {0.500};
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.83, 69.14) --
	( 43.36, 78.62) --
	( 49.86, 79.86) --
	( 53.23, 79.86) --
	( 53.55, 79.86) --
	( 55.33, 79.86) --
	( 55.39, 79.86) --
	( 55.86, 79.86) --
	( 56.03, 79.86) --
	( 58.42, 79.86) --
	( 60.64, 79.86) --
	( 61.53, 79.86) --
	( 61.84, 79.86) --
	( 63.39, 79.86) --
	( 63.85, 79.86) --
	( 64.99, 79.86) --
	( 65.15, 79.86) --
	( 66.28, 79.86) --
	( 66.72, 79.86) --
	( 66.73, 79.86) --
	( 67.15, 79.86) --
	( 67.46, 79.86) --
	( 67.68, 79.86) --
	( 67.71, 79.86) --
	( 68.36, 79.86) --
	( 68.88, 79.86) --
	( 68.91, 79.86) --
	( 69.58, 79.86) --
	( 69.94, 79.86) --
	( 69.99, 79.86) --
	( 70.08, 79.86) --
	( 70.58, 79.86) --
	( 70.81, 79.86) --
	( 71.95, 79.86) --
	( 72.01, 79.86) --
	( 72.11, 82.00) --
	( 72.49, 82.00) --
	( 72.69, 84.93) --
	( 72.69, 84.93) --
	( 73.09, 84.93) --
	( 73.20, 92.45) --
	( 73.92, 92.45) --
	( 73.96, 92.45) --
	( 74.57, 92.45) --
	( 74.77, 92.45) --
	( 74.90, 92.45) --
	( 75.22, 92.45) --
	( 75.24, 92.45) --
	( 75.48, 92.45) --
	( 75.89, 92.45) --
	( 76.12, 92.45) --
	( 76.27, 92.45) --
	( 76.48, 92.45) --
	( 76.97, 92.45) --
	( 77.01, 92.45) --
	( 77.11, 92.45) --
	( 77.12, 92.45) --
	( 77.83, 92.45) --
	( 77.96, 92.45) --
	( 78.11, 92.45) --
	( 78.20, 92.45) --
	( 78.66, 97.03) --
	( 78.90, 97.03) --
	( 78.96, 97.03) --
	( 79.03, 97.03) --
	( 79.06, 97.03) --
	( 79.30, 97.03) --
	( 79.40, 97.03) --
	( 79.42, 97.03) --
	( 79.59, 97.03) --
	( 79.79, 97.03) --
	( 79.83, 97.03) --
	( 80.27, 97.03) --
	( 80.36, 97.20) --
	( 80.42, 97.20) --
	( 80.64, 97.20) --
	( 80.89, 97.20) --
	( 80.93, 97.20) --
	( 80.98, 97.20) --
	( 81.00, 97.20) --
	( 81.03, 97.20) --
	( 81.09, 97.20) --
	( 81.49, 97.20) --
	( 81.54, 97.20) --
	( 81.59, 97.20) --
	( 81.71, 97.20) --
	( 81.90, 97.20) --
	( 82.07, 97.20) --
	( 82.11, 97.20) --
	( 82.24, 97.20) --
	( 82.32, 97.20) --
	( 82.46, 97.20) --
	( 82.60, 97.20) --
	( 82.89, 97.20) --
	( 82.96, 97.20) --
	( 83.11, 97.20) --
	( 83.82, 97.20) --
	( 83.92, 97.20) --
	( 84.13, 97.20) --
	( 84.18, 97.20) --
	( 84.31, 97.20) --
	( 84.62, 97.20) --
	( 84.65, 97.20) --
	( 84.71, 97.20) --
	( 84.76, 97.20) --
	( 84.85, 97.20) --
	( 84.86, 97.20) --
	( 84.88, 97.20) --
	( 84.99, 97.20) --
	( 85.05, 97.20) --
	( 85.21, 97.20) --
	( 85.24, 97.20) --
	( 85.29, 97.20) --
	( 85.29, 97.20) --
	( 85.47, 97.20) --
	( 85.88, 97.20) --
	( 85.96, 97.20) --
	( 85.96, 97.20) --
	( 86.06, 97.20) --
	( 86.13, 97.20) --
	( 86.55, 97.20) --
	( 86.77, 97.20) --
	( 86.80, 97.20) --
	( 87.02, 97.20) --
	( 87.11, 97.20) --
	( 87.29, 97.20) --
	( 87.77, 97.20) --
	( 87.79, 97.20) --
	( 87.89, 97.20) --
	( 87.97, 97.20) --
	( 88.29, 97.20) --
	( 88.33, 97.20) --
	( 88.34, 97.20) --
	( 88.41, 97.20) --
	( 88.45, 97.20) --
	( 88.46, 97.20) --
	( 88.58, 97.20) --
	( 88.83, 97.20) --
	( 88.83, 97.20) --
	( 88.86, 97.20) --
	( 88.95, 97.20) --
	( 89.22, 97.20) --
	( 89.28, 97.20) --
	( 89.58, 97.20) --
	( 89.58, 97.20) --
	( 89.60, 97.20) --
	( 90.16, 97.20) --
	( 90.25, 97.20) --
	( 90.53, 97.20) --
	( 90.59, 97.20) --
	( 90.69, 97.20) --
	( 90.83, 97.20) --
	( 91.00, 97.20) --
	( 91.07, 97.20) --
	( 91.13, 97.20) --
	( 91.15, 97.20) --
	( 91.16, 97.20) --
	( 91.24, 97.20) --
	( 91.36, 97.20) --
	( 91.51, 97.20) --
	( 91.58, 97.20) --
	( 91.63, 97.20) --
	( 91.81, 97.20) --
	( 91.84, 97.20) --
	( 91.85, 97.20) --
	( 92.14, 97.20) --
	( 92.49, 97.20) --
	( 92.55, 97.20) --
	( 92.66, 97.20) --
	( 92.99, 97.20) --
	( 93.00, 97.20) --
	( 93.01, 97.20) --
	( 93.05, 97.20) --
	( 93.12, 97.20) --
	( 93.16, 97.20) --
	( 93.34, 97.20) --
	( 93.38, 97.20) --
	( 93.46, 97.20) --
	( 93.51, 97.20) --
	( 93.65, 97.20) --
	( 93.66, 97.20) --
	( 93.92, 97.20) --
	( 94.55, 97.20) --
	( 94.59, 97.20) --
	( 95.70, 97.20) --
	( 95.76, 97.20) --
	( 95.82, 97.20) --
	( 96.31, 97.20) --
	( 96.35, 97.20) --
	( 96.40, 97.20) --
	( 96.50, 97.20) --
	( 96.71, 97.20) --
	( 96.74, 97.20) --
	( 96.84, 97.20) --
	( 96.95, 97.20) --
	( 96.96, 97.20) --
	( 97.07, 97.20) --
	( 97.08, 97.20) --
	( 97.13, 97.20) --
	( 97.25, 97.20) --
	( 97.34, 97.20) --
	( 97.36, 97.20) --
	( 97.55, 97.20) --
	( 97.72, 97.20) --
	( 97.97, 97.20) --
	( 98.18, 97.20) --
	( 98.77, 97.20) --
	( 98.87, 97.20) --
	( 99.02, 97.20) --
	( 99.11, 97.20) --
	( 99.35, 97.20) --
	( 99.35, 97.20) --
	( 99.42, 97.20) --
	( 99.84, 97.20) --
	( 99.93, 97.20) --
	( 99.94, 97.20) --
	(100.04, 97.20) --
	(100.11, 97.20) --
	(100.32, 97.20) --
	(100.32, 97.20) --
	(100.40, 97.20) --
	(100.58, 97.20) --
	(100.71, 97.20) --
	(100.82, 97.20) --
	(101.09, 97.20) --
	(101.42,106.04) --
	(101.49,106.04) --
	(102.03,106.04) --
	(102.11,106.04) --
	(102.12,106.27) --
	(102.15,106.27) --
	(102.37,106.27) --
	(102.40,106.27) --
	(102.53,106.27) --
	(102.54,106.27) --
	(102.58,106.27) --
	(102.70,106.27) --
	(102.72,106.27) --
	(102.78,106.27) --
	(102.89,106.27) --
	(102.90,106.27) --
	(102.92,106.27) --
	(102.96,106.27) --
	(103.22,106.27) --
	(103.26,106.27) --
	(103.39,106.27) --
	(103.40,106.27) --
	(103.41,106.27) --
	(103.53,106.27) --
	(103.58,106.27) --
	(103.73,106.27) --
	(103.96,106.27) --
	(104.01,106.27) --
	(104.15,106.27) --
	(104.17,106.27) --
	(104.19,106.27) --
	(104.28,106.27) --
	(104.35,106.27) --
	(104.60,106.27) --
	(104.60,106.27) --
	(104.66,106.27) --
	(104.68,106.27) --
	(104.71,106.27) --
	(104.98,106.27) --
	(104.99,106.27) --
	(105.42,106.27) --
	(105.56,106.27) --
	(105.70,107.99) --
	(105.94,107.99) --
	(106.10,107.99) --
	(106.23,107.99) --
	(106.26,107.99) --
	(106.36,107.99) --
	(106.38,107.99) --
	(106.87,107.99) --
	(107.19,107.99) --
	(107.58,107.99) --
	(107.59,107.99) --
	(107.64,107.99) --
	(107.89,107.99) --
	(107.90,107.99) --
	(107.97,107.99) --
	(108.03,107.99) --
	(108.23,107.99) --
	(108.24,107.99) --
	(108.37,107.99) --
	(108.50,107.99) --
	(108.53,107.99) --
	(108.62,107.99) --
	(108.65,107.99) --
	(108.71,107.99) --
	(108.77,107.99) --
	(108.88,107.99) --
	(108.97,107.99) --
	(109.17,107.99) --
	(109.31,107.99) --
	(109.63,107.99) --
	(109.79,107.99) --
	(110.15,107.99) --
	(110.54,107.99) --
	(111.14,107.99) --
	(111.30,107.99) --
	(112.31,107.99) --
	(112.52,107.99) --
	(112.59,107.99) --
	(113.07,107.99) --
	(113.21,107.99) --
	(113.26,107.99) --
	(113.68,107.99) --
	(113.90,107.99) --
	(113.91,107.99) --
	(114.15,107.99) --
	(114.40,107.99) --
	(114.46,107.99) --
	(114.51,107.99) --
	(114.53,107.99) --
	(114.64,107.99) --
	(115.22,107.99) --
	(115.55,107.99) --
	(115.65,107.99) --
	(115.77,107.99) --
	(116.19,107.99) --
	(116.29,107.99) --
	(116.49,107.99) --
	(116.57,107.99) --
	(116.75,107.99) --
	(116.82,107.99) --
	(116.83,107.99) --
	(116.94,107.99) --
	(117.02,107.99) --
	(117.17,107.99) --
	(117.22,107.99) --
	(117.54,107.99) --
	(117.65,107.99) --
	(117.76,107.99) --
	(117.76,107.99) --
	(117.76,107.99) --
	(118.06,107.99) --
	(118.76,107.99) --
	(118.79,107.99) --
	(119.53,107.99) --
	(119.57,107.99) --
	(119.70,107.99) --
	(120.29,107.99) --
	(120.67,107.99) --
	(120.68,107.99) --
	(121.17,107.99) --
	(121.17,107.99) --
	(121.50,107.99) --
	(121.83,107.99) --
	(121.91,108.92) --
	(122.30,108.92) --
	(122.32,108.92) --
	(122.45,108.92) --
	(122.71,108.92) --
	(122.98,108.92) --
	(123.56,108.92) --
	(123.97,108.92) --
	(123.98,108.92) --
	(124.23,108.92) --
	(124.56,114.98) --
	(124.68,114.98) --
	(124.75,114.98) --
	(124.84,118.03) --
	(125.76,123.81) --
	(126.02,123.81) --
	(126.18,123.81) --
	(126.27,127.50) --
	(126.63,127.50) --
	(126.79,127.50) --
	(127.28,127.50) --
	(127.55,127.50) --
	(127.57,127.50) --
	(128.16,127.50) --
	(129.71,127.50) --
	(130.21,127.50) --
	(130.36,127.50) --
	(130.81,127.50) --
	(131.62,127.50) --
	(132.09,127.50) --
	(132.81,130.40) --
	(132.85,130.40) --
	(132.85,130.40) --
	(133.37,130.40) --
	(135.74,130.40) --
	(136.38,130.40) --
	(136.91,130.40) --
	(136.99,130.40) --
	(138.17,130.40) --
	(138.66,137.90) --
	(138.68,137.90) --
	(139.23,137.90) --
	(140.87,137.90) --
	(147.54,143.56) --
	(149.71,143.56) --
	(150.23,143.56) --
	(151.90,168.31) --
	(152.41,175.13) --
	(154.25,175.13) --
	(163.50,181.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.70, 51.03) -- (184.85, 51.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.70, 51.03) -- (144.70, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.73, 51.03) -- (152.73, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.76, 51.03) -- (160.76, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.79, 51.03) -- (168.79, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.82, 51.03) -- (176.82, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.85, 51.03) -- (184.85, 48.03);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (144.70, 36.63) {-6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (168.79, 36.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (184.85, 36.63) {4};
\end{scope}
\begin{scope}
\path[clip] (143.09, 51.03) rectangle (186.46, 82.39);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (144.70, 52.19) rectangle (148.72, 52.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (148.72, 52.19) rectangle (152.73, 54.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (152.73, 52.19) rectangle (156.75, 62.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (156.75, 52.19) rectangle (160.76, 79.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (160.76, 52.19) rectangle (164.78, 81.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (164.78, 52.19) rectangle (168.79, 70.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (168.79, 52.19) rectangle (172.81, 59.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (172.81, 52.19) rectangle (176.82, 53.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (176.82, 52.19) rectangle (180.84, 52.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.70, 52.19) rectangle (148.72, 52.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.72, 52.19) rectangle (152.73, 54.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.73, 52.19) rectangle (156.75, 62.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.75, 52.19) rectangle (160.76, 79.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.76, 52.19) rectangle (164.78, 81.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.78, 52.19) rectangle (168.79, 70.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.79, 52.19) rectangle (172.81, 59.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.81, 52.19) rectangle (176.82, 53.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.82, 52.19) rectangle (180.84, 52.43);
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_thresh_BoE0.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-30 11:54:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (188.70, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.23, 21.68) -- ( 60.23, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.34, 21.68) -- ( 92.34, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.46, 21.68) -- (124.46, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.59, 21.68) -- (156.59, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 21.68) -- (188.70, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,  2.48) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.34,  2.48) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.46,  2.48) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.59,  2.48) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.70,  2.48) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 15.68, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 60.23) -- ( 15.68, 60.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 92.35) -- ( 15.68, 92.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,124.46) -- ( 15.68,124.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,156.58) -- ( 15.68,156.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 28.11) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 60.23) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 92.35) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,124.46) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,156.58) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {$x = F(2)$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {$\hat{x}_{\rm{rc}}$};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{fillColor}{RGB}{191,239,255}

\path[fill=fillColor] ( 28.11, 28.11) --
	( 28.11, 28.11) --
	( 28.11, 28.11) --
	( 28.11, 28.11) --
	( 28.11, 28.11) --
	( 28.11, 28.11) --
	( 28.13, 28.11) --
	( 28.17, 28.11) --
	( 28.64, 28.11) --
	( 28.71, 28.11) --
	( 28.99, 28.11) --
	( 30.26, 28.11) --
	( 30.86, 28.11) --
	( 32.01, 39.58) --
	( 32.21, 41.49) --
	( 33.54, 43.40) --
	( 35.25, 45.95) --
	( 35.32, 48.18) --
	( 37.08, 51.05) --
	( 37.18, 54.87) --
	( 38.66, 58.70) --
	( 39.36, 62.52) --
	( 42.47, 63.79) --
	( 42.98, 68.26) --
	( 46.69, 71.91) --
	( 48.48, 73.99) --
	( 49.38, 81.64) --
	( 51.12, 81.64) --
	( 56.21, 88.33) --
	( 56.22, 95.02) --
	( 62.72, 98.37) --
	( 62.74,102.23) --
	( 64.30,108.41) --
	( 66.72,108.41) --
	( 73.56,121.79) --
	( 87.77,130.30) --
	( 94.11,139.29) --
	( 96.64,142.82) --
	(100.03,148.55) --
	(103.16,156.58) --
	(120.83,159.50) --
	(125.84,165.76) --
	(126.03,170.86) --
	(127.04,172.64) --
	(128.04,188.70) --
	(128.39,188.70) --
	(129.04,188.70) --
	(129.04,188.70) --
	(140.54,188.70) --
	(160.59,188.70) --
	(171.13,188.70) --
	(173.02,188.70) --
	(180.82,188.70) --
	(185.33,188.70) --
	(187.86,188.70) --
	(187.90,188.70) --
	(188.54,188.70) --
	(188.56,188.70) --
	(188.62,188.70) --
	(188.63,188.70) --
	(188.63,188.63) --
	(188.63,188.70) --
	(188.62,188.70) --
	(188.56,188.70) --
	(188.54,188.70) --
	(187.90,188.70) --
	(187.86,188.70) --
	(185.33,188.70) --
	(180.82,161.94) --
	(173.02,135.17) --
	(171.13,130.30) --
	(160.59,115.70) --
	(140.54,108.41) --
	(129.04, 96.93) --
	(129.04, 96.93) --
	(128.39, 92.35) --
	(128.04, 88.33) --
	(127.04, 81.64) --
	(126.03, 81.64) --
	(125.84, 70.93) --
	(120.83, 68.26) --
	(103.16, 60.23) --
	(100.03, 51.05) --
	( 96.64, 47.00) --
	( 94.11, 42.71) --
	( 87.77, 38.81) --
	( 73.56, 28.11) --
	( 66.72, 28.11) --
	( 64.30, 28.11) --
	( 62.74, 28.11) --
	( 62.72, 28.11) --
	( 56.22, 28.11) --
	( 56.21, 28.11) --
	( 51.12, 28.11) --
	( 49.38, 28.11) --
	( 48.48, 28.11) --
	( 46.69, 28.11) --
	( 42.98, 28.11) --
	( 42.47, 28.11) --
	( 39.36, 28.11) --
	( 38.66, 28.11) --
	( 37.18, 28.11) --
	( 37.08, 28.11) --
	( 35.32, 28.11) --
	( 35.25, 28.11) --
	( 33.54, 28.11) --
	( 32.21, 28.11) --
	( 32.01, 28.11) --
	( 30.86, 28.11) --
	( 30.26, 28.11) --
	( 28.99, 28.11) --
	( 28.71, 28.11) --
	( 28.64, 28.11) --
	( 28.17, 28.11) --
	( 28.13, 28.11) --
	( 28.11, 28.11) --
	( 28.11, 28.11) --
	( 28.11, 28.11) --
	( 28.11, 28.11) --
	( 28.11, 28.11) --
	( 28.11, 28.11) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,238}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 28.11) --
	( 28.11, 28.11) --
	( 28.11, 28.11) --
	( 28.11, 28.11) --
	( 28.11, 28.11) --
	( 28.13, 28.11) --
	( 28.17, 28.11) --
	( 28.64, 28.11) --
	( 28.71, 28.11) --
	( 28.99, 28.11) --
	( 30.26, 28.11) --
	( 30.86, 28.11) --
	( 32.01, 28.11) --
	( 32.21, 28.11) --
	( 33.54, 28.11) --
	( 35.25, 28.11) --
	( 35.32, 28.11) --
	( 37.08, 28.11) --
	( 37.18, 28.11) --
	( 38.66, 28.11) --
	( 39.36, 28.11) --
	( 42.47, 28.11) --
	( 42.98, 28.11) --
	( 46.69, 28.11) --
	( 48.48, 28.11) --
	( 49.38, 28.11) --
	( 51.12, 28.11) --
	( 56.21, 28.11) --
	( 56.22, 28.11) --
	( 62.72, 28.11) --
	( 62.74, 28.11) --
	( 64.30, 28.11) --
	( 66.72, 28.11) --
	( 73.56, 28.11) --
	( 87.77, 38.81) --
	( 94.11, 42.71) --
	( 96.64, 47.00) --
	(100.03, 51.05) --
	(103.16, 60.23) --
	(120.83, 68.26) --
	(125.84, 70.93) --
	(126.03, 81.64) --
	(127.04, 81.64) --
	(128.04, 88.33) --
	(128.39, 92.35) --
	(129.04, 96.93) --
	(129.04, 96.93) --
	(140.54,108.41) --
	(160.59,115.70) --
	(171.13,130.30) --
	(173.02,135.17) --
	(180.82,161.94) --
	(185.33,188.70) --
	(187.86,188.70) --
	(187.90,188.70) --
	(188.54,188.70) --
	(188.56,188.70) --
	(188.62,188.70) --
	(188.63,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 28.11) --
	( 28.11, 28.11) --
	( 28.11, 28.11) --
	( 28.11, 28.11) --
	( 28.11, 28.11) --
	( 28.13, 28.11) --
	( 28.17, 28.11) --
	( 28.64, 28.11) --
	( 28.71, 28.11) --
	( 28.99, 28.11) --
	( 30.26, 28.11) --
	( 30.86, 28.11) --
	( 32.01, 39.58) --
	( 32.21, 41.49) --
	( 33.54, 43.40) --
	( 35.25, 45.95) --
	( 35.32, 48.18) --
	( 37.08, 51.05) --
	( 37.18, 54.87) --
	( 38.66, 58.70) --
	( 39.36, 62.52) --
	( 42.47, 63.79) --
	( 42.98, 68.26) --
	( 46.69, 71.91) --
	( 48.48, 73.99) --
	( 49.38, 81.64) --
	( 51.12, 81.64) --
	( 56.21, 88.33) --
	( 56.22, 95.02) --
	( 62.72, 98.37) --
	( 62.74,102.23) --
	( 64.30,108.41) --
	( 66.72,108.41) --
	( 73.56,121.79) --
	( 87.77,130.30) --
	( 94.11,139.29) --
	( 96.64,142.82) --
	(100.03,148.55) --
	(103.16,156.58) --
	(120.83,159.50) --
	(125.84,165.76) --
	(126.03,170.86) --
	(127.04,172.64) --
	(128.04,188.70) --
	(128.39,188.70) --
	(129.04,188.70) --
	(129.04,188.70) --
	(140.54,188.70) --
	(160.59,188.70) --
	(171.13,188.70) --
	(173.02,188.70) --
	(180.82,188.70) --
	(185.33,188.70) --
	(187.86,188.70) --
	(187.90,188.70) --
	(188.54,188.70) --
	(188.56,188.70) --
	(188.62,188.70) --
	(188.63,188.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,181.82) {BS };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,169.82) {$\sf{MCB}$ };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,157.82) {$\sf{DSC}$ };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,145.82) {$\sf{UNC}$ };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,181.82) {0.058};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,169.82) {0.020};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,157.82) {0.186};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,145.82) {0.224};
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 28.11) --
	( 28.11, 28.11) --
	( 28.11, 28.11) --
	( 28.11, 28.11) --
	( 28.11, 28.11) --
	( 28.13, 28.11) --
	( 28.17, 28.11) --
	( 28.64, 28.11) --
	( 28.71, 28.11) --
	( 28.99, 28.11) --
	( 30.26, 28.11) --
	( 30.86, 28.11) --
	( 32.01, 28.11) --
	( 32.21, 28.11) --
	( 33.54, 28.11) --
	( 35.25, 28.11) --
	( 35.32, 28.11) --
	( 37.08, 28.11) --
	( 37.18, 28.11) --
	( 38.66, 28.11) --
	( 39.36, 28.11) --
	( 42.47, 28.11) --
	( 42.98, 28.11) --
	( 46.69, 28.11) --
	( 48.48, 28.11) --
	( 49.38, 28.11) --
	( 51.12, 28.11) --
	( 56.21, 28.11) --
	( 56.22, 28.11) --
	( 62.72, 28.11) --
	( 62.74, 28.11) --
	( 64.30, 28.11) --
	( 66.72, 28.11) --
	( 73.56, 28.11) --
	( 87.77, 28.11) --
	( 94.11,108.41) --
	( 96.64,108.41) --
	(100.03,108.41) --
	(103.16,108.41) --
	(120.83,108.41) --
	(125.84,108.41) --
	(126.03,148.55) --
	(127.04,148.55) --
	(128.04,148.55) --
	(128.39,148.55) --
	(129.04,188.70) --
	(129.04,188.70) --
	(140.54,188.70) --
	(160.59,188.70) --
	(171.13,188.70) --
	(173.02,188.70) --
	(180.82,188.70) --
	(185.33,188.70) --
	(187.86,188.70) --
	(187.90,188.70) --
	(188.54,188.70) --
	(188.56,188.70) --
	(188.62,188.70) --
	(188.63,188.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.70, 51.03) -- (184.85, 51.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.70, 51.03) -- (144.70, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.73, 51.03) -- (152.73, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.76, 51.03) -- (160.76, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.79, 51.03) -- (168.79, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.82, 51.03) -- (176.82, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.85, 51.03) -- (184.85, 48.03);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (144.70, 36.63) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (168.79, 36.63) {0.6};
\end{scope}
\begin{scope}
\path[clip] (143.09, 51.03) rectangle (186.46, 82.39);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (144.70, 52.19) rectangle (152.73, 81.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (152.73, 52.19) rectangle (160.76, 58.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (160.76, 52.19) rectangle (168.79, 57.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (168.79, 52.19) rectangle (176.82, 60.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (176.82, 52.19) rectangle (184.85, 63.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.70, 52.19) rectangle (152.73, 81.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.73, 52.19) rectangle (160.76, 58.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.76, 52.19) rectangle (168.79, 57.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.79, 52.19) rectangle (176.82, 60.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.82, 52.19) rectangle (184.85, 63.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries (e) Threshold};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_thresh_BoE1.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-30 11:54:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (188.70, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.23, 21.68) -- ( 60.23, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.34, 21.68) -- ( 92.34, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.46, 21.68) -- (124.46, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.59, 21.68) -- (156.59, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 21.68) -- (188.70, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,  2.48) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.34,  2.48) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.46,  2.48) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.59,  2.48) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.70,  2.48) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 15.68, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 60.23) -- ( 15.68, 60.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 92.35) -- ( 15.68, 92.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,124.46) -- ( 15.68,124.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,156.58) -- ( 15.68,156.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 28.11) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 60.23) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 92.35) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,124.46) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,156.58) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {$x = F(2)$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {$\hat{x}_{\rm{rc}}$};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{fillColor}{RGB}{191,239,255}

\path[fill=fillColor] ( 28.11, 28.11) --
	( 28.11, 28.11) --
	( 28.11, 28.11) --
	( 28.13, 28.11) --
	( 28.14, 28.11) --
	( 28.17, 28.11) --
	( 28.49, 28.11) --
	( 31.43, 28.11) --
	( 33.20, 39.58) --
	( 33.37, 45.01) --
	( 34.66, 48.18) --
	( 36.47, 52.81) --
	( 42.58, 56.04) --
	( 43.46, 61.92) --
	( 46.09, 65.89) --
	( 48.43, 68.26) --
	( 48.89, 70.37) --
	( 49.81, 73.07) --
	( 51.53, 73.99) --
	( 51.86, 81.64) --
	( 54.48, 81.64) --
	( 57.47, 88.33) --
	( 59.75, 92.35) --
	( 62.34, 94.23) --
	( 64.16, 98.77) --
	( 65.61,101.11) --
	( 67.88,103.05) --
	( 68.69,108.41) --
	( 72.03,108.41) --
	( 73.09,113.76) --
	( 78.30,117.33) --
	( 79.68,118.44) --
	( 83.58,119.88) --
	( 87.67,124.46) --
	( 91.85,126.25) --
	( 93.83,129.54) --
	( 94.68,135.17) --
	( 94.78,135.17) --
	( 95.39,139.29) --
	( 98.29,144.91) --
	(102.59,148.55) --
	(112.77,153.02) --
	(114.95,156.58) --
	(118.85,165.76) --
	(120.71,172.64) --
	(120.71,172.64) --
	(121.70,188.70) --
	(131.88,188.70) --
	(139.15,188.70) --
	(146.63,188.70) --
	(156.06,188.70) --
	(167.39,188.70) --
	(168.51,188.70) --
	(171.34,188.70) --
	(175.68,188.70) --
	(179.06,188.70) --
	(183.04,188.70) --
	(184.94,188.70) --
	(185.42,188.70) --
	(186.96,188.70) --
	(186.96,186.96) --
	(186.96,188.70) --
	(185.42,188.70) --
	(184.94,175.32) --
	(183.04,168.63) --
	(179.06,161.94) --
	(175.68,148.55) --
	(171.34,139.29) --
	(168.51,135.17) --
	(167.39,124.46) --
	(156.06,113.76) --
	(146.63,108.41) --
	(139.15, 99.48) --
	(131.88, 92.35) --
	(121.70, 84.32) --
	(120.71, 81.64) --
	(120.71, 81.64) --
	(118.85, 77.95) --
	(114.95, 73.99) --
	(112.77, 68.26) --
	(102.59, 68.26) --
	( 98.29, 65.17) --
	( 95.39, 63.79) --
	( 94.78, 60.23) --
	( 94.68, 57.31) --
	( 93.83, 52.81) --
	( 91.85, 52.81) --
	( 87.67, 51.05) --
	( 83.58, 48.18) --
	( 79.68, 44.17) --
	( 78.30, 41.49) --
	( 73.09, 38.14) --
	( 72.03, 36.56) --
	( 68.69, 34.80) --
	( 67.88, 28.11) --
	( 65.61, 28.11) --
	( 64.16, 28.11) --
	( 62.34, 28.11) --
	( 59.75, 28.11) --
	( 57.47, 28.11) --
	( 54.48, 28.11) --
	( 51.86, 28.11) --
	( 51.53, 28.11) --
	( 49.81, 28.11) --
	( 48.89, 28.11) --
	( 48.43, 28.11) --
	( 46.09, 28.11) --
	( 43.46, 28.11) --
	( 42.58, 28.11) --
	( 36.47, 28.11) --
	( 34.66, 28.11) --
	( 33.37, 28.11) --
	( 33.20, 28.11) --
	( 31.43, 28.11) --
	( 28.49, 28.11) --
	( 28.17, 28.11) --
	( 28.14, 28.11) --
	( 28.13, 28.11) --
	( 28.11, 28.11) --
	( 28.11, 28.11) --
	( 28.11, 28.11) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,238}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 28.11) --
	( 28.11, 28.11) --
	( 28.13, 28.11) --
	( 28.14, 28.11) --
	( 28.17, 28.11) --
	( 28.49, 28.11) --
	( 31.43, 28.11) --
	( 33.20, 28.11) --
	( 33.37, 28.11) --
	( 34.66, 28.11) --
	( 36.47, 28.11) --
	( 42.58, 28.11) --
	( 43.46, 28.11) --
	( 46.09, 28.11) --
	( 48.43, 28.11) --
	( 48.89, 28.11) --
	( 49.81, 28.11) --
	( 51.53, 28.11) --
	( 51.86, 28.11) --
	( 54.48, 28.11) --
	( 57.47, 28.11) --
	( 59.75, 28.11) --
	( 62.34, 28.11) --
	( 64.16, 28.11) --
	( 65.61, 28.11) --
	( 67.88, 28.11) --
	( 68.69, 34.80) --
	( 72.03, 36.56) --
	( 73.09, 38.14) --
	( 78.30, 41.49) --
	( 79.68, 44.17) --
	( 83.58, 48.18) --
	( 87.67, 51.05) --
	( 91.85, 52.81) --
	( 93.83, 52.81) --
	( 94.68, 57.31) --
	( 94.78, 60.23) --
	( 95.39, 63.79) --
	( 98.29, 65.17) --
	(102.59, 68.26) --
	(112.77, 68.26) --
	(114.95, 73.99) --
	(118.85, 77.95) --
	(120.71, 81.64) --
	(120.71, 81.64) --
	(121.70, 84.32) --
	(131.88, 92.35) --
	(139.15, 99.48) --
	(146.63,108.41) --
	(156.06,113.76) --
	(167.39,124.46) --
	(168.51,135.17) --
	(171.34,139.29) --
	(175.68,148.55) --
	(179.06,161.94) --
	(183.04,168.63) --
	(184.94,175.32) --
	(185.42,188.70) --
	(186.96,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 28.11) --
	( 28.11, 28.11) --
	( 28.13, 28.11) --
	( 28.14, 28.11) --
	( 28.17, 28.11) --
	( 28.49, 28.11) --
	( 31.43, 28.11) --
	( 33.20, 39.58) --
	( 33.37, 45.01) --
	( 34.66, 48.18) --
	( 36.47, 52.81) --
	( 42.58, 56.04) --
	( 43.46, 61.92) --
	( 46.09, 65.89) --
	( 48.43, 68.26) --
	( 48.89, 70.37) --
	( 49.81, 73.07) --
	( 51.53, 73.99) --
	( 51.86, 81.64) --
	( 54.48, 81.64) --
	( 57.47, 88.33) --
	( 59.75, 92.35) --
	( 62.34, 94.23) --
	( 64.16, 98.77) --
	( 65.61,101.11) --
	( 67.88,103.05) --
	( 68.69,108.41) --
	( 72.03,108.41) --
	( 73.09,113.76) --
	( 78.30,117.33) --
	( 79.68,118.44) --
	( 83.58,119.88) --
	( 87.67,124.46) --
	( 91.85,126.25) --
	( 93.83,129.54) --
	( 94.68,135.17) --
	( 94.78,135.17) --
	( 95.39,139.29) --
	( 98.29,144.91) --
	(102.59,148.55) --
	(112.77,153.02) --
	(114.95,156.58) --
	(118.85,165.76) --
	(120.71,172.64) --
	(120.71,172.64) --
	(121.70,188.70) --
	(131.88,188.70) --
	(139.15,188.70) --
	(146.63,188.70) --
	(156.06,188.70) --
	(167.39,188.70) --
	(168.51,188.70) --
	(171.34,188.70) --
	(175.68,188.70) --
	(179.06,188.70) --
	(183.04,188.70) --
	(184.94,188.70) --
	(185.42,188.70) --
	(186.96,188.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,181.82) {BS };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,169.82) {$\sf{MCB}$ };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,157.82) {$\sf{DSC}$ };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,145.82) {$\sf{UNC}$ };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,181.82) {0.113};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,169.82) {0.024};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,157.82) {0.135};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,145.82) {0.224};
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 28.11) --
	( 28.11, 28.11) --
	( 28.13, 28.11) --
	( 28.14, 28.11) --
	( 28.17, 28.11) --
	( 28.49, 28.11) --
	( 31.43, 28.11) --
	( 33.20, 28.11) --
	( 33.37, 28.11) --
	( 34.66, 28.11) --
	( 36.47, 28.11) --
	( 42.58, 28.11) --
	( 43.46, 28.11) --
	( 46.09, 28.11) --
	( 48.43, 28.11) --
	( 48.89, 28.11) --
	( 49.81, 28.11) --
	( 51.53, 28.11) --
	( 51.86, 28.11) --
	( 54.48, 28.11) --
	( 57.47, 28.11) --
	( 59.75, 28.11) --
	( 62.34, 28.11) --
	( 64.16, 28.11) --
	( 65.61, 28.11) --
	( 67.88, 28.11) --
	( 68.69, 28.11) --
	( 72.03, 28.11) --
	( 73.09, 81.64) --
	( 78.30, 81.64) --
	( 79.68, 81.64) --
	( 83.58, 81.64) --
	( 87.67, 81.64) --
	( 91.85, 81.64) --
	( 93.83, 81.64) --
	( 94.68, 81.64) --
	( 94.78, 81.64) --
	( 95.39,108.41) --
	( 98.29,108.41) --
	(102.59,139.29) --
	(112.77,139.29) --
	(114.95,139.29) --
	(118.85,139.29) --
	(120.71,139.29) --
	(120.71,139.29) --
	(121.70,139.29) --
	(131.88,139.29) --
	(139.15,139.29) --
	(146.63,139.29) --
	(156.06,139.29) --
	(167.39,139.29) --
	(168.51,139.29) --
	(171.34,188.70) --
	(175.68,188.70) --
	(179.06,188.70) --
	(183.04,188.70) --
	(184.94,188.70) --
	(185.42,188.70) --
	(186.96,188.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.70, 51.03) -- (184.85, 51.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.70, 51.03) -- (144.70, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.73, 51.03) -- (152.73, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.76, 51.03) -- (160.76, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.79, 51.03) -- (168.79, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.82, 51.03) -- (176.82, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.85, 51.03) -- (184.85, 48.03);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (144.70, 36.63) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (168.79, 36.63) {0.6};
\end{scope}
\begin{scope}
\path[clip] (143.09, 51.03) rectangle (186.46, 82.39);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (144.70, 52.19) rectangle (152.73, 81.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (152.73, 52.19) rectangle (160.76, 68.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (160.76, 52.19) rectangle (168.79, 68.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (168.79, 52.19) rectangle (176.82, 57.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (176.82, 52.19) rectangle (184.85, 64.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.70, 52.19) rectangle (152.73, 81.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.73, 52.19) rectangle (160.76, 68.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.76, 52.19) rectangle (168.79, 68.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.79, 52.19) rectangle (176.82, 57.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.82, 52.19) rectangle (184.85, 64.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries (e) Threshold};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_thresh_BoE2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-30 11:54:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (188.70, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.23, 21.68) -- ( 60.23, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.34, 21.68) -- ( 92.34, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.46, 21.68) -- (124.46, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.59, 21.68) -- (156.59, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 21.68) -- (188.70, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,  2.48) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.34,  2.48) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.46,  2.48) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.59,  2.48) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.70,  2.48) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 15.68, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 60.23) -- ( 15.68, 60.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 92.35) -- ( 15.68, 92.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,124.46) -- ( 15.68,124.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,156.58) -- ( 15.68,156.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 28.11) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 60.23) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 92.35) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,124.46) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,156.58) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {$x = F(2)$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {$\hat{x}_{\rm{rc}}$};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{fillColor}{RGB}{191,239,255}

\path[fill=fillColor] ( 28.11, 28.11) --
	( 28.11, 28.11) --
	( 28.16, 28.11) --
	( 28.52, 28.11) --
	( 29.70, 28.11) --
	( 32.46, 28.11) --
	( 35.99, 49.52) --
	( 37.58, 54.87) --
	( 38.97, 60.23) --
	( 42.64, 65.17) --
	( 49.92, 70.93) --
	( 53.06, 76.29) --
	( 55.47, 78.29) --
	( 59.19, 81.64) --
	( 60.40, 86.51) --
	( 62.05, 89.87) --
	( 63.38, 92.35) --
	( 65.05, 92.35) --
	( 66.83, 95.02) --
	( 69.12, 96.93) --
	( 72.44,100.38) --
	( 74.86,101.71) --
	( 76.39,103.39) --
	( 76.89,105.19) --
	( 78.42,108.41) --
	( 78.94,108.41) --
	( 84.14,113.76) --
	( 86.52,115.70) --
	( 87.39,118.88) --
	( 87.77,121.79) --
	( 89.56,124.46) --
	( 89.83,127.52) --
	( 90.19,128.48) --
	( 90.19,128.48) --
	( 96.78,130.30) --
	( 97.11,135.17) --
	( 97.49,135.17) --
	( 99.20,137.99) --
	(101.30,139.29) --
	(101.49,142.82) --
	(103.81,148.55) --
	(105.52,148.55) --
	(105.62,153.02) --
	(111.29,156.58) --
	(113.91,164.00) --
	(114.17,168.63) --
	(122.15,176.35) --
	(122.15,176.35) --
	(128.20,188.70) --
	(129.37,188.70) --
	(156.01,188.70) --
	(161.44,188.70) --
	(164.19,188.70) --
	(167.91,188.70) --
	(171.17,188.70) --
	(172.24,188.70) --
	(172.31,188.70) --
	(173.75,188.70) --
	(179.10,188.70) --
	(183.12,188.70) --
	(183.12,183.12) --
	(183.12,188.70) --
	(179.10,165.76) --
	(173.75,153.02) --
	(172.31,148.55) --
	(172.24,140.52) --
	(171.17,135.17) --
	(167.91,135.17) --
	(164.19,124.46) --
	(161.44,108.41) --
	(156.01,108.41) --
	(129.37, 99.48) --
	(128.20, 92.35) --
	(122.15, 87.59) --
	(122.15, 87.59) --
	(114.17, 83.70) --
	(113.91, 81.64) --
	(111.29, 78.29) --
	(105.62, 76.29) --
	(105.52, 73.99) --
	(103.81, 70.93) --
	(101.49, 68.26) --
	(101.30, 68.26) --
	( 99.20, 66.34) --
	( 97.49, 64.61) --
	( 97.11, 63.79) --
	( 96.78, 62.52) --
	( 90.19, 60.23) --
	( 90.19, 60.23) --
	( 89.83, 58.22) --
	( 89.56, 57.31) --
	( 87.77, 54.87) --
	( 87.39, 51.90) --
	( 86.52, 49.05) --
	( 84.14, 48.18) --
	( 78.94, 47.00) --
	( 78.42, 44.17) --
	( 76.89, 42.71) --
	( 76.39, 40.46) --
	( 74.86, 38.14) --
	( 72.44, 28.11) --
	( 69.12, 28.11) --
	( 66.83, 28.11) --
	( 65.05, 28.11) --
	( 63.38, 28.11) --
	( 62.05, 28.11) --
	( 60.40, 28.11) --
	( 59.19, 28.11) --
	( 55.47, 28.11) --
	( 53.06, 28.11) --
	( 49.92, 28.11) --
	( 42.64, 28.11) --
	( 38.97, 28.11) --
	( 37.58, 28.11) --
	( 35.99, 28.11) --
	( 32.46, 28.11) --
	( 29.70, 28.11) --
	( 28.52, 28.11) --
	( 28.16, 28.11) --
	( 28.11, 28.11) --
	( 28.11, 28.11) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,238}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 28.11) --
	( 28.16, 28.11) --
	( 28.52, 28.11) --
	( 29.70, 28.11) --
	( 32.46, 28.11) --
	( 35.99, 28.11) --
	( 37.58, 28.11) --
	( 38.97, 28.11) --
	( 42.64, 28.11) --
	( 49.92, 28.11) --
	( 53.06, 28.11) --
	( 55.47, 28.11) --
	( 59.19, 28.11) --
	( 60.40, 28.11) --
	( 62.05, 28.11) --
	( 63.38, 28.11) --
	( 65.05, 28.11) --
	( 66.83, 28.11) --
	( 69.12, 28.11) --
	( 72.44, 28.11) --
	( 74.86, 38.14) --
	( 76.39, 40.46) --
	( 76.89, 42.71) --
	( 78.42, 44.17) --
	( 78.94, 47.00) --
	( 84.14, 48.18) --
	( 86.52, 49.05) --
	( 87.39, 51.90) --
	( 87.77, 54.87) --
	( 89.56, 57.31) --
	( 89.83, 58.22) --
	( 90.19, 60.23) --
	( 90.19, 60.23) --
	( 96.78, 62.52) --
	( 97.11, 63.79) --
	( 97.49, 64.61) --
	( 99.20, 66.34) --
	(101.30, 68.26) --
	(101.49, 68.26) --
	(103.81, 70.93) --
	(105.52, 73.99) --
	(105.62, 76.29) --
	(111.29, 78.29) --
	(113.91, 81.64) --
	(114.17, 83.70) --
	(122.15, 87.59) --
	(122.15, 87.59) --
	(128.20, 92.35) --
	(129.37, 99.48) --
	(156.01,108.41) --
	(161.44,108.41) --
	(164.19,124.46) --
	(167.91,135.17) --
	(171.17,135.17) --
	(172.24,140.52) --
	(172.31,148.55) --
	(173.75,153.02) --
	(179.10,165.76) --
	(183.12,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 28.11) --
	( 28.16, 28.11) --
	( 28.52, 28.11) --
	( 29.70, 28.11) --
	( 32.46, 28.11) --
	( 35.99, 49.52) --
	( 37.58, 54.87) --
	( 38.97, 60.23) --
	( 42.64, 65.17) --
	( 49.92, 70.93) --
	( 53.06, 76.29) --
	( 55.47, 78.29) --
	( 59.19, 81.64) --
	( 60.40, 86.51) --
	( 62.05, 89.87) --
	( 63.38, 92.35) --
	( 65.05, 92.35) --
	( 66.83, 95.02) --
	( 69.12, 96.93) --
	( 72.44,100.38) --
	( 74.86,101.71) --
	( 76.39,103.39) --
	( 76.89,105.19) --
	( 78.42,108.41) --
	( 78.94,108.41) --
	( 84.14,113.76) --
	( 86.52,115.70) --
	( 87.39,118.88) --
	( 87.77,121.79) --
	( 89.56,124.46) --
	( 89.83,127.52) --
	( 90.19,128.48) --
	( 90.19,128.48) --
	( 96.78,130.30) --
	( 97.11,135.17) --
	( 97.49,135.17) --
	( 99.20,137.99) --
	(101.30,139.29) --
	(101.49,142.82) --
	(103.81,148.55) --
	(105.52,148.55) --
	(105.62,153.02) --
	(111.29,156.58) --
	(113.91,164.00) --
	(114.17,168.63) --
	(122.15,176.35) --
	(122.15,176.35) --
	(128.20,188.70) --
	(129.37,188.70) --
	(156.01,188.70) --
	(161.44,188.70) --
	(164.19,188.70) --
	(167.91,188.70) --
	(171.17,188.70) --
	(172.24,188.70) --
	(172.31,188.70) --
	(173.75,188.70) --
	(179.10,188.70) --
	(183.12,188.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,181.82) {BS };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,169.82) {$\sf{MCB}$ };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,157.82) {$\sf{DSC}$ };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,145.82) {$\sf{UNC}$ };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,181.82) {0.155};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,169.82) {0.027};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,157.82) {0.096};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,145.82) {0.224};
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 28.11) --
	( 28.16, 28.11) --
	( 28.52, 28.11) --
	( 29.70, 28.11) --
	( 32.46, 28.11) --
	( 35.99, 28.11) --
	( 37.58, 28.11) --
	( 38.97, 28.11) --
	( 42.64, 28.11) --
	( 49.92, 28.11) --
	( 53.06, 28.11) --
	( 55.47, 28.11) --
	( 59.19, 28.11) --
	( 60.40, 28.11) --
	( 62.05, 28.11) --
	( 63.38, 28.11) --
	( 65.05, 28.11) --
	( 66.83, 57.31) --
	( 69.12, 57.31) --
	( 72.44, 57.31) --
	( 74.86, 57.31) --
	( 76.39, 57.31) --
	( 76.89, 57.31) --
	( 78.42, 57.31) --
	( 78.94, 57.31) --
	( 84.14, 57.31) --
	( 86.52, 57.31) --
	( 87.39, 57.31) --
	( 87.77, 81.64) --
	( 89.56, 81.64) --
	( 89.83, 81.64) --
	( 90.19, 81.64) --
	( 90.19, 81.64) --
	( 96.78, 81.64) --
	( 97.11, 81.64) --
	( 97.49, 81.64) --
	( 99.20, 81.64) --
	(101.30, 81.64) --
	(101.49, 81.64) --
	(103.81, 81.64) --
	(105.52,108.41) --
	(105.62,108.41) --
	(111.29,108.41) --
	(113.91,108.41) --
	(114.17,148.55) --
	(122.15,148.55) --
	(122.15,148.55) --
	(128.20,148.55) --
	(129.37,148.55) --
	(156.01,148.55) --
	(161.44,148.55) --
	(164.19,148.55) --
	(167.91,148.55) --
	(171.17,148.55) --
	(172.24,148.55) --
	(172.31,148.55) --
	(173.75,188.70) --
	(179.10,188.70) --
	(183.12,188.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.70, 51.03) -- (184.85, 51.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.70, 51.03) -- (144.70, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.73, 51.03) -- (152.73, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.76, 51.03) -- (160.76, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.79, 51.03) -- (168.79, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.82, 51.03) -- (176.82, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.85, 51.03) -- (184.85, 48.03);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (144.70, 36.63) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (168.79, 36.63) {0.6};
\end{scope}
\begin{scope}
\path[clip] (143.09, 51.03) rectangle (186.46, 82.39);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (144.70, 52.19) rectangle (148.72, 73.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (148.72, 52.19) rectangle (152.73, 61.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (152.73, 52.19) rectangle (156.75, 71.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (156.75, 52.19) rectangle (160.76, 81.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (160.76, 52.19) rectangle (164.78, 73.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (164.78, 52.19) rectangle (168.79, 64.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (168.79, 52.19) rectangle (172.81, 57.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (172.81, 52.19) rectangle (176.82, 54.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (176.82, 52.19) rectangle (180.84, 66.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (180.84, 52.19) rectangle (184.85, 59.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.70, 52.19) rectangle (148.72, 73.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.72, 52.19) rectangle (152.73, 61.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.73, 52.19) rectangle (156.75, 71.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.75, 52.19) rectangle (160.76, 81.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.76, 52.19) rectangle (164.78, 73.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.78, 52.19) rectangle (168.79, 64.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.79, 52.19) rectangle (172.81, 57.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.81, 52.19) rectangle (176.82, 54.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.82, 52.19) rectangle (180.84, 66.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.84, 52.19) rectangle (184.85, 59.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries (e) Threshold};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_thresh_BoE3.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-30 11:54:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (188.70, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.23, 21.68) -- ( 60.23, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.34, 21.68) -- ( 92.34, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.46, 21.68) -- (124.46, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.59, 21.68) -- (156.59, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 21.68) -- (188.70, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,  2.48) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.34,  2.48) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.46,  2.48) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.59,  2.48) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.70,  2.48) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 15.68, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 60.23) -- ( 15.68, 60.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 92.35) -- ( 15.68, 92.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,124.46) -- ( 15.68,124.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,156.58) -- ( 15.68,156.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 28.11) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 60.23) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 92.35) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,124.46) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,156.58) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {$x = F(2)$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {$\hat{x}_{\rm{rc}}$};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{fillColor}{RGB}{191,239,255}

\path[fill=fillColor] ( 28.39, 28.39) --
	( 28.39, 28.11) --
	( 28.42, 28.11) --
	( 34.50, 28.11) --
	( 41.00, 55.79) --
	( 42.29, 64.61) --
	( 49.52, 68.26) --
	( 51.23, 76.29) --
	( 53.03, 81.64) --
	( 57.49, 83.31) --
	( 58.10, 89.29) --
	( 65.27, 92.35) --
	( 72.66, 98.11) --
	( 75.23,101.11) --
	( 75.67,103.68) --
	( 76.11,108.41) --
	( 76.11,108.41) --
	( 77.56,108.41) --
	( 77.88,108.41) --
	( 80.48,108.41) --
	( 80.59,112.63) --
	( 85.70,114.58) --
	( 85.70,114.58) --
	( 87.60,117.33) --
	( 91.46,119.88) --
	( 92.43,124.46) --
	(100.89,126.94) --
	(101.36,130.30) --
	(101.86,133.76) --
	(103.18,135.17) --
	(104.37,135.17) --
	(106.72,136.90) --
	(106.75,139.29) --
	(108.41,139.29) --
	(109.16,140.52) --
	(109.41,142.82) --
	(109.92,144.09) --
	(113.71,145.47) --
	(114.72,148.55) --
	(114.95,148.55) --
	(115.45,151.64) --
	(115.45,151.64) --
	(120.33,156.58) --
	(121.13,161.94) --
	(121.85,164.00) --
	(121.92,165.76) --
	(125.64,170.86) --
	(127.18,188.70) --
	(128.61,188.70) --
	(141.24,188.70) --
	(141.58,188.70) --
	(147.48,188.70) --
	(152.28,188.70) --
	(153.07,188.70) --
	(159.98,188.70) --
	(160.28,188.70) --
	(160.65,188.70) --
	(170.78,188.70) --
	(175.41,188.70) --
	(176.98,188.70) --
	(176.98,176.98) --
	(176.98,165.76) --
	(175.41,148.55) --
	(170.78,144.91) --
	(160.65,135.17) --
	(160.28,135.17) --
	(159.98,126.94) --
	(153.07,124.46) --
	(152.28,119.88) --
	(147.48,114.58) --
	(141.58,108.41) --
	(141.24,108.41) --
	(128.61,103.68) --
	(127.18,101.11) --
	(125.64, 96.93) --
	(121.92, 95.02) --
	(121.85, 92.35) --
	(121.13, 92.35) --
	(120.33, 89.87) --
	(115.45, 87.27) --
	(115.45, 87.27) --
	(114.95, 84.79) --
	(114.72, 83.48) --
	(113.71, 81.64) --
	(109.92, 79.21) --
	(109.41, 78.29) --
	(109.16, 77.52) --
	(108.41, 73.99) --
	(106.75, 72.41) --
	(106.72, 71.51) --
	(104.37, 69.55) --
	(103.18, 68.26) --
	(101.86, 65.89) --
	(101.36, 64.61) --
	(100.89, 61.56) --
	( 92.43, 57.31) --
	( 91.46, 56.45) --
	( 87.60, 53.46) --
	( 85.70, 52.20) --
	( 85.70, 52.20) --
	( 80.59, 48.18) --
	( 80.48, 48.18) --
	( 77.88, 45.95) --
	( 77.56, 44.17) --
	( 76.11, 39.58) --
	( 76.11, 39.58) --
	( 75.67, 28.11) --
	( 75.23, 28.11) --
	( 72.66, 28.11) --
	( 65.27, 28.11) --
	( 58.10, 28.11) --
	( 57.49, 28.11) --
	( 53.03, 28.11) --
	( 51.23, 28.11) --
	( 49.52, 28.11) --
	( 42.29, 28.11) --
	( 41.00, 28.11) --
	( 34.50, 28.11) --
	( 28.42, 28.11) --
	( 28.39, 28.11) --
	( 28.39, 28.39) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,238}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.39, 28.11) --
	( 28.42, 28.11) --
	( 34.50, 28.11) --
	( 41.00, 28.11) --
	( 42.29, 28.11) --
	( 49.52, 28.11) --
	( 51.23, 28.11) --
	( 53.03, 28.11) --
	( 57.49, 28.11) --
	( 58.10, 28.11) --
	( 65.27, 28.11) --
	( 72.66, 28.11) --
	( 75.23, 28.11) --
	( 75.67, 28.11) --
	( 76.11, 39.58) --
	( 76.11, 39.58) --
	( 77.56, 44.17) --
	( 77.88, 45.95) --
	( 80.48, 48.18) --
	( 80.59, 48.18) --
	( 85.70, 52.20) --
	( 85.70, 52.20) --
	( 87.60, 53.46) --
	( 91.46, 56.45) --
	( 92.43, 57.31) --
	(100.89, 61.56) --
	(101.36, 64.61) --
	(101.86, 65.89) --
	(103.18, 68.26) --
	(104.37, 69.55) --
	(106.72, 71.51) --
	(106.75, 72.41) --
	(108.41, 73.99) --
	(109.16, 77.52) --
	(109.41, 78.29) --
	(109.92, 79.21) --
	(113.71, 81.64) --
	(114.72, 83.48) --
	(114.95, 84.79) --
	(115.45, 87.27) --
	(115.45, 87.27) --
	(120.33, 89.87) --
	(121.13, 92.35) --
	(121.85, 92.35) --
	(121.92, 95.02) --
	(125.64, 96.93) --
	(127.18,101.11) --
	(128.61,103.68) --
	(141.24,108.41) --
	(141.58,108.41) --
	(147.48,114.58) --
	(152.28,119.88) --
	(153.07,124.46) --
	(159.98,126.94) --
	(160.28,135.17) --
	(160.65,135.17) --
	(170.78,144.91) --
	(175.41,148.55) --
	(176.98,165.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.39, 28.11) --
	( 28.42, 28.11) --
	( 34.50, 28.11) --
	( 41.00, 55.79) --
	( 42.29, 64.61) --
	( 49.52, 68.26) --
	( 51.23, 76.29) --
	( 53.03, 81.64) --
	( 57.49, 83.31) --
	( 58.10, 89.29) --
	( 65.27, 92.35) --
	( 72.66, 98.11) --
	( 75.23,101.11) --
	( 75.67,103.68) --
	( 76.11,108.41) --
	( 76.11,108.41) --
	( 77.56,108.41) --
	( 77.88,108.41) --
	( 80.48,108.41) --
	( 80.59,112.63) --
	( 85.70,114.58) --
	( 85.70,114.58) --
	( 87.60,117.33) --
	( 91.46,119.88) --
	( 92.43,124.46) --
	(100.89,126.94) --
	(101.36,130.30) --
	(101.86,133.76) --
	(103.18,135.17) --
	(104.37,135.17) --
	(106.72,136.90) --
	(106.75,139.29) --
	(108.41,139.29) --
	(109.16,140.52) --
	(109.41,142.82) --
	(109.92,144.09) --
	(113.71,145.47) --
	(114.72,148.55) --
	(114.95,148.55) --
	(115.45,151.64) --
	(115.45,151.64) --
	(120.33,156.58) --
	(121.13,161.94) --
	(121.85,164.00) --
	(121.92,165.76) --
	(125.64,170.86) --
	(127.18,188.70) --
	(128.61,188.70) --
	(141.24,188.70) --
	(141.58,188.70) --
	(147.48,188.70) --
	(152.28,188.70) --
	(153.07,188.70) --
	(159.98,188.70) --
	(160.28,188.70) --
	(160.65,188.70) --
	(170.78,188.70) --
	(175.41,188.70) --
	(176.98,188.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,181.82) {BS };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,169.82) {$\sf{MCB}$ };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,157.82) {$\sf{DSC}$ };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,145.82) {$\sf{UNC}$ };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,181.82) {0.217};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,169.82) {0.037};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,157.82) {0.044};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,145.82) {0.224};
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.39, 28.11) --
	( 28.42, 28.11) --
	( 34.50, 28.11) --
	( 41.00, 28.11) --
	( 42.29, 28.11) --
	( 49.52, 28.11) --
	( 51.23, 28.11) --
	( 53.03, 28.11) --
	( 57.49, 28.11) --
	( 58.10, 28.11) --
	( 65.27, 28.11) --
	( 72.66, 54.87) --
	( 75.23, 54.87) --
	( 75.67, 54.87) --
	( 76.11, 54.87) --
	( 76.11, 54.87) --
	( 77.56, 54.87) --
	( 77.88, 54.87) --
	( 80.48, 54.87) --
	( 80.59, 54.87) --
	( 85.70, 54.87) --
	( 85.70, 54.87) --
	( 87.60, 54.87) --
	( 91.46,104.58) --
	( 92.43,104.58) --
	(100.89,104.58) --
	(101.36,104.58) --
	(101.86,104.58) --
	(103.18,104.58) --
	(104.37,104.58) --
	(106.72,104.58) --
	(106.75,104.58) --
	(108.41,104.58) --
	(109.16,104.58) --
	(109.41,104.58) --
	(109.92,104.58) --
	(113.71,104.58) --
	(114.72,104.58) --
	(114.95,104.58) --
	(115.45,104.58) --
	(115.45,104.58) --
	(120.33,104.58) --
	(121.13,104.58) --
	(121.85,104.58) --
	(121.92,108.41) --
	(125.64,108.41) --
	(127.18,108.41) --
	(128.61,108.41) --
	(141.24,108.41) --
	(141.58,108.41) --
	(147.48,108.41) --
	(152.28,108.41) --
	(153.07,119.88) --
	(159.98,119.88) --
	(160.28,119.88) --
	(160.65,119.88) --
	(170.78,119.88) --
	(175.41,119.88) --
	(176.98,119.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.70, 51.03) -- (184.85, 51.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.70, 51.03) -- (144.70, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.73, 51.03) -- (152.73, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.76, 51.03) -- (160.76, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.79, 51.03) -- (168.79, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.82, 51.03) -- (176.82, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.85, 51.03) -- (184.85, 48.03);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (144.70, 36.63) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (168.79, 36.63) {0.6};
\end{scope}
\begin{scope}
\path[clip] (143.09, 51.03) rectangle (186.46, 82.39);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (144.70, 52.19) rectangle (148.72, 64.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (148.72, 52.19) rectangle (152.73, 64.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (152.73, 52.19) rectangle (156.75, 66.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (156.75, 52.19) rectangle (160.76, 71.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (160.76, 52.19) rectangle (164.78, 73.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (164.78, 52.19) rectangle (168.79, 81.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (168.79, 52.19) rectangle (172.81, 59.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (172.81, 52.19) rectangle (176.82, 64.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (176.82, 52.19) rectangle (180.84, 61.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (180.84, 52.19) rectangle (184.85, 57.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.70, 52.19) rectangle (148.72, 64.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.72, 52.19) rectangle (152.73, 64.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.73, 52.19) rectangle (156.75, 66.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.75, 52.19) rectangle (160.76, 71.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.76, 52.19) rectangle (164.78, 73.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.78, 52.19) rectangle (168.79, 81.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.79, 52.19) rectangle (172.81, 59.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.81, 52.19) rectangle (176.82, 64.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.82, 52.19) rectangle (180.84, 61.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.84, 52.19) rectangle (184.85, 57.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries (e) Threshold};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_thresh_BoE4.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-30 11:54:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (188.70, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.23, 21.68) -- ( 60.23, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.34, 21.68) -- ( 92.34, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.46, 21.68) -- (124.46, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.59, 21.68) -- (156.59, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 21.68) -- (188.70, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,  2.48) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.34,  2.48) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.46,  2.48) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.59,  2.48) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.70,  2.48) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 15.68, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 60.23) -- ( 15.68, 60.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 92.35) -- ( 15.68, 92.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,124.46) -- ( 15.68,124.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,156.58) -- ( 15.68,156.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 28.11) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 60.23) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 92.35) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,124.46) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,156.58) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {$x = F(2)$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {$\hat{x}_{\rm{rc}}$};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{fillColor}{RGB}{191,239,255}

\path[fill=fillColor] ( 33.73, 33.73) --
	( 33.73, 28.11) --
	( 43.80, 64.61) --
	( 61.03, 81.64) --
	( 61.73, 81.64) --
	( 63.89, 88.33) --
	( 65.87, 89.87) --
	( 66.44, 93.35) --
	( 66.52, 95.73) --
	( 72.07, 96.93) --
	( 72.85,101.11) --
	( 74.55,102.67) --
	( 75.57,106.11) --
	( 78.93,108.41) --
	( 80.22,108.41) --
	( 81.52,108.41) --
	( 81.79,114.58) --
	( 87.29,116.71) --
	( 89.81,117.33) --
	( 90.94,119.88) --
	( 91.86,121.08) --
	( 93.25,121.79) --
	( 93.71,123.01) --
	( 95.11,124.46) --
	(101.25,126.03) --
	(101.25,126.03) --
	(102.20,128.48) --
	(102.68,135.17) --
	(103.63,135.17) --
	(103.72,135.17) --
	(104.76,137.99) --
	(105.42,140.52) --
	(108.00,143.74) --
	(117.93,146.81) --
	(121.70,150.16) --
	(122.16,152.20) --
	(122.48,153.02) --
	(123.56,154.29) --
	(125.35,156.58) --
	(126.79,156.58) --
	(128.19,158.59) --
	(128.95,159.50) --
	(130.37,161.94) --
	(130.87,164.61) --
	(134.86,165.76) --
	(135.09,168.63) --
	(135.80,169.43) --
	(137.29,174.10) --
	(137.49,175.32) --
	(137.55,188.70) --
	(144.76,188.70) --
	(145.00,188.70) --
	(145.95,188.70) --
	(145.95,188.70) --
	(146.68,188.70) --
	(149.64,188.70) --
	(151.05,188.70) --
	(154.47,188.70) --
	(166.83,188.70) --
	(167.97,188.70) --
	(167.97,167.97) --
	(167.97,148.55) --
	(166.83,135.17) --
	(154.47,135.17) --
	(151.05,128.48) --
	(149.64,124.46) --
	(146.68,119.88) --
	(145.95,117.33) --
	(145.95,117.33) --
	(145.00,114.58) --
	(144.76,112.63) --
	(137.55,110.84) --
	(137.49,108.41) --
	(137.29,108.41) --
	(135.80,108.41) --
	(135.09,105.43) --
	(134.86,103.05) --
	(130.87,102.23) --
	(130.37,101.11) --
	(128.95, 99.48) --
	(128.19, 96.93) --
	(126.79, 94.23) --
	(125.35, 92.35) --
	(123.56, 89.51) --
	(122.48, 88.33) --
	(122.16, 86.51) --
	(121.70, 81.64) --
	(117.93, 81.64) --
	(108.00, 79.50) --
	(105.42, 76.29) --
	(104.76, 73.99) --
	(103.72, 71.91) --
	(103.63, 70.93) --
	(102.68, 70.00) --
	(102.20, 68.26) --
	(101.25, 68.26) --
	(101.25, 68.26) --
	( 95.11, 63.79) --
	( 93.71, 60.23) --
	( 93.25, 60.23) --
	( 91.86, 60.23) --
	( 90.94, 58.22) --
	( 89.81, 56.45) --
	( 87.29, 54.87) --
	( 81.79, 51.05) --
	( 81.52, 48.18) --
	( 80.22, 44.17) --
	( 78.93, 42.71) --
	( 75.57, 39.58) --
	( 74.55, 28.11) --
	( 72.85, 28.11) --
	( 72.07, 28.11) --
	( 66.52, 28.11) --
	( 66.44, 28.11) --
	( 65.87, 28.11) --
	( 63.89, 28.11) --
	( 61.73, 28.11) --
	( 61.03, 28.11) --
	( 43.80, 28.11) --
	( 33.73, 28.11) --
	( 33.73, 33.73) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,238}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.73, 28.11) --
	( 43.80, 28.11) --
	( 61.03, 28.11) --
	( 61.73, 28.11) --
	( 63.89, 28.11) --
	( 65.87, 28.11) --
	( 66.44, 28.11) --
	( 66.52, 28.11) --
	( 72.07, 28.11) --
	( 72.85, 28.11) --
	( 74.55, 28.11) --
	( 75.57, 39.58) --
	( 78.93, 42.71) --
	( 80.22, 44.17) --
	( 81.52, 48.18) --
	( 81.79, 51.05) --
	( 87.29, 54.87) --
	( 89.81, 56.45) --
	( 90.94, 58.22) --
	( 91.86, 60.23) --
	( 93.25, 60.23) --
	( 93.71, 60.23) --
	( 95.11, 63.79) --
	(101.25, 68.26) --
	(101.25, 68.26) --
	(102.20, 68.26) --
	(102.68, 70.00) --
	(103.63, 70.93) --
	(103.72, 71.91) --
	(104.76, 73.99) --
	(105.42, 76.29) --
	(108.00, 79.50) --
	(117.93, 81.64) --
	(121.70, 81.64) --
	(122.16, 86.51) --
	(122.48, 88.33) --
	(123.56, 89.51) --
	(125.35, 92.35) --
	(126.79, 94.23) --
	(128.19, 96.93) --
	(128.95, 99.48) --
	(130.37,101.11) --
	(130.87,102.23) --
	(134.86,103.05) --
	(135.09,105.43) --
	(135.80,108.41) --
	(137.29,108.41) --
	(137.49,108.41) --
	(137.55,110.84) --
	(144.76,112.63) --
	(145.00,114.58) --
	(145.95,117.33) --
	(145.95,117.33) --
	(146.68,119.88) --
	(149.64,124.46) --
	(151.05,128.48) --
	(154.47,135.17) --
	(166.83,135.17) --
	(167.97,148.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.73, 28.11) --
	( 43.80, 64.61) --
	( 61.03, 81.64) --
	( 61.73, 81.64) --
	( 63.89, 88.33) --
	( 65.87, 89.87) --
	( 66.44, 93.35) --
	( 66.52, 95.73) --
	( 72.07, 96.93) --
	( 72.85,101.11) --
	( 74.55,102.67) --
	( 75.57,106.11) --
	( 78.93,108.41) --
	( 80.22,108.41) --
	( 81.52,108.41) --
	( 81.79,114.58) --
	( 87.29,116.71) --
	( 89.81,117.33) --
	( 90.94,119.88) --
	( 91.86,121.08) --
	( 93.25,121.79) --
	( 93.71,123.01) --
	( 95.11,124.46) --
	(101.25,126.03) --
	(101.25,126.03) --
	(102.20,128.48) --
	(102.68,135.17) --
	(103.63,135.17) --
	(103.72,135.17) --
	(104.76,137.99) --
	(105.42,140.52) --
	(108.00,143.74) --
	(117.93,146.81) --
	(121.70,150.16) --
	(122.16,152.20) --
	(122.48,153.02) --
	(123.56,154.29) --
	(125.35,156.58) --
	(126.79,156.58) --
	(128.19,158.59) --
	(128.95,159.50) --
	(130.37,161.94) --
	(130.87,164.61) --
	(134.86,165.76) --
	(135.09,168.63) --
	(135.80,169.43) --
	(137.29,174.10) --
	(137.49,175.32) --
	(137.55,188.70) --
	(144.76,188.70) --
	(145.00,188.70) --
	(145.95,188.70) --
	(145.95,188.70) --
	(146.68,188.70) --
	(149.64,188.70) --
	(151.05,188.70) --
	(154.47,188.70) --
	(166.83,188.70) --
	(167.97,188.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,181.82) {BS };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,169.82) {$\sf{MCB}$ };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,157.82) {$\sf{DSC}$ };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,145.82) {$\sf{UNC}$ };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,181.82) {0.288};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,169.82) {0.069};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,157.82) {0.005};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,145.82) {0.224};
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.73, 28.11) --
	( 43.80, 60.23) --
	( 61.03, 60.23) --
	( 61.73, 60.23) --
	( 63.89, 60.23) --
	( 65.87, 60.23) --
	( 66.44, 73.99) --
	( 66.52, 73.99) --
	( 72.07, 73.99) --
	( 72.85, 73.99) --
	( 74.55, 73.99) --
	( 75.57, 73.99) --
	( 78.93, 73.99) --
	( 80.22, 81.64) --
	( 81.52, 81.64) --
	( 81.79, 81.64) --
	( 87.29, 81.64) --
	( 89.81, 81.64) --
	( 90.94, 81.64) --
	( 91.86, 81.64) --
	( 93.25, 81.64) --
	( 93.71, 81.64) --
	( 95.11, 87.59) --
	(101.25, 87.59) --
	(101.25, 87.59) --
	(102.20, 87.59) --
	(102.68, 87.59) --
	(103.63, 87.59) --
	(103.72, 87.59) --
	(104.76, 87.59) --
	(105.42, 87.59) --
	(108.00, 87.59) --
	(117.93, 87.59) --
	(121.70, 87.59) --
	(122.16, 87.59) --
	(122.48, 87.59) --
	(123.56, 87.59) --
	(125.35, 87.59) --
	(126.79, 87.59) --
	(128.19, 87.59) --
	(128.95, 87.59) --
	(130.37, 87.59) --
	(130.87, 87.59) --
	(134.86, 87.59) --
	(135.09, 87.59) --
	(135.80, 87.59) --
	(137.29, 87.59) --
	(137.49, 87.59) --
	(137.55, 87.59) --
	(144.76, 92.35) --
	(145.00, 92.35) --
	(145.95, 92.35) --
	(145.95, 92.35) --
	(146.68, 92.35) --
	(149.64, 92.35) --
	(151.05, 92.35) --
	(154.47, 92.35) --
	(166.83, 92.35) --
	(167.97, 92.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.70, 51.03) -- (180.39, 51.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.70, 51.03) -- (144.70, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.62, 51.03) -- (153.62, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.55, 51.03) -- (162.55, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.47, 51.03) -- (171.47, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.39, 51.03) -- (180.39, 48.03);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (144.70, 36.63) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (171.47, 36.63) {0.6};
\end{scope}
\begin{scope}
\path[clip] (143.09, 51.03) rectangle (186.46, 82.39);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (144.70, 52.19) rectangle (149.16, 57.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (149.16, 52.19) rectangle (153.62, 52.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (153.62, 52.19) rectangle (158.08, 76.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (158.08, 52.19) rectangle (162.55, 71.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (162.55, 52.19) rectangle (167.01, 81.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (167.01, 52.19) rectangle (171.47, 64.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (171.47, 52.19) rectangle (175.93, 81.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (175.93, 52.19) rectangle (180.39, 71.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (180.39, 52.19) rectangle (184.85, 57.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.70, 52.19) rectangle (149.16, 57.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.16, 52.19) rectangle (153.62, 52.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.62, 52.19) rectangle (158.08, 76.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.08, 52.19) rectangle (162.55, 71.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.55, 52.19) rectangle (167.01, 81.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.01, 52.19) rectangle (171.47, 64.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.47, 52.19) rectangle (175.93, 81.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.93, 52.19) rectangle (180.39, 71.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.39, 52.19) rectangle (184.85, 57.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries (e) Threshold};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_thresh_BoE5.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-30 11:54:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (188.70, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.23, 21.68) -- ( 60.23, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.34, 21.68) -- ( 92.34, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.46, 21.68) -- (124.46, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.59, 21.68) -- (156.59, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 21.68) -- (188.70, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,  2.48) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.34,  2.48) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.46,  2.48) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.59,  2.48) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.70,  2.48) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 15.68, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 60.23) -- ( 15.68, 60.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 92.35) -- ( 15.68, 92.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,124.46) -- ( 15.68,124.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,156.58) -- ( 15.68,156.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 28.11) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 60.23) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 92.35) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,124.46) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,156.58) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {$x = F(2)$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {$\hat{x}_{\rm{rc}}$};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{fillColor}{RGB}{191,239,255}

\path[fill=fillColor] ( 47.02, 47.02) --
	( 47.02, 70.00) --
	( 57.60, 84.53) --
	( 70.23, 95.45) --
	( 72.23, 98.37) --
	( 75.01,101.71) --
	( 79.08,103.68) --
	( 82.07,108.41) --
	( 85.96,108.41) --
	( 86.72,108.41) --
	( 87.03,108.41) --
	( 87.29,113.76) --
	( 89.40,115.70) --
	( 89.96,115.70) --
	( 91.31,117.33) --
	( 92.03,119.88) --
	( 93.92,119.88) --
	( 95.40,122.82) --
	( 99.08,124.46) --
	( 99.55,125.31) --
	(100.48,127.30) --
	(100.84,128.48) --
	(102.56,130.30) --
	(103.09,131.05) --
	(104.20,132.84) --
	(104.52,135.17) --
	(105.60,135.17) --
	(106.30,137.99) --
	(108.41,141.47) --
	(109.34,142.82) --
	(111.24,144.09) --
	(114.94,144.91) --
	(120.95,147.26) --
	(121.41,148.55) --
	(122.32,150.92) --
	(123.23,152.20) --
	(124.60,153.02) --
	(124.62,153.02) --
	(128.19,154.89) --
	(128.43,156.58) --
	(130.40,158.96) --
	(130.97,160.36) --
	(131.06,161.94) --
	(132.41,161.94) --
	(133.34,164.61) --
	(134.64,167.29) --
	(134.64,167.29) --
	(135.75,170.86) --
	(135.77,174.10) --
	(138.12,177.23) --
	(138.53,188.70) --
	(145.04,188.70) --
	(145.29,188.70) --
	(146.65,188.70) --
	(149.06,188.70) --
	(150.37,188.70) --
	(152.78,188.70) --
	(156.93,188.70) --
	(164.25,188.70) --
	(165.22,188.70) --
	(165.22,165.22) --
	(165.22,148.55) --
	(164.25,137.08) --
	(156.93,133.33) --
	(152.78,129.22) --
	(150.37,126.54) --
	(149.06,124.46) --
	(146.65,121.79) --
	(145.29,119.88) --
	(145.04,116.71) --
	(138.53,113.13) --
	(138.12,112.23) --
	(135.77,111.00) --
	(135.75,108.41) --
	(134.64,108.41) --
	(134.64,108.41) --
	(133.34,106.23) --
	(132.41,104.91) --
	(131.06,103.05) --
	(130.97,102.23) --
	(130.40, 99.07) --
	(128.43, 97.70) --
	(128.19, 96.93) --
	(124.62, 96.05) --
	(124.60, 95.02) --
	(123.23, 93.53) --
	(122.32, 92.35) --
	(121.41, 87.27) --
	(120.95, 86.51) --
	(114.94, 83.70) --
	(111.24, 81.64) --
	(109.34, 81.64) --
	(108.41, 81.64) --
	(106.30, 81.64) --
	(105.60, 77.52) --
	(104.52, 76.29) --
	(104.20, 75.34) --
	(103.09, 71.34) --
	(102.56, 70.37) --
	(100.84, 68.26) --
	(100.48, 66.34) --
	( 99.55, 63.79) --
	( 99.08, 62.52) --
	( 95.40, 60.23) --
	( 93.92, 58.22) --
	( 92.03, 54.87) --
	( 91.31, 53.46) --
	( 89.96, 51.05) --
	( 89.40, 49.52) --
	( 87.29, 47.00) --
	( 87.03, 44.17) --
	( 86.72, 38.81) --
	( 85.96, 28.11) --
	( 82.07, 28.11) --
	( 79.08, 28.11) --
	( 75.01, 28.11) --
	( 72.23, 28.11) --
	( 70.23, 28.11) --
	( 57.60, 28.11) --
	( 47.02, 28.11) --
	( 47.02, 47.02) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,238}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.02, 28.11) --
	( 57.60, 28.11) --
	( 70.23, 28.11) --
	( 72.23, 28.11) --
	( 75.01, 28.11) --
	( 79.08, 28.11) --
	( 82.07, 28.11) --
	( 85.96, 28.11) --
	( 86.72, 38.81) --
	( 87.03, 44.17) --
	( 87.29, 47.00) --
	( 89.40, 49.52) --
	( 89.96, 51.05) --
	( 91.31, 53.46) --
	( 92.03, 54.87) --
	( 93.92, 58.22) --
	( 95.40, 60.23) --
	( 99.08, 62.52) --
	( 99.55, 63.79) --
	(100.48, 66.34) --
	(100.84, 68.26) --
	(102.56, 70.37) --
	(103.09, 71.34) --
	(104.20, 75.34) --
	(104.52, 76.29) --
	(105.60, 77.52) --
	(106.30, 81.64) --
	(108.41, 81.64) --
	(109.34, 81.64) --
	(111.24, 81.64) --
	(114.94, 83.70) --
	(120.95, 86.51) --
	(121.41, 87.27) --
	(122.32, 92.35) --
	(123.23, 93.53) --
	(124.60, 95.02) --
	(124.62, 96.05) --
	(128.19, 96.93) --
	(128.43, 97.70) --
	(130.40, 99.07) --
	(130.97,102.23) --
	(131.06,103.05) --
	(132.41,104.91) --
	(133.34,106.23) --
	(134.64,108.41) --
	(134.64,108.41) --
	(135.75,108.41) --
	(135.77,111.00) --
	(138.12,112.23) --
	(138.53,113.13) --
	(145.04,116.71) --
	(145.29,119.88) --
	(146.65,121.79) --
	(149.06,124.46) --
	(150.37,126.54) --
	(152.78,129.22) --
	(156.93,133.33) --
	(164.25,137.08) --
	(165.22,148.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.02, 70.00) --
	( 57.60, 84.53) --
	( 70.23, 95.45) --
	( 72.23, 98.37) --
	( 75.01,101.71) --
	( 79.08,103.68) --
	( 82.07,108.41) --
	( 85.96,108.41) --
	( 86.72,108.41) --
	( 87.03,108.41) --
	( 87.29,113.76) --
	( 89.40,115.70) --
	( 89.96,115.70) --
	( 91.31,117.33) --
	( 92.03,119.88) --
	( 93.92,119.88) --
	( 95.40,122.82) --
	( 99.08,124.46) --
	( 99.55,125.31) --
	(100.48,127.30) --
	(100.84,128.48) --
	(102.56,130.30) --
	(103.09,131.05) --
	(104.20,132.84) --
	(104.52,135.17) --
	(105.60,135.17) --
	(106.30,137.99) --
	(108.41,141.47) --
	(109.34,142.82) --
	(111.24,144.09) --
	(114.94,144.91) --
	(120.95,147.26) --
	(121.41,148.55) --
	(122.32,150.92) --
	(123.23,152.20) --
	(124.60,153.02) --
	(124.62,153.02) --
	(128.19,154.89) --
	(128.43,156.58) --
	(130.40,158.96) --
	(130.97,160.36) --
	(131.06,161.94) --
	(132.41,161.94) --
	(133.34,164.61) --
	(134.64,167.29) --
	(134.64,167.29) --
	(135.75,170.86) --
	(135.77,174.10) --
	(138.12,177.23) --
	(138.53,188.70) --
	(145.04,188.70) --
	(145.29,188.70) --
	(146.65,188.70) --
	(149.06,188.70) --
	(150.37,188.70) --
	(152.78,188.70) --
	(156.93,188.70) --
	(164.25,188.70) --
	(165.22,188.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,181.82) {BS };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,169.82) {$\sf{MCB}$ };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,157.82) {$\sf{DSC}$ };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,145.82) {$\sf{UNC}$ };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,181.82) {0.312};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,169.82) {0.096};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,157.82) {0.008};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,145.82) {0.224};
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.02, 54.87) --
	( 57.60, 54.87) --
	( 70.23, 54.87) --
	( 72.23, 54.87) --
	( 75.01, 54.87) --
	( 79.08, 54.87) --
	( 82.07, 54.87) --
	( 85.96, 54.87) --
	( 86.72, 54.87) --
	( 87.03, 54.87) --
	( 87.29, 54.87) --
	( 89.40, 54.87) --
	( 89.96, 89.61) --
	( 91.31, 89.61) --
	( 92.03, 89.61) --
	( 93.92, 89.61) --
	( 95.40, 89.61) --
	( 99.08, 89.61) --
	( 99.55, 89.61) --
	(100.48, 89.61) --
	(100.84, 89.61) --
	(102.56, 89.61) --
	(103.09, 89.61) --
	(104.20, 89.61) --
	(104.52, 89.61) --
	(105.60, 89.61) --
	(106.30, 89.61) --
	(108.41, 89.61) --
	(109.34, 89.61) --
	(111.24, 89.61) --
	(114.94, 89.61) --
	(120.95, 89.61) --
	(121.41, 89.61) --
	(122.32, 89.61) --
	(123.23, 89.61) --
	(124.60, 89.61) --
	(124.62, 89.61) --
	(128.19, 89.61) --
	(128.43, 89.61) --
	(130.40, 89.61) --
	(130.97, 89.61) --
	(131.06, 89.61) --
	(132.41, 89.61) --
	(133.34, 89.61) --
	(134.64, 89.61) --
	(134.64, 89.61) --
	(135.75, 89.61) --
	(135.77, 89.61) --
	(138.12, 89.61) --
	(138.53, 89.61) --
	(145.04, 89.61) --
	(145.29, 89.61) --
	(146.65, 89.61) --
	(149.06, 89.61) --
	(150.37, 89.61) --
	(152.78, 89.61) --
	(156.93, 89.61) --
	(164.25, 89.61) --
	(165.22, 89.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.72, 51.03) -- (179.83, 51.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.72, 51.03) -- (149.72, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.76, 51.03) -- (159.76, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.79, 51.03) -- (169.79, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.83, 51.03) -- (179.83, 48.03);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (149.72, 36.63) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (179.83, 36.63) {0.8};
\end{scope}
\begin{scope}
\path[clip] (143.09, 51.03) rectangle (186.46, 82.39);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (144.70, 52.19) rectangle (149.72, 56.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (149.72, 52.19) rectangle (154.74, 58.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (154.74, 52.19) rectangle (159.76, 71.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (159.76, 52.19) rectangle (164.78, 77.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (164.78, 52.19) rectangle (169.79, 65.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (169.79, 52.19) rectangle (174.81, 81.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (174.81, 52.19) rectangle (179.83, 63.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (179.83, 52.19) rectangle (184.85, 58.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.70, 52.19) rectangle (149.72, 56.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.72, 52.19) rectangle (154.74, 58.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.74, 52.19) rectangle (159.76, 71.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.76, 52.19) rectangle (164.78, 77.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.78, 52.19) rectangle (169.79, 65.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.79, 52.19) rectangle (174.81, 81.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.81, 52.19) rectangle (179.83, 63.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.83, 52.19) rectangle (184.85, 58.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries (e) Threshold};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_thresh_BoE6.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-30 11:54:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (188.70, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.23, 21.68) -- ( 60.23, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.34, 21.68) -- ( 92.34, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.46, 21.68) -- (124.46, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.59, 21.68) -- (156.59, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 21.68) -- (188.70, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,  2.48) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.34,  2.48) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.46,  2.48) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.59,  2.48) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.70,  2.48) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 15.68, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 60.23) -- ( 15.68, 60.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 92.35) -- ( 15.68, 92.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,124.46) -- ( 15.68,124.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,156.58) -- ( 15.68,156.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 28.11) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 60.23) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 92.35) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,124.46) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,156.58) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {$x = F(2)$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {$\hat{x}_{\rm{rc}}$};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{fillColor}{RGB}{191,239,255}

\path[fill=fillColor] ( 70.61, 70.61) --
	( 70.61, 93.21) --
	( 76.40, 99.48) --
	( 78.68,104.18) --
	( 79.22,108.41) --
	( 84.55,108.41) --
	( 87.37,108.41) --
	( 88.90,111.00) --
	( 89.35,114.58) --
	( 90.79,116.18) --
	( 91.55,118.20) --
	( 96.58,119.88) --
	( 98.31,121.79) --
	( 99.31,124.46) --
	( 99.67,124.46) --
	(100.16,124.46) --
	(101.50,125.44) --
	(101.73,126.94) --
	(103.34,128.48) --
	(104.72,129.54) --
	(104.91,130.89) --
	(105.05,132.84) --
	(106.10,135.17) --
	(106.10,135.17) --
	(110.55,135.17) --
	(111.17,136.20) --
	(111.22,139.29) --
	(111.43,140.52) --
	(112.28,141.47) --
	(115.36,142.82) --
	(117.89,144.09) --
	(118.05,144.91) --
	(118.05,144.91) --
	(119.29,146.44) --
	(120.32,148.55) --
	(120.73,150.16) --
	(120.77,152.20) --
	(122.00,153.02) --
	(122.58,153.02) --
	(122.58,153.02) --
	(122.58,153.02) --
	(123.33,156.58) --
	(124.37,158.11) --
	(125.88,159.50) --
	(125.88,159.50) --
	(125.97,164.00) --
	(128.62,168.63) --
	(131.10,172.64) --
	(134.21,175.32) --
	(138.30,188.70) --
	(138.97,188.70) --
	(141.91,188.70) --
	(142.64,188.70) --
	(142.86,188.70) --
	(142.95,188.70) --
	(143.16,188.70) --
	(151.37,188.70) --
	(160.27,188.70) --
	(162.53,188.70) --
	(172.21,188.70) --
	(172.21,172.21) --
	(172.21,156.58) --
	(162.53,139.83) --
	(160.27,135.17) --
	(151.37,124.46) --
	(143.16,121.08) --
	(142.95,119.88) --
	(142.86,117.33) --
	(142.64,115.70) --
	(141.91,111.90) --
	(138.97,108.41) --
	(138.30,108.41) --
	(134.21,108.41) --
	(131.10,108.41) --
	(128.62,106.23) --
	(125.97,104.18) --
	(125.88,103.05) --
	(125.88,103.05) --
	(124.37,101.52) --
	(123.33,100.38) --
	(122.58, 99.48) --
	(122.58, 99.48) --
	(122.58, 99.48) --
	(122.00, 96.93) --
	(120.77, 96.93) --
	(120.73, 94.56) --
	(120.32, 93.21) --
	(119.29, 92.35) --
	(118.05, 90.56) --
	(118.05, 90.56) --
	(117.89, 88.33) --
	(115.36, 88.33) --
	(112.28, 85.46) --
	(111.43, 84.32) --
	(111.22, 81.64) --
	(111.17, 81.64) --
	(110.55, 79.73) --
	(106.10, 77.52) --
	(106.10, 77.52) --
	(105.05, 73.99) --
	(104.91, 72.72) --
	(104.72, 70.93) --
	(103.34, 68.26) --
	(101.73, 68.26) --
	(101.50, 65.89) --
	(100.16, 65.17) --
	( 99.67, 62.52) --
	( 99.31, 60.23) --
	( 98.31, 57.31) --
	( 96.58, 54.87) --
	( 91.55, 51.05) --
	( 90.79, 48.18) --
	( 89.35, 43.40) --
	( 88.90, 28.11) --
	( 87.37, 28.11) --
	( 84.55, 28.11) --
	( 79.22, 28.11) --
	( 78.68, 28.11) --
	( 76.40, 28.11) --
	( 70.61, 28.11) --
	( 70.61, 70.61) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,238}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.61, 28.11) --
	( 76.40, 28.11) --
	( 78.68, 28.11) --
	( 79.22, 28.11) --
	( 84.55, 28.11) --
	( 87.37, 28.11) --
	( 88.90, 28.11) --
	( 89.35, 43.40) --
	( 90.79, 48.18) --
	( 91.55, 51.05) --
	( 96.58, 54.87) --
	( 98.31, 57.31) --
	( 99.31, 60.23) --
	( 99.67, 62.52) --
	(100.16, 65.17) --
	(101.50, 65.89) --
	(101.73, 68.26) --
	(103.34, 68.26) --
	(104.72, 70.93) --
	(104.91, 72.72) --
	(105.05, 73.99) --
	(106.10, 77.52) --
	(106.10, 77.52) --
	(110.55, 79.73) --
	(111.17, 81.64) --
	(111.22, 81.64) --
	(111.43, 84.32) --
	(112.28, 85.46) --
	(115.36, 88.33) --
	(117.89, 88.33) --
	(118.05, 90.56) --
	(118.05, 90.56) --
	(119.29, 92.35) --
	(120.32, 93.21) --
	(120.73, 94.56) --
	(120.77, 96.93) --
	(122.00, 96.93) --
	(122.58, 99.48) --
	(122.58, 99.48) --
	(122.58, 99.48) --
	(123.33,100.38) --
	(124.37,101.52) --
	(125.88,103.05) --
	(125.88,103.05) --
	(125.97,104.18) --
	(128.62,106.23) --
	(131.10,108.41) --
	(134.21,108.41) --
	(138.30,108.41) --
	(138.97,108.41) --
	(141.91,111.90) --
	(142.64,115.70) --
	(142.86,117.33) --
	(142.95,119.88) --
	(143.16,121.08) --
	(151.37,124.46) --
	(160.27,135.17) --
	(162.53,139.83) --
	(172.21,156.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.61, 93.21) --
	( 76.40, 99.48) --
	( 78.68,104.18) --
	( 79.22,108.41) --
	( 84.55,108.41) --
	( 87.37,108.41) --
	( 88.90,111.00) --
	( 89.35,114.58) --
	( 90.79,116.18) --
	( 91.55,118.20) --
	( 96.58,119.88) --
	( 98.31,121.79) --
	( 99.31,124.46) --
	( 99.67,124.46) --
	(100.16,124.46) --
	(101.50,125.44) --
	(101.73,126.94) --
	(103.34,128.48) --
	(104.72,129.54) --
	(104.91,130.89) --
	(105.05,132.84) --
	(106.10,135.17) --
	(106.10,135.17) --
	(110.55,135.17) --
	(111.17,136.20) --
	(111.22,139.29) --
	(111.43,140.52) --
	(112.28,141.47) --
	(115.36,142.82) --
	(117.89,144.09) --
	(118.05,144.91) --
	(118.05,144.91) --
	(119.29,146.44) --
	(120.32,148.55) --
	(120.73,150.16) --
	(120.77,152.20) --
	(122.00,153.02) --
	(122.58,153.02) --
	(122.58,153.02) --
	(122.58,153.02) --
	(123.33,156.58) --
	(124.37,158.11) --
	(125.88,159.50) --
	(125.88,159.50) --
	(125.97,164.00) --
	(128.62,168.63) --
	(131.10,172.64) --
	(134.21,175.32) --
	(138.30,188.70) --
	(138.97,188.70) --
	(141.91,188.70) --
	(142.64,188.70) --
	(142.86,188.70) --
	(142.95,188.70) --
	(143.16,188.70) --
	(151.37,188.70) --
	(160.27,188.70) --
	(162.53,188.70) --
	(172.21,188.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,181.82) {BS };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,169.82) {$\sf{MCB}$ };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,157.82) {$\sf{DSC}$ };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,145.82) {$\sf{UNC}$ };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,181.82) {0.307};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,169.82) {0.091};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,157.82) {0.008};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,145.82) {0.224};
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.61, 28.11) --
	( 76.40, 28.11) --
	( 78.68, 28.11) --
	( 79.22, 28.11) --
	( 84.55, 81.64) --
	( 87.37, 81.64) --
	( 88.90, 81.64) --
	( 89.35, 86.79) --
	( 90.79, 86.79) --
	( 91.55, 86.79) --
	( 96.58, 86.79) --
	( 98.31, 86.79) --
	( 99.31, 86.79) --
	( 99.67, 86.79) --
	(100.16, 86.79) --
	(101.50, 86.79) --
	(101.73, 86.79) --
	(103.34, 86.79) --
	(104.72, 86.79) --
	(104.91, 86.79) --
	(105.05, 86.79) --
	(106.10, 86.79) --
	(106.10, 86.79) --
	(110.55, 86.79) --
	(111.17, 86.79) --
	(111.22, 86.79) --
	(111.43, 86.79) --
	(112.28, 86.79) --
	(115.36, 86.79) --
	(117.89, 86.79) --
	(118.05, 86.79) --
	(118.05, 86.79) --
	(119.29, 86.79) --
	(120.32, 86.79) --
	(120.73, 86.79) --
	(120.77, 86.79) --
	(122.00, 86.79) --
	(122.58, 86.79) --
	(122.58, 86.79) --
	(122.58, 86.79) --
	(123.33, 86.79) --
	(124.37, 86.79) --
	(125.88, 86.79) --
	(125.88, 86.79) --
	(125.97, 86.79) --
	(128.62, 86.79) --
	(131.10, 86.79) --
	(134.21, 86.79) --
	(138.30, 86.79) --
	(138.97, 86.79) --
	(141.91, 86.79) --
	(142.64, 86.79) --
	(142.86, 86.79) --
	(142.95, 86.79) --
	(143.16, 86.79) --
	(151.37, 86.79) --
	(160.27, 86.79) --
	(162.53, 86.79) --
	(172.21, 86.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.70, 51.03) -- (184.85, 51.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.70, 51.03) -- (144.70, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.44, 51.03) -- (150.44, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.17, 51.03) -- (156.17, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.91, 51.03) -- (161.91, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.64, 51.03) -- (167.64, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.38, 51.03) -- (173.38, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.11, 51.03) -- (179.11, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.85, 51.03) -- (184.85, 48.03);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (144.70, 36.63) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (167.64, 36.63) {0.6};
\end{scope}
\begin{scope}
\path[clip] (143.09, 51.03) rectangle (186.46, 82.39);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (144.70, 52.19) rectangle (150.44, 53.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (150.44, 52.19) rectangle (156.17, 65.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (156.17, 52.19) rectangle (161.91, 72.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (161.91, 52.19) rectangle (167.64, 81.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (167.64, 52.19) rectangle (173.38, 64.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (173.38, 52.19) rectangle (179.11, 61.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (179.11, 52.19) rectangle (184.85, 56.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.70, 52.19) rectangle (150.44, 53.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.44, 52.19) rectangle (156.17, 65.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.17, 52.19) rectangle (161.91, 72.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.91, 52.19) rectangle (167.64, 81.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.64, 52.19) rectangle (173.38, 64.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.38, 52.19) rectangle (179.11, 61.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.11, 52.19) rectangle (184.85, 56.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries (e) Threshold};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_thresh_lop400.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-30 11:52:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (188.70, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.23, 21.68) -- ( 60.23, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.34, 21.68) -- ( 92.34, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.46, 21.68) -- (124.46, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.59, 21.68) -- (156.59, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 21.68) -- (188.70, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,  2.48) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.34,  2.48) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.46,  2.48) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.59,  2.48) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.70,  2.48) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 15.68, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 60.23) -- ( 15.68, 60.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 92.35) -- ( 15.68, 92.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,124.46) -- ( 15.68,124.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,156.58) -- ( 15.68,156.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 28.11) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 60.23) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 92.35) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,124.46) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,156.58) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {$x = F(1)$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {$\hat{x}_{\rm{rc}}$};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{fillColor}{RGB}{191,239,255}

\path[fill=fillColor] ( 28.62, 28.62) --
	( 28.62, 28.11) --
	( 30.13, 28.11) --
	( 30.84, 28.11) --
	( 31.03, 28.11) --
	( 31.68, 37.55) --
	( 32.68, 40.46) --
	( 37.97, 42.71) --
	( 38.90, 45.95) --
	( 40.47, 50.01) --
	( 40.55, 51.05) --
	( 42.67, 52.20) --
	( 44.21, 53.66) --
	( 44.65, 55.79) --
	( 45.04, 57.31) --
	( 45.37, 58.70) --
	( 45.60, 60.23) --
	( 45.67, 60.23) --
	( 46.03, 60.23) --
	( 46.11, 61.33) --
	( 46.16, 62.52) --
	( 46.56, 63.36) --
	( 47.10, 63.79) --
	( 47.15, 65.17) --
	( 47.62, 65.89) --
	( 48.37, 67.44) --
	( 49.11, 68.26) --
	( 49.49, 68.26) --
	( 50.20, 70.37) --
	( 50.34, 71.19) --
	( 50.91, 71.91) --
	( 51.85, 73.99) --
	( 52.05, 74.73) --
	( 53.72, 75.85) --
	( 54.32, 78.82) --
	( 57.21, 81.64) --
	( 61.22, 81.64) --
	( 63.41, 84.79) --
	( 64.02, 85.46) --
	( 64.50, 85.76) --
	( 65.30, 87.59) --
	( 66.33, 88.33) --
	( 68.19, 88.78) --
	( 68.86, 91.60) --
	( 68.95, 92.35) --
	( 69.18, 93.35) --
	( 71.98, 95.02) --
	( 72.33, 96.93) --
	( 75.88, 97.93) --
	( 76.67, 98.61) --
	( 77.66,100.38) --
	( 78.54,102.67) --
	( 78.70,103.68) --
	( 79.34,104.18) --
	( 79.68,105.64) --
	( 80.21,106.23) --
	( 82.87,108.41) --
	( 83.39,108.41) --
	( 85.97,108.41) --
	( 86.50,108.41) --
	( 87.64,111.17) --
	( 87.64,112.23) --
	( 88.52,112.87) --
	( 89.37,114.92) --
	( 90.89,115.70) --
	( 91.38,117.33) --
	( 91.87,118.04) --
	( 91.99,119.88) --
	( 92.32,120.76) --
	( 92.59,122.58) --
	( 95.64,124.46) --
	(101.61,125.72) --
	(102.51,126.94) --
	(103.42,128.48) --
	(105.22,128.48) --
	(106.87,128.48) --
	(107.16,130.62) --
	(109.32,130.89) --
	(109.86,132.49) --
	(110.33,132.99) --
	(111.63,133.87) --
	(111.80,135.17) --
	(112.45,135.17) --
	(114.01,135.17) --
	(114.45,136.42) --
	(115.89,138.52) --
	(117.04,138.86) --
	(117.57,139.83) --
	(119.16,140.52) --
	(121.05,141.37) --
	(121.60,142.82) --
	(122.59,144.40) --
	(122.62,144.91) --
	(122.82,144.91) --
	(122.90,145.11) --
	(123.15,145.88) --
	(123.54,147.17) --
	(124.23,148.55) --
	(124.43,148.55) --
	(125.67,148.55) --
	(126.51,149.77) --
	(126.81,150.47) --
	(127.07,151.64) --
	(127.44,153.02) --
	(127.84,153.66) --
	(128.14,153.79) --
	(128.39,153.98) --
	(129.64,154.64) --
	(130.75,154.73) --
	(132.52,155.25) --
	(133.69,155.25) --
	(133.83,156.04) --
	(134.22,156.58) --
	(134.39,156.58) --
	(135.93,157.16) --
	(136.16,157.21) --
	(136.26,157.28) --
	(137.21,158.40) --
	(138.67,159.50) --
	(138.72,159.88) --
	(139.62,160.69) --
	(141.37,161.02) --
	(141.75,161.33) --
	(143.60,161.94) --
	(144.94,162.56) --
	(146.28,162.93) --
	(146.56,163.35) --
	(146.95,164.12) --
	(146.97,164.27) --
	(147.30,164.61) --
	(148.61,165.01) --
	(149.57,165.49) --
	(149.59,165.76) --
	(149.78,167.29) --
	(149.79,167.64) --
	(149.85,167.76) --
	(149.90,168.03) --
	(150.40,168.63) --
	(151.13,169.12) --
	(151.22,169.12) --
	(151.26,169.65) --
	(151.60,169.81) --
	(152.11,170.03) --
	(152.33,170.06) --
	(152.45,170.17) --
	(153.34,170.17) --
	(153.72,170.28) --
	(153.87,170.68) --
	(155.00,170.86) --
	(156.07,170.86) --
	(157.50,171.50) --
	(157.87,171.80) --
	(158.43,172.28) --
	(159.47,172.64) --
	(159.98,172.80) --
	(160.14,173.55) --
	(160.45,174.39) --
	(160.84,174.47) --
	(160.85,174.53) --
	(161.14,174.86) --
	(162.05,175.00) --
	(162.10,175.00) --
	(162.23,175.32) --
	(162.40,175.32) --
	(162.47,175.44) --
	(162.64,175.78) --
	(163.53,176.21) --
	(163.69,176.35) --
	(163.70,176.49) --
	(163.78,176.58) --
	(163.85,176.66) --
	(163.97,176.81) --
	(164.08,177.10) --
	(164.10,177.23) --
	(164.96,177.23) --
	(165.12,177.40) --
	(165.19,177.63) --
	(165.52,177.82) --
	(165.78,178.00) --
	(166.20,178.28) --
	(166.79,178.41) --
	(166.90,178.56) --
	(167.00,178.91) --
	(167.31,179.12) --
	(167.36,179.26) --
	(167.62,179.35) --
	(167.86,179.44) --
	(167.91,179.61) --
	(167.96,179.61) --
	(168.52,179.61) --
	(168.53,179.61) --
	(168.77,179.78) --
	(168.83,179.78) --
	(169.58,179.78) --
	(169.62,179.88) --
	(170.14,180.14) --
	(170.18,180.25) --
	(170.48,180.47) --
	(170.50,180.54) --
	(170.68,180.81) --
	(170.72,181.06) --
	(170.82,181.40) --
	(171.12,181.62) --
	(171.14,182.01) --
	(171.26,182.01) --
	(171.29,182.01) --
	(171.42,182.15) --
	(171.86,182.28) --
	(172.41,182.53) --
	(172.51,182.64) --
	(172.55,182.68) --
	(172.66,182.83) --
	(172.70,182.86) --
	(173.17,182.97) --
	(173.25,182.97) --
	(173.53,183.35) --
	(173.61,183.63) --
	(173.91,183.69) --
	(174.18,183.84) --
	(174.57,183.93) --
	(174.57,184.12) --
	(174.58,184.18) --
	(174.59,184.24) --
	(174.62,184.36) --
	(174.74,184.42) --
	(174.81,184.53) --
	(175.14,184.79) --
	(175.18,184.82) --
	(175.21,184.93) --
	(175.27,185.25) --
	(175.33,185.49) --
	(175.41,185.49) --
	(175.46,185.67) --
	(175.77,185.73) --
	(176.29,185.94) --
	(176.56,186.01) --
	(176.87,186.03) --
	(177.06,186.11) --
	(177.06,186.41) --
	(177.49,186.59) --
	(177.61,186.65) --
	(177.72,186.75) --
	(178.26,186.94) --
	(178.27,187.03) --
	(178.46,187.24) --
	(178.47,187.32) --
	(178.48,187.36) --
	(178.73,187.37) --
	(178.83,187.44) --
	(178.88,187.44) --
	(178.95,187.51) --
	(179.29,188.70) --
	(179.33,188.70) --
	(179.43,188.70) --
	(179.43,188.70) --
	(179.47,188.70) --
	(179.53,188.70) --
	(179.53,188.70) --
	(179.56,188.70) --
	(179.58,188.70) --
	(179.70,188.70) --
	(179.93,188.70) --
	(179.94,188.70) --
	(179.97,188.70) --
	(180.49,188.70) --
	(180.54,188.70) --
	(180.62,188.70) --
	(180.73,188.70) --
	(180.74,188.70) --
	(180.91,188.70) --
	(181.52,188.70) --
	(181.68,188.70) --
	(181.96,188.70) --
	(182.07,188.70) --
	(182.19,188.70) --
	(182.21,188.70) --
	(182.22,188.70) --
	(182.55,188.70) --
	(182.69,188.70) --
	(183.18,188.70) --
	(183.30,188.70) --
	(183.38,188.70) --
	(183.46,188.70) --
	(183.62,188.70) --
	(183.65,188.70) --
	(183.65,188.70) --
	(183.68,188.70) --
	(183.73,188.70) --
	(183.75,188.70) --
	(183.87,188.70) --
	(183.99,188.70) --
	(184.01,188.70) --
	(184.07,188.70) --
	(184.14,188.70) --
	(184.28,188.70) --
	(184.48,188.70) --
	(184.49,188.70) --
	(184.52,188.70) --
	(184.53,188.70) --
	(184.59,188.70) --
	(184.62,188.70) --
	(184.65,188.70) --
	(184.69,188.70) --
	(184.74,188.70) --
	(184.75,188.70) --
	(184.82,188.70) --
	(184.86,188.70) --
	(184.93,188.70) --
	(184.94,188.70) --
	(184.96,188.70) --
	(185.01,188.70) --
	(185.08,188.70) --
	(185.08,188.70) --
	(185.08,188.70) --
	(185.09,188.70) --
	(185.16,188.70) --
	(185.23,188.70) --
	(185.25,188.70) --
	(185.29,188.70) --
	(185.29,188.70) --
	(185.35,188.70) --
	(185.42,188.70) --
	(185.50,188.70) --
	(185.56,188.70) --
	(185.59,188.70) --
	(185.62,188.70) --
	(185.63,188.70) --
	(185.67,188.70) --
	(185.83,188.70) --
	(185.93,188.70) --
	(185.97,188.70) --
	(186.00,188.70) --
	(186.06,188.70) --
	(186.11,188.70) --
	(186.19,188.70) --
	(186.21,188.70) --
	(186.33,188.70) --
	(186.45,188.70) --
	(186.47,188.70) --
	(186.51,188.70) --
	(186.52,188.70) --
	(186.52,188.70) --
	(186.61,188.70) --
	(186.65,188.70) --
	(186.65,188.70) --
	(186.70,188.70) --
	(186.80,188.70) --
	(186.87,188.70) --
	(186.88,188.70) --
	(187.03,188.70) --
	(187.21,188.70) --
	(187.36,188.70) --
	(187.46,188.70) --
	(187.52,188.70) --
	(187.53,188.70) --
	(187.56,188.70) --
	(187.64,188.70) --
	(187.66,188.70) --
	(187.66,188.70) --
	(187.72,188.70) --
	(187.72,188.70) --
	(187.81,188.70) --
	(187.86,188.70) --
	(187.86,188.70) --
	(187.89,188.70) --
	(187.96,188.70) --
	(187.98,188.70) --
	(188.00,188.70) --
	(188.03,188.70) --
	(188.07,188.70) --
	(188.07,188.70) --
	(188.10,188.70) --
	(188.12,188.70) --
	(188.13,188.70) --
	(188.16,188.70) --
	(188.18,188.70) --
	(188.19,188.70) --
	(188.22,188.70) --
	(188.24,188.70) --
	(188.31,188.70) --
	(188.32,188.70) --
	(188.34,188.70) --
	(188.40,188.70) --
	(188.42,188.70) --
	(188.43,188.70) --
	(188.47,188.70) --
	(188.47,188.70) --
	(188.48,188.70) --
	(188.52,188.70) --
	(188.57,188.70) --
	(188.60,188.70) --
	(188.62,188.70) --
	(188.65,188.70) --
	(188.65,188.70) --
	(188.67,188.70) --
	(188.67,188.70) --
	(188.67,188.70) --
	(188.68,188.70) --
	(188.69,188.70) --
	(188.69,188.70) --
	(188.70,188.70) --
	(188.70,188.70) --
	(188.70,188.70) --
	(188.69,188.70) --
	(188.69,188.70) --
	(188.68,188.70) --
	(188.67,188.70) --
	(188.67,188.70) --
	(188.67,188.70) --
	(188.65,188.70) --
	(188.65,188.70) --
	(188.62,188.70) --
	(188.60,188.70) --
	(188.57,188.70) --
	(188.52,188.70) --
	(188.48,188.70) --
	(188.47,188.70) --
	(188.47,188.70) --
	(188.43,188.70) --
	(188.42,188.70) --
	(188.40,188.70) --
	(188.34,188.70) --
	(188.32,188.70) --
	(188.31,188.70) --
	(188.24,188.70) --
	(188.22,188.70) --
	(188.19,188.70) --
	(188.18,188.70) --
	(188.16,188.70) --
	(188.13,188.70) --
	(188.12,188.70) --
	(188.10,188.70) --
	(188.07,188.70) --
	(188.07,188.70) --
	(188.03,187.48) --
	(188.00,187.15) --
	(187.98,187.05) --
	(187.96,186.94) --
	(187.89,186.92) --
	(187.86,186.79) --
	(187.86,186.44) --
	(187.81,186.31) --
	(187.72,186.23) --
	(187.72,185.94) --
	(187.66,185.84) --
	(187.66,185.78) --
	(187.64,185.73) --
	(187.56,185.59) --
	(187.53,185.36) --
	(187.52,185.36) --
	(187.46,185.29) --
	(187.36,185.21) --
	(187.21,184.97) --
	(187.03,184.69) --
	(186.88,184.69) --
	(186.87,184.59) --
	(186.80,184.59) --
	(186.70,184.59) --
	(186.65,184.44) --
	(186.65,184.24) --
	(186.61,184.24) --
	(186.52,184.05) --
	(186.52,183.98) --
	(186.51,183.84) --
	(186.47,183.52) --
	(186.45,183.41) --
	(186.33,183.29) --
	(186.21,183.26) --
	(186.19,183.17) --
	(186.11,182.97) --
	(186.06,182.97) --
	(186.00,182.76) --
	(185.97,182.70) --
	(185.93,182.59) --
	(185.83,182.34) --
	(185.67,182.01) --
	(185.63,181.87) --
	(185.62,181.82) --
	(185.59,181.80) --
	(185.56,181.72) --
	(185.50,181.72) --
	(185.42,181.62) --
	(185.35,181.31) --
	(185.29,181.06) --
	(185.29,181.06) --
	(185.25,180.98) --
	(185.23,180.91) --
	(185.16,180.87) --
	(185.09,180.67) --
	(185.08,180.67) --
	(185.08,180.67) --
	(185.08,180.51) --
	(185.01,180.51) --
	(184.96,180.25) --
	(184.94,180.25) --
	(184.93,180.25) --
	(184.86,180.25) --
	(184.82,180.06) --
	(184.75,179.94) --
	(184.74,179.88) --
	(184.69,179.88) --
	(184.65,179.88) --
	(184.62,179.78) --
	(184.59,179.71) --
	(184.53,179.35) --
	(184.52,179.26) --
	(184.49,179.26) --
	(184.48,178.91) --
	(184.28,178.67) --
	(184.14,178.67) --
	(184.07,178.56) --
	(184.01,178.34) --
	(183.99,178.23) --
	(183.87,178.23) --
	(183.75,178.00) --
	(183.73,177.85) --
	(183.68,177.57) --
	(183.65,177.50) --
	(183.65,177.43) --
	(183.62,177.23) --
	(183.46,177.02) --
	(183.38,177.02) --
	(183.30,177.02) --
	(183.18,176.95) --
	(182.69,176.66) --
	(182.55,176.35) --
	(182.22,176.21) --
	(182.21,176.03) --
	(182.19,176.03) --
	(182.07,175.63) --
	(181.96,175.48) --
	(181.68,174.94) --
	(181.52,174.74) --
	(180.91,174.62) --
	(180.74,174.53) --
	(180.73,174.10) --
	(180.62,174.10) --
	(180.54,174.10) --
	(180.49,174.10) --
	(179.97,173.65) --
	(179.94,173.41) --
	(179.93,173.16) --
	(179.70,172.87) --
	(179.58,172.87) --
	(179.56,172.64) --
	(179.53,172.64) --
	(179.53,172.64) --
	(179.47,172.64) --
	(179.43,172.23) --
	(179.43,171.80) --
	(179.33,171.57) --
	(179.29,171.50) --
	(178.95,171.18) --
	(178.88,170.86) --
	(178.83,170.86) --
	(178.73,170.45) --
	(178.48,170.17) --
	(178.47,169.97) --
	(178.46,169.81) --
	(178.27,169.59) --
	(178.26,169.55) --
	(177.72,169.24) --
	(177.61,169.04) --
	(177.49,168.81) --
	(177.06,168.63) --
	(177.06,168.63) --
	(176.87,168.16) --
	(176.56,167.76) --
	(176.29,167.76) --
	(175.77,167.53) --
	(175.46,167.49) --
	(175.41,166.47) --
	(175.33,166.26) --
	(175.27,165.76) --
	(175.21,165.76) --
	(175.18,165.15) --
	(175.14,164.91) --
	(174.81,164.79) --
	(174.74,164.61) --
	(174.62,164.14) --
	(174.59,164.00) --
	(174.58,164.00) --
	(174.57,164.00) --
	(174.57,163.68) --
	(174.18,163.68) --
	(173.91,163.15) --
	(173.61,163.10) --
	(173.53,162.34) --
	(173.25,161.94) --
	(173.17,161.94) --
	(172.70,161.94) --
	(172.66,160.91) --
	(172.55,160.91) --
	(172.51,160.60) --
	(172.41,160.36) --
	(171.86,160.15) --
	(171.42,160.15) --
	(171.29,160.10) --
	(171.26,160.03) --
	(171.14,159.74) --
	(171.12,159.66) --
	(170.82,159.50) --
	(170.72,158.96) --
	(170.68,158.83) --
	(170.50,158.32) --
	(170.48,158.11) --
	(170.18,157.95) --
	(170.14,157.62) --
	(169.62,157.37) --
	(169.58,157.07) --
	(168.83,156.58) --
	(168.77,156.58) --
	(168.53,156.12) --
	(168.52,155.93) --
	(167.96,155.54) --
	(167.91,155.25) --
	(167.86,155.09) --
	(167.62,154.89) --
	(167.36,154.89) --
	(167.31,154.64) --
	(167.00,154.29) --
	(166.90,153.79) --
	(166.79,153.37) --
	(166.20,153.32) --
	(165.78,152.62) --
	(165.52,152.20) --
	(165.19,151.79) --
	(165.12,151.64) --
	(164.96,151.23) --
	(164.10,151.12) --
	(164.08,150.92) --
	(163.97,150.47) --
	(163.85,149.77) --
	(163.78,149.77) --
	(163.70,148.55) --
	(163.69,148.55) --
	(163.53,147.47) --
	(162.64,146.81) --
	(162.47,146.64) --
	(162.40,146.44) --
	(162.23,145.88) --
	(162.10,145.47) --
	(162.05,144.91) --
	(161.14,144.91) --
	(160.85,143.74) --
	(160.84,143.74) --
	(160.45,142.82) --
	(160.14,141.37) --
	(159.98,141.03) --
	(159.47,140.27) --
	(158.43,139.83) --
	(157.87,139.49) --
	(157.50,138.86) --
	(156.07,138.74) --
	(155.00,138.52) --
	(153.87,137.60) --
	(153.72,136.26) --
	(153.34,135.17) --
	(152.45,135.17) --
	(152.33,135.17) --
	(152.11,135.17) --
	(151.60,134.03) --
	(151.26,132.02) --
	(151.22,131.60) --
	(151.13,131.35) --
	(150.40,131.35) --
	(149.90,131.05) --
	(149.85,130.30) --
	(149.79,130.30) --
	(149.78,129.82) --
	(149.59,129.54) --
	(149.57,128.82) --
	(148.61,128.48) --
	(147.30,128.03) --
	(146.97,127.30) --
	(146.95,126.38) --
	(146.56,125.61) --
	(146.28,125.13) --
	(144.94,124.46) --
	(143.60,124.46) --
	(141.75,121.48) --
	(141.37,118.44) --
	(139.62,118.20) --
	(138.72,117.33) --
	(138.67,117.01) --
	(137.21,116.86) --
	(136.26,115.70) --
	(136.16,115.39) --
	(135.93,114.58) --
	(134.39,113.76) --
	(134.22,112.63) --
	(133.83,111.75) --
	(133.69,111.17) --
	(132.52,110.36) --
	(130.75,108.41) --
	(129.64,108.41) --
	(128.39,108.41) --
	(128.14,108.41) --
	(127.84,106.62) --
	(127.44,105.64) --
	(127.07,104.91) --
	(126.81,104.91) --
	(126.51,103.86) --
	(125.67,103.05) --
	(124.43,102.23) --
	(124.23,101.71) --
	(123.54, 99.48) --
	(123.15, 98.77) --
	(122.90, 98.37) --
	(122.82, 96.93) --
	(122.62, 96.93) --
	(122.59, 95.33) --
	(121.60, 95.02) --
	(121.05, 93.81) --
	(119.16, 92.35) --
	(117.57, 91.20) --
	(117.04, 89.87) --
	(115.89, 88.33) --
	(114.45, 88.33) --
	(114.01, 87.27) --
	(112.45, 86.51) --
	(111.80, 85.09) --
	(111.63, 81.64) --
	(110.33, 81.64) --
	(109.86, 81.64) --
	(109.32, 79.73) --
	(107.16, 78.58) --
	(106.87, 76.29) --
	(105.22, 74.50) --
	(103.42, 73.99) --
	(102.51, 71.91) --
	(101.61, 70.93) --
	( 95.64, 68.26) --
	( 92.59, 68.26) --
	( 92.32, 68.26) --
	( 91.99, 67.44) --
	( 91.87, 66.14) --
	( 91.38, 65.17) --
	( 90.89, 63.79) --
	( 89.37, 62.52) --
	( 88.52, 60.96) --
	( 87.64, 60.23) --
	( 87.64, 60.23) --
	( 86.50, 59.19) --
	( 85.97, 57.31) --
	( 83.39, 55.79) --
	( 82.87, 54.87) --
	( 80.21, 54.87) --
	( 79.68, 53.20) --
	( 79.34, 52.54) --
	( 78.70, 51.72) --
	( 78.54, 50.01) --
	( 77.66, 50.01) --
	( 76.67, 48.69) --
	( 75.88, 48.18) --
	( 72.33, 47.38) --
	( 71.98, 45.31) --
	( 69.18, 44.17) --
	( 68.95, 42.71) --
	( 68.86, 42.28) --
	( 68.19, 42.07) --
	( 66.33, 42.07) --
	( 65.30, 41.49) --
	( 64.50, 40.00) --
	( 64.02, 39.06) --
	( 63.41, 38.14) --
	( 61.22, 36.14) --
	( 57.21, 35.41) --
	( 54.32, 34.80) --
	( 53.72, 34.28) --
	( 52.05, 34.05) --
	( 51.85, 32.97) --
	( 50.91, 28.11) --
	( 50.34, 28.11) --
	( 50.20, 28.11) --
	( 49.49, 28.11) --
	( 49.11, 28.11) --
	( 48.37, 28.11) --
	( 47.62, 28.11) --
	( 47.15, 28.11) --
	( 47.10, 28.11) --
	( 46.56, 28.11) --
	( 46.16, 28.11) --
	( 46.11, 28.11) --
	( 46.03, 28.11) --
	( 45.67, 28.11) --
	( 45.60, 28.11) --
	( 45.37, 28.11) --
	( 45.04, 28.11) --
	( 44.65, 28.11) --
	( 44.21, 28.11) --
	( 42.67, 28.11) --
	( 40.55, 28.11) --
	( 40.47, 28.11) --
	( 38.90, 28.11) --
	( 37.97, 28.11) --
	( 32.68, 28.11) --
	( 31.68, 28.11) --
	( 31.03, 28.11) --
	( 30.84, 28.11) --
	( 30.13, 28.11) --
	( 28.62, 28.11) --
	( 28.62, 28.62) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,238}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.62, 28.11) --
	( 30.13, 28.11) --
	( 30.84, 28.11) --
	( 31.03, 28.11) --
	( 31.68, 28.11) --
	( 32.68, 28.11) --
	( 37.97, 28.11) --
	( 38.90, 28.11) --
	( 40.47, 28.11) --
	( 40.55, 28.11) --
	( 42.67, 28.11) --
	( 44.21, 28.11) --
	( 44.65, 28.11) --
	( 45.04, 28.11) --
	( 45.37, 28.11) --
	( 45.60, 28.11) --
	( 45.67, 28.11) --
	( 46.03, 28.11) --
	( 46.11, 28.11) --
	( 46.16, 28.11) --
	( 46.56, 28.11) --
	( 47.10, 28.11) --
	( 47.15, 28.11) --
	( 47.62, 28.11) --
	( 48.37, 28.11) --
	( 49.11, 28.11) --
	( 49.49, 28.11) --
	( 50.20, 28.11) --
	( 50.34, 28.11) --
	( 50.91, 28.11) --
	( 51.85, 32.97) --
	( 52.05, 34.05) --
	( 53.72, 34.28) --
	( 54.32, 34.80) --
	( 57.21, 35.41) --
	( 61.22, 36.14) --
	( 63.41, 38.14) --
	( 64.02, 39.06) --
	( 64.50, 40.00) --
	( 65.30, 41.49) --
	( 66.33, 42.07) --
	( 68.19, 42.07) --
	( 68.86, 42.28) --
	( 68.95, 42.71) --
	( 69.18, 44.17) --
	( 71.98, 45.31) --
	( 72.33, 47.38) --
	( 75.88, 48.18) --
	( 76.67, 48.69) --
	( 77.66, 50.01) --
	( 78.54, 50.01) --
	( 78.70, 51.72) --
	( 79.34, 52.54) --
	( 79.68, 53.20) --
	( 80.21, 54.87) --
	( 82.87, 54.87) --
	( 83.39, 55.79) --
	( 85.97, 57.31) --
	( 86.50, 59.19) --
	( 87.64, 60.23) --
	( 87.64, 60.23) --
	( 88.52, 60.96) --
	( 89.37, 62.52) --
	( 90.89, 63.79) --
	( 91.38, 65.17) --
	( 91.87, 66.14) --
	( 91.99, 67.44) --
	( 92.32, 68.26) --
	( 92.59, 68.26) --
	( 95.64, 68.26) --
	(101.61, 70.93) --
	(102.51, 71.91) --
	(103.42, 73.99) --
	(105.22, 74.50) --
	(106.87, 76.29) --
	(107.16, 78.58) --
	(109.32, 79.73) --
	(109.86, 81.64) --
	(110.33, 81.64) --
	(111.63, 81.64) --
	(111.80, 85.09) --
	(112.45, 86.51) --
	(114.01, 87.27) --
	(114.45, 88.33) --
	(115.89, 88.33) --
	(117.04, 89.87) --
	(117.57, 91.20) --
	(119.16, 92.35) --
	(121.05, 93.81) --
	(121.60, 95.02) --
	(122.59, 95.33) --
	(122.62, 96.93) --
	(122.82, 96.93) --
	(122.90, 98.37) --
	(123.15, 98.77) --
	(123.54, 99.48) --
	(124.23,101.71) --
	(124.43,102.23) --
	(125.67,103.05) --
	(126.51,103.86) --
	(126.81,104.91) --
	(127.07,104.91) --
	(127.44,105.64) --
	(127.84,106.62) --
	(128.14,108.41) --
	(128.39,108.41) --
	(129.64,108.41) --
	(130.75,108.41) --
	(132.52,110.36) --
	(133.69,111.17) --
	(133.83,111.75) --
	(134.22,112.63) --
	(134.39,113.76) --
	(135.93,114.58) --
	(136.16,115.39) --
	(136.26,115.70) --
	(137.21,116.86) --
	(138.67,117.01) --
	(138.72,117.33) --
	(139.62,118.20) --
	(141.37,118.44) --
	(141.75,121.48) --
	(143.60,124.46) --
	(144.94,124.46) --
	(146.28,125.13) --
	(146.56,125.61) --
	(146.95,126.38) --
	(146.97,127.30) --
	(147.30,128.03) --
	(148.61,128.48) --
	(149.57,128.82) --
	(149.59,129.54) --
	(149.78,129.82) --
	(149.79,130.30) --
	(149.85,130.30) --
	(149.90,131.05) --
	(150.40,131.35) --
	(151.13,131.35) --
	(151.22,131.60) --
	(151.26,132.02) --
	(151.60,134.03) --
	(152.11,135.17) --
	(152.33,135.17) --
	(152.45,135.17) --
	(153.34,135.17) --
	(153.72,136.26) --
	(153.87,137.60) --
	(155.00,138.52) --
	(156.07,138.74) --
	(157.50,138.86) --
	(157.87,139.49) --
	(158.43,139.83) --
	(159.47,140.27) --
	(159.98,141.03) --
	(160.14,141.37) --
	(160.45,142.82) --
	(160.84,143.74) --
	(160.85,143.74) --
	(161.14,144.91) --
	(162.05,144.91) --
	(162.10,145.47) --
	(162.23,145.88) --
	(162.40,146.44) --
	(162.47,146.64) --
	(162.64,146.81) --
	(163.53,147.47) --
	(163.69,148.55) --
	(163.70,148.55) --
	(163.78,149.77) --
	(163.85,149.77) --
	(163.97,150.47) --
	(164.08,150.92) --
	(164.10,151.12) --
	(164.96,151.23) --
	(165.12,151.64) --
	(165.19,151.79) --
	(165.52,152.20) --
	(165.78,152.62) --
	(166.20,153.32) --
	(166.79,153.37) --
	(166.90,153.79) --
	(167.00,154.29) --
	(167.31,154.64) --
	(167.36,154.89) --
	(167.62,154.89) --
	(167.86,155.09) --
	(167.91,155.25) --
	(167.96,155.54) --
	(168.52,155.93) --
	(168.53,156.12) --
	(168.77,156.58) --
	(168.83,156.58) --
	(169.58,157.07) --
	(169.62,157.37) --
	(170.14,157.62) --
	(170.18,157.95) --
	(170.48,158.11) --
	(170.50,158.32) --
	(170.68,158.83) --
	(170.72,158.96) --
	(170.82,159.50) --
	(171.12,159.66) --
	(171.14,159.74) --
	(171.26,160.03) --
	(171.29,160.10) --
	(171.42,160.15) --
	(171.86,160.15) --
	(172.41,160.36) --
	(172.51,160.60) --
	(172.55,160.91) --
	(172.66,160.91) --
	(172.70,161.94) --
	(173.17,161.94) --
	(173.25,161.94) --
	(173.53,162.34) --
	(173.61,163.10) --
	(173.91,163.15) --
	(174.18,163.68) --
	(174.57,163.68) --
	(174.57,164.00) --
	(174.58,164.00) --
	(174.59,164.00) --
	(174.62,164.14) --
	(174.74,164.61) --
	(174.81,164.79) --
	(175.14,164.91) --
	(175.18,165.15) --
	(175.21,165.76) --
	(175.27,165.76) --
	(175.33,166.26) --
	(175.41,166.47) --
	(175.46,167.49) --
	(175.77,167.53) --
	(176.29,167.76) --
	(176.56,167.76) --
	(176.87,168.16) --
	(177.06,168.63) --
	(177.06,168.63) --
	(177.49,168.81) --
	(177.61,169.04) --
	(177.72,169.24) --
	(178.26,169.55) --
	(178.27,169.59) --
	(178.46,169.81) --
	(178.47,169.97) --
	(178.48,170.17) --
	(178.73,170.45) --
	(178.83,170.86) --
	(178.88,170.86) --
	(178.95,171.18) --
	(179.29,171.50) --
	(179.33,171.57) --
	(179.43,171.80) --
	(179.43,172.23) --
	(179.47,172.64) --
	(179.53,172.64) --
	(179.53,172.64) --
	(179.56,172.64) --
	(179.58,172.87) --
	(179.70,172.87) --
	(179.93,173.16) --
	(179.94,173.41) --
	(179.97,173.65) --
	(180.49,174.10) --
	(180.54,174.10) --
	(180.62,174.10) --
	(180.73,174.10) --
	(180.74,174.53) --
	(180.91,174.62) --
	(181.52,174.74) --
	(181.68,174.94) --
	(181.96,175.48) --
	(182.07,175.63) --
	(182.19,176.03) --
	(182.21,176.03) --
	(182.22,176.21) --
	(182.55,176.35) --
	(182.69,176.66) --
	(183.18,176.95) --
	(183.30,177.02) --
	(183.38,177.02) --
	(183.46,177.02) --
	(183.62,177.23) --
	(183.65,177.43) --
	(183.65,177.50) --
	(183.68,177.57) --
	(183.73,177.85) --
	(183.75,178.00) --
	(183.87,178.23) --
	(183.99,178.23) --
	(184.01,178.34) --
	(184.07,178.56) --
	(184.14,178.67) --
	(184.28,178.67) --
	(184.48,178.91) --
	(184.49,179.26) --
	(184.52,179.26) --
	(184.53,179.35) --
	(184.59,179.71) --
	(184.62,179.78) --
	(184.65,179.88) --
	(184.69,179.88) --
	(184.74,179.88) --
	(184.75,179.94) --
	(184.82,180.06) --
	(184.86,180.25) --
	(184.93,180.25) --
	(184.94,180.25) --
	(184.96,180.25) --
	(185.01,180.51) --
	(185.08,180.51) --
	(185.08,180.67) --
	(185.08,180.67) --
	(185.09,180.67) --
	(185.16,180.87) --
	(185.23,180.91) --
	(185.25,180.98) --
	(185.29,181.06) --
	(185.29,181.06) --
	(185.35,181.31) --
	(185.42,181.62) --
	(185.50,181.72) --
	(185.56,181.72) --
	(185.59,181.80) --
	(185.62,181.82) --
	(185.63,181.87) --
	(185.67,182.01) --
	(185.83,182.34) --
	(185.93,182.59) --
	(185.97,182.70) --
	(186.00,182.76) --
	(186.06,182.97) --
	(186.11,182.97) --
	(186.19,183.17) --
	(186.21,183.26) --
	(186.33,183.29) --
	(186.45,183.41) --
	(186.47,183.52) --
	(186.51,183.84) --
	(186.52,183.98) --
	(186.52,184.05) --
	(186.61,184.24) --
	(186.65,184.24) --
	(186.65,184.44) --
	(186.70,184.59) --
	(186.80,184.59) --
	(186.87,184.59) --
	(186.88,184.69) --
	(187.03,184.69) --
	(187.21,184.97) --
	(187.36,185.21) --
	(187.46,185.29) --
	(187.52,185.36) --
	(187.53,185.36) --
	(187.56,185.59) --
	(187.64,185.73) --
	(187.66,185.78) --
	(187.66,185.84) --
	(187.72,185.94) --
	(187.72,186.23) --
	(187.81,186.31) --
	(187.86,186.44) --
	(187.86,186.79) --
	(187.89,186.92) --
	(187.96,186.94) --
	(187.98,187.05) --
	(188.00,187.15) --
	(188.03,187.48) --
	(188.07,188.70) --
	(188.07,188.70) --
	(188.10,188.70) --
	(188.12,188.70) --
	(188.13,188.70) --
	(188.16,188.70) --
	(188.18,188.70) --
	(188.19,188.70) --
	(188.22,188.70) --
	(188.24,188.70) --
	(188.31,188.70) --
	(188.32,188.70) --
	(188.34,188.70) --
	(188.40,188.70) --
	(188.42,188.70) --
	(188.43,188.70) --
	(188.47,188.70) --
	(188.47,188.70) --
	(188.48,188.70) --
	(188.52,188.70) --
	(188.57,188.70) --
	(188.60,188.70) --
	(188.62,188.70) --
	(188.65,188.70) --
	(188.65,188.70) --
	(188.67,188.70) --
	(188.67,188.70) --
	(188.67,188.70) --
	(188.68,188.70) --
	(188.69,188.70) --
	(188.69,188.70) --
	(188.70,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.62, 28.11) --
	( 30.13, 28.11) --
	( 30.84, 28.11) --
	( 31.03, 28.11) --
	( 31.68, 37.55) --
	( 32.68, 40.46) --
	( 37.97, 42.71) --
	( 38.90, 45.95) --
	( 40.47, 50.01) --
	( 40.55, 51.05) --
	( 42.67, 52.20) --
	( 44.21, 53.66) --
	( 44.65, 55.79) --
	( 45.04, 57.31) --
	( 45.37, 58.70) --
	( 45.60, 60.23) --
	( 45.67, 60.23) --
	( 46.03, 60.23) --
	( 46.11, 61.33) --
	( 46.16, 62.52) --
	( 46.56, 63.36) --
	( 47.10, 63.79) --
	( 47.15, 65.17) --
	( 47.62, 65.89) --
	( 48.37, 67.44) --
	( 49.11, 68.26) --
	( 49.49, 68.26) --
	( 50.20, 70.37) --
	( 50.34, 71.19) --
	( 50.91, 71.91) --
	( 51.85, 73.99) --
	( 52.05, 74.73) --
	( 53.72, 75.85) --
	( 54.32, 78.82) --
	( 57.21, 81.64) --
	( 61.22, 81.64) --
	( 63.41, 84.79) --
	( 64.02, 85.46) --
	( 64.50, 85.76) --
	( 65.30, 87.59) --
	( 66.33, 88.33) --
	( 68.19, 88.78) --
	( 68.86, 91.60) --
	( 68.95, 92.35) --
	( 69.18, 93.35) --
	( 71.98, 95.02) --
	( 72.33, 96.93) --
	( 75.88, 97.93) --
	( 76.67, 98.61) --
	( 77.66,100.38) --
	( 78.54,102.67) --
	( 78.70,103.68) --
	( 79.34,104.18) --
	( 79.68,105.64) --
	( 80.21,106.23) --
	( 82.87,108.41) --
	( 83.39,108.41) --
	( 85.97,108.41) --
	( 86.50,108.41) --
	( 87.64,111.17) --
	( 87.64,112.23) --
	( 88.52,112.87) --
	( 89.37,114.92) --
	( 90.89,115.70) --
	( 91.38,117.33) --
	( 91.87,118.04) --
	( 91.99,119.88) --
	( 92.32,120.76) --
	( 92.59,122.58) --
	( 95.64,124.46) --
	(101.61,125.72) --
	(102.51,126.94) --
	(103.42,128.48) --
	(105.22,128.48) --
	(106.87,128.48) --
	(107.16,130.62) --
	(109.32,130.89) --
	(109.86,132.49) --
	(110.33,132.99) --
	(111.63,133.87) --
	(111.80,135.17) --
	(112.45,135.17) --
	(114.01,135.17) --
	(114.45,136.42) --
	(115.89,138.52) --
	(117.04,138.86) --
	(117.57,139.83) --
	(119.16,140.52) --
	(121.05,141.37) --
	(121.60,142.82) --
	(122.59,144.40) --
	(122.62,144.91) --
	(122.82,144.91) --
	(122.90,145.11) --
	(123.15,145.88) --
	(123.54,147.17) --
	(124.23,148.55) --
	(124.43,148.55) --
	(125.67,148.55) --
	(126.51,149.77) --
	(126.81,150.47) --
	(127.07,151.64) --
	(127.44,153.02) --
	(127.84,153.66) --
	(128.14,153.79) --
	(128.39,153.98) --
	(129.64,154.64) --
	(130.75,154.73) --
	(132.52,155.25) --
	(133.69,155.25) --
	(133.83,156.04) --
	(134.22,156.58) --
	(134.39,156.58) --
	(135.93,157.16) --
	(136.16,157.21) --
	(136.26,157.28) --
	(137.21,158.40) --
	(138.67,159.50) --
	(138.72,159.88) --
	(139.62,160.69) --
	(141.37,161.02) --
	(141.75,161.33) --
	(143.60,161.94) --
	(144.94,162.56) --
	(146.28,162.93) --
	(146.56,163.35) --
	(146.95,164.12) --
	(146.97,164.27) --
	(147.30,164.61) --
	(148.61,165.01) --
	(149.57,165.49) --
	(149.59,165.76) --
	(149.78,167.29) --
	(149.79,167.64) --
	(149.85,167.76) --
	(149.90,168.03) --
	(150.40,168.63) --
	(151.13,169.12) --
	(151.22,169.12) --
	(151.26,169.65) --
	(151.60,169.81) --
	(152.11,170.03) --
	(152.33,170.06) --
	(152.45,170.17) --
	(153.34,170.17) --
	(153.72,170.28) --
	(153.87,170.68) --
	(155.00,170.86) --
	(156.07,170.86) --
	(157.50,171.50) --
	(157.87,171.80) --
	(158.43,172.28) --
	(159.47,172.64) --
	(159.98,172.80) --
	(160.14,173.55) --
	(160.45,174.39) --
	(160.84,174.47) --
	(160.85,174.53) --
	(161.14,174.86) --
	(162.05,175.00) --
	(162.10,175.00) --
	(162.23,175.32) --
	(162.40,175.32) --
	(162.47,175.44) --
	(162.64,175.78) --
	(163.53,176.21) --
	(163.69,176.35) --
	(163.70,176.49) --
	(163.78,176.58) --
	(163.85,176.66) --
	(163.97,176.81) --
	(164.08,177.10) --
	(164.10,177.23) --
	(164.96,177.23) --
	(165.12,177.40) --
	(165.19,177.63) --
	(165.52,177.82) --
	(165.78,178.00) --
	(166.20,178.28) --
	(166.79,178.41) --
	(166.90,178.56) --
	(167.00,178.91) --
	(167.31,179.12) --
	(167.36,179.26) --
	(167.62,179.35) --
	(167.86,179.44) --
	(167.91,179.61) --
	(167.96,179.61) --
	(168.52,179.61) --
	(168.53,179.61) --
	(168.77,179.78) --
	(168.83,179.78) --
	(169.58,179.78) --
	(169.62,179.88) --
	(170.14,180.14) --
	(170.18,180.25) --
	(170.48,180.47) --
	(170.50,180.54) --
	(170.68,180.81) --
	(170.72,181.06) --
	(170.82,181.40) --
	(171.12,181.62) --
	(171.14,182.01) --
	(171.26,182.01) --
	(171.29,182.01) --
	(171.42,182.15) --
	(171.86,182.28) --
	(172.41,182.53) --
	(172.51,182.64) --
	(172.55,182.68) --
	(172.66,182.83) --
	(172.70,182.86) --
	(173.17,182.97) --
	(173.25,182.97) --
	(173.53,183.35) --
	(173.61,183.63) --
	(173.91,183.69) --
	(174.18,183.84) --
	(174.57,183.93) --
	(174.57,184.12) --
	(174.58,184.18) --
	(174.59,184.24) --
	(174.62,184.36) --
	(174.74,184.42) --
	(174.81,184.53) --
	(175.14,184.79) --
	(175.18,184.82) --
	(175.21,184.93) --
	(175.27,185.25) --
	(175.33,185.49) --
	(175.41,185.49) --
	(175.46,185.67) --
	(175.77,185.73) --
	(176.29,185.94) --
	(176.56,186.01) --
	(176.87,186.03) --
	(177.06,186.11) --
	(177.06,186.41) --
	(177.49,186.59) --
	(177.61,186.65) --
	(177.72,186.75) --
	(178.26,186.94) --
	(178.27,187.03) --
	(178.46,187.24) --
	(178.47,187.32) --
	(178.48,187.36) --
	(178.73,187.37) --
	(178.83,187.44) --
	(178.88,187.44) --
	(178.95,187.51) --
	(179.29,188.70) --
	(179.33,188.70) --
	(179.43,188.70) --
	(179.43,188.70) --
	(179.47,188.70) --
	(179.53,188.70) --
	(179.53,188.70) --
	(179.56,188.70) --
	(179.58,188.70) --
	(179.70,188.70) --
	(179.93,188.70) --
	(179.94,188.70) --
	(179.97,188.70) --
	(180.49,188.70) --
	(180.54,188.70) --
	(180.62,188.70) --
	(180.73,188.70) --
	(180.74,188.70) --
	(180.91,188.70) --
	(181.52,188.70) --
	(181.68,188.70) --
	(181.96,188.70) --
	(182.07,188.70) --
	(182.19,188.70) --
	(182.21,188.70) --
	(182.22,188.70) --
	(182.55,188.70) --
	(182.69,188.70) --
	(183.18,188.70) --
	(183.30,188.70) --
	(183.38,188.70) --
	(183.46,188.70) --
	(183.62,188.70) --
	(183.65,188.70) --
	(183.65,188.70) --
	(183.68,188.70) --
	(183.73,188.70) --
	(183.75,188.70) --
	(183.87,188.70) --
	(183.99,188.70) --
	(184.01,188.70) --
	(184.07,188.70) --
	(184.14,188.70) --
	(184.28,188.70) --
	(184.48,188.70) --
	(184.49,188.70) --
	(184.52,188.70) --
	(184.53,188.70) --
	(184.59,188.70) --
	(184.62,188.70) --
	(184.65,188.70) --
	(184.69,188.70) --
	(184.74,188.70) --
	(184.75,188.70) --
	(184.82,188.70) --
	(184.86,188.70) --
	(184.93,188.70) --
	(184.94,188.70) --
	(184.96,188.70) --
	(185.01,188.70) --
	(185.08,188.70) --
	(185.08,188.70) --
	(185.08,188.70) --
	(185.09,188.70) --
	(185.16,188.70) --
	(185.23,188.70) --
	(185.25,188.70) --
	(185.29,188.70) --
	(185.29,188.70) --
	(185.35,188.70) --
	(185.42,188.70) --
	(185.50,188.70) --
	(185.56,188.70) --
	(185.59,188.70) --
	(185.62,188.70) --
	(185.63,188.70) --
	(185.67,188.70) --
	(185.83,188.70) --
	(185.93,188.70) --
	(185.97,188.70) --
	(186.00,188.70) --
	(186.06,188.70) --
	(186.11,188.70) --
	(186.19,188.70) --
	(186.21,188.70) --
	(186.33,188.70) --
	(186.45,188.70) --
	(186.47,188.70) --
	(186.51,188.70) --
	(186.52,188.70) --
	(186.52,188.70) --
	(186.61,188.70) --
	(186.65,188.70) --
	(186.65,188.70) --
	(186.70,188.70) --
	(186.80,188.70) --
	(186.87,188.70) --
	(186.88,188.70) --
	(187.03,188.70) --
	(187.21,188.70) --
	(187.36,188.70) --
	(187.46,188.70) --
	(187.52,188.70) --
	(187.53,188.70) --
	(187.56,188.70) --
	(187.64,188.70) --
	(187.66,188.70) --
	(187.66,188.70) --
	(187.72,188.70) --
	(187.72,188.70) --
	(187.81,188.70) --
	(187.86,188.70) --
	(187.86,188.70) --
	(187.89,188.70) --
	(187.96,188.70) --
	(187.98,188.70) --
	(188.00,188.70) --
	(188.03,188.70) --
	(188.07,188.70) --
	(188.07,188.70) --
	(188.10,188.70) --
	(188.12,188.70) --
	(188.13,188.70) --
	(188.16,188.70) --
	(188.18,188.70) --
	(188.19,188.70) --
	(188.22,188.70) --
	(188.24,188.70) --
	(188.31,188.70) --
	(188.32,188.70) --
	(188.34,188.70) --
	(188.40,188.70) --
	(188.42,188.70) --
	(188.43,188.70) --
	(188.47,188.70) --
	(188.47,188.70) --
	(188.48,188.70) --
	(188.52,188.70) --
	(188.57,188.70) --
	(188.60,188.70) --
	(188.62,188.70) --
	(188.65,188.70) --
	(188.65,188.70) --
	(188.67,188.70) --
	(188.67,188.70) --
	(188.67,188.70) --
	(188.68,188.70) --
	(188.69,188.70) --
	(188.69,188.70) --
	(188.70,188.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,181.82) {BS };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,169.82) {$\sf{MCB}$ };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,157.82) {$\sf{DSC}$ };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,145.82) {$\sf{UNC}$ };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,181.82) {0.165};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,169.82) {0.026};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,157.82) {0.043};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,145.82) {0.182};
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.62, 28.11) --
	( 30.13, 28.11) --
	( 30.84, 28.11) --
	( 31.03, 28.11) --
	( 31.68, 28.11) --
	( 32.68, 28.11) --
	( 37.97, 48.18) --
	( 38.90, 48.18) --
	( 40.47, 48.18) --
	( 40.55, 48.18) --
	( 42.67, 48.18) --
	( 44.21, 48.18) --
	( 44.65, 48.18) --
	( 45.04, 48.18) --
	( 45.37, 63.79) --
	( 45.60, 63.79) --
	( 45.67, 63.79) --
	( 46.03, 63.79) --
	( 46.11, 63.79) --
	( 46.16, 63.79) --
	( 46.56, 63.79) --
	( 47.10, 63.79) --
	( 47.15, 63.79) --
	( 47.62,114.58) --
	( 48.37,114.58) --
	( 49.11,114.58) --
	( 49.49,114.58) --
	( 50.20,114.58) --
	( 50.34,114.58) --
	( 50.91,114.58) --
	( 51.85,114.58) --
	( 52.05,114.58) --
	( 53.72,114.58) --
	( 54.32,114.58) --
	( 57.21,114.58) --
	( 61.22,114.58) --
	( 63.41,117.33) --
	( 64.02,117.33) --
	( 64.50,117.33) --
	( 65.30,117.33) --
	( 66.33,117.33) --
	( 68.19,117.33) --
	( 68.86,117.33) --
	( 68.95,117.33) --
	( 69.18,117.33) --
	( 71.98,117.33) --
	( 72.33,117.33) --
	( 75.88,117.33) --
	( 76.67,117.33) --
	( 77.66,117.33) --
	( 78.54,117.33) --
	( 78.70,117.33) --
	( 79.34,117.33) --
	( 79.68,117.33) --
	( 80.21,117.33) --
	( 82.87,117.33) --
	( 83.39,117.33) --
	( 85.97,117.33) --
	( 86.50,117.33) --
	( 87.64,117.33) --
	( 87.64,117.33) --
	( 88.52,117.33) --
	( 89.37,117.33) --
	( 90.89,138.86) --
	( 91.38,138.86) --
	( 91.87,138.86) --
	( 91.99,138.86) --
	( 92.32,138.86) --
	( 92.59,138.86) --
	( 95.64,138.86) --
	(101.61,138.86) --
	(102.51,138.86) --
	(103.42,138.86) --
	(105.22,138.86) --
	(106.87,138.86) --
	(107.16,138.86) --
	(109.32,138.86) --
	(109.86,138.86) --
	(110.33,138.86) --
	(111.63,138.86) --
	(111.80,138.86) --
	(112.45,138.86) --
	(114.01,138.86) --
	(114.45,138.86) --
	(115.89,138.86) --
	(117.04,138.86) --
	(117.57,138.86) --
	(119.16,138.86) --
	(121.05,138.86) --
	(121.60,138.86) --
	(122.59,138.86) --
	(122.62,138.86) --
	(122.82,138.86) --
	(122.90,138.86) --
	(123.15,138.86) --
	(123.54,138.86) --
	(124.23,138.86) --
	(124.43,138.86) --
	(125.67,138.86) --
	(126.51,138.86) --
	(126.81,138.86) --
	(127.07,138.86) --
	(127.44,138.86) --
	(127.84,138.86) --
	(128.14,138.86) --
	(128.39,138.86) --
	(129.64,138.86) --
	(130.75,138.86) --
	(132.52,138.86) --
	(133.69,138.86) --
	(133.83,138.86) --
	(134.22,138.86) --
	(134.39,138.86) --
	(135.93,138.86) --
	(136.16,138.86) --
	(136.26,138.86) --
	(137.21,138.86) --
	(138.67,138.86) --
	(138.72,138.86) --
	(139.62,138.86) --
	(141.37,138.86) --
	(141.75,148.13) --
	(143.60,148.13) --
	(144.94,148.13) --
	(146.28,148.13) --
	(146.56,148.13) --
	(146.95,148.13) --
	(146.97,148.13) --
	(147.30,148.13) --
	(148.61,148.13) --
	(149.57,148.13) --
	(149.59,148.13) --
	(149.78,148.13) --
	(149.79,148.13) --
	(149.85,148.13) --
	(149.90,148.13) --
	(150.40,148.13) --
	(151.13,148.13) --
	(151.22,148.13) --
	(151.26,148.13) --
	(151.60,148.13) --
	(152.11,148.13) --
	(152.33,148.13) --
	(152.45,148.13) --
	(153.34,148.13) --
	(153.72,148.13) --
	(153.87,148.13) --
	(155.00,148.13) --
	(156.07,148.13) --
	(157.50,148.13) --
	(157.87,148.13) --
	(158.43,148.13) --
	(159.47,148.13) --
	(159.98,148.13) --
	(160.14,148.13) --
	(160.45,148.13) --
	(160.84,148.13) --
	(160.85,148.13) --
	(161.14,148.13) --
	(162.05,148.13) --
	(162.10,148.13) --
	(162.23,148.13) --
	(162.40,148.13) --
	(162.47,148.13) --
	(162.64,148.13) --
	(163.53,148.13) --
	(163.69,148.13) --
	(163.70,148.13) --
	(163.78,148.13) --
	(163.85,148.13) --
	(163.97,148.13) --
	(164.08,148.13) --
	(164.10,148.13) --
	(164.96,148.13) --
	(165.12,148.13) --
	(165.19,148.13) --
	(165.52,148.13) --
	(165.78,148.13) --
	(166.20,148.13) --
	(166.79,148.13) --
	(166.90,148.13) --
	(167.00,148.13) --
	(167.31,148.13) --
	(167.36,148.13) --
	(167.62,148.13) --
	(167.86,148.13) --
	(167.91,148.13) --
	(167.96,148.13) --
	(168.52,148.13) --
	(168.53,148.13) --
	(168.77,148.13) --
	(168.83,148.13) --
	(169.58,148.13) --
	(169.62,148.13) --
	(170.14,148.13) --
	(170.18,148.13) --
	(170.48,148.13) --
	(170.50,148.13) --
	(170.68,148.13) --
	(170.72,148.13) --
	(170.82,148.13) --
	(171.12,148.13) --
	(171.14,148.13) --
	(171.26,148.13) --
	(171.29,148.13) --
	(171.42,148.13) --
	(171.86,148.13) --
	(172.41,148.13) --
	(172.51,148.13) --
	(172.55,148.13) --
	(172.66,148.13) --
	(172.70,148.13) --
	(173.17,148.13) --
	(173.25,148.13) --
	(173.53,148.13) --
	(173.61,148.13) --
	(173.91,155.48) --
	(174.18,155.48) --
	(174.57,155.48) --
	(174.57,155.48) --
	(174.58,155.48) --
	(174.59,155.48) --
	(174.62,155.48) --
	(174.74,155.48) --
	(174.81,155.48) --
	(175.14,155.48) --
	(175.18,155.48) --
	(175.21,155.48) --
	(175.27,155.48) --
	(175.33,155.48) --
	(175.41,155.48) --
	(175.46,155.48) --
	(175.77,155.48) --
	(176.29,155.48) --
	(176.56,155.48) --
	(176.87,155.48) --
	(177.06,155.48) --
	(177.06,155.48) --
	(177.49,155.48) --
	(177.61,155.48) --
	(177.72,155.48) --
	(178.26,155.48) --
	(178.27,155.48) --
	(178.46,155.48) --
	(178.47,155.48) --
	(178.48,155.48) --
	(178.73,155.48) --
	(178.83,155.48) --
	(178.88,155.48) --
	(178.95,155.48) --
	(179.29,155.48) --
	(179.33,155.48) --
	(179.43,155.48) --
	(179.43,155.48) --
	(179.47,155.48) --
	(179.53,155.48) --
	(179.53,155.48) --
	(179.56,155.48) --
	(179.58,155.48) --
	(179.70,155.48) --
	(179.93,155.48) --
	(179.94,155.48) --
	(179.97,155.48) --
	(180.49,155.48) --
	(180.54,155.48) --
	(180.62,155.48) --
	(180.73,155.48) --
	(180.74,155.48) --
	(180.91,155.48) --
	(181.52,155.48) --
	(181.68,155.48) --
	(181.96,155.48) --
	(182.07,155.48) --
	(182.19,155.48) --
	(182.21,169.43) --
	(182.22,169.43) --
	(182.55,169.43) --
	(182.69,169.43) --
	(183.18,169.43) --
	(183.30,169.43) --
	(183.38,169.43) --
	(183.46,169.43) --
	(183.62,169.43) --
	(183.65,169.43) --
	(183.65,169.43) --
	(183.68,169.43) --
	(183.73,169.43) --
	(183.75,169.43) --
	(183.87,169.43) --
	(183.99,169.43) --
	(184.01,169.43) --
	(184.07,169.43) --
	(184.14,169.43) --
	(184.28,169.43) --
	(184.48,169.43) --
	(184.49,169.43) --
	(184.52,169.43) --
	(184.53,169.43) --
	(184.59,169.43) --
	(184.62,178.67) --
	(184.65,178.67) --
	(184.69,178.67) --
	(184.74,178.67) --
	(184.75,178.67) --
	(184.82,178.67) --
	(184.86,178.67) --
	(184.93,178.67) --
	(184.94,178.67) --
	(184.96,178.67) --
	(185.01,178.67) --
	(185.08,178.67) --
	(185.08,178.67) --
	(185.08,178.67) --
	(185.09,178.67) --
	(185.16,178.67) --
	(185.23,188.70) --
	(185.25,188.70) --
	(185.29,188.70) --
	(185.29,188.70) --
	(185.35,188.70) --
	(185.42,188.70) --
	(185.50,188.70) --
	(185.56,188.70) --
	(185.59,188.70) --
	(185.62,188.70) --
	(185.63,188.70) --
	(185.67,188.70) --
	(185.83,188.70) --
	(185.93,188.70) --
	(185.97,188.70) --
	(186.00,188.70) --
	(186.06,188.70) --
	(186.11,188.70) --
	(186.19,188.70) --
	(186.21,188.70) --
	(186.33,188.70) --
	(186.45,188.70) --
	(186.47,188.70) --
	(186.51,188.70) --
	(186.52,188.70) --
	(186.52,188.70) --
	(186.61,188.70) --
	(186.65,188.70) --
	(186.65,188.70) --
	(186.70,188.70) --
	(186.80,188.70) --
	(186.87,188.70) --
	(186.88,188.70) --
	(187.03,188.70) --
	(187.21,188.70) --
	(187.36,188.70) --
	(187.46,188.70) --
	(187.52,188.70) --
	(187.53,188.70) --
	(187.56,188.70) --
	(187.64,188.70) --
	(187.66,188.70) --
	(187.66,188.70) --
	(187.72,188.70) --
	(187.72,188.70) --
	(187.81,188.70) --
	(187.86,188.70) --
	(187.86,188.70) --
	(187.89,188.70) --
	(187.96,188.70) --
	(187.98,188.70) --
	(188.00,188.70) --
	(188.03,188.70) --
	(188.07,188.70) --
	(188.07,188.70) --
	(188.10,188.70) --
	(188.12,188.70) --
	(188.13,188.70) --
	(188.16,188.70) --
	(188.18,188.70) --
	(188.19,188.70) --
	(188.22,188.70) --
	(188.24,188.70) --
	(188.31,188.70) --
	(188.32,188.70) --
	(188.34,188.70) --
	(188.40,188.70) --
	(188.42,188.70) --
	(188.43,188.70) --
	(188.47,188.70) --
	(188.47,188.70) --
	(188.48,188.70) --
	(188.52,188.70) --
	(188.57,188.70) --
	(188.60,188.70) --
	(188.62,188.70) --
	(188.65,188.70) --
	(188.65,188.70) --
	(188.67,188.70) --
	(188.67,188.70) --
	(188.67,188.70) --
	(188.68,188.70) --
	(188.69,188.70) --
	(188.69,188.70) --
	(188.70,188.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.70, 51.03) -- (184.85, 51.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.70, 51.03) -- (144.70, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.73, 51.03) -- (152.73, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.76, 51.03) -- (160.76, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.79, 51.03) -- (168.79, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.82, 51.03) -- (176.82, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.85, 51.03) -- (184.85, 48.03);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (144.70, 36.63) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (168.79, 36.63) {0.6};
\end{scope}
\begin{scope}
\path[clip] (143.09, 51.03) rectangle (186.46, 82.39);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (144.70, 52.19) rectangle (148.72, 53.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (148.72, 52.19) rectangle (152.73, 55.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (152.73, 52.19) rectangle (156.75, 54.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (156.75, 52.19) rectangle (160.76, 55.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (160.76, 52.19) rectangle (164.78, 53.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (164.78, 52.19) rectangle (168.79, 55.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (168.79, 52.19) rectangle (172.81, 55.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (172.81, 52.19) rectangle (176.82, 56.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (176.82, 52.19) rectangle (180.84, 61.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (180.84, 52.19) rectangle (184.85, 81.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.70, 52.19) rectangle (148.72, 53.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.72, 52.19) rectangle (152.73, 55.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.73, 52.19) rectangle (156.75, 54.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.75, 52.19) rectangle (160.76, 55.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.76, 52.19) rectangle (164.78, 53.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.78, 52.19) rectangle (168.79, 55.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.79, 52.19) rectangle (172.81, 55.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.81, 52.19) rectangle (176.82, 56.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.82, 52.19) rectangle (180.84, 61.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.84, 52.19) rectangle (184.85, 81.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries Lopsided};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_thresh_perf400.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-30 11:51:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (227.65,227.65);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.65,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.63, 21.68) -- (221.23, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.63, 21.68) -- ( 60.63, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.75, 21.68) -- ( 92.75, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.87, 21.68) -- (124.87, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.99, 21.68) -- (156.99, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.11, 21.68) -- (189.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.23, 21.68) -- (221.23, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.63,  2.48) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.75,  2.48) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.87,  2.48) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.99,  2.48) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (189.11,  2.48) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.23,  2.48) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20, 28.11) -- ( 54.20,188.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20, 28.11) -- ( 48.20, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20, 60.23) -- ( 48.20, 60.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20, 92.34) -- ( 48.20, 92.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20,124.47) -- ( 48.20,124.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20,156.59) -- ( 48.20,156.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20,188.71) -- ( 48.20,188.71);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20, 28.11) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20, 60.23) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20, 92.34) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20,124.47) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20,156.59) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20,188.71) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.20, 21.68) --
	(227.65, 21.68) --
	(227.65,195.13) --
	( 54.20,195.13) --
	( 54.20, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.65,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (140.93, 30.08) {$x = F(1)$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 69.80,108.41) {$\hat{x}_{\rm{rc}}$};
\end{scope}
\begin{scope}
\path[clip] ( 54.20, 21.68) rectangle (227.65,195.13);
\definecolor{fillColor}{RGB}{191,239,255}

\path[fill=fillColor] ( 62.33, 29.81) --
	( 62.33, 28.11) --
	( 67.37, 41.49) --
	( 69.19, 50.01) --
	( 69.75, 52.81) --
	( 70.38, 58.22) --
	( 71.83, 60.23) --
	( 72.53, 63.79) --
	( 75.89, 68.26) --
	( 80.10, 69.74) --
	( 90.29, 76.29) --
	( 90.39, 81.64) --
	( 90.96, 81.64) --
	( 93.50, 85.09) --
	( 94.97, 86.51) --
	( 96.60, 89.87) --
	( 96.67, 92.34) --
	( 98.14, 92.34) --
	(101.86, 92.34) --
	(102.11, 95.02) --
	(103.86, 95.86) --
	(105.99, 98.77) --
	(114.30,100.10) --
	(115.78,101.29) --
	(116.21,103.68) --
	(116.22,104.18) --
	(116.39,105.64) --
	(117.08,108.41) --
	(117.17,108.41) --
	(118.16,108.41) --
	(118.95,108.41) --
	(119.06,108.41) --
	(119.16,108.41) --
	(119.47,110.19) --
	(120.39,111.17) --
	(120.63,112.05) --
	(120.83,113.13) --
	(122.13,115.70) --
	(123.94,116.44) --
	(125.66,116.95) --
	(125.69,117.85) --
	(126.22,118.44) --
	(128.17,119.88) --
	(130.65,119.88) --
	(131.90,121.08) --
	(132.21,121.79) --
	(134.29,122.58) --
	(134.75,123.01) --
	(136.66,124.47) --
	(136.74,125.17) --
	(138.70,126.25) --
	(138.88,126.94) --
	(139.45,127.79) --
	(139.66,128.48) --
	(139.76,129.95) --
	(139.77,130.31) --
	(140.38,130.31) --
	(140.45,131.35) --
	(141.83,131.35) --
	(142.08,131.60) --
	(142.18,131.60) --
	(142.84,132.84) --
	(143.88,133.11) --
	(147.53,133.76) --
	(147.88,133.96) --
	(148.16,135.17) --
	(148.19,135.17) --
	(148.64,135.17) --
	(149.24,135.17) --
	(149.92,135.97) --
	(150.07,136.51) --
	(150.33,136.90) --
	(150.73,137.31) --
	(150.79,137.45) --
	(150.92,137.60) --
	(150.95,137.99) --
	(152.56,138.40) --
	(152.77,139.29) --
	(153.99,139.54) --
	(154.86,140.96) --
	(155.32,141.47) --
	(155.90,142.22) --
	(156.90,142.27) --
	(157.41,142.82) --
	(157.49,142.82) --
	(157.61,143.10) --
	(158.97,143.95) --
	(159.28,144.62) --
	(159.36,145.11) --
	(160.53,145.47) --
	(160.80,146.05) --
	(161.15,146.14) --
	(161.61,146.81) --
	(161.78,147.07) --
	(161.78,147.62) --
	(162.29,148.05) --
	(162.69,148.56) --
	(163.08,148.56) --
	(163.17,149.21) --
	(163.62,149.85) --
	(163.69,150.04) --
	(163.98,150.16) --
	(164.34,150.35) --
	(164.53,151.49) --
	(164.69,151.64) --
	(165.09,152.38) --
	(166.48,152.44) --
	(166.91,153.25) --
	(167.24,153.57) --
	(167.74,154.44) --
	(167.89,154.73) --
	(170.53,155.31) --
	(170.65,155.64) --
	(170.92,156.32) --
	(171.06,156.59) --
	(173.09,156.59) --
	(173.26,156.59) --
	(174.12,156.59) --
	(174.12,157.01) --
	(174.13,157.48) --
	(174.16,157.82) --
	(174.53,158.32) --
	(174.69,158.76) --
	(174.85,159.03) --
	(174.89,159.88) --
	(175.12,160.18) --
	(175.89,160.66) --
	(175.99,160.77) --
	(176.01,161.07) --
	(176.16,161.70) --
	(176.25,161.94) --
	(176.37,161.94) --
	(176.46,161.94) --
	(176.64,161.94) --
	(176.92,162.21) --
	(177.29,162.56) --
	(177.55,162.70) --
	(178.10,162.85) --
	(178.39,163.01) --
	(179.07,163.01) --
	(179.38,163.10) --
	(180.32,163.55) --
	(180.73,164.00) --
	(181.43,164.43) --
	(181.75,164.91) --
	(182.39,165.04) --
	(182.41,165.28) --
	(182.47,165.43) --
	(182.67,165.60) --
	(182.89,165.76) --
	(183.42,166.03) --
	(183.83,166.40) --
	(184.15,166.88) --
	(184.25,167.00) --
	(184.61,167.29) --
	(184.64,167.49) --
	(184.82,167.53) --
	(184.97,167.76) --
	(185.42,168.20) --
	(185.75,168.27) --
	(186.44,168.63) --
	(186.48,168.63) --
	(187.08,168.81) --
	(187.12,168.82) --
	(187.13,168.98) --
	(187.14,169.43) --
	(187.99,169.69) --
	(188.18,169.91) --
	(188.32,170.06) --
	(188.46,170.23) --
	(188.87,170.57) --
	(188.95,170.86) --
	(189.18,170.86) --
	(189.28,170.86) --
	(189.97,171.00) --
	(190.18,171.55) --
	(190.30,171.98) --
	(190.32,172.23) --
	(190.37,172.65) --
	(190.44,172.65) --
	(190.63,172.65) --
	(190.66,172.87) --
	(190.75,173.04) --
	(190.94,173.16) --
	(191.83,173.33) --
	(192.10,173.65) --
	(193.38,173.96) --
	(193.60,174.37) --
	(193.85,174.49) --
	(194.01,174.86) --
	(194.64,175.13) --
	(194.70,175.32) --
	(195.25,175.46) --
	(195.48,175.68) --
	(196.27,175.78) --
	(196.44,175.91) --
	(196.66,176.18) --
	(196.68,176.35) --
	(196.87,176.58) --
	(197.28,176.61) --
	(197.64,176.66) --
	(197.81,176.81) --
	(198.21,176.90) --
	(198.22,177.16) --
	(198.33,177.23) --
	(198.37,177.23) --
	(198.40,177.63) --
	(198.69,177.63) --
	(198.75,177.82) --
	(199.12,177.82) --
	(199.13,177.82) --
	(199.17,178.00) --
	(199.20,178.00) --
	(199.40,178.30) --
	(199.50,178.67) --
	(199.57,178.77) --
	(199.63,178.82) --
	(199.70,178.91) --
	(199.83,179.16) --
	(199.90,179.26) --
	(200.43,179.41) --
	(200.65,179.70) --
	(200.72,179.78) --
	(200.74,180.02) --
	(201.17,180.02) --
	(201.40,180.07) --
	(202.03,180.25) --
	(202.80,180.25) --
	(203.09,180.34) --
	(203.21,180.36) --
	(203.42,180.43) --
	(203.76,180.54) --
	(204.03,180.54) --
	(204.28,180.68) --
	(204.33,180.68) --
	(204.36,180.68) --
	(204.42,181.06) --
	(204.61,181.24) --
	(204.65,181.41) --
	(204.72,181.54) --
	(204.84,181.65) --
	(205.12,181.72) --
	(205.55,182.01) --
	(205.58,182.15) --
	(205.66,182.15) --
	(205.75,182.28) --
	(205.78,182.45) --
	(206.01,182.47) --
	(206.42,182.53) --
	(206.52,182.53) --
	(206.57,182.61) --
	(206.61,182.70) --
	(206.68,182.87) --
	(206.74,182.97) --
	(206.75,182.97) --
	(207.18,183.26) --
	(207.26,183.47) --
	(207.36,183.58) --
	(207.50,183.63) --
	(207.59,183.91) --
	(207.74,183.93) --
	(207.85,184.12) --
	(207.99,184.16) --
	(208.02,184.31) --
	(208.05,184.48) --
	(208.26,184.48) --
	(208.40,184.59) --
	(208.46,184.88) --
	(208.68,184.88) --
	(208.75,184.88) --
	(208.90,185.18) --
	(208.96,185.18) --
	(209.00,185.21) --
	(209.02,185.36) --
	(209.13,185.49) --
	(209.15,185.56) --
	(209.16,185.62) --
	(209.17,185.84) --
	(209.35,185.98) --
	(209.41,186.27) --
	(209.50,186.51) --
	(209.54,186.62) --
	(209.64,186.70) --
	(209.72,186.79) --
	(209.84,188.71) --
	(209.85,188.71) --
	(210.04,188.71) --
	(210.27,188.71) --
	(210.33,188.71) --
	(210.51,188.71) --
	(210.54,188.71) --
	(210.65,188.71) --
	(210.76,188.71) --
	(210.83,188.71) --
	(210.88,188.71) --
	(210.95,188.71) --
	(210.98,188.71) --
	(211.11,188.71) --
	(211.64,188.71) --
	(211.72,188.71) --
	(211.97,188.71) --
	(212.09,188.71) --
	(212.10,188.71) --
	(212.14,188.71) --
	(212.40,188.71) --
	(212.52,188.71) --
	(212.68,188.71) --
	(212.86,188.71) --
	(212.90,188.71) --
	(212.94,188.71) --
	(213.30,188.71) --
	(213.44,188.71) --
	(213.71,188.71) --
	(213.92,188.71) --
	(213.92,188.71) --
	(213.94,188.71) --
	(213.96,188.71) --
	(214.23,188.71) --
	(214.26,188.71) --
	(214.37,188.71) --
	(214.38,188.71) --
	(214.56,188.71) --
	(215.08,188.71) --
	(215.11,188.71) --
	(215.15,188.71) --
	(215.49,188.71) --
	(215.64,188.71) --
	(215.69,188.71) --
	(215.77,188.71) --
	(215.86,188.71) --
	(215.93,188.71) --
	(216.07,188.71) --
	(216.07,188.71) --
	(216.47,188.71) --
	(216.54,188.71) --
	(216.76,188.71) --
	(217.28,188.71) --
	(217.41,188.71) --
	(217.68,188.71) --
	(217.73,188.71) --
	(217.76,188.71) --
	(217.94,188.71) --
	(217.95,188.71) --
	(218.10,188.71) --
	(218.25,188.71) --
	(218.26,188.71) --
	(218.27,188.71) --
	(218.41,188.71) --
	(218.45,188.71) --
	(218.49,188.71) --
	(218.62,188.71) --
	(218.74,188.71) --
	(218.74,188.71) --
	(218.77,188.71) --
	(218.82,188.71) --
	(218.84,188.71) --
	(218.87,188.71) --
	(218.97,188.71) --
	(218.97,188.71) --
	(219.00,188.71) --
	(219.11,188.71) --
	(219.12,188.71) --
	(219.21,188.71) --
	(219.26,188.71) --
	(219.30,188.71) --
	(219.59,188.71) --
	(219.64,188.71) --
	(219.70,188.71) --
	(219.91,188.71) --
	(219.91,188.71) --
	(219.95,188.71) --
	(220.01,188.71) --
	(220.10,188.71) --
	(220.28,188.71) --
	(220.30,188.71) --
	(220.35,188.71) --
	(220.44,188.71) --
	(220.48,188.71) --
	(220.49,188.71) --
	(220.53,188.71) --
	(220.59,188.71) --
	(220.73,188.71) --
	(220.79,188.71) --
	(220.80,188.71) --
	(220.88,188.71) --
	(220.91,188.71) --
	(220.91,188.71) --
	(220.93,188.71) --
	(220.95,188.71) --
	(220.96,188.71) --
	(221.04,188.71) --
	(221.05,188.71) --
	(221.06,188.71) --
	(221.09,188.71) --
	(221.14,188.71) --
	(221.16,188.71) --
	(221.17,188.71) --
	(221.21,188.71) --
	(221.21,188.71) --
	(221.21,188.71) --
	(221.22,188.71) --
	(221.22,188.70) --
	(221.22,188.71) --
	(221.21,188.71) --
	(221.21,188.71) --
	(221.21,188.71) --
	(221.17,188.71) --
	(221.16,188.71) --
	(221.14,188.71) --
	(221.09,188.71) --
	(221.06,188.71) --
	(221.05,188.71) --
	(221.04,188.71) --
	(220.96,188.71) --
	(220.95,188.71) --
	(220.93,188.71) --
	(220.91,188.71) --
	(220.91,188.71) --
	(220.88,188.71) --
	(220.80,188.71) --
	(220.79,188.71) --
	(220.73,188.71) --
	(220.59,188.71) --
	(220.53,188.71) --
	(220.49,188.71) --
	(220.48,186.88) --
	(220.44,186.70) --
	(220.35,186.56) --
	(220.30,186.27) --
	(220.28,186.20) --
	(220.10,186.11) --
	(220.01,186.11) --
	(219.95,185.78) --
	(219.91,185.43) --
	(219.91,185.36) --
	(219.70,185.06) --
	(219.64,184.79) --
	(219.59,184.66) --
	(219.30,184.24) --
	(219.26,183.91) --
	(219.21,183.84) --
	(219.12,183.47) --
	(219.11,183.17) --
	(219.00,182.97) --
	(218.97,182.76) --
	(218.97,182.64) --
	(218.87,182.28) --
	(218.84,182.18) --
	(218.82,182.15) --
	(218.77,182.01) --
	(218.74,181.72) --
	(218.74,181.72) --
	(218.62,181.57) --
	(218.49,181.41) --
	(218.45,181.41) --
	(218.41,181.24) --
	(218.27,181.24) --
	(218.26,181.06) --
	(218.25,181.06) --
	(218.10,181.06) --
	(217.95,180.97) --
	(217.94,180.77) --
	(217.76,180.47) --
	(217.73,180.25) --
	(217.68,180.14) --
	(217.41,180.02) --
	(217.28,179.78) --
	(216.76,179.66) --
	(216.54,179.26) --
	(216.47,179.07) --
	(216.07,178.97) --
	(216.07,178.67) --
	(215.93,178.45) --
	(215.86,178.23) --
	(215.77,178.10) --
	(215.69,178.00) --
	(215.64,177.63) --
	(215.49,177.23) --
	(215.15,177.23) --
	(215.11,177.23) --
	(215.08,177.14) --
	(214.56,176.95) --
	(214.38,176.87) --
	(214.37,176.35) --
	(214.26,176.23) --
	(214.23,176.19) --
	(213.96,175.96) --
	(213.94,175.80) --
	(213.92,175.46) --
	(213.92,175.13) --
	(213.71,175.13) --
	(213.44,175.07) --
	(213.30,174.89) --
	(212.94,174.53) --
	(212.90,174.32) --
	(212.86,174.10) --
	(212.68,174.10) --
	(212.52,174.10) --
	(212.40,173.83) --
	(212.14,173.77) --
	(212.10,173.65) --
	(212.09,173.41) --
	(211.97,173.23) --
	(211.72,173.04) --
	(211.64,172.65) --
	(211.11,172.23) --
	(210.98,172.09) --
	(210.95,172.09) --
	(210.88,171.80) --
	(210.83,171.80) --
	(210.76,171.11) --
	(210.65,170.86) --
	(210.54,170.86) --
	(210.51,170.86) --
	(210.33,170.86) --
	(210.27,170.41) --
	(210.04,170.38) --
	(209.85,170.35) --
	(209.84,170.17) --
	(209.72,169.93) --
	(209.64,169.81) --
	(209.54,169.81) --
	(209.50,169.69) --
	(209.41,169.53) --
	(209.35,169.43) --
	(209.17,169.09) --
	(209.16,169.09) --
	(209.15,169.04) --
	(209.13,168.92) --
	(209.02,168.35) --
	(209.00,168.27) --
	(208.96,167.98) --
	(208.90,167.45) --
	(208.75,167.29) --
	(208.68,167.21) --
	(208.46,166.93) --
	(208.40,166.93) --
	(208.26,166.81) --
	(208.05,166.47) --
	(208.02,166.06) --
	(207.99,166.01) --
	(207.85,165.76) --
	(207.74,165.76) --
	(207.59,165.20) --
	(207.50,164.73) --
	(207.36,164.69) --
	(207.26,164.62) --
	(207.18,164.53) --
	(206.75,164.33) --
	(206.74,164.11) --
	(206.68,164.00) --
	(206.61,164.00) --
	(206.57,164.00) --
	(206.52,163.68) --
	(206.42,163.68) --
	(206.01,163.61) --
	(205.78,163.35) --
	(205.75,163.35) --
	(205.66,162.86) --
	(205.58,162.66) --
	(205.55,162.61) --
	(205.12,162.21) --
	(204.84,161.94) --
	(204.72,161.94) --
	(204.65,161.94) --
	(204.61,161.02) --
	(204.42,161.02) --
	(204.36,160.36) --
	(204.33,159.88) --
	(204.28,159.77) --
	(204.03,159.50) --
	(203.76,159.50) --
	(203.42,159.30) --
	(203.21,159.03) --
	(203.09,158.88) --
	(202.80,158.83) --
	(202.03,158.45) --
	(201.40,157.95) --
	(201.17,157.62) --
	(200.74,156.59) --
	(200.72,156.59) --
	(200.65,156.59) --
	(200.43,156.39) --
	(199.90,155.99) --
	(199.83,155.85) --
	(199.70,155.71) --
	(199.63,155.48) --
	(199.57,155.37) --
	(199.50,155.25) --
	(199.40,154.89) --
	(199.20,154.50) --
	(199.17,154.15) --
	(199.13,153.57) --
	(199.12,153.02) --
	(198.75,153.02) --
	(198.69,153.02) --
	(198.40,153.02) --
	(198.37,152.57) --
	(198.33,152.44) --
	(198.22,152.05) --
	(198.21,152.00) --
	(197.81,151.85) --
	(197.64,151.81) --
	(197.28,151.36) --
	(196.87,151.18) --
	(196.68,150.92) --
	(196.66,150.47) --
	(196.44,150.25) --
	(196.27,150.04) --
	(195.48,149.64) --
	(195.25,149.53) --
	(194.70,148.56) --
	(194.64,148.56) --
	(194.01,148.56) --
	(193.85,148.02) --
	(193.60,147.70) --
	(193.38,147.53) --
	(192.10,147.07) --
	(191.83,146.64) --
	(190.94,146.44) --
	(190.75,146.05) --
	(190.66,145.88) --
	(190.63,144.91) --
	(190.44,144.28) --
	(190.37,143.95) --
	(190.32,143.83) --
	(190.30,143.41) --
	(190.18,143.41) --
	(189.97,143.25) --
	(189.28,143.03) --
	(189.18,142.82) --
	(188.95,142.58) --
	(188.87,142.31) --
	(188.46,142.22) --
	(188.32,141.60) --
	(188.18,141.60) --
	(187.99,141.47) --
	(187.14,141.47) --
	(187.13,141.25) --
	(187.12,140.87) --
	(187.08,140.04) --
	(186.48,139.29) --
	(186.44,138.40) --
	(185.75,137.78) --
	(185.42,137.31) --
	(184.97,137.08) --
	(184.82,136.90) --
	(184.64,136.46) --
	(184.61,136.15) --
	(184.25,136.01) --
	(184.15,135.17) --
	(183.83,135.17) --
	(183.42,135.17) --
	(182.89,135.17) --
	(182.67,134.03) --
	(182.47,133.64) --
	(182.41,133.60) --
	(182.39,132.94) --
	(181.75,132.84) --
	(181.43,132.50) --
	(180.73,131.72) --
	(180.32,130.78) --
	(179.38,130.62) --
	(179.07,129.95) --
	(178.39,129.71) --
	(178.10,129.54) --
	(177.55,128.78) --
	(177.29,128.78) --
	(176.92,128.48) --
	(176.64,128.03) --
	(176.46,127.79) --
	(176.37,126.25) --
	(176.25,126.25) --
	(176.16,126.03) --
	(176.01,125.86) --
	(175.99,125.61) --
	(175.89,125.21) --
	(175.12,124.88) --
	(174.89,124.47) --
	(174.85,124.47) --
	(174.69,123.90) --
	(174.53,122.86) --
	(174.16,122.32) --
	(174.13,121.62) --
	(174.12,121.08) --
	(174.12,120.85) --
	(173.26,120.57) --
	(173.09,119.01) --
	(171.06,117.62) --
	(170.92,116.95) --
	(170.65,116.44) --
	(170.53,116.44) --
	(167.89,116.11) --
	(167.74,115.10) --
	(167.24,115.10) --
	(166.91,114.58) --
	(166.48,114.22) --
	(165.09,114.14) --
	(164.69,114.01) --
	(164.53,113.76) --
	(164.34,112.23) --
	(163.98,111.49) --
	(163.69,110.58) --
	(163.62,110.04) --
	(163.17,109.98) --
	(163.08,109.98) --
	(162.69,108.41) --
	(162.29,108.41) --
	(161.78,108.41) --
	(161.78,108.41) --
	(161.61,108.41) --
	(161.15,106.54) --
	(160.80,105.19) --
	(160.53,104.32) --
	(159.36,104.18) --
	(159.28,103.68) --
	(158.97,103.49) --
	(157.61,103.28) --
	(157.49,103.05) --
	(157.41,102.59) --
	(156.90,101.98) --
	(155.90,100.53) --
	(155.32,100.10) --
	(154.86, 99.48) --
	(153.99, 98.37) --
	(152.77, 97.93) --
	(152.56, 96.93) --
	(150.95, 96.24) --
	(150.92, 95.91) --
	(150.79, 95.73) --
	(150.73, 95.02) --
	(150.33, 94.44) --
	(150.07, 94.23) --
	(149.92, 92.34) --
	(149.24, 92.34) --
	(148.64, 92.34) --
	(148.19, 91.09) --
	(148.16, 90.09) --
	(147.88, 89.02) --
	(147.53, 88.33) --
	(143.88, 86.99) --
	(142.84, 86.51) --
	(142.18, 86.03) --
	(142.08, 84.79) --
	(141.83, 84.31) --
	(140.45, 83.31) --
	(140.38, 82.94) --
	(139.77, 81.64) --
	(139.76, 81.64) --
	(139.66, 81.64) --
	(139.45, 80.55) --
	(138.88, 79.20) --
	(138.70, 78.29) --
	(136.74, 77.95) --
	(136.66, 76.29) --
	(134.75, 74.73) --
	(134.29, 73.27) --
	(132.21, 72.72) --
	(131.90, 70.93) --
	(130.65, 70.37) --
	(128.17, 68.26) --
	(126.22, 68.26) --
	(125.69, 65.17) --
	(125.66, 63.79) --
	(123.94, 63.79) --
	(122.13, 63.02) --
	(120.83, 61.92) --
	(120.63, 61.17) --
	(120.39, 60.23) --
	(119.47, 60.23) --
	(119.16, 59.19) --
	(119.06, 57.85) --
	(118.95, 56.78) --
	(118.16, 54.87) --
	(117.17, 54.87) --
	(117.08, 52.20) --
	(116.39, 51.05) --
	(116.22, 50.01) --
	(116.21, 48.18) --
	(115.78, 47.00) --
	(114.30, 44.17) --
	(105.99, 42.71) --
	(103.86, 40.46) --
	(102.11, 38.81) --
	(101.86, 28.11) --
	( 98.14, 28.11) --
	( 96.67, 28.11) --
	( 96.60, 28.11) --
	( 94.97, 28.11) --
	( 93.50, 28.11) --
	( 90.96, 28.11) --
	( 90.39, 28.11) --
	( 90.29, 28.11) --
	( 80.10, 28.11) --
	( 75.89, 28.11) --
	( 72.53, 28.11) --
	( 71.83, 28.11) --
	( 70.38, 28.11) --
	( 69.75, 28.11) --
	( 69.19, 28.11) --
	( 67.37, 28.11) --
	( 62.33, 28.11) --
	( 62.33, 29.81) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,238}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.33, 28.11) --
	( 67.37, 28.11) --
	( 69.19, 28.11) --
	( 69.75, 28.11) --
	( 70.38, 28.11) --
	( 71.83, 28.11) --
	( 72.53, 28.11) --
	( 75.89, 28.11) --
	( 80.10, 28.11) --
	( 90.29, 28.11) --
	( 90.39, 28.11) --
	( 90.96, 28.11) --
	( 93.50, 28.11) --
	( 94.97, 28.11) --
	( 96.60, 28.11) --
	( 96.67, 28.11) --
	( 98.14, 28.11) --
	(101.86, 28.11) --
	(102.11, 38.81) --
	(103.86, 40.46) --
	(105.99, 42.71) --
	(114.30, 44.17) --
	(115.78, 47.00) --
	(116.21, 48.18) --
	(116.22, 50.01) --
	(116.39, 51.05) --
	(117.08, 52.20) --
	(117.17, 54.87) --
	(118.16, 54.87) --
	(118.95, 56.78) --
	(119.06, 57.85) --
	(119.16, 59.19) --
	(119.47, 60.23) --
	(120.39, 60.23) --
	(120.63, 61.17) --
	(120.83, 61.92) --
	(122.13, 63.02) --
	(123.94, 63.79) --
	(125.66, 63.79) --
	(125.69, 65.17) --
	(126.22, 68.26) --
	(128.17, 68.26) --
	(130.65, 70.37) --
	(131.90, 70.93) --
	(132.21, 72.72) --
	(134.29, 73.27) --
	(134.75, 74.73) --
	(136.66, 76.29) --
	(136.74, 77.95) --
	(138.70, 78.29) --
	(138.88, 79.20) --
	(139.45, 80.55) --
	(139.66, 81.64) --
	(139.76, 81.64) --
	(139.77, 81.64) --
	(140.38, 82.94) --
	(140.45, 83.31) --
	(141.83, 84.31) --
	(142.08, 84.79) --
	(142.18, 86.03) --
	(142.84, 86.51) --
	(143.88, 86.99) --
	(147.53, 88.33) --
	(147.88, 89.02) --
	(148.16, 90.09) --
	(148.19, 91.09) --
	(148.64, 92.34) --
	(149.24, 92.34) --
	(149.92, 92.34) --
	(150.07, 94.23) --
	(150.33, 94.44) --
	(150.73, 95.02) --
	(150.79, 95.73) --
	(150.92, 95.91) --
	(150.95, 96.24) --
	(152.56, 96.93) --
	(152.77, 97.93) --
	(153.99, 98.37) --
	(154.86, 99.48) --
	(155.32,100.10) --
	(155.90,100.53) --
	(156.90,101.98) --
	(157.41,102.59) --
	(157.49,103.05) --
	(157.61,103.28) --
	(158.97,103.49) --
	(159.28,103.68) --
	(159.36,104.18) --
	(160.53,104.32) --
	(160.80,105.19) --
	(161.15,106.54) --
	(161.61,108.41) --
	(161.78,108.41) --
	(161.78,108.41) --
	(162.29,108.41) --
	(162.69,108.41) --
	(163.08,109.98) --
	(163.17,109.98) --
	(163.62,110.04) --
	(163.69,110.58) --
	(163.98,111.49) --
	(164.34,112.23) --
	(164.53,113.76) --
	(164.69,114.01) --
	(165.09,114.14) --
	(166.48,114.22) --
	(166.91,114.58) --
	(167.24,115.10) --
	(167.74,115.10) --
	(167.89,116.11) --
	(170.53,116.44) --
	(170.65,116.44) --
	(170.92,116.95) --
	(171.06,117.62) --
	(173.09,119.01) --
	(173.26,120.57) --
	(174.12,120.85) --
	(174.12,121.08) --
	(174.13,121.62) --
	(174.16,122.32) --
	(174.53,122.86) --
	(174.69,123.90) --
	(174.85,124.47) --
	(174.89,124.47) --
	(175.12,124.88) --
	(175.89,125.21) --
	(175.99,125.61) --
	(176.01,125.86) --
	(176.16,126.03) --
	(176.25,126.25) --
	(176.37,126.25) --
	(176.46,127.79) --
	(176.64,128.03) --
	(176.92,128.48) --
	(177.29,128.78) --
	(177.55,128.78) --
	(178.10,129.54) --
	(178.39,129.71) --
	(179.07,129.95) --
	(179.38,130.62) --
	(180.32,130.78) --
	(180.73,131.72) --
	(181.43,132.50) --
	(181.75,132.84) --
	(182.39,132.94) --
	(182.41,133.60) --
	(182.47,133.64) --
	(182.67,134.03) --
	(182.89,135.17) --
	(183.42,135.17) --
	(183.83,135.17) --
	(184.15,135.17) --
	(184.25,136.01) --
	(184.61,136.15) --
	(184.64,136.46) --
	(184.82,136.90) --
	(184.97,137.08) --
	(185.42,137.31) --
	(185.75,137.78) --
	(186.44,138.40) --
	(186.48,139.29) --
	(187.08,140.04) --
	(187.12,140.87) --
	(187.13,141.25) --
	(187.14,141.47) --
	(187.99,141.47) --
	(188.18,141.60) --
	(188.32,141.60) --
	(188.46,142.22) --
	(188.87,142.31) --
	(188.95,142.58) --
	(189.18,142.82) --
	(189.28,143.03) --
	(189.97,143.25) --
	(190.18,143.41) --
	(190.30,143.41) --
	(190.32,143.83) --
	(190.37,143.95) --
	(190.44,144.28) --
	(190.63,144.91) --
	(190.66,145.88) --
	(190.75,146.05) --
	(190.94,146.44) --
	(191.83,146.64) --
	(192.10,147.07) --
	(193.38,147.53) --
	(193.60,147.70) --
	(193.85,148.02) --
	(194.01,148.56) --
	(194.64,148.56) --
	(194.70,148.56) --
	(195.25,149.53) --
	(195.48,149.64) --
	(196.27,150.04) --
	(196.44,150.25) --
	(196.66,150.47) --
	(196.68,150.92) --
	(196.87,151.18) --
	(197.28,151.36) --
	(197.64,151.81) --
	(197.81,151.85) --
	(198.21,152.00) --
	(198.22,152.05) --
	(198.33,152.44) --
	(198.37,152.57) --
	(198.40,153.02) --
	(198.69,153.02) --
	(198.75,153.02) --
	(199.12,153.02) --
	(199.13,153.57) --
	(199.17,154.15) --
	(199.20,154.50) --
	(199.40,154.89) --
	(199.50,155.25) --
	(199.57,155.37) --
	(199.63,155.48) --
	(199.70,155.71) --
	(199.83,155.85) --
	(199.90,155.99) --
	(200.43,156.39) --
	(200.65,156.59) --
	(200.72,156.59) --
	(200.74,156.59) --
	(201.17,157.62) --
	(201.40,157.95) --
	(202.03,158.45) --
	(202.80,158.83) --
	(203.09,158.88) --
	(203.21,159.03) --
	(203.42,159.30) --
	(203.76,159.50) --
	(204.03,159.50) --
	(204.28,159.77) --
	(204.33,159.88) --
	(204.36,160.36) --
	(204.42,161.02) --
	(204.61,161.02) --
	(204.65,161.94) --
	(204.72,161.94) --
	(204.84,161.94) --
	(205.12,162.21) --
	(205.55,162.61) --
	(205.58,162.66) --
	(205.66,162.86) --
	(205.75,163.35) --
	(205.78,163.35) --
	(206.01,163.61) --
	(206.42,163.68) --
	(206.52,163.68) --
	(206.57,164.00) --
	(206.61,164.00) --
	(206.68,164.00) --
	(206.74,164.11) --
	(206.75,164.33) --
	(207.18,164.53) --
	(207.26,164.62) --
	(207.36,164.69) --
	(207.50,164.73) --
	(207.59,165.20) --
	(207.74,165.76) --
	(207.85,165.76) --
	(207.99,166.01) --
	(208.02,166.06) --
	(208.05,166.47) --
	(208.26,166.81) --
	(208.40,166.93) --
	(208.46,166.93) --
	(208.68,167.21) --
	(208.75,167.29) --
	(208.90,167.45) --
	(208.96,167.98) --
	(209.00,168.27) --
	(209.02,168.35) --
	(209.13,168.92) --
	(209.15,169.04) --
	(209.16,169.09) --
	(209.17,169.09) --
	(209.35,169.43) --
	(209.41,169.53) --
	(209.50,169.69) --
	(209.54,169.81) --
	(209.64,169.81) --
	(209.72,169.93) --
	(209.84,170.17) --
	(209.85,170.35) --
	(210.04,170.38) --
	(210.27,170.41) --
	(210.33,170.86) --
	(210.51,170.86) --
	(210.54,170.86) --
	(210.65,170.86) --
	(210.76,171.11) --
	(210.83,171.80) --
	(210.88,171.80) --
	(210.95,172.09) --
	(210.98,172.09) --
	(211.11,172.23) --
	(211.64,172.65) --
	(211.72,173.04) --
	(211.97,173.23) --
	(212.09,173.41) --
	(212.10,173.65) --
	(212.14,173.77) --
	(212.40,173.83) --
	(212.52,174.10) --
	(212.68,174.10) --
	(212.86,174.10) --
	(212.90,174.32) --
	(212.94,174.53) --
	(213.30,174.89) --
	(213.44,175.07) --
	(213.71,175.13) --
	(213.92,175.13) --
	(213.92,175.46) --
	(213.94,175.80) --
	(213.96,175.96) --
	(214.23,176.19) --
	(214.26,176.23) --
	(214.37,176.35) --
	(214.38,176.87) --
	(214.56,176.95) --
	(215.08,177.14) --
	(215.11,177.23) --
	(215.15,177.23) --
	(215.49,177.23) --
	(215.64,177.63) --
	(215.69,178.00) --
	(215.77,178.10) --
	(215.86,178.23) --
	(215.93,178.45) --
	(216.07,178.67) --
	(216.07,178.97) --
	(216.47,179.07) --
	(216.54,179.26) --
	(216.76,179.66) --
	(217.28,179.78) --
	(217.41,180.02) --
	(217.68,180.14) --
	(217.73,180.25) --
	(217.76,180.47) --
	(217.94,180.77) --
	(217.95,180.97) --
	(218.10,181.06) --
	(218.25,181.06) --
	(218.26,181.06) --
	(218.27,181.24) --
	(218.41,181.24) --
	(218.45,181.41) --
	(218.49,181.41) --
	(218.62,181.57) --
	(218.74,181.72) --
	(218.74,181.72) --
	(218.77,182.01) --
	(218.82,182.15) --
	(218.84,182.18) --
	(218.87,182.28) --
	(218.97,182.64) --
	(218.97,182.76) --
	(219.00,182.97) --
	(219.11,183.17) --
	(219.12,183.47) --
	(219.21,183.84) --
	(219.26,183.91) --
	(219.30,184.24) --
	(219.59,184.66) --
	(219.64,184.79) --
	(219.70,185.06) --
	(219.91,185.36) --
	(219.91,185.43) --
	(219.95,185.78) --
	(220.01,186.11) --
	(220.10,186.11) --
	(220.28,186.20) --
	(220.30,186.27) --
	(220.35,186.56) --
	(220.44,186.70) --
	(220.48,186.88) --
	(220.49,188.71) --
	(220.53,188.71) --
	(220.59,188.71) --
	(220.73,188.71) --
	(220.79,188.71) --
	(220.80,188.71) --
	(220.88,188.71) --
	(220.91,188.71) --
	(220.91,188.71) --
	(220.93,188.71) --
	(220.95,188.71) --
	(220.96,188.71) --
	(221.04,188.71) --
	(221.05,188.71) --
	(221.06,188.71) --
	(221.09,188.71) --
	(221.14,188.71) --
	(221.16,188.71) --
	(221.17,188.71) --
	(221.21,188.71) --
	(221.21,188.71) --
	(221.21,188.71) --
	(221.22,188.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.33, 28.11) --
	( 67.37, 41.49) --
	( 69.19, 50.01) --
	( 69.75, 52.81) --
	( 70.38, 58.22) --
	( 71.83, 60.23) --
	( 72.53, 63.79) --
	( 75.89, 68.26) --
	( 80.10, 69.74) --
	( 90.29, 76.29) --
	( 90.39, 81.64) --
	( 90.96, 81.64) --
	( 93.50, 85.09) --
	( 94.97, 86.51) --
	( 96.60, 89.87) --
	( 96.67, 92.34) --
	( 98.14, 92.34) --
	(101.86, 92.34) --
	(102.11, 95.02) --
	(103.86, 95.86) --
	(105.99, 98.77) --
	(114.30,100.10) --
	(115.78,101.29) --
	(116.21,103.68) --
	(116.22,104.18) --
	(116.39,105.64) --
	(117.08,108.41) --
	(117.17,108.41) --
	(118.16,108.41) --
	(118.95,108.41) --
	(119.06,108.41) --
	(119.16,108.41) --
	(119.47,110.19) --
	(120.39,111.17) --
	(120.63,112.05) --
	(120.83,113.13) --
	(122.13,115.70) --
	(123.94,116.44) --
	(125.66,116.95) --
	(125.69,117.85) --
	(126.22,118.44) --
	(128.17,119.88) --
	(130.65,119.88) --
	(131.90,121.08) --
	(132.21,121.79) --
	(134.29,122.58) --
	(134.75,123.01) --
	(136.66,124.47) --
	(136.74,125.17) --
	(138.70,126.25) --
	(138.88,126.94) --
	(139.45,127.79) --
	(139.66,128.48) --
	(139.76,129.95) --
	(139.77,130.31) --
	(140.38,130.31) --
	(140.45,131.35) --
	(141.83,131.35) --
	(142.08,131.60) --
	(142.18,131.60) --
	(142.84,132.84) --
	(143.88,133.11) --
	(147.53,133.76) --
	(147.88,133.96) --
	(148.16,135.17) --
	(148.19,135.17) --
	(148.64,135.17) --
	(149.24,135.17) --
	(149.92,135.97) --
	(150.07,136.51) --
	(150.33,136.90) --
	(150.73,137.31) --
	(150.79,137.45) --
	(150.92,137.60) --
	(150.95,137.99) --
	(152.56,138.40) --
	(152.77,139.29) --
	(153.99,139.54) --
	(154.86,140.96) --
	(155.32,141.47) --
	(155.90,142.22) --
	(156.90,142.27) --
	(157.41,142.82) --
	(157.49,142.82) --
	(157.61,143.10) --
	(158.97,143.95) --
	(159.28,144.62) --
	(159.36,145.11) --
	(160.53,145.47) --
	(160.80,146.05) --
	(161.15,146.14) --
	(161.61,146.81) --
	(161.78,147.07) --
	(161.78,147.62) --
	(162.29,148.05) --
	(162.69,148.56) --
	(163.08,148.56) --
	(163.17,149.21) --
	(163.62,149.85) --
	(163.69,150.04) --
	(163.98,150.16) --
	(164.34,150.35) --
	(164.53,151.49) --
	(164.69,151.64) --
	(165.09,152.38) --
	(166.48,152.44) --
	(166.91,153.25) --
	(167.24,153.57) --
	(167.74,154.44) --
	(167.89,154.73) --
	(170.53,155.31) --
	(170.65,155.64) --
	(170.92,156.32) --
	(171.06,156.59) --
	(173.09,156.59) --
	(173.26,156.59) --
	(174.12,156.59) --
	(174.12,157.01) --
	(174.13,157.48) --
	(174.16,157.82) --
	(174.53,158.32) --
	(174.69,158.76) --
	(174.85,159.03) --
	(174.89,159.88) --
	(175.12,160.18) --
	(175.89,160.66) --
	(175.99,160.77) --
	(176.01,161.07) --
	(176.16,161.70) --
	(176.25,161.94) --
	(176.37,161.94) --
	(176.46,161.94) --
	(176.64,161.94) --
	(176.92,162.21) --
	(177.29,162.56) --
	(177.55,162.70) --
	(178.10,162.85) --
	(178.39,163.01) --
	(179.07,163.01) --
	(179.38,163.10) --
	(180.32,163.55) --
	(180.73,164.00) --
	(181.43,164.43) --
	(181.75,164.91) --
	(182.39,165.04) --
	(182.41,165.28) --
	(182.47,165.43) --
	(182.67,165.60) --
	(182.89,165.76) --
	(183.42,166.03) --
	(183.83,166.40) --
	(184.15,166.88) --
	(184.25,167.00) --
	(184.61,167.29) --
	(184.64,167.49) --
	(184.82,167.53) --
	(184.97,167.76) --
	(185.42,168.20) --
	(185.75,168.27) --
	(186.44,168.63) --
	(186.48,168.63) --
	(187.08,168.81) --
	(187.12,168.82) --
	(187.13,168.98) --
	(187.14,169.43) --
	(187.99,169.69) --
	(188.18,169.91) --
	(188.32,170.06) --
	(188.46,170.23) --
	(188.87,170.57) --
	(188.95,170.86) --
	(189.18,170.86) --
	(189.28,170.86) --
	(189.97,171.00) --
	(190.18,171.55) --
	(190.30,171.98) --
	(190.32,172.23) --
	(190.37,172.65) --
	(190.44,172.65) --
	(190.63,172.65) --
	(190.66,172.87) --
	(190.75,173.04) --
	(190.94,173.16) --
	(191.83,173.33) --
	(192.10,173.65) --
	(193.38,173.96) --
	(193.60,174.37) --
	(193.85,174.49) --
	(194.01,174.86) --
	(194.64,175.13) --
	(194.70,175.32) --
	(195.25,175.46) --
	(195.48,175.68) --
	(196.27,175.78) --
	(196.44,175.91) --
	(196.66,176.18) --
	(196.68,176.35) --
	(196.87,176.58) --
	(197.28,176.61) --
	(197.64,176.66) --
	(197.81,176.81) --
	(198.21,176.90) --
	(198.22,177.16) --
	(198.33,177.23) --
	(198.37,177.23) --
	(198.40,177.63) --
	(198.69,177.63) --
	(198.75,177.82) --
	(199.12,177.82) --
	(199.13,177.82) --
	(199.17,178.00) --
	(199.20,178.00) --
	(199.40,178.30) --
	(199.50,178.67) --
	(199.57,178.77) --
	(199.63,178.82) --
	(199.70,178.91) --
	(199.83,179.16) --
	(199.90,179.26) --
	(200.43,179.41) --
	(200.65,179.70) --
	(200.72,179.78) --
	(200.74,180.02) --
	(201.17,180.02) --
	(201.40,180.07) --
	(202.03,180.25) --
	(202.80,180.25) --
	(203.09,180.34) --
	(203.21,180.36) --
	(203.42,180.43) --
	(203.76,180.54) --
	(204.03,180.54) --
	(204.28,180.68) --
	(204.33,180.68) --
	(204.36,180.68) --
	(204.42,181.06) --
	(204.61,181.24) --
	(204.65,181.41) --
	(204.72,181.54) --
	(204.84,181.65) --
	(205.12,181.72) --
	(205.55,182.01) --
	(205.58,182.15) --
	(205.66,182.15) --
	(205.75,182.28) --
	(205.78,182.45) --
	(206.01,182.47) --
	(206.42,182.53) --
	(206.52,182.53) --
	(206.57,182.61) --
	(206.61,182.70) --
	(206.68,182.87) --
	(206.74,182.97) --
	(206.75,182.97) --
	(207.18,183.26) --
	(207.26,183.47) --
	(207.36,183.58) --
	(207.50,183.63) --
	(207.59,183.91) --
	(207.74,183.93) --
	(207.85,184.12) --
	(207.99,184.16) --
	(208.02,184.31) --
	(208.05,184.48) --
	(208.26,184.48) --
	(208.40,184.59) --
	(208.46,184.88) --
	(208.68,184.88) --
	(208.75,184.88) --
	(208.90,185.18) --
	(208.96,185.18) --
	(209.00,185.21) --
	(209.02,185.36) --
	(209.13,185.49) --
	(209.15,185.56) --
	(209.16,185.62) --
	(209.17,185.84) --
	(209.35,185.98) --
	(209.41,186.27) --
	(209.50,186.51) --
	(209.54,186.62) --
	(209.64,186.70) --
	(209.72,186.79) --
	(209.84,188.71) --
	(209.85,188.71) --
	(210.04,188.71) --
	(210.27,188.71) --
	(210.33,188.71) --
	(210.51,188.71) --
	(210.54,188.71) --
	(210.65,188.71) --
	(210.76,188.71) --
	(210.83,188.71) --
	(210.88,188.71) --
	(210.95,188.71) --
	(210.98,188.71) --
	(211.11,188.71) --
	(211.64,188.71) --
	(211.72,188.71) --
	(211.97,188.71) --
	(212.09,188.71) --
	(212.10,188.71) --
	(212.14,188.71) --
	(212.40,188.71) --
	(212.52,188.71) --
	(212.68,188.71) --
	(212.86,188.71) --
	(212.90,188.71) --
	(212.94,188.71) --
	(213.30,188.71) --
	(213.44,188.71) --
	(213.71,188.71) --
	(213.92,188.71) --
	(213.92,188.71) --
	(213.94,188.71) --
	(213.96,188.71) --
	(214.23,188.71) --
	(214.26,188.71) --
	(214.37,188.71) --
	(214.38,188.71) --
	(214.56,188.71) --
	(215.08,188.71) --
	(215.11,188.71) --
	(215.15,188.71) --
	(215.49,188.71) --
	(215.64,188.71) --
	(215.69,188.71) --
	(215.77,188.71) --
	(215.86,188.71) --
	(215.93,188.71) --
	(216.07,188.71) --
	(216.07,188.71) --
	(216.47,188.71) --
	(216.54,188.71) --
	(216.76,188.71) --
	(217.28,188.71) --
	(217.41,188.71) --
	(217.68,188.71) --
	(217.73,188.71) --
	(217.76,188.71) --
	(217.94,188.71) --
	(217.95,188.71) --
	(218.10,188.71) --
	(218.25,188.71) --
	(218.26,188.71) --
	(218.27,188.71) --
	(218.41,188.71) --
	(218.45,188.71) --
	(218.49,188.71) --
	(218.62,188.71) --
	(218.74,188.71) --
	(218.74,188.71) --
	(218.77,188.71) --
	(218.82,188.71) --
	(218.84,188.71) --
	(218.87,188.71) --
	(218.97,188.71) --
	(218.97,188.71) --
	(219.00,188.71) --
	(219.11,188.71) --
	(219.12,188.71) --
	(219.21,188.71) --
	(219.26,188.71) --
	(219.30,188.71) --
	(219.59,188.71) --
	(219.64,188.71) --
	(219.70,188.71) --
	(219.91,188.71) --
	(219.91,188.71) --
	(219.95,188.71) --
	(220.01,188.71) --
	(220.10,188.71) --
	(220.28,188.71) --
	(220.30,188.71) --
	(220.35,188.71) --
	(220.44,188.71) --
	(220.48,188.71) --
	(220.49,188.71) --
	(220.53,188.71) --
	(220.59,188.71) --
	(220.73,188.71) --
	(220.79,188.71) --
	(220.80,188.71) --
	(220.88,188.71) --
	(220.91,188.71) --
	(220.91,188.71) --
	(220.93,188.71) --
	(220.95,188.71) --
	(220.96,188.71) --
	(221.04,188.71) --
	(221.05,188.71) --
	(221.06,188.71) --
	(221.09,188.71) --
	(221.14,188.71) --
	(221.16,188.71) --
	(221.17,188.71) --
	(221.21,188.71) --
	(221.21,188.71) --
	(221.21,188.71) --
	(221.22,188.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.65,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.20, 21.68) --
	(227.65, 21.68) --
	(227.65,195.13) --
	( 54.20,195.13) --
	( 54.20, 21.68);
\end{scope}
\begin{scope}
\path[clip] ( 54.20, 21.68) rectangle (227.65,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.63,181.82) {BS };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.63,169.82) {$\sf{MCB}$ };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.63,157.82) {$\sf{DSC}$ };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.63,145.82) {$\sf{UNC}$ };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.75,181.82) {0.140};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.75,169.82) {0.009};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.75,157.82) {0.051};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.75,145.82) {0.182};
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.20, 21.68) -- (227.65,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.33, 28.11) --
	( 67.37, 28.11) --
	( 69.19, 28.11) --
	( 69.75, 28.11) --
	( 70.38, 28.11) --
	( 71.83, 28.11) --
	( 72.53, 28.11) --
	( 75.89, 28.11) --
	( 80.10, 28.11) --
	( 90.29, 28.11) --
	( 90.39, 72.72) --
	( 90.96, 72.72) --
	( 93.50, 72.72) --
	( 94.97, 72.72) --
	( 96.60, 72.72) --
	( 96.67, 72.72) --
	( 98.14, 72.72) --
	(101.86, 72.72) --
	(102.11, 72.72) --
	(103.86, 72.72) --
	(105.99, 72.72) --
	(114.30, 72.72) --
	(115.78, 72.72) --
	(116.21, 72.72) --
	(116.22, 72.72) --
	(116.39, 72.72) --
	(117.08, 72.72) --
	(117.17, 72.72) --
	(118.16, 92.34) --
	(118.95, 92.34) --
	(119.06, 92.34) --
	(119.16, 92.34) --
	(119.47, 92.34) --
	(120.39, 92.34) --
	(120.63, 92.34) --
	(120.83, 92.34) --
	(122.13, 92.34) --
	(123.94, 92.34) --
	(125.66,121.79) --
	(125.69,121.79) --
	(126.22,121.79) --
	(128.17,121.79) --
	(130.65,121.79) --
	(131.90,121.79) --
	(132.21,121.79) --
	(134.29,121.79) --
	(134.75,121.79) --
	(136.66,121.79) --
	(136.74,121.79) --
	(138.70,121.79) --
	(138.88,121.79) --
	(139.45,121.79) --
	(139.66,121.79) --
	(139.76,121.79) --
	(139.77,121.79) --
	(140.38,121.79) --
	(140.45,121.79) --
	(141.83,121.79) --
	(142.08,121.79) --
	(142.18,121.79) --
	(142.84,121.79) --
	(143.88,121.79) --
	(147.53,126.94) --
	(147.88,126.94) --
	(148.16,126.94) --
	(148.19,126.94) --
	(148.64,126.94) --
	(149.24,126.94) --
	(149.92,126.94) --
	(150.07,126.94) --
	(150.33,126.94) --
	(150.73,126.94) --
	(150.79,126.94) --
	(150.92,126.94) --
	(150.95,126.94) --
	(152.56,126.94) --
	(152.77,126.94) --
	(153.99,126.94) --
	(154.86,126.94) --
	(155.32,126.94) --
	(155.90,126.94) --
	(156.90,126.94) --
	(157.41,126.94) --
	(157.49,126.94) --
	(157.61,126.94) --
	(158.97,126.94) --
	(159.28,126.94) --
	(159.36,126.94) --
	(160.53,126.94) --
	(160.80,126.94) --
	(161.15,126.94) --
	(161.61,126.94) --
	(161.78,126.94) --
	(161.78,126.94) --
	(162.29,126.94) --
	(162.69,126.94) --
	(163.08,126.94) --
	(163.17,126.94) --
	(163.62,126.94) --
	(163.69,126.94) --
	(163.98,126.94) --
	(164.34,126.94) --
	(164.53,126.94) --
	(164.69,126.94) --
	(165.09,126.94) --
	(166.48,126.94) --
	(166.91,126.94) --
	(167.24,126.94) --
	(167.74,126.94) --
	(167.89,126.94) --
	(170.53,126.94) --
	(170.65,126.94) --
	(170.92,126.94) --
	(171.06,126.94) --
	(173.09,145.34) --
	(173.26,145.34) --
	(174.12,145.34) --
	(174.12,145.34) --
	(174.13,145.34) --
	(174.16,145.34) --
	(174.53,145.34) --
	(174.69,145.34) --
	(174.85,145.34) --
	(174.89,145.34) --
	(175.12,145.34) --
	(175.89,145.34) --
	(175.99,145.34) --
	(176.01,145.34) --
	(176.16,145.34) --
	(176.25,145.34) --
	(176.37,145.34) --
	(176.46,145.34) --
	(176.64,145.34) --
	(176.92,145.34) --
	(177.29,145.34) --
	(177.55,145.34) --
	(178.10,145.34) --
	(178.39,145.34) --
	(179.07,145.34) --
	(179.38,145.34) --
	(180.32,145.34) --
	(180.73,145.34) --
	(181.43,145.34) --
	(181.75,145.34) --
	(182.39,145.34) --
	(182.41,145.34) --
	(182.47,145.34) --
	(182.67,145.34) --
	(182.89,145.34) --
	(183.42,145.34) --
	(183.83,145.34) --
	(184.15,145.34) --
	(184.25,145.34) --
	(184.61,145.34) --
	(184.64,145.34) --
	(184.82,145.34) --
	(184.97,145.34) --
	(185.42,145.34) --
	(185.75,145.34) --
	(186.44,145.34) --
	(186.48,145.34) --
	(187.08,145.34) --
	(187.12,145.34) --
	(187.13,145.34) --
	(187.14,145.34) --
	(187.99,145.34) --
	(188.18,145.34) --
	(188.32,145.34) --
	(188.46,145.34) --
	(188.87,145.34) --
	(188.95,145.34) --
	(189.18,145.34) --
	(189.28,145.34) --
	(189.97,145.34) --
	(190.18,145.34) --
	(190.30,145.34) --
	(190.32,145.34) --
	(190.37,145.34) --
	(190.44,145.34) --
	(190.63,145.34) --
	(190.66,145.34) --
	(190.75,145.34) --
	(190.94,145.34) --
	(191.83,145.34) --
	(192.10,145.34) --
	(193.38,145.34) --
	(193.60,145.34) --
	(193.85,145.34) --
	(194.01,145.34) --
	(194.64,145.34) --
	(194.70,145.34) --
	(195.25,145.34) --
	(195.48,145.34) --
	(196.27,145.34) --
	(196.44,145.34) --
	(196.66,145.34) --
	(196.68,145.34) --
	(196.87,145.34) --
	(197.28,145.34) --
	(197.64,145.34) --
	(197.81,145.34) --
	(198.21,145.34) --
	(198.22,145.34) --
	(198.33,145.34) --
	(198.37,145.34) --
	(198.40,145.34) --
	(198.69,145.34) --
	(198.75,145.34) --
	(199.12,145.34) --
	(199.13,145.34) --
	(199.17,145.34) --
	(199.20,145.34) --
	(199.40,145.34) --
	(199.50,145.34) --
	(199.57,161.94) --
	(199.63,161.94) --
	(199.70,161.94) --
	(199.83,161.94) --
	(199.90,161.94) --
	(200.43,161.94) --
	(200.65,164.79) --
	(200.72,164.79) --
	(200.74,164.79) --
	(201.17,164.79) --
	(201.40,164.79) --
	(202.03,164.79) --
	(202.80,164.79) --
	(203.09,164.79) --
	(203.21,164.79) --
	(203.42,164.79) --
	(203.76,164.79) --
	(204.03,164.79) --
	(204.28,164.79) --
	(204.33,164.79) --
	(204.36,164.79) --
	(204.42,164.79) --
	(204.61,164.79) --
	(204.65,164.79) --
	(204.72,164.79) --
	(204.84,164.79) --
	(205.12,164.79) --
	(205.55,164.79) --
	(205.58,164.79) --
	(205.66,164.79) --
	(205.75,164.79) --
	(205.78,164.79) --
	(206.01,164.79) --
	(206.42,164.79) --
	(206.52,164.79) --
	(206.57,164.79) --
	(206.61,164.79) --
	(206.68,164.79) --
	(206.74,164.79) --
	(206.75,164.79) --
	(207.18,164.79) --
	(207.26,164.79) --
	(207.36,164.79) --
	(207.50,164.79) --
	(207.59,164.79) --
	(207.74,164.79) --
	(207.85,164.79) --
	(207.99,164.79) --
	(208.02,164.79) --
	(208.05,164.79) --
	(208.26,164.79) --
	(208.40,164.79) --
	(208.46,164.79) --
	(208.68,175.32) --
	(208.75,175.32) --
	(208.90,175.32) --
	(208.96,175.32) --
	(209.00,175.32) --
	(209.02,175.32) --
	(209.13,175.32) --
	(209.15,175.32) --
	(209.16,175.32) --
	(209.17,175.32) --
	(209.35,175.32) --
	(209.41,175.32) --
	(209.50,186.47) --
	(209.54,186.47) --
	(209.64,186.47) --
	(209.72,186.47) --
	(209.84,186.47) --
	(209.85,186.47) --
	(210.04,186.47) --
	(210.27,186.47) --
	(210.33,186.47) --
	(210.51,186.47) --
	(210.54,186.47) --
	(210.65,186.47) --
	(210.76,186.47) --
	(210.83,186.47) --
	(210.88,186.47) --
	(210.95,186.47) --
	(210.98,186.47) --
	(211.11,186.47) --
	(211.64,186.47) --
	(211.72,186.47) --
	(211.97,186.47) --
	(212.09,186.47) --
	(212.10,186.47) --
	(212.14,186.47) --
	(212.40,186.47) --
	(212.52,186.47) --
	(212.68,186.47) --
	(212.86,186.47) --
	(212.90,186.47) --
	(212.94,186.47) --
	(213.30,186.47) --
	(213.44,186.47) --
	(213.71,186.47) --
	(213.92,186.47) --
	(213.92,186.47) --
	(213.94,186.47) --
	(213.96,186.47) --
	(214.23,186.47) --
	(214.26,186.47) --
	(214.37,186.47) --
	(214.38,186.47) --
	(214.56,186.47) --
	(215.08,186.47) --
	(215.11,186.47) --
	(215.15,186.47) --
	(215.49,186.47) --
	(215.64,186.47) --
	(215.69,186.47) --
	(215.77,186.47) --
	(215.86,186.47) --
	(215.93,186.47) --
	(216.07,186.47) --
	(216.07,186.47) --
	(216.47,186.47) --
	(216.54,186.47) --
	(216.76,186.47) --
	(217.28,186.47) --
	(217.41,186.47) --
	(217.68,186.47) --
	(217.73,186.47) --
	(217.76,186.47) --
	(217.94,186.47) --
	(217.95,186.47) --
	(218.10,186.47) --
	(218.25,186.47) --
	(218.26,186.47) --
	(218.27,186.47) --
	(218.41,186.47) --
	(218.45,186.47) --
	(218.49,186.47) --
	(218.62,186.47) --
	(218.74,186.47) --
	(218.74,188.71) --
	(218.77,188.71) --
	(218.82,188.71) --
	(218.84,188.71) --
	(218.87,188.71) --
	(218.97,188.71) --
	(218.97,188.71) --
	(219.00,188.71) --
	(219.11,188.71) --
	(219.12,188.71) --
	(219.21,188.71) --
	(219.26,188.71) --
	(219.30,188.71) --
	(219.59,188.71) --
	(219.64,188.71) --
	(219.70,188.71) --
	(219.91,188.71) --
	(219.91,188.71) --
	(219.95,188.71) --
	(220.01,188.71) --
	(220.10,188.71) --
	(220.28,188.71) --
	(220.30,188.71) --
	(220.35,188.71) --
	(220.44,188.71) --
	(220.48,188.71) --
	(220.49,188.71) --
	(220.53,188.71) --
	(220.59,188.71) --
	(220.73,188.71) --
	(220.79,188.71) --
	(220.80,188.71) --
	(220.88,188.71) --
	(220.91,188.71) --
	(220.91,188.71) --
	(220.93,188.71) --
	(220.95,188.71) --
	(220.96,188.71) --
	(221.04,188.71) --
	(221.05,188.71) --
	(221.06,188.71) --
	(221.09,188.71) --
	(221.14,188.71) --
	(221.16,188.71) --
	(221.17,188.71) --
	(221.21,188.71) --
	(221.21,188.71) --
	(221.21,188.71) --
	(221.22,188.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.65,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.22, 51.03) -- (217.37, 51.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.22, 51.03) -- (177.22, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.25, 51.03) -- (185.25, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.28, 51.03) -- (193.28, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.31, 51.03) -- (201.31, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.34, 51.03) -- (209.34, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.37, 51.03) -- (217.37, 48.03);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.22, 36.63) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (201.31, 36.63) {0.6};
\end{scope}
\begin{scope}
\path[clip] (175.62, 51.03) rectangle (218.98, 82.39);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (177.22, 52.19) rectangle (181.24, 53.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (181.24, 52.19) rectangle (185.25, 52.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (185.25, 52.19) rectangle (189.27, 53.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (189.27, 52.19) rectangle (193.28, 55.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (193.28, 52.19) rectangle (197.30, 55.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (197.30, 52.19) rectangle (201.31, 56.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (201.31, 52.19) rectangle (205.33, 58.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (205.33, 52.19) rectangle (209.34, 62.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (209.34, 52.19) rectangle (213.36, 64.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (213.36, 52.19) rectangle (217.37, 81.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.22, 52.19) rectangle (181.24, 53.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.24, 52.19) rectangle (185.25, 52.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.25, 52.19) rectangle (189.27, 53.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.27, 52.19) rectangle (193.28, 55.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.28, 52.19) rectangle (197.30, 55.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.30, 52.19) rectangle (201.31, 56.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (201.31, 52.19) rectangle (205.33, 58.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (205.33, 52.19) rectangle (209.34, 62.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.34, 52.19) rectangle (213.36, 64.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.36, 52.19) rectangle (217.37, 81.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.65,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (140.93,207.13) {\bfseries Perfect};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 18.20,108.41) {\bfseries Threshold};
\end{scope}
\end{tikzpicture}


==> figs/tikz/relDiag_thresh_unf400.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-30 11:51:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (188.70, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.23, 21.68) -- ( 60.23, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.34, 21.68) -- ( 92.34, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.46, 21.68) -- (124.46, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.59, 21.68) -- (156.59, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 21.68) -- (188.70, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,  2.48) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.34,  2.48) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.46,  2.48) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.59,  2.48) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.70,  2.48) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 15.68, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 60.23) -- ( 15.68, 60.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 92.35) -- ( 15.68, 92.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,124.46) -- ( 15.68,124.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,156.58) -- ( 15.68,156.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 28.11) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 60.23) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 92.35) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,124.46) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,156.58) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {$x = F(1)$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {$\hat{x}_{\rm{rc}}$};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{fillColor}{RGB}{191,239,255}

\path[fill=fillColor] ( 28.96, 28.96) --
	( 28.96, 28.11) --
	( 31.53, 28.11) --
	( 32.46, 28.11) --
	( 32.75, 42.71) --
	( 33.82, 45.95) --
	( 34.19, 51.05) --
	( 35.94, 54.87) --
	( 43.65, 56.04) --
	( 46.16, 60.23) --
	( 47.05, 63.79) --
	( 47.09, 66.21) --
	( 47.90, 68.26) --
	( 49.98, 68.26) --
	( 50.12, 70.37) --
	( 51.10, 71.91) --
	( 52.31, 73.99) --
	( 57.10, 74.95) --
	( 58.22, 77.10) --
	( 58.23, 80.55) --
	( 58.33, 81.64) --
	( 59.91, 81.64) --
	( 60.97, 83.31) --
	( 62.85, 85.21) --
	( 63.91, 86.51) --
	( 64.25, 87.76) --
	( 65.45, 88.33) --
	( 69.30, 88.62) --
	( 70.83, 90.38) --
	( 70.88, 90.95) --
	( 71.57, 92.35) --
	( 72.85, 92.35) --
	( 73.26, 93.35) --
	( 74.22, 94.56) --
	( 74.45, 95.38) --
	( 74.89, 96.45) --
	( 75.59, 96.93) --
	( 78.08, 97.93) --
	( 78.33, 98.77) --
	( 78.52, 99.95) --
	( 78.85,101.11) --
	( 79.74,101.52) --
	( 80.44,101.52) --
	( 80.47,103.39) --
	( 81.61,103.86) --
	( 83.26,104.18) --
	( 84.02,105.19) --
	( 84.75,105.73) --
	( 85.13,106.23) --
	( 85.19,107.04) --
	( 86.29,108.41) --
	( 86.52,108.41) --
	( 87.47,108.41) --
	( 88.42,108.41) --
	( 88.42,108.41) --
	( 89.85,110.01) --
	( 89.90,110.84) --
	( 90.99,111.00) --
	( 92.72,112.63) --
	( 93.12,113.76) --
	( 93.24,114.22) --
	( 95.41,114.58) --
	( 95.51,115.29) --
	( 97.57,115.39) --
	( 98.46,115.70) --
	( 98.46,116.43) --
	( 98.47,116.71) --
	( 98.81,116.71) --
	( 99.13,117.74) --
	(100.10,118.44) --
	(100.25,118.70) --
	(100.68,119.26) --
	(100.92,119.88) --
	(101.26,121.08) --
	(101.28,121.36) --
	(101.49,121.79) --
	(102.03,123.01) --
	(102.26,123.82) --
	(102.88,124.46) --
	(103.17,124.46) --
	(104.42,125.02) --
	(104.79,125.97) --
	(105.09,126.94) --
	(106.09,127.52) --
	(107.83,127.94) --
	(108.18,128.48) --
	(108.22,129.54) --
	(108.39,129.54) --
	(108.55,130.30) --
	(109.33,131.35) --
	(110.03,131.88) --
	(110.08,132.02) --
	(110.74,132.99) --
	(112.00,133.76) --
	(112.15,134.13) --
	(112.58,135.17) --
	(114.00,135.17) --
	(114.21,135.17) --
	(114.83,136.30) --
	(117.87,136.90) --
	(118.35,137.99) --
	(120.12,138.74) --
	(121.30,139.29) --
	(122.35,140.04) --
	(122.82,140.52) --
	(123.76,140.52) --
	(124.19,141.47) --
	(124.76,141.86) --
	(125.03,142.15) --
	(125.36,142.15) --
	(125.53,142.31) --
	(125.71,142.82) --
	(125.81,143.47) --
	(126.06,143.54) --
	(126.14,144.09) --
	(126.53,144.40) --
	(126.91,144.91) --
	(126.94,145.11) --
	(127.52,145.47) --
	(127.69,145.66) --
	(127.89,145.73) --
	(127.92,145.88) --
	(128.63,146.19) --
	(128.79,146.55) --
	(128.82,146.88) --
	(129.95,147.41) --
	(130.85,148.55) --
	(132.26,148.55) --
	(132.31,148.55) --
	(132.60,149.34) --
	(132.69,149.82) --
	(133.06,149.94) --
	(133.50,150.16) --
	(134.20,150.16) --
	(134.58,150.47) --
	(134.96,150.92) --
	(136.17,151.12) --
	(136.19,151.12) --
	(136.96,151.64) --
	(137.05,151.64) --
	(137.10,151.90) --
	(137.26,152.20) --
	(137.26,152.34) --
	(137.94,152.78) --
	(138.14,153.45) --
	(138.38,155.03) --
	(138.45,155.70) --
	(138.50,155.89) --
	(138.89,156.20) --
	(139.03,156.58) --
	(139.65,156.58) --
	(140.06,156.58) --
	(140.18,157.21) --
	(140.50,157.37) --
	(140.53,157.62) --
	(140.57,157.82) --
	(140.92,157.91) --
	(141.03,158.11) --
	(141.71,158.11) --
	(141.83,158.32) --
	(141.87,158.32) --
	(141.89,158.32) --
	(142.21,158.59) --
	(142.35,158.90) --
	(142.42,158.96) --
	(142.74,159.12) --
	(142.85,160.03) --
	(142.87,160.36) --
	(143.21,161.02) --
	(143.28,161.48) --
	(143.87,161.53) --
	(143.95,161.94) --
	(143.98,161.94) --
	(144.19,161.94) --
	(145.59,162.80) --
	(145.78,163.01) --
	(146.61,163.85) --
	(147.30,164.00) --
	(147.58,164.61) --
	(147.90,164.61) --
	(148.36,165.04) --
	(148.56,165.76) --
	(148.57,165.76) --
	(149.10,165.76) --
	(149.26,165.76) --
	(149.51,166.49) --
	(149.55,166.80) --
	(149.75,167.09) --
	(150.79,167.76) --
	(150.95,168.06) --
	(150.97,168.12) --
	(151.55,168.63) --
	(151.75,168.63) --
	(152.12,168.63) --
	(152.37,168.98) --
	(153.77,169.12) --
	(154.26,169.24) --
	(154.83,169.71) --
	(155.23,169.81) --
	(155.67,170.17) --
	(155.70,170.17) --
	(155.91,170.86) --
	(156.19,170.86) --
	(156.29,171.25) --
	(156.33,171.34) --
	(156.56,171.80) --
	(156.60,171.90) --
	(156.83,172.64) --
	(157.07,172.64) --
	(157.12,172.64) --
	(157.60,173.04) --
	(157.81,173.16) --
	(157.93,173.41) --
	(158.02,173.77) --
	(159.08,173.77) --
	(159.21,173.88) --
	(159.33,174.10) --
	(161.66,174.25) --
	(161.75,174.62) --
	(163.01,174.81) --
	(163.53,174.86) --
	(163.55,175.09) --
	(163.83,175.32) --
	(163.92,175.44) --
	(164.08,175.59) --
	(164.15,175.86) --
	(164.51,176.35) --
	(164.58,176.95) --
	(164.72,177.13) --
	(164.79,177.23) --
	(164.80,177.40) --
	(164.84,177.88) --
	(165.46,178.00) --
	(165.66,178.00) --
	(165.77,178.14) --
	(166.41,178.30) --
	(166.95,178.56) --
	(166.96,178.97) --
	(167.01,179.10) --
	(167.33,179.12) --
	(167.43,179.26) --
	(167.56,179.48) --
	(167.82,179.53) --
	(168.03,179.78) --
	(168.17,179.90) --
	(168.18,180.14) --
	(168.21,180.25) --
	(168.33,180.25) --
	(168.45,180.47) --
	(168.74,180.47) --
	(168.97,180.54) --
	(169.15,180.54) --
	(169.25,180.87) --
	(169.71,180.95) --
	(169.85,181.06) --
	(170.77,181.24) --
	(170.79,181.40) --
	(170.80,181.65) --
	(171.26,182.01) --
	(171.37,182.01) --
	(171.79,182.28) --
	(171.91,182.41) --
	(171.97,182.47) --
	(171.97,182.76) --
	(172.35,182.76) --
	(172.52,182.76) --
	(172.54,182.97) --
	(172.60,183.17) --
	(172.70,183.35) --
	(172.72,183.52) --
	(172.77,183.52) --
	(173.24,183.69) --
	(173.35,183.84) --
	(173.50,183.84) --
	(173.52,183.91) --
	(174.20,184.12) --
	(174.45,184.20) --
	(174.57,184.28) --
	(174.87,184.30) --
	(174.90,184.59) --
	(175.20,184.79) --
	(175.75,185.05) --
	(175.84,185.18) --
	(175.96,185.24) --
	(175.96,185.36) --
	(176.07,185.49) --
	(176.57,185.73) --
	(176.78,185.76) --
	(176.79,186.11) --
	(176.85,186.16) --
	(176.88,186.34) --
	(177.07,186.56) --
	(177.14,186.70) --
	(177.27,186.72) --
	(177.30,186.75) --
	(177.31,186.82) --
	(177.42,186.86) --
	(177.47,187.07) --
	(177.54,188.70) --
	(177.57,188.70) --
	(177.92,188.70) --
	(178.08,188.70) --
	(178.13,188.70) --
	(178.35,188.70) --
	(178.47,188.70) --
	(179.21,188.70) --
	(179.37,188.70) --
	(179.43,188.70) --
	(179.72,188.70) --
	(179.86,188.70) --
	(179.99,188.70) --
	(180.07,188.70) --
	(180.19,188.70) --
	(180.23,188.70) --
	(180.39,188.70) --
	(180.56,188.70) --
	(180.67,188.70) --
	(180.71,188.70) --
	(180.76,188.70) --
	(181.11,188.70) --
	(181.16,188.70) --
	(181.19,188.70) --
	(181.21,188.70) --
	(181.25,188.70) --
	(181.29,188.70) --
	(181.50,188.70) --
	(181.68,188.70) --
	(181.72,188.70) --
	(181.80,188.70) --
	(182.14,188.70) --
	(182.18,188.70) --
	(182.33,188.70) --
	(182.45,188.70) --
	(182.47,188.70) --
	(182.54,188.70) --
	(182.72,188.70) --
	(182.73,188.70) --
	(182.79,188.70) --
	(182.83,188.70) --
	(183.00,188.70) --
	(183.31,188.70) --
	(183.37,188.70) --
	(183.47,188.70) --
	(183.55,188.70) --
	(183.99,188.70) --
	(183.99,188.70) --
	(184.05,188.70) --
	(184.08,188.70) --
	(184.36,188.70) --
	(184.47,188.70) --
	(184.55,188.70) --
	(184.68,188.70) --
	(184.89,188.70) --
	(185.01,188.70) --
	(185.01,188.70) --
	(185.17,188.70) --
	(185.23,188.70) --
	(185.32,188.70) --
	(185.59,188.70) --
	(185.61,188.70) --
	(185.90,188.70) --
	(185.94,188.70) --
	(186.09,188.70) --
	(186.09,188.70) --
	(186.17,188.70) --
	(186.30,188.70) --
	(186.33,188.70) --
	(186.35,188.70) --
	(186.71,188.70) --
	(186.78,188.70) --
	(186.91,188.70) --
	(186.94,188.70) --
	(186.95,188.70) --
	(187.04,188.70) --
	(187.21,188.70) --
	(187.21,188.70) --
	(187.33,188.70) --
	(187.46,188.70) --
	(187.47,188.70) --
	(187.51,188.70) --
	(187.57,188.70) --
	(187.64,188.70) --
	(187.64,188.70) --
	(187.72,188.70) --
	(187.88,188.70) --
	(187.90,188.70) --
	(188.04,188.70) --
	(188.09,188.70) --
	(188.24,188.70) --
	(188.26,188.70) --
	(188.33,188.70) --
	(188.46,188.70) --
	(188.55,188.70) --
	(188.55,188.70) --
	(188.57,188.70) --
	(188.57,188.70) --
	(188.61,188.70) --
	(188.62,188.70) --
	(188.66,188.70) --
	(188.70,188.70) --
	(188.70,188.70) --
	(188.70,188.70) --
	(188.70,188.70) --
	(188.70,188.70) --
	(188.66,188.70) --
	(188.62,188.70) --
	(188.61,188.70) --
	(188.57,188.70) --
	(188.57,188.70) --
	(188.55,188.70) --
	(188.55,188.70) --
	(188.46,188.70) --
	(188.33,188.70) --
	(188.26,188.70) --
	(188.24,188.70) --
	(188.09,188.70) --
	(188.04,188.70) --
	(187.90,188.70) --
	(187.88,188.70) --
	(187.72,188.70) --
	(187.64,188.70) --
	(187.64,188.70) --
	(187.57,188.70) --
	(187.51,186.82) --
	(187.47,186.38) --
	(187.46,185.84) --
	(187.33,185.49) --
	(187.21,185.25) --
	(187.21,185.05) --
	(187.04,184.79) --
	(186.95,184.53) --
	(186.94,184.12) --
	(186.91,183.98) --
	(186.78,183.76) --
	(186.71,183.52) --
	(186.35,183.35) --
	(186.33,183.17) --
	(186.30,182.86) --
	(186.17,182.68) --
	(186.09,182.37) --
	(186.09,182.01) --
	(185.94,181.87) --
	(185.90,181.72) --
	(185.61,181.51) --
	(185.59,181.06) --
	(185.32,180.93) --
	(185.23,180.67) --
	(185.17,180.59) --
	(185.01,180.40) --
	(185.01,180.25) --
	(184.89,180.25) --
	(184.68,179.98) --
	(184.55,179.78) --
	(184.47,179.53) --
	(184.36,179.49) --
	(184.08,179.26) --
	(184.05,178.67) --
	(183.99,178.51) --
	(183.99,178.41) --
	(183.55,178.00) --
	(183.47,177.70) --
	(183.37,177.63) --
	(183.31,177.57) --
	(183.00,177.46) --
	(182.83,177.43) --
	(182.79,177.13) --
	(182.73,177.02) --
	(182.72,176.92) --
	(182.54,176.81) --
	(182.47,176.66) --
	(182.45,176.58) --
	(182.33,176.35) --
	(182.18,176.35) --
	(182.14,176.11) --
	(181.80,176.03) --
	(181.72,175.86) --
	(181.68,175.86) --
	(181.50,175.68) --
	(181.29,175.54) --
	(181.25,175.16) --
	(181.21,175.09) --
	(181.19,174.90) --
	(181.16,174.74) --
	(181.11,174.53) --
	(180.76,174.37) --
	(180.71,174.10) --
	(180.67,174.10) --
	(180.56,173.86) --
	(180.39,173.77) --
	(180.23,173.55) --
	(180.19,173.09) --
	(180.07,172.82) --
	(179.99,172.64) --
	(179.86,172.46) --
	(179.72,172.23) --
	(179.43,171.98) --
	(179.37,171.80) --
	(179.21,171.62) --
	(178.47,171.25) --
	(178.35,171.18) --
	(178.13,171.14) --
	(178.08,171.04) --
	(177.92,170.86) --
	(177.57,170.45) --
	(177.54,170.03) --
	(177.47,169.81) --
	(177.42,169.36) --
	(177.31,169.12) --
	(177.30,168.98) --
	(177.27,168.94) --
	(177.14,168.94) --
	(177.07,168.63) --
	(176.88,168.35) --
	(176.85,168.12) --
	(176.79,168.06) --
	(176.78,168.06) --
	(176.57,167.76) --
	(176.07,167.42) --
	(175.96,167.29) --
	(175.96,166.80) --
	(175.84,166.66) --
	(175.75,166.40) --
	(175.20,165.76) --
	(174.90,165.76) --
	(174.87,165.76) --
	(174.57,165.76) --
	(174.45,165.39) --
	(174.20,165.28) --
	(173.52,164.61) --
	(173.50,164.46) --
	(173.35,164.00) --
	(173.24,164.00) --
	(172.77,164.00) --
	(172.72,164.00) --
	(172.70,163.72) --
	(172.60,163.26) --
	(172.54,163.10) --
	(172.52,163.01) --
	(172.35,162.86) --
	(171.97,162.66) --
	(171.97,162.23) --
	(171.91,161.94) --
	(171.79,161.59) --
	(171.37,161.17) --
	(171.26,160.77) --
	(170.80,160.77) --
	(170.79,160.03) --
	(170.77,159.74) --
	(169.85,159.50) --
	(169.71,159.50) --
	(169.25,159.26) --
	(169.15,159.12) --
	(168.97,158.96) --
	(168.74,158.45) --
	(168.45,158.25) --
	(168.33,158.00) --
	(168.21,157.54) --
	(168.18,156.58) --
	(168.17,156.58) --
	(168.03,155.76) --
	(167.82,155.25) --
	(167.56,155.03) --
	(167.43,153.98) --
	(167.33,153.02) --
	(167.01,153.02) --
	(166.96,152.65) --
	(166.95,152.44) --
	(166.41,152.20) --
	(165.77,151.94) --
	(165.66,151.64) --
	(165.46,151.23) --
	(164.84,151.23) --
	(164.80,150.67) --
	(164.79,150.62) --
	(164.72,150.16) --
	(164.58,150.16) --
	(164.51,149.37) --
	(164.15,149.26) --
	(164.08,149.03) --
	(163.92,148.55) --
	(163.83,148.55) --
	(163.55,148.55) --
	(163.53,148.05) --
	(163.01,147.70) --
	(161.75,147.49) --
	(161.66,146.81) --
	(159.33,146.28) --
	(159.21,146.10) --
	(159.08,145.47) --
	(158.02,145.30) --
	(157.93,144.91) --
	(157.81,144.54) --
	(157.60,144.28) --
	(157.12,144.09) --
	(157.07,142.82) --
	(156.83,142.82) --
	(156.60,142.43) --
	(156.56,142.02) --
	(156.33,141.47) --
	(156.29,141.35) --
	(156.19,140.81) --
	(155.91,140.81) --
	(155.70,139.83) --
	(155.67,139.63) --
	(155.23,139.29) --
	(154.83,139.29) --
	(154.26,139.29) --
	(153.77,137.99) --
	(152.37,137.60) --
	(152.12,137.60) --
	(151.75,137.31) --
	(151.55,136.82) --
	(150.97,136.20) --
	(150.95,135.17) --
	(150.79,135.17) --
	(149.75,135.17) --
	(149.55,135.17) --
	(149.51,134.45) --
	(149.26,133.91) --
	(149.10,133.57) --
	(148.57,133.03) --
	(148.56,132.49) --
	(148.36,132.02) --
	(147.90,131.13) --
	(147.58,130.78) --
	(147.30,130.49) --
	(146.61,129.82) --
	(145.78,129.41) --
	(145.59,129.22) --
	(144.19,128.87) --
	(143.98,128.48) --
	(143.95,127.94) --
	(143.87,127.94) --
	(143.28,127.52) --
	(143.21,127.30) --
	(142.87,127.06) --
	(142.85,126.79) --
	(142.74,126.72) --
	(142.42,126.66) --
	(142.35,126.59) --
	(142.21,126.54) --
	(141.89,126.10) --
	(141.87,125.72) --
	(141.83,125.07) --
	(141.71,124.88) --
	(141.03,124.46) --
	(140.92,124.46) --
	(140.57,124.46) --
	(140.53,124.46) --
	(140.50,123.82) --
	(140.18,123.78) --
	(140.06,123.65) --
	(139.65,122.92) --
	(139.03,121.79) --
	(138.89,121.54) --
	(138.50,121.08) --
	(138.45,120.45) --
	(138.38,119.88) --
	(138.14,118.95) --
	(137.94,117.33) --
	(137.26,117.33) --
	(137.26,116.43) --
	(137.10,116.10) --
	(137.05,115.93) --
	(136.96,115.70) --
	(136.19,115.70) --
	(136.17,115.10) --
	(134.96,114.87) --
	(134.58,114.58) --
	(134.20,114.01) --
	(133.50,113.94) --
	(133.06,112.63) --
	(132.69,112.23) --
	(132.60,111.38) --
	(132.31,110.58) --
	(132.26,110.27) --
	(130.85,109.57) --
	(129.95,108.41) --
	(128.82,108.41) --
	(128.79,108.41) --
	(128.63,108.41) --
	(127.92,108.41) --
	(127.89,108.41) --
	(127.69,108.41) --
	(127.52,107.24) --
	(126.94,107.00) --
	(126.91,106.62) --
	(126.53,106.45) --
	(126.14,105.43) --
	(126.06,104.58) --
	(125.81,103.86) --
	(125.71,102.53) --
	(125.53,102.23) --
	(125.36,101.11) --
	(125.03, 99.95) --
	(124.76, 99.48) --
	(124.19, 99.48) --
	(123.76, 98.11) --
	(122.82, 96.93) --
	(122.35, 96.51) --
	(121.30, 95.73) --
	(120.12, 95.02) --
	(118.35, 94.23) --
	(117.87, 93.53) --
	(114.83, 92.35) --
	(114.21, 91.60) --
	(114.00, 90.56) --
	(112.58, 89.87) --
	(112.15, 88.33) --
	(112.00, 88.33) --
	(110.74, 87.59) --
	(110.08, 86.51) --
	(110.03, 86.19) --
	(109.33, 85.92) --
	(108.55, 85.46) --
	(108.39, 84.79) --
	(108.22, 84.61) --
	(108.18, 84.13) --
	(107.83, 83.48) --
	(106.09, 82.55) --
	(105.09, 81.64) --
	(104.79, 81.64) --
	(104.42, 81.64) --
	(103.17, 80.06) --
	(102.88, 79.73) --
	(102.26, 79.50) --
	(102.03, 78.82) --
	(101.49, 78.66) --
	(101.28, 78.13) --
	(101.26, 77.95) --
	(100.92, 77.52) --
	(100.68, 76.98) --
	(100.25, 76.29) --
	(100.10, 75.69) --
	( 99.13, 75.34) --
	( 98.81, 74.95) --
	( 98.47, 74.73) --
	( 98.46, 74.43) --
	( 98.46, 73.99) --
	( 97.57, 72.72) --
	( 95.51, 71.91) --
	( 95.41, 71.66) --
	( 93.24, 70.37) --
	( 93.12, 68.94) --
	( 92.72, 68.26) --
	( 90.99, 68.26) --
	( 89.90, 66.51) --
	( 89.85, 66.34) --
	( 88.42, 65.89) --
	( 88.42, 65.45) --
	( 87.47, 64.81) --
	( 86.52, 63.79) --
	( 86.29, 63.49) --
	( 85.19, 62.52) --
	( 85.13, 62.52) --
	( 84.75, 61.72) --
	( 84.02, 60.23) --
	( 83.26, 60.23) --
	( 81.61, 58.70) --
	( 80.47, 57.31) --
	( 80.44, 56.78) --
	( 79.74, 54.87) --
	( 78.85, 54.87) --
	( 78.52, 52.81) --
	( 78.33, 51.05) --
	( 78.08, 49.52) --
	( 75.59, 49.05) --
	( 74.89, 48.18) --
	( 74.45, 48.18) --
	( 74.22, 45.95) --
	( 73.26, 45.01) --
	( 72.85, 44.17) --
	( 71.57, 42.71) --
	( 70.88, 41.49) --
	( 70.83, 40.00) --
	( 69.30, 38.47) --
	( 65.45, 36.56) --
	( 64.25, 36.14) --
	( 63.91, 34.53) --
	( 62.85, 28.11) --
	( 60.97, 28.11) --
	( 59.91, 28.11) --
	( 58.33, 28.11) --
	( 58.23, 28.11) --
	( 58.22, 28.11) --
	( 57.10, 28.11) --
	( 52.31, 28.11) --
	( 51.10, 28.11) --
	( 50.12, 28.11) --
	( 49.98, 28.11) --
	( 47.90, 28.11) --
	( 47.09, 28.11) --
	( 47.05, 28.11) --
	( 46.16, 28.11) --
	( 43.65, 28.11) --
	( 35.94, 28.11) --
	( 34.19, 28.11) --
	( 33.82, 28.11) --
	( 32.75, 28.11) --
	( 32.46, 28.11) --
	( 31.53, 28.11) --
	( 28.96, 28.11) --
	( 28.96, 28.96) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,238}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.96, 28.11) --
	( 31.53, 28.11) --
	( 32.46, 28.11) --
	( 32.75, 28.11) --
	( 33.82, 28.11) --
	( 34.19, 28.11) --
	( 35.94, 28.11) --
	( 43.65, 28.11) --
	( 46.16, 28.11) --
	( 47.05, 28.11) --
	( 47.09, 28.11) --
	( 47.90, 28.11) --
	( 49.98, 28.11) --
	( 50.12, 28.11) --
	( 51.10, 28.11) --
	( 52.31, 28.11) --
	( 57.10, 28.11) --
	( 58.22, 28.11) --
	( 58.23, 28.11) --
	( 58.33, 28.11) --
	( 59.91, 28.11) --
	( 60.97, 28.11) --
	( 62.85, 28.11) --
	( 63.91, 34.53) --
	( 64.25, 36.14) --
	( 65.45, 36.56) --
	( 69.30, 38.47) --
	( 70.83, 40.00) --
	( 70.88, 41.49) --
	( 71.57, 42.71) --
	( 72.85, 44.17) --
	( 73.26, 45.01) --
	( 74.22, 45.95) --
	( 74.45, 48.18) --
	( 74.89, 48.18) --
	( 75.59, 49.05) --
	( 78.08, 49.52) --
	( 78.33, 51.05) --
	( 78.52, 52.81) --
	( 78.85, 54.87) --
	( 79.74, 54.87) --
	( 80.44, 56.78) --
	( 80.47, 57.31) --
	( 81.61, 58.70) --
	( 83.26, 60.23) --
	( 84.02, 60.23) --
	( 84.75, 61.72) --
	( 85.13, 62.52) --
	( 85.19, 62.52) --
	( 86.29, 63.49) --
	( 86.52, 63.79) --
	( 87.47, 64.81) --
	( 88.42, 65.45) --
	( 88.42, 65.89) --
	( 89.85, 66.34) --
	( 89.90, 66.51) --
	( 90.99, 68.26) --
	( 92.72, 68.26) --
	( 93.12, 68.94) --
	( 93.24, 70.37) --
	( 95.41, 71.66) --
	( 95.51, 71.91) --
	( 97.57, 72.72) --
	( 98.46, 73.99) --
	( 98.46, 74.43) --
	( 98.47, 74.73) --
	( 98.81, 74.95) --
	( 99.13, 75.34) --
	(100.10, 75.69) --
	(100.25, 76.29) --
	(100.68, 76.98) --
	(100.92, 77.52) --
	(101.26, 77.95) --
	(101.28, 78.13) --
	(101.49, 78.66) --
	(102.03, 78.82) --
	(102.26, 79.50) --
	(102.88, 79.73) --
	(103.17, 80.06) --
	(104.42, 81.64) --
	(104.79, 81.64) --
	(105.09, 81.64) --
	(106.09, 82.55) --
	(107.83, 83.48) --
	(108.18, 84.13) --
	(108.22, 84.61) --
	(108.39, 84.79) --
	(108.55, 85.46) --
	(109.33, 85.92) --
	(110.03, 86.19) --
	(110.08, 86.51) --
	(110.74, 87.59) --
	(112.00, 88.33) --
	(112.15, 88.33) --
	(112.58, 89.87) --
	(114.00, 90.56) --
	(114.21, 91.60) --
	(114.83, 92.35) --
	(117.87, 93.53) --
	(118.35, 94.23) --
	(120.12, 95.02) --
	(121.30, 95.73) --
	(122.35, 96.51) --
	(122.82, 96.93) --
	(123.76, 98.11) --
	(124.19, 99.48) --
	(124.76, 99.48) --
	(125.03, 99.95) --
	(125.36,101.11) --
	(125.53,102.23) --
	(125.71,102.53) --
	(125.81,103.86) --
	(126.06,104.58) --
	(126.14,105.43) --
	(126.53,106.45) --
	(126.91,106.62) --
	(126.94,107.00) --
	(127.52,107.24) --
	(127.69,108.41) --
	(127.89,108.41) --
	(127.92,108.41) --
	(128.63,108.41) --
	(128.79,108.41) --
	(128.82,108.41) --
	(129.95,108.41) --
	(130.85,109.57) --
	(132.26,110.27) --
	(132.31,110.58) --
	(132.60,111.38) --
	(132.69,112.23) --
	(133.06,112.63) --
	(133.50,113.94) --
	(134.20,114.01) --
	(134.58,114.58) --
	(134.96,114.87) --
	(136.17,115.10) --
	(136.19,115.70) --
	(136.96,115.70) --
	(137.05,115.93) --
	(137.10,116.10) --
	(137.26,116.43) --
	(137.26,117.33) --
	(137.94,117.33) --
	(138.14,118.95) --
	(138.38,119.88) --
	(138.45,120.45) --
	(138.50,121.08) --
	(138.89,121.54) --
	(139.03,121.79) --
	(139.65,122.92) --
	(140.06,123.65) --
	(140.18,123.78) --
	(140.50,123.82) --
	(140.53,124.46) --
	(140.57,124.46) --
	(140.92,124.46) --
	(141.03,124.46) --
	(141.71,124.88) --
	(141.83,125.07) --
	(141.87,125.72) --
	(141.89,126.10) --
	(142.21,126.54) --
	(142.35,126.59) --
	(142.42,126.66) --
	(142.74,126.72) --
	(142.85,126.79) --
	(142.87,127.06) --
	(143.21,127.30) --
	(143.28,127.52) --
	(143.87,127.94) --
	(143.95,127.94) --
	(143.98,128.48) --
	(144.19,128.87) --
	(145.59,129.22) --
	(145.78,129.41) --
	(146.61,129.82) --
	(147.30,130.49) --
	(147.58,130.78) --
	(147.90,131.13) --
	(148.36,132.02) --
	(148.56,132.49) --
	(148.57,133.03) --
	(149.10,133.57) --
	(149.26,133.91) --
	(149.51,134.45) --
	(149.55,135.17) --
	(149.75,135.17) --
	(150.79,135.17) --
	(150.95,135.17) --
	(150.97,136.20) --
	(151.55,136.82) --
	(151.75,137.31) --
	(152.12,137.60) --
	(152.37,137.60) --
	(153.77,137.99) --
	(154.26,139.29) --
	(154.83,139.29) --
	(155.23,139.29) --
	(155.67,139.63) --
	(155.70,139.83) --
	(155.91,140.81) --
	(156.19,140.81) --
	(156.29,141.35) --
	(156.33,141.47) --
	(156.56,142.02) --
	(156.60,142.43) --
	(156.83,142.82) --
	(157.07,142.82) --
	(157.12,144.09) --
	(157.60,144.28) --
	(157.81,144.54) --
	(157.93,144.91) --
	(158.02,145.30) --
	(159.08,145.47) --
	(159.21,146.10) --
	(159.33,146.28) --
	(161.66,146.81) --
	(161.75,147.49) --
	(163.01,147.70) --
	(163.53,148.05) --
	(163.55,148.55) --
	(163.83,148.55) --
	(163.92,148.55) --
	(164.08,149.03) --
	(164.15,149.26) --
	(164.51,149.37) --
	(164.58,150.16) --
	(164.72,150.16) --
	(164.79,150.62) --
	(164.80,150.67) --
	(164.84,151.23) --
	(165.46,151.23) --
	(165.66,151.64) --
	(165.77,151.94) --
	(166.41,152.20) --
	(166.95,152.44) --
	(166.96,152.65) --
	(167.01,153.02) --
	(167.33,153.02) --
	(167.43,153.98) --
	(167.56,155.03) --
	(167.82,155.25) --
	(168.03,155.76) --
	(168.17,156.58) --
	(168.18,156.58) --
	(168.21,157.54) --
	(168.33,158.00) --
	(168.45,158.25) --
	(168.74,158.45) --
	(168.97,158.96) --
	(169.15,159.12) --
	(169.25,159.26) --
	(169.71,159.50) --
	(169.85,159.50) --
	(170.77,159.74) --
	(170.79,160.03) --
	(170.80,160.77) --
	(171.26,160.77) --
	(171.37,161.17) --
	(171.79,161.59) --
	(171.91,161.94) --
	(171.97,162.23) --
	(171.97,162.66) --
	(172.35,162.86) --
	(172.52,163.01) --
	(172.54,163.10) --
	(172.60,163.26) --
	(172.70,163.72) --
	(172.72,164.00) --
	(172.77,164.00) --
	(173.24,164.00) --
	(173.35,164.00) --
	(173.50,164.46) --
	(173.52,164.61) --
	(174.20,165.28) --
	(174.45,165.39) --
	(174.57,165.76) --
	(174.87,165.76) --
	(174.90,165.76) --
	(175.20,165.76) --
	(175.75,166.40) --
	(175.84,166.66) --
	(175.96,166.80) --
	(175.96,167.29) --
	(176.07,167.42) --
	(176.57,167.76) --
	(176.78,168.06) --
	(176.79,168.06) --
	(176.85,168.12) --
	(176.88,168.35) --
	(177.07,168.63) --
	(177.14,168.94) --
	(177.27,168.94) --
	(177.30,168.98) --
	(177.31,169.12) --
	(177.42,169.36) --
	(177.47,169.81) --
	(177.54,170.03) --
	(177.57,170.45) --
	(177.92,170.86) --
	(178.08,171.04) --
	(178.13,171.14) --
	(178.35,171.18) --
	(178.47,171.25) --
	(179.21,171.62) --
	(179.37,171.80) --
	(179.43,171.98) --
	(179.72,172.23) --
	(179.86,172.46) --
	(179.99,172.64) --
	(180.07,172.82) --
	(180.19,173.09) --
	(180.23,173.55) --
	(180.39,173.77) --
	(180.56,173.86) --
	(180.67,174.10) --
	(180.71,174.10) --
	(180.76,174.37) --
	(181.11,174.53) --
	(181.16,174.74) --
	(181.19,174.90) --
	(181.21,175.09) --
	(181.25,175.16) --
	(181.29,175.54) --
	(181.50,175.68) --
	(181.68,175.86) --
	(181.72,175.86) --
	(181.80,176.03) --
	(182.14,176.11) --
	(182.18,176.35) --
	(182.33,176.35) --
	(182.45,176.58) --
	(182.47,176.66) --
	(182.54,176.81) --
	(182.72,176.92) --
	(182.73,177.02) --
	(182.79,177.13) --
	(182.83,177.43) --
	(183.00,177.46) --
	(183.31,177.57) --
	(183.37,177.63) --
	(183.47,177.70) --
	(183.55,178.00) --
	(183.99,178.41) --
	(183.99,178.51) --
	(184.05,178.67) --
	(184.08,179.26) --
	(184.36,179.49) --
	(184.47,179.53) --
	(184.55,179.78) --
	(184.68,179.98) --
	(184.89,180.25) --
	(185.01,180.25) --
	(185.01,180.40) --
	(185.17,180.59) --
	(185.23,180.67) --
	(185.32,180.93) --
	(185.59,181.06) --
	(185.61,181.51) --
	(185.90,181.72) --
	(185.94,181.87) --
	(186.09,182.01) --
	(186.09,182.37) --
	(186.17,182.68) --
	(186.30,182.86) --
	(186.33,183.17) --
	(186.35,183.35) --
	(186.71,183.52) --
	(186.78,183.76) --
	(186.91,183.98) --
	(186.94,184.12) --
	(186.95,184.53) --
	(187.04,184.79) --
	(187.21,185.05) --
	(187.21,185.25) --
	(187.33,185.49) --
	(187.46,185.84) --
	(187.47,186.38) --
	(187.51,186.82) --
	(187.57,188.70) --
	(187.64,188.70) --
	(187.64,188.70) --
	(187.72,188.70) --
	(187.88,188.70) --
	(187.90,188.70) --
	(188.04,188.70) --
	(188.09,188.70) --
	(188.24,188.70) --
	(188.26,188.70) --
	(188.33,188.70) --
	(188.46,188.70) --
	(188.55,188.70) --
	(188.55,188.70) --
	(188.57,188.70) --
	(188.57,188.70) --
	(188.61,188.70) --
	(188.62,188.70) --
	(188.66,188.70) --
	(188.70,188.70) --
	(188.70,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.96, 28.11) --
	( 31.53, 28.11) --
	( 32.46, 28.11) --
	( 32.75, 42.71) --
	( 33.82, 45.95) --
	( 34.19, 51.05) --
	( 35.94, 54.87) --
	( 43.65, 56.04) --
	( 46.16, 60.23) --
	( 47.05, 63.79) --
	( 47.09, 66.21) --
	( 47.90, 68.26) --
	( 49.98, 68.26) --
	( 50.12, 70.37) --
	( 51.10, 71.91) --
	( 52.31, 73.99) --
	( 57.10, 74.95) --
	( 58.22, 77.10) --
	( 58.23, 80.55) --
	( 58.33, 81.64) --
	( 59.91, 81.64) --
	( 60.97, 83.31) --
	( 62.85, 85.21) --
	( 63.91, 86.51) --
	( 64.25, 87.76) --
	( 65.45, 88.33) --
	( 69.30, 88.62) --
	( 70.83, 90.38) --
	( 70.88, 90.95) --
	( 71.57, 92.35) --
	( 72.85, 92.35) --
	( 73.26, 93.35) --
	( 74.22, 94.56) --
	( 74.45, 95.38) --
	( 74.89, 96.45) --
	( 75.59, 96.93) --
	( 78.08, 97.93) --
	( 78.33, 98.77) --
	( 78.52, 99.95) --
	( 78.85,101.11) --
	( 79.74,101.52) --
	( 80.44,101.52) --
	( 80.47,103.39) --
	( 81.61,103.86) --
	( 83.26,104.18) --
	( 84.02,105.19) --
	( 84.75,105.73) --
	( 85.13,106.23) --
	( 85.19,107.04) --
	( 86.29,108.41) --
	( 86.52,108.41) --
	( 87.47,108.41) --
	( 88.42,108.41) --
	( 88.42,108.41) --
	( 89.85,110.01) --
	( 89.90,110.84) --
	( 90.99,111.00) --
	( 92.72,112.63) --
	( 93.12,113.76) --
	( 93.24,114.22) --
	( 95.41,114.58) --
	( 95.51,115.29) --
	( 97.57,115.39) --
	( 98.46,115.70) --
	( 98.46,116.43) --
	( 98.47,116.71) --
	( 98.81,116.71) --
	( 99.13,117.74) --
	(100.10,118.44) --
	(100.25,118.70) --
	(100.68,119.26) --
	(100.92,119.88) --
	(101.26,121.08) --
	(101.28,121.36) --
	(101.49,121.79) --
	(102.03,123.01) --
	(102.26,123.82) --
	(102.88,124.46) --
	(103.17,124.46) --
	(104.42,125.02) --
	(104.79,125.97) --
	(105.09,126.94) --
	(106.09,127.52) --
	(107.83,127.94) --
	(108.18,128.48) --
	(108.22,129.54) --
	(108.39,129.54) --
	(108.55,130.30) --
	(109.33,131.35) --
	(110.03,131.88) --
	(110.08,132.02) --
	(110.74,132.99) --
	(112.00,133.76) --
	(112.15,134.13) --
	(112.58,135.17) --
	(114.00,135.17) --
	(114.21,135.17) --
	(114.83,136.30) --
	(117.87,136.90) --
	(118.35,137.99) --
	(120.12,138.74) --
	(121.30,139.29) --
	(122.35,140.04) --
	(122.82,140.52) --
	(123.76,140.52) --
	(124.19,141.47) --
	(124.76,141.86) --
	(125.03,142.15) --
	(125.36,142.15) --
	(125.53,142.31) --
	(125.71,142.82) --
	(125.81,143.47) --
	(126.06,143.54) --
	(126.14,144.09) --
	(126.53,144.40) --
	(126.91,144.91) --
	(126.94,145.11) --
	(127.52,145.47) --
	(127.69,145.66) --
	(127.89,145.73) --
	(127.92,145.88) --
	(128.63,146.19) --
	(128.79,146.55) --
	(128.82,146.88) --
	(129.95,147.41) --
	(130.85,148.55) --
	(132.26,148.55) --
	(132.31,148.55) --
	(132.60,149.34) --
	(132.69,149.82) --
	(133.06,149.94) --
	(133.50,150.16) --
	(134.20,150.16) --
	(134.58,150.47) --
	(134.96,150.92) --
	(136.17,151.12) --
	(136.19,151.12) --
	(136.96,151.64) --
	(137.05,151.64) --
	(137.10,151.90) --
	(137.26,152.20) --
	(137.26,152.34) --
	(137.94,152.78) --
	(138.14,153.45) --
	(138.38,155.03) --
	(138.45,155.70) --
	(138.50,155.89) --
	(138.89,156.20) --
	(139.03,156.58) --
	(139.65,156.58) --
	(140.06,156.58) --
	(140.18,157.21) --
	(140.50,157.37) --
	(140.53,157.62) --
	(140.57,157.82) --
	(140.92,157.91) --
	(141.03,158.11) --
	(141.71,158.11) --
	(141.83,158.32) --
	(141.87,158.32) --
	(141.89,158.32) --
	(142.21,158.59) --
	(142.35,158.90) --
	(142.42,158.96) --
	(142.74,159.12) --
	(142.85,160.03) --
	(142.87,160.36) --
	(143.21,161.02) --
	(143.28,161.48) --
	(143.87,161.53) --
	(143.95,161.94) --
	(143.98,161.94) --
	(144.19,161.94) --
	(145.59,162.80) --
	(145.78,163.01) --
	(146.61,163.85) --
	(147.30,164.00) --
	(147.58,164.61) --
	(147.90,164.61) --
	(148.36,165.04) --
	(148.56,165.76) --
	(148.57,165.76) --
	(149.10,165.76) --
	(149.26,165.76) --
	(149.51,166.49) --
	(149.55,166.80) --
	(149.75,167.09) --
	(150.79,167.76) --
	(150.95,168.06) --
	(150.97,168.12) --
	(151.55,168.63) --
	(151.75,168.63) --
	(152.12,168.63) --
	(152.37,168.98) --
	(153.77,169.12) --
	(154.26,169.24) --
	(154.83,169.71) --
	(155.23,169.81) --
	(155.67,170.17) --
	(155.70,170.17) --
	(155.91,170.86) --
	(156.19,170.86) --
	(156.29,171.25) --
	(156.33,171.34) --
	(156.56,171.80) --
	(156.60,171.90) --
	(156.83,172.64) --
	(157.07,172.64) --
	(157.12,172.64) --
	(157.60,173.04) --
	(157.81,173.16) --
	(157.93,173.41) --
	(158.02,173.77) --
	(159.08,173.77) --
	(159.21,173.88) --
	(159.33,174.10) --
	(161.66,174.25) --
	(161.75,174.62) --
	(163.01,174.81) --
	(163.53,174.86) --
	(163.55,175.09) --
	(163.83,175.32) --
	(163.92,175.44) --
	(164.08,175.59) --
	(164.15,175.86) --
	(164.51,176.35) --
	(164.58,176.95) --
	(164.72,177.13) --
	(164.79,177.23) --
	(164.80,177.40) --
	(164.84,177.88) --
	(165.46,178.00) --
	(165.66,178.00) --
	(165.77,178.14) --
	(166.41,178.30) --
	(166.95,178.56) --
	(166.96,178.97) --
	(167.01,179.10) --
	(167.33,179.12) --
	(167.43,179.26) --
	(167.56,179.48) --
	(167.82,179.53) --
	(168.03,179.78) --
	(168.17,179.90) --
	(168.18,180.14) --
	(168.21,180.25) --
	(168.33,180.25) --
	(168.45,180.47) --
	(168.74,180.47) --
	(168.97,180.54) --
	(169.15,180.54) --
	(169.25,180.87) --
	(169.71,180.95) --
	(169.85,181.06) --
	(170.77,181.24) --
	(170.79,181.40) --
	(170.80,181.65) --
	(171.26,182.01) --
	(171.37,182.01) --
	(171.79,182.28) --
	(171.91,182.41) --
	(171.97,182.47) --
	(171.97,182.76) --
	(172.35,182.76) --
	(172.52,182.76) --
	(172.54,182.97) --
	(172.60,183.17) --
	(172.70,183.35) --
	(172.72,183.52) --
	(172.77,183.52) --
	(173.24,183.69) --
	(173.35,183.84) --
	(173.50,183.84) --
	(173.52,183.91) --
	(174.20,184.12) --
	(174.45,184.20) --
	(174.57,184.28) --
	(174.87,184.30) --
	(174.90,184.59) --
	(175.20,184.79) --
	(175.75,185.05) --
	(175.84,185.18) --
	(175.96,185.24) --
	(175.96,185.36) --
	(176.07,185.49) --
	(176.57,185.73) --
	(176.78,185.76) --
	(176.79,186.11) --
	(176.85,186.16) --
	(176.88,186.34) --
	(177.07,186.56) --
	(177.14,186.70) --
	(177.27,186.72) --
	(177.30,186.75) --
	(177.31,186.82) --
	(177.42,186.86) --
	(177.47,187.07) --
	(177.54,188.70) --
	(177.57,188.70) --
	(177.92,188.70) --
	(178.08,188.70) --
	(178.13,188.70) --
	(178.35,188.70) --
	(178.47,188.70) --
	(179.21,188.70) --
	(179.37,188.70) --
	(179.43,188.70) --
	(179.72,188.70) --
	(179.86,188.70) --
	(179.99,188.70) --
	(180.07,188.70) --
	(180.19,188.70) --
	(180.23,188.70) --
	(180.39,188.70) --
	(180.56,188.70) --
	(180.67,188.70) --
	(180.71,188.70) --
	(180.76,188.70) --
	(181.11,188.70) --
	(181.16,188.70) --
	(181.19,188.70) --
	(181.21,188.70) --
	(181.25,188.70) --
	(181.29,188.70) --
	(181.50,188.70) --
	(181.68,188.70) --
	(181.72,188.70) --
	(181.80,188.70) --
	(182.14,188.70) --
	(182.18,188.70) --
	(182.33,188.70) --
	(182.45,188.70) --
	(182.47,188.70) --
	(182.54,188.70) --
	(182.72,188.70) --
	(182.73,188.70) --
	(182.79,188.70) --
	(182.83,188.70) --
	(183.00,188.70) --
	(183.31,188.70) --
	(183.37,188.70) --
	(183.47,188.70) --
	(183.55,188.70) --
	(183.99,188.70) --
	(183.99,188.70) --
	(184.05,188.70) --
	(184.08,188.70) --
	(184.36,188.70) --
	(184.47,188.70) --
	(184.55,188.70) --
	(184.68,188.70) --
	(184.89,188.70) --
	(185.01,188.70) --
	(185.01,188.70) --
	(185.17,188.70) --
	(185.23,188.70) --
	(185.32,188.70) --
	(185.59,188.70) --
	(185.61,188.70) --
	(185.90,188.70) --
	(185.94,188.70) --
	(186.09,188.70) --
	(186.09,188.70) --
	(186.17,188.70) --
	(186.30,188.70) --
	(186.33,188.70) --
	(186.35,188.70) --
	(186.71,188.70) --
	(186.78,188.70) --
	(186.91,188.70) --
	(186.94,188.70) --
	(186.95,188.70) --
	(187.04,188.70) --
	(187.21,188.70) --
	(187.21,188.70) --
	(187.33,188.70) --
	(187.46,188.70) --
	(187.47,188.70) --
	(187.51,188.70) --
	(187.57,188.70) --
	(187.64,188.70) --
	(187.64,188.70) --
	(187.72,188.70) --
	(187.88,188.70) --
	(187.90,188.70) --
	(188.04,188.70) --
	(188.09,188.70) --
	(188.24,188.70) --
	(188.26,188.70) --
	(188.33,188.70) --
	(188.46,188.70) --
	(188.55,188.70) --
	(188.55,188.70) --
	(188.57,188.70) --
	(188.57,188.70) --
	(188.61,188.70) --
	(188.62,188.70) --
	(188.66,188.70) --
	(188.70,188.70) --
	(188.70,188.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,181.82) {BS };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,169.82) {$\sf{MCB}$ };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,157.82) {$\sf{DSC}$ };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,145.82) {$\sf{UNC}$ };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,181.82) {0.177};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,169.82) {0.031};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,157.82) {0.036};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,145.82) {0.182};
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.96, 28.11) --
	( 31.53, 28.11) --
	( 32.46, 28.11) --
	( 32.75, 28.11) --
	( 33.82, 28.11) --
	( 34.19, 28.11) --
	( 35.94, 28.11) --
	( 43.65, 68.26) --
	( 46.16, 68.26) --
	( 47.05, 68.26) --
	( 47.09, 68.26) --
	( 47.90, 79.21) --
	( 49.98, 79.21) --
	( 50.12, 79.21) --
	( 51.10, 79.21) --
	( 52.31, 79.21) --
	( 57.10, 79.21) --
	( 58.22, 79.21) --
	( 58.23, 79.21) --
	( 58.33, 79.21) --
	( 59.91, 79.21) --
	( 60.97, 79.21) --
	( 62.85, 79.21) --
	( 63.91, 79.21) --
	( 64.25, 79.21) --
	( 65.45, 79.21) --
	( 69.30, 79.21) --
	( 70.83, 79.21) --
	( 70.88, 79.21) --
	( 71.57, 79.21) --
	( 72.85, 79.21) --
	( 73.26, 79.21) --
	( 74.22, 79.21) --
	( 74.45, 81.64) --
	( 74.89, 81.64) --
	( 75.59, 81.64) --
	( 78.08,137.99) --
	( 78.33,137.99) --
	( 78.52,137.99) --
	( 78.85,137.99) --
	( 79.74,137.99) --
	( 80.44,137.99) --
	( 80.47,137.99) --
	( 81.61,137.99) --
	( 83.26,137.99) --
	( 84.02,137.99) --
	( 84.75,137.99) --
	( 85.13,137.99) --
	( 85.19,137.99) --
	( 86.29,137.99) --
	( 86.52,137.99) --
	( 87.47,137.99) --
	( 88.42,137.99) --
	( 88.42,137.99) --
	( 89.85,137.99) --
	( 89.90,142.82) --
	( 90.99,142.82) --
	( 92.72,142.82) --
	( 93.12,142.82) --
	( 93.24,142.82) --
	( 95.41,142.82) --
	( 95.51,142.82) --
	( 97.57,145.88) --
	( 98.46,145.88) --
	( 98.46,145.88) --
	( 98.47,145.88) --
	( 98.81,145.88) --
	( 99.13,145.88) --
	(100.10,145.88) --
	(100.25,145.88) --
	(100.68,145.88) --
	(100.92,145.88) --
	(101.26,145.88) --
	(101.28,145.88) --
	(101.49,145.88) --
	(102.03,145.88) --
	(102.26,145.88) --
	(102.88,146.28) --
	(103.17,146.28) --
	(104.42,146.28) --
	(104.79,146.28) --
	(105.09,146.28) --
	(106.09,146.28) --
	(107.83,146.28) --
	(108.18,146.28) --
	(108.22,146.28) --
	(108.39,146.28) --
	(108.55,146.28) --
	(109.33,146.28) --
	(110.03,146.28) --
	(110.08,146.28) --
	(110.74,146.28) --
	(112.00,146.28) --
	(112.15,146.28) --
	(112.58,146.28) --
	(114.00,146.28) --
	(114.21,146.28) --
	(114.83,146.28) --
	(117.87,146.28) --
	(118.35,146.28) --
	(120.12,146.28) --
	(121.30,146.28) --
	(122.35,146.28) --
	(122.82,146.28) --
	(123.76,146.28) --
	(124.19,146.28) --
	(124.76,146.28) --
	(125.03,146.28) --
	(125.36,146.28) --
	(125.53,146.28) --
	(125.71,146.28) --
	(125.81,146.28) --
	(126.06,146.28) --
	(126.14,146.28) --
	(126.53,146.28) --
	(126.91,146.28) --
	(126.94,146.28) --
	(127.52,146.28) --
	(127.69,146.28) --
	(127.89,146.28) --
	(127.92,146.28) --
	(128.63,146.28) --
	(128.79,146.28) --
	(128.82,146.28) --
	(129.95,146.28) --
	(130.85,146.28) --
	(132.26,146.28) --
	(132.31,146.28) --
	(132.60,146.28) --
	(132.69,146.28) --
	(133.06,152.16) --
	(133.50,152.16) --
	(134.20,152.16) --
	(134.58,152.16) --
	(134.96,152.16) --
	(136.17,152.16) --
	(136.19,152.16) --
	(136.96,152.16) --
	(137.05,152.16) --
	(137.10,152.16) --
	(137.26,152.16) --
	(137.26,152.16) --
	(137.94,152.16) --
	(138.14,152.16) --
	(138.38,152.16) --
	(138.45,152.16) --
	(138.50,152.16) --
	(138.89,152.16) --
	(139.03,152.16) --
	(139.65,152.16) --
	(140.06,152.16) --
	(140.18,152.16) --
	(140.50,152.16) --
	(140.53,152.16) --
	(140.57,152.16) --
	(140.92,152.16) --
	(141.03,152.16) --
	(141.71,152.16) --
	(141.83,152.16) --
	(141.87,152.16) --
	(141.89,152.16) --
	(142.21,152.16) --
	(142.35,152.16) --
	(142.42,152.16) --
	(142.74,152.16) --
	(142.85,152.16) --
	(142.87,152.16) --
	(143.21,152.16) --
	(143.28,152.16) --
	(143.87,152.16) --
	(143.95,152.16) --
	(143.98,152.16) --
	(144.19,152.16) --
	(145.59,152.16) --
	(145.78,152.16) --
	(146.61,152.16) --
	(147.30,152.16) --
	(147.58,152.16) --
	(147.90,152.16) --
	(148.36,152.16) --
	(148.56,152.16) --
	(148.57,152.16) --
	(149.10,152.16) --
	(149.26,152.16) --
	(149.51,152.16) --
	(149.55,152.16) --
	(149.75,152.16) --
	(150.79,152.16) --
	(150.95,152.16) --
	(150.97,152.16) --
	(151.55,152.16) --
	(151.75,152.16) --
	(152.12,152.16) --
	(152.37,152.16) --
	(153.77,152.16) --
	(154.26,152.16) --
	(154.83,152.16) --
	(155.23,152.16) --
	(155.67,152.16) --
	(155.70,152.16) --
	(155.91,152.16) --
	(156.19,152.16) --
	(156.29,152.16) --
	(156.33,152.16) --
	(156.56,152.16) --
	(156.60,152.16) --
	(156.83,152.16) --
	(157.07,152.16) --
	(157.12,152.16) --
	(157.60,152.16) --
	(157.81,152.16) --
	(157.93,152.16) --
	(158.02,152.16) --
	(159.08,152.16) --
	(159.21,152.16) --
	(159.33,152.16) --
	(161.66,152.16) --
	(161.75,152.16) --
	(163.01,152.16) --
	(163.53,152.16) --
	(163.55,152.16) --
	(163.83,152.16) --
	(163.92,152.16) --
	(164.08,152.16) --
	(164.15,152.16) --
	(164.51,152.16) --
	(164.58,152.16) --
	(164.72,152.16) --
	(164.79,152.16) --
	(164.80,152.16) --
	(164.84,152.16) --
	(165.46,152.16) --
	(165.66,152.16) --
	(165.77,152.16) --
	(166.41,152.16) --
	(166.95,152.16) --
	(166.96,152.16) --
	(167.01,152.16) --
	(167.33,152.16) --
	(167.43,152.16) --
	(167.56,152.16) --
	(167.82,152.16) --
	(168.03,152.16) --
	(168.17,152.16) --
	(168.18,152.16) --
	(168.21,152.16) --
	(168.33,152.16) --
	(168.45,152.16) --
	(168.74,152.16) --
	(168.97,152.16) --
	(169.15,152.16) --
	(169.25,152.16) --
	(169.71,152.16) --
	(169.85,152.16) --
	(170.77,152.16) --
	(170.79,152.16) --
	(170.80,152.16) --
	(171.26,152.16) --
	(171.37,152.16) --
	(171.79,152.16) --
	(171.91,152.16) --
	(171.97,152.16) --
	(171.97,152.16) --
	(172.35,152.16) --
	(172.52,152.16) --
	(172.54,152.16) --
	(172.60,152.16) --
	(172.70,152.16) --
	(172.72,152.16) --
	(172.77,152.16) --
	(173.24,152.16) --
	(173.35,152.16) --
	(173.50,152.16) --
	(173.52,152.16) --
	(174.20,152.16) --
	(174.45,152.16) --
	(174.57,152.16) --
	(174.87,152.16) --
	(174.90,152.16) --
	(175.20,152.16) --
	(175.75,152.16) --
	(175.84,152.16) --
	(175.96,152.16) --
	(175.96,152.16) --
	(176.07,152.16) --
	(176.57,152.16) --
	(176.78,152.16) --
	(176.79,152.16) --
	(176.85,152.16) --
	(176.88,152.16) --
	(177.07,152.16) --
	(177.14,152.16) --
	(177.27,152.16) --
	(177.30,152.16) --
	(177.31,152.16) --
	(177.42,152.16) --
	(177.47,152.16) --
	(177.54,164.37) --
	(177.57,164.37) --
	(177.92,164.37) --
	(178.08,164.37) --
	(178.13,164.37) --
	(178.35,164.37) --
	(178.47,164.37) --
	(179.21,164.37) --
	(179.37,164.37) --
	(179.43,164.37) --
	(179.72,164.37) --
	(179.86,164.37) --
	(179.99,164.37) --
	(180.07,164.37) --
	(180.19,164.37) --
	(180.23,164.37) --
	(180.39,164.37) --
	(180.56,164.37) --
	(180.67,164.37) --
	(180.71,164.37) --
	(180.76,164.37) --
	(181.11,164.37) --
	(181.16,164.37) --
	(181.19,164.37) --
	(181.21,164.37) --
	(181.25,164.37) --
	(181.29,164.37) --
	(181.50,164.37) --
	(181.68,164.37) --
	(181.72,164.37) --
	(181.80,164.37) --
	(182.14,164.37) --
	(182.18,164.37) --
	(182.33,188.70) --
	(182.45,188.70) --
	(182.47,188.70) --
	(182.54,188.70) --
	(182.72,188.70) --
	(182.73,188.70) --
	(182.79,188.70) --
	(182.83,188.70) --
	(183.00,188.70) --
	(183.31,188.70) --
	(183.37,188.70) --
	(183.47,188.70) --
	(183.55,188.70) --
	(183.99,188.70) --
	(183.99,188.70) --
	(184.05,188.70) --
	(184.08,188.70) --
	(184.36,188.70) --
	(184.47,188.70) --
	(184.55,188.70) --
	(184.68,188.70) --
	(184.89,188.70) --
	(185.01,188.70) --
	(185.01,188.70) --
	(185.17,188.70) --
	(185.23,188.70) --
	(185.32,188.70) --
	(185.59,188.70) --
	(185.61,188.70) --
	(185.90,188.70) --
	(185.94,188.70) --
	(186.09,188.70) --
	(186.09,188.70) --
	(186.17,188.70) --
	(186.30,188.70) --
	(186.33,188.70) --
	(186.35,188.70) --
	(186.71,188.70) --
	(186.78,188.70) --
	(186.91,188.70) --
	(186.94,188.70) --
	(186.95,188.70) --
	(187.04,188.70) --
	(187.21,188.70) --
	(187.21,188.70) --
	(187.33,188.70) --
	(187.46,188.70) --
	(187.47,188.70) --
	(187.51,188.70) --
	(187.57,188.70) --
	(187.64,188.70) --
	(187.64,188.70) --
	(187.72,188.70) --
	(187.88,188.70) --
	(187.90,188.70) --
	(188.04,188.70) --
	(188.09,188.70) --
	(188.24,188.70) --
	(188.26,188.70) --
	(188.33,188.70) --
	(188.46,188.70) --
	(188.55,188.70) --
	(188.55,188.70) --
	(188.57,188.70) --
	(188.57,188.70) --
	(188.61,188.70) --
	(188.62,188.70) --
	(188.66,188.70) --
	(188.70,188.70) --
	(188.70,188.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.70, 51.03) -- (184.85, 51.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.70, 51.03) -- (144.70, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.73, 51.03) -- (152.73, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.76, 51.03) -- (160.76, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.79, 51.03) -- (168.79, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.82, 51.03) -- (176.82, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.85, 51.03) -- (184.85, 48.03);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (144.70, 36.63) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (168.79, 36.63) {0.6};
\end{scope}
\begin{scope}
\path[clip] (143.09, 51.03) rectangle (186.46, 82.39);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (144.70, 52.19) rectangle (148.72, 53.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (148.72, 52.19) rectangle (152.73, 55.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (152.73, 52.19) rectangle (156.75, 55.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (156.75, 52.19) rectangle (160.76, 56.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (160.76, 52.19) rectangle (164.78, 58.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (164.78, 52.19) rectangle (168.79, 56.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (168.79, 52.19) rectangle (172.81, 62.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (172.81, 52.19) rectangle (176.82, 63.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (176.82, 52.19) rectangle (180.84, 65.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (180.84, 52.19) rectangle (184.85, 81.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.70, 52.19) rectangle (148.72, 53.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.72, 52.19) rectangle (152.73, 55.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.73, 52.19) rectangle (156.75, 55.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.75, 52.19) rectangle (160.76, 56.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.76, 52.19) rectangle (164.78, 58.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.78, 52.19) rectangle (168.79, 56.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.79, 52.19) rectangle (172.81, 62.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.81, 52.19) rectangle (176.82, 63.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.82, 52.19) rectangle (180.84, 65.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.84, 52.19) rectangle (184.85, 81.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries Unfocused};
\end{scope}
\end{tikzpicture}


==> figs/tikz/theo_moment_lop.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-29 18:46:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,195.13);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.17, 21.68) -- (172.64, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.17, 21.68) -- ( 44.17, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.29, 21.68) -- ( 76.29, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.41, 21.68) -- (108.41, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.52, 21.68) -- (140.52, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.64, 21.68) -- (172.64, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 44.17,  2.48) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 76.29,  2.48) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41,  2.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (140.52,  2.48) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.64,  2.48) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 44.17) -- ( 21.68,172.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 44.17) -- ( 15.68, 44.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 76.29) -- ( 15.68, 76.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,108.41) -- ( 15.68,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,140.52) -- ( 15.68,140.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,172.64) -- ( 15.68,172.64);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 44.17) {-4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 76.29) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,108.41) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,140.52) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,172.64) {4};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {$x = \sqrt[n]{m_n(F)}$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {$x_{\rm{rc}}$};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 37.01) --
	( 28.91, 37.81) --
	( 29.72, 38.61) --
	( 30.53, 39.42) --
	( 31.33, 40.22) --
	( 32.14, 41.02) --
	( 32.95, 41.82) --
	( 33.75, 42.62) --
	( 34.56, 43.43) --
	( 35.37, 44.23) --
	( 36.18, 45.03) --
	( 36.98, 45.83) --
	( 37.79, 46.63) --
	( 38.60, 47.43) --
	( 39.40, 48.23) --
	( 40.21, 49.03) --
	( 41.02, 49.82) --
	( 41.82, 50.62) --
	( 42.63, 51.42) --
	( 43.44, 52.21) --
	( 44.25, 53.01) --
	( 45.05, 53.81) --
	( 45.86, 54.60) --
	( 46.67, 55.40) --
	( 47.47, 56.19) --
	( 48.28, 56.98) --
	( 49.09, 57.77) --
	( 49.89, 58.56) --
	( 50.70, 59.35) --
	( 51.51, 60.14) --
	( 52.32, 60.93) --
	( 53.12, 61.72) --
	( 53.93, 62.50) --
	( 54.74, 63.29) --
	( 55.54, 64.07) --
	( 56.35, 64.85) --
	( 57.16, 65.63) --
	( 57.97, 66.41) --
	( 58.77, 67.19) --
	( 59.58, 67.97) --
	( 60.39, 68.74) --
	( 61.19, 69.52) --
	( 62.00, 70.29) --
	( 62.81, 71.06) --
	( 63.61, 71.82) --
	( 64.42, 72.59) --
	( 65.23, 73.35) --
	( 66.04, 74.11) --
	( 66.84, 74.87) --
	( 67.65, 75.62) --
	( 68.46, 76.38) --
	( 69.26, 77.13) --
	( 70.07, 77.87) --
	( 70.88, 78.62) --
	( 71.68, 79.36) --
	( 72.49, 80.10) --
	( 73.30, 80.83) --
	( 74.11, 81.56) --
	( 74.91, 82.29) --
	( 75.72, 83.02) --
	( 76.53, 83.74) --
	( 77.33, 84.45) --
	( 78.14, 85.16) --
	( 78.95, 85.87) --
	( 79.76, 86.57) --
	( 80.56, 87.27) --
	( 81.37, 87.97) --
	( 82.18, 88.65) --
	( 82.98, 89.34) --
	( 83.79, 90.02) --
	( 84.60, 90.69) --
	( 85.40, 91.36) --
	( 86.21, 92.02) --
	( 87.02, 92.68) --
	( 87.83, 93.34) --
	( 88.63, 93.98) --
	( 89.44, 94.62) --
	( 90.25, 95.26) --
	( 91.05, 95.89) --
	( 91.86, 96.52) --
	( 92.67, 97.14) --
	( 93.47, 97.75) --
	( 94.28, 98.36) --
	( 95.09, 98.97) --
	( 95.90, 99.57) --
	( 96.70,100.16) --
	( 97.51,100.75) --
	( 98.32,101.34) --
	( 99.12,101.92) --
	( 99.93,102.50) --
	(100.74,103.07) --
	(101.55,103.65) --
	(102.35,104.21) --
	(103.16,104.78) --
	(103.97,105.34) --
	(104.77,105.90) --
	(105.58,106.46) --
	(106.39,107.02) --
	(107.19,107.57) --
	(108.00,108.13) --
	(108.81,108.68) --
	(109.62,109.24) --
	(110.42,109.79) --
	(111.23,110.35) --
	(112.04,110.91) --
	(112.84,111.47) --
	(113.65,112.03) --
	(114.46,112.60) --
	(115.26,113.16) --
	(116.07,113.74) --
	(116.88,114.31) --
	(117.69,114.89) --
	(118.49,115.47) --
	(119.30,116.06) --
	(120.11,116.65) --
	(120.91,117.24) --
	(121.72,117.84) --
	(122.53,118.45) --
	(123.34,119.06) --
	(124.14,119.67) --
	(124.95,120.29) --
	(125.76,120.92) --
	(126.56,121.55) --
	(127.37,122.19) --
	(128.18,122.83) --
	(128.98,123.47) --
	(129.79,124.13) --
	(130.60,124.79) --
	(131.41,125.45) --
	(132.21,126.12) --
	(133.02,126.79) --
	(133.83,127.47) --
	(134.63,128.16) --
	(135.44,128.84) --
	(136.25,129.54) --
	(137.05,130.24) --
	(137.86,130.94) --
	(138.67,131.65) --
	(139.48,132.36) --
	(140.28,133.07) --
	(141.09,133.79) --
	(141.90,134.52) --
	(142.70,135.25) --
	(143.51,135.98) --
	(144.32,136.71) --
	(145.13,137.45) --
	(145.93,138.19) --
	(146.74,138.94) --
	(147.55,139.68) --
	(148.35,140.43) --
	(149.16,141.19) --
	(149.97,141.94) --
	(150.77,142.70) --
	(151.58,143.46) --
	(152.39,144.22) --
	(153.20,144.99) --
	(154.00,145.75) --
	(154.81,146.52) --
	(155.62,147.29) --
	(156.42,148.07) --
	(157.23,148.84) --
	(158.04,149.62) --
	(158.84,150.40) --
	(159.65,151.18) --
	(160.46,151.96) --
	(161.27,152.74) --
	(162.07,153.52) --
	(162.88,154.31) --
	(163.69,155.09) --
	(164.49,155.88) --
	(165.30,156.67) --
	(166.11,157.46) --
	(166.92,158.25) --
	(167.72,159.04) --
	(168.53,159.83) --
	(169.34,160.62) --
	(170.14,161.41) --
	(170.95,162.21) --
	(171.76,163.00) --
	(172.56,163.80) --
	(173.37,164.60) --
	(174.18,165.39) --
	(174.99,166.19) --
	(175.79,166.99) --
	(176.60,167.78) --
	(177.41,168.58) --
	(178.21,169.38) --
	(179.02,170.18) --
	(179.83,170.98) --
	(180.63,171.78) --
	(181.44,172.58) --
	(182.25,173.38) --
	(183.06,174.19) --
	(183.86,174.99) --
	(184.67,175.79) --
	(185.48,176.59) --
	(186.28,177.39) --
	(187.09,178.20) --
	(187.90,179.00) --
	(188.70,179.80);
\definecolor{drawColor}{RGB}{252,78,42}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (122.53,127.03) --
	(123.34,127.27) --
	(124.14,127.54) --
	(124.95,127.82) --
	(125.76,128.12) --
	(126.56,128.43) --
	(127.37,128.77) --
	(128.18,129.12) --
	(128.98,129.49) --
	(129.79,129.88) --
	(130.60,130.28) --
	(131.41,130.70) --
	(132.21,131.14) --
	(133.02,131.59) --
	(133.83,132.06) --
	(134.63,132.55) --
	(135.44,133.05) --
	(136.25,133.56) --
	(137.05,134.09) --
	(137.86,134.63) --
	(138.67,135.19) --
	(139.48,135.75) --
	(140.28,136.33) --
	(141.09,136.92) --
	(141.90,137.52) --
	(142.70,138.13) --
	(143.51,138.75) --
	(144.32,139.38) --
	(145.13,140.02) --
	(145.93,140.67) --
	(146.74,141.32) --
	(147.55,141.98) --
	(148.35,142.65) --
	(149.16,143.33) --
	(149.97,144.01) --
	(150.77,144.70) --
	(151.58,145.40) --
	(152.39,146.10) --
	(153.20,146.80) --
	(154.00,147.52) --
	(154.81,148.23) --
	(155.62,148.95) --
	(156.42,149.68) --
	(157.23,150.41) --
	(158.04,151.14) --
	(158.84,151.87) --
	(159.65,152.61) --
	(160.46,153.36) --
	(161.27,154.10) --
	(162.07,154.85) --
	(162.88,155.60) --
	(163.69,156.36) --
	(164.49,157.12) --
	(165.30,157.87) --
	(166.11,158.64) --
	(166.92,159.40) --
	(167.72,160.16) --
	(168.53,160.93) --
	(169.34,161.70) --
	(170.14,162.47) --
	(170.95,163.24) --
	(171.76,164.02) --
	(172.56,164.79) --
	(173.37,165.57) --
	(174.18,166.35) --
	(174.99,167.13) --
	(175.79,167.91) --
	(176.60,168.69) --
	(177.41,169.47) --
	(178.21,170.26) --
	(179.02,171.04) --
	(179.83,171.83) --
	(180.63,172.61) --
	(181.44,173.40) --
	(182.25,174.19) --
	(183.06,174.98) --
	(183.86,175.77) --
	(184.67,176.56) --
	(185.48,177.35) --
	(186.28,178.14) --
	(187.09,178.93) --
	(187.90,179.72) --
	(188.70,180.52);
\definecolor{drawColor}{RGB}{29,145,192}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 28.11, 35.60) --
	( 28.91, 36.38) --
	( 29.72, 37.16) --
	( 30.53, 37.95) --
	( 31.33, 38.73) --
	( 32.14, 39.51) --
	( 32.95, 40.29) --
	( 33.75, 41.07) --
	( 34.56, 41.84) --
	( 35.37, 42.62) --
	( 36.18, 43.40) --
	( 36.98, 44.17) --
	( 37.79, 44.94) --
	( 38.60, 45.72) --
	( 39.40, 46.49) --
	( 40.21, 47.26) --
	( 41.02, 48.02) --
	( 41.82, 48.79) --
	( 42.63, 49.55) --
	( 43.44, 50.32) --
	( 44.25, 51.08) --
	( 45.05, 51.84) --
	( 45.86, 52.59) --
	( 46.67, 53.35) --
	( 47.47, 54.10) --
	( 48.28, 54.85) --
	( 49.09, 55.60) --
	( 49.89, 56.35) --
	( 50.70, 57.09) --
	( 51.51, 57.83) --
	( 52.32, 58.57) --
	( 53.12, 59.30) --
	( 53.93, 60.03) --
	( 54.74, 60.76) --
	( 55.54, 61.48) --
	( 56.35, 62.20) --
	( 57.16, 62.92) --
	( 57.97, 63.63) --
	( 58.77, 64.34) --
	( 59.58, 65.04) --
	( 60.39, 65.74) --
	( 61.19, 66.44) --
	( 62.00, 67.13) --
	( 62.81, 67.81) --
	( 63.61, 68.49) --
	( 64.42, 69.16) --
	( 65.23, 69.83) --
	( 66.04, 70.49) --
	( 66.84, 71.15) --
	( 67.65, 71.80) --
	( 68.46, 72.44) --
	( 69.26, 73.07) --
	( 70.07, 73.70) --
	( 70.88, 74.33) --
	( 71.68, 74.94) --
	( 72.49, 75.55) --
	( 73.30, 76.16) --
	( 74.11, 76.76) --
	( 74.91, 77.35) --
	( 75.72, 77.93) --
	( 76.53, 78.51) --
	( 77.33, 79.09) --
	( 78.14, 79.66) --
	( 78.95, 80.23) --
	( 79.76, 80.80) --
	( 80.56, 81.37) --
	( 81.37, 81.94) --
	( 82.18, 82.50) --
	( 82.98, 83.08) --
	( 83.79, 83.66) --
	( 84.60, 84.24) --
	( 85.40, 84.84) --
	( 86.21, 85.45) --
	( 87.02, 86.08) --
	( 87.83, 86.72) --
	( 88.63, 87.38) --
	( 89.44, 88.07) --
	( 90.25, 88.78) --
	( 91.05, 89.52) --
	( 91.86, 90.29) --
	( 92.67, 91.08) --
	( 93.47, 91.89) --
	( 94.28, 92.73) --
	( 95.09, 93.58) --
	( 95.90, 94.45) --
	( 96.70, 95.32) --
	( 97.51, 96.21) --
	( 98.32, 97.11) --
	( 99.12, 98.00) --
	( 99.93, 98.91) --
	(100.74, 99.81) --
	(101.55,100.71) --
	(102.35,101.62) --
	(103.16,102.52) --
	(103.97,103.43) --
	(104.77,104.33) --
	(105.58,105.24) --
	(106.39,106.14) --
	(107.19,107.05) --
	(108.00,107.95) --
	(108.81,108.86) --
	(109.62,109.76) --
	(110.42,110.67) --
	(111.23,111.57) --
	(112.04,112.48) --
	(112.84,113.38) --
	(113.65,114.29) --
	(114.46,115.19) --
	(115.26,116.10) --
	(116.07,117.00) --
	(116.88,117.90) --
	(117.69,118.81) --
	(118.49,119.70) --
	(119.30,120.60) --
	(120.11,121.49) --
	(120.91,122.36) --
	(121.72,123.23) --
	(122.53,124.08) --
	(123.34,124.92) --
	(124.14,125.73) --
	(124.95,126.52) --
	(125.76,127.29) --
	(126.56,128.03) --
	(127.37,128.74) --
	(128.18,129.43) --
	(128.98,130.09) --
	(129.79,130.73) --
	(130.60,131.36) --
	(131.41,131.97) --
	(132.21,132.57) --
	(133.02,133.15) --
	(133.83,133.73) --
	(134.63,134.31) --
	(135.44,134.87) --
	(136.25,135.44) --
	(137.05,136.01) --
	(137.86,136.58) --
	(138.67,137.15) --
	(139.48,137.72) --
	(140.28,138.30) --
	(141.09,138.88) --
	(141.90,139.46) --
	(142.70,140.05) --
	(143.51,140.65) --
	(144.32,141.26) --
	(145.13,141.87) --
	(145.93,142.48) --
	(146.74,143.11) --
	(147.55,143.74) --
	(148.35,144.37) --
	(149.16,145.01) --
	(149.97,145.66) --
	(150.77,146.32) --
	(151.58,146.98) --
	(152.39,147.65) --
	(153.20,148.32) --
	(154.00,149.00) --
	(154.81,149.68) --
	(155.62,150.37) --
	(156.42,151.07) --
	(157.23,151.77) --
	(158.04,152.47) --
	(158.84,153.18) --
	(159.65,153.89) --
	(160.46,154.61) --
	(161.27,155.33) --
	(162.07,156.05) --
	(162.88,156.78) --
	(163.69,157.51) --
	(164.49,158.24) --
	(165.30,158.98) --
	(166.11,159.72) --
	(166.92,160.46) --
	(167.72,161.21) --
	(168.53,161.96) --
	(169.34,162.71) --
	(170.14,163.46) --
	(170.95,164.22) --
	(171.76,164.97) --
	(172.56,165.73) --
	(173.37,166.49) --
	(174.18,167.26) --
	(174.99,168.02) --
	(175.79,168.79) --
	(176.60,169.55) --
	(177.41,170.32) --
	(178.21,171.09) --
	(179.02,171.87) --
	(179.83,172.64) --
	(180.63,173.41) --
	(181.44,174.19) --
	(182.25,174.97) --
	(183.06,175.74) --
	(183.86,176.52) --
	(184.67,177.30) --
	(185.48,178.08) --
	(186.28,178.86) --
	(187.09,179.65) --
	(187.90,180.43) --
	(188.70,181.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.63, 81.68) rectangle (195.13, 21.68);
\definecolor{drawColor}{RGB}{29,145,192}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (158.63, 57.68) -- (176.63, 57.68);
\definecolor{drawColor}{RGB}{252,78,42}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (158.63, 45.68) -- (176.63, 45.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.63, 33.68) -- (176.63, 33.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.38, 69.68) {$n$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (185.63, 54.24) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (185.63, 42.24) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (185.63, 30.24) {1};
\end{scope}
\end{tikzpicture}


==> figs/tikz/theo_moment_lop_noroot.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-29 18:47:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.12, 21.68) -- (183.69, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.12, 21.68) -- ( 33.12, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.22, 21.68) -- ( 58.22, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.31, 21.68) -- ( 83.31, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.41, 21.68) -- (108.41, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.50, 21.68) -- (133.50, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.59, 21.68) -- (158.59, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.69, 21.68) -- (183.69, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.12,  2.48) {-60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 58.22,  2.48) {-40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.31,  2.48) {-20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41,  2.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (133.50,  2.48) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (158.59,  2.48) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (183.69,  2.48) {60};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 33.12) -- ( 21.68,183.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 33.12) -- ( 15.68, 33.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 58.22) -- ( 15.68, 58.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 83.31) -- ( 15.68, 83.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,108.41) -- ( 15.68,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,133.50) -- ( 15.68,133.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,158.59) -- ( 15.68,158.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,183.69) -- ( 15.68,183.69);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 33.12) {-60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 58.22) {-40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 83.31) {-20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,108.41) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,133.50) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,158.59) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,183.69) {60};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {$x = m_n(F)$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {$x_{\rm{rc}}$};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.58, 60.28) --
	( 60.39, 61.09) --
	( 61.19, 61.89) --
	( 62.00, 62.70) --
	( 62.81, 63.51) --
	( 63.61, 64.32) --
	( 64.42, 65.12) --
	( 65.23, 65.93) --
	( 66.04, 66.74) --
	( 66.84, 67.54) --
	( 67.65, 68.35) --
	( 68.46, 69.16) --
	( 69.26, 69.96) --
	( 70.07, 70.77) --
	( 70.88, 71.58) --
	( 71.68, 72.39) --
	( 72.49, 73.19) --
	( 73.30, 74.00) --
	( 74.11, 74.81) --
	( 74.91, 75.61) --
	( 75.72, 76.42) --
	( 76.53, 77.23) --
	( 77.33, 78.03) --
	( 78.14, 78.84) --
	( 78.95, 79.65) --
	( 79.76, 80.46) --
	( 80.56, 81.26) --
	( 81.37, 82.07) --
	( 82.18, 82.88) --
	( 82.98, 83.68) --
	( 83.79, 84.49) --
	( 84.60, 85.30) --
	( 85.40, 86.11) --
	( 86.21, 86.91) --
	( 87.02, 87.72) --
	( 87.83, 88.53) --
	( 88.63, 89.33) --
	( 89.44, 90.14) --
	( 90.25, 90.95) --
	( 91.05, 91.75) --
	( 91.86, 92.56) --
	( 92.67, 93.37) --
	( 93.47, 94.18) --
	( 94.28, 94.98) --
	( 95.09, 95.79) --
	( 95.90, 96.60) --
	( 96.70, 97.40) --
	( 97.51, 98.21) --
	( 98.32, 99.02) --
	( 99.12, 99.82) --
	( 99.93,100.63) --
	(100.74,101.44) --
	(101.55,102.24) --
	(102.35,103.05) --
	(103.16,103.85) --
	(103.97,104.64) --
	(104.77,105.42) --
	(105.58,106.18) --
	(106.39,106.89) --
	(107.19,107.54) --
	(108.00,108.13) --
	(108.81,108.68) --
	(109.62,109.27) --
	(110.42,109.92) --
	(111.23,110.63) --
	(112.04,111.39) --
	(112.84,112.17) --
	(113.65,112.96) --
	(114.46,113.76) --
	(115.26,114.57) --
	(116.07,115.37) --
	(116.88,116.18) --
	(117.69,116.99) --
	(118.49,117.79) --
	(119.30,118.60) --
	(120.11,119.41) --
	(120.91,120.21) --
	(121.72,121.02) --
	(122.53,121.83) --
	(123.34,122.63) --
	(124.14,123.44) --
	(124.95,124.25) --
	(125.76,125.06) --
	(126.56,125.86) --
	(127.37,126.67) --
	(128.18,127.48) --
	(128.98,128.28) --
	(129.79,129.09) --
	(130.60,129.90) --
	(131.41,130.70) --
	(132.21,131.51) --
	(133.02,132.32) --
	(133.83,133.13) --
	(134.63,133.93) --
	(135.44,134.74) --
	(136.25,135.55) --
	(137.05,136.35) --
	(137.86,137.16) --
	(138.67,137.97) --
	(139.48,138.78) --
	(140.28,139.58) --
	(141.09,140.39) --
	(141.90,141.20) --
	(142.70,142.00) --
	(143.51,142.81) --
	(144.32,143.62) --
	(145.13,144.42) --
	(145.93,145.23) --
	(146.74,146.04) --
	(147.55,146.85) --
	(148.35,147.65) --
	(149.16,148.46) --
	(149.97,149.27) --
	(150.77,150.07) --
	(151.58,150.88) --
	(152.39,151.69) --
	(153.20,152.49) --
	(154.00,153.30) --
	(154.81,154.11) --
	(155.62,154.92) --
	(156.42,155.72) --
	(157.23,156.53);
\definecolor{drawColor}{RGB}{252,78,42}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (109.62,110.19) --
	(110.42,110.55) --
	(111.23,110.96) --
	(112.04,111.40) --
	(112.84,111.88) --
	(113.65,112.39) --
	(114.46,112.92) --
	(115.26,113.47) --
	(116.07,114.04) --
	(116.88,114.62) --
	(117.69,115.22) --
	(118.49,115.83) --
	(119.30,116.44) --
	(120.11,117.07) --
	(120.91,117.70) --
	(121.72,118.34) --
	(122.53,118.99) --
	(123.34,119.64) --
	(124.14,120.30) --
	(124.95,120.96) --
	(125.76,121.63) --
	(126.56,122.30) --
	(127.37,122.98) --
	(128.18,123.66) --
	(128.98,124.34) --
	(129.79,125.03) --
	(130.60,125.72) --
	(131.41,126.41) --
	(132.21,127.10) --
	(133.02,127.80) --
	(133.83,128.50) --
	(134.63,129.20) --
	(135.44,129.90) --
	(136.25,130.60) --
	(137.05,131.31) --
	(137.86,132.02) --
	(138.67,132.73) --
	(139.48,133.44) --
	(140.28,134.15) --
	(141.09,134.87) --
	(141.90,135.58) --
	(142.70,136.30) --
	(143.51,137.01) --
	(144.32,137.73) --
	(145.13,138.45) --
	(145.93,139.17) --
	(146.74,139.90) --
	(147.55,140.62) --
	(148.35,141.34) --
	(149.16,142.07) --
	(149.97,142.80) --
	(150.77,143.52) --
	(151.58,144.25) --
	(152.39,144.98) --
	(153.20,145.71) --
	(154.00,146.44) --
	(154.81,147.17) --
	(155.62,147.90) --
	(156.42,148.63) --
	(157.23,149.37) --
	(158.04,150.10) --
	(158.84,150.83) --
	(159.65,151.57) --
	(160.46,152.30) --
	(161.27,153.04) --
	(162.07,153.78) --
	(162.88,154.51) --
	(163.69,155.25) --
	(164.49,155.99) --
	(165.30,156.73) --
	(166.11,157.47) --
	(166.92,158.21) --
	(167.72,158.95) --
	(168.53,159.69) --
	(169.34,160.43) --
	(170.14,161.17) --
	(170.95,161.91) --
	(171.76,162.66) --
	(172.56,163.40) --
	(173.37,164.14) --
	(174.18,164.89) --
	(174.99,165.63) --
	(175.79,166.38) --
	(176.60,167.12) --
	(177.41,167.87) --
	(178.21,168.61) --
	(179.02,169.36) --
	(179.83,170.10) --
	(180.63,170.85) --
	(181.44,171.60) --
	(182.25,172.35) --
	(183.06,173.09) --
	(183.86,173.84) --
	(184.67,174.59) --
	(185.48,175.34) --
	(186.28,176.09) --
	(187.09,176.84) --
	(187.90,177.59) --
	(188.70,178.34);
\definecolor{drawColor}{RGB}{29,145,192}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 28.11, 51.11) --
	( 28.91, 51.72) --
	( 29.72, 52.32) --
	( 30.53, 52.93) --
	( 31.33, 53.53) --
	( 32.14, 54.14) --
	( 32.95, 54.74) --
	( 33.75, 55.34) --
	( 34.56, 55.95) --
	( 35.37, 56.55) --
	( 36.18, 57.15) --
	( 36.98, 57.75) --
	( 37.79, 58.35) --
	( 38.60, 58.95) --
	( 39.40, 59.54) --
	( 40.21, 60.14) --
	( 41.02, 60.74) --
	( 41.82, 61.33) --
	( 42.63, 61.93) --
	( 43.44, 62.52) --
	( 44.25, 63.12) --
	( 45.05, 63.71) --
	( 45.86, 64.30) --
	( 46.67, 64.89) --
	( 47.47, 65.48) --
	( 48.28, 66.07) --
	( 49.09, 66.66) --
	( 49.89, 67.25) --
	( 50.70, 67.83) --
	( 51.51, 68.42) --
	( 52.32, 69.00) --
	( 53.12, 69.59) --
	( 53.93, 70.17) --
	( 54.74, 70.75) --
	( 55.54, 71.33) --
	( 56.35, 71.91) --
	( 57.16, 72.49) --
	( 57.97, 73.07) --
	( 58.77, 73.64) --
	( 59.58, 74.22) --
	( 60.39, 74.79) --
	( 61.19, 75.37) --
	( 62.00, 75.94) --
	( 62.81, 76.51) --
	( 63.61, 77.08) --
	( 64.42, 77.65) --
	( 65.23, 78.21) --
	( 66.04, 78.78) --
	( 66.84, 79.34) --
	( 67.65, 79.91) --
	( 68.46, 80.47) --
	( 69.26, 81.03) --
	( 70.07, 81.59) --
	( 70.88, 82.15) --
	( 71.68, 82.70) --
	( 72.49, 83.26) --
	( 73.30, 83.81) --
	( 74.11, 84.37) --
	( 74.91, 84.92) --
	( 75.72, 85.47) --
	( 76.53, 86.01) --
	( 77.33, 86.56) --
	( 78.14, 87.10) --
	( 78.95, 87.65) --
	( 79.76, 88.19) --
	( 80.56, 88.73) --
	( 81.37, 89.26) --
	( 82.18, 89.80) --
	( 82.98, 90.33) --
	( 83.79, 90.86) --
	( 84.60, 91.39) --
	( 85.40, 91.92) --
	( 86.21, 92.45) --
	( 87.02, 92.97) --
	( 87.83, 93.49) --
	( 88.63, 94.01) --
	( 89.44, 94.53) --
	( 90.25, 95.05) --
	( 91.05, 95.56) --
	( 91.86, 96.08) --
	( 92.67, 96.59) --
	( 93.47, 97.10) --
	( 94.28, 97.61) --
	( 95.09, 98.12) --
	( 95.90, 98.62) --
	( 96.70, 99.13) --
	( 97.51, 99.64) --
	( 98.32,100.14) --
	( 99.12,100.65) --
	( 99.93,101.16) --
	(100.74,101.68) --
	(101.55,102.21) --
	(102.35,102.74) --
	(103.16,103.29) --
	(103.97,103.87) --
	(104.77,104.48) --
	(105.58,105.15) --
	(106.39,105.91) --
	(107.19,106.79) --
	(108.00,107.84) --
	(108.81,108.97) --
	(109.62,110.02) --
	(110.42,110.90) --
	(111.23,111.66) --
	(112.04,112.33) --
	(112.84,112.94) --
	(113.65,113.52) --
	(114.46,114.07) --
	(115.26,114.60) --
	(116.07,115.13) --
	(116.88,115.65) --
	(117.69,116.16) --
	(118.49,116.67) --
	(119.30,117.17) --
	(120.11,117.68) --
	(120.91,118.19) --
	(121.72,118.69) --
	(122.53,119.20) --
	(123.34,119.71) --
	(124.14,120.22) --
	(124.95,120.73) --
	(125.76,121.25) --
	(126.56,121.76) --
	(127.37,122.28) --
	(128.18,122.80) --
	(128.98,123.32) --
	(129.79,123.84) --
	(130.60,124.36) --
	(131.41,124.89) --
	(132.21,125.42) --
	(133.02,125.95) --
	(133.83,126.48) --
	(134.63,127.01) --
	(135.44,127.55) --
	(136.25,128.08) --
	(137.05,128.62) --
	(137.86,129.16) --
	(138.67,129.71) --
	(139.48,130.25) --
	(140.28,130.80) --
	(141.09,131.34) --
	(141.90,131.89) --
	(142.70,132.44) --
	(143.51,133.00) --
	(144.32,133.55) --
	(145.13,134.11) --
	(145.93,134.66) --
	(146.74,135.22) --
	(147.55,135.78) --
	(148.35,136.34) --
	(149.16,136.90) --
	(149.97,137.47) --
	(150.77,138.03) --
	(151.58,138.60) --
	(152.39,139.16) --
	(153.20,139.73) --
	(154.00,140.30) --
	(154.81,140.87) --
	(155.62,141.44) --
	(156.42,142.02) --
	(157.23,142.59) --
	(158.04,143.17) --
	(158.84,143.74) --
	(159.65,144.32) --
	(160.46,144.90) --
	(161.27,145.48) --
	(162.07,146.06) --
	(162.88,146.64) --
	(163.69,147.22) --
	(164.49,147.81) --
	(165.30,148.39) --
	(166.11,148.98) --
	(166.92,149.56) --
	(167.72,150.15) --
	(168.53,150.74) --
	(169.34,151.33) --
	(170.14,151.92) --
	(170.95,152.51) --
	(171.76,153.10) --
	(172.56,153.69) --
	(173.37,154.29) --
	(174.18,154.88) --
	(174.99,155.48) --
	(175.79,156.07) --
	(176.60,156.67) --
	(177.41,157.27) --
	(178.21,157.86) --
	(179.02,158.46) --
	(179.83,159.06) --
	(180.63,159.66) --
	(181.44,160.26) --
	(182.25,160.86) --
	(183.06,161.47) --
	(183.86,162.07) --
	(184.67,162.67) --
	(185.48,163.28) --
	(186.28,163.88) --
	(187.09,164.49) --
	(187.90,165.09) --
	(188.70,165.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.63, 81.68) rectangle (195.13, 21.68);
\definecolor{drawColor}{RGB}{29,145,192}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (158.63, 57.68) -- (176.63, 57.68);
\definecolor{drawColor}{RGB}{252,78,42}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (158.63, 45.68) -- (176.63, 45.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.63, 33.68) -- (176.63, 33.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.38, 69.68) {$n$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (185.63, 54.24) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (185.63, 42.24) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (185.63, 30.24) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries Lopsided};
\end{scope}
\end{tikzpicture}


==> figs/tikz/theo_moment_pwu.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-29 18:46:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,195.13);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (188.70, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.05, 21.68) -- ( 51.05, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.99, 21.68) -- ( 73.99, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.93, 21.68) -- ( 96.93, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.88, 21.68) -- (119.88, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.82, 21.68) -- (142.82, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.76, 21.68) -- (165.76, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 21.68) -- (188.70, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 51.05,  2.48) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.99,  2.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 96.93,  2.48) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (119.88,  2.48) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (142.82,  2.48) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (165.76,  2.48) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.70,  2.48) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 15.68, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 51.05) -- ( 15.68, 51.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 73.99) -- ( 15.68, 73.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 96.93) -- ( 15.68, 96.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,119.88) -- ( 15.68,119.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,142.82) -- ( 15.68,142.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,165.76) -- ( 15.68,165.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 28.11) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 51.05) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 73.99) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 96.93) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,119.88) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,142.82) {3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,165.76) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {5};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {$x = \sqrt[n]{m_n(F)}$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {$x_{\rm{rc}}$};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 31.43) --
	( 28.91, 32.23) --
	( 29.72, 33.03) --
	( 30.53, 33.83) --
	( 31.33, 34.64) --
	( 32.14, 35.44) --
	( 32.95, 36.24) --
	( 33.75, 37.04) --
	( 34.56, 37.84) --
	( 35.37, 38.64) --
	( 36.18, 39.45) --
	( 36.98, 40.25) --
	( 37.79, 41.05) --
	( 38.60, 41.85) --
	( 39.40, 42.65) --
	( 40.21, 43.45) --
	( 41.02, 44.25) --
	( 41.82, 45.05) --
	( 42.63, 45.84) --
	( 43.44, 46.64) --
	( 44.25, 47.44) --
	( 45.05, 48.24) --
	( 45.86, 49.04) --
	( 46.67, 49.83) --
	( 47.47, 50.63) --
	( 48.28, 51.43) --
	( 49.09, 52.22) --
	( 49.89, 53.02) --
	( 50.70, 53.82) --
	( 51.51, 54.61) --
	( 52.32, 55.40) --
	( 53.12, 56.20) --
	( 53.93, 56.99) --
	( 54.74, 57.79) --
	( 55.54, 58.58) --
	( 56.35, 59.37) --
	( 57.16, 60.16) --
	( 57.97, 60.95) --
	( 58.77, 61.74) --
	( 59.58, 62.53) --
	( 60.39, 63.32) --
	( 61.19, 64.11) --
	( 62.00, 64.90) --
	( 62.81, 65.68) --
	( 63.61, 66.47) --
	( 64.42, 67.26) --
	( 65.23, 68.04) --
	( 66.04, 68.82) --
	( 66.84, 69.61) --
	( 67.65, 70.39) --
	( 68.46, 71.17) --
	( 69.26, 71.95) --
	( 70.07, 72.73) --
	( 70.88, 73.51) --
	( 71.68, 74.29) --
	( 72.49, 75.06) --
	( 73.30, 75.84) --
	( 74.11, 76.61) --
	( 74.91, 77.38) --
	( 75.72, 78.16) --
	( 76.53, 78.93) --
	( 77.33, 79.70) --
	( 78.14, 80.47) --
	( 78.95, 81.23) --
	( 79.76, 82.00) --
	( 80.56, 82.76) --
	( 81.37, 83.53) --
	( 82.18, 84.29) --
	( 82.98, 85.05) --
	( 83.79, 85.81) --
	( 84.60, 86.57) --
	( 85.40, 87.33) --
	( 86.21, 88.08) --
	( 87.02, 88.83) --
	( 87.83, 89.59) --
	( 88.63, 90.34) --
	( 89.44, 91.09) --
	( 90.25, 91.84) --
	( 91.05, 92.58) --
	( 91.86, 93.33) --
	( 92.67, 94.08) --
	( 93.47, 94.82) --
	( 94.28, 95.56) --
	( 95.09, 96.30) --
	( 95.90, 97.04) --
	( 96.70, 97.78) --
	( 97.51, 98.52) --
	( 98.32, 99.26) --
	( 99.12, 99.99) --
	( 99.93,100.73) --
	(100.74,101.46) --
	(101.55,102.19) --
	(102.35,102.93) --
	(103.16,103.66) --
	(103.97,104.39) --
	(104.77,105.12) --
	(105.58,105.85) --
	(106.39,106.58) --
	(107.19,107.31) --
	(108.00,108.04) --
	(108.81,108.77) --
	(109.62,109.50) --
	(110.42,110.23) --
	(111.23,110.96) --
	(112.04,111.69) --
	(112.84,112.42) --
	(113.65,113.15) --
	(114.46,113.88) --
	(115.26,114.62) --
	(116.07,115.35) --
	(116.88,116.08) --
	(117.69,116.82) --
	(118.49,117.55) --
	(119.30,118.29) --
	(120.11,119.03) --
	(120.91,119.77) --
	(121.72,120.51) --
	(122.53,121.25) --
	(123.34,121.99) --
	(124.14,122.73) --
	(124.95,123.48) --
	(125.76,124.23) --
	(126.56,124.97) --
	(127.37,125.72) --
	(128.18,126.47) --
	(128.98,127.22) --
	(129.79,127.98) --
	(130.60,128.73) --
	(131.41,129.48) --
	(132.21,130.24) --
	(133.02,131.00) --
	(133.83,131.76) --
	(134.63,132.52) --
	(135.44,133.28) --
	(136.25,134.05) --
	(137.05,134.81) --
	(137.86,135.58) --
	(138.67,136.34) --
	(139.48,137.11) --
	(140.28,137.88) --
	(141.09,138.65) --
	(141.90,139.43) --
	(142.70,140.20) --
	(143.51,140.97) --
	(144.32,141.75) --
	(145.13,142.52) --
	(145.93,143.30) --
	(146.74,144.08) --
	(147.55,144.86) --
	(148.35,145.64) --
	(149.16,146.42) --
	(149.97,147.20) --
	(150.77,147.99) --
	(151.58,148.77) --
	(152.39,149.55) --
	(153.20,150.34) --
	(154.00,151.13) --
	(154.81,151.91) --
	(155.62,152.70) --
	(156.42,153.49) --
	(157.23,154.28) --
	(158.04,155.07) --
	(158.84,155.86) --
	(159.65,156.65) --
	(160.46,157.44) --
	(161.27,158.23) --
	(162.07,159.02) --
	(162.88,159.82) --
	(163.69,160.61) --
	(164.49,161.41) --
	(165.30,162.20) --
	(166.11,162.99) --
	(166.92,163.79) --
	(167.72,164.59) --
	(168.53,165.38) --
	(169.34,166.18) --
	(170.14,166.98) --
	(170.95,167.77) --
	(171.76,168.57) --
	(172.56,169.37) --
	(173.37,170.17) --
	(174.18,170.97) --
	(174.99,171.76) --
	(175.79,172.56) --
	(176.60,173.36) --
	(177.41,174.16) --
	(178.21,174.96) --
	(179.02,175.76) --
	(179.83,176.56) --
	(180.63,177.36) --
	(181.44,178.17) --
	(182.25,178.97) --
	(183.06,179.77) --
	(183.86,180.57) --
	(184.67,181.37) --
	(185.48,182.17) --
	(186.28,182.98) --
	(187.09,183.78) --
	(187.90,184.58) --
	(188.70,185.38);
\definecolor{drawColor}{RGB}{252,78,42}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 94.28, 93.80) --
	( 95.09, 95.33) --
	( 95.90, 96.52) --
	( 96.70, 97.55) --
	( 97.51, 98.49) --
	( 98.32, 99.38) --
	( 99.12,100.23) --
	( 99.93,101.06) --
	(100.74,101.87) --
	(101.55,102.67) --
	(102.35,103.45) --
	(103.16,104.22) --
	(103.97,104.99) --
	(104.77,105.75) --
	(105.58,106.51) --
	(106.39,107.26) --
	(107.19,108.00) --
	(108.00,108.75) --
	(108.81,109.49) --
	(109.62,110.23) --
	(110.42,110.97) --
	(111.23,111.71) --
	(112.04,112.44) --
	(112.84,113.17) --
	(113.65,113.91) --
	(114.46,114.64) --
	(115.26,115.37) --
	(116.07,116.11) --
	(116.88,116.84) --
	(117.69,117.57) --
	(118.49,118.30) --
	(119.30,119.04) --
	(120.11,119.77) --
	(120.91,120.50) --
	(121.72,121.24) --
	(122.53,121.98) --
	(123.34,122.71) --
	(124.14,123.45) --
	(124.95,124.19) --
	(125.76,124.93) --
	(126.56,125.67) --
	(127.37,126.42) --
	(128.18,127.16) --
	(128.98,127.91) --
	(129.79,128.66) --
	(130.60,129.41) --
	(131.41,130.16) --
	(132.21,130.91) --
	(133.02,131.66) --
	(133.83,132.42) --
	(134.63,133.17) --
	(135.44,133.93) --
	(136.25,134.69) --
	(137.05,135.45) --
	(137.86,136.21) --
	(138.67,136.98) --
	(139.48,137.74) --
	(140.28,138.51) --
	(141.09,139.28) --
	(141.90,140.05) --
	(142.70,140.82) --
	(143.51,141.59) --
	(144.32,142.36) --
	(145.13,143.13) --
	(145.93,143.91) --
	(146.74,144.68) --
	(147.55,145.46) --
	(148.35,146.24) --
	(149.16,147.02) --
	(149.97,147.80) --
	(150.77,148.58) --
	(151.58,149.36) --
	(152.39,150.14) --
	(153.20,150.92) --
	(154.00,151.71) --
	(154.81,152.49) --
	(155.62,153.28) --
	(156.42,154.06) --
	(157.23,154.85) --
	(158.04,155.64) --
	(158.84,156.43) --
	(159.65,157.21) --
	(160.46,158.00) --
	(161.27,158.79) --
	(162.07,159.58) --
	(162.88,160.37) --
	(163.69,161.17) --
	(164.49,161.96) --
	(165.30,162.75) --
	(166.11,163.54) --
	(166.92,164.34) --
	(167.72,165.13) --
	(168.53,165.92) --
	(169.34,166.72) --
	(170.14,167.51) --
	(170.95,168.31) --
	(171.76,169.10) --
	(172.56,169.90) --
	(173.37,170.69) --
	(174.18,171.49) --
	(174.99,172.29) --
	(175.79,173.08) --
	(176.60,173.88) --
	(177.41,174.68) --
	(178.21,175.48) --
	(179.02,176.27) --
	(179.83,177.07) --
	(180.63,177.87) --
	(181.44,178.67) --
	(182.25,179.47) --
	(183.06,180.27) --
	(183.86,181.07) --
	(184.67,181.87) --
	(185.48,182.67) --
	(186.28,183.47) --
	(187.09,184.27) --
	(187.90,185.07) --
	(188.70,185.87);
\definecolor{drawColor}{RGB}{29,145,192}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 28.11, 28.98) --
	( 28.91, 29.76) --
	( 29.72, 30.53) --
	( 30.53, 31.30) --
	( 31.33, 32.08) --
	( 32.14, 32.85) --
	( 32.95, 33.63) --
	( 33.75, 34.40) --
	( 34.56, 35.18) --
	( 35.37, 35.96) --
	( 36.18, 36.74) --
	( 36.98, 37.51) --
	( 37.79, 38.29) --
	( 38.60, 39.08) --
	( 39.40, 39.86) --
	( 40.21, 40.65) --
	( 41.02, 41.44) --
	( 41.82, 42.23) --
	( 42.63, 43.03) --
	( 43.44, 43.83) --
	( 44.25, 44.64) --
	( 45.05, 45.45) --
	( 45.86, 46.27) --
	( 46.67, 47.10) --
	( 47.47, 47.93) --
	( 48.28, 48.78) --
	( 49.09, 49.63) --
	( 49.89, 50.50) --
	( 50.70, 51.38) --
	( 51.51, 52.27) --
	( 52.32, 53.18) --
	( 53.12, 54.10) --
	( 53.93, 55.04) --
	( 54.74, 55.99) --
	( 55.54, 56.97) --
	( 56.35, 57.97) --
	( 57.16, 59.01) --
	( 57.97, 60.08) --
	( 58.77, 61.21) --
	( 59.58, 62.43) --
	( 60.39, 63.78) --
	( 61.19, 65.37) --
	( 62.00, 67.54) --
	( 62.81, 77.78) --
	( 63.61, 80.92) --
	( 64.42, 82.28) --
	( 65.23, 83.16) --
	( 66.04, 83.77) --
	( 66.84, 84.22) --
	( 67.65, 84.55) --
	( 68.46, 84.79) --
	( 69.26, 84.97) --
	( 70.07, 85.09) --
	( 70.88, 85.17) --
	( 71.68, 85.21) --
	( 72.49, 85.24) --
	( 73.30, 85.25) --
	( 74.11, 85.25) --
	( 74.91, 85.25) --
	( 75.72, 85.26) --
	( 76.53, 85.29) --
	( 77.33, 85.34) --
	( 78.14, 85.43) --
	( 78.95, 85.55) --
	( 79.76, 85.71) --
	( 80.56, 85.93) --
	( 81.37, 86.19) --
	( 82.18, 86.50) --
	( 82.98, 86.85) --
	( 83.79, 87.25) --
	( 84.60, 87.70) --
	( 85.40, 88.18) --
	( 86.21, 88.69) --
	( 87.02, 89.23) --
	( 87.83, 89.80) --
	( 88.63, 90.40) --
	( 89.44, 91.01) --
	( 90.25, 91.65) --
	( 91.05, 92.30) --
	( 91.86, 92.97) --
	( 92.67, 93.65) --
	( 93.47, 94.36) --
	( 94.28, 95.07) --
	( 95.09, 95.81) --
	( 95.90, 96.56) --
	( 96.70, 97.32) --
	( 97.51, 98.10) --
	( 98.32, 98.89) --
	( 99.12, 99.69) --
	( 99.93,100.50) --
	(100.74,101.31) --
	(101.55,102.12) --
	(102.35,102.94) --
	(103.16,103.76) --
	(103.97,104.58) --
	(104.77,105.39) --
	(105.58,106.21) --
	(106.39,107.01) --
	(107.19,107.82) --
	(108.00,108.62) --
	(108.81,109.42) --
	(109.62,110.21) --
	(110.42,111.00) --
	(111.23,111.78) --
	(112.04,112.57) --
	(112.84,113.34) --
	(113.65,114.12) --
	(114.46,114.89) --
	(115.26,115.66) --
	(116.07,116.42) --
	(116.88,117.18) --
	(117.69,117.94) --
	(118.49,118.70) --
	(119.30,119.46) --
	(120.11,120.22) --
	(120.91,120.97) --
	(121.72,121.72) --
	(122.53,122.48) --
	(123.34,123.23) --
	(124.14,123.98) --
	(124.95,124.73) --
	(125.76,125.48) --
	(126.56,126.23) --
	(127.37,126.99) --
	(128.18,127.74) --
	(128.98,128.49) --
	(129.79,129.24) --
	(130.60,130.00) --
	(131.41,130.75) --
	(132.21,131.51) --
	(133.02,132.26) --
	(133.83,133.02) --
	(134.63,133.78) --
	(135.44,134.54) --
	(136.25,135.30) --
	(137.05,136.06) --
	(137.86,136.82) --
	(138.67,137.59) --
	(139.48,138.35) --
	(140.28,139.12) --
	(141.09,139.88) --
	(141.90,140.65) --
	(142.70,141.42) --
	(143.51,142.19) --
	(144.32,142.96) --
	(145.13,143.73) --
	(145.93,144.51) --
	(146.74,145.28) --
	(147.55,146.06) --
	(148.35,146.83) --
	(149.16,147.61) --
	(149.97,148.39) --
	(150.77,149.17) --
	(151.58,149.95) --
	(152.39,150.73) --
	(153.20,151.51) --
	(154.00,152.29) --
	(154.81,153.08) --
	(155.62,153.86) --
	(156.42,154.64) --
	(157.23,155.43) --
	(158.04,156.21) --
	(158.84,157.00) --
	(159.65,157.79) --
	(160.46,158.57) --
	(161.27,159.36) --
	(162.07,160.15) --
	(162.88,160.94) --
	(163.69,161.73) --
	(164.49,162.52) --
	(165.30,163.31) --
	(166.11,164.10) --
	(166.92,164.89) --
	(167.72,165.68) --
	(168.53,166.47) --
	(169.34,167.26) --
	(170.14,168.06) --
	(170.95,168.85) --
	(171.76,169.64) --
	(172.56,170.44) --
	(173.37,171.23) --
	(174.18,172.02) --
	(174.99,172.82) --
	(175.79,173.61) --
	(176.60,174.41) --
	(177.41,175.20) --
	(178.21,176.00) --
	(179.02,176.79) --
	(179.83,177.59) --
	(180.63,178.38) --
	(181.44,179.18) --
	(182.25,179.98) --
	(183.06,180.77) --
	(183.86,181.57) --
	(184.67,182.37) --
	(185.48,183.16) --
	(186.28,183.96) --
	(187.09,184.76) --
	(187.90,185.56) --
	(188.70,186.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.63, 81.68) rectangle (195.13, 21.68);
\definecolor{drawColor}{RGB}{29,145,192}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (158.63, 57.68) -- (176.63, 57.68);
\definecolor{drawColor}{RGB}{252,78,42}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (158.63, 45.68) -- (176.63, 45.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.63, 33.68) -- (176.63, 33.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.38, 69.68) {$n$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (185.63, 54.24) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (185.63, 42.24) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (185.63, 30.24) {1};
\end{scope}
\end{tikzpicture}


==> figs/tikz/theo_moment_pwu_noroot.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-29 18:47:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (188.70, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.26, 21.68) -- ( 68.26, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.41, 21.68) -- (108.41, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.55, 21.68) -- (148.55, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 21.68) -- (188.70, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 68.26,  2.48) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41,  2.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (148.55,  2.48) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.70,  2.48) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 15.68, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 68.26) -- ( 15.68, 68.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,108.41) -- ( 15.68,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,148.55) -- ( 15.68,148.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 28.11) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 68.26) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,108.41) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,148.55) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {2};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {$x = m_n(F)$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {$x_{\rm{rc}}$};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 33.92) --
	( 28.91, 34.72) --
	( 29.72, 35.52) --
	( 30.53, 36.33) --
	( 31.33, 37.13) --
	( 32.14, 37.93) --
	( 32.95, 38.73) --
	( 33.75, 39.53) --
	( 34.56, 40.34) --
	( 35.37, 41.14) --
	( 36.18, 41.94) --
	( 36.98, 42.74) --
	( 37.79, 43.54) --
	( 38.60, 44.35) --
	( 39.40, 45.15) --
	( 40.21, 45.95) --
	( 41.02, 46.75) --
	( 41.82, 47.55) --
	( 42.63, 48.35) --
	( 43.44, 49.15) --
	( 44.25, 49.95) --
	( 45.05, 50.75) --
	( 45.86, 51.55) --
	( 46.67, 52.35) --
	( 47.47, 53.15) --
	( 48.28, 53.95) --
	( 49.09, 54.75) --
	( 49.89, 55.55) --
	( 50.70, 56.35) --
	( 51.51, 57.15) --
	( 52.32, 57.95) --
	( 53.12, 58.75) --
	( 53.93, 59.55) --
	( 54.74, 60.35) --
	( 55.54, 61.15) --
	( 56.35, 61.94) --
	( 57.16, 62.74) --
	( 57.97, 63.54) --
	( 58.77, 64.34) --
	( 59.58, 65.13) --
	( 60.39, 65.93) --
	( 61.19, 66.73) --
	( 62.00, 67.53) --
	( 62.81, 68.32) --
	( 63.61, 69.12) --
	( 64.42, 69.92) --
	( 65.23, 70.71) --
	( 66.04, 71.51) --
	( 66.84, 72.30) --
	( 67.65, 73.10) --
	( 68.46, 73.89) --
	( 69.26, 74.69) --
	( 70.07, 75.48) --
	( 70.88, 76.28) --
	( 71.68, 77.07) --
	( 72.49, 77.86) --
	( 73.30, 78.66) --
	( 74.11, 79.45) --
	( 74.91, 80.24) --
	( 75.72, 81.04) --
	( 76.53, 81.83) --
	( 77.33, 82.62) --
	( 78.14, 83.41) --
	( 78.95, 84.20) --
	( 79.76, 84.99) --
	( 80.56, 85.78) --
	( 81.37, 86.58) --
	( 82.18, 87.37) --
	( 82.98, 88.15) --
	( 83.79, 88.94) --
	( 84.60, 89.73) --
	( 85.40, 90.52) --
	( 86.21, 91.31) --
	( 87.02, 92.10) --
	( 87.83, 92.88) --
	( 88.63, 93.67) --
	( 89.44, 94.46) --
	( 90.25, 95.24) --
	( 91.05, 96.03) --
	( 91.86, 96.81) --
	( 92.67, 97.60) --
	( 93.47, 98.38) --
	( 94.28, 99.17) --
	( 95.09, 99.95) --
	( 95.90,100.73) --
	( 96.70,101.52) --
	( 97.51,102.30) --
	( 98.32,103.08) --
	( 99.12,103.86) --
	( 99.93,104.64) --
	(100.74,105.42) --
	(101.55,106.20) --
	(102.35,106.98) --
	(103.16,107.76) --
	(103.97,108.53) --
	(104.77,109.31) --
	(105.58,110.09) --
	(106.39,110.86) --
	(107.19,111.64) --
	(108.00,112.41) --
	(108.81,113.19) --
	(109.62,113.96) --
	(110.42,114.73) --
	(111.23,115.50) --
	(112.04,116.27) --
	(112.84,117.04) --
	(113.65,117.81) --
	(114.46,118.58) --
	(115.26,119.35) --
	(116.07,120.12) --
	(116.88,120.89) --
	(117.69,121.65) --
	(118.49,122.42) --
	(119.30,123.19) --
	(120.11,123.95) --
	(120.91,124.71) --
	(121.72,125.48) --
	(122.53,126.24) --
	(123.34,127.00) --
	(124.14,127.76) --
	(124.95,128.52) --
	(125.76,129.28) --
	(126.56,130.04) --
	(127.37,130.79) --
	(128.18,131.55) --
	(128.98,132.31) --
	(129.79,133.06) --
	(130.60,133.82) --
	(131.41,134.57) --
	(132.21,135.32) --
	(133.02,136.08) --
	(133.83,136.83) --
	(134.63,137.58) --
	(135.44,138.33) --
	(136.25,139.08) --
	(137.05,139.82) --
	(137.86,140.57) --
	(138.67,141.32) --
	(139.48,142.06) --
	(140.28,142.81) --
	(141.09,143.55) --
	(141.90,144.30) --
	(142.70,145.04) --
	(143.51,145.78) --
	(144.32,146.52) --
	(145.13,147.27) --
	(145.93,148.01) --
	(146.74,148.75) --
	(147.55,149.48) --
	(148.35,150.22) --
	(149.16,150.96) --
	(149.97,151.70) --
	(150.77,152.43) --
	(151.58,153.17) --
	(152.39,153.91) --
	(153.20,154.64) --
	(154.00,155.38) --
	(154.81,156.11) --
	(155.62,156.84) --
	(156.42,157.58) --
	(157.23,158.31) --
	(158.04,159.04) --
	(158.84,159.77) --
	(159.65,160.50) --
	(160.46,161.24) --
	(161.27,161.97) --
	(162.07,162.70) --
	(162.88,163.43) --
	(163.69,164.16) --
	(164.49,164.89) --
	(165.30,165.62) --
	(166.11,166.35) --
	(166.92,167.08) --
	(167.72,167.81) --
	(168.53,168.54) --
	(169.34,169.27) --
	(170.14,170.00) --
	(170.95,170.73) --
	(171.76,171.46) --
	(172.56,172.19) --
	(173.37,172.92) --
	(174.18,173.65) --
	(174.99,174.38) --
	(175.79,175.11) --
	(176.60,175.84) --
	(177.41,176.57) --
	(178.21,177.30) --
	(179.02,178.04) --
	(179.83,178.77) --
	(180.63,179.50) --
	(181.44,180.23) --
	(182.25,180.97) --
	(183.06,181.70) --
	(183.86,182.44) --
	(184.67,183.17) --
	(185.48,183.91) --
	(186.28,184.64) --
	(187.09,185.38) --
	(187.90,186.12) --
	(188.70,186.85);
\definecolor{drawColor}{RGB}{252,78,42}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.48,137.55) --
	(140.28,139.35) --
	(141.09,140.93) --
	(141.90,142.38) --
	(142.70,143.71) --
	(143.51,144.96) --
	(144.32,146.15) --
	(145.13,147.29) --
	(145.93,148.39) --
	(146.74,149.45) --
	(147.55,150.48) --
	(148.35,151.49) --
	(149.16,152.48) --
	(149.97,153.45) --
	(150.77,154.40) --
	(151.58,155.34) --
	(152.39,156.27) --
	(153.20,157.19) --
	(154.00,158.09) --
	(154.81,158.99) --
	(155.62,159.88) --
	(156.42,160.76) --
	(157.23,161.63) --
	(158.04,162.50) --
	(158.84,163.36) --
	(159.65,164.22) --
	(160.46,165.07) --
	(161.27,165.92) --
	(162.07,166.76) --
	(162.88,167.59) --
	(163.69,168.43) --
	(164.49,169.26) --
	(165.30,170.08) --
	(166.11,170.91) --
	(166.92,171.73) --
	(167.72,172.54) --
	(168.53,173.36) --
	(169.34,174.17) --
	(170.14,174.98) --
	(170.95,175.78) --
	(171.76,176.59) --
	(172.56,177.39) --
	(173.37,178.19) --
	(174.18,178.99) --
	(174.99,179.78) --
	(175.79,180.57) --
	(176.60,181.37) --
	(177.41,182.16) --
	(178.21,182.94) --
	(179.02,183.73) --
	(179.83,184.51) --
	(180.63,185.30) --
	(181.44,186.08) --
	(182.25,186.86) --
	(183.06,187.64) --
	(183.86,188.41) --
	(184.67,189.19) --
	(185.48,189.96) --
	(186.28,190.74) --
	(187.09,191.51) --
	(187.90,192.28) --
	(188.70,193.05);
\definecolor{drawColor}{RGB}{29,145,192}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 28.11, 31.38) --
	( 28.91, 32.18) --
	( 29.72, 32.97) --
	( 30.53, 33.77) --
	( 31.33, 34.56) --
	( 32.14, 35.36) --
	( 32.95, 36.16) --
	( 33.75, 36.96) --
	( 34.56, 37.76) --
	( 35.37, 38.56) --
	( 36.18, 39.36) --
	( 36.98, 40.16) --
	( 37.79, 40.96) --
	( 38.60, 41.76) --
	( 39.40, 42.57) --
	( 40.21, 43.37) --
	( 41.02, 44.18) --
	( 41.82, 44.98) --
	( 42.63, 45.79) --
	( 43.44, 46.60) --
	( 44.25, 47.41) --
	( 45.05, 48.22) --
	( 45.86, 49.03) --
	( 46.67, 49.84) --
	( 47.47, 50.65) --
	( 48.28, 51.46) --
	( 49.09, 52.28) --
	( 49.89, 53.09) --
	( 50.70, 53.91) --
	( 51.51, 54.72) --
	( 52.32, 55.54) --
	( 53.12, 56.36) --
	( 53.93, 57.18) --
	( 54.74, 58.00) --
	( 55.54, 58.82) --
	( 56.35, 59.64) --
	( 57.16, 60.47) --
	( 57.97, 61.29) --
	( 58.77, 62.11) --
	( 59.58, 62.94) --
	( 60.39, 63.77) --
	( 61.19, 64.60) --
	( 62.00, 65.42) --
	( 62.81, 66.25) --
	( 63.61, 67.08) --
	( 64.42, 67.92) --
	( 65.23, 68.75) --
	( 66.04, 69.58) --
	( 66.84, 70.42) --
	( 67.65, 71.25) --
	( 68.46, 72.09) --
	( 69.26, 72.93) --
	( 70.07, 73.76) --
	( 70.88, 74.60) --
	( 71.68, 75.44) --
	( 72.49, 76.28) --
	( 73.30, 77.12) --
	( 74.11, 77.97) --
	( 74.91, 78.81) --
	( 75.72, 79.65) --
	( 76.53, 80.49) --
	( 77.33, 81.34) --
	( 78.14, 82.18) --
	( 78.95, 83.03) --
	( 79.76, 83.87) --
	( 80.56, 84.72) --
	( 81.37, 85.56) --
	( 82.18, 86.41) --
	( 82.98, 87.25) --
	( 83.79, 88.10) --
	( 84.60, 88.94) --
	( 85.40, 89.78) --
	( 86.21, 90.63) --
	( 87.02, 91.47) --
	( 87.83, 92.31) --
	( 88.63, 93.15) --
	( 89.44, 93.99) --
	( 90.25, 94.83) --
	( 91.05, 95.67) --
	( 91.86, 96.51) --
	( 92.67, 97.34) --
	( 93.47, 98.18) --
	( 94.28, 99.01) --
	( 95.09, 99.84) --
	( 95.90,100.66) --
	( 96.70,101.49) --
	( 97.51,102.31) --
	( 98.32,103.13) --
	( 99.12,103.95) --
	( 99.93,104.76) --
	(100.74,105.58) --
	(101.55,106.38) --
	(102.35,107.19) --
	(103.16,107.99) --
	(103.97,108.80) --
	(104.77,109.59) --
	(105.58,110.39) --
	(106.39,111.18) --
	(107.19,111.97) --
	(108.00,112.75) --
	(108.81,113.54) --
	(109.62,114.32) --
	(110.42,115.09) --
	(111.23,115.87) --
	(112.04,116.64) --
	(112.84,117.41) --
	(113.65,118.18) --
	(114.46,118.95) --
	(115.26,119.71) --
	(116.07,120.48) --
	(116.88,121.24) --
	(117.69,122.00) --
	(118.49,122.76) --
	(119.30,123.52) --
	(120.11,124.28) --
	(120.91,125.04) --
	(121.72,125.80) --
	(122.53,126.56) --
	(123.34,127.32) --
	(124.14,128.08) --
	(124.95,128.84) --
	(125.76,129.60) --
	(126.56,130.36) --
	(127.37,131.12) --
	(128.18,131.89) --
	(128.98,132.65) --
	(129.79,133.42) --
	(130.60,134.19) --
	(131.41,134.96) --
	(132.21,135.74) --
	(133.02,136.51) --
	(133.83,137.29) --
	(134.63,138.07) --
	(135.44,138.85) --
	(136.25,139.63) --
	(137.05,140.42) --
	(137.86,141.20) --
	(138.67,141.99) --
	(139.48,142.78) --
	(140.28,143.58) --
	(141.09,144.37) --
	(141.90,145.17) --
	(142.70,145.97) --
	(143.51,146.78) --
	(144.32,147.58) --
	(145.13,148.39) --
	(145.93,149.20) --
	(146.74,150.01) --
	(147.55,150.82) --
	(148.35,151.64) --
	(149.16,152.46) --
	(149.97,153.27) --
	(150.77,154.10) --
	(151.58,154.92) --
	(152.39,155.74) --
	(153.20,156.57) --
	(154.00,157.40) --
	(154.81,158.22) --
	(155.62,159.06) --
	(156.42,159.89) --
	(157.23,160.72) --
	(158.04,161.56) --
	(158.84,162.39) --
	(159.65,163.23) --
	(160.46,164.07) --
	(161.27,164.91) --
	(162.07,165.75) --
	(162.88,166.59) --
	(163.69,167.43) --
	(164.49,168.27) --
	(165.30,169.12) --
	(166.11,169.96) --
	(166.92,170.81) --
	(167.72,171.65) --
	(168.53,172.50) --
	(169.34,173.35) --
	(170.14,174.20) --
	(170.95,175.05) --
	(171.76,175.90) --
	(172.56,176.75) --
	(173.37,177.60) --
	(174.18,178.45) --
	(174.99,179.30) --
	(175.79,180.15) --
	(176.60,181.00) --
	(177.41,181.85) --
	(178.21,182.70) --
	(179.02,183.56) --
	(179.83,184.41) --
	(180.63,185.26) --
	(181.44,186.11) --
	(182.25,186.97) --
	(183.06,187.82) --
	(183.86,188.67) --
	(184.67,189.52) --
	(185.48,190.38) --
	(186.28,191.23) --
	(187.09,192.08) --
	(187.90,192.94) --
	(188.70,193.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.63, 81.68) rectangle (195.13, 21.68);
\definecolor{drawColor}{RGB}{29,145,192}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (158.63, 57.68) -- (176.63, 57.68);
\definecolor{drawColor}{RGB}{252,78,42}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (158.63, 45.68) -- (176.63, 45.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.63, 33.68) -- (176.63, 33.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.38, 69.68) {$n$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (185.63, 54.24) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (185.63, 42.24) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (185.63, 30.24) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries Piecewise Uniform};
\end{scope}
\end{tikzpicture}


==> figs/tikz/theo_moment_unf.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-29 18:46:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (227.65,195.13);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.65,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.69, 21.68) -- (205.17, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.69, 21.68) -- ( 76.69, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.81, 21.68) -- (108.81, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.93, 21.68) -- (140.93, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.05, 21.68) -- (173.05, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.17, 21.68) -- (205.17, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 76.69,  2.48) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.81,  2.48) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (140.93,  2.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (173.05,  2.48) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (205.17,  2.48) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20, 44.17) -- ( 54.20,172.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20, 44.17) -- ( 48.20, 44.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20, 76.29) -- ( 48.20, 76.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20,108.41) -- ( 48.20,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20,140.52) -- ( 48.20,140.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20,172.64) -- ( 48.20,172.64);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20, 44.17) {-4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20, 76.29) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20,108.41) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20,140.52) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20,172.64) {4};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.20, 21.68) --
	(227.65, 21.68) --
	(227.65,195.13) --
	( 54.20,195.13) --
	( 54.20, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.65,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (140.93, 30.08) {$x = \sqrt[n]{m_n(F)}$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 69.80,108.41) {$x_{\rm{rc}}$};
\end{scope}
\begin{scope}
\path[clip] ( 54.20, 21.68) rectangle (227.65,195.13);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.20, 21.68) -- (227.65,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.63, 40.14) --
	( 61.43, 40.94) --
	( 62.24, 41.75) --
	( 63.05, 42.55) --
	( 63.85, 43.36) --
	( 64.66, 44.17) --
	( 65.47, 44.97) --
	( 66.28, 45.78) --
	( 67.08, 46.58) --
	( 67.89, 47.39) --
	( 68.70, 48.19) --
	( 69.50, 49.00) --
	( 70.31, 49.80) --
	( 71.12, 50.61) --
	( 71.92, 51.41) --
	( 72.73, 52.21) --
	( 73.54, 53.02) --
	( 74.35, 53.82) --
	( 75.15, 54.62) --
	( 75.96, 55.43) --
	( 76.77, 56.23) --
	( 77.57, 57.03) --
	( 78.38, 57.84) --
	( 79.19, 58.64) --
	( 80.00, 59.44) --
	( 80.80, 60.24) --
	( 81.61, 61.04) --
	( 82.42, 61.84) --
	( 83.22, 62.64) --
	( 84.03, 63.44) --
	( 84.84, 64.23) --
	( 85.64, 65.03) --
	( 86.45, 65.83) --
	( 87.26, 66.62) --
	( 88.07, 67.42) --
	( 88.87, 68.21) --
	( 89.68, 69.00) --
	( 90.49, 69.80) --
	( 91.29, 70.59) --
	( 92.10, 71.38) --
	( 92.91, 72.16) --
	( 93.71, 72.95) --
	( 94.52, 73.73) --
	( 95.33, 74.52) --
	( 96.14, 75.30) --
	( 96.94, 76.08) --
	( 97.75, 76.85) --
	( 98.56, 77.63) --
	( 99.36, 78.40) --
	(100.17, 79.17) --
	(100.98, 79.94) --
	(101.79, 80.70) --
	(102.59, 81.46) --
	(103.40, 82.22) --
	(104.21, 82.97) --
	(105.01, 83.72) --
	(105.82, 84.47) --
	(106.63, 85.21) --
	(107.43, 85.95) --
	(108.24, 86.68) --
	(109.05, 87.40) --
	(109.86, 88.13) --
	(110.66, 88.84) --
	(111.47, 89.55) --
	(112.28, 90.25) --
	(113.08, 90.94) --
	(113.89, 91.63) --
	(114.70, 92.31) --
	(115.50, 92.98) --
	(116.31, 93.64) --
	(117.12, 94.29) --
	(117.93, 94.93) --
	(118.73, 95.56) --
	(119.54, 96.19) --
	(120.35, 96.80) --
	(121.15, 97.40) --
	(121.96, 97.98) --
	(122.77, 98.56) --
	(123.58, 99.12) --
	(124.38, 99.67) --
	(125.19,100.21) --
	(126.00,100.73) --
	(126.80,101.24) --
	(127.61,101.74) --
	(128.42,102.23) --
	(129.22,102.70) --
	(130.03,103.16) --
	(130.84,103.61) --
	(131.65,104.04) --
	(132.45,104.46) --
	(133.26,104.88) --
	(134.07,105.28) --
	(134.87,105.67) --
	(135.68,106.05) --
	(136.49,106.43) --
	(137.29,106.80) --
	(138.10,107.16) --
	(138.91,107.52) --
	(139.72,107.87) --
	(140.52,108.23) --
	(141.33,108.58) --
	(142.14,108.94) --
	(142.94,109.29) --
	(143.75,109.65) --
	(144.56,110.01) --
	(145.37,110.38) --
	(146.17,110.76) --
	(146.98,111.14) --
	(147.79,111.53) --
	(148.59,111.93) --
	(149.40,112.35) --
	(150.21,112.77) --
	(151.01,113.20) --
	(151.82,113.65) --
	(152.63,114.11) --
	(153.44,114.58) --
	(154.24,115.07) --
	(155.05,115.57) --
	(155.86,116.08) --
	(156.66,116.60) --
	(157.47,117.14) --
	(158.28,117.69) --
	(159.08,118.25) --
	(159.89,118.83) --
	(160.70,119.41) --
	(161.51,120.01) --
	(162.31,120.62) --
	(163.12,121.25) --
	(163.93,121.88) --
	(164.73,122.52) --
	(165.54,123.17) --
	(166.35,123.83) --
	(167.16,124.50) --
	(167.96,125.18) --
	(168.77,125.87) --
	(169.58,126.56) --
	(170.38,127.26) --
	(171.19,127.97) --
	(172.00,128.68) --
	(172.80,129.41) --
	(173.61,130.13) --
	(174.42,130.86) --
	(175.23,131.60) --
	(176.03,132.34) --
	(176.84,133.09) --
	(177.65,133.84) --
	(178.45,134.59) --
	(179.26,135.35) --
	(180.07,136.11) --
	(180.87,136.87) --
	(181.68,137.64) --
	(182.49,138.41) --
	(183.30,139.18) --
	(184.10,139.96) --
	(184.91,140.73) --
	(185.72,141.51) --
	(186.52,142.29) --
	(187.33,143.08) --
	(188.14,143.86) --
	(188.95,144.65) --
	(189.75,145.43) --
	(190.56,146.22) --
	(191.37,147.01) --
	(192.17,147.81) --
	(192.98,148.60) --
	(193.79,149.39) --
	(194.59,150.19) --
	(195.40,150.98) --
	(196.21,151.78) --
	(197.02,152.58) --
	(197.82,153.37) --
	(198.63,154.17) --
	(199.44,154.97) --
	(200.24,155.77) --
	(201.05,156.57) --
	(201.86,157.37) --
	(202.66,158.17) --
	(203.47,158.97) --
	(204.28,159.78) --
	(205.09,160.58) --
	(205.89,161.38) --
	(206.70,162.19) --
	(207.51,162.99) --
	(208.31,163.79) --
	(209.12,164.60) --
	(209.93,165.40) --
	(210.74,166.20) --
	(211.54,167.01) --
	(212.35,167.81) --
	(213.16,168.62) --
	(213.96,169.42) --
	(214.77,170.23) --
	(215.58,171.03) --
	(216.38,171.84) --
	(217.19,172.64) --
	(218.00,173.45) --
	(218.81,174.26) --
	(219.61,175.06) --
	(220.42,175.87) --
	(221.23,176.67);
\definecolor{drawColor}{RGB}{252,78,42}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (161.51,128.42) --
	(162.31,128.37) --
	(163.12,128.35) --
	(163.93,128.38) --
	(164.73,128.45) --
	(165.54,128.56) --
	(166.35,128.72) --
	(167.16,128.91) --
	(167.96,129.15) --
	(168.77,129.43) --
	(169.58,129.75) --
	(170.38,130.10) --
	(171.19,130.49) --
	(172.00,130.91) --
	(172.80,131.36) --
	(173.61,131.85) --
	(174.42,132.35) --
	(175.23,132.89) --
	(176.03,133.44) --
	(176.84,134.02) --
	(177.65,134.62) --
	(178.45,135.23) --
	(179.26,135.86) --
	(180.07,136.51) --
	(180.87,137.17) --
	(181.68,137.84) --
	(182.49,138.53) --
	(183.30,139.22) --
	(184.10,139.93) --
	(184.91,140.64) --
	(185.72,141.37) --
	(186.52,142.10) --
	(187.33,142.83) --
	(188.14,143.57) --
	(188.95,144.32) --
	(189.75,145.08) --
	(190.56,145.83) --
	(191.37,146.60) --
	(192.17,147.36) --
	(192.98,148.13) --
	(193.79,148.91) --
	(194.59,149.68) --
	(195.40,150.46) --
	(196.21,151.25) --
	(197.02,152.03) --
	(197.82,152.82) --
	(198.63,153.60) --
	(199.44,154.39) --
	(200.24,155.19) --
	(201.05,155.98) --
	(201.86,156.77) --
	(202.66,157.57) --
	(203.47,158.37) --
	(204.28,159.16) --
	(205.09,159.96) --
	(205.89,160.76) --
	(206.70,161.56) --
	(207.51,162.37) --
	(208.31,163.17) --
	(209.12,163.97) --
	(209.93,164.77) --
	(210.74,165.58) --
	(211.54,166.38) --
	(212.35,167.19) --
	(213.16,167.99) --
	(213.96,168.80) --
	(214.77,169.61) --
	(215.58,170.41) --
	(216.38,171.22) --
	(217.19,172.03) --
	(218.00,172.83) --
	(218.81,173.64) --
	(219.61,174.45) --
	(220.42,175.26) --
	(221.23,176.06);
\definecolor{drawColor}{RGB}{29,145,192}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 60.63, 41.29) --
	( 61.43, 42.10) --
	( 62.24, 42.91) --
	( 63.05, 43.72) --
	( 63.85, 44.52) --
	( 64.66, 45.33) --
	( 65.47, 46.14) --
	( 66.28, 46.94) --
	( 67.08, 47.75) --
	( 67.89, 48.55) --
	( 68.70, 49.36) --
	( 69.50, 50.16) --
	( 70.31, 50.96) --
	( 71.12, 51.77) --
	( 71.92, 52.57) --
	( 72.73, 53.37) --
	( 73.54, 54.17) --
	( 74.35, 54.96) --
	( 75.15, 55.76) --
	( 75.96, 56.56) --
	( 76.77, 57.35) --
	( 77.57, 58.14) --
	( 78.38, 58.93) --
	( 79.19, 59.72) --
	( 80.00, 60.51) --
	( 80.80, 61.29) --
	( 81.61, 62.07) --
	( 82.42, 62.85) --
	( 83.22, 63.63) --
	( 84.03, 64.40) --
	( 84.84, 65.17) --
	( 85.64, 65.94) --
	( 86.45, 66.70) --
	( 87.26, 67.46) --
	( 88.07, 68.21) --
	( 88.87, 68.96) --
	( 89.68, 69.70) --
	( 90.49, 70.44) --
	( 91.29, 71.17) --
	( 92.10, 71.89) --
	( 92.91, 72.61) --
	( 93.71, 73.31) --
	( 94.52, 74.01) --
	( 95.33, 74.70) --
	( 96.14, 75.38) --
	( 96.94, 76.05) --
	( 97.75, 76.71) --
	( 98.56, 77.36) --
	( 99.36, 77.99) --
	(100.17, 78.61) --
	(100.98, 79.22) --
	(101.79, 79.81) --
	(102.59, 80.39) --
	(103.40, 80.96) --
	(104.21, 81.51) --
	(105.01, 82.05) --
	(105.82, 82.58) --
	(106.63, 83.09) --
	(107.43, 83.59) --
	(108.24, 84.08) --
	(109.05, 84.56) --
	(109.86, 85.03) --
	(110.66, 85.51) --
	(111.47, 85.97) --
	(112.28, 86.44) --
	(113.08, 86.91) --
	(113.89, 87.39) --
	(114.70, 87.88) --
	(115.50, 88.37) --
	(116.31, 88.88) --
	(117.12, 89.40) --
	(117.93, 89.94) --
	(118.73, 90.49) --
	(119.54, 91.06) --
	(120.35, 91.64) --
	(121.15, 92.24) --
	(121.96, 92.85) --
	(122.77, 93.47) --
	(123.58, 94.11) --
	(124.38, 94.75) --
	(125.19, 95.39) --
	(126.00, 96.05) --
	(126.80, 96.70) --
	(127.61, 97.37) --
	(128.42, 98.03) --
	(129.22, 98.70) --
	(130.03, 99.36) --
	(130.84,100.03) --
	(131.65,100.70) --
	(132.45,101.37) --
	(133.26,102.04) --
	(134.07,102.71) --
	(134.87,103.38) --
	(135.68,104.05) --
	(136.49,104.72) --
	(137.29,105.39) --
	(138.10,106.06) --
	(138.91,106.73) --
	(139.72,107.40) --
	(140.52,108.07) --
	(141.33,108.74) --
	(142.14,109.41) --
	(142.94,110.08) --
	(143.75,110.75) --
	(144.56,111.42) --
	(145.37,112.09) --
	(146.17,112.76) --
	(146.98,113.43) --
	(147.79,114.10) --
	(148.59,114.77) --
	(149.40,115.44) --
	(150.21,116.11) --
	(151.01,116.78) --
	(151.82,117.45) --
	(152.63,118.11) --
	(153.44,118.78) --
	(154.24,119.44) --
	(155.05,120.11) --
	(155.86,120.76) --
	(156.66,121.42) --
	(157.47,122.06) --
	(158.28,122.70) --
	(159.08,123.34) --
	(159.89,123.96) --
	(160.70,124.57) --
	(161.51,125.17) --
	(162.31,125.75) --
	(163.12,126.32) --
	(163.93,126.87) --
	(164.73,127.41) --
	(165.54,127.93) --
	(166.35,128.44) --
	(167.16,128.93) --
	(167.96,129.42) --
	(168.77,129.90) --
	(169.58,130.37) --
	(170.38,130.84) --
	(171.19,131.30) --
	(172.00,131.78) --
	(172.80,132.25) --
	(173.61,132.73) --
	(174.42,133.22) --
	(175.23,133.72) --
	(176.03,134.23) --
	(176.84,134.76) --
	(177.65,135.30) --
	(178.45,135.85) --
	(179.26,136.42) --
	(180.07,137.00) --
	(180.87,137.59) --
	(181.68,138.20) --
	(182.49,138.82) --
	(183.30,139.45) --
	(184.10,140.10) --
	(184.91,140.76) --
	(185.72,141.43) --
	(186.52,142.11) --
	(187.33,142.80) --
	(188.14,143.50) --
	(188.95,144.20) --
	(189.75,144.92) --
	(190.56,145.64) --
	(191.37,146.37) --
	(192.17,147.11) --
	(192.98,147.85) --
	(193.79,148.60) --
	(194.59,149.35) --
	(195.40,150.11) --
	(196.21,150.87) --
	(197.02,151.64) --
	(197.82,152.41) --
	(198.63,153.18) --
	(199.44,153.96) --
	(200.24,154.74) --
	(201.05,155.52) --
	(201.86,156.30) --
	(202.66,157.09) --
	(203.47,157.88) --
	(204.28,158.67) --
	(205.09,159.46) --
	(205.89,160.25) --
	(206.70,161.05) --
	(207.51,161.85) --
	(208.31,162.64) --
	(209.12,163.44) --
	(209.93,164.24) --
	(210.74,165.04) --
	(211.54,165.85) --
	(212.35,166.65) --
	(213.16,167.45) --
	(213.96,168.26) --
	(214.77,169.06) --
	(215.58,169.87) --
	(216.38,170.67) --
	(217.19,171.48) --
	(218.00,172.29) --
	(218.81,173.09) --
	(219.61,173.90) --
	(220.42,174.71) --
	(221.23,175.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.15, 81.68) rectangle (227.65, 21.68);
\definecolor{drawColor}{RGB}{29,145,192}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (191.15, 57.68) -- (209.15, 57.68);
\definecolor{drawColor}{RGB}{252,78,42}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (191.15, 45.68) -- (209.15, 45.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.15, 33.68) -- (209.15, 33.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (204.90, 69.68) {$n$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (218.15, 54.24) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (218.15, 42.24) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (218.15, 30.24) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.65,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 18.20,108.41) {\bfseries Moment};
\end{scope}
\end{tikzpicture}


==> figs/tikz/theo_moment_unf_noroot.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-29 18:47:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (227.65,227.65);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.65,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.65, 21.68) -- (216.21, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.65, 21.68) -- ( 65.65, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.74, 21.68) -- ( 90.74, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.83, 21.68) -- (115.83, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.93, 21.68) -- (140.93, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.02, 21.68) -- (166.02, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.11, 21.68) -- (191.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.21, 21.68) -- (216.21, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 65.65,  2.48) {-60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 90.74,  2.48) {-40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (115.83,  2.48) {-20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (140.93,  2.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (166.02,  2.48) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (191.11,  2.48) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (216.21,  2.48) {60};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20, 33.12) -- ( 54.20,183.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20, 33.12) -- ( 48.20, 33.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20, 58.22) -- ( 48.20, 58.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20, 83.31) -- ( 48.20, 83.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20,108.41) -- ( 48.20,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20,133.50) -- ( 48.20,133.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20,158.59) -- ( 48.20,158.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20,183.69) -- ( 48.20,183.69);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20, 33.12) {-60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20, 58.22) {-40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20, 83.31) {-20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20,108.41) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20,133.50) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20,158.59) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20,183.69) {60};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.20, 21.68) --
	(227.65, 21.68) --
	(227.65,195.13) --
	( 54.20,195.13) --
	( 54.20, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.65,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (140.93, 30.08) {$x = m_n(F)$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 69.80,108.41) {$x_{\rm{rc}}$};
\end{scope}
\begin{scope}
\path[clip] ( 54.20, 21.68) rectangle (227.65,195.13);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.20, 21.68) -- (227.65,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.10, 60.52) --
	( 92.91, 61.33) --
	( 93.71, 62.13) --
	( 94.52, 62.94) --
	( 95.33, 63.75) --
	( 96.14, 64.56) --
	( 96.94, 65.36) --
	( 97.75, 66.17) --
	( 98.56, 66.98) --
	( 99.36, 67.78) --
	(100.17, 68.59) --
	(100.98, 69.40) --
	(101.79, 70.20) --
	(102.59, 71.01) --
	(103.40, 71.82) --
	(104.21, 72.63) --
	(105.01, 73.43) --
	(105.82, 74.24) --
	(106.63, 75.05) --
	(107.43, 75.85) --
	(108.24, 76.66) --
	(109.05, 77.47) --
	(109.86, 78.28) --
	(110.66, 79.08) --
	(111.47, 79.89) --
	(112.28, 80.70) --
	(113.08, 81.50) --
	(113.89, 82.31) --
	(114.70, 83.12) --
	(115.50, 83.92) --
	(116.31, 84.73) --
	(117.12, 85.54) --
	(117.93, 86.35) --
	(118.73, 87.15) --
	(119.54, 87.96) --
	(120.35, 88.77) --
	(121.15, 89.57) --
	(121.96, 90.38) --
	(122.77, 91.19) --
	(123.58, 91.99) --
	(124.38, 92.80) --
	(125.19, 93.61) --
	(126.00, 94.42) --
	(126.80, 95.22) --
	(127.61, 96.03) --
	(128.42, 96.84) --
	(129.22, 97.64) --
	(130.03, 98.45) --
	(130.84, 99.26) --
	(131.65,100.07) --
	(132.45,100.87) --
	(133.26,101.68) --
	(134.07,102.49) --
	(134.87,103.29) --
	(135.68,104.10) --
	(136.49,104.90) --
	(137.29,105.69) --
	(138.10,106.46) --
	(138.91,107.17) --
	(139.72,107.78) --
	(140.52,108.22) --
	(141.33,108.59) --
	(142.14,109.03) --
	(142.94,109.64) --
	(143.75,110.35) --
	(144.56,111.12) --
	(145.37,111.91) --
	(146.17,112.71) --
	(146.98,113.52) --
	(147.79,114.32) --
	(148.59,115.13) --
	(149.40,115.94) --
	(150.21,116.74) --
	(151.01,117.55) --
	(151.82,118.36) --
	(152.63,119.17) --
	(153.44,119.97) --
	(154.24,120.78) --
	(155.05,121.59) --
	(155.86,122.39) --
	(156.66,123.20) --
	(157.47,124.01) --
	(158.28,124.82) --
	(159.08,125.62) --
	(159.89,126.43) --
	(160.70,127.24) --
	(161.51,128.04) --
	(162.31,128.85) --
	(163.12,129.66) --
	(163.93,130.46) --
	(164.73,131.27) --
	(165.54,132.08) --
	(166.35,132.89) --
	(167.16,133.69) --
	(167.96,134.50) --
	(168.77,135.31) --
	(169.58,136.11) --
	(170.38,136.92) --
	(171.19,137.73) --
	(172.00,138.53) --
	(172.80,139.34) --
	(173.61,140.15) --
	(174.42,140.96) --
	(175.23,141.76) --
	(176.03,142.57) --
	(176.84,143.38) --
	(177.65,144.18) --
	(178.45,144.99) --
	(179.26,145.80) --
	(180.07,146.61) --
	(180.87,147.41) --
	(181.68,148.22) --
	(182.49,149.03) --
	(183.30,149.83) --
	(184.10,150.64) --
	(184.91,151.45) --
	(185.72,152.25) --
	(186.52,153.06) --
	(187.33,153.87) --
	(188.14,154.68) --
	(188.95,155.48) --
	(189.75,156.29);
\definecolor{drawColor}{RGB}{252,78,42}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (142.94,110.36) --
	(143.75,110.37) --
	(144.56,110.52) --
	(145.37,110.77) --
	(146.17,111.10) --
	(146.98,111.48) --
	(147.79,111.91) --
	(148.59,112.37) --
	(149.40,112.86) --
	(150.21,113.38) --
	(151.01,113.91) --
	(151.82,114.46) --
	(152.63,115.02) --
	(153.44,115.60) --
	(154.24,116.18) --
	(155.05,116.78) --
	(155.86,117.38) --
	(156.66,117.99) --
	(157.47,118.61) --
	(158.28,119.23) --
	(159.08,119.86) --
	(159.89,120.50) --
	(160.70,121.14) --
	(161.51,121.78) --
	(162.31,122.43) --
	(163.12,123.08) --
	(163.93,123.73) --
	(164.73,124.39) --
	(165.54,125.05) --
	(166.35,125.71) --
	(167.16,126.38) --
	(167.96,127.05) --
	(168.77,127.72) --
	(169.58,128.39) --
	(170.38,129.07) --
	(171.19,129.74) --
	(172.00,130.42) --
	(172.80,131.10) --
	(173.61,131.79) --
	(174.42,132.47) --
	(175.23,133.16) --
	(176.03,133.85) --
	(176.84,134.54) --
	(177.65,135.23) --
	(178.45,135.92) --
	(179.26,136.61) --
	(180.07,137.31) --
	(180.87,138.00) --
	(181.68,138.70) --
	(182.49,139.40) --
	(183.30,140.10) --
	(184.10,140.80) --
	(184.91,141.50) --
	(185.72,142.20) --
	(186.52,142.91) --
	(187.33,143.61) --
	(188.14,144.32) --
	(188.95,145.02) --
	(189.75,145.73) --
	(190.56,146.44) --
	(191.37,147.15) --
	(192.17,147.86) --
	(192.98,148.57) --
	(193.79,149.28) --
	(194.59,149.99) --
	(195.40,150.71) --
	(196.21,151.42) --
	(197.02,152.13) --
	(197.82,152.85) --
	(198.63,153.56) --
	(199.44,154.28) --
	(200.24,155.00) --
	(201.05,155.72) --
	(201.86,156.43) --
	(202.66,157.15) --
	(203.47,157.87) --
	(204.28,158.59) --
	(205.09,159.31) --
	(205.89,160.04) --
	(206.70,160.76) --
	(207.51,161.48) --
	(208.31,162.20) --
	(209.12,162.93) --
	(209.93,163.65) --
	(210.74,164.37) --
	(211.54,165.10) --
	(212.35,165.82) --
	(213.16,166.55) --
	(213.96,167.28) --
	(214.77,168.00) --
	(215.58,168.73) --
	(216.38,169.46) --
	(217.19,170.19) --
	(218.00,170.92) --
	(218.81,171.64) --
	(219.61,172.37) --
	(220.42,173.10) --
	(221.23,173.83);
\definecolor{drawColor}{RGB}{29,145,192}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 60.63, 67.91) --
	( 61.43, 68.41) --
	( 62.24, 68.91) --
	( 63.05, 69.41) --
	( 63.85, 69.91) --
	( 64.66, 70.41) --
	( 65.47, 70.90) --
	( 66.28, 71.40) --
	( 67.08, 71.89) --
	( 67.89, 72.39) --
	( 68.70, 72.88) --
	( 69.50, 73.37) --
	( 70.31, 73.86) --
	( 71.12, 74.34) --
	( 71.92, 74.83) --
	( 72.73, 75.32) --
	( 73.54, 75.80) --
	( 74.35, 76.28) --
	( 75.15, 76.76) --
	( 75.96, 77.24) --
	( 76.77, 77.72) --
	( 77.57, 78.20) --
	( 78.38, 78.68) --
	( 79.19, 79.15) --
	( 80.00, 79.62) --
	( 80.80, 80.09) --
	( 81.61, 80.56) --
	( 82.42, 81.03) --
	( 83.22, 81.50) --
	( 84.03, 81.96) --
	( 84.84, 82.43) --
	( 85.64, 82.89) --
	( 86.45, 83.35) --
	( 87.26, 83.80) --
	( 88.07, 84.26) --
	( 88.87, 84.71) --
	( 89.68, 85.17) --
	( 90.49, 85.62) --
	( 91.29, 86.06) --
	( 92.10, 86.51) --
	( 92.91, 86.95) --
	( 93.71, 87.40) --
	( 94.52, 87.84) --
	( 95.33, 88.27) --
	( 96.14, 88.71) --
	( 96.94, 89.14) --
	( 97.75, 89.57) --
	( 98.56, 90.00) --
	( 99.36, 90.43) --
	(100.17, 90.85) --
	(100.98, 91.27) --
	(101.79, 91.69) --
	(102.59, 92.10) --
	(103.40, 92.51) --
	(104.21, 92.92) --
	(105.01, 93.33) --
	(105.82, 93.73) --
	(106.63, 94.13) --
	(107.43, 94.53) --
	(108.24, 94.92) --
	(109.05, 95.31) --
	(109.86, 95.70) --
	(110.66, 96.08) --
	(111.47, 96.46) --
	(112.28, 96.84) --
	(113.08, 97.21) --
	(113.89, 97.58) --
	(114.70, 97.94) --
	(115.50, 98.30) --
	(116.31, 98.66) --
	(117.12, 99.01) --
	(117.93, 99.35) --
	(118.73, 99.70) --
	(119.54,100.03) --
	(120.35,100.36) --
	(121.15,100.69) --
	(121.96,101.01) --
	(122.77,101.33) --
	(123.58,101.64) --
	(124.38,101.94) --
	(125.19,102.24) --
	(126.00,102.54) --
	(126.80,102.83) --
	(127.61,103.11) --
	(128.42,103.39) --
	(129.22,103.67) --
	(130.03,103.94) --
	(130.84,104.21) --
	(131.65,104.47) --
	(132.45,104.74) --
	(133.26,105.01) --
	(134.07,105.29) --
	(134.87,105.57) --
	(135.68,105.87) --
	(136.49,106.18) --
	(137.29,106.52) --
	(138.10,106.89) --
	(138.91,107.29) --
	(139.72,107.72) --
	(140.52,108.17) --
	(141.33,108.64) --
	(142.14,109.09) --
	(142.94,109.52) --
	(143.75,109.92) --
	(144.56,110.29) --
	(145.37,110.63) --
	(146.17,110.94) --
	(146.98,111.24) --
	(147.79,111.52) --
	(148.59,111.80) --
	(149.40,112.07) --
	(150.21,112.34) --
	(151.01,112.60) --
	(151.82,112.87) --
	(152.63,113.14) --
	(153.44,113.42) --
	(154.24,113.70) --
	(155.05,113.98) --
	(155.86,114.27) --
	(156.66,114.57) --
	(157.47,114.87) --
	(158.28,115.17) --
	(159.08,115.48) --
	(159.89,115.80) --
	(160.70,116.12) --
	(161.51,116.45) --
	(162.31,116.78) --
	(163.12,117.11) --
	(163.93,117.46) --
	(164.73,117.80) --
	(165.54,118.15) --
	(166.35,118.51) --
	(167.16,118.87) --
	(167.96,119.23) --
	(168.77,119.60) --
	(169.58,119.97) --
	(170.38,120.35) --
	(171.19,120.73) --
	(172.00,121.11) --
	(172.80,121.50) --
	(173.61,121.89) --
	(174.42,122.28) --
	(175.23,122.68) --
	(176.03,123.08) --
	(176.84,123.48) --
	(177.65,123.89) --
	(178.45,124.30) --
	(179.26,124.71) --
	(180.07,125.12) --
	(180.87,125.54) --
	(181.68,125.96) --
	(182.49,126.38) --
	(183.30,126.81) --
	(184.10,127.24) --
	(184.91,127.67) --
	(185.72,128.10) --
	(186.52,128.54) --
	(187.33,128.97) --
	(188.14,129.41) --
	(188.95,129.86) --
	(189.75,130.30) --
	(190.56,130.75) --
	(191.37,131.19) --
	(192.17,131.64) --
	(192.98,132.10) --
	(193.79,132.55) --
	(194.59,133.01) --
	(195.40,133.46) --
	(196.21,133.92) --
	(197.02,134.38) --
	(197.82,134.85) --
	(198.63,135.31) --
	(199.44,135.78) --
	(200.24,136.25) --
	(201.05,136.72) --
	(201.86,137.19) --
	(202.66,137.66) --
	(203.47,138.13) --
	(204.28,138.61) --
	(205.09,139.09) --
	(205.89,139.57) --
	(206.70,140.05) --
	(207.51,140.53) --
	(208.31,141.01) --
	(209.12,141.49) --
	(209.93,141.98) --
	(210.74,142.47) --
	(211.54,142.95) --
	(212.35,143.44) --
	(213.16,143.93) --
	(213.96,144.42) --
	(214.77,144.92) --
	(215.58,145.41) --
	(216.38,145.91) --
	(217.19,146.40) --
	(218.00,146.90) --
	(218.81,147.40) --
	(219.61,147.90) --
	(220.42,148.40) --
	(221.23,148.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.15, 81.68) rectangle (227.65, 21.68);
\definecolor{drawColor}{RGB}{29,145,192}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (191.15, 57.68) -- (209.15, 57.68);
\definecolor{drawColor}{RGB}{252,78,42}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (191.15, 45.68) -- (209.15, 45.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.15, 33.68) -- (209.15, 33.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (204.90, 69.68) {$n$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (218.15, 54.24) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (218.15, 42.24) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (218.15, 30.24) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.65,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (140.93,207.13) {\bfseries Unfocused};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 18.20,108.41) {\bfseries Moment};
\end{scope}
\end{tikzpicture}


==> figs/tikz/theo_quant_lop.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-29 18:45:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,195.13);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (188.70, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.87, 21.68) -- ( 54.87, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.64, 21.68) -- ( 81.64, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.41, 21.68) -- (108.41, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.17, 21.68) -- (135.17, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.94, 21.68) -- (161.94, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 21.68) -- (188.70, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {-3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 54.87,  2.48) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.64,  2.48) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41,  2.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.17,  2.48) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.94,  2.48) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.70,  2.48) {3};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 15.68, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 54.87) -- ( 15.68, 54.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 81.64) -- ( 15.68, 81.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,108.41) -- ( 15.68,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,135.17) -- ( 15.68,135.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,161.94) -- ( 15.68,161.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 28.11) {-3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 54.87) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 81.64) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,108.41) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,135.17) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,161.94) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {3};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {$x = q_\alpha(F)$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {$x_{\rm{rc}}$};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{drawColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 28.11, 30.87) --
	( 28.91, 31.53) --
	( 29.72, 32.19) --
	( 30.53, 32.84) --
	( 31.33, 33.48) --
	( 32.14, 34.13) --
	( 32.95, 34.77) --
	( 33.75, 35.41) --
	( 34.56, 36.04) --
	( 35.37, 36.67) --
	( 36.18, 37.29) --
	( 36.98, 37.91) --
	( 37.79, 38.53) --
	( 38.60, 39.14) --
	( 39.40, 39.75) --
	( 40.21, 40.35) --
	( 41.02, 40.95) --
	( 41.82, 41.55) --
	( 42.63, 42.14) --
	( 43.44, 42.73) --
	( 44.25, 43.31) --
	( 45.05, 43.89) --
	( 45.86, 44.47) --
	( 46.67, 45.04) --
	( 47.47, 45.61) --
	( 48.28, 46.18) --
	( 49.09, 46.74) --
	( 49.89, 47.30) --
	( 50.70, 47.86) --
	( 51.51, 48.42) --
	( 52.32, 48.97) --
	( 53.12, 49.52) --
	( 53.93, 50.06) --
	( 54.74, 50.61) --
	( 55.54, 51.15) --
	( 56.35, 51.69) --
	( 57.16, 52.23) --
	( 57.97, 52.76) --
	( 58.77, 53.30) --
	( 59.58, 53.83) --
	( 60.39, 54.37) --
	( 61.19, 54.90) --
	( 62.00, 55.43) --
	( 62.81, 55.96) --
	( 63.61, 56.49) --
	( 64.42, 57.02) --
	( 65.23, 57.55) --
	( 66.04, 58.08) --
	( 66.84, 58.62) --
	( 67.65, 59.15) --
	( 68.46, 59.68) --
	( 69.26, 60.22) --
	( 70.07, 60.75) --
	( 70.88, 61.29) --
	( 71.68, 61.83) --
	( 72.49, 62.37) --
	( 73.30, 62.91) --
	( 74.11, 63.46) --
	( 74.91, 64.00) --
	( 75.72, 64.55) --
	( 76.53, 65.10) --
	( 77.33, 65.66) --
	( 78.14, 66.22) --
	( 78.95, 66.78) --
	( 79.76, 67.34) --
	( 80.56, 67.91) --
	( 81.37, 68.48) --
	( 82.18, 69.05) --
	( 82.98, 69.62) --
	( 83.79, 70.20) --
	( 84.60, 70.78) --
	( 85.40, 71.37) --
	( 86.21, 71.96) --
	( 87.02, 72.55) --
	( 87.83, 73.15) --
	( 88.63, 73.75) --
	( 89.44, 74.35) --
	( 90.25, 74.96) --
	( 91.05, 75.57) --
	( 91.86, 76.19) --
	( 92.67, 76.81) --
	( 93.47, 77.43) --
	( 94.28, 78.06) --
	( 95.09, 78.69) --
	( 95.90, 79.32) --
	( 96.70, 79.96) --
	( 97.51, 80.60) --
	( 98.32, 81.24) --
	( 99.12, 81.89) --
	( 99.93, 82.54) --
	(100.74, 83.20) --
	(101.55, 83.86) --
	(102.35, 84.52) --
	(103.16, 85.19) --
	(103.97, 85.85) --
	(104.77, 86.53) --
	(105.58, 87.20) --
	(106.39, 87.88) --
	(107.19, 88.56) --
	(108.00, 89.25) --
	(108.81, 89.94) --
	(109.62, 90.63) --
	(110.42, 91.32) --
	(111.23, 92.02) --
	(112.04, 92.72) --
	(112.84, 93.42) --
	(113.65, 94.13) --
	(114.46, 94.84) --
	(115.26, 95.55) --
	(116.07, 96.26) --
	(116.88, 96.98) --
	(117.69, 97.70) --
	(118.49, 98.42) --
	(119.30, 99.14) --
	(120.11, 99.87) --
	(120.91,100.60) --
	(121.72,101.33) --
	(122.53,102.06) --
	(123.34,102.80) --
	(124.14,103.53) --
	(124.95,104.27) --
	(125.76,105.01) --
	(126.56,105.76) --
	(127.37,106.50) --
	(128.18,107.25) --
	(128.98,108.00) --
	(129.79,108.75) --
	(130.60,109.50) --
	(131.41,110.25) --
	(132.21,111.01) --
	(133.02,111.77) --
	(133.83,112.52) --
	(134.63,113.28) --
	(135.44,114.04) --
	(136.25,114.81) --
	(137.05,115.57) --
	(137.86,116.34) --
	(138.67,117.10) --
	(139.48,117.87) --
	(140.28,118.64) --
	(141.09,119.41) --
	(141.90,120.18) --
	(142.70,120.96) --
	(143.51,121.73) --
	(144.32,122.50) --
	(145.13,123.28) --
	(145.93,124.06) --
	(146.74,124.83) --
	(147.55,125.61) --
	(148.35,126.39) --
	(149.16,127.17) --
	(149.97,127.95) --
	(150.77,128.74) --
	(151.58,129.52) --
	(152.39,130.30) --
	(153.20,131.09) --
	(154.00,131.87) --
	(154.81,132.66) --
	(155.62,133.44) --
	(156.42,134.23) --
	(157.23,135.02) --
	(158.04,135.81) --
	(158.84,136.60) --
	(159.65,137.39) --
	(160.46,138.18) --
	(161.27,138.97) --
	(162.07,139.76) --
	(162.88,140.55) --
	(163.69,141.34) --
	(164.49,142.14) --
	(165.30,142.93) --
	(166.11,143.72) --
	(166.92,144.52) --
	(167.72,145.31) --
	(168.53,146.11) --
	(169.34,146.90) --
	(170.14,147.70) --
	(170.95,148.49) --
	(171.76,149.29) --
	(172.56,150.09) --
	(173.37,150.88) --
	(174.18,151.68) --
	(174.99,152.48) --
	(175.79,153.28) --
	(176.60,154.08) --
	(177.41,154.87) --
	(178.21,155.67) --
	(179.02,156.47) --
	(179.83,157.27) --
	(180.63,158.07) --
	(181.44,158.87) --
	(182.25,159.67) --
	(183.06,160.47) --
	(183.86,161.27) --
	(184.67,162.07) --
	(185.48,162.88) --
	(186.28,163.68) --
	(187.09,164.48) --
	(187.90,165.28) --
	(188.70,166.08);
\definecolor{drawColor}{RGB}{252,78,42}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 28.11, 35.37) --
	( 28.91, 36.11) --
	( 29.72, 36.84) --
	( 30.53, 37.56) --
	( 31.33, 38.29) --
	( 32.14, 39.01) --
	( 32.95, 39.73) --
	( 33.75, 40.44) --
	( 34.56, 41.16) --
	( 35.37, 41.87) --
	( 36.18, 42.57) --
	( 36.98, 43.27) --
	( 37.79, 43.97) --
	( 38.60, 44.67) --
	( 39.40, 45.36) --
	( 40.21, 46.04) --
	( 41.02, 46.73) --
	( 41.82, 47.41) --
	( 42.63, 48.08) --
	( 43.44, 48.75) --
	( 44.25, 49.41) --
	( 45.05, 50.08) --
	( 45.86, 50.73) --
	( 46.67, 51.38) --
	( 47.47, 52.03) --
	( 48.28, 52.67) --
	( 49.09, 53.31) --
	( 49.89, 53.94) --
	( 50.70, 54.56) --
	( 51.51, 55.18) --
	( 52.32, 55.80) --
	( 53.12, 56.40) --
	( 53.93, 57.01) --
	( 54.74, 57.60) --
	( 55.54, 58.19) --
	( 56.35, 58.78) --
	( 57.16, 59.36) --
	( 57.97, 59.93) --
	( 58.77, 60.50) --
	( 59.58, 61.06) --
	( 60.39, 61.61) --
	( 61.19, 62.16) --
	( 62.00, 62.71) --
	( 62.81, 63.24) --
	( 63.61, 63.77) --
	( 64.42, 64.30) --
	( 65.23, 64.82) --
	( 66.04, 65.33) --
	( 66.84, 65.84) --
	( 67.65, 66.34) --
	( 68.46, 66.84) --
	( 69.26, 67.33) --
	( 70.07, 67.82) --
	( 70.88, 68.30) --
	( 71.68, 68.78) --
	( 72.49, 69.26) --
	( 73.30, 69.73) --
	( 74.11, 70.19) --
	( 74.91, 70.66) --
	( 75.72, 71.12) --
	( 76.53, 71.58) --
	( 77.33, 72.03) --
	( 78.14, 72.49) --
	( 78.95, 72.94) --
	( 79.76, 73.39) --
	( 80.56, 73.84) --
	( 81.37, 74.29) --
	( 82.18, 74.74) --
	( 82.98, 75.19) --
	( 83.79, 75.64) --
	( 84.60, 76.09) --
	( 85.40, 76.54) --
	( 86.21, 77.00) --
	( 87.02, 77.45) --
	( 87.83, 77.91) --
	( 88.63, 78.37) --
	( 89.44, 78.83) --
	( 90.25, 79.30) --
	( 91.05, 79.77) --
	( 91.86, 80.25) --
	( 92.67, 80.72) --
	( 93.47, 81.21) --
	( 94.28, 81.69) --
	( 95.09, 82.18) --
	( 95.90, 82.68) --
	( 96.70, 83.18) --
	( 97.51, 83.69) --
	( 98.32, 84.20) --
	( 99.12, 84.71) --
	( 99.93, 85.23) --
	(100.74, 85.76) --
	(101.55, 86.29) --
	(102.35, 86.83) --
	(103.16, 87.37) --
	(103.97, 87.92) --
	(104.77, 88.48) --
	(105.58, 89.04) --
	(106.39, 89.60) --
	(107.19, 90.18) --
	(108.00, 90.75) --
	(108.81, 91.33) --
	(109.62, 91.92) --
	(110.42, 92.52) --
	(111.23, 93.12) --
	(112.04, 93.72) --
	(112.84, 94.33) --
	(113.65, 94.94) --
	(114.46, 95.56) --
	(115.26, 96.19) --
	(116.07, 96.82) --
	(116.88, 97.46) --
	(117.69, 98.10) --
	(118.49, 98.74) --
	(119.30, 99.39) --
	(120.11,100.04) --
	(120.91,100.70) --
	(121.72,101.37) --
	(122.53,102.03) --
	(123.34,102.70) --
	(124.14,103.38) --
	(124.95,104.06) --
	(125.76,104.74) --
	(126.56,105.43) --
	(127.37,106.12) --
	(128.18,106.82) --
	(128.98,107.52) --
	(129.79,108.22) --
	(130.60,108.92) --
	(131.41,109.63) --
	(132.21,110.34) --
	(133.02,111.06) --
	(133.83,111.78) --
	(134.63,112.50) --
	(135.44,113.22) --
	(136.25,113.95) --
	(137.05,114.68) --
	(137.86,115.41) --
	(138.67,116.14) --
	(139.48,116.88) --
	(140.28,117.62) --
	(141.09,118.36) --
	(141.90,119.10) --
	(142.70,119.85) --
	(143.51,120.60) --
	(144.32,121.35) --
	(145.13,122.10) --
	(145.93,122.85) --
	(146.74,123.61) --
	(147.55,124.37) --
	(148.35,125.13) --
	(149.16,125.89) --
	(149.97,126.65) --
	(150.77,127.41) --
	(151.58,128.18) --
	(152.39,128.95) --
	(153.20,129.71) --
	(154.00,130.48) --
	(154.81,131.26) --
	(155.62,132.03) --
	(156.42,132.80) --
	(157.23,133.58) --
	(158.04,134.35) --
	(158.84,135.13) --
	(159.65,135.91) --
	(160.46,136.69) --
	(161.27,137.47) --
	(162.07,138.25) --
	(162.88,139.03) --
	(163.69,139.81) --
	(164.49,140.60) --
	(165.30,141.38) --
	(166.11,142.17) --
	(166.92,142.95) --
	(167.72,143.74) --
	(168.53,144.53) --
	(169.34,145.32) --
	(170.14,146.11) --
	(170.95,146.90) --
	(171.76,147.69) --
	(172.56,148.48) --
	(173.37,149.27) --
	(174.18,150.06) --
	(174.99,150.85) --
	(175.79,151.65) --
	(176.60,152.44) --
	(177.41,153.24) --
	(178.21,154.03) --
	(179.02,154.83) --
	(179.83,155.62) --
	(180.63,156.42) --
	(181.44,157.21) --
	(182.25,158.01) --
	(183.06,158.81) --
	(183.86,159.61) --
	(184.67,160.40) --
	(185.48,161.20) --
	(186.28,162.00) --
	(187.09,162.80) --
	(187.90,163.60) --
	(188.70,164.40);
\definecolor{drawColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 28.11, 37.39) --
	( 28.91, 38.15) --
	( 29.72, 38.90) --
	( 30.53, 39.65) --
	( 31.33, 40.40) --
	( 32.14, 41.14) --
	( 32.95, 41.89) --
	( 33.75, 42.63) --
	( 34.56, 43.37) --
	( 35.37, 44.11) --
	( 36.18, 44.85) --
	( 36.98, 45.58) --
	( 37.79, 46.32) --
	( 38.60, 47.05) --
	( 39.40, 47.77) --
	( 40.21, 48.50) --
	( 41.02, 49.22) --
	( 41.82, 49.94) --
	( 42.63, 50.65) --
	( 43.44, 51.37) --
	( 44.25, 52.08) --
	( 45.05, 52.79) --
	( 45.86, 53.49) --
	( 46.67, 54.19) --
	( 47.47, 54.89) --
	( 48.28, 55.59) --
	( 49.09, 56.28) --
	( 49.89, 56.97) --
	( 50.70, 57.65) --
	( 51.51, 58.34) --
	( 52.32, 59.01) --
	( 53.12, 59.69) --
	( 53.93, 60.36) --
	( 54.74, 61.03) --
	( 55.54, 61.69) --
	( 56.35, 62.35) --
	( 57.16, 63.00) --
	( 57.97, 63.65) --
	( 58.77, 64.30) --
	( 59.58, 64.94) --
	( 60.39, 65.58) --
	( 61.19, 66.22) --
	( 62.00, 66.84) --
	( 62.81, 67.47) --
	( 63.61, 68.09) --
	( 64.42, 68.71) --
	( 65.23, 69.32) --
	( 66.04, 69.93) --
	( 66.84, 70.53) --
	( 67.65, 71.13) --
	( 68.46, 71.72) --
	( 69.26, 72.31) --
	( 70.07, 72.90) --
	( 70.88, 73.48) --
	( 71.68, 74.05) --
	( 72.49, 74.63) --
	( 73.30, 75.19) --
	( 74.11, 75.76) --
	( 74.91, 76.32) --
	( 75.72, 76.87) --
	( 76.53, 77.42) --
	( 77.33, 77.97) --
	( 78.14, 78.51) --
	( 78.95, 79.06) --
	( 79.76, 79.59) --
	( 80.56, 80.13) --
	( 81.37, 80.66) --
	( 82.18, 81.18) --
	( 82.98, 81.71) --
	( 83.79, 82.23) --
	( 84.60, 82.75) --
	( 85.40, 83.27) --
	( 86.21, 83.79) --
	( 87.02, 84.30) --
	( 87.83, 84.82) --
	( 88.63, 85.33) --
	( 89.44, 85.84) --
	( 90.25, 86.35) --
	( 91.05, 86.86) --
	( 91.86, 87.37) --
	( 92.67, 87.88) --
	( 93.47, 88.39) --
	( 94.28, 88.90) --
	( 95.09, 89.41) --
	( 95.90, 89.93) --
	( 96.70, 90.44) --
	( 97.51, 90.96) --
	( 98.32, 91.47) --
	( 99.12, 91.99) --
	( 99.93, 92.52) --
	(100.74, 93.04) --
	(101.55, 93.57) --
	(102.35, 94.09) --
	(103.16, 94.63) --
	(103.97, 95.16) --
	(104.77, 95.70) --
	(105.58, 96.24) --
	(106.39, 96.79) --
	(107.19, 97.33) --
	(108.00, 97.89) --
	(108.81, 98.44) --
	(109.62, 99.00) --
	(110.42, 99.57) --
	(111.23,100.14) --
	(112.04,100.71) --
	(112.84,101.28) --
	(113.65,101.87) --
	(114.46,102.45) --
	(115.26,103.04) --
	(116.07,103.63) --
	(116.88,104.23) --
	(117.69,104.83) --
	(118.49,105.44) --
	(119.30,106.05) --
	(120.11,106.67) --
	(120.91,107.29) --
	(121.72,107.91) --
	(122.53,108.54) --
	(123.34,109.17) --
	(124.14,109.81) --
	(124.95,110.45) --
	(125.76,111.09) --
	(126.56,111.74) --
	(127.37,112.39) --
	(128.18,113.05) --
	(128.98,113.71) --
	(129.79,114.37) --
	(130.60,115.04) --
	(131.41,115.71) --
	(132.21,116.39) --
	(133.02,117.07) --
	(133.83,117.75) --
	(134.63,118.43) --
	(135.44,119.12) --
	(136.25,119.82) --
	(137.05,120.51) --
	(137.86,121.21) --
	(138.67,121.91) --
	(139.48,122.62) --
	(140.28,123.32) --
	(141.09,124.03) --
	(141.90,124.75) --
	(142.70,125.46) --
	(143.51,126.18) --
	(144.32,126.90) --
	(145.13,127.63) --
	(145.93,128.35) --
	(146.74,129.08) --
	(147.55,129.82) --
	(148.35,130.55) --
	(149.16,131.28) --
	(149.97,132.02) --
	(150.77,132.76) --
	(151.58,133.50) --
	(152.39,134.25) --
	(153.20,135.00) --
	(154.00,135.74) --
	(154.81,136.49) --
	(155.62,137.24) --
	(156.42,138.00) --
	(157.23,138.75) --
	(158.04,139.51) --
	(158.84,140.27) --
	(159.65,141.03) --
	(160.46,141.79) --
	(161.27,142.55) --
	(162.07,143.32) --
	(162.88,144.08) --
	(163.69,144.85) --
	(164.49,145.62) --
	(165.30,146.39) --
	(166.11,147.16) --
	(166.92,147.93) --
	(167.72,148.70) --
	(168.53,149.48) --
	(169.34,150.25) --
	(170.14,151.03) --
	(170.95,151.81) --
	(171.76,152.58) --
	(172.56,153.36) --
	(173.37,154.14) --
	(174.18,154.92) --
	(174.99,155.71) --
	(175.79,156.49) --
	(176.60,157.27) --
	(177.41,158.06) --
	(178.21,158.84) --
	(179.02,159.63) --
	(179.83,160.41) --
	(180.63,161.20) --
	(181.44,161.99) --
	(182.25,162.78) --
	(183.06,163.57) --
	(183.86,164.36) --
	(184.67,165.15) --
	(185.48,165.94) --
	(186.28,166.73) --
	(187.09,167.52) --
	(187.90,168.31) --
	(188.70,169.10);
\definecolor{drawColor}{RGB}{177,0,38}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 28.11, 39.43) --
	( 28.91, 40.19) --
	( 29.72, 40.96) --
	( 30.53, 41.72) --
	( 31.33, 42.49) --
	( 32.14, 43.25) --
	( 32.95, 44.01) --
	( 33.75, 44.77) --
	( 34.56, 45.53) --
	( 35.37, 46.28) --
	( 36.18, 47.04) --
	( 36.98, 47.79) --
	( 37.79, 48.54) --
	( 38.60, 49.29) --
	( 39.40, 50.04) --
	( 40.21, 50.79) --
	( 41.02, 51.53) --
	( 41.82, 52.27) --
	( 42.63, 53.01) --
	( 43.44, 53.75) --
	( 44.25, 54.49) --
	( 45.05, 55.22) --
	( 45.86, 55.95) --
	( 46.67, 56.68) --
	( 47.47, 57.41) --
	( 48.28, 58.14) --
	( 49.09, 58.86) --
	( 49.89, 59.58) --
	( 50.70, 60.30) --
	( 51.51, 61.01) --
	( 52.32, 61.72) --
	( 53.12, 62.43) --
	( 53.93, 63.14) --
	( 54.74, 63.84) --
	( 55.54, 64.55) --
	( 56.35, 65.24) --
	( 57.16, 65.94) --
	( 57.97, 66.63) --
	( 58.77, 67.32) --
	( 59.58, 68.01) --
	( 60.39, 68.69) --
	( 61.19, 69.37) --
	( 62.00, 70.04) --
	( 62.81, 70.72) --
	( 63.61, 71.39) --
	( 64.42, 72.05) --
	( 65.23, 72.71) --
	( 66.04, 73.37) --
	( 66.84, 74.03) --
	( 67.65, 74.68) --
	( 68.46, 75.33) --
	( 69.26, 75.97) --
	( 70.07, 76.61) --
	( 70.88, 77.25) --
	( 71.68, 77.88) --
	( 72.49, 78.51) --
	( 73.30, 79.14) --
	( 74.11, 79.76) --
	( 74.91, 80.37) --
	( 75.72, 80.99) --
	( 76.53, 81.60) --
	( 77.33, 82.20) --
	( 78.14, 82.81) --
	( 78.95, 83.40) --
	( 79.76, 84.00) --
	( 80.56, 84.59) --
	( 81.37, 85.18) --
	( 82.18, 85.76) --
	( 82.98, 86.34) --
	( 83.79, 86.92) --
	( 84.60, 87.49) --
	( 85.40, 88.06) --
	( 86.21, 88.63) --
	( 87.02, 89.20) --
	( 87.83, 89.76) --
	( 88.63, 90.32) --
	( 89.44, 90.87) --
	( 90.25, 91.43) --
	( 91.05, 91.98) --
	( 91.86, 92.53) --
	( 92.67, 93.07) --
	( 93.47, 93.62) --
	( 94.28, 94.16) --
	( 95.09, 94.71) --
	( 95.90, 95.25) --
	( 96.70, 95.79) --
	( 97.51, 96.33) --
	( 98.32, 96.87) --
	( 99.12, 97.40) --
	( 99.93, 97.94) --
	(100.74, 98.48) --
	(101.55, 99.02) --
	(102.35, 99.56) --
	(103.16,100.10) --
	(103.97,100.63) --
	(104.77,101.18) --
	(105.58,101.72) --
	(106.39,102.26) --
	(107.19,102.80) --
	(108.00,103.35) --
	(108.81,103.90) --
	(109.62,104.45) --
	(110.42,105.00) --
	(111.23,105.55) --
	(112.04,106.11) --
	(112.84,106.67) --
	(113.65,107.23) --
	(114.46,107.80) --
	(115.26,108.36) --
	(116.07,108.93) --
	(116.88,109.51) --
	(117.69,110.09) --
	(118.49,110.67) --
	(119.30,111.25) --
	(120.11,111.84) --
	(120.91,112.43) --
	(121.72,113.02) --
	(122.53,113.62) --
	(123.34,114.22) --
	(124.14,114.83) --
	(124.95,115.44) --
	(125.76,116.05) --
	(126.56,116.67) --
	(127.37,117.29) --
	(128.18,117.91) --
	(128.98,118.54) --
	(129.79,119.17) --
	(130.60,119.81) --
	(131.41,120.45) --
	(132.21,121.09) --
	(133.02,121.74) --
	(133.83,122.39) --
	(134.63,123.04) --
	(135.44,123.70) --
	(136.25,124.36) --
	(137.05,125.02) --
	(137.86,125.69) --
	(138.67,126.36) --
	(139.48,127.04) --
	(140.28,127.72) --
	(141.09,128.40) --
	(141.90,129.08) --
	(142.70,129.77) --
	(143.51,130.46) --
	(144.32,131.16) --
	(145.13,131.85) --
	(145.93,132.55) --
	(146.74,133.25) --
	(147.55,133.96) --
	(148.35,134.67) --
	(149.16,135.38) --
	(149.97,136.09) --
	(150.77,136.81) --
	(151.58,137.53) --
	(152.39,138.25) --
	(153.20,138.97) --
	(154.00,139.70) --
	(154.81,140.43) --
	(155.62,141.16) --
	(156.42,141.89) --
	(157.23,142.62) --
	(158.04,143.36) --
	(158.84,144.10) --
	(159.65,144.84) --
	(160.46,145.58) --
	(161.27,146.33) --
	(162.07,147.07) --
	(162.88,147.82) --
	(163.69,148.57) --
	(164.49,149.33) --
	(165.30,150.08) --
	(166.11,150.83) --
	(166.92,151.59) --
	(167.72,152.35) --
	(168.53,153.11) --
	(169.34,153.87) --
	(170.14,154.63) --
	(170.95,155.40) --
	(171.76,156.16) --
	(172.56,156.93) --
	(173.37,157.69) --
	(174.18,158.46) --
	(174.99,159.23) --
	(175.79,160.00) --
	(176.60,160.78) --
	(177.41,161.55) --
	(178.21,162.32) --
	(179.02,163.10) --
	(179.83,163.88) --
	(180.63,164.65) --
	(181.44,165.43) --
	(182.25,166.21) --
	(183.06,166.99) --
	(183.86,167.77) --
	(184.67,168.55) --
	(185.48,169.34) --
	(186.28,170.12) --
	(187.09,170.90) --
	(187.90,171.69) --
	(188.70,172.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 41.68) --
	( 28.91, 42.45) --
	( 29.72, 43.23) --
	( 30.53, 44.01) --
	( 31.33, 44.78) --
	( 32.14, 45.55) --
	( 32.95, 46.33) --
	( 33.75, 47.10) --
	( 34.56, 47.87) --
	( 35.37, 48.64) --
	( 36.18, 49.40) --
	( 36.98, 50.17) --
	( 37.79, 50.93) --
	( 38.60, 51.70) --
	( 39.40, 52.46) --
	( 40.21, 53.22) --
	( 41.02, 53.98) --
	( 41.82, 54.74) --
	( 42.63, 55.50) --
	( 43.44, 56.25) --
	( 44.25, 57.01) --
	( 45.05, 57.76) --
	( 45.86, 58.51) --
	( 46.67, 59.26) --
	( 47.47, 60.00) --
	( 48.28, 60.75) --
	( 49.09, 61.49) --
	( 49.89, 62.23) --
	( 50.70, 62.97) --
	( 51.51, 63.71) --
	( 52.32, 64.44) --
	( 53.12, 65.18) --
	( 53.93, 65.91) --
	( 54.74, 66.64) --
	( 55.54, 67.36) --
	( 56.35, 68.09) --
	( 57.16, 68.81) --
	( 57.97, 69.53) --
	( 58.77, 70.25) --
	( 59.58, 70.96) --
	( 60.39, 71.67) --
	( 61.19, 72.38) --
	( 62.00, 73.09) --
	( 62.81, 73.79) --
	( 63.61, 74.50) --
	( 64.42, 75.19) --
	( 65.23, 75.89) --
	( 66.04, 76.58) --
	( 66.84, 77.27) --
	( 67.65, 77.96) --
	( 68.46, 78.64) --
	( 69.26, 79.32) --
	( 70.07, 80.00) --
	( 70.88, 80.67) --
	( 71.68, 81.34) --
	( 72.49, 82.01) --
	( 73.30, 82.67) --
	( 74.11, 83.33) --
	( 74.91, 83.99) --
	( 75.72, 84.64) --
	( 76.53, 85.29) --
	( 77.33, 85.94) --
	( 78.14, 86.58) --
	( 78.95, 87.22) --
	( 79.76, 87.86) --
	( 80.56, 88.49) --
	( 81.37, 89.12) --
	( 82.18, 89.74) --
	( 82.98, 90.36) --
	( 83.79, 90.98) --
	( 84.60, 91.59) --
	( 85.40, 92.20) --
	( 86.21, 92.81) --
	( 87.02, 93.41) --
	( 87.83, 94.01) --
	( 88.63, 94.61) --
	( 89.44, 95.20) --
	( 90.25, 95.79) --
	( 91.05, 96.38) --
	( 91.86, 96.96) --
	( 92.67, 97.54) --
	( 93.47, 98.12) --
	( 94.28, 98.69) --
	( 95.09, 99.26) --
	( 95.90, 99.83) --
	( 96.70,100.40) --
	( 97.51,100.96) --
	( 98.32,101.52) --
	( 99.12,102.08) --
	( 99.93,102.64) --
	(100.74,103.19) --
	(101.55,103.75) --
	(102.35,104.30) --
	(103.16,104.85) --
	(103.97,105.40) --
	(104.77,105.95) --
	(105.58,106.49) --
	(106.39,107.04) --
	(107.19,107.59) --
	(108.00,108.13) --
	(108.81,108.68) --
	(109.62,109.22) --
	(110.42,109.77) --
	(111.23,110.32) --
	(112.04,110.86) --
	(112.84,111.41) --
	(113.65,111.96) --
	(114.46,112.51) --
	(115.26,113.06) --
	(116.07,113.62) --
	(116.88,114.17) --
	(117.69,114.73) --
	(118.49,115.29) --
	(119.30,115.85) --
	(120.11,116.41) --
	(120.91,116.98) --
	(121.72,117.55) --
	(122.53,118.12) --
	(123.34,118.69) --
	(124.14,119.27) --
	(124.95,119.85) --
	(125.76,120.43) --
	(126.56,121.02) --
	(127.37,121.61) --
	(128.18,122.20) --
	(128.98,122.80) --
	(129.79,123.40) --
	(130.60,124.00) --
	(131.41,124.61) --
	(132.21,125.22) --
	(133.02,125.83) --
	(133.83,126.45) --
	(134.63,127.07) --
	(135.44,127.69) --
	(136.25,128.32) --
	(137.05,128.95) --
	(137.86,129.59) --
	(138.67,130.23) --
	(139.48,130.87) --
	(140.28,131.52) --
	(141.09,132.17) --
	(141.90,132.82) --
	(142.70,133.48) --
	(143.51,134.14) --
	(144.32,134.80) --
	(145.13,135.47) --
	(145.93,136.14) --
	(146.74,136.81) --
	(147.55,137.49) --
	(148.35,138.17) --
	(149.16,138.85) --
	(149.97,139.54) --
	(150.77,140.23) --
	(151.58,140.92) --
	(152.39,141.62) --
	(153.20,142.31) --
	(154.00,143.02) --
	(154.81,143.72) --
	(155.62,144.43) --
	(156.42,145.14) --
	(157.23,145.85) --
	(158.04,146.56) --
	(158.84,147.28) --
	(159.65,148.00) --
	(160.46,148.72) --
	(161.27,149.44) --
	(162.07,150.17) --
	(162.88,150.90) --
	(163.69,151.63) --
	(164.49,152.36) --
	(165.30,153.10) --
	(166.11,153.84) --
	(166.92,154.58) --
	(167.72,155.32) --
	(168.53,156.06) --
	(169.34,156.81) --
	(170.14,157.55) --
	(170.95,158.30) --
	(171.76,159.05) --
	(172.56,159.80) --
	(173.37,160.56) --
	(174.18,161.31) --
	(174.99,162.07) --
	(175.79,162.83) --
	(176.60,163.59) --
	(177.41,164.35) --
	(178.21,165.11) --
	(179.02,165.88) --
	(179.83,166.64) --
	(180.63,167.41) --
	(181.44,168.17) --
	(182.25,168.94) --
	(183.06,169.71) --
	(183.86,170.48) --
	(184.67,171.26) --
	(185.48,172.03) --
	(186.28,172.80) --
	(187.09,173.58) --
	(187.90,174.36) --
	(188.70,175.13);
\definecolor{drawColor}{RGB}{12,44,132}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 28.11, 44.34) --
	( 28.91, 45.12) --
	( 29.72, 45.91) --
	( 30.53, 46.69) --
	( 31.33, 47.47) --
	( 32.14, 48.26) --
	( 32.95, 49.04) --
	( 33.75, 49.82) --
	( 34.56, 50.60) --
	( 35.37, 51.38) --
	( 36.18, 52.16) --
	( 36.98, 52.93) --
	( 37.79, 53.71) --
	( 38.60, 54.49) --
	( 39.40, 55.26) --
	( 40.21, 56.03) --
	( 41.02, 56.81) --
	( 41.82, 57.58) --
	( 42.63, 58.35) --
	( 43.44, 59.12) --
	( 44.25, 59.88) --
	( 45.05, 60.65) --
	( 45.86, 61.41) --
	( 46.67, 62.18) --
	( 47.47, 62.94) --
	( 48.28, 63.70) --
	( 49.09, 64.46) --
	( 49.89, 65.22) --
	( 50.70, 65.98) --
	( 51.51, 66.73) --
	( 52.32, 67.48) --
	( 53.12, 68.24) --
	( 53.93, 68.99) --
	( 54.74, 69.73) --
	( 55.54, 70.48) --
	( 56.35, 71.23) --
	( 57.16, 71.97) --
	( 57.97, 72.71) --
	( 58.77, 73.45) --
	( 59.58, 74.19) --
	( 60.39, 74.92) --
	( 61.19, 75.65) --
	( 62.00, 76.38) --
	( 62.81, 77.11) --
	( 63.61, 77.84) --
	( 64.42, 78.56) --
	( 65.23, 79.28) --
	( 66.04, 80.00) --
	( 66.84, 80.72) --
	( 67.65, 81.43) --
	( 68.46, 82.14) --
	( 69.26, 82.85) --
	( 70.07, 83.56) --
	( 70.88, 84.26) --
	( 71.68, 84.96) --
	( 72.49, 85.65) --
	( 73.30, 86.35) --
	( 74.11, 87.04) --
	( 74.91, 87.73) --
	( 75.72, 88.41) --
	( 76.53, 89.09) --
	( 77.33, 89.77) --
	( 78.14, 90.45) --
	( 78.95, 91.12) --
	( 79.76, 91.79) --
	( 80.56, 92.45) --
	( 81.37, 93.11) --
	( 82.18, 93.77) --
	( 82.98, 94.42) --
	( 83.79, 95.07) --
	( 84.60, 95.72) --
	( 85.40, 96.36) --
	( 86.21, 97.00) --
	( 87.02, 97.64) --
	( 87.83, 98.27) --
	( 88.63, 98.90) --
	( 89.44, 99.52) --
	( 90.25,100.14) --
	( 91.05,100.76) --
	( 91.86,101.37) --
	( 92.67,101.98) --
	( 93.47,102.59) --
	( 94.28,103.19) --
	( 95.09,103.79) --
	( 95.90,104.38) --
	( 96.70,104.97) --
	( 97.51,105.56) --
	( 98.32,106.14) --
	( 99.12,106.72) --
	( 99.93,107.30) --
	(100.74,107.88) --
	(101.55,108.45) --
	(102.35,109.01) --
	(103.16,109.58) --
	(103.97,110.14) --
	(104.77,110.70) --
	(105.58,111.26) --
	(106.39,111.81) --
	(107.19,112.36) --
	(108.00,112.91) --
	(108.81,113.46) --
	(109.62,114.01) --
	(110.42,114.55) --
	(111.23,115.09) --
	(112.04,115.63) --
	(112.84,116.17) --
	(113.65,116.71) --
	(114.46,117.25) --
	(115.26,117.79) --
	(116.07,118.33) --
	(116.88,118.87) --
	(117.69,119.40) --
	(118.49,119.94) --
	(119.30,120.48) --
	(120.11,121.02) --
	(120.91,121.56) --
	(121.72,122.10) --
	(122.53,122.65) --
	(123.34,123.19) --
	(124.14,123.73) --
	(124.95,124.28) --
	(125.76,124.83) --
	(126.56,125.38) --
	(127.37,125.94) --
	(128.18,126.49) --
	(128.98,127.05) --
	(129.79,127.61) --
	(130.60,128.18) --
	(131.41,128.75) --
	(132.21,129.32) --
	(133.02,129.89) --
	(133.83,130.47) --
	(134.63,131.05) --
	(135.44,131.63) --
	(136.25,132.22) --
	(137.05,132.81) --
	(137.86,133.41) --
	(138.67,134.00) --
	(139.48,134.61) --
	(140.28,135.21) --
	(141.09,135.82) --
	(141.90,136.44) --
	(142.70,137.05) --
	(143.51,137.67) --
	(144.32,138.30) --
	(145.13,138.93) --
	(145.93,139.56) --
	(146.74,140.20) --
	(147.55,140.84) --
	(148.35,141.48) --
	(149.16,142.13) --
	(149.97,142.78) --
	(150.77,143.44) --
	(151.58,144.09) --
	(152.39,144.76) --
	(153.20,145.42) --
	(154.00,146.09) --
	(154.81,146.76) --
	(155.62,147.44) --
	(156.42,148.12) --
	(157.23,148.80) --
	(158.04,149.49) --
	(158.84,150.18) --
	(159.65,150.87) --
	(160.46,151.57) --
	(161.27,152.26) --
	(162.07,152.97) --
	(162.88,153.67) --
	(163.69,154.38) --
	(164.49,155.09) --
	(165.30,155.80) --
	(166.11,156.51) --
	(166.92,157.23) --
	(167.72,157.95) --
	(168.53,158.67) --
	(169.34,159.40) --
	(170.14,160.13) --
	(170.95,160.86) --
	(171.76,161.59) --
	(172.56,162.32) --
	(173.37,163.06) --
	(174.18,163.80) --
	(174.99,164.54) --
	(175.79,165.28) --
	(176.60,166.02) --
	(177.41,166.77) --
	(178.21,167.52) --
	(179.02,168.27) --
	(179.83,169.02) --
	(180.63,169.77) --
	(181.44,170.53) --
	(182.25,171.28) --
	(183.06,172.04) --
	(183.86,172.80) --
	(184.67,173.56) --
	(185.48,174.32) --
	(186.28,175.08) --
	(187.09,175.85) --
	(187.90,176.62) --
	(188.70,177.38);
\definecolor{drawColor}{RGB}{34,94,168}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 28.11, 47.70) --
	( 28.91, 48.50) --
	( 29.72, 49.29) --
	( 30.53, 50.08) --
	( 31.33, 50.87) --
	( 32.14, 51.66) --
	( 32.95, 52.45) --
	( 33.75, 53.24) --
	( 34.56, 54.03) --
	( 35.37, 54.82) --
	( 36.18, 55.61) --
	( 36.98, 56.40) --
	( 37.79, 57.18) --
	( 38.60, 57.97) --
	( 39.40, 58.75) --
	( 40.21, 59.54) --
	( 41.02, 60.32) --
	( 41.82, 61.10) --
	( 42.63, 61.89) --
	( 43.44, 62.67) --
	( 44.25, 63.45) --
	( 45.05, 64.23) --
	( 45.86, 65.00) --
	( 46.67, 65.78) --
	( 47.47, 66.56) --
	( 48.28, 67.33) --
	( 49.09, 68.11) --
	( 49.89, 68.88) --
	( 50.70, 69.65) --
	( 51.51, 70.42) --
	( 52.32, 71.19) --
	( 53.12, 71.96) --
	( 53.93, 72.73) --
	( 54.74, 73.49) --
	( 55.54, 74.26) --
	( 56.35, 75.02) --
	( 57.16, 75.78) --
	( 57.97, 76.54) --
	( 58.77, 77.30) --
	( 59.58, 78.06) --
	( 60.39, 78.81) --
	( 61.19, 79.56) --
	( 62.00, 80.32) --
	( 62.81, 81.07) --
	( 63.61, 81.81) --
	( 64.42, 82.56) --
	( 65.23, 83.31) --
	( 66.04, 84.05) --
	( 66.84, 84.79) --
	( 67.65, 85.53) --
	( 68.46, 86.26) --
	( 69.26, 86.99) --
	( 70.07, 87.73) --
	( 70.88, 88.46) --
	( 71.68, 89.18) --
	( 72.49, 89.91) --
	( 73.30, 90.63) --
	( 74.11, 91.35) --
	( 74.91, 92.06) --
	( 75.72, 92.78) --
	( 76.53, 93.49) --
	( 77.33, 94.19) --
	( 78.14, 94.90) --
	( 78.95, 95.60) --
	( 79.76, 96.30) --
	( 80.56, 96.99) --
	( 81.37, 97.69) --
	( 82.18, 98.38) --
	( 82.98, 99.06) --
	( 83.79, 99.74) --
	( 84.60,100.42) --
	( 85.40,101.10) --
	( 86.21,101.77) --
	( 87.02,102.44) --
	( 87.83,103.10) --
	( 88.63,103.76) --
	( 89.44,104.42) --
	( 90.25,105.07) --
	( 91.05,105.72) --
	( 91.86,106.36) --
	( 92.67,107.00) --
	( 93.47,107.64) --
	( 94.28,108.27) --
	( 95.09,108.90) --
	( 95.90,109.52) --
	( 96.70,110.14) --
	( 97.51,110.76) --
	( 98.32,111.37) --
	( 99.12,111.98) --
	( 99.93,112.58) --
	(100.74,113.18) --
	(101.55,113.77) --
	(102.35,114.36) --
	(103.16,114.94) --
	(103.97,115.52) --
	(104.77,116.10) --
	(105.58,116.67) --
	(106.39,117.24) --
	(107.19,117.81) --
	(108.00,118.37) --
	(108.81,118.92) --
	(109.62,119.47) --
	(110.42,120.02) --
	(111.23,120.57) --
	(112.04,121.11) --
	(112.84,121.65) --
	(113.65,122.18) --
	(114.46,122.72) --
	(115.26,123.24) --
	(116.07,123.77) --
	(116.88,124.29) --
	(117.69,124.82) --
	(118.49,125.34) --
	(119.30,125.85) --
	(120.11,126.37) --
	(120.91,126.88) --
	(121.72,127.40) --
	(122.53,127.91) --
	(123.34,128.42) --
	(124.14,128.93) --
	(124.95,129.44) --
	(125.76,129.95) --
	(126.56,130.46) --
	(127.37,130.97) --
	(128.18,131.48) --
	(128.98,131.99) --
	(129.79,132.51) --
	(130.60,133.02) --
	(131.41,133.54) --
	(132.21,134.06) --
	(133.02,134.58) --
	(133.83,135.10) --
	(134.63,135.63) --
	(135.44,136.15) --
	(136.25,136.68) --
	(137.05,137.22) --
	(137.86,137.75) --
	(138.67,138.30) --
	(139.48,138.84) --
	(140.28,139.39) --
	(141.09,139.94) --
	(141.90,140.49) --
	(142.70,141.05) --
	(143.51,141.62) --
	(144.32,142.18) --
	(145.13,142.76) --
	(145.93,143.33) --
	(146.74,143.91) --
	(147.55,144.50) --
	(148.35,145.09) --
	(149.16,145.68) --
	(149.97,146.28) --
	(150.77,146.88) --
	(151.58,147.49) --
	(152.39,148.10) --
	(153.20,148.72) --
	(154.00,149.34) --
	(154.81,149.97) --
	(155.62,150.59) --
	(156.42,151.23) --
	(157.23,151.87) --
	(158.04,152.51) --
	(158.84,153.16) --
	(159.65,153.81) --
	(160.46,154.46) --
	(161.27,155.12) --
	(162.07,155.78) --
	(162.88,156.45) --
	(163.69,157.12) --
	(164.49,157.80) --
	(165.30,158.47) --
	(166.11,159.16) --
	(166.92,159.84) --
	(167.72,160.53) --
	(168.53,161.22) --
	(169.34,161.92) --
	(170.14,162.62) --
	(170.95,163.32) --
	(171.76,164.02) --
	(172.56,164.73) --
	(173.37,165.44) --
	(174.18,166.16) --
	(174.99,166.87) --
	(175.79,167.59) --
	(176.60,168.31) --
	(177.41,169.04) --
	(178.21,169.76) --
	(179.02,170.49) --
	(179.83,171.23) --
	(180.63,171.96) --
	(181.44,172.70) --
	(182.25,173.44) --
	(183.06,174.18) --
	(183.86,174.92) --
	(184.67,175.66) --
	(185.48,176.41) --
	(186.28,177.16) --
	(187.09,177.91) --
	(187.90,178.66) --
	(188.70,179.42);
\definecolor{drawColor}{RGB}{29,145,192}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 28.11, 52.41) --
	( 28.91, 53.21) --
	( 29.72, 54.01) --
	( 30.53, 54.81) --
	( 31.33, 55.61) --
	( 32.14, 56.41) --
	( 32.95, 57.20) --
	( 33.75, 58.00) --
	( 34.56, 58.80) --
	( 35.37, 59.60) --
	( 36.18, 60.39) --
	( 36.98, 61.19) --
	( 37.79, 61.98) --
	( 38.60, 62.78) --
	( 39.40, 63.57) --
	( 40.21, 64.37) --
	( 41.02, 65.16) --
	( 41.82, 65.95) --
	( 42.63, 66.75) --
	( 43.44, 67.54) --
	( 44.25, 68.33) --
	( 45.05, 69.12) --
	( 45.86, 69.91) --
	( 46.67, 70.70) --
	( 47.47, 71.49) --
	( 48.28, 72.28) --
	( 49.09, 73.07) --
	( 49.89, 73.86) --
	( 50.70, 74.64) --
	( 51.51, 75.43) --
	( 52.32, 76.21) --
	( 53.12, 77.00) --
	( 53.93, 77.78) --
	( 54.74, 78.56) --
	( 55.54, 79.34) --
	( 56.35, 80.12) --
	( 57.16, 80.90) --
	( 57.97, 81.68) --
	( 58.77, 82.46) --
	( 59.58, 83.23) --
	( 60.39, 84.01) --
	( 61.19, 84.78) --
	( 62.00, 85.55) --
	( 62.81, 86.33) --
	( 63.61, 87.10) --
	( 64.42, 87.86) --
	( 65.23, 88.63) --
	( 66.04, 89.40) --
	( 66.84, 90.16) --
	( 67.65, 90.92) --
	( 68.46, 91.68) --
	( 69.26, 92.44) --
	( 70.07, 93.20) --
	( 70.88, 93.96) --
	( 71.68, 94.71) --
	( 72.49, 95.46) --
	( 73.30, 96.21) --
	( 74.11, 96.96) --
	( 74.91, 97.71) --
	( 75.72, 98.45) --
	( 76.53, 99.19) --
	( 77.33, 99.93) --
	( 78.14,100.67) --
	( 78.95,101.40) --
	( 79.76,102.13) --
	( 80.56,102.86) --
	( 81.37,103.59) --
	( 82.18,104.31) --
	( 82.98,105.03) --
	( 83.79,105.75) --
	( 84.60,106.47) --
	( 85.40,107.18) --
	( 86.21,107.89) --
	( 87.02,108.59) --
	( 87.83,109.29) --
	( 88.63,109.99) --
	( 89.44,110.69) --
	( 90.25,111.38) --
	( 91.05,112.07) --
	( 91.86,112.75) --
	( 92.67,113.43) --
	( 93.47,114.10) --
	( 94.28,114.78) --
	( 95.09,115.44) --
	( 95.90,116.11) --
	( 96.70,116.77) --
	( 97.51,117.42) --
	( 98.32,118.07) --
	( 99.12,118.71) --
	( 99.93,119.35) --
	(100.74,119.99) --
	(101.55,120.62) --
	(102.35,121.24) --
	(103.16,121.87) --
	(103.97,122.48) --
	(104.77,123.09) --
	(105.58,123.69) --
	(106.39,124.29) --
	(107.19,124.89) --
	(108.00,125.48) --
	(108.81,126.06) --
	(109.62,126.63) --
	(110.42,127.21) --
	(111.23,127.77) --
	(112.04,128.33) --
	(112.84,128.89) --
	(113.65,129.44) --
	(114.46,129.98) --
	(115.26,130.52) --
	(116.07,131.05) --
	(116.88,131.58) --
	(117.69,132.10) --
	(118.49,132.61) --
	(119.30,133.12) --
	(120.11,133.63) --
	(120.91,134.13) --
	(121.72,134.63) --
	(122.53,135.12) --
	(123.34,135.60) --
	(124.14,136.09) --
	(124.95,136.56) --
	(125.76,137.04) --
	(126.56,137.51) --
	(127.37,137.98) --
	(128.18,138.44) --
	(128.98,138.90) --
	(129.79,139.36) --
	(130.60,139.81) --
	(131.41,140.27) --
	(132.21,140.72) --
	(133.02,141.17) --
	(133.83,141.62) --
	(134.63,142.07) --
	(135.44,142.52) --
	(136.25,142.97) --
	(137.05,143.42) --
	(137.86,143.87) --
	(138.67,144.32) --
	(139.48,144.78) --
	(140.28,145.23) --
	(141.09,145.69) --
	(141.90,146.15) --
	(142.70,146.62) --
	(143.51,147.08) --
	(144.32,147.55) --
	(145.13,148.03) --
	(145.93,148.51) --
	(146.74,148.99) --
	(147.55,149.48) --
	(148.35,149.97) --
	(149.16,150.47) --
	(149.97,150.97) --
	(150.77,151.48) --
	(151.58,151.99) --
	(152.39,152.51) --
	(153.20,153.04) --
	(154.00,153.57) --
	(154.81,154.10) --
	(155.62,154.65) --
	(156.42,155.20) --
	(157.23,155.75) --
	(158.04,156.31) --
	(158.84,156.88) --
	(159.65,157.45) --
	(160.46,158.03) --
	(161.27,158.62) --
	(162.07,159.21) --
	(162.88,159.80) --
	(163.69,160.41) --
	(164.49,161.01) --
	(165.30,161.63) --
	(166.11,162.25) --
	(166.92,162.87) --
	(167.72,163.50) --
	(168.53,164.14) --
	(169.34,164.78) --
	(170.14,165.43) --
	(170.95,166.08) --
	(171.76,166.73) --
	(172.56,167.39) --
	(173.37,168.06) --
	(174.18,168.73) --
	(174.99,169.40) --
	(175.79,170.08) --
	(176.60,170.77) --
	(177.41,171.45) --
	(178.21,172.14) --
	(179.02,172.84) --
	(179.83,173.54) --
	(180.63,174.24) --
	(181.44,174.94) --
	(182.25,175.65) --
	(183.06,176.37) --
	(183.86,177.08) --
	(184.67,177.80) --
	(185.48,178.52) --
	(186.28,179.25) --
	(187.09,179.97) --
	(187.90,180.70) --
	(188.70,181.44);
\definecolor{drawColor}{RGB}{65,182,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 28.11, 50.73) --
	( 28.91, 51.53) --
	( 29.72, 52.33) --
	( 30.53, 53.13) --
	( 31.33, 53.93) --
	( 32.14, 54.74) --
	( 32.95, 55.54) --
	( 33.75, 56.34) --
	( 34.56, 57.14) --
	( 35.37, 57.94) --
	( 36.18, 58.74) --
	( 36.98, 59.54) --
	( 37.79, 60.34) --
	( 38.60, 61.14) --
	( 39.40, 61.94) --
	( 40.21, 62.73) --
	( 41.02, 63.53) --
	( 41.82, 64.33) --
	( 42.63, 65.13) --
	( 43.44, 65.93) --
	( 44.25, 66.72) --
	( 45.05, 67.52) --
	( 45.86, 68.32) --
	( 46.67, 69.11) --
	( 47.47, 69.91) --
	( 48.28, 70.70) --
	( 49.09, 71.50) --
	( 49.89, 72.29) --
	( 50.70, 73.09) --
	( 51.51, 73.88) --
	( 52.32, 74.67) --
	( 53.12, 75.47) --
	( 53.93, 76.26) --
	( 54.74, 77.05) --
	( 55.54, 77.84) --
	( 56.35, 78.63) --
	( 57.16, 79.42) --
	( 57.97, 80.21) --
	( 58.77, 81.00) --
	( 59.58, 81.79) --
	( 60.39, 82.58) --
	( 61.19, 83.37) --
	( 62.00, 84.15) --
	( 62.81, 84.94) --
	( 63.61, 85.72) --
	( 64.42, 86.51) --
	( 65.23, 87.29) --
	( 66.04, 88.07) --
	( 66.84, 88.86) --
	( 67.65, 89.64) --
	( 68.46, 90.42) --
	( 69.26, 91.20) --
	( 70.07, 91.98) --
	( 70.88, 92.75) --
	( 71.68, 93.53) --
	( 72.49, 94.31) --
	( 73.30, 95.08) --
	( 74.11, 95.85) --
	( 74.91, 96.63) --
	( 75.72, 97.40) --
	( 76.53, 98.17) --
	( 77.33, 98.94) --
	( 78.14, 99.71) --
	( 78.95,100.47) --
	( 79.76,101.24) --
	( 80.56,102.00) --
	( 81.37,102.77) --
	( 82.18,103.53) --
	( 82.98,104.29) --
	( 83.79,105.04) --
	( 84.60,105.80) --
	( 85.40,106.56) --
	( 86.21,107.31) --
	( 87.02,108.06) --
	( 87.83,108.81) --
	( 88.63,109.56) --
	( 89.44,110.31) --
	( 90.25,111.05) --
	( 91.05,111.80) --
	( 91.86,112.54) --
	( 92.67,113.28) --
	( 93.47,114.01) --
	( 94.28,114.75) --
	( 95.09,115.48) --
	( 95.90,116.21) --
	( 96.70,116.94) --
	( 97.51,117.67) --
	( 98.32,118.39) --
	( 99.12,119.11) --
	( 99.93,119.83) --
	(100.74,120.55) --
	(101.55,121.26) --
	(102.35,121.97) --
	(103.16,122.68) --
	(103.97,123.39) --
	(104.77,124.09) --
	(105.58,124.79) --
	(106.39,125.49) --
	(107.19,126.18) --
	(108.00,126.87) --
	(108.81,127.56) --
	(109.62,128.25) --
	(110.42,128.93) --
	(111.23,129.61) --
	(112.04,130.28) --
	(112.84,130.96) --
	(113.65,131.62) --
	(114.46,132.29) --
	(115.26,132.95) --
	(116.07,133.61) --
	(116.88,134.27) --
	(117.69,134.92) --
	(118.49,135.57) --
	(119.30,136.21) --
	(120.11,136.85) --
	(120.91,137.49) --
	(121.72,138.12) --
	(122.53,138.75) --
	(123.34,139.38) --
	(124.14,140.00) --
	(124.95,140.62) --
	(125.76,141.24) --
	(126.56,141.85) --
	(127.37,142.45) --
	(128.18,143.06) --
	(128.98,143.66) --
	(129.79,144.26) --
	(130.60,144.85) --
	(131.41,145.44) --
	(132.21,146.02) --
	(133.02,146.61) --
	(133.83,147.19) --
	(134.63,147.76) --
	(135.44,148.33) --
	(136.25,148.90) --
	(137.05,149.47) --
	(137.86,150.03) --
	(138.67,150.59) --
	(139.48,151.15) --
	(140.28,151.70) --
	(141.09,152.26) --
	(141.90,152.81) --
	(142.70,153.35) --
	(143.51,153.90) --
	(144.32,154.44) --
	(145.13,154.98) --
	(145.93,155.52) --
	(146.74,156.06) --
	(147.55,156.59) --
	(148.35,157.13) --
	(149.16,157.66) --
	(149.97,158.19) --
	(150.77,158.73) --
	(151.58,159.26) --
	(152.39,159.79) --
	(153.20,160.32) --
	(154.00,160.85) --
	(154.81,161.38) --
	(155.62,161.91) --
	(156.42,162.44) --
	(157.23,162.98) --
	(158.04,163.51) --
	(158.84,164.05) --
	(159.65,164.58) --
	(160.46,165.12) --
	(161.27,165.66) --
	(162.07,166.20) --
	(162.88,166.75) --
	(163.69,167.29) --
	(164.49,167.84) --
	(165.30,168.39) --
	(166.11,168.95) --
	(166.92,169.51) --
	(167.72,170.07) --
	(168.53,170.63) --
	(169.34,171.20) --
	(170.14,171.77) --
	(170.95,172.34) --
	(171.76,172.92) --
	(172.56,173.50) --
	(173.37,174.08) --
	(174.18,174.67) --
	(174.99,175.26) --
	(175.79,175.86) --
	(176.60,176.46) --
	(177.41,177.06) --
	(178.21,177.67) --
	(179.02,178.28) --
	(179.83,178.90) --
	(180.63,179.52) --
	(181.44,180.14) --
	(182.25,180.77) --
	(183.06,181.40) --
	(183.86,182.04) --
	(184.67,182.68) --
	(185.48,183.32) --
	(186.28,183.97) --
	(187.09,184.62) --
	(187.90,185.28) --
	(188.70,185.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68,195.13) rectangle ( 74.96,123.13);
\definecolor{drawColor}{RGB}{65,182,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 30.68,171.13) -- ( 48.68,171.13);
\definecolor{drawColor}{RGB}{29,145,192}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 30.68,159.13) -- ( 48.68,159.13);
\definecolor{drawColor}{RGB}{34,94,168}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 30.68,147.13) -- ( 48.68,147.13);
\definecolor{drawColor}{RGB}{12,44,132}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 30.68,135.13) -- ( 48.68,135.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 48.32,183.13) {$\alpha$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.68,167.69) {0.9};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.68,155.69) {0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.68,143.69) {0.7};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.68,131.69) {0.6};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.85, 93.68) rectangle (195.13, 21.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.85, 81.68) -- (168.85, 81.68);
\definecolor{drawColor}{RGB}{177,0,38}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (150.85, 69.68) -- (168.85, 69.68);
\definecolor{drawColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (150.85, 57.68) -- (168.85, 57.68);
\definecolor{drawColor}{RGB}{252,78,42}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (150.85, 45.68) -- (168.85, 45.68);
\definecolor{drawColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (150.85, 33.68) -- (168.85, 33.68);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.85, 78.24) {0.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.85, 66.24) {0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.85, 54.24) {0.3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.85, 42.24) {0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.85, 30.24) {0.1};
\end{scope}
\end{tikzpicture}


==> figs/tikz/theo_quant_pwu.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-29 18:45:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,195.13);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (188.70, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.22, 21.68) -- ( 60.22, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.34, 21.68) -- ( 92.34, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.46, 21.68) -- (124.46, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.58, 21.68) -- (156.58, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 21.68) -- (188.70, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.22,  2.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.34,  2.48) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.46,  2.48) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.58,  2.48) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.70,  2.48) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 15.68, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 60.23) -- ( 15.68, 60.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 92.34) -- ( 15.68, 92.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,124.46) -- ( 15.68,124.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,156.59) -- ( 15.68,156.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 28.11) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 60.23) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 92.34) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,124.46) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,156.59) {3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {4};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {$x = q_\alpha(F)$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {$x_{\rm{rc}}$};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{drawColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 28.11, 28.11) --
	( 28.91, 28.91) --
	( 29.72, 29.72) --
	( 30.53, 30.53) --
	( 31.33, 31.33) --
	( 32.14, 32.14) --
	( 32.95, 32.95) --
	( 33.75, 33.75) --
	( 34.56, 34.56) --
	( 35.37, 35.37) --
	( 36.18, 36.18) --
	( 36.98, 36.98) --
	( 37.79, 37.79) --
	( 38.60, 38.60) --
	( 39.40, 39.40) --
	( 40.21, 40.21) --
	( 41.02, 41.02) --
	( 41.82, 41.82) --
	( 42.63, 42.63) --
	( 43.44, 43.44) --
	( 44.25, 44.25) --
	( 45.05, 45.05) --
	( 45.86, 45.86) --
	( 46.67, 46.67) --
	( 47.47, 47.47) --
	( 48.28, 48.28) --
	( 49.09, 49.09) --
	( 49.89, 49.89) --
	( 50.70, 50.70) --
	( 51.51, 51.51) --
	( 52.32, 52.32) --
	( 53.12, 53.12) --
	( 53.93, 53.93) --
	( 54.74, 54.74) --
	( 55.54, 55.54) --
	( 56.35, 56.35) --
	( 57.16, 57.16) --
	( 57.97, 57.97) --
	( 58.77, 58.77) --
	( 59.58, 59.58) --
	( 60.39, 60.39) --
	( 61.19, 61.19) --
	( 62.00, 62.00) --
	( 62.81, 62.81) --
	( 63.61, 63.61) --
	( 64.42, 64.42) --
	( 65.23, 65.23) --
	( 66.04, 66.04) --
	( 66.84, 66.84) --
	( 67.65, 67.65) --
	( 68.46, 68.46) --
	( 69.26, 69.26) --
	( 70.07, 70.07) --
	( 70.88, 70.88) --
	( 71.68, 71.68) --
	( 72.49, 72.49) --
	( 73.30, 73.30) --
	( 74.11, 74.11) --
	( 74.91, 74.91) --
	( 75.72, 75.72) --
	( 76.53, 76.53) --
	( 77.33, 77.33) --
	( 78.14, 78.14) --
	( 78.95, 78.95) --
	( 79.76, 79.76) --
	( 80.56, 80.56) --
	( 81.37, 81.37) --
	( 82.18, 82.18) --
	( 82.98, 82.98) --
	( 83.79, 83.79) --
	( 84.60, 84.60) --
	( 85.40, 85.40) --
	( 86.21, 86.21) --
	( 87.02, 87.02) --
	( 87.83, 87.83) --
	( 88.63, 88.63) --
	( 89.44, 89.44) --
	( 90.25, 90.25) --
	( 91.05, 91.05) --
	( 91.86, 91.86) --
	( 92.67, 92.67) --
	( 93.47, 93.47) --
	( 94.28, 94.28) --
	( 95.09, 95.09) --
	( 95.90, 95.90) --
	( 96.70, 96.70) --
	( 97.51, 97.51) --
	( 98.32, 98.32) --
	( 99.12, 99.12) --
	( 99.93, 99.93) --
	(100.74,100.74) --
	(101.55,101.55) --
	(102.35,102.35) --
	(103.16,103.16) --
	(103.97,103.97) --
	(104.77,104.77) --
	(105.58,105.58) --
	(106.39,106.39) --
	(107.19,107.19) --
	(108.00,108.00) --
	(108.81,108.81) --
	(109.62,109.62) --
	(110.42,110.42) --
	(111.23,111.23) --
	(112.04,112.04) --
	(112.84,112.84) --
	(113.65,113.65) --
	(114.46,114.46) --
	(115.26,115.26) --
	(116.07,116.07) --
	(116.88,116.88) --
	(117.69,117.69) --
	(118.49,118.49) --
	(119.30,119.30) --
	(120.11,120.11) --
	(120.91,120.91) --
	(121.72,121.72) --
	(122.53,122.53) --
	(123.34,123.34) --
	(124.14,124.14) --
	(124.95,124.95) --
	(125.76,125.76) --
	(126.56,126.56) --
	(127.37,127.37) --
	(128.18,128.18) --
	(128.98,128.98) --
	(129.79,129.79) --
	(130.60,130.60) --
	(131.41,131.41) --
	(132.21,132.21) --
	(133.02,133.02) --
	(133.83,133.83) --
	(134.63,134.63) --
	(135.44,135.44) --
	(136.25,136.25) --
	(137.05,137.05) --
	(137.86,137.86) --
	(138.67,138.67) --
	(139.48,139.48) --
	(140.28,140.28) --
	(141.09,141.09) --
	(141.90,141.90) --
	(142.70,142.70) --
	(143.51,143.51) --
	(144.32,144.32) --
	(145.13,145.13) --
	(145.93,145.93) --
	(146.74,146.74) --
	(147.55,147.55) --
	(148.35,148.35) --
	(149.16,149.16) --
	(149.97,149.97) --
	(150.77,150.77) --
	(151.58,151.58) --
	(152.39,152.39) --
	(153.20,153.20) --
	(154.00,154.00) --
	(154.81,154.81) --
	(155.62,155.62) --
	(156.42,156.42) --
	(157.23,157.23) --
	(158.04,158.04) --
	(158.84,158.84) --
	(159.65,159.65) --
	(160.46,160.46) --
	(161.27,161.27) --
	(162.07,162.07) --
	(162.88,162.88) --
	(163.69,163.69) --
	(164.49,164.49) --
	(165.30,165.30) --
	(166.11,166.11) --
	(166.92,166.92) --
	(167.72,167.72) --
	(168.53,168.53) --
	(169.34,169.34) --
	(170.14,170.14) --
	(170.95,170.95) --
	(171.76,171.76) --
	(172.56,172.56) --
	(173.37,173.37) --
	(174.18,174.18) --
	(174.99,174.99) --
	(175.79,175.79) --
	(176.60,176.60) --
	(177.41,177.41) --
	(178.21,178.21) --
	(179.02,179.02) --
	(179.83,179.83) --
	(180.63,180.63) --
	(181.44,181.44) --
	(182.25,182.25) --
	(183.06,183.06) --
	(183.86,183.86) --
	(184.67,184.67) --
	(185.48,185.48) --
	(186.28,186.28) --
	(187.09,187.09) --
	(187.90,187.90) --
	(188.70,188.70);
\definecolor{drawColor}{RGB}{252,78,42}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 28.11, 28.11) --
	( 28.91, 28.91) --
	( 29.72, 29.72) --
	( 30.53, 30.53) --
	( 31.33, 31.33) --
	( 32.14, 32.14) --
	( 32.95, 32.95) --
	( 33.75, 33.75) --
	( 34.56, 34.56) --
	( 35.37, 35.37) --
	( 36.18, 36.18) --
	( 36.98, 36.98) --
	( 37.79, 37.79) --
	( 38.60, 38.60) --
	( 39.40, 39.40) --
	( 40.21, 40.21) --
	( 41.02, 41.02) --
	( 41.82, 41.82) --
	( 42.63, 42.63) --
	( 43.44, 43.44) --
	( 44.25, 44.25) --
	( 45.05, 45.05) --
	( 45.86, 45.86) --
	( 46.67, 46.67) --
	( 47.47, 47.47) --
	( 48.28, 48.28) --
	( 49.09, 49.09) --
	( 49.89, 49.89) --
	( 50.70, 50.70) --
	( 51.51, 51.51) --
	( 52.32, 52.32) --
	( 53.12, 53.12) --
	( 53.93, 53.93) --
	( 54.74, 54.74) --
	( 55.54, 55.54) --
	( 56.35, 56.35) --
	( 57.16, 57.16) --
	( 57.97, 57.97) --
	( 58.77, 58.77) --
	( 59.58, 59.58) --
	( 60.39, 60.39) --
	( 61.19, 61.19) --
	( 62.00, 62.00) --
	( 62.81, 62.81) --
	( 63.61, 63.61) --
	( 64.42, 64.42) --
	( 65.23, 65.23) --
	( 66.04, 66.04) --
	( 66.84, 66.84) --
	( 67.65, 67.65) --
	( 68.46, 68.46) --
	( 69.26, 69.26) --
	( 70.07, 70.07) --
	( 70.88, 70.88) --
	( 71.68, 71.68) --
	( 72.49, 72.49) --
	( 73.30, 73.30) --
	( 74.11, 74.11) --
	( 74.91, 74.91) --
	( 75.72, 75.72) --
	( 76.53, 76.53) --
	( 77.33, 77.33) --
	( 78.14, 78.14) --
	( 78.95, 78.95) --
	( 79.76, 79.76) --
	( 80.56, 80.56) --
	( 81.37, 81.37) --
	( 82.18, 82.18) --
	( 82.98, 82.98) --
	( 83.79, 83.79) --
	( 84.60, 84.60) --
	( 85.40, 85.40) --
	( 86.21, 86.21) --
	( 87.02, 87.02) --
	( 87.83, 87.83) --
	( 88.63, 88.63) --
	( 89.44, 89.44) --
	( 90.25, 90.25) --
	( 91.05, 91.05) --
	( 91.86, 91.86) --
	( 92.67, 92.67) --
	( 93.47, 93.47) --
	( 94.28, 94.28) --
	( 95.09, 95.09) --
	( 95.90, 95.90) --
	( 96.70, 96.70) --
	( 97.51, 97.51) --
	( 98.32, 98.32) --
	( 99.12, 99.12) --
	( 99.93, 99.93) --
	(100.74,100.74) --
	(101.55,101.55) --
	(102.35,102.35) --
	(103.16,103.16) --
	(103.97,103.97) --
	(104.77,104.77) --
	(105.58,105.58) --
	(106.39,106.39) --
	(107.19,107.19) --
	(108.00,108.00) --
	(108.81,108.81) --
	(109.62,109.62) --
	(110.42,110.42) --
	(111.23,111.23) --
	(112.04,112.04) --
	(112.84,112.84) --
	(113.65,113.65) --
	(114.46,114.46) --
	(115.26,115.26) --
	(116.07,116.07) --
	(116.88,116.88) --
	(117.69,117.69) --
	(118.49,118.49) --
	(119.30,119.30) --
	(120.11,120.11) --
	(120.91,120.91) --
	(121.72,121.72) --
	(122.53,122.53) --
	(123.34,123.34) --
	(124.14,124.14) --
	(124.95,124.95) --
	(125.76,125.76) --
	(126.56,126.56) --
	(127.37,127.37) --
	(128.18,128.18) --
	(128.98,128.98) --
	(129.79,129.79) --
	(130.60,130.60) --
	(131.41,131.41) --
	(132.21,132.21) --
	(133.02,133.02) --
	(133.83,133.83) --
	(134.63,134.63) --
	(135.44,135.44) --
	(136.25,136.25) --
	(137.05,137.05) --
	(137.86,137.86) --
	(138.67,138.67) --
	(139.48,139.48) --
	(140.28,140.28) --
	(141.09,141.09) --
	(141.90,141.90) --
	(142.70,142.70) --
	(143.51,143.51) --
	(144.32,144.32) --
	(145.13,145.12) --
	(145.93,145.93) --
	(146.74,146.74) --
	(147.55,147.55) --
	(148.35,148.35) --
	(149.16,149.16) --
	(149.97,149.97) --
	(150.77,150.77) --
	(151.58,151.58) --
	(152.39,152.39) --
	(153.20,153.20) --
	(154.00,154.00) --
	(154.81,154.81) --
	(155.62,155.62) --
	(156.42,156.42) --
	(157.23,157.23) --
	(158.04,158.04) --
	(158.84,158.84) --
	(159.65,159.65) --
	(160.46,160.46) --
	(161.27,161.27) --
	(162.07,162.07) --
	(162.88,162.88) --
	(163.69,163.69) --
	(164.49,164.49) --
	(165.30,165.30) --
	(166.11,166.11) --
	(166.92,166.91) --
	(167.72,167.72) --
	(168.53,168.53) --
	(169.34,169.34) --
	(170.14,170.14) --
	(170.95,170.95) --
	(171.76,171.76) --
	(172.56,172.56) --
	(173.37,173.37) --
	(174.18,174.18) --
	(174.99,174.99) --
	(175.79,175.79) --
	(176.60,176.60) --
	(177.41,177.41) --
	(178.21,178.21) --
	(179.02,179.02) --
	(179.83,179.83) --
	(180.63,180.63) --
	(181.44,181.44) --
	(182.25,182.25) --
	(183.06,183.06) --
	(183.86,183.86) --
	(184.67,184.67) --
	(185.48,185.48) --
	(186.28,186.28) --
	(187.09,187.09) --
	(187.90,187.90) --
	(188.70,188.70);
\definecolor{drawColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 28.11, 28.21) --
	( 28.91, 29.02) --
	( 29.72, 29.83) --
	( 30.53, 30.65) --
	( 31.33, 31.46) --
	( 32.14, 32.27) --
	( 32.95, 33.08) --
	( 33.75, 33.89) --
	( 34.56, 34.71) --
	( 35.37, 35.52) --
	( 36.18, 36.33) --
	( 36.98, 37.14) --
	( 37.79, 37.96) --
	( 38.60, 38.77) --
	( 39.40, 39.59) --
	( 40.21, 40.40) --
	( 41.02, 41.21) --
	( 41.82, 42.03) --
	( 42.63, 42.84) --
	( 43.44, 43.66) --
	( 44.25, 44.47) --
	( 45.05, 45.29) --
	( 45.86, 46.10) --
	( 46.67, 46.92) --
	( 47.47, 47.73) --
	( 48.28, 48.55) --
	( 49.09, 49.36) --
	( 49.89, 50.18) --
	( 50.70, 50.99) --
	( 51.51, 51.81) --
	( 52.32, 52.63) --
	( 53.12, 53.44) --
	( 53.93, 54.26) --
	( 54.74, 55.07) --
	( 55.54, 55.89) --
	( 56.35, 56.70) --
	( 57.16, 57.52) --
	( 57.97, 58.34) --
	( 58.77, 59.15) --
	( 59.58, 59.97) --
	( 60.39, 60.78) --
	( 61.19, 61.60) --
	( 62.00, 62.41) --
	( 62.81, 63.23) --
	( 63.61, 64.04) --
	( 64.42, 64.86) --
	( 65.23, 65.67) --
	( 66.04, 66.48) --
	( 66.84, 67.29) --
	( 67.65, 68.11) --
	( 68.46, 68.92) --
	( 69.26, 69.73) --
	( 70.07, 70.54) --
	( 70.88, 71.35) --
	( 71.68, 72.16) --
	( 72.49, 72.97) --
	( 73.30, 73.77) --
	( 74.11, 74.58) --
	( 74.91, 75.39) --
	( 75.72, 76.19) --
	( 76.53, 76.99) --
	( 77.33, 77.80) --
	( 78.14, 78.60) --
	( 78.95, 79.40) --
	( 79.76, 80.20) --
	( 80.56, 81.00) --
	( 81.37, 81.80) --
	( 82.18, 82.59) --
	( 82.98, 83.39) --
	( 83.79, 84.18) --
	( 84.60, 84.97) --
	( 85.40, 85.76) --
	( 86.21, 86.55) --
	( 87.02, 87.34) --
	( 87.83, 88.13) --
	( 88.63, 88.92) --
	( 89.44, 89.70) --
	( 90.25, 90.49) --
	( 91.05, 91.27) --
	( 91.86, 92.05) --
	( 92.67, 92.83) --
	( 93.47, 93.61) --
	( 94.28, 94.39) --
	( 95.09, 95.17) --
	( 95.90, 95.95) --
	( 96.70, 96.72) --
	( 97.51, 97.50) --
	( 98.32, 98.27) --
	( 99.12, 99.04) --
	( 99.93, 99.81) --
	(100.74,100.58) --
	(101.55,101.35) --
	(102.35,102.12) --
	(103.16,102.89) --
	(103.97,103.65) --
	(104.77,104.42) --
	(105.58,105.18) --
	(106.39,105.95) --
	(107.19,106.71) --
	(108.00,107.47) --
	(108.81,108.23) --
	(109.62,109.00) --
	(110.42,109.76) --
	(111.23,110.52) --
	(112.04,111.27) --
	(112.84,112.03) --
	(113.65,112.79) --
	(114.46,113.55) --
	(115.26,114.30) --
	(116.07,115.06) --
	(116.88,115.81) --
	(117.69,116.57) --
	(118.49,117.32) --
	(119.30,118.08) --
	(120.11,118.83) --
	(120.91,119.58) --
	(121.72,120.34) --
	(122.53,121.09) --
	(123.34,121.84) --
	(124.14,122.59) --
	(124.95,123.34) --
	(125.76,124.09) --
	(126.56,124.84) --
	(127.37,125.59) --
	(128.18,126.34) --
	(128.98,127.08) --
	(129.79,127.83) --
	(130.60,128.58) --
	(131.41,129.33) --
	(132.21,130.07) --
	(133.02,130.82) --
	(133.83,131.56) --
	(134.63,132.31) --
	(135.44,133.05) --
	(136.25,133.80) --
	(137.05,134.54) --
	(137.86,135.29) --
	(138.67,136.03) --
	(139.48,136.77) --
	(140.28,137.51) --
	(141.09,138.26) --
	(141.90,139.00) --
	(142.70,139.74) --
	(143.51,140.48) --
	(144.32,141.22) --
	(145.13,141.96) --
	(145.93,142.66) --
	(146.74,143.24) --
	(147.55,143.82) --
	(148.35,144.40) --
	(149.16,144.98) --
	(149.97,145.56) --
	(150.77,146.14) --
	(151.58,146.72) --
	(152.39,147.30) --
	(153.20,147.89) --
	(154.00,148.47) --
	(154.81,149.05) --
	(155.62,149.64) --
	(156.42,150.22) --
	(157.23,150.81) --
	(158.04,151.54) --
	(158.84,152.27) --
	(159.65,153.01) --
	(160.46,153.74) --
	(161.27,154.48) --
	(162.07,155.22) --
	(162.88,155.95) --
	(163.69,156.69) --
	(164.49,157.43) --
	(165.30,158.17) --
	(166.11,158.91) --
	(166.92,159.65) --
	(167.72,160.39) --
	(168.53,161.13) --
	(169.34,161.88) --
	(170.14,162.62) --
	(170.95,163.36) --
	(171.76,164.10) --
	(172.56,164.85) --
	(173.37,165.59) --
	(174.18,166.34) --
	(174.99,167.09) --
	(175.79,167.83) --
	(176.60,168.58) --
	(177.41,169.33) --
	(178.21,170.07) --
	(179.02,170.82) --
	(179.83,171.57) --
	(180.63,172.32) --
	(181.44,173.07) --
	(182.25,173.82) --
	(183.06,174.57) --
	(183.86,175.33) --
	(184.67,176.08) --
	(185.48,176.83) --
	(186.28,177.58) --
	(187.09,178.34) --
	(187.90,179.09) --
	(188.70,179.85);
\definecolor{drawColor}{RGB}{177,0,38}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 28.11, 28.16) --
	( 28.91, 28.97) --
	( 29.72, 29.78) --
	( 30.53, 30.59) --
	( 31.33, 31.40) --
	( 32.14, 32.21) --
	( 32.95, 33.03) --
	( 33.75, 33.84) --
	( 34.56, 34.65) --
	( 35.37, 35.46) --
	( 36.18, 36.27) --
	( 36.98, 37.08) --
	( 37.79, 37.89) --
	( 38.60, 38.70) --
	( 39.40, 39.52) --
	( 40.21, 40.33) --
	( 41.02, 41.14) --
	( 41.82, 41.95) --
	( 42.63, 42.77) --
	( 43.44, 43.58) --
	( 44.25, 44.39) --
	( 45.05, 45.21) --
	( 45.86, 46.02) --
	( 46.67, 46.83) --
	( 47.47, 47.65) --
	( 48.28, 48.46) --
	( 49.09, 49.28) --
	( 49.89, 50.09) --
	( 50.70, 50.91) --
	( 51.51, 51.72) --
	( 52.32, 52.54) --
	( 53.12, 53.36) --
	( 53.93, 54.17) --
	( 54.74, 54.99) --
	( 55.54, 55.81) --
	( 56.35, 56.62) --
	( 57.16, 57.44) --
	( 57.97, 58.26) --
	( 58.77, 59.08) --
	( 59.58, 59.89) --
	( 60.39, 60.71) --
	( 61.19, 61.53) --
	( 62.00, 62.35) --
	( 62.81, 63.17) --
	( 63.61, 63.99) --
	( 64.42, 64.81) --
	( 65.23, 65.63) --
	( 66.04, 66.45) --
	( 66.84, 67.27) --
	( 67.65, 68.09) --
	( 68.46, 68.91) --
	( 69.26, 69.72) --
	( 70.07, 70.54) --
	( 70.88, 71.36) --
	( 71.68, 72.18) --
	( 72.49, 73.00) --
	( 73.30, 73.82) --
	( 74.11, 74.64) --
	( 74.91, 75.46) --
	( 75.72, 76.27) --
	( 76.53, 77.09) --
	( 77.33, 77.91) --
	( 78.14, 78.72) --
	( 78.95, 79.54) --
	( 79.76, 80.35) --
	( 80.56, 81.17) --
	( 81.37, 81.98) --
	( 82.18, 82.79) --
	( 82.98, 83.60) --
	( 83.79, 84.41) --
	( 84.60, 85.22) --
	( 85.40, 86.03) --
	( 86.21, 86.84) --
	( 87.02, 87.64) --
	( 87.83, 88.44) --
	( 88.63, 89.25) --
	( 89.44, 90.05) --
	( 90.25, 90.85) --
	( 91.05, 91.64) --
	( 91.86, 92.44) --
	( 92.67, 93.23) --
	( 93.47, 94.02) --
	( 94.28, 94.81) --
	( 95.09, 95.60) --
	( 95.90, 96.39) --
	( 96.70, 97.17) --
	( 97.51, 97.95) --
	( 98.32, 98.73) --
	( 99.12, 99.51) --
	( 99.93,100.29) --
	(100.74,101.06) --
	(101.55,101.83) --
	(102.35,102.60) --
	(103.16,103.37) --
	(103.97,104.13) --
	(104.77,104.90) --
	(105.58,105.66) --
	(106.39,106.41) --
	(107.19,107.17) --
	(108.00,107.92) --
	(108.81,108.67) --
	(109.62,109.42) --
	(110.42,110.17) --
	(111.23,110.91) --
	(112.04,111.65) --
	(112.84,112.39) --
	(113.65,113.13) --
	(114.46,113.86) --
	(115.26,114.59) --
	(116.07,115.32) --
	(116.88,116.05) --
	(117.69,116.78) --
	(118.49,117.50) --
	(119.30,118.22) --
	(120.11,118.94) --
	(120.91,119.65) --
	(121.72,120.37) --
	(122.53,121.08) --
	(123.34,121.79) --
	(124.14,122.50) --
	(124.95,123.20) --
	(125.76,123.90) --
	(126.56,124.60) --
	(127.37,125.30) --
	(128.18,126.00) --
	(128.98,126.69) --
	(129.79,127.38) --
	(130.60,128.07) --
	(131.41,128.76) --
	(132.21,129.45) --
	(133.02,130.13) --
	(133.83,130.81) --
	(134.63,131.49) --
	(135.44,132.17) --
	(136.25,132.85) --
	(137.05,133.52) --
	(137.86,134.19) --
	(138.67,134.86) --
	(139.48,135.53) --
	(140.28,136.20) --
	(141.09,136.87) --
	(141.90,137.53) --
	(142.70,138.19) --
	(143.51,138.85) --
	(144.32,139.51) --
	(145.13,140.17) --
	(145.93,140.83) --
	(146.74,141.48) --
	(147.55,142.13) --
	(148.35,142.79) --
	(149.16,143.44) --
	(149.97,144.09) --
	(150.77,144.74) --
	(151.58,145.39) --
	(152.39,146.03) --
	(153.20,146.68) --
	(154.00,147.33) --
	(154.81,147.97) --
	(155.62,148.62) --
	(156.42,149.26) --
	(157.23,149.90) --
	(158.04,150.55) --
	(158.84,151.19) --
	(159.65,151.83) --
	(160.46,152.47) --
	(161.27,153.12) --
	(162.07,153.76) --
	(162.88,154.40) --
	(163.69,155.04) --
	(164.49,155.68) --
	(165.30,156.33) --
	(166.11,156.97) --
	(166.92,157.61) --
	(167.72,158.26) --
	(168.53,158.90) --
	(169.34,159.45) --
	(170.14,160.00) --
	(170.95,160.56) --
	(171.76,161.12) --
	(172.56,161.69) --
	(173.37,162.27) --
	(174.18,162.85) --
	(174.99,163.44) --
	(175.79,164.03) --
	(176.60,164.63) --
	(177.41,165.23) --
	(178.21,165.84) --
	(179.02,166.45) --
	(179.83,167.07) --
	(180.63,167.70) --
	(181.44,168.33) --
	(182.25,168.96) --
	(183.06,169.60) --
	(183.86,170.24) --
	(184.67,170.89) --
	(185.48,171.54) --
	(186.28,172.20) --
	(187.09,172.86) --
	(187.90,173.52) --
	(188.70,174.19);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 28.11) --
	( 28.91, 28.91) --
	( 29.72, 29.72) --
	( 30.53, 30.53) --
	( 31.33, 31.33) --
	( 32.14, 32.14) --
	( 32.95, 32.95) --
	( 33.75, 33.75) --
	( 34.56, 34.56) --
	( 35.37, 35.37) --
	( 36.18, 36.18) --
	( 36.98, 36.98) --
	( 37.79, 37.79) --
	( 38.60, 38.60) --
	( 39.40, 39.40) --
	( 40.21, 40.21) --
	( 41.02, 41.02) --
	( 41.82, 41.82) --
	( 42.63, 42.63) --
	( 43.44, 43.44) --
	( 44.25, 44.25) --
	( 45.05, 45.05) --
	( 45.86, 45.86) --
	( 46.67, 46.67) --
	( 47.47, 47.47) --
	( 48.28, 48.28) --
	( 49.09, 49.09) --
	( 49.89, 49.89) --
	( 50.70, 50.70) --
	( 51.51, 51.51) --
	( 52.32, 52.32) --
	( 53.12, 53.12) --
	( 53.93, 53.93) --
	( 54.74, 54.74) --
	( 55.54, 55.54) --
	( 56.35, 56.35) --
	( 57.16, 57.16) --
	( 57.97, 57.97) --
	( 58.77, 58.77) --
	( 59.58, 59.58) --
	( 60.39, 60.39) --
	( 61.19, 61.19) --
	( 62.00, 62.00) --
	( 62.81, 62.81) --
	( 63.61, 63.61) --
	( 64.42, 64.42) --
	( 65.23, 65.23) --
	( 66.04, 66.04) --
	( 66.84, 66.84) --
	( 67.65, 67.65) --
	( 68.46, 68.46) --
	( 69.26, 69.26) --
	( 70.07, 70.07) --
	( 70.88, 70.88) --
	( 71.68, 71.68) --
	( 72.49, 72.49) --
	( 73.30, 73.30) --
	( 74.11, 74.11) --
	( 74.91, 74.91) --
	( 75.72, 75.72) --
	( 76.53, 76.53) --
	( 77.33, 77.33) --
	( 78.14, 78.14) --
	( 78.95, 78.95) --
	( 79.76, 79.76) --
	( 80.56, 80.56) --
	( 81.37, 81.37) --
	( 82.18, 82.18) --
	( 82.98, 82.98) --
	( 83.79, 83.79) --
	( 84.60, 84.60) --
	( 85.40, 85.40) --
	( 86.21, 86.21) --
	( 87.02, 87.02) --
	( 87.83, 87.83) --
	( 88.63, 88.63) --
	( 89.44, 89.44) --
	( 90.25, 90.25) --
	( 91.05, 91.05) --
	( 91.86, 91.86) --
	( 92.67, 92.67) --
	( 93.47, 93.47) --
	( 94.28, 94.28) --
	( 95.09, 95.09) --
	( 95.90, 95.90) --
	( 96.70, 96.70) --
	( 97.51, 97.51) --
	( 98.32, 98.32) --
	( 99.12, 99.12) --
	( 99.93, 99.93) --
	(100.74,100.74) --
	(101.55,101.55) --
	(102.35,102.35) --
	(103.16,103.16) --
	(103.97,103.97) --
	(104.77,104.77) --
	(105.58,105.58) --
	(106.39,106.39) --
	(107.19,107.19) --
	(108.00,108.00) --
	(108.81,108.81) --
	(109.62,109.62) --
	(110.42,110.42) --
	(111.23,111.23) --
	(112.04,112.04) --
	(112.84,112.84) --
	(113.65,113.65) --
	(114.46,114.46) --
	(115.26,115.26) --
	(116.07,116.07) --
	(116.88,116.88) --
	(117.69,117.69) --
	(118.49,118.49) --
	(119.30,119.30) --
	(120.11,120.11) --
	(120.91,120.91) --
	(121.72,121.72) --
	(122.53,122.53) --
	(123.34,123.34) --
	(124.14,124.14) --
	(124.95,124.95) --
	(125.76,125.76) --
	(126.56,126.56) --
	(127.37,127.37) --
	(128.18,128.18) --
	(128.98,128.98) --
	(129.79,129.79) --
	(130.60,130.60) --
	(131.41,131.41) --
	(132.21,132.21) --
	(133.02,133.02) --
	(133.83,133.83) --
	(134.63,134.63) --
	(135.44,135.44) --
	(136.25,136.25) --
	(137.05,137.05) --
	(137.86,137.86) --
	(138.67,138.67) --
	(139.48,139.48) --
	(140.28,140.28) --
	(141.09,141.09) --
	(141.90,141.90) --
	(142.70,142.70) --
	(143.51,143.51) --
	(144.32,144.32) --
	(145.13,145.13) --
	(145.93,145.93) --
	(146.74,146.74) --
	(147.55,147.55) --
	(148.35,148.35) --
	(149.16,149.16) --
	(149.97,149.97) --
	(150.77,150.77) --
	(151.58,151.58) --
	(152.39,152.39) --
	(153.20,153.20) --
	(154.00,154.00) --
	(154.81,154.81) --
	(155.62,155.62) --
	(156.42,156.42) --
	(157.23,157.23) --
	(158.04,158.04) --
	(158.84,158.84) --
	(159.65,159.65) --
	(160.46,160.46) --
	(161.27,161.27) --
	(162.07,162.07) --
	(162.88,162.88) --
	(163.69,163.69) --
	(164.49,164.49) --
	(165.30,165.30) --
	(166.11,166.11) --
	(166.92,166.92) --
	(167.72,167.72) --
	(168.53,168.53) --
	(169.34,169.34) --
	(170.14,170.14) --
	(170.95,170.95) --
	(171.76,171.76) --
	(172.56,172.56) --
	(173.37,173.37) --
	(174.18,174.18) --
	(174.99,174.99) --
	(175.79,175.79) --
	(176.60,176.60) --
	(177.41,177.41) --
	(178.21,178.21) --
	(179.02,179.02) --
	(179.83,179.83) --
	(180.63,180.63) --
	(181.44,181.44) --
	(182.25,182.25) --
	(183.06,183.06) --
	(183.86,183.86) --
	(184.67,184.67) --
	(185.48,185.48) --
	(186.28,186.28) --
	(187.09,187.09) --
	(187.90,187.90) --
	(188.70,188.70);
\definecolor{drawColor}{RGB}{12,44,132}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 28.11, 42.62) --
	( 28.91, 43.29) --
	( 29.72, 43.95) --
	( 30.53, 44.61) --
	( 31.33, 45.27) --
	( 32.14, 45.92) --
	( 32.95, 46.57) --
	( 33.75, 47.21) --
	( 34.56, 47.85) --
	( 35.37, 48.48) --
	( 36.18, 49.11) --
	( 36.98, 49.74) --
	( 37.79, 50.36) --
	( 38.60, 50.97) --
	( 39.40, 51.58) --
	( 40.21, 52.18) --
	( 41.02, 52.78) --
	( 41.82, 53.37) --
	( 42.63, 53.96) --
	( 43.44, 54.54) --
	( 44.25, 55.12) --
	( 45.05, 55.69) --
	( 45.86, 56.25) --
	( 46.67, 56.81) --
	( 47.47, 57.36) --
	( 48.28, 57.91) --
	( 49.09, 58.55) --
	( 49.89, 59.20) --
	( 50.70, 59.84) --
	( 51.51, 60.48) --
	( 52.32, 61.13) --
	( 53.12, 61.77) --
	( 53.93, 62.41) --
	( 54.74, 63.05) --
	( 55.54, 63.69) --
	( 56.35, 64.34) --
	( 57.16, 64.98) --
	( 57.97, 65.62) --
	( 58.77, 66.26) --
	( 59.58, 66.91) --
	( 60.39, 67.55) --
	( 61.19, 68.19) --
	( 62.00, 68.84) --
	( 62.81, 69.48) --
	( 63.61, 70.13) --
	( 64.42, 70.78) --
	( 65.23, 71.42) --
	( 66.04, 72.07) --
	( 66.84, 72.72) --
	( 67.65, 73.37) --
	( 68.46, 74.02) --
	( 69.26, 74.67) --
	( 70.07, 75.33) --
	( 70.88, 75.98) --
	( 71.68, 76.64) --
	( 72.49, 77.30) --
	( 73.30, 77.96) --
	( 74.11, 78.62) --
	( 74.91, 79.28) --
	( 75.72, 79.94) --
	( 76.53, 80.61) --
	( 77.33, 81.28) --
	( 78.14, 81.94) --
	( 78.95, 82.62) --
	( 79.76, 83.29) --
	( 80.56, 83.96) --
	( 81.37, 84.64) --
	( 82.18, 85.32) --
	( 82.98, 86.00) --
	( 83.79, 86.68) --
	( 84.60, 87.36) --
	( 85.40, 88.05) --
	( 86.21, 88.73) --
	( 87.02, 89.42) --
	( 87.83, 90.12) --
	( 88.63, 90.81) --
	( 89.44, 91.51) --
	( 90.25, 92.21) --
	( 91.05, 92.91) --
	( 91.86, 93.61) --
	( 92.67, 94.31) --
	( 93.47, 95.02) --
	( 94.28, 95.73) --
	( 95.09, 96.44) --
	( 95.90, 97.16) --
	( 96.70, 97.87) --
	( 97.51, 98.59) --
	( 98.32, 99.31) --
	( 99.12,100.03) --
	( 99.93,100.76) --
	(100.74,101.49) --
	(101.55,102.22) --
	(102.35,102.95) --
	(103.16,103.68) --
	(103.97,104.42) --
	(104.77,105.16) --
	(105.58,105.90) --
	(106.39,106.64) --
	(107.19,107.39) --
	(108.00,108.14) --
	(108.81,108.89) --
	(109.62,109.64) --
	(110.42,110.40) --
	(111.23,111.15) --
	(112.04,111.91) --
	(112.84,112.68) --
	(113.65,113.44) --
	(114.46,114.21) --
	(115.26,114.98) --
	(116.07,115.75) --
	(116.88,116.52) --
	(117.69,117.30) --
	(118.49,118.08) --
	(119.30,118.86) --
	(120.11,119.64) --
	(120.91,120.42) --
	(121.72,121.21) --
	(122.53,122.00) --
	(123.34,122.79) --
	(124.14,123.58) --
	(124.95,124.37) --
	(125.76,125.17) --
	(126.56,125.96) --
	(127.37,126.76) --
	(128.18,127.56) --
	(128.98,128.37) --
	(129.79,129.17) --
	(130.60,129.97) --
	(131.41,130.78) --
	(132.21,131.59) --
	(133.02,132.40) --
	(133.83,133.21) --
	(134.63,134.02) --
	(135.44,134.83) --
	(136.25,135.64) --
	(137.05,136.46) --
	(137.86,137.27) --
	(138.67,138.09) --
	(139.48,138.90) --
	(140.28,139.72) --
	(141.09,140.54) --
	(141.90,141.35) --
	(142.70,142.17) --
	(143.51,142.99) --
	(144.32,143.81) --
	(145.13,144.63) --
	(145.93,145.45) --
	(146.74,146.27) --
	(147.55,147.08) --
	(148.35,147.90) --
	(149.16,148.72) --
	(149.97,149.54) --
	(150.77,150.36) --
	(151.58,151.18) --
	(152.39,152.00) --
	(153.20,152.82) --
	(154.00,153.64) --
	(154.81,154.46) --
	(155.62,155.28) --
	(156.42,156.10) --
	(157.23,156.92) --
	(158.04,157.73) --
	(158.84,158.55) --
	(159.65,159.37) --
	(160.46,160.19) --
	(161.27,161.00) --
	(162.07,161.82) --
	(162.88,162.64) --
	(163.69,163.45) --
	(164.49,164.27) --
	(165.30,165.09) --
	(166.11,165.90) --
	(166.92,166.72) --
	(167.72,167.53) --
	(168.53,168.35) --
	(169.34,169.16) --
	(170.14,169.98) --
	(170.95,170.79) --
	(171.76,171.60) --
	(172.56,172.42) --
	(173.37,173.23) --
	(174.18,174.04) --
	(174.99,174.86) --
	(175.79,175.67) --
	(176.60,176.48) --
	(177.41,177.29) --
	(178.21,178.11) --
	(179.02,178.92) --
	(179.83,179.73) --
	(180.63,180.54) --
	(181.44,181.35) --
	(182.25,182.16) --
	(183.06,182.97) --
	(183.86,183.78) --
	(184.67,184.60) --
	(185.48,185.41) --
	(186.28,186.22) --
	(187.09,187.03) --
	(187.90,187.84) --
	(188.70,188.65);
\definecolor{drawColor}{RGB}{34,94,168}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 28.11, 36.96) --
	( 28.91, 37.72) --
	( 29.72, 38.47) --
	( 30.53, 39.23) --
	( 31.33, 39.98) --
	( 32.14, 40.73) --
	( 32.95, 41.48) --
	( 33.75, 42.24) --
	( 34.56, 42.99) --
	( 35.37, 43.74) --
	( 36.18, 44.49) --
	( 36.98, 45.24) --
	( 37.79, 45.99) --
	( 38.60, 46.74) --
	( 39.40, 47.48) --
	( 40.21, 48.23) --
	( 41.02, 48.98) --
	( 41.82, 49.72) --
	( 42.63, 50.47) --
	( 43.44, 51.22) --
	( 44.25, 51.96) --
	( 45.05, 52.71) --
	( 45.86, 53.45) --
	( 46.67, 54.19) --
	( 47.47, 54.93) --
	( 48.28, 55.68) --
	( 49.09, 56.42) --
	( 49.89, 57.16) --
	( 50.70, 57.90) --
	( 51.51, 58.64) --
	( 52.32, 59.38) --
	( 53.12, 60.12) --
	( 53.93, 60.85) --
	( 54.74, 61.59) --
	( 55.54, 62.33) --
	( 56.35, 63.06) --
	( 57.16, 63.80) --
	( 57.97, 64.54) --
	( 58.77, 65.27) --
	( 59.58, 66.00) --
	( 60.39, 66.59) --
	( 61.19, 67.17) --
	( 62.00, 67.76) --
	( 62.81, 68.34) --
	( 63.61, 68.92) --
	( 64.42, 69.51) --
	( 65.23, 70.09) --
	( 66.04, 70.67) --
	( 66.84, 71.25) --
	( 67.65, 71.83) --
	( 68.46, 72.41) --
	( 69.26, 72.99) --
	( 70.07, 73.57) --
	( 70.88, 74.15) --
	( 71.68, 74.85) --
	( 72.49, 75.59) --
	( 73.30, 76.33) --
	( 74.11, 77.07) --
	( 74.91, 77.81) --
	( 75.72, 78.55) --
	( 76.53, 79.29) --
	( 77.33, 80.04) --
	( 78.14, 80.78) --
	( 78.95, 81.52) --
	( 79.76, 82.27) --
	( 80.56, 83.01) --
	( 81.37, 83.76) --
	( 82.18, 84.50) --
	( 82.98, 85.25) --
	( 83.79, 85.99) --
	( 84.60, 86.74) --
	( 85.40, 87.48) --
	( 86.21, 88.23) --
	( 87.02, 88.98) --
	( 87.83, 89.73) --
	( 88.63, 90.47) --
	( 89.44, 91.22) --
	( 90.25, 91.97) --
	( 91.05, 92.72) --
	( 91.86, 93.47) --
	( 92.67, 94.22) --
	( 93.47, 94.97) --
	( 94.28, 95.72) --
	( 95.09, 96.47) --
	( 95.90, 97.23) --
	( 96.70, 97.98) --
	( 97.51, 98.73) --
	( 98.32, 99.49) --
	( 99.12,100.24) --
	( 99.93,100.99) --
	(100.74,101.75) --
	(101.55,102.51) --
	(102.35,103.26) --
	(103.16,104.02) --
	(103.97,104.78) --
	(104.77,105.54) --
	(105.58,106.29) --
	(106.39,107.05) --
	(107.19,107.81) --
	(108.00,108.58) --
	(108.81,109.34) --
	(109.62,110.10) --
	(110.42,110.86) --
	(111.23,111.63) --
	(112.04,112.39) --
	(112.84,113.16) --
	(113.65,113.92) --
	(114.46,114.69) --
	(115.26,115.46) --
	(116.07,116.23) --
	(116.88,117.00) --
	(117.69,117.77) --
	(118.49,118.54) --
	(119.30,119.31) --
	(120.11,120.09) --
	(120.91,120.86) --
	(121.72,121.64) --
	(122.53,122.42) --
	(123.34,123.20) --
	(124.14,123.98) --
	(124.95,124.76) --
	(125.76,125.54) --
	(126.56,126.32) --
	(127.37,127.11) --
	(128.18,127.89) --
	(128.98,128.68) --
	(129.79,129.47) --
	(130.60,130.25) --
	(131.41,131.05) --
	(132.21,131.84) --
	(133.02,132.63) --
	(133.83,133.42) --
	(134.63,134.22) --
	(135.44,135.01) --
	(136.25,135.81) --
	(137.05,136.61) --
	(137.86,137.41) --
	(138.67,138.21) --
	(139.48,139.01) --
	(140.28,139.82) --
	(141.09,140.62) --
	(141.90,141.42) --
	(142.70,142.23) --
	(143.51,143.04) --
	(144.32,143.84) --
	(145.13,144.65) --
	(145.93,145.46) --
	(146.74,146.27) --
	(147.55,147.08) --
	(148.35,147.89) --
	(149.16,148.70) --
	(149.97,149.52) --
	(150.77,150.33) --
	(151.58,151.14) --
	(152.39,151.95) --
	(153.20,152.77) --
	(154.00,153.58) --
	(154.81,154.40) --
	(155.62,155.21) --
	(156.42,156.03) --
	(157.23,156.84) --
	(158.04,157.66) --
	(158.84,158.47) --
	(159.65,159.29) --
	(160.46,160.11) --
	(161.27,160.92) --
	(162.07,161.74) --
	(162.88,162.55) --
	(163.69,163.37) --
	(164.49,164.18) --
	(165.30,165.00) --
	(166.11,165.82) --
	(166.92,166.63) --
	(167.72,167.45) --
	(168.53,168.26) --
	(169.34,169.08) --
	(170.14,169.89) --
	(170.95,170.71) --
	(171.76,171.52) --
	(172.56,172.34) --
	(173.37,173.15) --
	(174.18,173.97) --
	(174.99,174.78) --
	(175.79,175.60) --
	(176.60,176.41) --
	(177.41,177.22) --
	(178.21,178.04) --
	(179.02,178.85) --
	(179.83,179.66) --
	(180.63,180.48) --
	(181.44,181.29) --
	(182.25,182.10) --
	(183.06,182.92) --
	(183.86,183.73) --
	(184.67,184.54) --
	(185.48,185.35) --
	(186.28,186.16) --
	(187.09,186.98) --
	(187.90,187.79) --
	(188.70,188.60);
\definecolor{drawColor}{RGB}{29,145,192}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 28.11, 28.11) --
	( 28.91, 28.91) --
	( 29.72, 29.72) --
	( 30.53, 30.53) --
	( 31.33, 31.33) --
	( 32.14, 32.14) --
	( 32.95, 32.95) --
	( 33.75, 33.75) --
	( 34.56, 34.56) --
	( 35.37, 35.37) --
	( 36.18, 36.18) --
	( 36.98, 36.98) --
	( 37.79, 37.79) --
	( 38.60, 38.60) --
	( 39.40, 39.40) --
	( 40.21, 40.21) --
	( 41.02, 41.02) --
	( 41.82, 41.82) --
	( 42.63, 42.63) --
	( 43.44, 43.44) --
	( 44.25, 44.25) --
	( 45.05, 45.05) --
	( 45.86, 45.86) --
	( 46.67, 46.67) --
	( 47.47, 47.47) --
	( 48.28, 48.28) --
	( 49.09, 49.09) --
	( 49.89, 49.89) --
	( 50.70, 50.70) --
	( 51.51, 51.51) --
	( 52.32, 52.32) --
	( 53.12, 53.12) --
	( 53.93, 53.93) --
	( 54.74, 54.74) --
	( 55.54, 55.54) --
	( 56.35, 56.35) --
	( 57.16, 57.16) --
	( 57.97, 57.97) --
	( 58.77, 58.77) --
	( 59.58, 59.58) --
	( 60.39, 60.39) --
	( 61.19, 61.19) --
	( 62.00, 62.00) --
	( 62.81, 62.81) --
	( 63.61, 63.61) --
	( 64.42, 64.42) --
	( 65.23, 65.23) --
	( 66.04, 66.04) --
	( 66.84, 66.84) --
	( 67.65, 67.65) --
	( 68.46, 68.46) --
	( 69.26, 69.26) --
	( 70.07, 70.07) --
	( 70.88, 70.88) --
	( 71.68, 71.68) --
	( 72.49, 72.49) --
	( 73.30, 73.30) --
	( 74.11, 74.11) --
	( 74.91, 74.91) --
	( 75.72, 75.72) --
	( 76.53, 76.53) --
	( 77.33, 77.33) --
	( 78.14, 78.14) --
	( 78.95, 78.95) --
	( 79.76, 79.75) --
	( 80.56, 80.56) --
	( 81.37, 81.37) --
	( 82.18, 82.18) --
	( 82.98, 82.98) --
	( 83.79, 83.79) --
	( 84.60, 84.60) --
	( 85.40, 85.40) --
	( 86.21, 86.21) --
	( 87.02, 87.02) --
	( 87.83, 87.83) --
	( 88.63, 88.63) --
	( 89.44, 89.44) --
	( 90.25, 90.25) --
	( 91.05, 91.05) --
	( 91.86, 91.86) --
	( 92.67, 92.67) --
	( 93.47, 93.47) --
	( 94.28, 94.28) --
	( 95.09, 95.09) --
	( 95.90, 95.90) --
	( 96.70, 96.70) --
	( 97.51, 97.51) --
	( 98.32, 98.32) --
	( 99.12, 99.12) --
	( 99.93, 99.93) --
	(100.74,100.74) --
	(101.55,101.55) --
	(102.35,102.35) --
	(103.16,103.16) --
	(103.97,103.97) --
	(104.77,104.77) --
	(105.58,105.58) --
	(106.39,106.39) --
	(107.19,107.19) --
	(108.00,108.00) --
	(108.81,108.81) --
	(109.62,109.62) --
	(110.42,110.42) --
	(111.23,111.23) --
	(112.04,112.04) --
	(112.84,112.84) --
	(113.65,113.65) --
	(114.46,114.46) --
	(115.26,115.26) --
	(116.07,116.07) --
	(116.88,116.88) --
	(117.69,117.69) --
	(118.49,118.49) --
	(119.30,119.30) --
	(120.11,120.11) --
	(120.91,120.91) --
	(121.72,121.72) --
	(122.53,122.53) --
	(123.34,123.34) --
	(124.14,124.14) --
	(124.95,124.95) --
	(125.76,125.76) --
	(126.56,126.56) --
	(127.37,127.37) --
	(128.18,128.18) --
	(128.98,128.98) --
	(129.79,129.79) --
	(130.60,130.60) --
	(131.41,131.41) --
	(132.21,132.21) --
	(133.02,133.02) --
	(133.83,133.83) --
	(134.63,134.63) --
	(135.44,135.44) --
	(136.25,136.25) --
	(137.05,137.05) --
	(137.86,137.86) --
	(138.67,138.67) --
	(139.48,139.48) --
	(140.28,140.28) --
	(141.09,141.09) --
	(141.90,141.90) --
	(142.70,142.70) --
	(143.51,143.51) --
	(144.32,144.32) --
	(145.13,145.13) --
	(145.93,145.93) --
	(146.74,146.74) --
	(147.55,147.55) --
	(148.35,148.35) --
	(149.16,149.16) --
	(149.97,149.97) --
	(150.77,150.77) --
	(151.58,151.58) --
	(152.39,152.39) --
	(153.20,153.20) --
	(154.00,154.00) --
	(154.81,154.81) --
	(155.62,155.62) --
	(156.42,156.42) --
	(157.23,157.23) --
	(158.04,158.04) --
	(158.84,158.84) --
	(159.65,159.65) --
	(160.46,160.46) --
	(161.27,161.27) --
	(162.07,162.07) --
	(162.88,162.88) --
	(163.69,163.69) --
	(164.49,164.49) --
	(165.30,165.30) --
	(166.11,166.11) --
	(166.92,166.91) --
	(167.72,167.72) --
	(168.53,168.53) --
	(169.34,169.34) --
	(170.14,170.14) --
	(170.95,170.95) --
	(171.76,171.76) --
	(172.56,172.56) --
	(173.37,173.37) --
	(174.18,174.18) --
	(174.99,174.99) --
	(175.79,175.79) --
	(176.60,176.60) --
	(177.41,177.41) --
	(178.21,178.21) --
	(179.02,179.02) --
	(179.83,179.83) --
	(180.63,180.63) --
	(181.44,181.44) --
	(182.25,182.25) --
	(183.06,183.06) --
	(183.86,183.86) --
	(184.67,184.67) --
	(185.48,185.48) --
	(186.28,186.28) --
	(187.09,187.09) --
	(187.90,187.90) --
	(188.70,188.70);
\definecolor{drawColor}{RGB}{65,182,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 28.11, 28.10) --
	( 28.91, 28.91) --
	( 29.72, 29.72) --
	( 30.53, 30.53) --
	( 31.33, 31.33) --
	( 32.14, 32.14) --
	( 32.95, 32.95) --
	( 33.75, 33.75) --
	( 34.56, 34.56) --
	( 35.37, 35.37) --
	( 36.18, 36.18) --
	( 36.98, 36.98) --
	( 37.79, 37.79) --
	( 38.60, 38.60) --
	( 39.40, 39.40) --
	( 40.21, 40.21) --
	( 41.02, 41.02) --
	( 41.82, 41.82) --
	( 42.63, 42.63) --
	( 43.44, 43.44) --
	( 44.25, 44.25) --
	( 45.05, 45.05) --
	( 45.86, 45.86) --
	( 46.67, 46.67) --
	( 47.47, 47.47) --
	( 48.28, 48.28) --
	( 49.09, 49.09) --
	( 49.89, 49.89) --
	( 50.70, 50.70) --
	( 51.51, 51.51) --
	( 52.32, 52.32) --
	( 53.12, 53.12) --
	( 53.93, 53.93) --
	( 54.74, 54.74) --
	( 55.54, 55.54) --
	( 56.35, 56.35) --
	( 57.16, 57.16) --
	( 57.97, 57.96) --
	( 58.77, 58.77) --
	( 59.58, 59.58) --
	( 60.39, 60.39) --
	( 61.19, 61.19) --
	( 62.00, 62.00) --
	( 62.81, 62.81) --
	( 63.61, 63.61) --
	( 64.42, 64.42) --
	( 65.23, 65.23) --
	( 66.04, 66.04) --
	( 66.84, 66.84) --
	( 67.65, 67.65) --
	( 68.46, 68.46) --
	( 69.26, 69.26) --
	( 70.07, 70.07) --
	( 70.88, 70.88) --
	( 71.68, 71.68) --
	( 72.49, 72.49) --
	( 73.30, 73.30) --
	( 74.11, 74.11) --
	( 74.91, 74.91) --
	( 75.72, 75.72) --
	( 76.53, 76.53) --
	( 77.33, 77.33) --
	( 78.14, 78.14) --
	( 78.95, 78.95) --
	( 79.76, 79.76) --
	( 80.56, 80.56) --
	( 81.37, 81.37) --
	( 82.18, 82.18) --
	( 82.98, 82.98) --
	( 83.79, 83.79) --
	( 84.60, 84.60) --
	( 85.40, 85.40) --
	( 86.21, 86.21) --
	( 87.02, 87.02) --
	( 87.83, 87.83) --
	( 88.63, 88.63) --
	( 89.44, 89.44) --
	( 90.25, 90.25) --
	( 91.05, 91.05) --
	( 91.86, 91.86) --
	( 92.67, 92.67) --
	( 93.47, 93.47) --
	( 94.28, 94.28) --
	( 95.09, 95.09) --
	( 95.90, 95.90) --
	( 96.70, 96.70) --
	( 97.51, 97.51) --
	( 98.32, 98.32) --
	( 99.12, 99.12) --
	( 99.93, 99.93) --
	(100.74,100.74) --
	(101.55,101.54) --
	(102.35,102.35) --
	(103.16,103.16) --
	(103.97,103.97) --
	(104.77,104.77) --
	(105.58,105.58) --
	(106.39,106.39) --
	(107.19,107.19) --
	(108.00,108.00) --
	(108.81,108.81) --
	(109.62,109.62) --
	(110.42,110.42) --
	(111.23,111.23) --
	(112.04,112.04) --
	(112.84,112.84) --
	(113.65,113.65) --
	(114.46,114.46) --
	(115.26,115.26) --
	(116.07,116.07) --
	(116.88,116.88) --
	(117.69,117.69) --
	(118.49,118.49) --
	(119.30,119.30) --
	(120.11,120.11) --
	(120.91,120.91) --
	(121.72,121.72) --
	(122.53,122.53) --
	(123.34,123.34) --
	(124.14,124.14) --
	(124.95,124.95) --
	(125.76,125.76) --
	(126.56,126.56) --
	(127.37,127.37) --
	(128.18,128.18) --
	(128.98,128.98) --
	(129.79,129.79) --
	(130.60,130.60) --
	(131.41,131.41) --
	(132.21,132.21) --
	(133.02,133.02) --
	(133.83,133.83) --
	(134.63,134.63) --
	(135.44,135.44) --
	(136.25,136.25) --
	(137.05,137.05) --
	(137.86,137.86) --
	(138.67,138.67) --
	(139.48,139.48) --
	(140.28,140.28) --
	(141.09,141.09) --
	(141.90,141.90) --
	(142.70,142.70) --
	(143.51,143.51) --
	(144.32,144.32) --
	(145.13,145.13) --
	(145.93,145.93) --
	(146.74,146.74) --
	(147.55,147.55) --
	(148.35,148.35) --
	(149.16,149.16) --
	(149.97,149.97) --
	(150.77,150.77) --
	(151.58,151.58) --
	(152.39,152.39) --
	(153.20,153.20) --
	(154.00,154.00) --
	(154.81,154.81) --
	(155.62,155.62) --
	(156.42,156.42) --
	(157.23,157.23) --
	(158.04,158.04) --
	(158.84,158.84) --
	(159.65,159.65) --
	(160.46,160.46) --
	(161.27,161.27) --
	(162.07,162.07) --
	(162.88,162.88) --
	(163.69,163.69) --
	(164.49,164.49) --
	(165.30,165.30) --
	(166.11,166.11) --
	(166.92,166.92) --
	(167.72,167.72) --
	(168.53,168.53) --
	(169.34,169.34) --
	(170.14,170.14) --
	(170.95,170.95) --
	(171.76,171.76) --
	(172.56,172.56) --
	(173.37,173.37) --
	(174.18,174.18) --
	(174.99,174.99) --
	(175.79,175.79) --
	(176.60,176.60) --
	(177.41,177.41) --
	(178.21,178.21) --
	(179.02,179.02) --
	(179.83,179.83) --
	(180.63,180.63) --
	(181.44,181.44) --
	(182.25,182.25) --
	(183.06,183.06) --
	(183.86,183.86) --
	(184.67,184.67) --
	(185.48,185.48) --
	(186.28,186.28) --
	(187.09,187.09) --
	(187.90,187.90) --
	(188.70,188.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68,195.13) rectangle ( 74.96,123.13);
\definecolor{drawColor}{RGB}{65,182,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 30.68,171.13) -- ( 48.68,171.13);
\definecolor{drawColor}{RGB}{29,145,192}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 30.68,159.13) -- ( 48.68,159.13);
\definecolor{drawColor}{RGB}{34,94,168}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 30.68,147.13) -- ( 48.68,147.13);
\definecolor{drawColor}{RGB}{12,44,132}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 30.68,135.13) -- ( 48.68,135.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 48.32,183.13) {$\alpha$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.68,167.69) {0.9};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.68,155.69) {0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.68,143.69) {0.7};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.68,131.69) {0.6};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.85, 93.68) rectangle (195.13, 21.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.85, 81.68) -- (168.85, 81.68);
\definecolor{drawColor}{RGB}{177,0,38}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (150.85, 69.68) -- (168.85, 69.68);
\definecolor{drawColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (150.85, 57.68) -- (168.85, 57.68);
\definecolor{drawColor}{RGB}{252,78,42}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (150.85, 45.68) -- (168.85, 45.68);
\definecolor{drawColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (150.85, 33.68) -- (168.85, 33.68);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.85, 78.24) {0.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.85, 66.24) {0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.85, 54.24) {0.3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.85, 42.24) {0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.85, 30.24) {0.1};
\end{scope}
\end{tikzpicture}


==> figs/tikz/theo_quant_unf.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-29 18:45:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (227.65,195.13);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.65,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.63, 21.68) -- (221.23, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.63, 21.68) -- ( 60.63, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.39, 21.68) -- ( 87.39, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.16, 21.68) -- (114.16, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.93, 21.68) -- (140.93, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.69, 21.68) -- (167.69, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.46, 21.68) -- (194.46, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.23, 21.68) -- (221.23, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.63,  2.48) {-3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 87.39,  2.48) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.16,  2.48) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (140.93,  2.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (167.69,  2.48) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (194.46,  2.48) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.23,  2.48) {3};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20, 28.11) -- ( 54.20,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20, 28.11) -- ( 48.20, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20, 54.87) -- ( 48.20, 54.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20, 81.64) -- ( 48.20, 81.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20,108.41) -- ( 48.20,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20,135.17) -- ( 48.20,135.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20,161.94) -- ( 48.20,161.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20,188.70) -- ( 48.20,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20, 28.11) {-3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20, 54.87) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20, 81.64) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20,108.41) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20,135.17) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20,161.94) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20,188.70) {3};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.20, 21.68) --
	(227.65, 21.68) --
	(227.65,195.13) --
	( 54.20,195.13) --
	( 54.20, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.65,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (140.93, 30.08) {$x = q_\alpha(F)$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 69.80,108.41) {$x_{\rm{rc}}$};
\end{scope}
\begin{scope}
\path[clip] ( 54.20, 21.68) rectangle (227.65,195.13);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.20, 21.68) -- (227.65,195.13);
\definecolor{drawColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 60.63, 48.73) --
	( 61.43, 49.19) --
	( 62.24, 49.63) --
	( 63.05, 50.07) --
	( 63.85, 50.50) --
	( 64.66, 50.91) --
	( 65.47, 51.32) --
	( 66.28, 51.71) --
	( 67.08, 52.10) --
	( 67.89, 52.48) --
	( 68.70, 52.84) --
	( 69.50, 53.20) --
	( 70.31, 53.55) --
	( 71.12, 53.89) --
	( 71.92, 54.22) --
	( 72.73, 54.55) --
	( 73.54, 54.87) --
	( 74.35, 55.19) --
	( 75.15, 55.50) --
	( 75.96, 55.81) --
	( 76.77, 56.11) --
	( 77.57, 56.42) --
	( 78.38, 56.72) --
	( 79.19, 57.02) --
	( 80.00, 57.32) --
	( 80.80, 57.62) --
	( 81.61, 57.92) --
	( 82.42, 58.22) --
	( 83.22, 58.53) --
	( 84.03, 58.84) --
	( 84.84, 59.16) --
	( 85.64, 59.47) --
	( 86.45, 59.80) --
	( 87.26, 60.13) --
	( 88.07, 60.47) --
	( 88.87, 60.81) --
	( 89.68, 61.16) --
	( 90.49, 61.52) --
	( 91.29, 61.88) --
	( 92.10, 62.25) --
	( 92.91, 62.63) --
	( 93.71, 63.02) --
	( 94.52, 63.42) --
	( 95.33, 63.83) --
	( 96.14, 64.24) --
	( 96.94, 64.67) --
	( 97.75, 65.10) --
	( 98.56, 65.54) --
	( 99.36, 65.99) --
	(100.17, 66.45) --
	(100.98, 66.92) --
	(101.79, 67.40) --
	(102.59, 67.89) --
	(103.40, 68.38) --
	(104.21, 68.89) --
	(105.01, 69.40) --
	(105.82, 69.92) --
	(106.63, 70.45) --
	(107.43, 70.99) --
	(108.24, 71.54) --
	(109.05, 72.09) --
	(109.86, 72.66) --
	(110.66, 73.23) --
	(111.47, 73.80) --
	(112.28, 74.39) --
	(113.08, 74.98) --
	(113.89, 75.58) --
	(114.70, 76.19) --
	(115.50, 76.81) --
	(116.31, 77.43) --
	(117.12, 78.05) --
	(117.93, 78.69) --
	(118.73, 79.33) --
	(119.54, 79.97) --
	(120.35, 80.62) --
	(121.15, 81.28) --
	(121.96, 81.94) --
	(122.77, 82.61) --
	(123.58, 83.29) --
	(124.38, 83.96) --
	(125.19, 84.65) --
	(126.00, 85.33) --
	(126.80, 86.03) --
	(127.61, 86.72) --
	(128.42, 87.42) --
	(129.22, 88.13) --
	(130.03, 88.84) --
	(130.84, 89.55) --
	(131.65, 90.27) --
	(132.45, 90.99) --
	(133.26, 91.71) --
	(134.07, 92.44) --
	(134.87, 93.17) --
	(135.68, 93.90) --
	(136.49, 94.64) --
	(137.29, 95.38) --
	(138.10, 96.12) --
	(138.91, 96.87) --
	(139.72, 97.61) --
	(140.52, 98.36) --
	(141.33, 99.12) --
	(142.14, 99.87) --
	(142.94,100.63) --
	(143.75,101.39) --
	(144.56,102.15) --
	(145.37,102.91) --
	(146.17,103.67) --
	(146.98,104.44) --
	(147.79,105.21) --
	(148.59,105.98) --
	(149.40,106.75) --
	(150.21,107.52) --
	(151.01,108.29) --
	(151.82,109.07) --
	(152.63,109.85) --
	(153.44,110.63) --
	(154.24,111.41) --
	(155.05,112.19) --
	(155.86,112.97) --
	(156.66,113.75) --
	(157.47,114.53) --
	(158.28,115.32) --
	(159.08,116.11) --
	(159.89,116.89) --
	(160.70,117.68) --
	(161.51,118.47) --
	(162.31,119.26) --
	(163.12,120.05) --
	(163.93,120.84) --
	(164.73,121.63) --
	(165.54,122.42) --
	(166.35,123.21) --
	(167.16,124.01) --
	(167.96,124.80) --
	(168.77,125.60) --
	(169.58,126.39) --
	(170.38,127.19) --
	(171.19,127.98) --
	(172.00,128.78) --
	(172.80,129.58) --
	(173.61,130.38) --
	(174.42,131.17) --
	(175.23,131.97) --
	(176.03,132.77) --
	(176.84,133.57) --
	(177.65,134.37) --
	(178.45,135.17) --
	(179.26,135.97) --
	(180.07,136.77) --
	(180.87,137.57) --
	(181.68,138.37) --
	(182.49,139.17) --
	(183.30,139.97) --
	(184.10,140.77) --
	(184.91,141.58) --
	(185.72,142.38) --
	(186.52,143.18) --
	(187.33,143.98) --
	(188.14,144.79) --
	(188.95,145.59) --
	(189.75,146.39) --
	(190.56,147.20) --
	(191.37,148.00) --
	(192.17,148.80) --
	(192.98,149.61) --
	(193.79,150.41) --
	(194.59,151.22) --
	(195.40,152.02) --
	(196.21,152.82) --
	(197.02,153.63) --
	(197.82,154.43) --
	(198.63,155.24) --
	(199.44,156.04) --
	(200.24,156.85) --
	(201.05,157.65) --
	(201.86,158.46) --
	(202.66,159.26) --
	(203.47,160.07) --
	(204.28,160.87) --
	(205.09,161.68) --
	(205.89,162.48) --
	(206.70,163.29) --
	(207.51,164.09) --
	(208.31,164.90) --
	(209.12,165.71) --
	(209.93,166.51) --
	(210.74,167.32) --
	(211.54,168.12) --
	(212.35,168.93) --
	(213.16,169.74) --
	(213.96,170.54) --
	(214.77,171.35) --
	(215.58,172.15) --
	(216.38,172.96) --
	(217.19,173.77) --
	(218.00,174.57) --
	(218.81,175.38) --
	(219.61,176.18) --
	(220.42,176.99) --
	(221.23,177.80);
\definecolor{drawColor}{RGB}{252,78,42}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 60.63, 51.91) --
	( 61.43, 52.59) --
	( 62.24, 53.26) --
	( 63.05, 53.92) --
	( 63.85, 54.58) --
	( 64.66, 55.23) --
	( 65.47, 55.88) --
	( 66.28, 56.52) --
	( 67.08, 57.15) --
	( 67.89, 57.77) --
	( 68.70, 58.39) --
	( 69.50, 59.00) --
	( 70.31, 59.60) --
	( 71.12, 60.19) --
	( 71.92, 60.77) --
	( 72.73, 61.34) --
	( 73.54, 61.91) --
	( 74.35, 62.46) --
	( 75.15, 63.01) --
	( 75.96, 63.54) --
	( 76.77, 64.07) --
	( 77.57, 64.58) --
	( 78.38, 65.08) --
	( 79.19, 65.58) --
	( 80.00, 66.06) --
	( 80.80, 66.53) --
	( 81.61, 66.99) --
	( 82.42, 67.43) --
	( 83.22, 67.87) --
	( 84.03, 68.29) --
	( 84.84, 68.71) --
	( 85.64, 69.11) --
	( 86.45, 69.50) --
	( 87.26, 69.88) --
	( 88.07, 70.25) --
	( 88.87, 70.61) --
	( 89.68, 70.95) --
	( 90.49, 71.29) --
	( 91.29, 71.62) --
	( 92.10, 71.94) --
	( 92.91, 72.26) --
	( 93.71, 72.56) --
	( 94.52, 72.86) --
	( 95.33, 73.15) --
	( 96.14, 73.44) --
	( 96.94, 73.73) --
	( 97.75, 74.01) --
	( 98.56, 74.28) --
	( 99.36, 74.56) --
	(100.17, 74.84) --
	(100.98, 75.12) --
	(101.79, 75.39) --
	(102.59, 75.68) --
	(103.40, 75.96) --
	(104.21, 76.25) --
	(105.01, 76.54) --
	(105.82, 76.84) --
	(106.63, 77.14) --
	(107.43, 77.45) --
	(108.24, 77.76) --
	(109.05, 78.09) --
	(109.86, 78.42) --
	(110.66, 78.76) --
	(111.47, 79.11) --
	(112.28, 79.47) --
	(113.08, 79.84) --
	(113.89, 80.22) --
	(114.70, 80.60) --
	(115.50, 81.00) --
	(116.31, 81.41) --
	(117.12, 81.83) --
	(117.93, 82.26) --
	(118.73, 82.70) --
	(119.54, 83.14) --
	(120.35, 83.60) --
	(121.15, 84.07) --
	(121.96, 84.55) --
	(122.77, 85.04) --
	(123.58, 85.54) --
	(124.38, 86.05) --
	(125.19, 86.56) --
	(126.00, 87.09) --
	(126.80, 87.63) --
	(127.61, 88.17) --
	(128.42, 88.72) --
	(129.22, 89.29) --
	(130.03, 89.86) --
	(130.84, 90.44) --
	(131.65, 91.02) --
	(132.45, 91.62) --
	(133.26, 92.22) --
	(134.07, 92.83) --
	(134.87, 93.45) --
	(135.68, 94.07) --
	(136.49, 94.70) --
	(137.29, 95.34) --
	(138.10, 95.98) --
	(138.91, 96.63) --
	(139.72, 97.29) --
	(140.52, 97.95) --
	(141.33, 98.61) --
	(142.14, 99.29) --
	(142.94, 99.96) --
	(143.75,100.65) --
	(144.56,101.33) --
	(145.37,102.03) --
	(146.17,102.72) --
	(146.98,103.43) --
	(147.79,104.13) --
	(148.59,104.84) --
	(149.40,105.55) --
	(150.21,106.27) --
	(151.01,106.99) --
	(151.82,107.72) --
	(152.63,108.45) --
	(153.44,109.18) --
	(154.24,109.91) --
	(155.05,110.65) --
	(155.86,111.39) --
	(156.66,112.13) --
	(157.47,112.88) --
	(158.28,113.63) --
	(159.08,114.38) --
	(159.89,115.13) --
	(160.70,115.88) --
	(161.51,116.64) --
	(162.31,117.40) --
	(163.12,118.16) --
	(163.93,118.93) --
	(164.73,119.69) --
	(165.54,120.46) --
	(166.35,121.23) --
	(167.16,122.00) --
	(167.96,122.77) --
	(168.77,123.54) --
	(169.58,124.32) --
	(170.38,125.10) --
	(171.19,125.87) --
	(172.00,126.65) --
	(172.80,127.43) --
	(173.61,128.21) --
	(174.42,129.00) --
	(175.23,129.78) --
	(176.03,130.56) --
	(176.84,131.35) --
	(177.65,132.14) --
	(178.45,132.92) --
	(179.26,133.71) --
	(180.07,134.50) --
	(180.87,135.29) --
	(181.68,136.08) --
	(182.49,136.87) --
	(183.30,137.66) --
	(184.10,138.46) --
	(184.91,139.25) --
	(185.72,140.04) --
	(186.52,140.84) --
	(187.33,141.63) --
	(188.14,142.43) --
	(188.95,143.23) --
	(189.75,144.02) --
	(190.56,144.82) --
	(191.37,145.62) --
	(192.17,146.41) --
	(192.98,147.21) --
	(193.79,148.01) --
	(194.59,148.81) --
	(195.40,149.61) --
	(196.21,150.41) --
	(197.02,151.21) --
	(197.82,152.01) --
	(198.63,152.81) --
	(199.44,153.61) --
	(200.24,154.41) --
	(201.05,155.21) --
	(201.86,156.01) --
	(202.66,156.82) --
	(203.47,157.62) --
	(204.28,158.42) --
	(205.09,159.22) --
	(205.89,160.03) --
	(206.70,160.83) --
	(207.51,161.63) --
	(208.31,162.44) --
	(209.12,163.24) --
	(209.93,164.04) --
	(210.74,164.85) --
	(211.54,165.65) --
	(212.35,166.45) --
	(213.16,167.26) --
	(213.96,168.06) --
	(214.77,168.87) --
	(215.58,169.67) --
	(216.38,170.48) --
	(217.19,171.28) --
	(218.00,172.09) --
	(218.81,172.89) --
	(219.61,173.70) --
	(220.42,174.50) --
	(221.23,175.31);
\definecolor{drawColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 60.63, 51.28) --
	( 61.43, 52.03) --
	( 62.24, 52.78) --
	( 63.05, 53.52) --
	( 63.85, 54.26) --
	( 64.66, 55.00) --
	( 65.47, 55.73) --
	( 66.28, 56.47) --
	( 67.08, 57.19) --
	( 67.89, 57.92) --
	( 68.70, 58.64) --
	( 69.50, 59.36) --
	( 70.31, 60.07) --
	( 71.12, 60.78) --
	( 71.92, 61.48) --
	( 72.73, 62.18) --
	( 73.54, 62.87) --
	( 74.35, 63.56) --
	( 75.15, 64.25) --
	( 75.96, 64.93) --
	( 76.77, 65.60) --
	( 77.57, 66.27) --
	( 78.38, 66.93) --
	( 79.19, 67.59) --
	( 80.00, 68.24) --
	( 80.80, 68.88) --
	( 81.61, 69.52) --
	( 82.42, 70.15) --
	( 83.22, 70.77) --
	( 84.03, 71.38) --
	( 84.84, 71.98) --
	( 85.64, 72.58) --
	( 86.45, 73.17) --
	( 87.26, 73.75) --
	( 88.07, 74.32) --
	( 88.87, 74.88) --
	( 89.68, 75.43) --
	( 90.49, 75.97) --
	( 91.29, 76.50) --
	( 92.10, 77.03) --
	( 92.91, 77.54) --
	( 93.71, 78.03) --
	( 94.52, 78.52) --
	( 95.33, 79.00) --
	( 96.14, 79.46) --
	( 96.94, 79.92) --
	( 97.75, 80.36) --
	( 98.56, 80.79) --
	( 99.36, 81.21) --
	(100.17, 81.62) --
	(100.98, 82.01) --
	(101.79, 82.40) --
	(102.59, 82.77) --
	(103.40, 83.13) --
	(104.21, 83.48) --
	(105.01, 83.82) --
	(105.82, 84.15) --
	(106.63, 84.47) --
	(107.43, 84.78) --
	(108.24, 85.08) --
	(109.05, 85.38) --
	(109.86, 85.67) --
	(110.66, 85.95) --
	(111.47, 86.23) --
	(112.28, 86.50) --
	(113.08, 86.77) --
	(113.89, 87.04) --
	(114.70, 87.30) --
	(115.50, 87.57) --
	(116.31, 87.83) --
	(117.12, 88.10) --
	(117.93, 88.37) --
	(118.73, 88.64) --
	(119.54, 88.92) --
	(120.35, 89.20) --
	(121.15, 89.49) --
	(121.96, 89.79) --
	(122.77, 90.09) --
	(123.58, 90.40) --
	(124.38, 90.72) --
	(125.19, 91.04) --
	(126.00, 91.38) --
	(126.80, 91.73) --
	(127.61, 92.08) --
	(128.42, 92.45) --
	(129.22, 92.82) --
	(130.03, 93.21) --
	(130.84, 93.61) --
	(131.65, 94.02) --
	(132.45, 94.44) --
	(133.26, 94.87) --
	(134.07, 95.31) --
	(134.87, 95.77) --
	(135.68, 96.23) --
	(136.49, 96.70) --
	(137.29, 97.19) --
	(138.10, 97.68) --
	(138.91, 98.19) --
	(139.72, 98.70) --
	(140.52, 99.23) --
	(141.33, 99.76) --
	(142.14,100.31) --
	(142.94,100.86) --
	(143.75,101.42) --
	(144.56,101.99) --
	(145.37,102.57) --
	(146.17,103.16) --
	(146.98,103.75) --
	(147.79,104.36) --
	(148.59,104.97) --
	(149.40,105.59) --
	(150.21,106.21) --
	(151.01,106.85) --
	(151.82,107.48) --
	(152.63,108.13) --
	(153.44,108.78) --
	(154.24,109.44) --
	(155.05,110.10) --
	(155.86,110.77) --
	(156.66,111.45) --
	(157.47,112.13) --
	(158.28,112.82) --
	(159.08,113.51) --
	(159.89,114.20) --
	(160.70,114.90) --
	(161.51,115.60) --
	(162.31,116.31) --
	(163.12,117.02) --
	(163.93,117.74) --
	(164.73,118.46) --
	(165.54,119.18) --
	(166.35,119.91) --
	(167.16,120.64) --
	(167.96,121.38) --
	(168.77,122.11) --
	(169.58,122.85) --
	(170.38,123.59) --
	(171.19,124.34) --
	(172.00,125.09) --
	(172.80,125.84) --
	(173.61,126.59) --
	(174.42,127.35) --
	(175.23,128.10) --
	(176.03,128.86) --
	(176.84,129.62) --
	(177.65,130.39) --
	(178.45,131.15) --
	(179.26,131.92) --
	(180.07,132.69) --
	(180.87,133.46) --
	(181.68,134.23) --
	(182.49,135.00) --
	(183.30,135.78) --
	(184.10,136.55) --
	(184.91,137.33) --
	(185.72,138.11) --
	(186.52,138.89) --
	(187.33,139.67) --
	(188.14,140.45) --
	(188.95,141.24) --
	(189.75,142.02) --
	(190.56,142.81) --
	(191.37,143.59) --
	(192.17,144.38) --
	(192.98,145.17) --
	(193.79,145.96) --
	(194.59,146.75) --
	(195.40,147.54) --
	(196.21,148.33) --
	(197.02,149.12) --
	(197.82,149.92) --
	(198.63,150.71) --
	(199.44,151.50) --
	(200.24,152.30) --
	(201.05,153.09) --
	(201.86,153.89) --
	(202.66,154.68) --
	(203.47,155.48) --
	(204.28,156.28) --
	(205.09,157.07) --
	(205.89,157.87) --
	(206.70,158.67) --
	(207.51,159.47) --
	(208.31,160.27) --
	(209.12,161.07) --
	(209.93,161.87) --
	(210.74,162.67) --
	(211.54,163.47) --
	(212.35,164.27) --
	(213.16,165.07) --
	(213.96,165.87) --
	(214.77,166.67) --
	(215.58,167.47) --
	(216.38,168.27) --
	(217.19,169.08) --
	(218.00,169.88) --
	(218.81,170.68) --
	(219.61,171.48) --
	(220.42,172.29) --
	(221.23,173.09);
\definecolor{drawColor}{RGB}{177,0,38}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 60.63, 49.74) --
	( 61.43, 50.51) --
	( 62.24, 51.29) --
	( 63.05, 52.07) --
	( 63.85, 52.84) --
	( 64.66, 53.61) --
	( 65.47, 54.39) --
	( 66.28, 55.15) --
	( 67.08, 55.92) --
	( 67.89, 56.69) --
	( 68.70, 57.45) --
	( 69.50, 58.22) --
	( 70.31, 58.98) --
	( 71.12, 59.73) --
	( 71.92, 60.49) --
	( 72.73, 61.24) --
	( 73.54, 61.99) --
	( 74.35, 62.74) --
	( 75.15, 63.49) --
	( 75.96, 64.23) --
	( 76.77, 64.97) --
	( 77.57, 65.71) --
	( 78.38, 66.44) --
	( 79.19, 67.17) --
	( 80.00, 67.90) --
	( 80.80, 68.63) --
	( 81.61, 69.35) --
	( 82.42, 70.06) --
	( 83.22, 70.78) --
	( 84.03, 71.48) --
	( 84.84, 72.19) --
	( 85.64, 72.89) --
	( 86.45, 73.58) --
	( 87.26, 74.27) --
	( 88.07, 74.96) --
	( 88.87, 75.64) --
	( 89.68, 76.31) --
	( 90.49, 76.98) --
	( 91.29, 77.64) --
	( 92.10, 78.30) --
	( 92.91, 78.95) --
	( 93.71, 79.59) --
	( 94.52, 80.23) --
	( 95.33, 80.86) --
	( 96.14, 81.48) --
	( 96.94, 82.09) --
	( 97.75, 82.70) --
	( 98.56, 83.29) --
	( 99.36, 83.88) --
	(100.17, 84.46) --
	(100.98, 85.04) --
	(101.79, 85.60) --
	(102.59, 86.15) --
	(103.40, 86.69) --
	(104.21, 87.23) --
	(105.01, 87.75) --
	(105.82, 88.26) --
	(106.63, 88.76) --
	(107.43, 89.25) --
	(108.24, 89.73) --
	(109.05, 90.20) --
	(109.86, 90.65) --
	(110.66, 91.10) --
	(111.47, 91.53) --
	(112.28, 91.95) --
	(113.08, 92.36) --
	(113.89, 92.76) --
	(114.70, 93.14) --
	(115.50, 93.52) --
	(116.31, 93.88) --
	(117.12, 94.23) --
	(117.93, 94.57) --
	(118.73, 94.90) --
	(119.54, 95.22) --
	(120.35, 95.53) --
	(121.15, 95.84) --
	(121.96, 96.13) --
	(122.77, 96.42) --
	(123.58, 96.70) --
	(124.38, 96.97) --
	(125.19, 97.24) --
	(126.00, 97.51) --
	(126.80, 97.77) --
	(127.61, 98.03) --
	(128.42, 98.29) --
	(129.22, 98.55) --
	(130.03, 98.81) --
	(130.84, 99.07) --
	(131.65, 99.34) --
	(132.45, 99.61) --
	(133.26, 99.88) --
	(134.07,100.16) --
	(134.87,100.45) --
	(135.68,100.74) --
	(136.49,101.04) --
	(137.29,101.36) --
	(138.10,101.68) --
	(138.91,102.01) --
	(139.72,102.35) --
	(140.52,102.69) --
	(141.33,103.06) --
	(142.14,103.43) --
	(142.94,103.81) --
	(143.75,104.20) --
	(144.56,104.61) --
	(145.37,105.03) --
	(146.17,105.45) --
	(146.98,105.89) --
	(147.79,106.34) --
	(148.59,106.81) --
	(149.40,107.28) --
	(150.21,107.76) --
	(151.01,108.26) --
	(151.82,108.76) --
	(152.63,109.28) --
	(153.44,109.80) --
	(154.24,110.34) --
	(155.05,110.88) --
	(155.86,111.44) --
	(156.66,112.00) --
	(157.47,112.57) --
	(158.28,113.16) --
	(159.08,113.75) --
	(159.89,114.34) --
	(160.70,114.95) --
	(161.51,115.56) --
	(162.31,116.18) --
	(163.12,116.81) --
	(163.93,117.45) --
	(164.73,118.09) --
	(165.54,118.74) --
	(166.35,119.39) --
	(167.16,120.05) --
	(167.96,120.72) --
	(168.77,121.39) --
	(169.58,122.07) --
	(170.38,122.76) --
	(171.19,123.44) --
	(172.00,124.14) --
	(172.80,124.83) --
	(173.61,125.54) --
	(174.42,126.24) --
	(175.23,126.95) --
	(176.03,127.67) --
	(176.84,128.39) --
	(177.65,129.11) --
	(178.45,129.84) --
	(179.26,130.57) --
	(180.07,131.30) --
	(180.87,132.03) --
	(181.68,132.77) --
	(182.49,133.51) --
	(183.30,134.26) --
	(184.10,135.01) --
	(184.91,135.76) --
	(185.72,136.51) --
	(186.52,137.26) --
	(187.33,138.02) --
	(188.14,138.78) --
	(188.95,139.54) --
	(189.75,140.30) --
	(190.56,141.07) --
	(191.37,141.83) --
	(192.17,142.60) --
	(192.98,143.37) --
	(193.79,144.14) --
	(194.59,144.92) --
	(195.40,145.69) --
	(196.21,146.47) --
	(197.02,147.25) --
	(197.82,148.02) --
	(198.63,148.80) --
	(199.44,149.58) --
	(200.24,150.37) --
	(201.05,151.15) --
	(201.86,151.94) --
	(202.66,152.72) --
	(203.47,153.51) --
	(204.28,154.29) --
	(205.09,155.08) --
	(205.89,155.87) --
	(206.70,156.66) --
	(207.51,157.45) --
	(208.31,158.24) --
	(209.12,159.03) --
	(209.93,159.83) --
	(210.74,160.62) --
	(211.54,161.41) --
	(212.35,162.21) --
	(213.16,163.00) --
	(213.96,163.80) --
	(214.77,164.59) --
	(215.58,165.39) --
	(216.38,166.19) --
	(217.19,166.98) --
	(218.00,167.78) --
	(218.81,168.58) --
	(219.61,169.38) --
	(220.42,170.18) --
	(221.23,170.98);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.63, 47.86) --
	( 61.43, 48.65) --
	( 62.24, 49.44) --
	( 63.05, 50.23) --
	( 63.85, 51.02) --
	( 64.66, 51.81) --
	( 65.47, 52.60) --
	( 66.28, 53.39) --
	( 67.08, 54.17) --
	( 67.89, 54.96) --
	( 68.70, 55.75) --
	( 69.50, 56.53) --
	( 70.31, 57.31) --
	( 71.12, 58.09) --
	( 71.92, 58.87) --
	( 72.73, 59.65) --
	( 73.54, 60.43) --
	( 74.35, 61.21) --
	( 75.15, 61.98) --
	( 75.96, 62.76) --
	( 76.77, 63.53) --
	( 77.57, 64.30) --
	( 78.38, 65.07) --
	( 79.19, 65.84) --
	( 80.00, 66.60) --
	( 80.80, 67.37) --
	( 81.61, 68.13) --
	( 82.42, 68.89) --
	( 83.22, 69.65) --
	( 84.03, 70.40) --
	( 84.84, 71.15) --
	( 85.64, 71.91) --
	( 86.45, 72.65) --
	( 87.26, 73.40) --
	( 88.07, 74.14) --
	( 88.87, 74.88) --
	( 89.68, 75.62) --
	( 90.49, 76.35) --
	( 91.29, 77.08) --
	( 92.10, 77.81) --
	( 92.91, 78.53) --
	( 93.71, 79.25) --
	( 94.52, 79.97) --
	( 95.33, 80.68) --
	( 96.14, 81.39) --
	( 96.94, 82.09) --
	( 97.75, 82.79) --
	( 98.56, 83.49) --
	( 99.36, 84.18) --
	(100.17, 84.86) --
	(100.98, 85.54) --
	(101.79, 86.21) --
	(102.59, 86.88) --
	(103.40, 87.54) --
	(104.21, 88.20) --
	(105.01, 88.85) --
	(105.82, 89.49) --
	(106.63, 90.13) --
	(107.43, 90.76) --
	(108.24, 91.38) --
	(109.05, 91.99) --
	(109.86, 92.60) --
	(110.66, 93.20) --
	(111.47, 93.79) --
	(112.28, 94.37) --
	(113.08, 94.94) --
	(113.89, 95.51) --
	(114.70, 96.06) --
	(115.50, 96.60) --
	(116.31, 97.14) --
	(117.12, 97.66) --
	(117.93, 98.18) --
	(118.73, 98.68) --
	(119.54, 99.17) --
	(120.35, 99.65) --
	(121.15,100.12) --
	(121.96,100.58) --
	(122.77,101.03) --
	(123.58,101.47) --
	(124.38,101.89) --
	(125.19,102.30) --
	(126.00,102.70) --
	(126.80,103.09) --
	(127.61,103.47) --
	(128.42,103.84) --
	(129.22,104.19) --
	(130.03,104.54) --
	(130.84,104.87) --
	(131.65,105.20) --
	(132.45,105.51) --
	(133.26,105.82) --
	(134.07,106.11) --
	(134.87,106.40) --
	(135.68,106.68) --
	(136.49,106.96) --
	(137.29,107.23) --
	(138.10,107.50) --
	(138.91,107.76) --
	(139.72,108.02) --
	(140.52,108.28) --
	(141.33,108.53) --
	(142.14,108.79) --
	(142.94,109.05) --
	(143.75,109.31) --
	(144.56,109.58) --
	(145.37,109.85) --
	(146.17,110.13) --
	(146.98,110.41) --
	(147.79,110.70) --
	(148.59,110.99) --
	(149.40,111.30) --
	(150.21,111.61) --
	(151.01,111.94) --
	(151.82,112.27) --
	(152.63,112.62) --
	(153.44,112.97) --
	(154.24,113.34) --
	(155.05,113.72) --
	(155.86,114.10) --
	(156.66,114.51) --
	(157.47,114.92) --
	(158.28,115.34) --
	(159.08,115.78) --
	(159.89,116.23) --
	(160.70,116.69) --
	(161.51,117.16) --
	(162.31,117.64) --
	(163.12,118.13) --
	(163.93,118.63) --
	(164.73,119.15) --
	(165.54,119.67) --
	(166.35,120.21) --
	(167.16,120.75) --
	(167.96,121.30) --
	(168.77,121.87) --
	(169.58,122.44) --
	(170.38,123.02) --
	(171.19,123.61) --
	(172.00,124.21) --
	(172.80,124.82) --
	(173.61,125.43) --
	(174.42,126.05) --
	(175.23,126.68) --
	(176.03,127.32) --
	(176.84,127.96) --
	(177.65,128.61) --
	(178.45,129.27) --
	(179.26,129.93) --
	(180.07,130.60) --
	(180.87,131.27) --
	(181.68,131.95) --
	(182.49,132.63) --
	(183.30,133.32) --
	(184.10,134.02) --
	(184.91,134.72) --
	(185.72,135.42) --
	(186.52,136.13) --
	(187.33,136.84) --
	(188.14,137.56) --
	(188.95,138.28) --
	(189.75,139.00) --
	(190.56,139.73) --
	(191.37,140.46) --
	(192.17,141.19) --
	(192.98,141.93) --
	(193.79,142.67) --
	(194.59,143.41) --
	(195.40,144.16) --
	(196.21,144.90) --
	(197.02,145.66) --
	(197.82,146.41) --
	(198.63,147.16) --
	(199.44,147.92) --
	(200.24,148.68) --
	(201.05,149.44) --
	(201.86,150.21) --
	(202.66,150.97) --
	(203.47,151.74) --
	(204.28,152.51) --
	(205.09,153.28) --
	(205.89,154.05) --
	(206.70,154.83) --
	(207.51,155.60) --
	(208.31,156.38) --
	(209.12,157.16) --
	(209.93,157.94) --
	(210.74,158.72) --
	(211.54,159.50) --
	(212.35,160.28) --
	(213.16,161.06) --
	(213.96,161.85) --
	(214.77,162.63) --
	(215.58,163.42) --
	(216.38,164.21) --
	(217.19,165.00) --
	(218.00,165.79) --
	(218.81,166.58) --
	(219.61,167.37) --
	(220.42,168.16) --
	(221.23,168.95);
\definecolor{drawColor}{RGB}{12,44,132}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 60.63, 45.83) --
	( 61.43, 46.63) --
	( 62.24, 47.43) --
	( 63.05, 48.23) --
	( 63.85, 49.03) --
	( 64.66, 49.82) --
	( 65.47, 50.62) --
	( 66.28, 51.42) --
	( 67.08, 52.22) --
	( 67.89, 53.01) --
	( 68.70, 53.81) --
	( 69.50, 54.60) --
	( 70.31, 55.40) --
	( 71.12, 56.19) --
	( 71.92, 56.98) --
	( 72.73, 57.78) --
	( 73.54, 58.57) --
	( 74.35, 59.36) --
	( 75.15, 60.15) --
	( 75.96, 60.94) --
	( 76.77, 61.73) --
	( 77.57, 62.52) --
	( 78.38, 63.30) --
	( 79.19, 64.09) --
	( 80.00, 64.87) --
	( 80.80, 65.66) --
	( 81.61, 66.44) --
	( 82.42, 67.22) --
	( 83.22, 68.01) --
	( 84.03, 68.79) --
	( 84.84, 69.56) --
	( 85.64, 70.34) --
	( 86.45, 71.12) --
	( 87.26, 71.89) --
	( 88.07, 72.67) --
	( 88.87, 73.44) --
	( 89.68, 74.21) --
	( 90.49, 74.98) --
	( 91.29, 75.74) --
	( 92.10, 76.51) --
	( 92.91, 77.27) --
	( 93.71, 78.03) --
	( 94.52, 78.79) --
	( 95.33, 79.55) --
	( 96.14, 80.30) --
	( 96.94, 81.05) --
	( 97.75, 81.80) --
	( 98.56, 82.55) --
	( 99.36, 83.30) --
	(100.17, 84.04) --
	(100.98, 84.78) --
	(101.79, 85.51) --
	(102.59, 86.24) --
	(103.40, 86.97) --
	(104.21, 87.70) --
	(105.01, 88.42) --
	(105.82, 89.14) --
	(106.63, 89.86) --
	(107.43, 90.57) --
	(108.24, 91.27) --
	(109.05, 91.98) --
	(109.86, 92.67) --
	(110.66, 93.37) --
	(111.47, 94.05) --
	(112.28, 94.74) --
	(113.08, 95.42) --
	(113.89, 96.09) --
	(114.70, 96.76) --
	(115.50, 97.42) --
	(116.31, 98.07) --
	(117.12, 98.72) --
	(117.93, 99.36) --
	(118.73,100.00) --
	(119.54,100.63) --
	(120.35,101.25) --
	(121.15,101.86) --
	(121.96,102.47) --
	(122.77,103.06) --
	(123.58,103.65) --
	(124.38,104.24) --
	(125.19,104.81) --
	(126.00,105.37) --
	(126.80,105.93) --
	(127.61,106.47) --
	(128.42,107.01) --
	(129.22,107.53) --
	(130.03,108.05) --
	(130.84,108.55) --
	(131.65,109.05) --
	(132.45,109.53) --
	(133.26,110.00) --
	(134.07,110.47) --
	(134.87,110.92) --
	(135.68,111.36) --
	(136.49,111.78) --
	(137.29,112.20) --
	(138.10,112.61) --
	(138.91,113.00) --
	(139.72,113.38) --
	(140.52,113.75) --
	(141.33,114.11) --
	(142.14,114.46) --
	(142.94,114.80) --
	(143.75,115.13) --
	(144.56,115.45) --
	(145.37,115.76) --
	(146.17,116.07) --
	(146.98,116.36) --
	(147.79,116.65) --
	(148.59,116.93) --
	(149.40,117.20) --
	(150.21,117.47) --
	(151.01,117.74) --
	(151.82,118.00) --
	(152.63,118.26) --
	(153.44,118.52) --
	(154.24,118.78) --
	(155.05,119.04) --
	(155.86,119.30) --
	(156.66,119.57) --
	(157.47,119.84) --
	(158.28,120.11) --
	(159.08,120.39) --
	(159.89,120.68) --
	(160.70,120.97) --
	(161.51,121.28) --
	(162.31,121.59) --
	(163.12,121.91) --
	(163.93,122.24) --
	(164.73,122.58) --
	(165.54,122.93) --
	(166.35,123.29) --
	(167.16,123.67) --
	(167.96,124.05) --
	(168.77,124.45) --
	(169.58,124.86) --
	(170.38,125.28) --
	(171.19,125.71) --
	(172.00,126.16) --
	(172.80,126.61) --
	(173.61,127.08) --
	(174.42,127.56) --
	(175.23,128.05) --
	(176.03,128.55) --
	(176.84,129.06) --
	(177.65,129.58) --
	(178.45,130.12) --
	(179.26,130.66) --
	(180.07,131.21) --
	(180.87,131.77) --
	(181.68,132.35) --
	(182.49,132.93) --
	(183.30,133.52) --
	(184.10,134.11) --
	(184.91,134.72) --
	(185.72,135.33) --
	(186.52,135.95) --
	(187.33,136.58) --
	(188.14,137.22) --
	(188.95,137.86) --
	(189.75,138.51) --
	(190.56,139.17) --
	(191.37,139.83) --
	(192.17,140.50) --
	(192.98,141.17) --
	(193.79,141.85) --
	(194.59,142.54) --
	(195.40,143.23) --
	(196.21,143.92) --
	(197.02,144.62) --
	(197.82,145.33) --
	(198.63,146.03) --
	(199.44,146.75) --
	(200.24,147.46) --
	(201.05,148.18) --
	(201.86,148.91) --
	(202.66,149.64) --
	(203.47,150.37) --
	(204.28,151.10) --
	(205.09,151.84) --
	(205.89,152.58) --
	(206.70,153.32) --
	(207.51,154.07) --
	(208.31,154.82) --
	(209.12,155.57) --
	(209.93,156.32) --
	(210.74,157.08) --
	(211.54,157.83) --
	(212.35,158.59) --
	(213.16,159.36) --
	(213.96,160.12) --
	(214.77,160.89) --
	(215.58,161.65) --
	(216.38,162.42) --
	(217.19,163.20) --
	(218.00,163.97) --
	(218.81,164.74) --
	(219.61,165.52) --
	(220.42,166.30) --
	(221.23,167.07);
\definecolor{drawColor}{RGB}{34,94,168}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 60.63, 43.72) --
	( 61.43, 44.52) --
	( 62.24, 45.33) --
	( 63.05, 46.13) --
	( 63.85, 46.93) --
	( 64.66, 47.73) --
	( 65.47, 48.54) --
	( 66.28, 49.34) --
	( 67.08, 50.14) --
	( 67.89, 50.94) --
	( 68.70, 51.74) --
	( 69.50, 52.54) --
	( 70.31, 53.34) --
	( 71.12, 54.14) --
	( 71.92, 54.94) --
	( 72.73, 55.74) --
	( 73.54, 56.54) --
	( 74.35, 57.34) --
	( 75.15, 58.14) --
	( 75.96, 58.94) --
	( 76.77, 59.74) --
	( 77.57, 60.53) --
	( 78.38, 61.33) --
	( 79.19, 62.13) --
	( 80.00, 62.92) --
	( 80.80, 63.72) --
	( 81.61, 64.51) --
	( 82.42, 65.31) --
	( 83.22, 66.10) --
	( 84.03, 66.89) --
	( 84.84, 67.69) --
	( 85.64, 68.48) --
	( 86.45, 69.27) --
	( 87.26, 70.06) --
	( 88.07, 70.85) --
	( 88.87, 71.64) --
	( 89.68, 72.43) --
	( 90.49, 73.22) --
	( 91.29, 74.00) --
	( 92.10, 74.79) --
	( 92.91, 75.57) --
	( 93.71, 76.36) --
	( 94.52, 77.14) --
	( 95.33, 77.92) --
	( 96.14, 78.70) --
	( 96.94, 79.48) --
	( 97.75, 80.26) --
	( 98.56, 81.03) --
	( 99.36, 81.81) --
	(100.17, 82.58) --
	(100.98, 83.35) --
	(101.79, 84.12) --
	(102.59, 84.89) --
	(103.40, 85.66) --
	(104.21, 86.42) --
	(105.01, 87.19) --
	(105.82, 87.95) --
	(106.63, 88.71) --
	(107.43, 89.46) --
	(108.24, 90.22) --
	(109.05, 90.97) --
	(109.86, 91.72) --
	(110.66, 92.47) --
	(111.47, 93.22) --
	(112.28, 93.96) --
	(113.08, 94.70) --
	(113.89, 95.43) --
	(114.70, 96.17) --
	(115.50, 96.90) --
	(116.31, 97.63) --
	(117.12, 98.35) --
	(117.93, 99.07) --
	(118.73, 99.79) --
	(119.54,100.50) --
	(120.35,101.21) --
	(121.15,101.91) --
	(121.96,102.61) --
	(122.77,103.30) --
	(123.58,103.99) --
	(124.38,104.68) --
	(125.19,105.36) --
	(126.00,106.04) --
	(126.80,106.71) --
	(127.61,107.37) --
	(128.42,108.03) --
	(129.22,108.68) --
	(130.03,109.33) --
	(130.84,109.96) --
	(131.65,110.60) --
	(132.45,111.22) --
	(133.26,111.84) --
	(134.07,112.45) --
	(134.87,113.06) --
	(135.68,113.65) --
	(136.49,114.24) --
	(137.29,114.82) --
	(138.10,115.39) --
	(138.91,115.95) --
	(139.72,116.50) --
	(140.52,117.05) --
	(141.33,117.58) --
	(142.14,118.11) --
	(142.94,118.62) --
	(143.75,119.13) --
	(144.56,119.62) --
	(145.37,120.11) --
	(146.17,120.58) --
	(146.98,121.04) --
	(147.79,121.50) --
	(148.59,121.94) --
	(149.40,122.37) --
	(150.21,122.79) --
	(151.01,123.20) --
	(151.82,123.60) --
	(152.63,123.99) --
	(153.44,124.36) --
	(154.24,124.73) --
	(155.05,125.08) --
	(155.86,125.43) --
	(156.66,125.77) --
	(157.47,126.09) --
	(158.28,126.41) --
	(159.08,126.72) --
	(159.89,127.02) --
	(160.70,127.32) --
	(161.51,127.61) --
	(162.31,127.89) --
	(163.12,128.17) --
	(163.93,128.44) --
	(164.73,128.71) --
	(165.54,128.97) --
	(166.35,129.24) --
	(167.16,129.51) --
	(167.96,129.77) --
	(168.77,130.04) --
	(169.58,130.31) --
	(170.38,130.58) --
	(171.19,130.86) --
	(172.00,131.14) --
	(172.80,131.43) --
	(173.61,131.73) --
	(174.42,132.03) --
	(175.23,132.34) --
	(176.03,132.66) --
	(176.84,132.99) --
	(177.65,133.33) --
	(178.45,133.68) --
	(179.26,134.04) --
	(180.07,134.41) --
	(180.87,134.80) --
	(181.68,135.19) --
	(182.49,135.60) --
	(183.30,136.02) --
	(184.10,136.45) --
	(184.91,136.89) --
	(185.72,137.35) --
	(186.52,137.81) --
	(187.33,138.29) --
	(188.14,138.78) --
	(188.95,139.27) --
	(189.75,139.78) --
	(190.56,140.31) --
	(191.37,140.84) --
	(192.17,141.38) --
	(192.98,141.93) --
	(193.79,142.49) --
	(194.59,143.06) --
	(195.40,143.64) --
	(196.21,144.23) --
	(197.02,144.83) --
	(197.82,145.43) --
	(198.63,146.04) --
	(199.44,146.66) --
	(200.24,147.29) --
	(201.05,147.93) --
	(201.86,148.57) --
	(202.66,149.22) --
	(203.47,149.88) --
	(204.28,150.54) --
	(205.09,151.21) --
	(205.89,151.88) --
	(206.70,152.56) --
	(207.51,153.25) --
	(208.31,153.93) --
	(209.12,154.63) --
	(209.93,155.33) --
	(210.74,156.03) --
	(211.54,156.74) --
	(212.35,157.45) --
	(213.16,158.17) --
	(213.96,158.89) --
	(214.77,159.62) --
	(215.58,160.34) --
	(216.38,161.08) --
	(217.19,161.81) --
	(218.00,162.55) --
	(218.81,163.29) --
	(219.61,164.03) --
	(220.42,164.78) --
	(221.23,165.53);
\definecolor{drawColor}{RGB}{29,145,192}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 60.63, 41.50) --
	( 61.43, 42.31) --
	( 62.24, 43.11) --
	( 63.05, 43.92) --
	( 63.85, 44.72) --
	( 64.66, 45.53) --
	( 65.47, 46.33) --
	( 66.28, 47.14) --
	( 67.08, 47.94) --
	( 67.89, 48.75) --
	( 68.70, 49.55) --
	( 69.50, 50.36) --
	( 70.31, 51.16) --
	( 71.12, 51.96) --
	( 71.92, 52.77) --
	( 72.73, 53.57) --
	( 73.54, 54.37) --
	( 74.35, 55.18) --
	( 75.15, 55.98) --
	( 75.96, 56.78) --
	( 76.77, 57.59) --
	( 77.57, 58.39) --
	( 78.38, 59.19) --
	( 79.19, 59.99) --
	( 80.00, 60.80) --
	( 80.80, 61.60) --
	( 81.61, 62.40) --
	( 82.42, 63.20) --
	( 83.22, 64.00) --
	( 84.03, 64.80) --
	( 84.84, 65.60) --
	( 85.64, 66.40) --
	( 86.45, 67.20) --
	( 87.26, 68.00) --
	( 88.07, 68.80) --
	( 88.87, 69.60) --
	( 89.68, 70.40) --
	( 90.49, 71.19) --
	( 91.29, 71.99) --
	( 92.10, 72.79) --
	( 92.91, 73.58) --
	( 93.71, 74.38) --
	( 94.52, 75.18) --
	( 95.33, 75.97) --
	( 96.14, 76.77) --
	( 96.94, 77.56) --
	( 97.75, 78.35) --
	( 98.56, 79.15) --
	( 99.36, 79.94) --
	(100.17, 80.73) --
	(100.98, 81.52) --
	(101.79, 82.31) --
	(102.59, 83.10) --
	(103.40, 83.89) --
	(104.21, 84.67) --
	(105.01, 85.46) --
	(105.82, 86.25) --
	(106.63, 87.03) --
	(107.43, 87.81) --
	(108.24, 88.60) --
	(109.05, 89.38) --
	(109.86, 90.16) --
	(110.66, 90.94) --
	(111.47, 91.71) --
	(112.28, 92.49) --
	(113.08, 93.27) --
	(113.89, 94.04) --
	(114.70, 94.81) --
	(115.50, 95.58) --
	(116.31, 96.35) --
	(117.12, 97.12) --
	(117.93, 97.88) --
	(118.73, 98.65) --
	(119.54, 99.41) --
	(120.35,100.17) --
	(121.15,100.93) --
	(121.96,101.68) --
	(122.77,102.43) --
	(123.58,103.18) --
	(124.38,103.93) --
	(125.19,104.68) --
	(126.00,105.42) --
	(126.80,106.16) --
	(127.61,106.90) --
	(128.42,107.63) --
	(129.22,108.36) --
	(130.03,109.09) --
	(130.84,109.82) --
	(131.65,110.54) --
	(132.45,111.26) --
	(133.26,111.97) --
	(134.07,112.68) --
	(134.87,113.38) --
	(135.68,114.09) --
	(136.49,114.78) --
	(137.29,115.48) --
	(138.10,116.16) --
	(138.91,116.85) --
	(139.72,117.52) --
	(140.52,118.20) --
	(141.33,118.86) --
	(142.14,119.52) --
	(142.94,120.18) --
	(143.75,120.83) --
	(144.56,121.47) --
	(145.37,122.11) --
	(146.17,122.74) --
	(146.98,123.36) --
	(147.79,123.98) --
	(148.59,124.59) --
	(149.40,125.19) --
	(150.21,125.79) --
	(151.01,126.37) --
	(151.82,126.95) --
	(152.63,127.52) --
	(153.44,128.09) --
	(154.24,128.64) --
	(155.05,129.18) --
	(155.86,129.72) --
	(156.66,130.25) --
	(157.47,130.76) --
	(158.28,131.27) --
	(159.08,131.77) --
	(159.89,132.26) --
	(160.70,132.74) --
	(161.51,133.21) --
	(162.31,133.67) --
	(163.12,134.11) --
	(163.93,134.55) --
	(164.73,134.98) --
	(165.54,135.40) --
	(166.35,135.81) --
	(167.16,136.21) --
	(167.96,136.59) --
	(168.77,136.97) --
	(169.58,137.34) --
	(170.38,137.70) --
	(171.19,138.05) --
	(172.00,138.39) --
	(172.80,138.72) --
	(173.61,139.05) --
	(174.42,139.36) --
	(175.23,139.67) --
	(176.03,139.97) --
	(176.84,140.27) --
	(177.65,140.56) --
	(178.45,140.85) --
	(179.26,141.13) --
	(180.07,141.41) --
	(180.87,141.69) --
	(181.68,141.97) --
	(182.49,142.25) --
	(183.30,142.52) --
	(184.10,142.80) --
	(184.91,143.08) --
	(185.72,143.37) --
	(186.52,143.66) --
	(187.33,143.95) --
	(188.14,144.25) --
	(188.95,144.55) --
	(189.75,144.87) --
	(190.56,145.19) --
	(191.37,145.52) --
	(192.17,145.86) --
	(192.98,146.20) --
	(193.79,146.56) --
	(194.59,146.93) --
	(195.40,147.31) --
	(196.21,147.70) --
	(197.02,148.10) --
	(197.82,148.52) --
	(198.63,148.94) --
	(199.44,149.38) --
	(200.24,149.82) --
	(201.05,150.28) --
	(201.86,150.75) --
	(202.66,151.23) --
	(203.47,151.73) --
	(204.28,152.23) --
	(205.09,152.74) --
	(205.89,153.27) --
	(206.70,153.80) --
	(207.51,154.35) --
	(208.31,154.90) --
	(209.12,155.47) --
	(209.93,156.04) --
	(210.74,156.62) --
	(211.54,157.21) --
	(212.35,157.81) --
	(213.16,158.42) --
	(213.96,159.04) --
	(214.77,159.66) --
	(215.58,160.29) --
	(216.38,160.93) --
	(217.19,161.58) --
	(218.00,162.23) --
	(218.81,162.89) --
	(219.61,163.55) --
	(220.42,164.22) --
	(221.23,164.90);
\definecolor{drawColor}{RGB}{65,182,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 60.63, 39.01) --
	( 61.43, 39.82) --
	( 62.24, 40.62) --
	( 63.05, 41.43) --
	( 63.85, 42.24) --
	( 64.66, 43.04) --
	( 65.47, 43.85) --
	( 66.28, 44.66) --
	( 67.08, 45.46) --
	( 67.89, 46.27) --
	( 68.70, 47.07) --
	( 69.50, 47.88) --
	( 70.31, 48.69) --
	( 71.12, 49.49) --
	( 71.92, 50.30) --
	( 72.73, 51.10) --
	( 73.54, 51.91) --
	( 74.35, 52.72) --
	( 75.15, 53.52) --
	( 75.96, 54.33) --
	( 76.77, 55.13) --
	( 77.57, 55.94) --
	( 78.38, 56.74) --
	( 79.19, 57.55) --
	( 80.00, 58.35) --
	( 80.80, 59.16) --
	( 81.61, 59.96) --
	( 82.42, 60.77) --
	( 83.22, 61.57) --
	( 84.03, 62.38) --
	( 84.84, 63.18) --
	( 85.64, 63.99) --
	( 86.45, 64.79) --
	( 87.26, 65.59) --
	( 88.07, 66.40) --
	( 88.87, 67.20) --
	( 89.68, 68.01) --
	( 90.49, 68.81) --
	( 91.29, 69.61) --
	( 92.10, 70.42) --
	( 92.91, 71.22) --
	( 93.71, 72.02) --
	( 94.52, 72.83) --
	( 95.33, 73.63) --
	( 96.14, 74.43) --
	( 96.94, 75.23) --
	( 97.75, 76.03) --
	( 98.56, 76.84) --
	( 99.36, 77.64) --
	(100.17, 78.44) --
	(100.98, 79.24) --
	(101.79, 80.04) --
	(102.59, 80.84) --
	(103.40, 81.64) --
	(104.21, 82.44) --
	(105.01, 83.24) --
	(105.82, 84.04) --
	(106.63, 84.84) --
	(107.43, 85.64) --
	(108.24, 86.43) --
	(109.05, 87.23) --
	(109.86, 88.03) --
	(110.66, 88.83) --
	(111.47, 89.62) --
	(112.28, 90.42) --
	(113.08, 91.21) --
	(113.89, 92.01) --
	(114.70, 92.80) --
	(115.50, 93.60) --
	(116.31, 94.39) --
	(117.12, 95.18) --
	(117.93, 95.97) --
	(118.73, 96.76) --
	(119.54, 97.55) --
	(120.35, 98.34) --
	(121.15, 99.13) --
	(121.96, 99.92) --
	(122.77,100.70) --
	(123.58,101.49) --
	(124.38,102.28) --
	(125.19,103.06) --
	(126.00,103.84) --
	(126.80,104.62) --
	(127.61,105.40) --
	(128.42,106.18) --
	(129.22,106.96) --
	(130.03,107.74) --
	(130.84,108.51) --
	(131.65,109.29) --
	(132.45,110.06) --
	(133.26,110.83) --
	(134.07,111.60) --
	(134.87,112.37) --
	(135.68,113.14) --
	(136.49,113.90) --
	(137.29,114.66) --
	(138.10,115.42) --
	(138.91,116.18) --
	(139.72,116.94) --
	(140.52,117.69) --
	(141.33,118.45) --
	(142.14,119.20) --
	(142.94,119.94) --
	(143.75,120.69) --
	(144.56,121.43) --
	(145.37,122.17) --
	(146.17,122.91) --
	(146.98,123.64) --
	(147.79,124.37) --
	(148.59,125.10) --
	(149.40,125.82) --
	(150.21,126.54) --
	(151.01,127.26) --
	(151.82,127.97) --
	(152.63,128.68) --
	(153.44,129.39) --
	(154.24,130.09) --
	(155.05,130.78) --
	(155.86,131.48) --
	(156.66,132.16) --
	(157.47,132.85) --
	(158.28,133.52) --
	(159.08,134.20) --
	(159.89,134.87) --
	(160.70,135.53) --
	(161.51,136.19) --
	(162.31,136.84) --
	(163.12,137.48) --
	(163.93,138.12) --
	(164.73,138.76) --
	(165.54,139.38) --
	(166.35,140.00) --
	(167.16,140.62) --
	(167.96,141.23) --
	(168.77,141.83) --
	(169.58,142.42) --
	(170.38,143.01) --
	(171.19,143.58) --
	(172.00,144.15) --
	(172.80,144.72) --
	(173.61,145.27) --
	(174.42,145.82) --
	(175.23,146.36) --
	(176.03,146.89) --
	(176.84,147.41) --
	(177.65,147.92) --
	(178.45,148.43) --
	(179.26,148.92) --
	(180.07,149.41) --
	(180.87,149.89) --
	(181.68,150.36) --
	(182.49,150.82) --
	(183.30,151.27) --
	(184.10,151.71) --
	(184.91,152.14) --
	(185.72,152.57) --
	(186.52,152.98) --
	(187.33,153.39) --
	(188.14,153.79) --
	(188.95,154.18) --
	(189.75,154.56) --
	(190.56,154.93) --
	(191.37,155.29) --
	(192.17,155.65) --
	(192.98,156.00) --
	(193.79,156.34) --
	(194.59,156.68) --
	(195.40,157.01) --
	(196.21,157.33) --
	(197.02,157.65) --
	(197.82,157.97) --
	(198.63,158.28) --
	(199.44,158.59) --
	(200.24,158.89) --
	(201.05,159.19) --
	(201.86,159.49) --
	(202.66,159.79) --
	(203.47,160.09) --
	(204.28,160.39) --
	(205.09,160.70) --
	(205.89,161.00) --
	(206.70,161.31) --
	(207.51,161.62) --
	(208.31,161.94) --
	(209.12,162.26) --
	(209.93,162.58) --
	(210.74,162.92) --
	(211.54,163.26) --
	(212.35,163.61) --
	(213.16,163.97) --
	(213.96,164.33) --
	(214.77,164.71) --
	(215.58,165.09) --
	(216.38,165.49) --
	(217.19,165.90) --
	(218.00,166.31) --
	(218.81,166.74) --
	(219.61,167.17) --
	(220.42,167.62) --
	(221.23,168.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.20,195.13) rectangle (107.48,123.13);
\definecolor{drawColor}{RGB}{65,182,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 63.20,171.13) -- ( 81.20,171.13);
\definecolor{drawColor}{RGB}{29,145,192}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 63.20,159.13) -- ( 81.20,159.13);
\definecolor{drawColor}{RGB}{34,94,168}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 63.20,147.13) -- ( 81.20,147.13);
\definecolor{drawColor}{RGB}{12,44,132}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 63.20,135.13) -- ( 81.20,135.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 80.84,183.13) {$\alpha$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 90.20,167.69) {0.9};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 90.20,155.69) {0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 90.20,143.69) {0.7};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 90.20,131.69) {0.6};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.38, 93.68) rectangle (227.65, 21.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.38, 81.68) -- (201.38, 81.68);
\definecolor{drawColor}{RGB}{177,0,38}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (183.38, 69.68) -- (201.38, 69.68);
\definecolor{drawColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (183.38, 57.68) -- (201.38, 57.68);
\definecolor{drawColor}{RGB}{252,78,42}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (183.38, 45.68) -- (201.38, 45.68);
\definecolor{drawColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (183.38, 33.68) -- (201.38, 33.68);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (210.38, 78.24) {0.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (210.38, 66.24) {0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (210.38, 54.24) {0.3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (210.38, 42.24) {0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (210.38, 30.24) {0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.65,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 18.20,108.41) {\bfseries Quantile};
\end{scope}
\end{tikzpicture}


==> figs/tikz/theo_thresh_lop.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-29 18:45:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (188.70, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.23, 21.68) -- ( 60.23, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.34, 21.68) -- ( 92.34, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.46, 21.68) -- (124.46, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.59, 21.68) -- (156.59, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 21.68) -- (188.70, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,  2.48) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.34,  2.48) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.46,  2.48) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.59,  2.48) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.70,  2.48) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 15.68, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 60.23) -- ( 15.68, 60.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 92.35) -- ( 15.68, 92.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,124.46) -- ( 15.68,124.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,156.58) -- ( 15.68,156.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 28.11) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 60.23) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 92.35) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,124.46) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,156.58) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {$x = F(t)$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {$x_{\rm{rc}}$};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{drawColor}{RGB}{252,78,42}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 28.91, 29.84) --
	( 29.72, 31.40) --
	( 30.53, 32.86) --
	( 31.33, 34.23) --
	( 32.14, 35.53) --
	( 32.95, 36.76) --
	( 33.75, 37.92) --
	( 34.56, 39.02) --
	( 35.37, 40.07) --
	( 36.18, 41.06) --
	( 36.98, 42.00) --
	( 37.79, 42.88) --
	( 38.60, 43.72) --
	( 39.40, 44.51) --
	( 40.21, 45.25) --
	( 41.02, 45.95) --
	( 41.82, 46.60) --
	( 42.63, 47.21) --
	( 43.44, 47.78) --
	( 44.25, 48.31) --
	( 45.05, 48.81) --
	( 45.86, 49.26) --
	( 46.67, 49.68) --
	( 47.47, 50.07) --
	( 48.28, 50.43) --
	( 49.09, 50.75) --
	( 49.89, 51.05) --
	( 50.70, 51.31) --
	( 51.51, 51.55) --
	( 52.32, 51.81) --
	( 53.12, 52.26) --
	( 53.93, 52.71) --
	( 54.74, 53.16) --
	( 55.54, 53.61) --
	( 56.35, 54.06) --
	( 57.16, 54.51) --
	( 57.97, 54.96) --
	( 58.77, 55.41) --
	( 59.58, 55.86) --
	( 60.39, 56.31) --
	( 61.19, 56.76) --
	( 62.00, 57.21) --
	( 62.81, 57.66) --
	( 63.61, 58.11) --
	( 64.42, 58.55) --
	( 65.23, 59.00) --
	( 66.04, 59.45) --
	( 66.84, 59.89) --
	( 67.65, 60.34) --
	( 68.46, 60.78) --
	( 69.26, 61.23) --
	( 70.07, 61.67) --
	( 70.88, 62.11) --
	( 71.68, 62.56) --
	( 72.49, 63.00) --
	( 73.30, 63.44) --
	( 74.11, 63.88) --
	( 74.91, 64.32) --
	( 75.72, 64.76) --
	( 76.53, 65.20) --
	( 77.33, 65.64) --
	( 78.14, 66.08) --
	( 78.95, 66.52) --
	( 79.76, 66.96) --
	( 80.56, 67.39) --
	( 81.37, 67.83) --
	( 82.18, 68.27) --
	( 82.98, 68.70) --
	( 83.79, 69.14) --
	( 84.60, 69.57) --
	( 85.40, 70.01) --
	( 86.21, 70.44) --
	( 87.02, 70.87) --
	( 87.83, 71.30) --
	( 88.63, 71.74) --
	( 89.44, 72.17) --
	( 90.25, 72.60) --
	( 91.05, 73.03) --
	( 91.86, 73.46) --
	( 92.67, 73.89) --
	( 93.47, 74.32) --
	( 94.28, 74.74) --
	( 95.09, 75.17) --
	( 95.90, 75.60) --
	( 96.70, 76.02) --
	( 97.51, 76.45) --
	( 98.32, 76.88) --
	( 99.12, 77.30) --
	( 99.93, 77.72) --
	(100.74, 78.15) --
	(101.55, 78.57) --
	(102.35, 78.99) --
	(103.16, 79.42) --
	(103.97, 79.84) --
	(104.77, 80.26) --
	(105.58, 80.68) --
	(106.39, 81.10) --
	(107.19, 81.52) --
	(108.00, 81.93) --
	(108.81, 82.35) --
	(109.62, 82.77) --
	(110.42, 83.19) --
	(111.23, 83.60) --
	(112.04, 84.02) --
	(112.84, 84.43) --
	(113.65, 84.85) --
	(114.46, 85.26) --
	(115.26, 85.68) --
	(116.07, 86.09) --
	(116.88, 86.50) --
	(117.69, 86.91) --
	(118.49, 87.33) --
	(119.30, 87.74) --
	(120.11, 88.15) --
	(120.91, 88.56) --
	(121.72, 88.97) --
	(122.53, 89.38) --
	(123.34, 89.78) --
	(124.14, 90.19) --
	(124.95, 90.60) --
	(125.76, 91.00) --
	(126.56, 91.41) --
	(127.37, 91.82) --
	(128.18, 92.22) --
	(128.98, 92.63) --
	(129.79, 93.03) --
	(130.60, 93.43) --
	(131.41, 93.84) --
	(132.21, 94.24) --
	(133.02, 94.64) --
	(133.83, 95.04) --
	(134.63, 95.44) --
	(135.44, 95.84) --
	(136.25, 96.24) --
	(137.05, 96.64) --
	(137.86, 97.04) --
	(138.67, 97.44) --
	(139.48, 97.84) --
	(140.28, 98.24) --
	(141.09, 98.64) --
	(141.90, 99.03) --
	(142.70, 99.43) --
	(143.51, 99.83) --
	(144.32,100.22) --
	(145.13,100.62) --
	(145.93,101.02) --
	(146.74,101.41) --
	(147.55,101.81) --
	(148.35,102.20) --
	(149.16,102.59) --
	(149.97,102.99) --
	(150.77,103.38) --
	(151.58,103.78) --
	(152.39,104.17) --
	(153.20,104.56) --
	(154.00,104.96) --
	(154.81,105.35) --
	(155.62,105.74) --
	(156.42,106.14) --
	(157.23,106.53) --
	(158.04,106.92) --
	(158.84,107.32) --
	(159.65,107.71) --
	(160.46,108.10) --
	(161.27,108.50) --
	(162.07,108.89) --
	(162.88,109.29) --
	(163.69,109.68) --
	(164.49,110.08) --
	(165.30,112.40) --
	(166.11,115.07) --
	(166.92,117.73) --
	(167.72,120.40) --
	(168.53,123.06) --
	(169.34,125.72) --
	(170.14,128.37) --
	(170.95,131.03) --
	(171.76,133.68) --
	(172.56,136.33) --
	(173.37,138.98) --
	(174.18,141.63) --
	(174.99,144.27) --
	(175.79,146.91) --
	(176.60,149.55) --
	(177.41,152.19) --
	(178.21,154.82) --
	(179.02,157.45) --
	(179.83,160.08) --
	(180.63,162.70) --
	(181.44,165.33) --
	(182.25,167.94) --
	(183.06,170.56) --
	(183.86,173.17) --
	(184.67,175.78) --
	(185.48,178.38) --
	(186.28,180.97) --
	(187.09,183.56) --
	(187.90,186.14);
\definecolor{drawColor}{RGB}{177,0,38}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 28.91, 30.16) --
	( 29.72, 32.12) --
	( 30.53, 34.02) --
	( 31.33, 35.87) --
	( 32.14, 37.68) --
	( 32.95, 39.44) --
	( 33.75, 41.16) --
	( 34.56, 42.84) --
	( 35.37, 44.48) --
	( 36.18, 46.08) --
	( 36.98, 47.63) --
	( 37.79, 49.15) --
	( 38.60, 50.62) --
	( 39.40, 52.05) --
	( 40.21, 53.43) --
	( 41.02, 54.78) --
	( 41.82, 56.07) --
	( 42.63, 57.32) --
	( 43.44, 58.53) --
	( 44.25, 59.68) --
	( 45.05, 60.79) --
	( 45.86, 61.84) --
	( 46.67, 62.84) --
	( 47.47, 63.79) --
	( 48.28, 64.69) --
	( 49.09, 65.53) --
	( 49.89, 66.31) --
	( 50.70, 67.03) --
	( 51.51, 67.70) --
	( 52.32, 68.25) --
	( 53.12, 68.51) --
	( 53.93, 68.78) --
	( 54.74, 69.05) --
	( 55.54, 69.33) --
	( 56.35, 69.62) --
	( 57.16, 69.91) --
	( 57.97, 70.20) --
	( 58.77, 70.50) --
	( 59.58, 70.81) --
	( 60.39, 71.12) --
	( 61.19, 71.43) --
	( 62.00, 71.74) --
	( 62.81, 72.06) --
	( 63.61, 72.39) --
	( 64.42, 72.71) --
	( 65.23, 73.04) --
	( 66.04, 73.37) --
	( 66.84, 73.70) --
	( 67.65, 74.04) --
	( 68.46, 74.37) --
	( 69.26, 74.71) --
	( 70.07, 75.05) --
	( 70.88, 75.40) --
	( 71.68, 75.74) --
	( 72.49, 76.09) --
	( 73.30, 76.43) --
	( 74.11, 76.78) --
	( 74.91, 77.13) --
	( 75.72, 77.48) --
	( 76.53, 77.83) --
	( 77.33, 78.19) --
	( 78.14, 78.54) --
	( 78.95, 78.90) --
	( 79.76, 79.25) --
	( 80.56, 79.61) --
	( 81.37, 79.97) --
	( 82.18, 80.33) --
	( 82.98, 80.68) --
	( 83.79, 81.04) --
	( 84.60, 81.40) --
	( 85.40, 81.76) --
	( 86.21, 82.12) --
	( 87.02, 82.48) --
	( 87.83, 82.85) --
	( 88.63, 83.21) --
	( 89.44, 83.57) --
	( 90.25, 83.93) --
	( 91.05, 84.29) --
	( 91.86, 84.66) --
	( 92.67, 85.02) --
	( 93.47, 85.38) --
	( 94.28, 85.75) --
	( 95.09, 86.11) --
	( 95.90, 86.47) --
	( 96.70, 86.83) --
	( 97.51, 87.20) --
	( 98.32, 87.56) --
	( 99.12, 87.92) --
	( 99.93, 88.28) --
	(100.74, 88.65) --
	(101.55, 89.01) --
	(102.35, 89.37) --
	(103.16, 89.73) --
	(103.97, 90.09) --
	(104.77, 90.45) --
	(105.58, 90.81) --
	(106.39, 91.17) --
	(107.19, 91.53) --
	(108.00, 91.89) --
	(108.81, 92.25) --
	(109.62, 92.61) --
	(110.42, 92.96) --
	(111.23, 93.32) --
	(112.04, 93.68) --
	(112.84, 94.03) --
	(113.65, 94.39) --
	(114.46, 94.74) --
	(115.26, 95.10) --
	(116.07, 95.45) --
	(116.88, 95.81) --
	(117.69, 96.16) --
	(118.49, 96.51) --
	(119.30, 96.86) --
	(120.11, 97.21) --
	(120.91, 97.56) --
	(121.72, 97.91) --
	(122.53, 98.25) --
	(123.34, 98.60) --
	(124.14, 98.95) --
	(124.95, 99.29) --
	(125.76, 99.63) --
	(126.56, 99.98) --
	(127.37,100.32) --
	(128.18,100.66) --
	(128.98,101.00) --
	(129.79,101.34) --
	(130.60,101.68) --
	(131.41,102.01) --
	(132.21,102.35) --
	(133.02,102.68) --
	(133.83,103.02) --
	(134.63,103.35) --
	(135.44,103.68) --
	(136.25,104.01) --
	(137.05,104.34) --
	(137.86,104.66) --
	(138.67,104.99) --
	(139.48,105.31) --
	(140.28,105.64) --
	(141.09,105.96) --
	(141.90,106.28) --
	(142.70,106.60) --
	(143.51,106.91) --
	(144.32,107.23) --
	(145.13,107.54) --
	(145.93,107.86) --
	(146.74,108.17) --
	(147.55,108.48) --
	(148.35,108.78) --
	(149.16,109.09) --
	(149.97,109.40) --
	(150.77,109.70) --
	(151.58,110.00) --
	(152.39,110.30) --
	(153.20,110.60) --
	(154.00,110.89) --
	(154.81,111.19) --
	(155.62,111.48) --
	(156.42,111.77) --
	(157.23,112.06) --
	(158.04,112.35) --
	(158.84,112.63) --
	(159.65,112.92) --
	(160.46,113.20) --
	(161.27,113.48) --
	(162.07,113.76) --
	(162.88,114.04) --
	(163.69,114.31) --
	(164.49,114.58) --
	(165.30,116.73) --
	(166.11,119.20) --
	(166.92,121.68) --
	(167.72,124.16) --
	(168.53,126.64) --
	(169.34,129.13) --
	(170.14,131.61) --
	(170.95,134.10) --
	(171.76,136.58) --
	(172.56,139.07) --
	(173.37,141.56) --
	(174.18,144.04) --
	(174.99,146.53) --
	(175.79,149.02) --
	(176.60,151.50) --
	(177.41,153.99) --
	(178.21,156.48) --
	(179.02,158.96) --
	(179.83,161.45) --
	(180.63,163.94) --
	(181.44,166.42) --
	(182.25,168.90) --
	(183.06,171.39) --
	(183.86,173.87) --
	(184.67,176.35) --
	(185.48,178.83) --
	(186.28,181.30) --
	(187.09,183.78) --
	(187.90,186.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.91, 30.40) --
	( 29.72, 32.67) --
	( 30.53, 34.93) --
	( 31.33, 37.16) --
	( 32.14, 39.39) --
	( 32.95, 41.60) --
	( 33.75, 43.80) --
	( 34.56, 45.99) --
	( 35.37, 48.16) --
	( 36.18, 50.32) --
	( 36.98, 52.47) --
	( 37.79, 54.60) --
	( 38.60, 56.72) --
	( 39.40, 58.82) --
	( 40.21, 60.91) --
	( 41.02, 62.98) --
	( 41.82, 65.03) --
	( 42.63, 67.07) --
	( 43.44, 69.09) --
	( 44.25, 71.08) --
	( 45.05, 73.06) --
	( 45.86, 75.02) --
	( 46.67, 76.95) --
	( 47.47, 78.86) --
	( 48.28, 80.75) --
	( 49.09, 82.61) --
	( 49.89, 84.44) --
	( 50.70, 86.23) --
	( 51.51, 88.00) --
	( 52.32, 89.49) --
	( 53.12, 89.64) --
	( 53.93, 89.79) --
	( 54.74, 89.95) --
	( 55.54, 90.11) --
	( 56.35, 90.29) --
	( 57.16, 90.47) --
	( 57.97, 90.65) --
	( 58.77, 90.85) --
	( 59.58, 91.05) --
	( 60.39, 91.25) --
	( 61.19, 91.46) --
	( 62.00, 91.68) --
	( 62.81, 91.89) --
	( 63.61, 92.12) --
	( 64.42, 92.35) --
	( 65.23, 92.58) --
	( 66.04, 92.82) --
	( 66.84, 93.06) --
	( 67.65, 93.31) --
	( 68.46, 93.56) --
	( 69.26, 93.81) --
	( 70.07, 94.07) --
	( 70.88, 94.33) --
	( 71.68, 94.59) --
	( 72.49, 94.85) --
	( 73.30, 95.12) --
	( 74.11, 95.40) --
	( 74.91, 95.67) --
	( 75.72, 95.95) --
	( 76.53, 96.23) --
	( 77.33, 96.51) --
	( 78.14, 96.79) --
	( 78.95, 97.08) --
	( 79.76, 97.37) --
	( 80.56, 97.66) --
	( 81.37, 97.95) --
	( 82.18, 98.24) --
	( 82.98, 98.54) --
	( 83.79, 98.83) --
	( 84.60, 99.13) --
	( 85.40, 99.43) --
	( 86.21, 99.74) --
	( 87.02,100.04) --
	( 87.83,100.34) --
	( 88.63,100.65) --
	( 89.44,100.96) --
	( 90.25,101.27) --
	( 91.05,101.58) --
	( 91.86,101.89) --
	( 92.67,102.20) --
	( 93.47,102.51) --
	( 94.28,102.83) --
	( 95.09,103.14) --
	( 95.90,103.46) --
	( 96.70,103.77) --
	( 97.51,104.09) --
	( 98.32,104.41) --
	( 99.12,104.72) --
	( 99.93,105.04) --
	(100.74,105.36) --
	(101.55,105.68) --
	(102.35,106.00) --
	(103.16,106.32) --
	(103.97,106.64) --
	(104.77,106.96) --
	(105.58,107.28) --
	(106.39,107.60) --
	(107.19,107.92) --
	(108.00,108.24) --
	(108.81,108.57) --
	(109.62,108.89) --
	(110.42,109.21) --
	(111.23,109.53) --
	(112.04,109.85) --
	(112.84,110.17) --
	(113.65,110.49) --
	(114.46,110.81) --
	(115.26,111.13) --
	(116.07,111.45) --
	(116.88,111.77) --
	(117.69,112.09) --
	(118.49,112.40) --
	(119.30,112.72) --
	(120.11,113.04) --
	(120.91,113.35) --
	(121.72,113.67) --
	(122.53,113.98) --
	(123.34,114.30) --
	(124.14,114.61) --
	(124.95,114.92) --
	(125.76,115.23) --
	(126.56,115.54) --
	(127.37,115.85) --
	(128.18,116.16) --
	(128.98,116.47) --
	(129.79,116.77) --
	(130.60,117.07) --
	(131.41,117.38) --
	(132.21,117.68) --
	(133.02,117.98) --
	(133.83,118.27) --
	(134.63,118.57) --
	(135.44,118.86) --
	(136.25,119.15) --
	(137.05,119.44) --
	(137.86,119.73) --
	(138.67,120.02) --
	(139.48,120.30) --
	(140.28,120.58) --
	(141.09,120.86) --
	(141.90,121.14) --
	(142.70,121.41) --
	(143.51,121.69) --
	(144.32,121.96) --
	(145.13,122.22) --
	(145.93,122.48) --
	(146.74,122.74) --
	(147.55,123.00) --
	(148.35,123.25) --
	(149.16,123.50) --
	(149.97,123.75) --
	(150.77,123.99) --
	(151.58,124.23) --
	(152.39,124.46) --
	(153.20,124.69) --
	(154.00,124.92) --
	(154.81,125.13) --
	(155.62,125.35) --
	(156.42,125.56) --
	(157.23,125.76) --
	(158.04,125.96) --
	(158.84,126.16) --
	(159.65,126.34) --
	(160.46,126.52) --
	(161.27,126.70) --
	(162.07,126.86) --
	(162.88,127.02) --
	(163.69,127.17) --
	(164.49,127.32) --
	(165.30,128.81) --
	(166.11,130.58) --
	(166.92,132.37) --
	(167.72,134.20) --
	(168.53,136.06) --
	(169.34,137.95) --
	(170.14,139.86) --
	(170.95,141.79) --
	(171.76,143.75) --
	(172.56,145.73) --
	(173.37,147.72) --
	(174.18,149.74) --
	(174.99,151.78) --
	(175.79,153.83) --
	(176.60,155.90) --
	(177.41,157.99) --
	(178.21,160.09) --
	(179.02,162.21) --
	(179.83,164.34) --
	(180.63,166.49) --
	(181.44,168.65) --
	(182.25,170.82) --
	(183.06,173.01) --
	(183.86,175.21) --
	(184.67,177.42) --
	(185.48,179.65) --
	(186.28,181.88) --
	(187.09,184.14) --
	(187.90,186.41);
\definecolor{drawColor}{RGB}{12,44,132}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 28.91, 30.57) --
	( 29.72, 33.03) --
	( 30.53, 35.51) --
	( 31.33, 37.98) --
	( 32.14, 40.46) --
	( 32.95, 42.94) --
	( 33.75, 45.42) --
	( 34.56, 47.91) --
	( 35.37, 50.39) --
	( 36.18, 52.87) --
	( 36.98, 55.36) --
	( 37.79, 57.85) --
	( 38.60, 60.33) --
	( 39.40, 62.82) --
	( 40.21, 65.31) --
	( 41.02, 67.79) --
	( 41.82, 70.28) --
	( 42.63, 72.77) --
	( 43.44, 75.25) --
	( 44.25, 77.74) --
	( 45.05, 80.23) --
	( 45.86, 82.71) --
	( 46.67, 85.20) --
	( 47.47, 87.68) --
	( 48.28, 90.17) --
	( 49.09, 92.65) --
	( 49.89, 95.13) --
	( 50.70, 97.61) --
	( 51.51,100.08) --
	( 52.32,102.23) --
	( 53.12,102.50) --
	( 53.93,102.77) --
	( 54.74,103.05) --
	( 55.54,103.33) --
	( 56.35,103.61) --
	( 57.16,103.89) --
	( 57.97,104.18) --
	( 58.77,104.46) --
	( 59.58,104.75) --
	( 60.39,105.04) --
	( 61.19,105.33) --
	( 62.00,105.62) --
	( 62.81,105.92) --
	( 63.61,106.21) --
	( 64.42,106.51) --
	( 65.23,106.81) --
	( 66.04,107.11) --
	( 66.84,107.41) --
	( 67.65,107.72) --
	( 68.46,108.03) --
	( 69.26,108.33) --
	( 70.07,108.64) --
	( 70.88,108.95) --
	( 71.68,109.27) --
	( 72.49,109.58) --
	( 73.30,109.90) --
	( 74.11,110.21) --
	( 74.91,110.53) --
	( 75.72,110.85) --
	( 76.53,111.17) --
	( 77.33,111.50) --
	( 78.14,111.82) --
	( 78.95,112.15) --
	( 79.76,112.47) --
	( 80.56,112.80) --
	( 81.37,113.13) --
	( 82.18,113.46) --
	( 82.98,113.79) --
	( 83.79,114.13) --
	( 84.60,114.46) --
	( 85.40,114.80) --
	( 86.21,115.13) --
	( 87.02,115.47) --
	( 87.83,115.81) --
	( 88.63,116.15) --
	( 89.44,116.49) --
	( 90.25,116.83) --
	( 91.05,117.18) --
	( 91.86,117.52) --
	( 92.67,117.86) --
	( 93.47,118.21) --
	( 94.28,118.56) --
	( 95.09,118.90) --
	( 95.90,119.25) --
	( 96.70,119.60) --
	( 97.51,119.95) --
	( 98.32,120.30) --
	( 99.12,120.65) --
	( 99.93,121.00) --
	(100.74,121.36) --
	(101.55,121.71) --
	(102.35,122.07) --
	(103.16,122.42) --
	(103.97,122.78) --
	(104.77,123.13) --
	(105.58,123.49) --
	(106.39,123.85) --
	(107.19,124.20) --
	(108.00,124.56) --
	(108.81,124.92) --
	(109.62,125.28) --
	(110.42,125.64) --
	(111.23,126.00) --
	(112.04,126.36) --
	(112.84,126.72) --
	(113.65,127.08) --
	(114.46,127.44) --
	(115.26,127.80) --
	(116.07,128.16) --
	(116.88,128.53) --
	(117.69,128.89) --
	(118.49,129.25) --
	(119.30,129.61) --
	(120.11,129.98) --
	(120.91,130.34) --
	(121.72,130.70) --
	(122.53,131.06) --
	(123.34,131.43) --
	(124.14,131.79) --
	(124.95,132.15) --
	(125.76,132.52) --
	(126.56,132.88) --
	(127.37,133.24) --
	(128.18,133.60) --
	(128.98,133.96) --
	(129.79,134.33) --
	(130.60,134.69) --
	(131.41,135.05) --
	(132.21,135.41) --
	(133.02,135.77) --
	(133.83,136.13) --
	(134.63,136.48) --
	(135.44,136.84) --
	(136.25,137.20) --
	(137.05,137.56) --
	(137.86,137.91) --
	(138.67,138.27) --
	(139.48,138.62) --
	(140.28,138.98) --
	(141.09,139.33) --
	(141.90,139.68) --
	(142.70,140.03) --
	(143.51,140.38) --
	(144.32,140.72) --
	(145.13,141.07) --
	(145.93,141.41) --
	(146.74,141.76) --
	(147.55,142.10) --
	(148.35,142.44) --
	(149.16,142.77) --
	(149.97,143.11) --
	(150.77,143.44) --
	(151.58,143.77) --
	(152.39,144.10) --
	(153.20,144.42) --
	(154.00,144.75) --
	(154.81,145.07) --
	(155.62,145.38) --
	(156.42,145.69) --
	(157.23,146.00) --
	(158.04,146.31) --
	(158.84,146.61) --
	(159.65,146.90) --
	(160.46,147.19) --
	(161.27,147.48) --
	(162.07,147.76) --
	(162.88,148.03) --
	(163.69,148.30) --
	(164.49,148.56) --
	(165.30,149.11) --
	(166.11,149.78) --
	(166.92,150.50) --
	(167.72,151.28) --
	(168.53,152.12) --
	(169.34,153.02) --
	(170.14,153.97) --
	(170.95,154.97) --
	(171.76,156.02) --
	(172.56,157.13) --
	(173.37,158.28) --
	(174.18,159.49) --
	(174.99,160.74) --
	(175.79,162.03) --
	(176.60,163.38) --
	(177.41,164.76) --
	(178.21,166.19) --
	(179.02,167.66) --
	(179.83,169.18) --
	(180.63,170.73) --
	(181.44,172.33) --
	(182.25,173.97) --
	(183.06,175.65) --
	(183.86,177.37) --
	(184.67,179.13) --
	(185.48,180.94) --
	(186.28,182.79) --
	(187.09,184.69) --
	(187.90,186.65);
\definecolor{drawColor}{RGB}{29,145,192}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 28.91, 30.67) --
	( 29.72, 33.25) --
	( 30.53, 35.84) --
	( 31.33, 38.43) --
	( 32.14, 41.03) --
	( 32.95, 43.64) --
	( 33.75, 46.25) --
	( 34.56, 48.87) --
	( 35.37, 51.48) --
	( 36.18, 54.11) --
	( 36.98, 56.73) --
	( 37.79, 59.36) --
	( 38.60, 61.99) --
	( 39.40, 64.62) --
	( 40.21, 67.26) --
	( 41.02, 69.90) --
	( 41.82, 72.54) --
	( 42.63, 75.18) --
	( 43.44, 77.83) --
	( 44.25, 80.48) --
	( 45.05, 83.13) --
	( 45.86, 85.78) --
	( 46.67, 88.44) --
	( 47.47, 91.09) --
	( 48.28, 93.75) --
	( 49.09, 96.41) --
	( 49.89, 99.08) --
	( 50.70,101.74) --
	( 51.51,104.41) --
	( 52.32,106.73) --
	( 53.12,107.13) --
	( 53.93,107.52) --
	( 54.74,107.92) --
	( 55.54,108.31) --
	( 56.35,108.71) --
	( 57.16,109.10) --
	( 57.97,109.49) --
	( 58.77,109.89) --
	( 59.58,110.28) --
	( 60.39,110.67) --
	( 61.19,111.07) --
	( 62.00,111.46) --
	( 62.81,111.85) --
	( 63.61,112.25) --
	( 64.42,112.64) --
	( 65.23,113.03) --
	( 66.04,113.43) --
	( 66.84,113.82) --
	( 67.65,114.22) --
	( 68.46,114.61) --
	( 69.26,115.00) --
	( 70.07,115.40) --
	( 70.88,115.79) --
	( 71.68,116.19) --
	( 72.49,116.59) --
	( 73.30,116.98) --
	( 74.11,117.38) --
	( 74.91,117.78) --
	( 75.72,118.17) --
	( 76.53,118.57) --
	( 77.33,118.97) --
	( 78.14,119.37) --
	( 78.95,119.77) --
	( 79.76,120.17) --
	( 80.56,120.57) --
	( 81.37,120.97) --
	( 82.18,121.37) --
	( 82.98,121.77) --
	( 83.79,122.17) --
	( 84.60,122.57) --
	( 85.40,122.97) --
	( 86.21,123.38) --
	( 87.02,123.78) --
	( 87.83,124.18) --
	( 88.63,124.59) --
	( 89.44,124.99) --
	( 90.25,125.40) --
	( 91.05,125.81) --
	( 91.86,126.21) --
	( 92.67,126.62) --
	( 93.47,127.03) --
	( 94.28,127.43) --
	( 95.09,127.84) --
	( 95.90,128.25) --
	( 96.70,128.66) --
	( 97.51,129.07) --
	( 98.32,129.48) --
	( 99.12,129.90) --
	( 99.93,130.31) --
	(100.74,130.72) --
	(101.55,131.13) --
	(102.35,131.55) --
	(103.16,131.96) --
	(103.97,132.38) --
	(104.77,132.79) --
	(105.58,133.21) --
	(106.39,133.62) --
	(107.19,134.04) --
	(108.00,134.46) --
	(108.81,134.88) --
	(109.62,135.29) --
	(110.42,135.71) --
	(111.23,136.13) --
	(112.04,136.55) --
	(112.84,136.97) --
	(113.65,137.39) --
	(114.46,137.82) --
	(115.26,138.24) --
	(116.07,138.66) --
	(116.88,139.09) --
	(117.69,139.51) --
	(118.49,139.93) --
	(119.30,140.36) --
	(120.11,140.79) --
	(120.91,141.21) --
	(121.72,141.64) --
	(122.53,142.07) --
	(123.34,142.49) --
	(124.14,142.92) --
	(124.95,143.35) --
	(125.76,143.78) --
	(126.56,144.21) --
	(127.37,144.64) --
	(128.18,145.07) --
	(128.98,145.51) --
	(129.79,145.94) --
	(130.60,146.37) --
	(131.41,146.80) --
	(132.21,147.24) --
	(133.02,147.67) --
	(133.83,148.11) --
	(134.63,148.54) --
	(135.44,148.98) --
	(136.25,149.42) --
	(137.05,149.85) --
	(137.86,150.29) --
	(138.67,150.73) --
	(139.48,151.17) --
	(140.28,151.61) --
	(141.09,152.05) --
	(141.90,152.49) --
	(142.70,152.93) --
	(143.51,153.37) --
	(144.32,153.81) --
	(145.13,154.25) --
	(145.93,154.70) --
	(146.74,155.14) --
	(147.55,155.58) --
	(148.35,156.03) --
	(149.16,156.47) --
	(149.97,156.92) --
	(150.77,157.36) --
	(151.58,157.81) --
	(152.39,158.26) --
	(153.20,158.70) --
	(154.00,159.15) --
	(154.81,159.60) --
	(155.62,160.05) --
	(156.42,160.50) --
	(157.23,160.95) --
	(158.04,161.40) --
	(158.84,161.85) --
	(159.65,162.30) --
	(160.46,162.75) --
	(161.27,163.20) --
	(162.07,163.65) --
	(162.88,164.10) --
	(163.69,164.55) --
	(164.49,165.00) --
	(165.30,165.26) --
	(166.11,165.50) --
	(166.92,165.76) --
	(167.72,166.06) --
	(168.53,166.38) --
	(169.34,166.74) --
	(170.14,167.13) --
	(170.95,167.55) --
	(171.76,168.00) --
	(172.56,168.50) --
	(173.37,169.03) --
	(174.18,169.60) --
	(174.99,170.21) --
	(175.79,170.86) --
	(176.60,171.56) --
	(177.41,172.30) --
	(178.21,173.09) --
	(179.02,173.93) --
	(179.83,174.81) --
	(180.63,175.75) --
	(181.44,176.74) --
	(182.25,177.79) --
	(183.06,178.89) --
	(183.86,180.05) --
	(184.67,181.28) --
	(185.48,182.58) --
	(186.28,183.95) --
	(187.09,185.41) --
	(187.90,186.97);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 21.68,195.13) rectangle ( 67.18,147.13);
\definecolor{drawColor}{RGB}{29,145,192}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 30.68,171.13) -- ( 48.68,171.13);
\definecolor{drawColor}{RGB}{12,44,132}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 30.68,159.13) -- ( 48.68,159.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 44.43,183.13) {$t$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.68,167.69) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.68,155.69) {1};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (146.30, 69.68) rectangle (195.13, 21.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.30, 57.68) -- (173.30, 57.68);
\definecolor{drawColor}{RGB}{177,0,38}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (155.30, 45.68) -- (173.30, 45.68);
\definecolor{drawColor}{RGB}{252,78,42}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (155.30, 33.68) -- (173.30, 33.68);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (182.30, 54.24) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (182.30, 42.24) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (182.30, 30.24) {-2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries Lopsided};
\end{scope}
\end{tikzpicture}


==> figs/tikz/theo_thresh_pwu.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-29 18:45:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,227.65);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- (188.70, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 21.68) -- ( 28.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.23, 21.68) -- ( 60.23, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.34, 21.68) -- ( 92.34, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.46, 21.68) -- (124.46, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.59, 21.68) -- (156.59, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70, 21.68) -- (188.70, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.11,  2.48) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.23,  2.48) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.34,  2.48) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.46,  2.48) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.59,  2.48) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.70,  2.48) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 21.68,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 28.11) -- ( 15.68, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 60.23) -- ( 15.68, 60.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 92.35) -- ( 15.68, 92.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,124.46) -- ( 15.68,124.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,156.58) -- ( 15.68,156.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,188.70) -- ( 15.68,188.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 28.11) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 60.23) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 92.35) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,124.46) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,156.58) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,188.70) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(195.13, 21.68) --
	(195.13,195.13) --
	( 21.68,195.13) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.41, 30.08) {$x = F(t)$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.28,108.41) {$x_{\rm{rc}}$};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) -- (195.13,195.13);
\definecolor{drawColor}{RGB}{252,78,42}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 28.11, 28.11) --
	( 28.91, 28.91) --
	( 29.72, 29.72) --
	( 30.53, 30.53) --
	( 31.33, 31.33) --
	( 32.14, 32.14) --
	( 32.95, 32.95) --
	( 33.75, 33.75) --
	( 34.56, 34.56) --
	( 35.37, 35.37) --
	( 36.18, 36.18) --
	( 36.98, 36.98) --
	( 37.79, 37.79) --
	( 38.60, 38.60) --
	( 39.40, 39.40) --
	( 40.21, 40.21) --
	( 41.02, 41.02) --
	( 41.82, 41.82) --
	( 42.63, 42.63) --
	( 43.44, 43.44) --
	( 44.25, 44.25) --
	( 45.05, 45.05) --
	( 45.86, 45.86) --
	( 46.67, 46.67) --
	( 47.47, 47.47) --
	( 48.28, 48.28) --
	( 49.09, 49.09) --
	( 49.89, 49.89) --
	( 50.70, 50.70) --
	( 51.51, 51.51) --
	( 52.32, 52.32) --
	( 53.12, 53.12) --
	( 53.93, 53.93) --
	( 54.74, 54.74) --
	( 55.54, 55.54) --
	( 56.35, 56.35) --
	( 57.16, 57.16) --
	( 57.97, 57.97) --
	( 58.77, 58.77) --
	( 59.58, 59.58) --
	( 60.39, 60.39) --
	( 61.19, 61.19) --
	( 62.00, 62.00) --
	( 62.81, 62.81) --
	( 63.61, 63.61) --
	( 64.42, 64.42) --
	( 65.23, 65.23) --
	( 66.04, 66.04) --
	( 66.84, 66.84) --
	( 67.65, 67.65) --
	( 68.46, 68.42) --
	( 69.26, 69.08) --
	( 70.07, 69.76) --
	( 70.88, 70.44) --
	( 71.68, 71.14) --
	( 72.49, 71.84) --
	( 73.30, 72.56) --
	( 74.11, 73.28) --
	( 74.91, 74.02) --
	( 75.72, 74.76) --
	( 76.53, 75.51) --
	( 77.33, 76.27) --
	( 78.14, 77.04) --
	( 78.95, 77.82) --
	( 79.76, 78.60) --
	( 80.56, 79.39) --
	( 81.37, 80.19) --
	( 82.18, 80.99) --
	( 82.98, 81.80) --
	( 83.79, 82.62) --
	( 84.60, 83.44) --
	( 85.40, 84.27) --
	( 86.21, 85.09) --
	( 87.02, 85.93) --
	( 87.83, 86.76) --
	( 88.63, 87.60) --
	( 89.44, 88.45) --
	( 90.25, 89.29) --
	( 91.05, 90.14) --
	( 91.86, 90.98) --
	( 92.67, 91.83) --
	( 93.47, 92.69) --
	( 94.28, 93.54) --
	( 95.09, 94.39) --
	( 95.90, 95.24) --
	( 96.70, 96.09) --
	( 97.51, 96.95) --
	( 98.32, 97.80) --
	( 99.12, 98.65) --
	( 99.93, 99.50) --
	(100.74,100.36) --
	(101.55,101.21) --
	(102.35,102.06) --
	(103.16,102.91) --
	(103.97,103.76) --
	(104.77,104.60) --
	(105.58,105.45) --
	(106.39,106.30) --
	(107.19,107.14) --
	(108.00,107.98) --
	(108.81,108.60) --
	(109.62,109.00) --
	(110.42,109.41) --
	(111.23,109.81) --
	(112.04,110.23) --
	(112.84,110.64) --
	(113.65,111.06) --
	(114.46,111.49) --
	(115.26,111.92) --
	(116.07,112.35) --
	(116.88,112.80) --
	(117.69,113.25) --
	(118.49,113.71) --
	(119.30,114.18) --
	(120.11,114.66) --
	(120.91,115.15) --
	(121.72,115.65) --
	(122.53,116.16) --
	(123.34,116.68) --
	(124.14,117.22) --
	(124.95,117.78) --
	(125.76,118.35) --
	(126.56,118.94) --
	(127.37,119.55) --
	(128.18,120.18) --
	(128.98,120.83) --
	(129.79,121.51) --
	(130.60,122.21) --
	(131.41,122.94) --
	(132.21,123.70) --
	(133.02,124.49) --
	(133.83,125.32) --
	(134.63,126.18) --
	(135.44,127.07) --
	(136.25,128.01) --
	(137.05,128.99) --
	(137.86,130.01) --
	(138.67,131.08) --
	(139.48,132.20) --
	(140.28,133.37) --
	(141.09,134.59) --
	(141.90,135.87) --
	(142.70,137.20) --
	(143.51,138.59) --
	(144.32,140.03) --
	(145.13,141.53) --
	(145.93,143.09) --
	(146.74,144.71) --
	(147.55,146.38) --
	(148.35,148.11) --
	(149.16,149.16) --
	(149.97,149.97) --
	(150.77,150.77) --
	(151.58,151.58) --
	(152.39,152.39) --
	(153.20,153.20) --
	(154.00,154.00) --
	(154.81,154.81) --
	(155.62,155.62) --
	(156.42,156.42) --
	(157.23,157.23) --
	(158.04,158.04) --
	(158.84,158.84) --
	(159.65,159.65) --
	(160.46,160.46) --
	(161.27,161.27) --
	(162.07,162.07) --
	(162.88,162.88) --
	(163.69,163.69) --
	(164.49,164.49) --
	(165.30,165.30) --
	(166.11,166.11) --
	(166.92,166.92) --
	(167.72,167.72) --
	(168.53,168.53) --
	(169.34,169.34) --
	(170.14,170.14) --
	(170.95,170.95) --
	(171.76,171.76) --
	(172.56,172.56) --
	(173.37,173.37) --
	(174.18,174.18) --
	(174.99,174.99) --
	(175.79,175.79) --
	(176.60,176.60) --
	(177.41,177.41) --
	(178.21,178.21) --
	(179.02,179.02) --
	(179.83,179.83) --
	(180.63,180.63) --
	(181.44,181.44) --
	(182.25,182.25) --
	(183.06,183.06) --
	(183.86,183.86) --
	(184.67,184.67) --
	(185.48,185.48) --
	(186.28,186.28) --
	(187.09,187.09) --
	(187.90,187.90) --
	(188.70,188.70);
\definecolor{drawColor}{RGB}{177,0,38}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 28.11, 28.11) --
	( 28.91, 28.91) --
	( 29.72, 29.72) --
	( 30.53, 30.53) --
	( 31.33, 31.33) --
	( 32.14, 32.14) --
	( 32.95, 32.95) --
	( 33.75, 33.75) --
	( 34.56, 34.56) --
	( 35.37, 35.37) --
	( 36.18, 36.18) --
	( 36.98, 36.98) --
	( 37.79, 37.79) --
	( 38.60, 38.60) --
	( 39.40, 39.40) --
	( 40.21, 40.21) --
	( 41.02, 41.02) --
	( 41.82, 41.82) --
	( 42.63, 42.63) --
	( 43.44, 43.44) --
	( 44.25, 44.25) --
	( 45.05, 45.05) --
	( 45.86, 45.86) --
	( 46.67, 46.67) --
	( 47.47, 47.47) --
	( 48.28, 48.28) --
	( 49.09, 49.09) --
	( 49.89, 49.89) --
	( 50.70, 50.70) --
	( 51.51, 51.51) --
	( 52.32, 52.32) --
	( 53.12, 53.12) --
	( 53.93, 53.93) --
	( 54.74, 54.74) --
	( 55.54, 55.54) --
	( 56.35, 56.35) --
	( 57.16, 57.16) --
	( 57.97, 57.97) --
	( 58.77, 58.77) --
	( 59.58, 59.58) --
	( 60.39, 60.39) --
	( 61.19, 61.19) --
	( 62.00, 62.00) --
	( 62.81, 62.81) --
	( 63.61, 63.61) --
	( 64.42, 64.42) --
	( 65.23, 65.23) --
	( 66.04, 66.04) --
	( 66.84, 66.84) --
	( 67.65, 67.65) --
	( 68.46, 68.44) --
	( 69.26, 69.16) --
	( 70.07, 69.88) --
	( 70.88, 70.59) --
	( 71.68, 71.31) --
	( 72.49, 72.02) --
	( 73.30, 72.73) --
	( 74.11, 73.44) --
	( 74.91, 74.15) --
	( 75.72, 74.86) --
	( 76.53, 75.57) --
	( 77.33, 76.29) --
	( 78.14, 77.01) --
	( 78.95, 77.73) --
	( 79.76, 78.46) --
	( 80.56, 79.19) --
	( 81.37, 79.93) --
	( 82.18, 80.67) --
	( 82.98, 81.42) --
	( 83.79, 82.18) --
	( 84.60, 82.94) --
	( 85.40, 83.71) --
	( 86.21, 84.49) --
	( 87.02, 85.28) --
	( 87.83, 86.07) --
	( 88.63, 86.87) --
	( 89.44, 87.68) --
	( 90.25, 88.50) --
	( 91.05, 89.33) --
	( 91.86, 90.16) --
	( 92.67, 91.00) --
	( 93.47, 91.85) --
	( 94.28, 92.70) --
	( 95.09, 93.56) --
	( 95.90, 94.43) --
	( 96.70, 95.30) --
	( 97.51, 96.18) --
	( 98.32, 97.07) --
	( 99.12, 97.96) --
	( 99.93, 98.85) --
	(100.74, 99.75) --
	(101.55,100.65) --
	(102.35,101.56) --
	(103.16,102.47) --
	(103.97,103.38) --
	(104.77,104.29) --
	(105.58,105.20) --
	(106.39,106.12) --
	(107.19,107.03) --
	(108.00,107.95) --
	(108.81,108.70) --
	(109.62,109.29) --
	(110.42,109.87) --
	(111.23,110.45) --
	(112.04,111.03) --
	(112.84,111.61) --
	(113.65,112.19) --
	(114.46,112.77) --
	(115.26,113.35) --
	(116.07,113.94) --
	(116.88,114.52) --
	(117.69,115.11) --
	(118.49,115.70) --
	(119.30,116.30) --
	(120.11,116.90) --
	(120.91,117.51) --
	(121.72,118.12) --
	(122.53,118.74) --
	(123.34,119.37) --
	(124.14,120.01) --
	(124.95,120.66) --
	(125.76,121.32) --
	(126.56,121.99) --
	(127.37,122.68) --
	(128.18,123.37) --
	(128.98,124.09) --
	(129.79,124.81) --
	(130.60,125.56) --
	(131.41,126.32) --
	(132.21,127.10) --
	(133.02,127.89) --
	(133.83,128.71) --
	(134.63,129.55) --
	(135.44,130.42) --
	(136.25,131.30) --
	(137.05,132.22) --
	(137.86,133.15) --
	(138.67,134.12) --
	(139.48,135.11) --
	(140.28,136.14) --
	(141.09,137.19) --
	(141.90,138.28) --
	(142.70,139.39) --
	(143.51,140.55) --
	(144.32,141.73) --
	(145.13,142.95) --
	(145.93,144.21) --
	(146.74,145.51) --
	(147.55,146.84) --
	(148.35,148.21) --
	(149.16,149.16) --
	(149.97,149.97) --
	(150.77,150.77) --
	(151.58,151.58) --
	(152.39,152.39) --
	(153.20,153.20) --
	(154.00,154.00) --
	(154.81,154.81) --
	(155.62,155.62) --
	(156.42,156.42) --
	(157.23,157.23) --
	(158.04,158.04) --
	(158.84,158.84) --
	(159.65,159.65) --
	(160.46,160.46) --
	(161.27,161.27) --
	(162.07,162.07) --
	(162.88,162.88) --
	(163.69,163.69) --
	(164.49,164.49) --
	(165.30,165.30) --
	(166.11,166.11) --
	(166.92,166.92) --
	(167.72,167.72) --
	(168.53,168.53) --
	(169.34,169.34) --
	(170.14,170.14) --
	(170.95,170.95) --
	(171.76,171.76) --
	(172.56,172.56) --
	(173.37,173.37) --
	(174.18,174.18) --
	(174.99,174.99) --
	(175.79,175.79) --
	(176.60,176.60) --
	(177.41,177.41) --
	(178.21,178.21) --
	(179.02,179.02) --
	(179.83,179.83) --
	(180.63,180.63) --
	(181.44,181.44) --
	(182.25,182.25) --
	(183.06,183.06) --
	(183.86,183.86) --
	(184.67,184.67) --
	(185.48,185.48) --
	(186.28,186.28) --
	(187.09,187.09) --
	(187.90,187.90) --
	(188.70,188.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 28.11) --
	( 28.91, 28.91) --
	( 29.72, 29.72) --
	( 30.53, 30.53) --
	( 31.33, 31.33) --
	( 32.14, 32.14) --
	( 32.95, 32.95) --
	( 33.75, 33.75) --
	( 34.56, 34.56) --
	( 35.37, 35.37) --
	( 36.18, 36.18) --
	( 36.98, 36.98) --
	( 37.79, 37.79) --
	( 38.60, 38.60) --
	( 39.40, 39.40) --
	( 40.21, 40.21) --
	( 41.02, 41.02) --
	( 41.82, 41.82) --
	( 42.63, 42.63) --
	( 43.44, 43.44) --
	( 44.25, 44.25) --
	( 45.05, 45.05) --
	( 45.86, 45.86) --
	( 46.67, 46.67) --
	( 47.47, 47.47) --
	( 48.28, 48.28) --
	( 49.09, 49.09) --
	( 49.89, 49.89) --
	( 50.70, 50.70) --
	( 51.51, 51.51) --
	( 52.32, 52.32) --
	( 53.12, 53.12) --
	( 53.93, 53.93) --
	( 54.74, 54.74) --
	( 55.54, 55.54) --
	( 56.35, 56.35) --
	( 57.16, 57.16) --
	( 57.97, 57.97) --
	( 58.77, 58.77) --
	( 59.58, 59.58) --
	( 60.39, 60.39) --
	( 61.19, 61.19) --
	( 62.00, 62.00) --
	( 62.81, 62.81) --
	( 63.61, 63.61) --
	( 64.42, 64.42) --
	( 65.23, 65.23) --
	( 66.04, 66.04) --
	( 66.84, 66.84) --
	( 67.65, 67.65) --
	( 68.46, 68.51) --
	( 69.26, 69.52) --
	( 70.07, 70.51) --
	( 70.88, 71.47) --
	( 71.68, 72.42) --
	( 72.49, 73.35) --
	( 73.30, 74.26) --
	( 74.11, 75.15) --
	( 74.91, 76.03) --
	( 75.72, 76.89) --
	( 76.53, 77.73) --
	( 77.33, 78.57) --
	( 78.14, 79.38) --
	( 78.95, 80.19) --
	( 79.76, 80.99) --
	( 80.56, 81.77) --
	( 81.37, 82.55) --
	( 82.18, 83.32) --
	( 82.98, 84.08) --
	( 83.79, 84.83) --
	( 84.60, 85.58) --
	( 85.40, 86.32) --
	( 86.21, 87.05) --
	( 87.02, 87.79) --
	( 87.83, 88.52) --
	( 88.63, 89.24) --
	( 89.44, 89.97) --
	( 90.25, 90.70) --
	( 91.05, 91.42) --
	( 91.86, 92.15) --
	( 92.67, 92.88) --
	( 93.47, 93.61) --
	( 94.28, 94.34) --
	( 95.09, 95.08) --
	( 95.90, 95.83) --
	( 96.70, 96.58) --
	( 97.51, 97.33) --
	( 98.32, 98.09) --
	( 99.12, 98.86) --
	( 99.93, 99.64) --
	(100.74,100.43) --
	(101.55,101.22) --
	(102.35,102.03) --
	(103.16,102.84) --
	(103.97,103.67) --
	(104.77,104.50) --
	(105.58,105.35) --
	(106.39,106.21) --
	(107.19,107.08) --
	(108.00,107.96) --
	(108.81,108.85) --
	(109.62,109.73) --
	(110.42,110.60) --
	(111.23,111.46) --
	(112.04,112.31) --
	(112.84,113.14) --
	(113.65,113.97) --
	(114.46,114.78) --
	(115.26,115.59) --
	(116.07,116.38) --
	(116.88,117.17) --
	(117.69,117.95) --
	(118.49,118.72) --
	(119.30,119.48) --
	(120.11,120.23) --
	(120.91,120.98) --
	(121.72,121.73) --
	(122.53,122.47) --
	(123.34,123.20) --
	(124.14,123.93) --
	(124.95,124.66) --
	(125.76,125.39) --
	(126.56,126.11) --
	(127.37,126.84) --
	(128.18,127.57) --
	(128.98,128.29) --
	(129.79,129.02) --
	(130.60,129.76) --
	(131.41,130.49) --
	(132.21,131.23) --
	(133.02,131.98) --
	(133.83,132.73) --
	(134.63,133.49) --
	(135.44,134.26) --
	(136.25,135.04) --
	(137.05,135.82) --
	(137.86,136.62) --
	(138.67,137.43) --
	(139.48,138.24) --
	(140.28,139.08) --
	(141.09,139.92) --
	(141.90,140.78) --
	(142.70,141.66) --
	(143.51,142.55) --
	(144.32,143.46) --
	(145.13,144.39) --
	(145.93,145.34) --
	(146.74,146.30) --
	(147.55,147.29) --
	(148.35,148.30) --
	(149.16,149.16) --
	(149.97,149.97) --
	(150.77,150.77) --
	(151.58,151.58) --
	(152.39,152.39) --
	(153.20,153.20) --
	(154.00,154.00) --
	(154.81,154.81) --
	(155.62,155.62) --
	(156.42,156.42) --
	(157.23,157.23) --
	(158.04,158.04) --
	(158.84,158.84) --
	(159.65,159.65) --
	(160.46,160.46) --
	(161.27,161.27) --
	(162.07,162.07) --
	(162.88,162.88) --
	(163.69,163.69) --
	(164.49,164.49) --
	(165.30,165.30) --
	(166.11,166.11) --
	(166.92,166.92) --
	(167.72,167.72) --
	(168.53,168.53) --
	(169.34,169.34) --
	(170.14,170.14) --
	(170.95,170.95) --
	(171.76,171.76) --
	(172.56,172.56) --
	(173.37,173.37) --
	(174.18,174.18) --
	(174.99,174.99) --
	(175.79,175.79) --
	(176.60,176.60) --
	(177.41,177.41) --
	(178.21,178.21) --
	(179.02,179.02) --
	(179.83,179.83) --
	(180.63,180.63) --
	(181.44,181.44) --
	(182.25,182.25) --
	(183.06,183.06) --
	(183.86,183.86) --
	(184.67,184.67) --
	(185.48,185.48) --
	(186.28,186.28) --
	(187.09,187.09) --
	(187.90,187.90) --
	(188.70,188.70);
\definecolor{drawColor}{RGB}{12,44,132}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 28.11, 28.11) --
	( 28.91, 28.91) --
	( 29.72, 29.72) --
	( 30.53, 30.53) --
	( 31.33, 31.33) --
	( 32.14, 32.14) --
	( 32.95, 32.95) --
	( 33.75, 33.75) --
	( 34.56, 34.56) --
	( 35.37, 35.37) --
	( 36.18, 36.18) --
	( 36.98, 36.98) --
	( 37.79, 37.79) --
	( 38.60, 38.60) --
	( 39.40, 39.40) --
	( 40.21, 40.21) --
	( 41.02, 41.02) --
	( 41.82, 41.82) --
	( 42.63, 42.63) --
	( 43.44, 43.44) --
	( 44.25, 44.25) --
	( 45.05, 45.05) --
	( 45.86, 45.86) --
	( 46.67, 46.67) --
	( 47.47, 47.47) --
	( 48.28, 48.28) --
	( 49.09, 49.09) --
	( 49.89, 49.89) --
	( 50.70, 50.70) --
	( 51.51, 51.51) --
	( 52.32, 52.32) --
	( 53.12, 53.12) --
	( 53.93, 53.93) --
	( 54.74, 54.74) --
	( 55.54, 55.54) --
	( 56.35, 56.35) --
	( 57.16, 57.16) --
	( 57.97, 57.97) --
	( 58.77, 58.77) --
	( 59.58, 59.58) --
	( 60.39, 60.39) --
	( 61.19, 61.19) --
	( 62.00, 62.00) --
	( 62.81, 62.81) --
	( 63.61, 63.61) --
	( 64.42, 64.42) --
	( 65.23, 65.23) --
	( 66.04, 66.04) --
	( 66.84, 66.84) --
	( 67.65, 67.65) --
	( 68.46, 68.60) --
	( 69.26, 69.97) --
	( 70.07, 71.30) --
	( 70.88, 72.60) --
	( 71.68, 73.86) --
	( 72.49, 75.08) --
	( 73.30, 76.26) --
	( 74.11, 77.42) --
	( 74.91, 78.53) --
	( 75.72, 79.62) --
	( 76.53, 80.67) --
	( 77.33, 81.70) --
	( 78.14, 82.69) --
	( 78.95, 83.66) --
	( 79.76, 84.59) --
	( 80.56, 85.51) --
	( 81.37, 86.39) --
	( 82.18, 87.26) --
	( 82.98, 88.10) --
	( 83.79, 88.92) --
	( 84.60, 89.71) --
	( 85.40, 90.49) --
	( 86.21, 91.25) --
	( 87.02, 92.00) --
	( 87.83, 92.72) --
	( 88.63, 93.44) --
	( 89.44, 94.13) --
	( 90.25, 94.82) --
	( 91.05, 95.49) --
	( 91.86, 96.15) --
	( 92.67, 96.80) --
	( 93.47, 97.44) --
	( 94.28, 98.07) --
	( 95.09, 98.69) --
	( 95.90, 99.30) --
	( 96.70, 99.91) --
	( 97.51,100.51) --
	( 98.32,101.11) --
	( 99.12,101.70) --
	( 99.93,102.29) --
	(100.74,102.87) --
	(101.55,103.46) --
	(102.35,104.04) --
	(103.16,104.62) --
	(103.97,105.20) --
	(104.77,105.78) --
	(105.58,106.36) --
	(106.39,106.94) --
	(107.19,107.52) --
	(108.00,108.11) --
	(108.81,108.86) --
	(109.62,109.78) --
	(110.42,110.69) --
	(111.23,111.61) --
	(112.04,112.52) --
	(112.84,113.43) --
	(113.65,114.34) --
	(114.46,115.25) --
	(115.26,116.16) --
	(116.07,117.06) --
	(116.88,117.96) --
	(117.69,118.85) --
	(118.49,119.74) --
	(119.30,120.63) --
	(120.11,121.51) --
	(120.91,122.38) --
	(121.72,123.25) --
	(122.53,124.11) --
	(123.34,124.96) --
	(124.14,125.81) --
	(124.95,126.65) --
	(125.76,127.48) --
	(126.56,128.31) --
	(127.37,129.13) --
	(128.18,129.94) --
	(128.98,130.74) --
	(129.79,131.53) --
	(130.60,132.32) --
	(131.41,133.10) --
	(132.21,133.87) --
	(133.02,134.63) --
	(133.83,135.39) --
	(134.63,136.14) --
	(135.44,136.88) --
	(136.25,137.62) --
	(137.05,138.35) --
	(137.86,139.08) --
	(138.67,139.80) --
	(139.48,140.52) --
	(140.28,141.24) --
	(141.09,141.95) --
	(141.90,142.66) --
	(142.70,143.37) --
	(143.51,144.08) --
	(144.32,144.79) --
	(145.13,145.50) --
	(145.93,146.22) --
	(146.74,146.93) --
	(147.55,147.65) --
	(148.35,148.37) --
	(149.16,149.16) --
	(149.97,149.97) --
	(150.77,150.77) --
	(151.58,151.58) --
	(152.39,152.39) --
	(153.20,153.20) --
	(154.00,154.00) --
	(154.81,154.81) --
	(155.62,155.62) --
	(156.42,156.42) --
	(157.23,157.23) --
	(158.04,158.04) --
	(158.84,158.84) --
	(159.65,159.65) --
	(160.46,160.46) --
	(161.27,161.27) --
	(162.07,162.07) --
	(162.88,162.88) --
	(163.69,163.69) --
	(164.49,164.49) --
	(165.30,165.30) --
	(166.11,166.11) --
	(166.92,166.92) --
	(167.72,167.72) --
	(168.53,168.53) --
	(169.34,169.34) --
	(170.14,170.14) --
	(170.95,170.95) --
	(171.76,171.76) --
	(172.56,172.56) --
	(173.37,173.37) --
	(174.18,174.18) --
	(174.99,174.99) --
	(175.79,175.79) --
	(176.60,176.60) --
	(177.41,177.41) --
	(178.21,178.21) --
	(179.02,179.02) --
	(179.83,179.83) --
	(180.63,180.63) --
	(181.44,181.44) --
	(182.25,182.25) --
	(183.06,183.06) --
	(183.86,183.86) --
	(184.67,184.67) --
	(185.48,185.48) --
	(186.28,186.28) --
	(187.09,187.09) --
	(187.90,187.90) --
	(188.70,188.70);
\definecolor{drawColor}{RGB}{29,145,192}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 28.11, 28.11) --
	( 28.91, 28.91) --
	( 29.72, 29.72) --
	( 30.53, 30.53) --
	( 31.33, 31.33) --
	( 32.14, 32.14) --
	( 32.95, 32.95) --
	( 33.75, 33.75) --
	( 34.56, 34.56) --
	( 35.37, 35.37) --
	( 36.18, 36.18) --
	( 36.98, 36.98) --
	( 37.79, 37.79) --
	( 38.60, 38.60) --
	( 39.40, 39.40) --
	( 40.21, 40.21) --
	( 41.02, 41.02) --
	( 41.82, 41.82) --
	( 42.63, 42.63) --
	( 43.44, 43.44) --
	( 44.25, 44.25) --
	( 45.05, 45.05) --
	( 45.86, 45.86) --
	( 46.67, 46.67) --
	( 47.47, 47.47) --
	( 48.28, 48.28) --
	( 49.09, 49.09) --
	( 49.89, 49.89) --
	( 50.70, 50.70) --
	( 51.51, 51.51) --
	( 52.32, 52.32) --
	( 53.12, 53.12) --
	( 53.93, 53.93) --
	( 54.74, 54.74) --
	( 55.54, 55.54) --
	( 56.35, 56.35) --
	( 57.16, 57.16) --
	( 57.97, 57.97) --
	( 58.77, 58.77) --
	( 59.58, 59.58) --
	( 60.39, 60.39) --
	( 61.19, 61.19) --
	( 62.00, 62.00) --
	( 62.81, 62.81) --
	( 63.61, 63.61) --
	( 64.42, 64.42) --
	( 65.23, 65.23) --
	( 66.04, 66.04) --
	( 66.84, 66.84) --
	( 67.65, 67.65) --
	( 68.46, 68.70) --
	( 69.26, 70.43) --
	( 70.07, 72.10) --
	( 70.88, 73.72) --
	( 71.68, 75.28) --
	( 72.49, 76.78) --
	( 73.30, 78.22) --
	( 74.11, 79.61) --
	( 74.91, 80.94) --
	( 75.72, 82.22) --
	( 76.53, 83.44) --
	( 77.33, 84.61) --
	( 78.14, 85.73) --
	( 78.95, 86.80) --
	( 79.76, 87.82) --
	( 80.56, 88.80) --
	( 81.37, 89.74) --
	( 82.18, 90.63) --
	( 82.98, 91.49) --
	( 83.79, 92.32) --
	( 84.60, 93.11) --
	( 85.40, 93.87) --
	( 86.21, 94.60) --
	( 87.02, 95.30) --
	( 87.83, 95.98) --
	( 88.63, 96.63) --
	( 89.44, 97.26) --
	( 90.25, 97.87) --
	( 91.05, 98.46) --
	( 91.86, 99.03) --
	( 92.67, 99.59) --
	( 93.47,100.13) --
	( 94.28,100.65) --
	( 95.09,101.16) --
	( 95.90,101.66) --
	( 96.70,102.15) --
	( 97.51,102.63) --
	( 98.32,103.10) --
	( 99.12,103.56) --
	( 99.93,104.01) --
	(100.74,104.46) --
	(101.55,104.89) --
	(102.35,105.32) --
	(103.16,105.75) --
	(103.97,106.17) --
	(104.77,106.58) --
	(105.58,107.00) --
	(106.39,107.40) --
	(107.19,107.81) --
	(108.00,108.21) --
	(108.81,108.83) --
	(109.62,109.67) --
	(110.42,110.51) --
	(111.23,111.36) --
	(112.04,112.21) --
	(112.84,113.05) --
	(113.65,113.90) --
	(114.46,114.75) --
	(115.26,115.60) --
	(116.07,116.45) --
	(116.88,117.31) --
	(117.69,118.16) --
	(118.49,119.01) --
	(119.30,119.86) --
	(120.11,120.72) --
	(120.91,121.57) --
	(121.72,122.42) --
	(122.53,123.27) --
	(123.34,124.12) --
	(124.14,124.98) --
	(124.95,125.83) --
	(125.76,126.67) --
	(126.56,127.52) --
	(127.37,128.36) --
	(128.18,129.21) --
	(128.98,130.05) --
	(129.79,130.88) --
	(130.60,131.72) --
	(131.41,132.54) --
	(132.21,133.37) --
	(133.02,134.19) --
	(133.83,135.01) --
	(134.63,135.82) --
	(135.44,136.62) --
	(136.25,137.42) --
	(137.05,138.21) --
	(137.86,138.99) --
	(138.67,139.77) --
	(139.48,140.54) --
	(140.28,141.30) --
	(141.09,142.05) --
	(141.90,142.79) --
	(142.70,143.53) --
	(143.51,144.25) --
	(144.32,144.97) --
	(145.13,145.67) --
	(145.93,146.37) --
	(146.74,147.05) --
	(147.55,147.73) --
	(148.35,148.39) --
	(149.16,149.16) --
	(149.97,149.97) --
	(150.77,150.77) --
	(151.58,151.58) --
	(152.39,152.39) --
	(153.20,153.20) --
	(154.00,154.00) --
	(154.81,154.81) --
	(155.62,155.62) --
	(156.42,156.42) --
	(157.23,157.23) --
	(158.04,158.04) --
	(158.84,158.84) --
	(159.65,159.65) --
	(160.46,160.46) --
	(161.27,161.27) --
	(162.07,162.07) --
	(162.88,162.88) --
	(163.69,163.69) --
	(164.49,164.49) --
	(165.30,165.30) --
	(166.11,166.11) --
	(166.92,166.92) --
	(167.72,167.72) --
	(168.53,168.53) --
	(169.34,169.34) --
	(170.14,170.14) --
	(170.95,170.95) --
	(171.76,171.76) --
	(172.56,172.56) --
	(173.37,173.37) --
	(174.18,174.18) --
	(174.99,174.99) --
	(175.79,175.79) --
	(176.60,176.60) --
	(177.41,177.41) --
	(178.21,178.21) --
	(179.02,179.02) --
	(179.83,179.83) --
	(180.63,180.63) --
	(181.44,181.44) --
	(182.25,182.25) --
	(183.06,183.06) --
	(183.86,183.86) --
	(184.67,184.67) --
	(185.48,185.48) --
	(186.28,186.28) --
	(187.09,187.09) --
	(187.90,187.90) --
	(188.70,188.70);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 21.68,195.13) rectangle ( 79.95,147.13);
\definecolor{drawColor}{RGB}{29,145,192}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 30.68,171.13) -- ( 48.68,171.13);
\definecolor{drawColor}{RGB}{12,44,132}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 30.68,159.13) -- ( 48.68,159.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 50.82,183.13) {$t$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.68,167.69) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.68,155.69) {2.25};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (136.86, 69.68) rectangle (195.13, 21.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.86, 57.68) -- (163.86, 57.68);
\definecolor{drawColor}{RGB}{177,0,38}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (145.86, 45.68) -- (163.86, 45.68);
\definecolor{drawColor}{RGB}{252,78,42}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (145.86, 33.68) -- (163.86, 33.68);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.86, 54.24) {1.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.86, 42.24) {0.75};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.86, 30.24) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,207.13) {\bfseries Piecewise Uniform};
\end{scope}
\end{tikzpicture}


==> figs/tikz/theo_thresh_unf.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-29 18:45:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (227.65,227.65);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.65,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.63, 21.68) -- (221.23, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.63, 21.68) -- ( 60.63, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.75, 21.68) -- ( 92.75, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.87, 21.68) -- (124.87, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.99, 21.68) -- (156.99, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.11, 21.68) -- (189.11, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.23, 21.68) -- (221.23, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.63,  2.48) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.75,  2.48) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.87,  2.48) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.99,  2.48) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (189.11,  2.48) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.23,  2.48) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20, 28.11) -- ( 54.20,188.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20, 28.11) -- ( 48.20, 28.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20, 60.23) -- ( 48.20, 60.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20, 92.34) -- ( 48.20, 92.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20,124.47) -- ( 48.20,124.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20,156.59) -- ( 48.20,156.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.20,188.71) -- ( 48.20,188.71);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20, 28.11) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20, 60.23) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20, 92.34) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20,124.47) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20,156.59) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.20,188.71) {1.0};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.20, 21.68) --
	(227.65, 21.68) --
	(227.65,195.13) --
	( 54.20,195.13) --
	( 54.20, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.65,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (140.93, 30.08) {$x = F(t)$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 69.80,108.41) {$x_{\rm{rc}}$};
\end{scope}
\begin{scope}
\path[clip] ( 54.20, 21.68) rectangle (227.65,195.13);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.20, 21.68) -- (227.65,195.13);
\definecolor{drawColor}{RGB}{252,78,42}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 60.63, 28.11) --
	( 61.43, 29.44) --
	( 62.24, 30.57) --
	( 63.05, 31.57) --
	( 63.85, 32.47) --
	( 64.66, 33.28) --
	( 65.47, 34.02) --
	( 66.28, 34.70) --
	( 67.08, 35.32) --
	( 67.89, 35.89) --
	( 68.70, 36.43) --
	( 69.50, 36.92) --
	( 70.31, 37.38) --
	( 71.12, 37.81) --
	( 71.92, 38.21) --
	( 72.73, 38.59) --
	( 73.54, 38.94) --
	( 74.35, 39.27) --
	( 75.15, 39.58) --
	( 75.96, 39.88) --
	( 76.77, 40.16) --
	( 77.57, 40.43) --
	( 78.38, 40.69) --
	( 79.19, 40.93) --
	( 80.00, 41.17) --
	( 80.80, 41.40) --
	( 81.61, 41.62) --
	( 82.42, 41.83) --
	( 83.22, 42.04) --
	( 84.03, 42.24) --
	( 84.84, 42.44) --
	( 85.64, 42.63) --
	( 86.45, 42.82) --
	( 87.26, 43.01) --
	( 88.07, 43.20) --
	( 88.87, 43.39) --
	( 89.68, 43.58) --
	( 90.49, 43.77) --
	( 91.29, 43.96) --
	( 92.10, 44.15) --
	( 92.91, 44.34) --
	( 93.71, 44.54) --
	( 94.52, 44.73) --
	( 95.33, 44.94) --
	( 96.14, 45.14) --
	( 96.94, 45.35) --
	( 97.75, 45.56) --
	( 98.56, 45.78) --
	( 99.36, 46.00) --
	(100.17, 46.22) --
	(100.98, 46.46) --
	(101.79, 46.69) --
	(102.59, 46.94) --
	(103.40, 47.19) --
	(104.21, 47.44) --
	(105.01, 47.71) --
	(105.82, 47.98) --
	(106.63, 48.25) --
	(107.43, 48.54) --
	(108.24, 48.83) --
	(109.05, 49.13) --
	(109.86, 49.44) --
	(110.66, 49.75) --
	(111.47, 50.08) --
	(112.28, 50.41) --
	(113.08, 50.75) --
	(113.89, 51.10) --
	(114.70, 51.46) --
	(115.50, 51.83) --
	(116.31, 52.20) --
	(117.12, 52.59) --
	(117.93, 52.99) --
	(118.73, 53.39) --
	(119.54, 53.81) --
	(120.35, 54.23) --
	(121.15, 54.67) --
	(121.96, 55.11) --
	(122.77, 55.57) --
	(123.58, 56.03) --
	(124.38, 56.51) --
	(125.19, 57.00) --
	(126.00, 57.49) --
	(126.80, 58.00) --
	(127.61, 58.52) --
	(128.42, 59.05) --
	(129.22, 59.59) --
	(130.03, 60.14) --
	(130.84, 60.70) --
	(131.65, 61.27) --
	(132.45, 61.86) --
	(133.26, 62.45) --
	(134.07, 63.06) --
	(134.87, 63.68) --
	(135.68, 64.31) --
	(136.49, 64.94) --
	(137.29, 65.60) --
	(138.10, 66.26) --
	(138.91, 66.93) --
	(139.72, 67.62) --
	(140.52, 68.31) --
	(141.33, 69.02) --
	(142.14, 69.74) --
	(142.94, 70.47) --
	(143.75, 71.21) --
	(144.56, 71.97) --
	(145.37, 72.73) --
	(146.17, 73.51) --
	(146.98, 74.29) --
	(147.79, 75.09) --
	(148.59, 75.90) --
	(149.40, 76.73) --
	(150.21, 77.56) --
	(151.01, 78.40) --
	(151.82, 79.26) --
	(152.63, 80.13) --
	(153.44, 81.00) --
	(154.24, 81.89) --
	(155.05, 82.79) --
	(155.86, 83.71) --
	(156.66, 84.63) --
	(157.47, 85.56) --
	(158.28, 86.51) --
	(159.08, 87.46) --
	(159.89, 88.43) --
	(160.70, 89.41) --
	(161.51, 90.40) --
	(162.31, 91.40) --
	(163.12, 92.41) --
	(163.93, 93.43) --
	(164.73, 94.46) --
	(165.54, 95.50) --
	(166.35, 96.55) --
	(167.16, 97.62) --
	(167.96, 98.69) --
	(168.77, 99.77) --
	(169.58,100.87) --
	(170.38,101.97) --
	(171.19,103.09) --
	(172.00,104.21) --
	(172.80,105.34) --
	(173.61,106.49) --
	(174.42,107.64) --
	(175.23,108.81) --
	(176.03,109.98) --
	(176.84,111.16) --
	(177.65,112.35) --
	(178.45,113.56) --
	(179.26,114.77) --
	(180.07,115.99) --
	(180.87,117.22) --
	(181.68,118.46) --
	(182.49,119.70) --
	(183.30,120.96) --
	(184.10,122.23) --
	(184.91,123.50) --
	(185.72,124.78) --
	(186.52,126.08) --
	(187.33,127.38) --
	(188.14,128.69) --
	(188.95,130.00) --
	(189.75,131.33) --
	(190.56,132.66) --
	(191.37,134.00) --
	(192.17,135.35) --
	(192.98,136.71) --
	(193.79,138.08) --
	(194.59,139.45) --
	(195.40,140.83) --
	(196.21,142.22) --
	(197.02,143.62) --
	(197.82,145.02) --
	(198.63,146.43) --
	(199.44,147.85) --
	(200.24,149.28) --
	(201.05,150.71) --
	(201.86,152.15) --
	(202.66,153.60) --
	(203.47,155.05) --
	(204.28,156.51) --
	(205.09,157.98) --
	(205.89,159.45) --
	(206.70,160.94) --
	(207.51,162.42) --
	(208.31,163.92) --
	(209.12,165.42) --
	(209.93,166.93) --
	(210.74,168.44) --
	(211.54,169.96) --
	(212.35,171.49) --
	(213.16,173.02) --
	(213.96,174.56) --
	(214.77,176.10) --
	(215.58,177.65) --
	(216.38,179.21) --
	(217.19,180.78) --
	(218.00,182.35) --
	(218.81,183.92) --
	(219.61,185.51) --
	(220.42,187.10) --
	(221.23,188.70);
\definecolor{drawColor}{RGB}{177,0,38}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 60.63, 28.11) --
	( 61.43, 29.64) --
	( 62.24, 31.10) --
	( 63.05, 32.51) --
	( 63.85, 33.88) --
	( 64.66, 35.19) --
	( 65.47, 36.47) --
	( 66.28, 37.70) --
	( 67.08, 38.90) --
	( 67.89, 40.06) --
	( 68.70, 41.18) --
	( 69.50, 42.27) --
	( 70.31, 43.32) --
	( 71.12, 44.35) --
	( 71.92, 45.33) --
	( 72.73, 46.29) --
	( 73.54, 47.22) --
	( 74.35, 48.12) --
	( 75.15, 48.98) --
	( 75.96, 49.82) --
	( 76.77, 50.63) --
	( 77.57, 51.42) --
	( 78.38, 52.18) --
	( 79.19, 52.91) --
	( 80.00, 53.62) --
	( 80.80, 54.30) --
	( 81.61, 54.96) --
	( 82.42, 55.60) --
	( 83.22, 56.21) --
	( 84.03, 56.81) --
	( 84.84, 57.38) --
	( 85.64, 57.93) --
	( 86.45, 58.47) --
	( 87.26, 58.98) --
	( 88.07, 59.47) --
	( 88.87, 59.95) --
	( 89.68, 60.41) --
	( 90.49, 60.86) --
	( 91.29, 61.29) --
	( 92.10, 61.70) --
	( 92.91, 62.10) --
	( 93.71, 62.49) --
	( 94.52, 62.86) --
	( 95.33, 63.23) --
	( 96.14, 63.58) --
	( 96.94, 63.91) --
	( 97.75, 64.24) --
	( 98.56, 64.56) --
	( 99.36, 64.87) --
	(100.17, 65.17) --
	(100.98, 65.46) --
	(101.79, 65.74) --
	(102.59, 66.02) --
	(103.40, 66.29) --
	(104.21, 66.56) --
	(105.01, 66.82) --
	(105.82, 67.07) --
	(106.63, 67.32) --
	(107.43, 67.57) --
	(108.24, 67.82) --
	(109.05, 68.06) --
	(109.86, 68.30) --
	(110.66, 68.54) --
	(111.47, 68.78) --
	(112.28, 69.01) --
	(113.08, 69.25) --
	(113.89, 69.49) --
	(114.70, 69.73) --
	(115.50, 69.97) --
	(116.31, 70.21) --
	(117.12, 70.46) --
	(117.93, 70.70) --
	(118.73, 70.95) --
	(119.54, 71.21) --
	(120.35, 71.47) --
	(121.15, 71.73) --
	(121.96, 72.00) --
	(122.77, 72.27) --
	(123.58, 72.55) --
	(124.38, 72.84) --
	(125.19, 73.13) --
	(126.00, 73.43) --
	(126.80, 73.73) --
	(127.61, 74.04) --
	(128.42, 74.37) --
	(129.22, 74.69) --
	(130.03, 75.03) --
	(130.84, 75.38) --
	(131.65, 75.73) --
	(132.45, 76.09) --
	(133.26, 76.47) --
	(134.07, 76.85) --
	(134.87, 77.24) --
	(135.68, 77.64) --
	(136.49, 78.05) --
	(137.29, 78.48) --
	(138.10, 78.91) --
	(138.91, 79.36) --
	(139.72, 79.81) --
	(140.52, 80.28) --
	(141.33, 80.76) --
	(142.14, 81.25) --
	(142.94, 81.75) --
	(143.75, 82.27) --
	(144.56, 82.80) --
	(145.37, 83.34) --
	(146.17, 83.89) --
	(146.98, 84.45) --
	(147.79, 85.03) --
	(148.59, 85.62) --
	(149.40, 86.22) --
	(150.21, 86.84) --
	(151.01, 87.46) --
	(151.82, 88.10) --
	(152.63, 88.76) --
	(153.44, 89.43) --
	(154.24, 90.11) --
	(155.05, 90.80) --
	(155.86, 91.51) --
	(156.66, 92.23) --
	(157.47, 92.96) --
	(158.28, 93.71) --
	(159.08, 94.47) --
	(159.89, 95.25) --
	(160.70, 96.04) --
	(161.51, 96.84) --
	(162.31, 97.65) --
	(163.12, 98.48) --
	(163.93, 99.32) --
	(164.73,100.17) --
	(165.54,101.04) --
	(166.35,101.92) --
	(167.16,102.82) --
	(167.96,103.73) --
	(168.77,104.65) --
	(169.58,105.58) --
	(170.38,106.53) --
	(171.19,107.49) --
	(172.00,108.46) --
	(172.80,109.45) --
	(173.61,110.45) --
	(174.42,111.46) --
	(175.23,112.48) --
	(176.03,113.52) --
	(176.84,114.57) --
	(177.65,115.63) --
	(178.45,116.70) --
	(179.26,117.79) --
	(180.07,118.89) --
	(180.87,120.00) --
	(181.68,121.12) --
	(182.49,122.25) --
	(183.30,123.40) --
	(184.10,124.56) --
	(184.91,125.73) --
	(185.72,126.91) --
	(186.52,128.10) --
	(187.33,129.30) --
	(188.14,130.52) --
	(188.95,131.74) --
	(189.75,132.98) --
	(190.56,134.23) --
	(191.37,135.49) --
	(192.17,136.75) --
	(192.98,138.03) --
	(193.79,139.32) --
	(194.59,140.62) --
	(195.40,141.93) --
	(196.21,143.26) --
	(197.02,144.59) --
	(197.82,145.93) --
	(198.63,147.28) --
	(199.44,148.64) --
	(200.24,150.01) --
	(201.05,151.38) --
	(201.86,152.77) --
	(202.66,154.17) --
	(203.47,155.58) --
	(204.28,156.99) --
	(205.09,158.42) --
	(205.89,159.85) --
	(206.70,161.29) --
	(207.51,162.75) --
	(208.31,164.21) --
	(209.12,165.67) --
	(209.93,167.15) --
	(210.74,168.64) --
	(211.54,170.13) --
	(212.35,171.63) --
	(213.16,173.14) --
	(213.96,174.66) --
	(214.77,176.18) --
	(215.58,177.72) --
	(216.38,179.26) --
	(217.19,180.81) --
	(218.00,182.37) --
	(218.81,183.94) --
	(219.61,185.52) --
	(220.42,187.10) --
	(221.23,188.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.63, 28.11) --
	( 61.43, 29.69) --
	( 62.24, 31.26) --
	( 63.05, 32.80) --
	( 63.85, 34.33) --
	( 64.66, 35.84) --
	( 65.47, 37.33) --
	( 66.28, 38.81) --
	( 67.08, 40.27) --
	( 67.89, 41.72) --
	( 68.70, 43.15) --
	( 69.50, 44.56) --
	( 70.31, 45.96) --
	( 71.12, 47.34) --
	( 71.92, 48.71) --
	( 72.73, 50.06) --
	( 73.54, 51.40) --
	( 74.35, 52.72) --
	( 75.15, 54.02) --
	( 75.96, 55.31) --
	( 76.77, 56.58) --
	( 77.57, 57.83) --
	( 78.38, 59.07) --
	( 79.19, 60.29) --
	( 80.00, 61.50) --
	( 80.80, 62.69) --
	( 81.61, 63.86) --
	( 82.42, 65.02) --
	( 83.22, 66.15) --
	( 84.03, 67.28) --
	( 84.84, 68.38) --
	( 85.64, 69.47) --
	( 86.45, 70.54) --
	( 87.26, 71.59) --
	( 88.07, 72.63) --
	( 88.87, 73.65) --
	( 89.68, 74.65) --
	( 90.49, 75.63) --
	( 91.29, 76.60) --
	( 92.10, 77.55) --
	( 92.91, 78.48) --
	( 93.71, 79.40) --
	( 94.52, 80.30) --
	( 95.33, 81.18) --
	( 96.14, 82.04) --
	( 96.94, 82.89) --
	( 97.75, 83.72) --
	( 98.56, 84.53) --
	( 99.36, 85.33) --
	(100.17, 86.11) --
	(100.98, 86.87) --
	(101.79, 87.61) --
	(102.59, 88.34) --
	(103.40, 89.06) --
	(104.21, 89.75) --
	(105.01, 90.43) --
	(105.82, 91.09) --
	(106.63, 91.74) --
	(107.43, 92.38) --
	(108.24, 92.99) --
	(109.05, 93.59) --
	(109.86, 94.18) --
	(110.66, 94.75) --
	(111.47, 95.31) --
	(112.28, 95.85) --
	(113.08, 96.38) --
	(113.89, 96.89) --
	(114.70, 97.39) --
	(115.50, 97.88) --
	(116.31, 98.35) --
	(117.12, 98.82) --
	(117.93, 99.26) --
	(118.73, 99.70) --
	(119.54,100.12) --
	(120.35,100.54) --
	(121.15,100.94) --
	(121.96,101.33) --
	(122.77,101.71) --
	(123.58,102.08) --
	(124.38,102.44) --
	(125.19,102.79) --
	(126.00,103.14) --
	(126.80,103.47) --
	(127.61,103.80) --
	(128.42,104.12) --
	(129.22,104.43) --
	(130.03,104.73) --
	(130.84,105.03) --
	(131.65,105.32) --
	(132.45,105.61) --
	(133.26,105.89) --
	(134.07,106.17) --
	(134.87,106.44) --
	(135.68,106.71) --
	(136.49,106.97) --
	(137.29,107.24) --
	(138.10,107.50) --
	(138.91,107.76) --
	(139.72,108.02) --
	(140.52,108.28) --
	(141.33,108.53) --
	(142.14,108.79) --
	(142.94,109.05) --
	(143.75,109.31) --
	(144.56,109.57) --
	(145.37,109.84) --
	(146.17,110.10) --
	(146.98,110.37) --
	(147.79,110.64) --
	(148.59,110.92) --
	(149.40,111.20) --
	(150.21,111.49) --
	(151.01,111.78) --
	(151.82,112.08) --
	(152.63,112.38) --
	(153.44,112.69) --
	(154.24,113.01) --
	(155.05,113.34) --
	(155.86,113.67) --
	(156.66,114.02) --
	(157.47,114.37) --
	(158.28,114.73) --
	(159.08,115.10) --
	(159.89,115.48) --
	(160.70,115.87) --
	(161.51,116.27) --
	(162.31,116.69) --
	(163.12,117.11) --
	(163.93,117.55) --
	(164.73,117.99) --
	(165.54,118.46) --
	(166.35,118.93) --
	(167.16,119.42) --
	(167.96,119.92) --
	(168.77,120.43) --
	(169.58,120.96) --
	(170.38,121.50) --
	(171.19,122.06) --
	(172.00,122.63) --
	(172.80,123.22) --
	(173.61,123.82) --
	(174.42,124.43) --
	(175.23,125.07) --
	(176.03,125.72) --
	(176.84,126.38) --
	(177.65,127.06) --
	(178.45,127.75) --
	(179.26,128.47) --
	(180.07,129.20) --
	(180.87,129.94) --
	(181.68,130.70) --
	(182.49,131.48) --
	(183.30,132.28) --
	(184.10,133.09) --
	(184.91,133.92) --
	(185.72,134.77) --
	(186.52,135.63) --
	(187.33,136.51) --
	(188.14,137.41) --
	(188.95,138.33) --
	(189.75,139.26) --
	(190.56,140.21) --
	(191.37,141.18) --
	(192.17,142.16) --
	(192.98,143.16) --
	(193.79,144.18) --
	(194.59,145.22) --
	(195.40,146.27) --
	(196.21,147.34) --
	(197.02,148.43) --
	(197.82,149.53) --
	(198.63,150.66) --
	(199.44,151.79) --
	(200.24,152.95) --
	(201.05,154.12) --
	(201.86,155.31) --
	(202.66,156.52) --
	(203.47,157.74) --
	(204.28,158.98) --
	(205.09,160.23) --
	(205.89,161.50) --
	(206.70,162.79) --
	(207.51,164.09) --
	(208.31,165.41) --
	(209.12,166.75) --
	(209.93,168.10) --
	(210.74,169.47) --
	(211.54,170.85) --
	(212.35,172.25) --
	(213.16,173.66) --
	(213.96,175.09) --
	(214.77,176.54) --
	(215.58,178.00) --
	(216.38,179.48) --
	(217.19,180.97) --
	(218.00,182.48) --
	(218.81,184.01) --
	(219.61,185.55) --
	(220.42,187.12) --
	(221.23,188.70);
\definecolor{drawColor}{RGB}{12,44,132}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 60.63, 28.11) --
	( 61.43, 29.71) --
	( 62.24, 31.29) --
	( 63.05, 32.87) --
	( 63.85, 34.44) --
	( 64.66, 36.00) --
	( 65.47, 37.55) --
	( 66.28, 39.09) --
	( 67.08, 40.63) --
	( 67.89, 42.15) --
	( 68.70, 43.67) --
	( 69.50, 45.18) --
	( 70.31, 46.68) --
	( 71.12, 48.17) --
	( 71.92, 49.66) --
	( 72.73, 51.14) --
	( 73.54, 52.60) --
	( 74.35, 54.06) --
	( 75.15, 55.52) --
	( 75.96, 56.96) --
	( 76.77, 58.39) --
	( 77.57, 59.82) --
	( 78.38, 61.23) --
	( 79.19, 62.64) --
	( 80.00, 64.04) --
	( 80.80, 65.43) --
	( 81.61, 66.80) --
	( 82.42, 68.17) --
	( 83.22, 69.53) --
	( 84.03, 70.88) --
	( 84.84, 72.22) --
	( 85.64, 73.55) --
	( 86.45, 74.88) --
	( 87.26, 76.19) --
	( 88.07, 77.49) --
	( 88.87, 78.78) --
	( 89.68, 80.06) --
	( 90.49, 81.32) --
	( 91.29, 82.58) --
	( 92.10, 83.83) --
	( 92.91, 85.07) --
	( 93.71, 86.29) --
	( 94.52, 87.51) --
	( 95.33, 88.71) --
	( 96.14, 89.90) --
	( 96.94, 91.08) --
	( 97.75, 92.25) --
	( 98.56, 93.41) --
	( 99.36, 94.56) --
	(100.17, 95.69) --
	(100.98, 96.81) --
	(101.79, 97.92) --
	(102.59, 99.02) --
	(103.40,100.11) --
	(104.21,101.18) --
	(105.01,102.24) --
	(105.82,103.29) --
	(106.63,104.33) --
	(107.43,105.35) --
	(108.24,106.36) --
	(109.05,107.36) --
	(109.86,108.35) --
	(110.66,109.32) --
	(111.47,110.28) --
	(112.28,111.23) --
	(113.08,112.16) --
	(113.89,113.08) --
	(114.70,113.99) --
	(115.50,114.89) --
	(116.31,115.77) --
	(117.12,116.64) --
	(117.93,117.49) --
	(118.73,118.33) --
	(119.54,119.16) --
	(120.35,119.97) --
	(121.15,120.77) --
	(121.96,121.56) --
	(122.77,122.34) --
	(123.58,123.10) --
	(124.38,123.85) --
	(125.19,124.58) --
	(126.00,125.30) --
	(126.80,126.01) --
	(127.61,126.70) --
	(128.42,127.38) --
	(129.22,128.05) --
	(130.03,128.71) --
	(130.84,129.35) --
	(131.65,129.97) --
	(132.45,130.59) --
	(133.26,131.19) --
	(134.07,131.78) --
	(134.87,132.36) --
	(135.68,132.92) --
	(136.49,133.47) --
	(137.29,134.01) --
	(138.10,134.54) --
	(138.91,135.06) --
	(139.72,135.56) --
	(140.52,136.05) --
	(141.33,136.53) --
	(142.14,137.00) --
	(142.94,137.45) --
	(143.75,137.90) --
	(144.56,138.33) --
	(145.37,138.76) --
	(146.17,139.17) --
	(146.98,139.57) --
	(147.79,139.96) --
	(148.59,140.34) --
	(149.40,140.72) --
	(150.21,141.08) --
	(151.01,141.43) --
	(151.82,141.78) --
	(152.63,142.12) --
	(153.44,142.44) --
	(154.24,142.77) --
	(155.05,143.08) --
	(155.86,143.38) --
	(156.66,143.68) --
	(157.47,143.97) --
	(158.28,144.26) --
	(159.08,144.54) --
	(159.89,144.81) --
	(160.70,145.08) --
	(161.51,145.34) --
	(162.31,145.60) --
	(163.12,145.86) --
	(163.93,146.11) --
	(164.73,146.35) --
	(165.54,146.60) --
	(166.35,146.84) --
	(167.16,147.08) --
	(167.96,147.32) --
	(168.77,147.56) --
	(169.58,147.80) --
	(170.38,148.03) --
	(171.19,148.27) --
	(172.00,148.51) --
	(172.80,148.75) --
	(173.61,148.99) --
	(174.42,149.24) --
	(175.23,149.49) --
	(176.03,149.74) --
	(176.84,149.99) --
	(177.65,150.25) --
	(178.45,150.52) --
	(179.26,150.79) --
	(180.07,151.07) --
	(180.87,151.35) --
	(181.68,151.64) --
	(182.49,151.94) --
	(183.30,152.25) --
	(184.10,152.57) --
	(184.91,152.90) --
	(185.72,153.23) --
	(186.52,153.58) --
	(187.33,153.95) --
	(188.14,154.32) --
	(188.95,154.71) --
	(189.75,155.11) --
	(190.56,155.52) --
	(191.37,155.95) --
	(192.17,156.40) --
	(192.98,156.86) --
	(193.79,157.34) --
	(194.59,157.83) --
	(195.40,158.34) --
	(196.21,158.88) --
	(197.02,159.43) --
	(197.82,160.00) --
	(198.63,160.60) --
	(199.44,161.21) --
	(200.24,161.85) --
	(201.05,162.51) --
	(201.86,163.19) --
	(202.66,163.90) --
	(203.47,164.63) --
	(204.28,165.39) --
	(205.09,166.18) --
	(205.89,166.99) --
	(206.70,167.83) --
	(207.51,168.69) --
	(208.31,169.59) --
	(209.12,170.52) --
	(209.93,171.48) --
	(210.74,172.46) --
	(211.54,173.49) --
	(212.35,174.54) --
	(213.16,175.63) --
	(213.96,176.75) --
	(214.77,177.91) --
	(215.58,179.11) --
	(216.38,180.34) --
	(217.19,181.62) --
	(218.00,182.93) --
	(218.81,184.30) --
	(219.61,185.71) --
	(220.42,187.17) --
	(221.23,188.70);
\definecolor{drawColor}{RGB}{29,145,192}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 60.63, 28.11) --
	( 61.43, 29.71) --
	( 62.24, 31.30) --
	( 63.05, 32.89) --
	( 63.85, 34.46) --
	( 64.66, 36.03) --
	( 65.47, 37.60) --
	( 66.28, 39.16) --
	( 67.08, 40.71) --
	( 67.89, 42.25) --
	( 68.70, 43.79) --
	( 69.50, 45.32) --
	( 70.31, 46.85) --
	( 71.12, 48.37) --
	( 71.92, 49.88) --
	( 72.73, 51.39) --
	( 73.54, 52.89) --
	( 74.35, 54.39) --
	( 75.15, 55.87) --
	( 75.96, 57.36) --
	( 76.77, 58.83) --
	( 77.57, 60.30) --
	( 78.38, 61.76) --
	( 79.19, 63.21) --
	( 80.00, 64.66) --
	( 80.80, 66.10) --
	( 81.61, 67.53) --
	( 82.42, 68.96) --
	( 83.22, 70.38) --
	( 84.03, 71.79) --
	( 84.84, 73.19) --
	( 85.64, 74.59) --
	( 86.45, 75.98) --
	( 87.26, 77.36) --
	( 88.07, 78.73) --
	( 88.87, 80.10) --
	( 89.68, 81.46) --
	( 90.49, 82.81) --
	( 91.29, 84.15) --
	( 92.10, 85.48) --
	( 92.91, 86.81) --
	( 93.71, 88.12) --
	( 94.52, 89.43) --
	( 95.33, 90.73) --
	( 96.14, 92.03) --
	( 96.94, 93.31) --
	( 97.75, 94.58) --
	( 98.56, 95.85) --
	( 99.36, 97.11) --
	(100.17, 98.35) --
	(100.98, 99.59) --
	(101.79,100.82) --
	(102.59,102.04) --
	(103.40,103.25) --
	(104.21,104.46) --
	(105.01,105.65) --
	(105.82,106.83) --
	(106.63,108.00) --
	(107.43,109.17) --
	(108.24,110.32) --
	(109.05,111.47) --
	(109.86,112.60) --
	(110.66,113.72) --
	(111.47,114.84) --
	(112.28,115.94) --
	(113.08,117.04) --
	(113.89,118.12) --
	(114.70,119.19) --
	(115.50,120.26) --
	(116.31,121.31) --
	(117.12,122.35) --
	(117.93,123.38) --
	(118.73,124.40) --
	(119.54,125.41) --
	(120.35,126.41) --
	(121.15,127.40) --
	(121.96,128.38) --
	(122.77,129.35) --
	(123.58,130.30) --
	(124.38,131.25) --
	(125.19,132.18) --
	(126.00,133.10) --
	(126.80,134.02) --
	(127.61,134.92) --
	(128.42,135.81) --
	(129.22,136.68) --
	(130.03,137.55) --
	(130.84,138.41) --
	(131.65,139.25) --
	(132.45,140.08) --
	(133.26,140.91) --
	(134.07,141.72) --
	(134.87,142.52) --
	(135.68,143.30) --
	(136.49,144.08) --
	(137.29,144.84) --
	(138.10,145.60) --
	(138.91,146.34) --
	(139.72,147.07) --
	(140.52,147.79) --
	(141.33,148.50) --
	(142.14,149.19) --
	(142.94,149.88) --
	(143.75,150.55) --
	(144.56,151.21) --
	(145.37,151.87) --
	(146.17,152.50) --
	(146.98,153.13) --
	(147.79,153.75) --
	(148.59,154.36) --
	(149.40,154.95) --
	(150.21,155.54) --
	(151.01,156.11) --
	(151.82,156.67) --
	(152.63,157.22) --
	(153.44,157.76) --
	(154.24,158.29) --
	(155.05,158.81) --
	(155.86,159.32) --
	(156.66,159.81) --
	(157.47,160.30) --
	(158.28,160.78) --
	(159.08,161.24) --
	(159.89,161.70) --
	(160.70,162.14) --
	(161.51,162.58) --
	(162.31,163.00) --
	(163.12,163.42) --
	(163.93,163.82) --
	(164.73,164.22) --
	(165.54,164.61) --
	(166.35,164.98) --
	(167.16,165.35) --
	(167.96,165.71) --
	(168.77,166.06) --
	(169.58,166.40) --
	(170.38,166.73) --
	(171.19,167.06) --
	(172.00,167.37) --
	(172.80,167.68) --
	(173.61,167.98) --
	(174.42,168.27) --
	(175.23,168.56) --
	(176.03,168.83) --
	(176.84,169.10) --
	(177.65,169.37) --
	(178.45,169.62) --
	(179.26,169.87) --
	(180.07,170.12) --
	(180.87,170.35) --
	(181.68,170.59) --
	(182.49,170.81) --
	(183.30,171.03) --
	(184.10,171.25) --
	(184.91,171.46) --
	(185.72,171.67) --
	(186.52,171.87) --
	(187.33,172.08) --
	(188.14,172.27) --
	(188.95,172.47) --
	(189.75,172.66) --
	(190.56,172.85) --
	(191.37,173.04) --
	(192.17,173.23) --
	(192.98,173.42) --
	(193.79,173.61) --
	(194.59,173.80) --
	(195.40,173.99) --
	(196.21,174.18) --
	(197.02,174.37) --
	(197.82,174.57) --
	(198.63,174.77) --
	(199.44,174.98) --
	(200.24,175.19) --
	(201.05,175.41) --
	(201.86,175.64) --
	(202.66,175.88) --
	(203.47,176.12) --
	(204.28,176.38) --
	(205.09,176.65) --
	(205.89,176.93) --
	(206.70,177.23) --
	(207.51,177.54) --
	(208.31,177.87) --
	(209.12,178.22) --
	(209.93,178.60) --
	(210.74,179.00) --
	(211.54,179.43) --
	(212.35,179.89) --
	(213.16,180.38) --
	(213.96,180.92) --
	(214.77,181.49) --
	(215.58,182.11) --
	(216.38,182.79) --
	(217.19,183.53) --
	(218.00,184.34) --
	(218.81,185.24) --
	(219.61,186.24) --
	(220.42,187.37) --
	(221.23,188.70);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 54.20,195.13) rectangle ( 99.70,147.13);
\definecolor{drawColor}{RGB}{29,145,192}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 63.20,171.13) -- ( 81.20,171.13);
\definecolor{drawColor}{RGB}{12,44,132}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 63.20,159.13) -- ( 81.20,159.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 76.95,183.13) {$t$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 90.20,167.69) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 90.20,155.69) {1};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (178.82, 69.68) rectangle (227.65, 21.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.82, 57.68) -- (205.82, 57.68);
\definecolor{drawColor}{RGB}{177,0,38}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (187.82, 45.68) -- (205.82, 45.68);
\definecolor{drawColor}{RGB}{252,78,42}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (187.82, 33.68) -- (205.82, 33.68);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (214.82, 54.24) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (214.82, 42.24) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (214.82, 30.24) {-2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.65,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (140.93,207.13) {\bfseries Unfocused};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 18.20,108.41) {\bfseries Threshold};
\end{scope}
\end{tikzpicture}


==> figs/tikz/thresh_score_decomp_data.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-27 11:19:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,249.33);
\begin{scope}
\path[clip] ( 21.68, 83.11) rectangle (288.36,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.12,108.10) -- ( 67.15,120.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.45,124.28) -- (108.13,133.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.31,137.70) -- (149.57,151.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.33,156.95) -- (190.86,172.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.07,176.84) -- (231.42,182.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.32,183.05) -- (272.49,181.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.31,103.59) -- ( 33.81,108.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.31,108.09) -- ( 33.81,103.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.46,120.27) -- ( 74.96,124.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.46,124.77) -- ( 74.96,120.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.62,132.94) -- (116.12,137.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.62,137.44) -- (116.12,132.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.77,151.91) -- (157.27,156.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.77,156.41) -- (157.27,151.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.92,173.51) -- (198.42,178.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.92,178.01) -- (198.42,173.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.08,181.04) -- (239.58,185.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.08,185.54) -- (239.58,181.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.23,179.42) -- (280.73,183.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.23,183.92) -- (280.73,179.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,249.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 88.06) -- ( 21.68,209.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 88.06) -- ( 15.68, 88.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,118.54) -- ( 15.68,118.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,149.02) -- ( 15.68,149.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,179.49) -- ( 15.68,179.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68,209.97) -- ( 15.68,209.97);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 88.06) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,118.54) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,149.02) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,179.49) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68,209.97) {0.4};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 83.11) --
	(288.36, 83.11) --
	(288.36,216.81) --
	( 21.68,216.81) --
	( 21.68, 83.11);
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 83.11) rectangle (288.36,216.81);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.56, 94.38) -- ( 66.71, 95.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.71, 95.43) -- (107.87, 96.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.85, 96.63) -- (149.04, 98.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.86,100.68) -- (190.33,107.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.05,110.18) -- (231.45,116.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.32,117.11) -- (272.48,116.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.31, 91.97) -- ( 33.81, 96.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.31, 96.47) -- ( 33.81, 91.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.46, 93.05) -- ( 74.96, 97.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.46, 97.55) -- ( 74.96, 93.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.62, 93.92) -- (116.12, 98.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.62, 98.42) -- (116.12, 93.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.77, 97.06) -- (157.27,101.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.77,101.56) -- (157.27, 97.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.92,106.74) -- (198.42,111.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.92,111.24) -- (198.42,106.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.08,115.06) -- (239.58,119.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.08,119.56) -- (239.58,115.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.23,113.69) -- (280.73,118.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.23,118.19) -- (280.73,113.69);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.17,142.61) -- ( 67.10,131.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.48,127.48) -- (108.10,118.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.47,115.18) -- (149.42,103.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.78, 99.83) -- (190.41, 91.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.17, 89.70) -- (231.33, 90.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.33, 90.41) -- (272.48, 90.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.31,142.48) -- ( 33.81,146.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.31,146.98) -- ( 33.81,142.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.46,126.89) -- ( 74.96,131.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.46,131.39) -- ( 74.96,126.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.62,115.09) -- (116.12,119.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.62,119.59) -- (116.12,115.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.77, 99.25) -- (157.27,103.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.77,103.75) -- (157.27, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.92, 87.34) -- (198.42, 91.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.92, 91.84) -- (198.42, 87.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.08, 88.12) -- (239.58, 92.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.08, 92.62) -- (239.58, 88.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.23, 88.37) -- (280.73, 92.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.23, 92.87) -- (280.73, 88.37);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.56,156.35) -- ( 66.71,156.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.71,156.35) -- (107.87,156.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.87,156.35) -- (149.02,156.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.02,156.35) -- (190.17,156.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.17,156.35) -- (231.33,156.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.33,156.35) -- (272.48,156.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.31,154.10) -- ( 33.81,158.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.31,158.60) -- ( 33.81,154.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.46,154.10) -- ( 74.96,158.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.46,158.60) -- ( 74.96,154.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.62,154.10) -- (116.12,158.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.62,158.60) -- (116.12,154.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.77,154.10) -- (157.27,158.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.77,158.60) -- (157.27,154.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.92,154.10) -- (198.42,158.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.92,158.60) -- (198.42,154.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.08,154.10) -- (239.58,158.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.08,158.60) -- (239.58,154.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.23,154.10) -- (280.73,158.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.23,158.60) -- (280.73,154.10);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 88.06) -- (288.36, 88.06);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 21.68,216.81) rectangle (141.79,180.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.68,204.81) -- ( 48.68,204.81);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.68,192.81) -- ( 48.68,192.81);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.49,204.81) -- (106.49,204.81);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.49,192.81) -- (106.49,192.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.68,201.37) {BS};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.68,189.37) {$\sf{MCB}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (115.49,201.37) {$\sf{DSC}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (115.49,189.37) {$\sf{UNC}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00, 83.11) rectangle (289.08,249.33);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (155.02,228.81) {\bfseries Threshold};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (288.36, 79.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 37.43, 66.82) -- ( 66.84, 60.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 78.64, 58.40) -- (107.94, 53.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (119.70, 51.32) -- (149.19, 44.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (160.81, 41.23) -- (190.39, 33.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (202.15, 30.96) -- (231.35, 28.16);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (243.33, 27.71) -- (272.48, 28.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.31, 65.81) -- ( 33.81, 70.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.31, 70.31) -- ( 33.81, 65.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.46, 57.10) -- ( 74.96, 61.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.46, 61.60) -- ( 74.96, 57.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.62, 50.48) -- (116.12, 54.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.62, 54.98) -- (116.12, 50.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.77, 40.56) -- (157.27, 45.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.77, 45.06) -- (157.27, 40.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.92, 29.28) -- (198.42, 33.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.92, 33.78) -- (198.42, 29.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (235.08, 25.34) -- (239.58, 29.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (235.08, 29.84) -- (239.58, 25.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.23, 26.19) -- (280.73, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.23, 30.69) -- (280.73, 26.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,249.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.56, 21.68) -- (278.48, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.56, 21.68) -- ( 31.56, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.71, 21.68) -- ( 72.71, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.87, 21.68) -- (113.87, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.02, 21.68) -- (155.02, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.17, 21.68) -- (196.17, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.33, 21.68) -- (237.33, 15.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.48, 21.68) -- (278.48, 15.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 31.56,  2.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 72.71,  2.48) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (113.87,  2.48) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (155.02,  2.48) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (196.17,  2.48) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (237.33,  2.48) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (278.48,  2.48) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 23.82) -- ( 21.68, 77.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 23.82) -- ( 15.68, 23.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 41.67) -- ( 15.68, 41.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 59.51) -- ( 15.68, 59.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 77.36) -- ( 15.68, 77.36);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 23.82) {-0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.68, 59.51) {0.5};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.68, 21.68) --
	(288.36, 21.68) --
	(288.36, 79.50) --
	( 21.68, 79.50) --
	( 21.68, 21.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 83.11);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (155.02, 26.48) {lead time};
\end{scope}
\begin{scope}
\path[clip] ( 21.68, 21.68) rectangle (288.36, 79.50);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.68, 41.67) -- (288.36, 41.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (235.90, 79.50) rectangle (288.36, 55.50);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (244.90, 67.50) -- (262.90, 67.50);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (271.90, 64.05) {$\operatorname{R}^\ast$};
\end{scope}
\end{tikzpicture}

